Evolution of anisotropic diffusion in two-dimensional heterogeneous environments

We consider a system of two competing populations in two-dimensional heterogeneous environments. The populations are assumed to move horizontally and vertically with different probabilities, but are otherwise identical. We regard these probabilities as dispersal strategies. We show that the evolutionarily stable strategies are to move in one direction only. Our results predict that it is more beneficial for the species to choose the direction with smaller variation in the resource distribution. This finding seems to be in agreement with the classical results of Hasting [15] and Dockery et al. [11] for the evolution of slow dispersal, i.e. random diffusion is selected against in spatially heterogeneous environments. These conclusions also suggest that broader dispersal strategies should be considered regarding the movement in heterogeneous habitats.

==> case1_function_a_l12_seismic.tex <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.449338in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.470000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.470000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{1.449338in}{3.520000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.365882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.965110in}{0.873751in}}%
\pgfpathlineto{\pgfqpoint{1.964266in}{0.899692in}}%
\pgfpathlineto{\pgfqpoint{1.957049in}{0.927007in}}%
\pgfpathlineto{\pgfqpoint{1.947282in}{0.956885in}}%
\pgfpathlineto{\pgfqpoint{1.922766in}{0.998178in}}%
\pgfpathlineto{\pgfqpoint{1.914068in}{1.010407in}}%
\pgfpathlineto{\pgfqpoint{1.907151in}{1.016587in}}%
\pgfpathlineto{\pgfqpoint{1.847215in}{1.041393in}}%
\pgfpathlineto{\pgfqpoint{1.817447in}{1.047518in}}%
\pgfpathlineto{\pgfqpoint{1.799111in}{1.043963in}}%
\pgfpathlineto{\pgfqpoint{1.816356in}{1.023118in}}%
\pgfpathlineto{\pgfqpoint{1.858685in}{0.976107in}}%
\pgfpathlineto{\pgfqpoint{1.902945in}{0.930910in}}%
\pgfpathlineto{\pgfqpoint{1.949060in}{0.887605in}}%
\pgfpathmoveto{\pgfqpoint{3.279546in}{2.233003in}}%
\pgfpathlineto{\pgfqpoint{3.328500in}{2.217750in}}%
\pgfpathlineto{\pgfqpoint{3.341688in}{2.215292in}}%
\pgfpathlineto{\pgfqpoint{3.377760in}{2.226170in}}%
\pgfpathlineto{\pgfqpoint{3.405702in}{2.240019in}}%
\pgfpathlineto{\pgfqpoint{3.420745in}{2.252900in}}%
\pgfpathlineto{\pgfqpoint{3.430262in}{2.264104in}}%
\pgfpathlineto{\pgfqpoint{3.452066in}{2.298165in}}%
\pgfpathlineto{\pgfqpoint{3.464138in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.472345in}{2.359058in}}%
\pgfpathlineto{\pgfqpoint{3.475888in}{2.386466in}}%
\pgfpathlineto{\pgfqpoint{3.471305in}{2.427470in}}%
\pgfpathlineto{\pgfqpoint{3.466294in}{2.447262in}}%
\pgfpathlineto{\pgfqpoint{3.450953in}{2.477116in}}%
\pgfpathlineto{\pgfqpoint{3.434538in}{2.506016in}}%
\pgfpathlineto{\pgfqpoint{3.424815in}{2.516893in}}%
\pgfpathlineto{\pgfqpoint{3.407339in}{2.533867in}}%
\pgfpathlineto{\pgfqpoint{3.380293in}{2.546461in}}%
\pgfpathlineto{\pgfqpoint{3.335620in}{2.558864in}}%
\pgfpathlineto{\pgfqpoint{3.328649in}{2.560448in}}%
\pgfpathlineto{\pgfqpoint{3.326005in}{2.560023in}}%
\pgfpathlineto{\pgfqpoint{3.321264in}{2.558505in}}%
\pgfpathlineto{\pgfqpoint{3.277308in}{2.540565in}}%
\pgfpathlineto{\pgfqpoint{3.247828in}{2.514985in}}%
\pgfpathlineto{\pgfqpoint{3.225546in}{2.484896in}}%
\pgfpathlineto{\pgfqpoint{3.212647in}{2.459728in}}%
\pgfpathlineto{\pgfqpoint{3.208624in}{2.446938in}}%
\pgfpathlineto{\pgfqpoint{3.197104in}{2.392060in}}%
\pgfpathlineto{\pgfqpoint{3.196744in}{2.388662in}}%
\pgfpathlineto{\pgfqpoint{3.197014in}{2.386716in}}%
\pgfpathlineto{\pgfqpoint{3.210367in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.229588in}{2.282210in}}%
\pgfpathlineto{\pgfqpoint{3.246809in}{2.262402in}}%
\pgfpathmoveto{\pgfqpoint{3.202770in}{0.834237in}}%
\pgfpathlineto{\pgfqpoint{3.203777in}{0.829925in}}%
\pgfpathlineto{\pgfqpoint{3.205693in}{0.823453in}}%
\pgfpathlineto{\pgfqpoint{3.225446in}{0.780013in}}%
\pgfpathlineto{\pgfqpoint{3.239195in}{0.757729in}}%
\pgfpathlineto{\pgfqpoint{3.262088in}{0.737075in}}%
\pgfpathlineto{\pgfqpoint{3.286633in}{0.720644in}}%
\pgfpathlineto{\pgfqpoint{3.305593in}{0.711470in}}%
\pgfpathlineto{\pgfqpoint{3.331006in}{0.708563in}}%
\pgfpathlineto{\pgfqpoint{3.372314in}{0.711805in}}%
\pgfpathlineto{\pgfqpoint{3.392973in}{0.723974in}}%
\pgfpathlineto{\pgfqpoint{3.425319in}{0.747144in}}%
\pgfpathlineto{\pgfqpoint{3.446259in}{0.776222in}}%
\pgfpathlineto{\pgfqpoint{3.456124in}{0.797387in}}%
\pgfpathlineto{\pgfqpoint{3.471965in}{0.830710in}}%
\pgfpathlineto{\pgfqpoint{3.472962in}{0.834370in}}%
\pgfpathlineto{\pgfqpoint{3.473117in}{0.835388in}}%
\pgfpathlineto{\pgfqpoint{3.473376in}{0.837089in}}%
\pgfpathlineto{\pgfqpoint{3.476014in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{3.473913in}{0.904492in}}%
\pgfpathlineto{\pgfqpoint{3.460975in}{0.944148in}}%
\pgfpathlineto{\pgfqpoint{3.446253in}{0.982332in}}%
\pgfpathlineto{\pgfqpoint{3.437288in}{0.992939in}}%
\pgfpathlineto{\pgfqpoint{3.408554in}{1.020491in}}%
\pgfpathlineto{\pgfqpoint{3.394158in}{1.033449in}}%
\pgfpathlineto{\pgfqpoint{3.353934in}{1.048183in}}%
\pgfpathlineto{\pgfqpoint{3.347693in}{1.050017in}}%
\pgfpathlineto{\pgfqpoint{3.345138in}{1.050044in}}%
\pgfpathlineto{\pgfqpoint{3.339283in}{1.049136in}}%
\pgfpathlineto{\pgfqpoint{3.299200in}{1.039870in}}%
\pgfpathlineto{\pgfqpoint{3.255254in}{1.012206in}}%
\pgfpathlineto{\pgfqpoint{3.249458in}{1.007700in}}%
\pgfpathlineto{\pgfqpoint{3.242419in}{1.000423in}}%
\pgfpathlineto{\pgfqpoint{3.220622in}{0.963119in}}%
\pgfpathlineto{\pgfqpoint{3.211836in}{0.944651in}}%
\pgfpathlineto{\pgfqpoint{3.200767in}{0.903162in}}%
\pgfpathlineto{\pgfqpoint{3.198796in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{3.201000in}{0.842044in}}%
\pgfpathmoveto{\pgfqpoint{1.687253in}{2.376741in}}%
\pgfpathlineto{\pgfqpoint{1.687330in}{2.373029in}}%
\pgfpathlineto{\pgfqpoint{1.688029in}{2.366774in}}%
\pgfpathlineto{\pgfqpoint{1.700027in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{1.722607in}{2.276858in}}%
\pgfpathlineto{\pgfqpoint{1.734990in}{2.262834in}}%
\pgfpathlineto{\pgfqpoint{1.774074in}{2.228844in}}%
\pgfpathlineto{\pgfqpoint{1.786996in}{2.226707in}}%
\pgfpathlineto{\pgfqpoint{1.848179in}{2.218321in}}%
\pgfpathlineto{\pgfqpoint{1.884095in}{2.237651in}}%
\pgfpathlineto{\pgfqpoint{1.913508in}{2.254715in}}%
\pgfpathlineto{\pgfqpoint{1.925039in}{2.268155in}}%
\pgfpathlineto{\pgfqpoint{1.940791in}{2.293695in}}%
\pgfpathlineto{\pgfqpoint{1.953807in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{1.962716in}{2.359323in}}%
\pgfpathlineto{\pgfqpoint{1.964736in}{2.380759in}}%
\pgfpathlineto{\pgfqpoint{1.963943in}{2.408609in}}%
\pgfpathlineto{\pgfqpoint{1.960064in}{2.436047in}}%
\pgfpathlineto{\pgfqpoint{1.951118in}{2.459405in}}%
\pgfpathlineto{\pgfqpoint{1.934386in}{2.491012in}}%
\pgfpathlineto{\pgfqpoint{1.921772in}{2.509625in}}%
\pgfpathlineto{\pgfqpoint{1.897237in}{2.534653in}}%
\pgfpathlineto{\pgfqpoint{1.886711in}{2.541382in}}%
\pgfpathlineto{\pgfqpoint{1.864981in}{2.550806in}}%
\pgfpathlineto{\pgfqpoint{1.843468in}{2.558745in}}%
\pgfpathlineto{\pgfqpoint{1.834844in}{2.559576in}}%
\pgfpathlineto{\pgfqpoint{1.822698in}{2.556085in}}%
\pgfpathlineto{\pgfqpoint{1.774514in}{2.545035in}}%
\pgfpathlineto{\pgfqpoint{1.744241in}{2.520071in}}%
\pgfpathlineto{\pgfqpoint{1.729160in}{2.507162in}}%
\pgfpathlineto{\pgfqpoint{1.709236in}{2.471057in}}%
\pgfpathlineto{\pgfqpoint{1.698944in}{2.449951in}}%
\pgfpathlineto{\pgfqpoint{1.693216in}{2.422043in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.508627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799111in}{1.043963in}}%
\pgfpathlineto{\pgfqpoint{1.817447in}{1.047518in}}%
\pgfpathlineto{\pgfqpoint{1.847215in}{1.041393in}}%
\pgfpathlineto{\pgfqpoint{1.907151in}{1.016587in}}%
\pgfpathlineto{\pgfqpoint{1.914068in}{1.010407in}}%
\pgfpathlineto{\pgfqpoint{1.922766in}{0.998178in}}%
\pgfpathlineto{\pgfqpoint{1.947282in}{0.956885in}}%
\pgfpathlineto{\pgfqpoint{1.957049in}{0.927007in}}%
\pgfpathlineto{\pgfqpoint{1.964266in}{0.899692in}}%
\pgfpathlineto{\pgfqpoint{1.965110in}{0.873751in}}%
\pgfpathlineto{\pgfqpoint{2.022292in}{0.826182in}}%
\pgfpathlineto{\pgfqpoint{2.025263in}{0.861191in}}%
\pgfpathlineto{\pgfqpoint{2.023637in}{0.910506in}}%
\pgfpathlineto{\pgfqpoint{2.019263in}{0.943406in}}%
\pgfpathlineto{\pgfqpoint{1.998621in}{1.000980in}}%
\pgfpathlineto{\pgfqpoint{1.966756in}{1.050988in}}%
\pgfpathlineto{\pgfqpoint{1.959359in}{1.059579in}}%
\pgfpathlineto{\pgfqpoint{1.923203in}{1.089808in}}%
\pgfpathlineto{\pgfqpoint{1.873382in}{1.120519in}}%
\pgfpathlineto{\pgfqpoint{1.863047in}{1.122843in}}%
\pgfpathlineto{\pgfqpoint{1.805021in}{1.125442in}}%
\pgfpathlineto{\pgfqpoint{1.782683in}{1.119540in}}%
\pgfpathlineto{\pgfqpoint{1.750510in}{1.105486in}}%
\pgfpathlineto{\pgfqpoint{1.776032in}{1.071861in}}%
\pgfpathmoveto{\pgfqpoint{3.246809in}{2.262402in}}%
\pgfpathlineto{\pgfqpoint{3.229588in}{2.282210in}}%
\pgfpathlineto{\pgfqpoint{3.210367in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.197104in}{2.392060in}}%
\pgfpathlineto{\pgfqpoint{3.212647in}{2.459728in}}%
\pgfpathlineto{\pgfqpoint{3.225546in}{2.484896in}}%
\pgfpathlineto{\pgfqpoint{3.247828in}{2.514985in}}%
\pgfpathlineto{\pgfqpoint{3.277308in}{2.540565in}}%
\pgfpathlineto{\pgfqpoint{3.328649in}{2.560448in}}%
\pgfpathlineto{\pgfqpoint{3.335620in}{2.558864in}}%
\pgfpathlineto{\pgfqpoint{3.380293in}{2.546461in}}%
\pgfpathlineto{\pgfqpoint{3.407339in}{2.533867in}}%
\pgfpathlineto{\pgfqpoint{3.434538in}{2.506016in}}%
\pgfpathlineto{\pgfqpoint{3.466294in}{2.447262in}}%
\pgfpathlineto{\pgfqpoint{3.471305in}{2.427470in}}%
\pgfpathlineto{\pgfqpoint{3.475888in}{2.386466in}}%
\pgfpathlineto{\pgfqpoint{3.472345in}{2.359058in}}%
\pgfpathlineto{\pgfqpoint{3.464138in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.452066in}{2.298165in}}%
\pgfpathlineto{\pgfqpoint{3.430262in}{2.264104in}}%
\pgfpathlineto{\pgfqpoint{3.420745in}{2.252900in}}%
\pgfpathlineto{\pgfqpoint{3.405702in}{2.240019in}}%
\pgfpathlineto{\pgfqpoint{3.377760in}{2.226170in}}%
\pgfpathlineto{\pgfqpoint{3.341688in}{2.215292in}}%
\pgfpathlineto{\pgfqpoint{3.328500in}{2.217750in}}%
\pgfpathlineto{\pgfqpoint{3.279546in}{2.233003in}}%
\pgfpathmoveto{\pgfqpoint{3.201000in}{0.842044in}}%
\pgfpathlineto{\pgfqpoint{3.198796in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{3.200767in}{0.903162in}}%
\pgfpathlineto{\pgfqpoint{3.211836in}{0.944651in}}%
\pgfpathlineto{\pgfqpoint{3.220622in}{0.963119in}}%
\pgfpathlineto{\pgfqpoint{3.242419in}{1.000423in}}%
\pgfpathlineto{\pgfqpoint{3.255254in}{1.012206in}}%
\pgfpathlineto{\pgfqpoint{3.299200in}{1.039870in}}%
\pgfpathlineto{\pgfqpoint{3.347693in}{1.050017in}}%
\pgfpathlineto{\pgfqpoint{3.353934in}{1.048183in}}%
\pgfpathlineto{\pgfqpoint{3.394158in}{1.033449in}}%
\pgfpathlineto{\pgfqpoint{3.437288in}{0.992939in}}%
\pgfpathlineto{\pgfqpoint{3.446253in}{0.982332in}}%
\pgfpathlineto{\pgfqpoint{3.460975in}{0.944148in}}%
\pgfpathlineto{\pgfqpoint{3.473913in}{0.904492in}}%
\pgfpathlineto{\pgfqpoint{3.476014in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{3.471965in}{0.830710in}}%
\pgfpathlineto{\pgfqpoint{3.446259in}{0.776222in}}%
\pgfpathlineto{\pgfqpoint{3.425319in}{0.747144in}}%
\pgfpathlineto{\pgfqpoint{3.392973in}{0.723974in}}%
\pgfpathlineto{\pgfqpoint{3.372314in}{0.711805in}}%
\pgfpathlineto{\pgfqpoint{3.331006in}{0.708563in}}%
\pgfpathlineto{\pgfqpoint{3.305593in}{0.711470in}}%
\pgfpathlineto{\pgfqpoint{3.286633in}{0.720644in}}%
\pgfpathlineto{\pgfqpoint{3.262088in}{0.737075in}}%
\pgfpathlineto{\pgfqpoint{3.239195in}{0.757729in}}%
\pgfpathlineto{\pgfqpoint{3.225446in}{0.780013in}}%
\pgfpathlineto{\pgfqpoint{3.203777in}{0.829925in}}%
\pgfpathlineto{\pgfqpoint{3.202770in}{0.834237in}}%
\pgfpathmoveto{\pgfqpoint{1.693216in}{2.422043in}}%
\pgfpathlineto{\pgfqpoint{1.698944in}{2.449951in}}%
\pgfpathlineto{\pgfqpoint{1.709236in}{2.471057in}}%
\pgfpathlineto{\pgfqpoint{1.729160in}{2.507162in}}%
\pgfpathlineto{\pgfqpoint{1.774514in}{2.545035in}}%
\pgfpathlineto{\pgfqpoint{1.834844in}{2.559576in}}%
\pgfpathlineto{\pgfqpoint{1.843468in}{2.558745in}}%
\pgfpathlineto{\pgfqpoint{1.886711in}{2.541382in}}%
\pgfpathlineto{\pgfqpoint{1.897237in}{2.534653in}}%
\pgfpathlineto{\pgfqpoint{1.921772in}{2.509625in}}%
\pgfpathlineto{\pgfqpoint{1.934386in}{2.491012in}}%
\pgfpathlineto{\pgfqpoint{1.951118in}{2.459405in}}%
\pgfpathlineto{\pgfqpoint{1.960064in}{2.436047in}}%
\pgfpathlineto{\pgfqpoint{1.963943in}{2.408609in}}%
\pgfpathlineto{\pgfqpoint{1.964736in}{2.380759in}}%
\pgfpathlineto{\pgfqpoint{1.962716in}{2.359323in}}%
\pgfpathlineto{\pgfqpoint{1.953807in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{1.940791in}{2.293695in}}%
\pgfpathlineto{\pgfqpoint{1.925039in}{2.268155in}}%
\pgfpathlineto{\pgfqpoint{1.913508in}{2.254715in}}%
\pgfpathlineto{\pgfqpoint{1.848179in}{2.218321in}}%
\pgfpathlineto{\pgfqpoint{1.774074in}{2.228844in}}%
\pgfpathlineto{\pgfqpoint{1.734990in}{2.262834in}}%
\pgfpathlineto{\pgfqpoint{1.722607in}{2.276858in}}%
\pgfpathlineto{\pgfqpoint{1.700027in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{1.687330in}{2.373029in}}%
\pgfpathlineto{\pgfqpoint{1.687253in}{2.376741in}}%
\pgfpathmoveto{\pgfqpoint{3.357815in}{0.628089in}}%
\pgfpathlineto{\pgfqpoint{3.363527in}{0.628684in}}%
\pgfpathlineto{\pgfqpoint{3.414807in}{0.649493in}}%
\pgfpathlineto{\pgfqpoint{3.427217in}{0.657374in}}%
\pgfpathlineto{\pgfqpoint{3.459855in}{0.686289in}}%
\pgfpathlineto{\pgfqpoint{3.498044in}{0.733172in}}%
\pgfpathlineto{\pgfqpoint{3.524367in}{0.792824in}}%
\pgfpathlineto{\pgfqpoint{3.527162in}{0.803077in}}%
\pgfpathlineto{\pgfqpoint{3.538152in}{0.875278in}}%
\pgfpathlineto{\pgfqpoint{3.538286in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{3.535104in}{0.915844in}}%
\pgfpathlineto{\pgfqpoint{3.530333in}{0.943466in}}%
\pgfpathlineto{\pgfqpoint{3.497976in}{1.021369in}}%
\pgfpathlineto{\pgfqpoint{3.449291in}{1.080049in}}%
\pgfpathlineto{\pgfqpoint{3.379353in}{1.121227in}}%
\pgfpathlineto{\pgfqpoint{3.360063in}{1.124709in}}%
\pgfpathlineto{\pgfqpoint{3.314285in}{1.126611in}}%
\pgfpathlineto{\pgfqpoint{3.307925in}{1.125026in}}%
\pgfpathlineto{\pgfqpoint{3.248584in}{1.098061in}}%
\pgfpathlineto{\pgfqpoint{3.229983in}{1.083962in}}%
\pgfpathlineto{\pgfqpoint{3.210304in}{1.064742in}}%
\pgfpathlineto{\pgfqpoint{3.173263in}{1.014481in}}%
\pgfpathlineto{\pgfqpoint{3.168136in}{1.006166in}}%
\pgfpathlineto{\pgfqpoint{3.145391in}{0.944258in}}%
\pgfpathlineto{\pgfqpoint{3.136411in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{3.140405in}{0.826881in}}%
\pgfpathlineto{\pgfqpoint{3.142688in}{0.818912in}}%
\pgfpathlineto{\pgfqpoint{3.158878in}{0.770661in}}%
\pgfpathlineto{\pgfqpoint{3.174943in}{0.737169in}}%
\pgfpathlineto{\pgfqpoint{3.185878in}{0.720876in}}%
\pgfpathlineto{\pgfqpoint{3.208113in}{0.693173in}}%
\pgfpathlineto{\pgfqpoint{3.264898in}{0.645413in}}%
\pgfpathlineto{\pgfqpoint{3.272986in}{0.641755in}}%
\pgfpathlineto{\pgfqpoint{3.307492in}{0.631117in}}%
\pgfpathmoveto{\pgfqpoint{3.318985in}{2.138840in}}%
\pgfpathlineto{\pgfqpoint{3.387983in}{2.145857in}}%
\pgfpathlineto{\pgfqpoint{3.420803in}{2.164910in}}%
\pgfpathlineto{\pgfqpoint{3.453112in}{2.188068in}}%
\pgfpathlineto{\pgfqpoint{3.465314in}{2.200792in}}%
\pgfpathlineto{\pgfqpoint{3.494994in}{2.241713in}}%
\pgfpathlineto{\pgfqpoint{3.507193in}{2.263105in}}%
\pgfpathlineto{\pgfqpoint{3.518989in}{2.291888in}}%
\pgfpathlineto{\pgfqpoint{3.529877in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.537629in}{2.384557in}}%
\pgfpathlineto{\pgfqpoint{3.531405in}{2.449029in}}%
\pgfpathlineto{\pgfqpoint{3.527736in}{2.462035in}}%
\pgfpathlineto{\pgfqpoint{3.509955in}{2.505713in}}%
\pgfpathlineto{\pgfqpoint{3.482454in}{2.553565in}}%
\pgfpathlineto{\pgfqpoint{3.476898in}{2.558962in}}%
\pgfpathlineto{\pgfqpoint{3.413857in}{2.616154in}}%
\pgfpathlineto{\pgfqpoint{3.362588in}{2.634675in}}%
\pgfpathlineto{\pgfqpoint{3.344138in}{2.637571in}}%
\pgfpathlineto{\pgfqpoint{3.289523in}{2.630961in}}%
\pgfpathlineto{\pgfqpoint{3.232610in}{2.597752in}}%
\pgfpathlineto{\pgfqpoint{3.198357in}{2.562827in}}%
\pgfpathlineto{\pgfqpoint{3.194592in}{2.558005in}}%
\pgfpathlineto{\pgfqpoint{3.162617in}{2.502440in}}%
\pgfpathlineto{\pgfqpoint{3.141966in}{2.446417in}}%
\pgfpathlineto{\pgfqpoint{3.135762in}{2.377777in}}%
\pgfpathlineto{\pgfqpoint{3.144634in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.165381in}{2.262455in}}%
\pgfpathlineto{\pgfqpoint{3.208122in}{2.201126in}}%
\pgfpathlineto{\pgfqpoint{3.263497in}{2.157188in}}%
\pgfpathlineto{\pgfqpoint{3.312325in}{2.138234in}}%
\pgfpathmoveto{\pgfqpoint{1.761226in}{2.152698in}}%
\pgfpathlineto{\pgfqpoint{1.816563in}{2.136908in}}%
\pgfpathlineto{\pgfqpoint{1.899958in}{2.155753in}}%
\pgfpathlineto{\pgfqpoint{1.937037in}{2.184767in}}%
\pgfpathlineto{\pgfqpoint{1.949405in}{2.197231in}}%
\pgfpathlineto{\pgfqpoint{1.959225in}{2.211206in}}%
\pgfpathlineto{\pgfqpoint{1.983764in}{2.243022in}}%
\pgfpathlineto{\pgfqpoint{1.997565in}{2.267313in}}%
\pgfpathlineto{\pgfqpoint{2.010036in}{2.295099in}}%
\pgfpathlineto{\pgfqpoint{2.019532in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.028425in}{2.379098in}}%
\pgfpathlineto{\pgfqpoint{2.027932in}{2.391445in}}%
\pgfpathlineto{\pgfqpoint{2.022966in}{2.434883in}}%
\pgfpathlineto{\pgfqpoint{2.007519in}{2.488326in}}%
\pgfpathlineto{\pgfqpoint{1.993959in}{2.517870in}}%
\pgfpathlineto{\pgfqpoint{1.978021in}{2.543290in}}%
\pgfpathlineto{\pgfqpoint{1.946619in}{2.583431in}}%
\pgfpathlineto{\pgfqpoint{1.937337in}{2.591166in}}%
\pgfpathlineto{\pgfqpoint{1.884997in}{2.625763in}}%
\pgfpathlineto{\pgfqpoint{1.857346in}{2.633900in}}%
\pgfpathlineto{\pgfqpoint{1.823597in}{2.637165in}}%
\pgfpathlineto{\pgfqpoint{1.788657in}{2.631906in}}%
\pgfpathlineto{\pgfqpoint{1.733931in}{2.605690in}}%
\pgfpathlineto{\pgfqpoint{1.688916in}{2.563696in}}%
\pgfpathlineto{\pgfqpoint{1.654073in}{2.507777in}}%
\pgfpathlineto{\pgfqpoint{1.631682in}{2.439686in}}%
\pgfpathlineto{\pgfqpoint{1.629081in}{2.422043in}}%
\pgfpathlineto{\pgfqpoint{1.626035in}{2.387451in}}%
\pgfpathlineto{\pgfqpoint{1.627371in}{2.363743in}}%
\pgfpathlineto{\pgfqpoint{1.634283in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{1.650650in}{2.273999in}}%
\pgfpathlineto{\pgfqpoint{1.656199in}{2.261934in}}%
\pgfpathlineto{\pgfqpoint{1.703842in}{2.194106in}}%
\pgfpathlineto{\pgfqpoint{1.750961in}{2.158322in}}%
\pgfpathlineto{\pgfqpoint{1.750961in}{2.158322in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.651373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750510in}{1.105486in}}%
\pgfpathlineto{\pgfqpoint{1.782683in}{1.119540in}}%
\pgfpathlineto{\pgfqpoint{1.805021in}{1.125442in}}%
\pgfpathlineto{\pgfqpoint{1.863047in}{1.122843in}}%
\pgfpathlineto{\pgfqpoint{1.873382in}{1.120519in}}%
\pgfpathlineto{\pgfqpoint{1.923203in}{1.089808in}}%
\pgfpathlineto{\pgfqpoint{1.959359in}{1.059579in}}%
\pgfpathlineto{\pgfqpoint{1.966756in}{1.050988in}}%
\pgfpathlineto{\pgfqpoint{1.998621in}{1.000980in}}%
\pgfpathlineto{\pgfqpoint{2.019263in}{0.943406in}}%
\pgfpathlineto{\pgfqpoint{2.023637in}{0.910506in}}%
\pgfpathlineto{\pgfqpoint{2.025263in}{0.861191in}}%
\pgfpathlineto{\pgfqpoint{2.022292in}{0.826182in}}%
\pgfpathlineto{\pgfqpoint{2.065894in}{0.792903in}}%
\pgfpathlineto{\pgfqpoint{2.072996in}{0.821345in}}%
\pgfpathlineto{\pgfqpoint{2.078290in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{2.077097in}{0.896043in}}%
\pgfpathlineto{\pgfqpoint{2.065750in}{0.963455in}}%
\pgfpathlineto{\pgfqpoint{2.047509in}{1.015080in}}%
\pgfpathlineto{\pgfqpoint{2.006298in}{1.084360in}}%
\pgfpathlineto{\pgfqpoint{1.973981in}{1.120952in}}%
\pgfpathlineto{\pgfqpoint{1.953846in}{1.140697in}}%
\pgfpathlineto{\pgfqpoint{1.897154in}{1.177415in}}%
\pgfpathlineto{\pgfqpoint{1.850109in}{1.192146in}}%
\pgfpathlineto{\pgfqpoint{1.804832in}{1.189953in}}%
\pgfpathlineto{\pgfqpoint{1.766664in}{1.180741in}}%
\pgfpathlineto{\pgfqpoint{1.743893in}{1.170421in}}%
\pgfpathlineto{\pgfqpoint{1.716501in}{1.152873in}}%
\pgfpathlineto{\pgfqpoint{1.737785in}{1.122250in}}%
\pgfpathmoveto{\pgfqpoint{3.307492in}{0.631117in}}%
\pgfpathlineto{\pgfqpoint{3.264898in}{0.645413in}}%
\pgfpathlineto{\pgfqpoint{3.253112in}{0.654664in}}%
\pgfpathlineto{\pgfqpoint{3.208113in}{0.693173in}}%
\pgfpathlineto{\pgfqpoint{3.185878in}{0.720876in}}%
\pgfpathlineto{\pgfqpoint{3.174943in}{0.737169in}}%
\pgfpathlineto{\pgfqpoint{3.158878in}{0.770661in}}%
\pgfpathlineto{\pgfqpoint{3.140405in}{0.826881in}}%
\pgfpathlineto{\pgfqpoint{3.138844in}{0.841132in}}%
\pgfpathlineto{\pgfqpoint{3.136411in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{3.138280in}{0.903925in}}%
\pgfpathlineto{\pgfqpoint{3.145391in}{0.944258in}}%
\pgfpathlineto{\pgfqpoint{3.154414in}{0.971043in}}%
\pgfpathlineto{\pgfqpoint{3.168136in}{1.006166in}}%
\pgfpathlineto{\pgfqpoint{3.173263in}{1.014481in}}%
\pgfpathlineto{\pgfqpoint{3.210304in}{1.064742in}}%
\pgfpathlineto{\pgfqpoint{3.229983in}{1.083962in}}%
\pgfpathlineto{\pgfqpoint{3.248584in}{1.098061in}}%
\pgfpathlineto{\pgfqpoint{3.314285in}{1.126611in}}%
\pgfpathlineto{\pgfqpoint{3.360063in}{1.124709in}}%
\pgfpathlineto{\pgfqpoint{3.379353in}{1.121227in}}%
\pgfpathlineto{\pgfqpoint{3.402692in}{1.106683in}}%
\pgfpathlineto{\pgfqpoint{3.449291in}{1.080049in}}%
\pgfpathlineto{\pgfqpoint{3.462618in}{1.065131in}}%
\pgfpathlineto{\pgfqpoint{3.502329in}{1.013709in}}%
\pgfpathlineto{\pgfqpoint{3.530333in}{0.943466in}}%
\pgfpathlineto{\pgfqpoint{3.535104in}{0.915844in}}%
\pgfpathlineto{\pgfqpoint{3.538152in}{0.875278in}}%
\pgfpathlineto{\pgfqpoint{3.524367in}{0.792824in}}%
\pgfpathlineto{\pgfqpoint{3.498044in}{0.733172in}}%
\pgfpathlineto{\pgfqpoint{3.492943in}{0.725875in}}%
\pgfpathlineto{\pgfqpoint{3.459855in}{0.686289in}}%
\pgfpathlineto{\pgfqpoint{3.427217in}{0.657374in}}%
\pgfpathlineto{\pgfqpoint{3.414807in}{0.649493in}}%
\pgfpathlineto{\pgfqpoint{3.363527in}{0.628684in}}%
\pgfpathlineto{\pgfqpoint{3.357815in}{0.628089in}}%
\pgfpathmoveto{\pgfqpoint{3.312325in}{2.138234in}}%
\pgfpathlineto{\pgfqpoint{3.309918in}{2.138878in}}%
\pgfpathlineto{\pgfqpoint{3.263497in}{2.157188in}}%
\pgfpathlineto{\pgfqpoint{3.205269in}{2.203848in}}%
\pgfpathlineto{\pgfqpoint{3.165180in}{2.262868in}}%
\pgfpathlineto{\pgfqpoint{3.144634in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.135538in}{2.385151in}}%
\pgfpathlineto{\pgfqpoint{3.143528in}{2.451311in}}%
\pgfpathlineto{\pgfqpoint{3.169021in}{2.515494in}}%
\pgfpathlineto{\pgfqpoint{3.198357in}{2.562827in}}%
\pgfpathlineto{\pgfqpoint{3.232610in}{2.597752in}}%
\pgfpathlineto{\pgfqpoint{3.291048in}{2.631287in}}%
\pgfpathlineto{\pgfqpoint{3.344138in}{2.637571in}}%
\pgfpathlineto{\pgfqpoint{3.362588in}{2.634675in}}%
\pgfpathlineto{\pgfqpoint{3.413857in}{2.616154in}}%
\pgfpathlineto{\pgfqpoint{3.486204in}{2.549370in}}%
\pgfpathlineto{\pgfqpoint{3.509955in}{2.505713in}}%
\pgfpathlineto{\pgfqpoint{3.531405in}{2.449029in}}%
\pgfpathlineto{\pgfqpoint{3.533059in}{2.436723in}}%
\pgfpathlineto{\pgfqpoint{3.537629in}{2.384557in}}%
\pgfpathlineto{\pgfqpoint{3.529877in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.518989in}{2.291888in}}%
\pgfpathlineto{\pgfqpoint{3.507193in}{2.263105in}}%
\pgfpathlineto{\pgfqpoint{3.494994in}{2.241713in}}%
\pgfpathlineto{\pgfqpoint{3.460938in}{2.195725in}}%
\pgfpathlineto{\pgfqpoint{3.453112in}{2.188068in}}%
\pgfpathlineto{\pgfqpoint{3.420803in}{2.164910in}}%
\pgfpathlineto{\pgfqpoint{3.382740in}{2.144572in}}%
\pgfpathlineto{\pgfqpoint{3.318985in}{2.138840in}}%
\pgfpathmoveto{\pgfqpoint{1.750961in}{2.158322in}}%
\pgfpathlineto{\pgfqpoint{1.700386in}{2.198128in}}%
\pgfpathlineto{\pgfqpoint{1.656199in}{2.261934in}}%
\pgfpathlineto{\pgfqpoint{1.644973in}{2.289707in}}%
\pgfpathlineto{\pgfqpoint{1.634283in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{1.626333in}{2.373029in}}%
\pgfpathlineto{\pgfqpoint{1.626035in}{2.387451in}}%
\pgfpathlineto{\pgfqpoint{1.631682in}{2.439686in}}%
\pgfpathlineto{\pgfqpoint{1.641183in}{2.471057in}}%
\pgfpathlineto{\pgfqpoint{1.654073in}{2.507777in}}%
\pgfpathlineto{\pgfqpoint{1.688916in}{2.563696in}}%
\pgfpathlineto{\pgfqpoint{1.733931in}{2.605690in}}%
\pgfpathlineto{\pgfqpoint{1.788657in}{2.631906in}}%
\pgfpathlineto{\pgfqpoint{1.823597in}{2.637165in}}%
\pgfpathlineto{\pgfqpoint{1.857346in}{2.633900in}}%
\pgfpathlineto{\pgfqpoint{1.884997in}{2.625763in}}%
\pgfpathlineto{\pgfqpoint{1.937337in}{2.591166in}}%
\pgfpathlineto{\pgfqpoint{1.946619in}{2.583431in}}%
\pgfpathlineto{\pgfqpoint{1.978021in}{2.543290in}}%
\pgfpathlineto{\pgfqpoint{1.993959in}{2.517870in}}%
\pgfpathlineto{\pgfqpoint{2.007519in}{2.488326in}}%
\pgfpathlineto{\pgfqpoint{2.014238in}{2.467406in}}%
\pgfpathlineto{\pgfqpoint{2.022966in}{2.434883in}}%
\pgfpathlineto{\pgfqpoint{2.028425in}{2.379098in}}%
\pgfpathlineto{\pgfqpoint{2.027483in}{2.369353in}}%
\pgfpathlineto{\pgfqpoint{2.019532in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.010036in}{2.295099in}}%
\pgfpathlineto{\pgfqpoint{1.997565in}{2.267313in}}%
\pgfpathlineto{\pgfqpoint{1.983764in}{2.243022in}}%
\pgfpathlineto{\pgfqpoint{1.937037in}{2.184767in}}%
\pgfpathlineto{\pgfqpoint{1.897168in}{2.154193in}}%
\pgfpathlineto{\pgfqpoint{1.813201in}{2.136815in}}%
\pgfpathlineto{\pgfqpoint{1.761226in}{2.152698in}}%
\pgfpathmoveto{\pgfqpoint{3.575020in}{2.301496in}}%
\pgfpathlineto{\pgfqpoint{3.581319in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.588047in}{2.383585in}}%
\pgfpathlineto{\pgfqpoint{3.586042in}{2.409307in}}%
\pgfpathlineto{\pgfqpoint{3.580593in}{2.449840in}}%
\pgfpathlineto{\pgfqpoint{3.561791in}{2.511849in}}%
\pgfpathlineto{\pgfqpoint{3.547698in}{2.543757in}}%
\pgfpathlineto{\pgfqpoint{3.533081in}{2.568352in}}%
\pgfpathlineto{\pgfqpoint{3.487306in}{2.628606in}}%
\pgfpathlineto{\pgfqpoint{3.471960in}{2.643138in}}%
\pgfpathlineto{\pgfqpoint{3.441346in}{2.667252in}}%
\pgfpathlineto{\pgfqpoint{3.395531in}{2.692886in}}%
\pgfpathlineto{\pgfqpoint{3.332923in}{2.704131in}}%
\pgfpathlineto{\pgfqpoint{3.278435in}{2.692183in}}%
\pgfpathlineto{\pgfqpoint{3.239954in}{2.673744in}}%
\pgfpathlineto{\pgfqpoint{3.188407in}{2.630800in}}%
\pgfpathlineto{\pgfqpoint{3.139306in}{2.568120in}}%
\pgfpathlineto{\pgfqpoint{3.109010in}{2.504049in}}%
\pgfpathlineto{\pgfqpoint{3.091453in}{2.446383in}}%
\pgfpathlineto{\pgfqpoint{3.086292in}{2.384697in}}%
\pgfpathlineto{\pgfqpoint{3.093166in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.112581in}{2.260567in}}%
\pgfpathlineto{\pgfqpoint{3.142274in}{2.202539in}}%
\pgfpathlineto{\pgfqpoint{3.196038in}{2.137142in}}%
\pgfpathlineto{\pgfqpoint{3.217291in}{2.120234in}}%
\pgfpathlineto{\pgfqpoint{3.251182in}{2.095514in}}%
\pgfpathlineto{\pgfqpoint{3.292935in}{2.077074in}}%
\pgfpathlineto{\pgfqpoint{3.358459in}{2.072482in}}%
\pgfpathlineto{\pgfqpoint{3.366586in}{2.074914in}}%
\pgfpathlineto{\pgfqpoint{3.437418in}{2.103900in}}%
\pgfpathlineto{\pgfqpoint{3.476189in}{2.138300in}}%
\pgfpathlineto{\pgfqpoint{3.495556in}{2.157247in}}%
\pgfpathlineto{\pgfqpoint{3.518456in}{2.183766in}}%
\pgfpathlineto{\pgfqpoint{3.532055in}{2.203779in}}%
\pgfpathlineto{\pgfqpoint{3.562431in}{2.262587in}}%
\pgfpathmoveto{\pgfqpoint{3.353323in}{0.563534in}}%
\pgfpathlineto{\pgfqpoint{3.365386in}{0.563298in}}%
\pgfpathlineto{\pgfqpoint{3.425730in}{0.586349in}}%
\pgfpathlineto{\pgfqpoint{3.484430in}{0.632991in}}%
\pgfpathlineto{\pgfqpoint{3.512697in}{0.667006in}}%
\pgfpathlineto{\pgfqpoint{3.530684in}{0.691804in}}%
\pgfpathlineto{\pgfqpoint{3.560879in}{0.745738in}}%
\pgfpathlineto{\pgfqpoint{3.579230in}{0.804485in}}%
\pgfpathlineto{\pgfqpoint{3.583756in}{0.824896in}}%
\pgfpathlineto{\pgfqpoint{3.588180in}{0.891134in}}%
\pgfpathlineto{\pgfqpoint{3.579513in}{0.948072in}}%
\pgfpathlineto{\pgfqpoint{3.563343in}{1.001975in}}%
\pgfpathlineto{\pgfqpoint{3.554968in}{1.019717in}}%
\pgfpathlineto{\pgfqpoint{3.525470in}{1.071481in}}%
\pgfpathlineto{\pgfqpoint{3.514284in}{1.087465in}}%
\pgfpathlineto{\pgfqpoint{3.464203in}{1.140487in}}%
\pgfpathlineto{\pgfqpoint{3.404796in}{1.178452in}}%
\pgfpathlineto{\pgfqpoint{3.342769in}{1.193379in}}%
\pgfpathlineto{\pgfqpoint{3.318156in}{1.191173in}}%
\pgfpathlineto{\pgfqpoint{3.273972in}{1.180185in}}%
\pgfpathlineto{\pgfqpoint{3.249695in}{1.168184in}}%
\pgfpathlineto{\pgfqpoint{3.228792in}{1.154293in}}%
\pgfpathlineto{\pgfqpoint{3.184885in}{1.116060in}}%
\pgfpathlineto{\pgfqpoint{3.143922in}{1.061882in}}%
\pgfpathlineto{\pgfqpoint{3.133270in}{1.044606in}}%
\pgfpathlineto{\pgfqpoint{3.114228in}{1.006435in}}%
\pgfpathlineto{\pgfqpoint{3.094364in}{0.947006in}}%
\pgfpathlineto{\pgfqpoint{3.085781in}{0.886531in}}%
\pgfpathlineto{\pgfqpoint{3.091261in}{0.823458in}}%
\pgfpathlineto{\pgfqpoint{3.107556in}{0.763967in}}%
\pgfpathlineto{\pgfqpoint{3.116744in}{0.741558in}}%
\pgfpathlineto{\pgfqpoint{3.133258in}{0.709691in}}%
\pgfpathlineto{\pgfqpoint{3.170429in}{0.655670in}}%
\pgfpathlineto{\pgfqpoint{3.210296in}{0.613952in}}%
\pgfpathlineto{\pgfqpoint{3.226261in}{0.601363in}}%
\pgfpathlineto{\pgfqpoint{3.245159in}{0.589150in}}%
\pgfpathlineto{\pgfqpoint{3.260874in}{0.582042in}}%
\pgfpathlineto{\pgfqpoint{3.302989in}{0.564704in}}%
\pgfpathmoveto{\pgfqpoint{1.703725in}{2.121511in}}%
\pgfpathlineto{\pgfqpoint{1.712563in}{2.114126in}}%
\pgfpathlineto{\pgfqpoint{1.774291in}{2.079879in}}%
\pgfpathlineto{\pgfqpoint{1.820648in}{2.071803in}}%
\pgfpathlineto{\pgfqpoint{1.845184in}{2.073905in}}%
\pgfpathlineto{\pgfqpoint{1.872401in}{2.078126in}}%
\pgfpathlineto{\pgfqpoint{1.915762in}{2.098279in}}%
\pgfpathlineto{\pgfqpoint{1.959807in}{2.129245in}}%
\pgfpathlineto{\pgfqpoint{1.996003in}{2.167407in}}%
\pgfpathlineto{\pgfqpoint{2.025737in}{2.209299in}}%
\pgfpathlineto{\pgfqpoint{2.053042in}{2.264628in}}%
\pgfpathlineto{\pgfqpoint{2.071026in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.077903in}{2.378565in}}%
\pgfpathlineto{\pgfqpoint{2.077431in}{2.390368in}}%
\pgfpathlineto{\pgfqpoint{2.072989in}{2.437882in}}%
\pgfpathlineto{\pgfqpoint{2.059224in}{2.494064in}}%
\pgfpathlineto{\pgfqpoint{2.033698in}{2.550863in}}%
\pgfpathlineto{\pgfqpoint{2.020919in}{2.570861in}}%
\pgfpathlineto{\pgfqpoint{1.960572in}{2.645560in}}%
\pgfpathlineto{\pgfqpoint{1.915356in}{2.677406in}}%
\pgfpathlineto{\pgfqpoint{1.879324in}{2.694745in}}%
\pgfpathlineto{\pgfqpoint{1.865396in}{2.698824in}}%
\pgfpathlineto{\pgfqpoint{1.814861in}{2.702908in}}%
\pgfpathlineto{\pgfqpoint{1.792644in}{2.699107in}}%
\pgfpathlineto{\pgfqpoint{1.755708in}{2.687132in}}%
\pgfpathlineto{\pgfqpoint{1.708248in}{2.658104in}}%
\pgfpathlineto{\pgfqpoint{1.645888in}{2.590581in}}%
\pgfpathlineto{\pgfqpoint{1.633391in}{2.571694in}}%
\pgfpathlineto{\pgfqpoint{1.612780in}{2.537486in}}%
\pgfpathlineto{\pgfqpoint{1.589735in}{2.478247in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{2.444254in}}%
\pgfpathlineto{\pgfqpoint{1.577415in}{2.409297in}}%
\pgfpathlineto{\pgfqpoint{1.577644in}{2.361904in}}%
\pgfpathlineto{\pgfqpoint{1.580268in}{2.339403in}}%
\pgfpathlineto{\pgfqpoint{1.585617in}{2.313840in}}%
\pgfpathlineto{\pgfqpoint{1.601487in}{2.262227in}}%
\pgfpathlineto{\pgfqpoint{1.605870in}{2.252696in}}%
\pgfpathlineto{\pgfqpoint{1.632675in}{2.202928in}}%
\pgfpathlineto{\pgfqpoint{1.646860in}{2.185657in}}%
\pgfpathlineto{\pgfqpoint{1.671715in}{2.152338in}}%
\pgfpathlineto{\pgfqpoint{1.690378in}{2.133895in}}%
\pgfpathlineto{\pgfqpoint{1.690378in}{2.133895in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.783137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716501in}{1.152873in}}%
\pgfpathlineto{\pgfqpoint{1.743893in}{1.170421in}}%
\pgfpathlineto{\pgfqpoint{1.766664in}{1.180741in}}%
\pgfpathlineto{\pgfqpoint{1.804832in}{1.189953in}}%
\pgfpathlineto{\pgfqpoint{1.850109in}{1.192146in}}%
\pgfpathlineto{\pgfqpoint{1.856088in}{1.190689in}}%
\pgfpathlineto{\pgfqpoint{1.903501in}{1.174872in}}%
\pgfpathlineto{\pgfqpoint{1.953846in}{1.140697in}}%
\pgfpathlineto{\pgfqpoint{1.973981in}{1.120952in}}%
\pgfpathlineto{\pgfqpoint{2.012576in}{1.075514in}}%
\pgfpathlineto{\pgfqpoint{2.050156in}{1.008518in}}%
\pgfpathlineto{\pgfqpoint{2.065750in}{0.963455in}}%
\pgfpathlineto{\pgfqpoint{2.078290in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{2.077701in}{0.875387in}}%
\pgfpathlineto{\pgfqpoint{2.072996in}{0.821345in}}%
\pgfpathlineto{\pgfqpoint{2.065894in}{0.792903in}}%
\pgfpathlineto{\pgfqpoint{2.104109in}{0.765536in}}%
\pgfpathlineto{\pgfqpoint{2.107894in}{0.778816in}}%
\pgfpathlineto{\pgfqpoint{2.117129in}{0.819457in}}%
\pgfpathlineto{\pgfqpoint{2.122019in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{2.110499in}{0.966058in}}%
\pgfpathlineto{\pgfqpoint{2.101760in}{0.993052in}}%
\pgfpathlineto{\pgfqpoint{2.090027in}{1.024204in}}%
\pgfpathlineto{\pgfqpoint{2.059862in}{1.082591in}}%
\pgfpathlineto{\pgfqpoint{2.009601in}{1.151855in}}%
\pgfpathlineto{\pgfqpoint{1.950954in}{1.207328in}}%
\pgfpathlineto{\pgfqpoint{1.905434in}{1.235058in}}%
\pgfpathlineto{\pgfqpoint{1.896273in}{1.239707in}}%
\pgfpathlineto{\pgfqpoint{1.829776in}{1.254724in}}%
\pgfpathlineto{\pgfqpoint{1.755093in}{1.238493in}}%
\pgfpathlineto{\pgfqpoint{1.733655in}{1.227028in}}%
\pgfpathlineto{\pgfqpoint{1.716944in}{1.213266in}}%
\pgfpathlineto{\pgfqpoint{1.688471in}{1.195012in}}%
\pgfpathlineto{\pgfqpoint{1.701682in}{1.174195in}}%
\pgfpathmoveto{\pgfqpoint{3.524896in}{0.609743in}}%
\pgfpathlineto{\pgfqpoint{3.544466in}{0.633081in}}%
\pgfpathlineto{\pgfqpoint{3.581167in}{0.691000in}}%
\pgfpathlineto{\pgfqpoint{3.591530in}{0.710493in}}%
\pgfpathlineto{\pgfqpoint{3.605174in}{0.742053in}}%
\pgfpathlineto{\pgfqpoint{3.615765in}{0.774226in}}%
\pgfpathlineto{\pgfqpoint{3.626604in}{0.814555in}}%
\pgfpathlineto{\pgfqpoint{3.632264in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{3.625220in}{0.946549in}}%
\pgfpathlineto{\pgfqpoint{3.621412in}{0.963064in}}%
\pgfpathlineto{\pgfqpoint{3.603621in}{1.018537in}}%
\pgfpathlineto{\pgfqpoint{3.569113in}{1.084314in}}%
\pgfpathlineto{\pgfqpoint{3.527987in}{1.143176in}}%
\pgfpathlineto{\pgfqpoint{3.473621in}{1.197479in}}%
\pgfpathlineto{\pgfqpoint{3.419133in}{1.233951in}}%
\pgfpathlineto{\pgfqpoint{3.365340in}{1.252312in}}%
\pgfpathlineto{\pgfqpoint{3.338274in}{1.252493in}}%
\pgfpathlineto{\pgfqpoint{3.301903in}{1.250687in}}%
\pgfpathlineto{\pgfqpoint{3.254299in}{1.231579in}}%
\pgfpathlineto{\pgfqpoint{3.231091in}{1.219685in}}%
\pgfpathlineto{\pgfqpoint{3.198358in}{1.193490in}}%
\pgfpathlineto{\pgfqpoint{3.171913in}{1.169696in}}%
\pgfpathlineto{\pgfqpoint{3.152729in}{1.148532in}}%
\pgfpathlineto{\pgfqpoint{3.132239in}{1.122833in}}%
\pgfpathlineto{\pgfqpoint{3.113881in}{1.097186in}}%
\pgfpathlineto{\pgfqpoint{3.087465in}{1.054647in}}%
\pgfpathlineto{\pgfqpoint{3.063261in}{0.995813in}}%
\pgfpathlineto{\pgfqpoint{3.049244in}{0.947364in}}%
\pgfpathlineto{\pgfqpoint{3.047477in}{0.935239in}}%
\pgfpathlineto{\pgfqpoint{3.042204in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{3.046842in}{0.820365in}}%
\pgfpathlineto{\pgfqpoint{3.063261in}{0.759320in}}%
\pgfpathlineto{\pgfqpoint{3.088294in}{0.700134in}}%
\pgfpathlineto{\pgfqpoint{3.099447in}{0.680651in}}%
\pgfpathlineto{\pgfqpoint{3.136803in}{0.624429in}}%
\pgfpathlineto{\pgfqpoint{3.182719in}{0.573590in}}%
\pgfpathlineto{\pgfqpoint{3.244093in}{0.526722in}}%
\pgfpathlineto{\pgfqpoint{3.304554in}{0.539573in}}%
\pgfpathlineto{\pgfqpoint{3.365827in}{0.555306in}}%
\pgfpathlineto{\pgfqpoint{3.426387in}{0.573590in}}%
\pgfpathlineto{\pgfqpoint{3.486128in}{0.594394in}}%
\pgfpathmoveto{\pgfqpoint{3.562431in}{2.262587in}}%
\pgfpathlineto{\pgfqpoint{3.555049in}{2.246636in}}%
\pgfpathlineto{\pgfqpoint{3.527542in}{2.196693in}}%
\pgfpathlineto{\pgfqpoint{3.518456in}{2.183766in}}%
\pgfpathlineto{\pgfqpoint{3.495556in}{2.157247in}}%
\pgfpathlineto{\pgfqpoint{3.456136in}{2.119797in}}%
\pgfpathlineto{\pgfqpoint{3.437418in}{2.103900in}}%
\pgfpathlineto{\pgfqpoint{3.424534in}{2.097342in}}%
\pgfpathlineto{\pgfqpoint{3.358459in}{2.072482in}}%
\pgfpathlineto{\pgfqpoint{3.292714in}{2.077166in}}%
\pgfpathlineto{\pgfqpoint{3.251182in}{2.095514in}}%
\pgfpathlineto{\pgfqpoint{3.196038in}{2.137142in}}%
\pgfpathlineto{\pgfqpoint{3.189573in}{2.144289in}}%
\pgfpathlineto{\pgfqpoint{3.140592in}{2.205133in}}%
\pgfpathlineto{\pgfqpoint{3.112581in}{2.260567in}}%
\pgfpathlineto{\pgfqpoint{3.106047in}{2.278589in}}%
\pgfpathlineto{\pgfqpoint{3.093166in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.086292in}{2.384697in}}%
\pgfpathlineto{\pgfqpoint{3.092502in}{2.450959in}}%
\pgfpathlineto{\pgfqpoint{3.112623in}{2.513726in}}%
\pgfpathlineto{\pgfqpoint{3.139642in}{2.568678in}}%
\pgfpathlineto{\pgfqpoint{3.191751in}{2.634421in}}%
\pgfpathlineto{\pgfqpoint{3.240020in}{2.673783in}}%
\pgfpathlineto{\pgfqpoint{3.278435in}{2.692183in}}%
\pgfpathlineto{\pgfqpoint{3.332923in}{2.704131in}}%
\pgfpathlineto{\pgfqpoint{3.395531in}{2.692886in}}%
\pgfpathlineto{\pgfqpoint{3.441346in}{2.667252in}}%
\pgfpathlineto{\pgfqpoint{3.471960in}{2.643138in}}%
\pgfpathlineto{\pgfqpoint{3.487306in}{2.628606in}}%
\pgfpathlineto{\pgfqpoint{3.533081in}{2.568352in}}%
\pgfpathlineto{\pgfqpoint{3.547698in}{2.543757in}}%
\pgfpathlineto{\pgfqpoint{3.561791in}{2.511849in}}%
\pgfpathlineto{\pgfqpoint{3.580593in}{2.449840in}}%
\pgfpathlineto{\pgfqpoint{3.588047in}{2.383585in}}%
\pgfpathlineto{\pgfqpoint{3.581319in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.575020in}{2.301496in}}%
\pgfpathmoveto{\pgfqpoint{3.302989in}{0.564704in}}%
\pgfpathlineto{\pgfqpoint{3.245159in}{0.589150in}}%
\pgfpathlineto{\pgfqpoint{3.226261in}{0.601363in}}%
\pgfpathlineto{\pgfqpoint{3.210296in}{0.613952in}}%
\pgfpathlineto{\pgfqpoint{3.170429in}{0.655670in}}%
\pgfpathlineto{\pgfqpoint{3.155655in}{0.675744in}}%
\pgfpathlineto{\pgfqpoint{3.133258in}{0.709691in}}%
\pgfpathlineto{\pgfqpoint{3.116744in}{0.741558in}}%
\pgfpathlineto{\pgfqpoint{3.107556in}{0.763967in}}%
\pgfpathlineto{\pgfqpoint{3.091261in}{0.823458in}}%
\pgfpathlineto{\pgfqpoint{3.085752in}{0.887905in}}%
\pgfpathlineto{\pgfqpoint{3.094364in}{0.947006in}}%
\pgfpathlineto{\pgfqpoint{3.097910in}{0.959263in}}%
\pgfpathlineto{\pgfqpoint{3.120163in}{1.020335in}}%
\pgfpathlineto{\pgfqpoint{3.143922in}{1.061882in}}%
\pgfpathlineto{\pgfqpoint{3.184885in}{1.116060in}}%
\pgfpathlineto{\pgfqpoint{3.190579in}{1.121622in}}%
\pgfpathlineto{\pgfqpoint{3.228792in}{1.154293in}}%
\pgfpathlineto{\pgfqpoint{3.249695in}{1.168184in}}%
\pgfpathlineto{\pgfqpoint{3.273972in}{1.180185in}}%
\pgfpathlineto{\pgfqpoint{3.318156in}{1.191173in}}%
\pgfpathlineto{\pgfqpoint{3.342769in}{1.193379in}}%
\pgfpathlineto{\pgfqpoint{3.360635in}{1.187991in}}%
\pgfpathlineto{\pgfqpoint{3.404796in}{1.178452in}}%
\pgfpathlineto{\pgfqpoint{3.427748in}{1.162772in}}%
\pgfpathlineto{\pgfqpoint{3.464203in}{1.140487in}}%
\pgfpathlineto{\pgfqpoint{3.518220in}{1.081820in}}%
\pgfpathlineto{\pgfqpoint{3.525470in}{1.071481in}}%
\pgfpathlineto{\pgfqpoint{3.554968in}{1.019717in}}%
\pgfpathlineto{\pgfqpoint{3.563343in}{1.001975in}}%
\pgfpathlineto{\pgfqpoint{3.579513in}{0.948072in}}%
\pgfpathlineto{\pgfqpoint{3.588524in}{0.882708in}}%
\pgfpathlineto{\pgfqpoint{3.583756in}{0.824896in}}%
\pgfpathlineto{\pgfqpoint{3.579230in}{0.804485in}}%
\pgfpathlineto{\pgfqpoint{3.560326in}{0.744447in}}%
\pgfpathlineto{\pgfqpoint{3.530684in}{0.691804in}}%
\pgfpathlineto{\pgfqpoint{3.497521in}{0.648146in}}%
\pgfpathlineto{\pgfqpoint{3.484430in}{0.632991in}}%
\pgfpathlineto{\pgfqpoint{3.425730in}{0.586349in}}%
\pgfpathlineto{\pgfqpoint{3.365386in}{0.563298in}}%
\pgfpathlineto{\pgfqpoint{3.353323in}{0.563534in}}%
\pgfpathmoveto{\pgfqpoint{1.690378in}{2.133895in}}%
\pgfpathlineto{\pgfqpoint{1.671715in}{2.152338in}}%
\pgfpathlineto{\pgfqpoint{1.632675in}{2.202928in}}%
\pgfpathlineto{\pgfqpoint{1.601487in}{2.262227in}}%
\pgfpathlineto{\pgfqpoint{1.596608in}{2.275725in}}%
\pgfpathlineto{\pgfqpoint{1.585617in}{2.313840in}}%
\pgfpathlineto{\pgfqpoint{1.580268in}{2.339403in}}%
\pgfpathlineto{\pgfqpoint{1.577644in}{2.361904in}}%
\pgfpathlineto{\pgfqpoint{1.578538in}{2.422043in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{2.444254in}}%
\pgfpathlineto{\pgfqpoint{1.589735in}{2.478247in}}%
\pgfpathlineto{\pgfqpoint{1.612780in}{2.537486in}}%
\pgfpathlineto{\pgfqpoint{1.645888in}{2.590581in}}%
\pgfpathlineto{\pgfqpoint{1.668784in}{2.618006in}}%
\pgfpathlineto{\pgfqpoint{1.708248in}{2.658104in}}%
\pgfpathlineto{\pgfqpoint{1.755708in}{2.687132in}}%
\pgfpathlineto{\pgfqpoint{1.792644in}{2.699107in}}%
\pgfpathlineto{\pgfqpoint{1.814861in}{2.702908in}}%
\pgfpathlineto{\pgfqpoint{1.865396in}{2.698824in}}%
\pgfpathlineto{\pgfqpoint{1.879324in}{2.694745in}}%
\pgfpathlineto{\pgfqpoint{1.915356in}{2.677406in}}%
\pgfpathlineto{\pgfqpoint{1.960572in}{2.645560in}}%
\pgfpathlineto{\pgfqpoint{2.020919in}{2.570861in}}%
\pgfpathlineto{\pgfqpoint{2.033698in}{2.550863in}}%
\pgfpathlineto{\pgfqpoint{2.059224in}{2.494064in}}%
\pgfpathlineto{\pgfqpoint{2.072989in}{2.437882in}}%
\pgfpathlineto{\pgfqpoint{2.077903in}{2.378565in}}%
\pgfpathlineto{\pgfqpoint{2.076562in}{2.364694in}}%
\pgfpathlineto{\pgfqpoint{2.071026in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.053042in}{2.264628in}}%
\pgfpathlineto{\pgfqpoint{2.022054in}{2.203079in}}%
\pgfpathlineto{\pgfqpoint{1.990494in}{2.160928in}}%
\pgfpathlineto{\pgfqpoint{1.950024in}{2.121144in}}%
\pgfpathlineto{\pgfqpoint{1.915762in}{2.098279in}}%
\pgfpathlineto{\pgfqpoint{1.872401in}{2.078126in}}%
\pgfpathlineto{\pgfqpoint{1.845184in}{2.073905in}}%
\pgfpathlineto{\pgfqpoint{1.820648in}{2.071803in}}%
\pgfpathlineto{\pgfqpoint{1.774291in}{2.079879in}}%
\pgfpathlineto{\pgfqpoint{1.712563in}{2.114126in}}%
\pgfpathlineto{\pgfqpoint{1.703725in}{2.121511in}}%
\pgfpathmoveto{\pgfqpoint{3.089314in}{2.208101in}}%
\pgfpathlineto{\pgfqpoint{3.094739in}{2.197672in}}%
\pgfpathlineto{\pgfqpoint{3.140622in}{2.129645in}}%
\pgfpathlineto{\pgfqpoint{3.173797in}{2.092972in}}%
\pgfpathlineto{\pgfqpoint{3.193157in}{2.077570in}}%
\pgfpathlineto{\pgfqpoint{3.227835in}{2.047843in}}%
\pgfpathlineto{\pgfqpoint{3.303995in}{2.014192in}}%
\pgfpathlineto{\pgfqpoint{3.360445in}{2.012060in}}%
\pgfpathlineto{\pgfqpoint{3.416468in}{2.029838in}}%
\pgfpathlineto{\pgfqpoint{3.452817in}{2.052047in}}%
\pgfpathlineto{\pgfqpoint{3.502322in}{2.094163in}}%
\pgfpathlineto{\pgfqpoint{3.541019in}{2.140336in}}%
\pgfpathlineto{\pgfqpoint{3.557637in}{2.163979in}}%
\pgfpathlineto{\pgfqpoint{3.586037in}{2.209521in}}%
\pgfpathlineto{\pgfqpoint{3.610893in}{2.264994in}}%
\pgfpathlineto{\pgfqpoint{3.626948in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.632517in}{2.393498in}}%
\pgfpathlineto{\pgfqpoint{3.627311in}{2.447313in}}%
\pgfpathlineto{\pgfqpoint{3.619810in}{2.477412in}}%
\pgfpathlineto{\pgfqpoint{3.608161in}{2.512867in}}%
\pgfpathlineto{\pgfqpoint{3.585880in}{2.565081in}}%
\pgfpathlineto{\pgfqpoint{3.562651in}{2.604973in}}%
\pgfpathlineto{\pgfqpoint{3.503986in}{2.678522in}}%
\pgfpathlineto{\pgfqpoint{3.461608in}{2.717320in}}%
\pgfpathlineto{\pgfqpoint{3.407312in}{2.749867in}}%
\pgfpathlineto{\pgfqpoint{3.337488in}{2.765016in}}%
\pgfpathlineto{\pgfqpoint{3.321651in}{2.762885in}}%
\pgfpathlineto{\pgfqpoint{3.278037in}{2.754079in}}%
\pgfpathlineto{\pgfqpoint{3.227397in}{2.727249in}}%
\pgfpathlineto{\pgfqpoint{3.201456in}{2.707898in}}%
\pgfpathlineto{\pgfqpoint{3.185941in}{2.694267in}}%
\pgfpathlineto{\pgfqpoint{3.133042in}{2.635824in}}%
\pgfpathlineto{\pgfqpoint{3.085780in}{2.559711in}}%
\pgfpathlineto{\pgfqpoint{3.078867in}{2.546358in}}%
\pgfpathlineto{\pgfqpoint{3.057791in}{2.490996in}}%
\pgfpathlineto{\pgfqpoint{3.047501in}{2.446074in}}%
\pgfpathlineto{\pgfqpoint{3.042151in}{2.383715in}}%
\pgfpathlineto{\pgfqpoint{3.047529in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.050874in}{2.310990in}}%
\pgfpathlineto{\pgfqpoint{3.065560in}{2.261599in}}%
\pgfpathmoveto{\pgfqpoint{1.775579in}{2.019281in}}%
\pgfpathlineto{\pgfqpoint{1.827343in}{2.010066in}}%
\pgfpathlineto{\pgfqpoint{1.882709in}{2.020090in}}%
\pgfpathlineto{\pgfqpoint{1.928769in}{2.042351in}}%
\pgfpathlineto{\pgfqpoint{1.946481in}{2.056045in}}%
\pgfpathlineto{\pgfqpoint{2.003327in}{2.106196in}}%
\pgfpathlineto{\pgfqpoint{2.037362in}{2.147521in}}%
\pgfpathlineto{\pgfqpoint{2.049095in}{2.166614in}}%
\pgfpathlineto{\pgfqpoint{2.083062in}{2.226439in}}%
\pgfpathlineto{\pgfqpoint{2.099125in}{2.260812in}}%
\pgfpathlineto{\pgfqpoint{2.116670in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.122128in}{2.378475in}}%
\pgfpathlineto{\pgfqpoint{2.116664in}{2.449623in}}%
\pgfpathlineto{\pgfqpoint{2.098788in}{2.514081in}}%
\pgfpathlineto{\pgfqpoint{2.071547in}{2.573361in}}%
\pgfpathlineto{\pgfqpoint{2.032992in}{2.633387in}}%
\pgfpathlineto{\pgfqpoint{1.997470in}{2.674784in}}%
\pgfpathlineto{\pgfqpoint{1.950981in}{2.716600in}}%
\pgfpathlineto{\pgfqpoint{1.928323in}{2.733027in}}%
\pgfpathlineto{\pgfqpoint{1.905282in}{2.744625in}}%
\pgfpathlineto{\pgfqpoint{1.846218in}{2.763866in}}%
\pgfpathlineto{\pgfqpoint{1.781477in}{2.758152in}}%
\pgfpathlineto{\pgfqpoint{1.763043in}{2.751591in}}%
\pgfpathlineto{\pgfqpoint{1.730281in}{2.735760in}}%
\pgfpathlineto{\pgfqpoint{1.687677in}{2.705453in}}%
\pgfpathlineto{\pgfqpoint{1.676064in}{2.694572in}}%
\pgfpathlineto{\pgfqpoint{1.644586in}{2.662152in}}%
\pgfpathlineto{\pgfqpoint{1.605707in}{2.611504in}}%
\pgfpathlineto{\pgfqpoint{1.573785in}{2.557183in}}%
\pgfpathlineto{\pgfqpoint{1.550210in}{2.498190in}}%
\pgfpathlineto{\pgfqpoint{1.535164in}{2.435993in}}%
\pgfpathlineto{\pgfqpoint{1.532783in}{2.405284in}}%
\pgfpathlineto{\pgfqpoint{1.532543in}{2.365816in}}%
\pgfpathlineto{\pgfqpoint{1.534354in}{2.346868in}}%
\pgfpathlineto{\pgfqpoint{1.546456in}{2.286999in}}%
\pgfpathlineto{\pgfqpoint{1.573990in}{2.218249in}}%
\pgfpathlineto{\pgfqpoint{1.587048in}{2.193782in}}%
\pgfpathlineto{\pgfqpoint{1.613569in}{2.152123in}}%
\pgfpathlineto{\pgfqpoint{1.631390in}{2.129333in}}%
\pgfpathlineto{\pgfqpoint{1.664675in}{2.091081in}}%
\pgfpathlineto{\pgfqpoint{1.707069in}{2.054406in}}%
\pgfpathlineto{\pgfqpoint{1.769391in}{2.020283in}}%
\pgfpathlineto{\pgfqpoint{1.769391in}{2.020283in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.925882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.232575in}{3.495288in}}%
\pgfpathlineto{\pgfqpoint{3.247108in}{3.485332in}}%
\pgfpathlineto{\pgfqpoint{3.303181in}{3.462666in}}%
\pgfpathlineto{\pgfqpoint{3.369511in}{3.463582in}}%
\pgfpathlineto{\pgfqpoint{3.365827in}{3.464694in}}%
\pgfpathlineto{\pgfqpoint{3.304554in}{3.480427in}}%
\pgfpathlineto{\pgfqpoint{3.242677in}{3.493579in}}%
\pgfpathmoveto{\pgfqpoint{1.491628in}{2.363608in}}%
\pgfpathlineto{\pgfqpoint{1.497477in}{2.315277in}}%
\pgfpathlineto{\pgfqpoint{1.507038in}{2.278327in}}%
\pgfpathlineto{\pgfqpoint{1.536311in}{2.203655in}}%
\pgfpathlineto{\pgfqpoint{1.564439in}{2.155379in}}%
\pgfpathlineto{\pgfqpoint{1.593652in}{2.110738in}}%
\pgfpathlineto{\pgfqpoint{1.630700in}{2.064604in}}%
\pgfpathlineto{\pgfqpoint{1.638400in}{2.057803in}}%
\pgfpathlineto{\pgfqpoint{1.673337in}{2.022826in}}%
\pgfpathlineto{\pgfqpoint{1.720716in}{1.984742in}}%
\pgfpathlineto{\pgfqpoint{1.782257in}{1.955731in}}%
\pgfpathlineto{\pgfqpoint{1.823341in}{1.948502in}}%
\pgfpathlineto{\pgfqpoint{1.890761in}{1.962073in}}%
\pgfpathlineto{\pgfqpoint{1.940722in}{1.990098in}}%
\pgfpathlineto{\pgfqpoint{1.982360in}{2.022750in}}%
\pgfpathlineto{\pgfqpoint{2.034321in}{2.077920in}}%
\pgfpathlineto{\pgfqpoint{2.068275in}{2.122052in}}%
\pgfpathlineto{\pgfqpoint{2.103396in}{2.176965in}}%
\pgfpathlineto{\pgfqpoint{2.120567in}{2.209932in}}%
\pgfpathlineto{\pgfqpoint{2.146609in}{2.276357in}}%
\pgfpathlineto{\pgfqpoint{2.158225in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.163878in}{2.379875in}}%
\pgfpathlineto{\pgfqpoint{2.159611in}{2.442452in}}%
\pgfpathlineto{\pgfqpoint{2.148574in}{2.492230in}}%
\pgfpathlineto{\pgfqpoint{2.125422in}{2.554846in}}%
\pgfpathlineto{\pgfqpoint{2.090817in}{2.619098in}}%
\pgfpathlineto{\pgfqpoint{2.062523in}{2.659776in}}%
\pgfpathlineto{\pgfqpoint{2.026338in}{2.706001in}}%
\pgfpathlineto{\pgfqpoint{1.976582in}{2.757275in}}%
\pgfpathlineto{\pgfqpoint{1.940503in}{2.784960in}}%
\pgfpathlineto{\pgfqpoint{1.887154in}{2.814191in}}%
\pgfpathlineto{\pgfqpoint{1.821523in}{2.825378in}}%
\pgfpathlineto{\pgfqpoint{1.811721in}{2.825076in}}%
\pgfpathlineto{\pgfqpoint{1.795383in}{2.819408in}}%
\pgfpathlineto{\pgfqpoint{1.751792in}{2.807569in}}%
\pgfpathlineto{\pgfqpoint{1.711210in}{2.784549in}}%
\pgfpathlineto{\pgfqpoint{1.649753in}{2.730377in}}%
\pgfpathlineto{\pgfqpoint{1.606847in}{2.681546in}}%
\pgfpathlineto{\pgfqpoint{1.579913in}{2.624307in}}%
\pgfpathlineto{\pgfqpoint{1.555398in}{2.565990in}}%
\pgfpathlineto{\pgfqpoint{1.533348in}{2.506698in}}%
\pgfpathlineto{\pgfqpoint{1.513799in}{2.446534in}}%
\pgfpathlineto{\pgfqpoint{1.496787in}{2.385604in}}%
\pgfpathmoveto{\pgfqpoint{1.688471in}{1.195012in}}%
\pgfpathlineto{\pgfqpoint{1.716944in}{1.213266in}}%
\pgfpathlineto{\pgfqpoint{1.733655in}{1.227028in}}%
\pgfpathlineto{\pgfqpoint{1.755093in}{1.238493in}}%
\pgfpathlineto{\pgfqpoint{1.829776in}{1.254724in}}%
\pgfpathlineto{\pgfqpoint{1.839824in}{1.253455in}}%
\pgfpathlineto{\pgfqpoint{1.896273in}{1.239707in}}%
\pgfpathlineto{\pgfqpoint{1.920912in}{1.225769in}}%
\pgfpathlineto{\pgfqpoint{1.950954in}{1.207328in}}%
\pgfpathlineto{\pgfqpoint{2.009601in}{1.151855in}}%
\pgfpathlineto{\pgfqpoint{2.042178in}{1.107507in}}%
\pgfpathlineto{\pgfqpoint{2.068363in}{1.068011in}}%
\pgfpathlineto{\pgfqpoint{2.090027in}{1.024204in}}%
\pgfpathlineto{\pgfqpoint{2.110499in}{0.966058in}}%
\pgfpathlineto{\pgfqpoint{2.122019in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{2.121064in}{0.867799in}}%
\pgfpathlineto{\pgfqpoint{2.117129in}{0.819457in}}%
\pgfpathlineto{\pgfqpoint{2.104109in}{0.765536in}}%
\pgfpathlineto{\pgfqpoint{2.138573in}{0.742638in}}%
\pgfpathlineto{\pgfqpoint{2.159419in}{0.820682in}}%
\pgfpathlineto{\pgfqpoint{2.163797in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{2.153686in}{0.962983in}}%
\pgfpathlineto{\pgfqpoint{2.134045in}{1.024218in}}%
\pgfpathlineto{\pgfqpoint{2.123187in}{1.048049in}}%
\pgfpathlineto{\pgfqpoint{2.102227in}{1.088930in}}%
\pgfpathlineto{\pgfqpoint{2.069506in}{1.140725in}}%
\pgfpathlineto{\pgfqpoint{2.028531in}{1.193926in}}%
\pgfpathlineto{\pgfqpoint{2.014693in}{1.209575in}}%
\pgfpathlineto{\pgfqpoint{1.980520in}{1.242343in}}%
\pgfpathlineto{\pgfqpoint{1.945861in}{1.271409in}}%
\pgfpathlineto{\pgfqpoint{1.937732in}{1.275534in}}%
\pgfpathlineto{\pgfqpoint{1.892120in}{1.300858in}}%
\pgfpathlineto{\pgfqpoint{1.871118in}{1.309517in}}%
\pgfpathlineto{\pgfqpoint{1.810252in}{1.314812in}}%
\pgfpathlineto{\pgfqpoint{1.772436in}{1.306344in}}%
\pgfpathlineto{\pgfqpoint{1.754902in}{1.298786in}}%
\pgfpathlineto{\pgfqpoint{1.742077in}{1.289087in}}%
\pgfpathlineto{\pgfqpoint{1.706345in}{1.270063in}}%
\pgfpathlineto{\pgfqpoint{1.698554in}{1.262149in}}%
\pgfpathlineto{\pgfqpoint{1.663715in}{1.234658in}}%
\pgfpathlineto{\pgfqpoint{1.667785in}{1.227608in}}%
\pgfpathmoveto{\pgfqpoint{3.244093in}{0.526722in}}%
\pgfpathlineto{\pgfqpoint{3.242619in}{0.527328in}}%
\pgfpathlineto{\pgfqpoint{3.179521in}{0.576112in}}%
\pgfpathlineto{\pgfqpoint{3.171763in}{0.584419in}}%
\pgfpathlineto{\pgfqpoint{3.127390in}{0.637361in}}%
\pgfpathlineto{\pgfqpoint{3.088294in}{0.700134in}}%
\pgfpathlineto{\pgfqpoint{3.063261in}{0.759320in}}%
\pgfpathlineto{\pgfqpoint{3.054918in}{0.787505in}}%
\pgfpathlineto{\pgfqpoint{3.046842in}{0.820365in}}%
\pgfpathlineto{\pgfqpoint{3.042204in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{3.049244in}{0.947364in}}%
\pgfpathlineto{\pgfqpoint{3.067165in}{1.007098in}}%
\pgfpathlineto{\pgfqpoint{3.087845in}{1.055430in}}%
\pgfpathlineto{\pgfqpoint{3.113881in}{1.097186in}}%
\pgfpathlineto{\pgfqpoint{3.132239in}{1.122833in}}%
\pgfpathlineto{\pgfqpoint{3.152729in}{1.148532in}}%
\pgfpathlineto{\pgfqpoint{3.171913in}{1.169696in}}%
\pgfpathlineto{\pgfqpoint{3.198358in}{1.193490in}}%
\pgfpathlineto{\pgfqpoint{3.231091in}{1.219685in}}%
\pgfpathlineto{\pgfqpoint{3.254299in}{1.231579in}}%
\pgfpathlineto{\pgfqpoint{3.301903in}{1.250687in}}%
\pgfpathlineto{\pgfqpoint{3.365340in}{1.252312in}}%
\pgfpathlineto{\pgfqpoint{3.419133in}{1.233951in}}%
\pgfpathlineto{\pgfqpoint{3.473621in}{1.197479in}}%
\pgfpathlineto{\pgfqpoint{3.528278in}{1.142794in}}%
\pgfpathlineto{\pgfqpoint{3.569113in}{1.084314in}}%
\pgfpathlineto{\pgfqpoint{3.605599in}{1.013871in}}%
\pgfpathlineto{\pgfqpoint{3.625220in}{0.946549in}}%
\pgfpathlineto{\pgfqpoint{3.632264in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{3.626604in}{0.814555in}}%
\pgfpathlineto{\pgfqpoint{3.615765in}{0.774226in}}%
\pgfpathlineto{\pgfqpoint{3.605174in}{0.742053in}}%
\pgfpathlineto{\pgfqpoint{3.591530in}{0.710493in}}%
\pgfpathlineto{\pgfqpoint{3.581167in}{0.691000in}}%
\pgfpathlineto{\pgfqpoint{3.565305in}{0.664571in}}%
\pgfpathlineto{\pgfqpoint{3.536460in}{0.623132in}}%
\pgfpathlineto{\pgfqpoint{3.524896in}{0.609743in}}%
\pgfpathlineto{\pgfqpoint{3.544946in}{0.617681in}}%
\pgfpathlineto{\pgfqpoint{3.599242in}{0.641856in}}%
\pgfpathlineto{\pgfqpoint{3.602694in}{0.647344in}}%
\pgfpathlineto{\pgfqpoint{3.624754in}{0.687937in}}%
\pgfpathlineto{\pgfqpoint{3.650899in}{0.748038in}}%
\pgfpathlineto{\pgfqpoint{3.670452in}{0.823875in}}%
\pgfpathlineto{\pgfqpoint{3.674188in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{3.669310in}{0.934668in}}%
\pgfpathlineto{\pgfqpoint{3.654857in}{0.995771in}}%
\pgfpathlineto{\pgfqpoint{3.620401in}{1.074006in}}%
\pgfpathlineto{\pgfqpoint{3.596011in}{1.117045in}}%
\pgfpathlineto{\pgfqpoint{3.585154in}{1.133827in}}%
\pgfpathlineto{\pgfqpoint{3.536046in}{1.197306in}}%
\pgfpathlineto{\pgfqpoint{3.530498in}{1.204130in}}%
\pgfpathlineto{\pgfqpoint{3.477226in}{1.255495in}}%
\pgfpathlineto{\pgfqpoint{3.427777in}{1.289916in}}%
\pgfpathlineto{\pgfqpoint{3.379081in}{1.310195in}}%
\pgfpathlineto{\pgfqpoint{3.317238in}{1.314499in}}%
\pgfpathlineto{\pgfqpoint{3.248653in}{1.290865in}}%
\pgfpathlineto{\pgfqpoint{3.204305in}{1.259104in}}%
\pgfpathlineto{\pgfqpoint{3.170872in}{1.231619in}}%
\pgfpathlineto{\pgfqpoint{3.127003in}{1.183916in}}%
\pgfpathlineto{\pgfqpoint{3.083438in}{1.125572in}}%
\pgfpathlineto{\pgfqpoint{3.082185in}{1.123562in}}%
\pgfpathlineto{\pgfqpoint{3.050280in}{1.066303in}}%
\pgfpathlineto{\pgfqpoint{3.023682in}{1.007306in}}%
\pgfpathlineto{\pgfqpoint{3.007146in}{0.947456in}}%
\pgfpathlineto{\pgfqpoint{3.000347in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{3.006812in}{0.810457in}}%
\pgfpathlineto{\pgfqpoint{3.021290in}{0.754290in}}%
\pgfpathlineto{\pgfqpoint{3.047228in}{0.691405in}}%
\pgfpathlineto{\pgfqpoint{3.081637in}{0.631533in}}%
\pgfpathlineto{\pgfqpoint{3.124899in}{0.573590in}}%
\pgfpathlineto{\pgfqpoint{3.180303in}{0.515871in}}%
\pgfpathlineto{\pgfqpoint{3.242677in}{0.526421in}}%
\pgfpathmoveto{\pgfqpoint{3.065560in}{2.261599in}}%
\pgfpathlineto{\pgfqpoint{3.047529in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.042151in}{2.383715in}}%
\pgfpathlineto{\pgfqpoint{3.047501in}{2.446074in}}%
\pgfpathlineto{\pgfqpoint{3.061173in}{2.502448in}}%
\pgfpathlineto{\pgfqpoint{3.085780in}{2.559711in}}%
\pgfpathlineto{\pgfqpoint{3.133042in}{2.635824in}}%
\pgfpathlineto{\pgfqpoint{3.138693in}{2.643015in}}%
\pgfpathlineto{\pgfqpoint{3.185941in}{2.694267in}}%
\pgfpathlineto{\pgfqpoint{3.201456in}{2.707898in}}%
\pgfpathlineto{\pgfqpoint{3.227397in}{2.727249in}}%
\pgfpathlineto{\pgfqpoint{3.278037in}{2.754079in}}%
\pgfpathlineto{\pgfqpoint{3.337488in}{2.765016in}}%
\pgfpathlineto{\pgfqpoint{3.349264in}{2.761705in}}%
\pgfpathlineto{\pgfqpoint{3.407312in}{2.749867in}}%
\pgfpathlineto{\pgfqpoint{3.461608in}{2.717320in}}%
\pgfpathlineto{\pgfqpoint{3.513713in}{2.669311in}}%
\pgfpathlineto{\pgfqpoint{3.562651in}{2.604973in}}%
\pgfpathlineto{\pgfqpoint{3.585880in}{2.565081in}}%
\pgfpathlineto{\pgfqpoint{3.608161in}{2.512867in}}%
\pgfpathlineto{\pgfqpoint{3.619810in}{2.477412in}}%
\pgfpathlineto{\pgfqpoint{3.627311in}{2.447313in}}%
\pgfpathlineto{\pgfqpoint{3.633023in}{2.386996in}}%
\pgfpathlineto{\pgfqpoint{3.625331in}{2.317152in}}%
\pgfpathlineto{\pgfqpoint{3.608666in}{2.259273in}}%
\pgfpathlineto{\pgfqpoint{3.582795in}{2.203478in}}%
\pgfpathlineto{\pgfqpoint{3.541019in}{2.140336in}}%
\pgfpathlineto{\pgfqpoint{3.527005in}{2.122292in}}%
\pgfpathlineto{\pgfqpoint{3.502322in}{2.094163in}}%
\pgfpathlineto{\pgfqpoint{3.484132in}{2.077876in}}%
\pgfpathlineto{\pgfqpoint{3.452817in}{2.052047in}}%
\pgfpathlineto{\pgfqpoint{3.416468in}{2.029838in}}%
\pgfpathlineto{\pgfqpoint{3.406854in}{2.025949in}}%
\pgfpathlineto{\pgfqpoint{3.356899in}{2.011210in}}%
\pgfpathlineto{\pgfqpoint{3.303995in}{2.014192in}}%
\pgfpathlineto{\pgfqpoint{3.292495in}{2.016720in}}%
\pgfpathlineto{\pgfqpoint{3.276973in}{2.025086in}}%
\pgfpathlineto{\pgfqpoint{3.227835in}{2.047843in}}%
\pgfpathlineto{\pgfqpoint{3.173797in}{2.092972in}}%
\pgfpathlineto{\pgfqpoint{3.132945in}{2.139026in}}%
\pgfpathlineto{\pgfqpoint{3.094739in}{2.197672in}}%
\pgfpathlineto{\pgfqpoint{3.089314in}{2.208101in}}%
\pgfpathmoveto{\pgfqpoint{1.769391in}{2.020283in}}%
\pgfpathlineto{\pgfqpoint{1.753177in}{2.029041in}}%
\pgfpathlineto{\pgfqpoint{1.707069in}{2.054406in}}%
\pgfpathlineto{\pgfqpoint{1.664675in}{2.091081in}}%
\pgfpathlineto{\pgfqpoint{1.613569in}{2.152123in}}%
\pgfpathlineto{\pgfqpoint{1.587048in}{2.193782in}}%
\pgfpathlineto{\pgfqpoint{1.573990in}{2.218249in}}%
\pgfpathlineto{\pgfqpoint{1.544136in}{2.295044in}}%
\pgfpathlineto{\pgfqpoint{1.534354in}{2.346868in}}%
\pgfpathlineto{\pgfqpoint{1.532543in}{2.365816in}}%
\pgfpathlineto{\pgfqpoint{1.532783in}{2.405284in}}%
\pgfpathlineto{\pgfqpoint{1.535164in}{2.435993in}}%
\pgfpathlineto{\pgfqpoint{1.550210in}{2.498190in}}%
\pgfpathlineto{\pgfqpoint{1.559051in}{2.522097in}}%
\pgfpathlineto{\pgfqpoint{1.573785in}{2.557183in}}%
\pgfpathlineto{\pgfqpoint{1.605707in}{2.611504in}}%
\pgfpathlineto{\pgfqpoint{1.644586in}{2.662152in}}%
\pgfpathlineto{\pgfqpoint{1.687677in}{2.705453in}}%
\pgfpathlineto{\pgfqpoint{1.730281in}{2.735760in}}%
\pgfpathlineto{\pgfqpoint{1.763043in}{2.751591in}}%
\pgfpathlineto{\pgfqpoint{1.781477in}{2.758152in}}%
\pgfpathlineto{\pgfqpoint{1.847913in}{2.763731in}}%
\pgfpathlineto{\pgfqpoint{1.905282in}{2.744625in}}%
\pgfpathlineto{\pgfqpoint{1.928323in}{2.733027in}}%
\pgfpathlineto{\pgfqpoint{1.950981in}{2.716600in}}%
\pgfpathlineto{\pgfqpoint{1.997470in}{2.674784in}}%
\pgfpathlineto{\pgfqpoint{2.040699in}{2.623275in}}%
\pgfpathlineto{\pgfqpoint{2.078796in}{2.559596in}}%
\pgfpathlineto{\pgfqpoint{2.103932in}{2.499633in}}%
\pgfpathlineto{\pgfqpoint{2.118279in}{2.441804in}}%
\pgfpathlineto{\pgfqpoint{2.122128in}{2.378475in}}%
\pgfpathlineto{\pgfqpoint{2.115273in}{2.318286in}}%
\pgfpathlineto{\pgfqpoint{2.096390in}{2.254079in}}%
\pgfpathlineto{\pgfqpoint{2.075557in}{2.211304in}}%
\pgfpathlineto{\pgfqpoint{2.037362in}{2.147521in}}%
\pgfpathlineto{\pgfqpoint{2.003327in}{2.106196in}}%
\pgfpathlineto{\pgfqpoint{1.997806in}{2.100496in}}%
\pgfpathlineto{\pgfqpoint{1.928769in}{2.042351in}}%
\pgfpathlineto{\pgfqpoint{1.880545in}{2.018933in}}%
\pgfpathlineto{\pgfqpoint{1.827343in}{2.010066in}}%
\pgfpathlineto{\pgfqpoint{1.775579in}{2.019281in}}%
\pgfpathmoveto{\pgfqpoint{3.630842in}{2.209869in}}%
\pgfpathlineto{\pgfqpoint{3.636028in}{2.221555in}}%
\pgfpathlineto{\pgfqpoint{3.657604in}{2.277455in}}%
\pgfpathlineto{\pgfqpoint{3.668576in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.674036in}{2.381840in}}%
\pgfpathlineto{\pgfqpoint{3.670352in}{2.441804in}}%
\pgfpathlineto{\pgfqpoint{3.653057in}{2.510482in}}%
\pgfpathlineto{\pgfqpoint{3.631979in}{2.562375in}}%
\pgfpathlineto{\pgfqpoint{3.609092in}{2.604627in}}%
\pgfpathlineto{\pgfqpoint{3.584829in}{2.643827in}}%
\pgfpathlineto{\pgfqpoint{3.575545in}{2.657758in}}%
\pgfpathlineto{\pgfqpoint{3.527301in}{2.717611in}}%
\pgfpathlineto{\pgfqpoint{3.478651in}{2.762655in}}%
\pgfpathlineto{\pgfqpoint{3.471179in}{2.770595in}}%
\pgfpathlineto{\pgfqpoint{3.429006in}{2.796618in}}%
\pgfpathlineto{\pgfqpoint{3.417838in}{2.805398in}}%
\pgfpathlineto{\pgfqpoint{3.358779in}{2.824520in}}%
\pgfpathlineto{\pgfqpoint{3.342472in}{2.824172in}}%
\pgfpathlineto{\pgfqpoint{3.291195in}{2.819187in}}%
\pgfpathlineto{\pgfqpoint{3.255775in}{2.803510in}}%
\pgfpathlineto{\pgfqpoint{3.230786in}{2.790522in}}%
\pgfpathlineto{\pgfqpoint{3.194962in}{2.761768in}}%
\pgfpathlineto{\pgfqpoint{3.142888in}{2.712722in}}%
\pgfpathlineto{\pgfqpoint{3.113237in}{2.676673in}}%
\pgfpathlineto{\pgfqpoint{3.074913in}{2.621037in}}%
\pgfpathlineto{\pgfqpoint{3.067072in}{2.608165in}}%
\pgfpathlineto{\pgfqpoint{3.043853in}{2.564283in}}%
\pgfpathlineto{\pgfqpoint{3.018964in}{2.503050in}}%
\pgfpathlineto{\pgfqpoint{3.004878in}{2.445888in}}%
\pgfpathlineto{\pgfqpoint{3.000089in}{2.383166in}}%
\pgfpathlineto{\pgfqpoint{3.005937in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.022185in}{2.261964in}}%
\pgfpathlineto{\pgfqpoint{3.030556in}{2.241003in}}%
\pgfpathlineto{\pgfqpoint{3.048262in}{2.201687in}}%
\pgfpathlineto{\pgfqpoint{3.075986in}{2.151955in}}%
\pgfpathlineto{\pgfqpoint{3.087663in}{2.134223in}}%
\pgfpathlineto{\pgfqpoint{3.129644in}{2.077774in}}%
\pgfpathlineto{\pgfqpoint{3.156758in}{2.047528in}}%
\pgfpathlineto{\pgfqpoint{3.210716in}{1.998613in}}%
\pgfpathlineto{\pgfqpoint{3.240439in}{1.979557in}}%
\pgfpathlineto{\pgfqpoint{3.263244in}{1.967264in}}%
\pgfpathlineto{\pgfqpoint{3.346199in}{1.949908in}}%
\pgfpathlineto{\pgfqpoint{3.412829in}{1.968002in}}%
\pgfpathlineto{\pgfqpoint{3.467560in}{2.001436in}}%
\pgfpathlineto{\pgfqpoint{3.520785in}{2.051849in}}%
\pgfpathlineto{\pgfqpoint{3.568384in}{2.107634in}}%
\pgfpathlineto{\pgfqpoint{3.594499in}{2.146002in}}%
\pgfpathlineto{\pgfqpoint{3.616789in}{2.184197in}}%
\pgfpathlineto{\pgfqpoint{3.616789in}{2.184197in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.098039,0.098039,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.369511in}{3.463582in}}%
\pgfpathlineto{\pgfqpoint{3.363139in}{3.462204in}}%
\pgfpathlineto{\pgfqpoint{3.303181in}{3.462666in}}%
\pgfpathlineto{\pgfqpoint{3.292598in}{3.466622in}}%
\pgfpathlineto{\pgfqpoint{3.247108in}{3.485332in}}%
\pgfpathlineto{\pgfqpoint{3.232575in}{3.495288in}}%
\pgfpathlineto{\pgfqpoint{3.148206in}{3.508184in}}%
\pgfpathlineto{\pgfqpoint{3.178876in}{3.475117in}}%
\pgfpathlineto{\pgfqpoint{3.194312in}{3.463495in}}%
\pgfpathlineto{\pgfqpoint{3.218474in}{3.448037in}}%
\pgfpathlineto{\pgfqpoint{3.252281in}{3.420071in}}%
\pgfpathlineto{\pgfqpoint{3.301034in}{3.399374in}}%
\pgfpathlineto{\pgfqpoint{3.358798in}{3.395742in}}%
\pgfpathlineto{\pgfqpoint{3.368026in}{3.399405in}}%
\pgfpathlineto{\pgfqpoint{3.426467in}{3.420915in}}%
\pgfpathlineto{\pgfqpoint{3.448473in}{3.438719in}}%
\pgfpathlineto{\pgfqpoint{3.426387in}{3.446410in}}%
\pgfpathmoveto{\pgfqpoint{1.608482in}{2.684674in}}%
\pgfpathlineto{\pgfqpoint{1.649753in}{2.730377in}}%
\pgfpathlineto{\pgfqpoint{1.675586in}{2.755778in}}%
\pgfpathlineto{\pgfqpoint{1.711210in}{2.784549in}}%
\pgfpathlineto{\pgfqpoint{1.728697in}{2.795250in}}%
\pgfpathlineto{\pgfqpoint{1.751792in}{2.807569in}}%
\pgfpathlineto{\pgfqpoint{1.821523in}{2.825378in}}%
\pgfpathlineto{\pgfqpoint{1.887872in}{2.814063in}}%
\pgfpathlineto{\pgfqpoint{1.940503in}{2.784960in}}%
\pgfpathlineto{\pgfqpoint{1.986660in}{2.748195in}}%
\pgfpathlineto{\pgfqpoint{1.990127in}{2.744152in}}%
\pgfpathlineto{\pgfqpoint{2.026338in}{2.706001in}}%
\pgfpathlineto{\pgfqpoint{2.062523in}{2.659776in}}%
\pgfpathlineto{\pgfqpoint{2.096777in}{2.609456in}}%
\pgfpathlineto{\pgfqpoint{2.129376in}{2.546113in}}%
\pgfpathlineto{\pgfqpoint{2.152770in}{2.476071in}}%
\pgfpathlineto{\pgfqpoint{2.159611in}{2.442452in}}%
\pgfpathlineto{\pgfqpoint{2.163878in}{2.379875in}}%
\pgfpathlineto{\pgfqpoint{2.158225in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.144723in}{2.269647in}}%
\pgfpathlineto{\pgfqpoint{2.120567in}{2.209932in}}%
\pgfpathlineto{\pgfqpoint{2.094872in}{2.162705in}}%
\pgfpathlineto{\pgfqpoint{2.068275in}{2.122052in}}%
\pgfpathlineto{\pgfqpoint{2.034321in}{2.077920in}}%
\pgfpathlineto{\pgfqpoint{1.982360in}{2.022750in}}%
\pgfpathlineto{\pgfqpoint{1.937576in}{1.987317in}}%
\pgfpathlineto{\pgfqpoint{1.890761in}{1.962073in}}%
\pgfpathlineto{\pgfqpoint{1.823341in}{1.948502in}}%
\pgfpathlineto{\pgfqpoint{1.780444in}{1.956283in}}%
\pgfpathlineto{\pgfqpoint{1.718297in}{1.986070in}}%
\pgfpathlineto{\pgfqpoint{1.673337in}{2.022826in}}%
\pgfpathlineto{\pgfqpoint{1.619722in}{2.077257in}}%
\pgfpathlineto{\pgfqpoint{1.593652in}{2.110738in}}%
\pgfpathlineto{\pgfqpoint{1.553404in}{2.172646in}}%
\pgfpathlineto{\pgfqpoint{1.536311in}{2.203655in}}%
\pgfpathlineto{\pgfqpoint{1.507038in}{2.278327in}}%
\pgfpathlineto{\pgfqpoint{1.494886in}{2.329527in}}%
\pgfpathlineto{\pgfqpoint{1.491628in}{2.363608in}}%
\pgfpathlineto{\pgfqpoint{1.482342in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{1.471047in}{2.261242in}}%
\pgfpathlineto{\pgfqpoint{1.495318in}{2.202146in}}%
\pgfpathlineto{\pgfqpoint{1.530885in}{2.136713in}}%
\pgfpathlineto{\pgfqpoint{1.567758in}{2.081652in}}%
\pgfpathlineto{\pgfqpoint{1.599643in}{2.040402in}}%
\pgfpathlineto{\pgfqpoint{1.655278in}{1.977593in}}%
\pgfpathlineto{\pgfqpoint{1.675839in}{1.960301in}}%
\pgfpathlineto{\pgfqpoint{1.738863in}{1.911043in}}%
\pgfpathlineto{\pgfqpoint{1.792255in}{1.890482in}}%
\pgfpathlineto{\pgfqpoint{1.823660in}{1.882987in}}%
\pgfpathlineto{\pgfqpoint{1.883463in}{1.895020in}}%
\pgfpathlineto{\pgfqpoint{1.947998in}{1.932954in}}%
\pgfpathlineto{\pgfqpoint{1.991398in}{1.970749in}}%
\pgfpathlineto{\pgfqpoint{2.039251in}{2.021810in}}%
\pgfpathlineto{\pgfqpoint{2.088795in}{2.085624in}}%
\pgfpathlineto{\pgfqpoint{2.119478in}{2.132350in}}%
\pgfpathlineto{\pgfqpoint{2.132561in}{2.154099in}}%
\pgfpathlineto{\pgfqpoint{2.159788in}{2.204556in}}%
\pgfpathlineto{\pgfqpoint{2.184831in}{2.267872in}}%
\pgfpathlineto{\pgfqpoint{2.198921in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.204409in}{2.382477in}}%
\pgfpathlineto{\pgfqpoint{2.200940in}{2.438272in}}%
\pgfpathlineto{\pgfqpoint{2.189087in}{2.492841in}}%
\pgfpathlineto{\pgfqpoint{2.173594in}{2.538839in}}%
\pgfpathlineto{\pgfqpoint{2.149171in}{2.592475in}}%
\pgfpathlineto{\pgfqpoint{2.120220in}{2.642254in}}%
\pgfpathlineto{\pgfqpoint{2.083392in}{2.697218in}}%
\pgfpathlineto{\pgfqpoint{2.040650in}{2.749734in}}%
\pgfpathlineto{\pgfqpoint{2.012877in}{2.782125in}}%
\pgfpathlineto{\pgfqpoint{1.995133in}{2.798113in}}%
\pgfpathlineto{\pgfqpoint{1.970729in}{2.822565in}}%
\pgfpathlineto{\pgfqpoint{1.924265in}{2.858208in}}%
\pgfpathlineto{\pgfqpoint{1.912860in}{2.862300in}}%
\pgfpathlineto{\pgfqpoint{1.870879in}{2.883381in}}%
\pgfpathlineto{\pgfqpoint{1.837956in}{2.891185in}}%
\pgfpathlineto{\pgfqpoint{1.785365in}{2.886061in}}%
\pgfpathlineto{\pgfqpoint{1.771997in}{2.878688in}}%
\pgfpathlineto{\pgfqpoint{1.739932in}{2.866044in}}%
\pgfpathlineto{\pgfqpoint{1.691949in}{2.830468in}}%
\pgfpathlineto{\pgfqpoint{1.667785in}{2.792392in}}%
\pgfpathlineto{\pgfqpoint{1.636155in}{2.737608in}}%
\pgfpathmoveto{\pgfqpoint{1.663715in}{1.234658in}}%
\pgfpathlineto{\pgfqpoint{1.706345in}{1.270063in}}%
\pgfpathlineto{\pgfqpoint{1.742077in}{1.289087in}}%
\pgfpathlineto{\pgfqpoint{1.754902in}{1.298786in}}%
\pgfpathlineto{\pgfqpoint{1.772436in}{1.306344in}}%
\pgfpathlineto{\pgfqpoint{1.810252in}{1.314812in}}%
\pgfpathlineto{\pgfqpoint{1.821720in}{1.314595in}}%
\pgfpathlineto{\pgfqpoint{1.871118in}{1.309517in}}%
\pgfpathlineto{\pgfqpoint{1.892120in}{1.300858in}}%
\pgfpathlineto{\pgfqpoint{1.948236in}{1.269984in}}%
\pgfpathlineto{\pgfqpoint{1.980520in}{1.242343in}}%
\pgfpathlineto{\pgfqpoint{2.014693in}{1.209575in}}%
\pgfpathlineto{\pgfqpoint{2.032921in}{1.188040in}}%
\pgfpathlineto{\pgfqpoint{2.079272in}{1.127205in}}%
\pgfpathlineto{\pgfqpoint{2.102227in}{1.088930in}}%
\pgfpathlineto{\pgfqpoint{2.134045in}{1.024218in}}%
\pgfpathlineto{\pgfqpoint{2.153686in}{0.962983in}}%
\pgfpathlineto{\pgfqpoint{2.163797in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{2.162769in}{0.860817in}}%
\pgfpathlineto{\pgfqpoint{2.159419in}{0.820682in}}%
\pgfpathlineto{\pgfqpoint{2.156217in}{0.804261in}}%
\pgfpathlineto{\pgfqpoint{2.138573in}{0.742638in}}%
\pgfpathlineto{\pgfqpoint{2.171635in}{0.721921in}}%
\pgfpathlineto{\pgfqpoint{2.180964in}{0.746766in}}%
\pgfpathlineto{\pgfqpoint{2.191508in}{0.783429in}}%
\pgfpathlineto{\pgfqpoint{2.201689in}{0.832085in}}%
\pgfpathlineto{\pgfqpoint{2.203624in}{0.893678in}}%
\pgfpathlineto{\pgfqpoint{2.195406in}{0.958130in}}%
\pgfpathlineto{\pgfqpoint{2.180859in}{1.008946in}}%
\pgfpathlineto{\pgfqpoint{2.171412in}{1.032230in}}%
\pgfpathlineto{\pgfqpoint{2.137715in}{1.102633in}}%
\pgfpathlineto{\pgfqpoint{2.097773in}{1.166835in}}%
\pgfpathlineto{\pgfqpoint{2.015156in}{1.268759in}}%
\pgfpathlineto{\pgfqpoint{1.997445in}{1.288395in}}%
\pgfpathlineto{\pgfqpoint{1.980795in}{1.302820in}}%
\pgfpathlineto{\pgfqpoint{1.937714in}{1.337436in}}%
\pgfpathlineto{\pgfqpoint{1.919659in}{1.351723in}}%
\pgfpathlineto{\pgfqpoint{1.885454in}{1.366348in}}%
\pgfpathlineto{\pgfqpoint{1.849769in}{1.379621in}}%
\pgfpathlineto{\pgfqpoint{1.790263in}{1.376332in}}%
\pgfpathlineto{\pgfqpoint{1.770963in}{1.365794in}}%
\pgfpathlineto{\pgfqpoint{1.729278in}{1.347826in}}%
\pgfpathlineto{\pgfqpoint{1.676917in}{1.307076in}}%
\pgfpathlineto{\pgfqpoint{1.641666in}{1.272848in}}%
\pgfpathmoveto{\pgfqpoint{3.178510in}{0.515645in}}%
\pgfpathlineto{\pgfqpoint{3.118397in}{0.581031in}}%
\pgfpathlineto{\pgfqpoint{3.080983in}{0.632456in}}%
\pgfpathlineto{\pgfqpoint{3.046829in}{0.692321in}}%
\pgfpathlineto{\pgfqpoint{3.021290in}{0.754290in}}%
\pgfpathlineto{\pgfqpoint{3.004378in}{0.826050in}}%
\pgfpathlineto{\pgfqpoint{3.000347in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{3.007146in}{0.947456in}}%
\pgfpathlineto{\pgfqpoint{3.023682in}{1.007306in}}%
\pgfpathlineto{\pgfqpoint{3.050280in}{1.066303in}}%
\pgfpathlineto{\pgfqpoint{3.087995in}{1.131939in}}%
\pgfpathlineto{\pgfqpoint{3.127003in}{1.183916in}}%
\pgfpathlineto{\pgfqpoint{3.170872in}{1.231619in}}%
\pgfpathlineto{\pgfqpoint{3.204305in}{1.259104in}}%
\pgfpathlineto{\pgfqpoint{3.248653in}{1.290865in}}%
\pgfpathlineto{\pgfqpoint{3.262301in}{1.296356in}}%
\pgfpathlineto{\pgfqpoint{3.317238in}{1.314499in}}%
\pgfpathlineto{\pgfqpoint{3.379081in}{1.310195in}}%
\pgfpathlineto{\pgfqpoint{3.390928in}{1.304440in}}%
\pgfpathlineto{\pgfqpoint{3.427777in}{1.289916in}}%
\pgfpathlineto{\pgfqpoint{3.477226in}{1.255495in}}%
\pgfpathlineto{\pgfqpoint{3.536046in}{1.197306in}}%
\pgfpathlineto{\pgfqpoint{3.585154in}{1.133827in}}%
\pgfpathlineto{\pgfqpoint{3.608176in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.627590in}{1.060111in}}%
\pgfpathlineto{\pgfqpoint{3.656262in}{0.991257in}}%
\pgfpathlineto{\pgfqpoint{3.669310in}{0.934668in}}%
\pgfpathlineto{\pgfqpoint{3.674188in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{3.670452in}{0.823875in}}%
\pgfpathlineto{\pgfqpoint{3.667563in}{0.810562in}}%
\pgfpathlineto{\pgfqpoint{3.650899in}{0.748038in}}%
\pgfpathlineto{\pgfqpoint{3.639040in}{0.719453in}}%
\pgfpathlineto{\pgfqpoint{3.624754in}{0.687937in}}%
\pgfpathlineto{\pgfqpoint{3.599242in}{0.641856in}}%
\pgfpathlineto{\pgfqpoint{3.602737in}{0.643411in}}%
\pgfpathlineto{\pgfqpoint{3.659277in}{0.671827in}}%
\pgfpathlineto{\pgfqpoint{3.679772in}{0.717879in}}%
\pgfpathlineto{\pgfqpoint{3.697625in}{0.765079in}}%
\pgfpathlineto{\pgfqpoint{3.711974in}{0.832701in}}%
\pgfpathlineto{\pgfqpoint{3.714286in}{0.892102in}}%
\pgfpathlineto{\pgfqpoint{3.709132in}{0.940552in}}%
\pgfpathlineto{\pgfqpoint{3.693343in}{1.002018in}}%
\pgfpathlineto{\pgfqpoint{3.669225in}{1.061418in}}%
\pgfpathlineto{\pgfqpoint{3.657130in}{1.086069in}}%
\pgfpathlineto{\pgfqpoint{3.629991in}{1.133038in}}%
\pgfpathlineto{\pgfqpoint{3.604499in}{1.171565in}}%
\pgfpathlineto{\pgfqpoint{3.587895in}{1.195048in}}%
\pgfpathlineto{\pgfqpoint{3.533620in}{1.261315in}}%
\pgfpathlineto{\pgfqpoint{3.485835in}{1.309072in}}%
\pgfpathlineto{\pgfqpoint{3.458024in}{1.329516in}}%
\pgfpathlineto{\pgfqpoint{3.440787in}{1.344720in}}%
\pgfpathlineto{\pgfqpoint{3.393303in}{1.370105in}}%
\pgfpathlineto{\pgfqpoint{3.338838in}{1.381106in}}%
\pgfpathlineto{\pgfqpoint{3.265283in}{1.362442in}}%
\pgfpathlineto{\pgfqpoint{3.190337in}{1.310511in}}%
\pgfpathlineto{\pgfqpoint{3.162521in}{1.282538in}}%
\pgfpathlineto{\pgfqpoint{3.115237in}{1.231365in}}%
\pgfpathlineto{\pgfqpoint{3.074260in}{1.178267in}}%
\pgfpathlineto{\pgfqpoint{3.051960in}{1.143537in}}%
\pgfpathlineto{\pgfqpoint{3.010811in}{1.072981in}}%
\pgfpathlineto{\pgfqpoint{2.982002in}{1.005159in}}%
\pgfpathlineto{\pgfqpoint{2.966427in}{0.947555in}}%
\pgfpathlineto{\pgfqpoint{2.959834in}{0.887378in}}%
\pgfpathlineto{\pgfqpoint{2.962996in}{0.829079in}}%
\pgfpathlineto{\pgfqpoint{2.985286in}{0.741197in}}%
\pgfpathlineto{\pgfqpoint{3.009815in}{0.683453in}}%
\pgfpathlineto{\pgfqpoint{3.040429in}{0.628169in}}%
\pgfpathlineto{\pgfqpoint{3.076934in}{0.573590in}}%
\pgfpathlineto{\pgfqpoint{3.127659in}{0.509221in}}%
\pgfpathmoveto{\pgfqpoint{3.616789in}{2.184197in}}%
\pgfpathlineto{\pgfqpoint{3.585242in}{2.131513in}}%
\pgfpathlineto{\pgfqpoint{3.555323in}{2.090816in}}%
\pgfpathlineto{\pgfqpoint{3.520785in}{2.051849in}}%
\pgfpathlineto{\pgfqpoint{3.467560in}{2.001436in}}%
\pgfpathlineto{\pgfqpoint{3.407038in}{1.964923in}}%
\pgfpathlineto{\pgfqpoint{3.342186in}{1.949230in}}%
\pgfpathlineto{\pgfqpoint{3.327771in}{1.953082in}}%
\pgfpathlineto{\pgfqpoint{3.263244in}{1.967264in}}%
\pgfpathlineto{\pgfqpoint{3.240439in}{1.979557in}}%
\pgfpathlineto{\pgfqpoint{3.210716in}{1.998613in}}%
\pgfpathlineto{\pgfqpoint{3.156758in}{2.047528in}}%
\pgfpathlineto{\pgfqpoint{3.123057in}{2.085423in}}%
\pgfpathlineto{\pgfqpoint{3.075986in}{2.151955in}}%
\pgfpathlineto{\pgfqpoint{3.048262in}{2.201687in}}%
\pgfpathlineto{\pgfqpoint{3.022185in}{2.261964in}}%
\pgfpathlineto{\pgfqpoint{3.005937in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.000089in}{2.383166in}}%
\pgfpathlineto{\pgfqpoint{3.004878in}{2.445888in}}%
\pgfpathlineto{\pgfqpoint{3.018964in}{2.503050in}}%
\pgfpathlineto{\pgfqpoint{3.043853in}{2.564283in}}%
\pgfpathlineto{\pgfqpoint{3.074913in}{2.621037in}}%
\pgfpathlineto{\pgfqpoint{3.082261in}{2.632681in}}%
\pgfpathlineto{\pgfqpoint{3.113237in}{2.676673in}}%
\pgfpathlineto{\pgfqpoint{3.151191in}{2.722031in}}%
\pgfpathlineto{\pgfqpoint{3.194962in}{2.761768in}}%
\pgfpathlineto{\pgfqpoint{3.230786in}{2.790522in}}%
\pgfpathlineto{\pgfqpoint{3.255775in}{2.803510in}}%
\pgfpathlineto{\pgfqpoint{3.291195in}{2.819187in}}%
\pgfpathlineto{\pgfqpoint{3.358779in}{2.824520in}}%
\pgfpathlineto{\pgfqpoint{3.366897in}{2.820832in}}%
\pgfpathlineto{\pgfqpoint{3.417838in}{2.805398in}}%
\pgfpathlineto{\pgfqpoint{3.429006in}{2.796618in}}%
\pgfpathlineto{\pgfqpoint{3.471179in}{2.770595in}}%
\pgfpathlineto{\pgfqpoint{3.478651in}{2.762655in}}%
\pgfpathlineto{\pgfqpoint{3.527301in}{2.717611in}}%
\pgfpathlineto{\pgfqpoint{3.584829in}{2.643827in}}%
\pgfpathlineto{\pgfqpoint{3.609092in}{2.604627in}}%
\pgfpathlineto{\pgfqpoint{3.631979in}{2.562375in}}%
\pgfpathlineto{\pgfqpoint{3.653057in}{2.510482in}}%
\pgfpathlineto{\pgfqpoint{3.670792in}{2.437838in}}%
\pgfpathlineto{\pgfqpoint{3.674036in}{2.381840in}}%
\pgfpathlineto{\pgfqpoint{3.668576in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.657139in}{2.275777in}}%
\pgfpathlineto{\pgfqpoint{3.630842in}{2.209869in}}%
\pgfpathmoveto{\pgfqpoint{3.703189in}{2.298955in}}%
\pgfpathlineto{\pgfqpoint{3.709243in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.714757in}{2.379118in}}%
\pgfpathlineto{\pgfqpoint{3.711787in}{2.433747in}}%
\pgfpathlineto{\pgfqpoint{3.696000in}{2.503586in}}%
\pgfpathlineto{\pgfqpoint{3.668801in}{2.572957in}}%
\pgfpathlineto{\pgfqpoint{3.643145in}{2.621724in}}%
\pgfpathlineto{\pgfqpoint{3.618016in}{2.661094in}}%
\pgfpathlineto{\pgfqpoint{3.587408in}{2.706322in}}%
\pgfpathlineto{\pgfqpoint{3.539003in}{2.765515in}}%
\pgfpathlineto{\pgfqpoint{3.522239in}{2.780806in}}%
\pgfpathlineto{\pgfqpoint{3.486076in}{2.818226in}}%
\pgfpathlineto{\pgfqpoint{3.432169in}{2.860814in}}%
\pgfpathlineto{\pgfqpoint{3.376342in}{2.886218in}}%
\pgfpathlineto{\pgfqpoint{3.316091in}{2.889889in}}%
\pgfpathlineto{\pgfqpoint{3.248809in}{2.864304in}}%
\pgfpathlineto{\pgfqpoint{3.170912in}{2.802764in}}%
\pgfpathlineto{\pgfqpoint{3.135919in}{2.763804in}}%
\pgfpathlineto{\pgfqpoint{3.097981in}{2.720502in}}%
\pgfpathlineto{\pgfqpoint{3.057624in}{2.663868in}}%
\pgfpathlineto{\pgfqpoint{3.025026in}{2.609626in}}%
\pgfpathlineto{\pgfqpoint{3.006472in}{2.574119in}}%
\pgfpathlineto{\pgfqpoint{2.978607in}{2.505452in}}%
\pgfpathlineto{\pgfqpoint{2.964259in}{2.445466in}}%
\pgfpathlineto{\pgfqpoint{2.959762in}{2.386341in}}%
\pgfpathlineto{\pgfqpoint{2.965256in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.981726in}{2.260399in}}%
\pgfpathlineto{\pgfqpoint{3.004569in}{2.204078in}}%
\pgfpathlineto{\pgfqpoint{3.011433in}{2.190869in}}%
\pgfpathlineto{\pgfqpoint{3.052879in}{2.119299in}}%
\pgfpathlineto{\pgfqpoint{3.064063in}{2.101728in}}%
\pgfpathlineto{\pgfqpoint{3.102138in}{2.049885in}}%
\pgfpathlineto{\pgfqpoint{3.152396in}{1.991223in}}%
\pgfpathlineto{\pgfqpoint{3.205466in}{1.941099in}}%
\pgfpathlineto{\pgfqpoint{3.230298in}{1.924342in}}%
\pgfpathlineto{\pgfqpoint{3.267830in}{1.900823in}}%
\pgfpathlineto{\pgfqpoint{3.332758in}{1.884264in}}%
\pgfpathlineto{\pgfqpoint{3.396461in}{1.896201in}}%
\pgfpathlineto{\pgfqpoint{3.403840in}{1.901294in}}%
\pgfpathlineto{\pgfqpoint{3.436469in}{1.918375in}}%
\pgfpathlineto{\pgfqpoint{3.465341in}{1.938380in}}%
\pgfpathlineto{\pgfqpoint{3.511584in}{1.982721in}}%
\pgfpathlineto{\pgfqpoint{3.552812in}{2.025955in}}%
\pgfpathlineto{\pgfqpoint{3.608478in}{2.099484in}}%
\pgfpathlineto{\pgfqpoint{3.651919in}{2.169270in}}%
\pgfpathlineto{\pgfqpoint{3.675793in}{2.217158in}}%
\pgfpathlineto{\pgfqpoint{3.697219in}{2.274510in}}%
\pgfpathlineto{\pgfqpoint{3.697219in}{2.274510in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301961,0.301961,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.434346in}{2.335311in}}%
\pgfpathlineto{\pgfqpoint{4.435341in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{4.441630in}{2.299722in}}%
\pgfpathlineto{\pgfqpoint{4.436996in}{2.324016in}}%
\pgfpathmoveto{\pgfqpoint{3.448473in}{3.438719in}}%
\pgfpathlineto{\pgfqpoint{3.426467in}{3.420915in}}%
\pgfpathlineto{\pgfqpoint{3.358798in}{3.395742in}}%
\pgfpathlineto{\pgfqpoint{3.298006in}{3.399796in}}%
\pgfpathlineto{\pgfqpoint{3.293387in}{3.402319in}}%
\pgfpathlineto{\pgfqpoint{3.252281in}{3.420071in}}%
\pgfpathlineto{\pgfqpoint{3.218474in}{3.448037in}}%
\pgfpathlineto{\pgfqpoint{3.178876in}{3.475117in}}%
\pgfpathlineto{\pgfqpoint{3.148206in}{3.508184in}}%
\pgfpathlineto{\pgfqpoint{3.091428in}{3.514250in}}%
\pgfpathlineto{\pgfqpoint{3.116463in}{3.481345in}}%
\pgfpathlineto{\pgfqpoint{3.140367in}{3.455610in}}%
\pgfpathlineto{\pgfqpoint{3.175897in}{3.414510in}}%
\pgfpathlineto{\pgfqpoint{3.190543in}{3.402319in}}%
\pgfpathlineto{\pgfqpoint{3.224495in}{3.368202in}}%
\pgfpathlineto{\pgfqpoint{3.270856in}{3.339723in}}%
\pgfpathlineto{\pgfqpoint{3.283640in}{3.328373in}}%
\pgfpathlineto{\pgfqpoint{3.349389in}{3.314628in}}%
\pgfpathlineto{\pgfqpoint{3.411839in}{3.339274in}}%
\pgfpathlineto{\pgfqpoint{3.434827in}{3.356390in}}%
\pgfpathlineto{\pgfqpoint{3.447433in}{3.370133in}}%
\pgfpathlineto{\pgfqpoint{3.488284in}{3.403190in}}%
\pgfpathlineto{\pgfqpoint{3.501487in}{3.419525in}}%
\pgfpathlineto{\pgfqpoint{3.486128in}{3.425606in}}%
\pgfpathmoveto{\pgfqpoint{1.691949in}{2.830468in}}%
\pgfpathlineto{\pgfqpoint{1.707451in}{2.842527in}}%
\pgfpathlineto{\pgfqpoint{1.739932in}{2.866044in}}%
\pgfpathlineto{\pgfqpoint{1.771997in}{2.878688in}}%
\pgfpathlineto{\pgfqpoint{1.785365in}{2.886061in}}%
\pgfpathlineto{\pgfqpoint{1.802156in}{2.888262in}}%
\pgfpathlineto{\pgfqpoint{1.837956in}{2.891185in}}%
\pgfpathlineto{\pgfqpoint{1.870879in}{2.883381in}}%
\pgfpathlineto{\pgfqpoint{1.933150in}{2.852662in}}%
\pgfpathlineto{\pgfqpoint{1.970729in}{2.822565in}}%
\pgfpathlineto{\pgfqpoint{2.012877in}{2.782125in}}%
\pgfpathlineto{\pgfqpoint{2.050336in}{2.739530in}}%
\pgfpathlineto{\pgfqpoint{2.091176in}{2.686457in}}%
\pgfpathlineto{\pgfqpoint{2.120220in}{2.642254in}}%
\pgfpathlineto{\pgfqpoint{2.152008in}{2.586514in}}%
\pgfpathlineto{\pgfqpoint{2.175803in}{2.532641in}}%
\pgfpathlineto{\pgfqpoint{2.189087in}{2.492841in}}%
\pgfpathlineto{\pgfqpoint{2.200940in}{2.438272in}}%
\pgfpathlineto{\pgfqpoint{2.204409in}{2.382477in}}%
\pgfpathlineto{\pgfqpoint{2.198921in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.184831in}{2.267872in}}%
\pgfpathlineto{\pgfqpoint{2.159788in}{2.204556in}}%
\pgfpathlineto{\pgfqpoint{2.119478in}{2.132350in}}%
\pgfpathlineto{\pgfqpoint{2.088795in}{2.085624in}}%
\pgfpathlineto{\pgfqpoint{2.039251in}{2.021810in}}%
\pgfpathlineto{\pgfqpoint{1.991398in}{1.970749in}}%
\pgfpathlineto{\pgfqpoint{1.985650in}{1.966241in}}%
\pgfpathlineto{\pgfqpoint{1.947998in}{1.932954in}}%
\pgfpathlineto{\pgfqpoint{1.936705in}{1.926721in}}%
\pgfpathlineto{\pgfqpoint{1.883463in}{1.895020in}}%
\pgfpathlineto{\pgfqpoint{1.865112in}{1.891909in}}%
\pgfpathlineto{\pgfqpoint{1.823660in}{1.882987in}}%
\pgfpathlineto{\pgfqpoint{1.792255in}{1.890482in}}%
\pgfpathlineto{\pgfqpoint{1.738863in}{1.911043in}}%
\pgfpathlineto{\pgfqpoint{1.729856in}{1.916861in}}%
\pgfpathlineto{\pgfqpoint{1.720415in}{1.925008in}}%
\pgfpathlineto{\pgfqpoint{1.655278in}{1.977593in}}%
\pgfpathlineto{\pgfqpoint{1.599643in}{2.040402in}}%
\pgfpathlineto{\pgfqpoint{1.555470in}{2.098949in}}%
\pgfpathlineto{\pgfqpoint{1.527115in}{2.143190in}}%
\pgfpathlineto{\pgfqpoint{1.495318in}{2.202146in}}%
\pgfpathlineto{\pgfqpoint{1.470615in}{2.262539in}}%
\pgfpathlineto{\pgfqpoint{1.470488in}{2.261876in}}%
\pgfpathlineto{\pgfqpoint{1.460370in}{2.190954in}}%
\pgfpathlineto{\pgfqpoint{1.502750in}{2.114455in}}%
\pgfpathlineto{\pgfqpoint{1.534191in}{2.067146in}}%
\pgfpathlineto{\pgfqpoint{1.590843in}{1.990082in}}%
\pgfpathlineto{\pgfqpoint{1.641054in}{1.931324in}}%
\pgfpathlineto{\pgfqpoint{1.689567in}{1.881803in}}%
\pgfpathlineto{\pgfqpoint{1.734080in}{1.845147in}}%
\pgfpathlineto{\pgfqpoint{1.776671in}{1.816627in}}%
\pgfpathlineto{\pgfqpoint{1.839009in}{1.804795in}}%
\pgfpathlineto{\pgfqpoint{1.892389in}{1.824815in}}%
\pgfpathlineto{\pgfqpoint{1.943147in}{1.861562in}}%
\pgfpathlineto{\pgfqpoint{1.995363in}{1.910705in}}%
\pgfpathlineto{\pgfqpoint{2.061597in}{1.989583in}}%
\pgfpathlineto{\pgfqpoint{2.101614in}{2.041079in}}%
\pgfpathlineto{\pgfqpoint{2.137691in}{2.093265in}}%
\pgfpathlineto{\pgfqpoint{2.175695in}{2.158145in}}%
\pgfpathlineto{\pgfqpoint{2.197139in}{2.197970in}}%
\pgfpathlineto{\pgfqpoint{2.224783in}{2.266219in}}%
\pgfpathlineto{\pgfqpoint{2.239635in}{2.328765in}}%
\pgfpathlineto{\pgfqpoint{2.244934in}{2.379692in}}%
\pgfpathlineto{\pgfqpoint{2.241536in}{2.433937in}}%
\pgfpathlineto{\pgfqpoint{2.225390in}{2.505615in}}%
\pgfpathlineto{\pgfqpoint{2.214635in}{2.537093in}}%
\pgfpathlineto{\pgfqpoint{2.185876in}{2.599551in}}%
\pgfpathlineto{\pgfqpoint{2.140129in}{2.678131in}}%
\pgfpathlineto{\pgfqpoint{2.108573in}{2.724125in}}%
\pgfpathlineto{\pgfqpoint{2.038262in}{2.814727in}}%
\pgfpathlineto{\pgfqpoint{1.998059in}{2.860341in}}%
\pgfpathlineto{\pgfqpoint{1.958332in}{2.899388in}}%
\pgfpathlineto{\pgfqpoint{1.940707in}{2.910572in}}%
\pgfpathlineto{\pgfqpoint{1.914410in}{2.935213in}}%
\pgfpathlineto{\pgfqpoint{1.855499in}{2.964545in}}%
\pgfpathlineto{\pgfqpoint{1.819774in}{2.971687in}}%
\pgfpathlineto{\pgfqpoint{1.786848in}{2.961213in}}%
\pgfpathlineto{\pgfqpoint{1.776032in}{2.948139in}}%
\pgfpathlineto{\pgfqpoint{1.737785in}{2.897750in}}%
\pgfpathlineto{\pgfqpoint{1.701682in}{2.845805in}}%
\pgfpathmoveto{\pgfqpoint{1.641666in}{1.272848in}}%
\pgfpathlineto{\pgfqpoint{1.648632in}{1.278345in}}%
\pgfpathlineto{\pgfqpoint{1.684049in}{1.313622in}}%
\pgfpathlineto{\pgfqpoint{1.729278in}{1.347826in}}%
\pgfpathlineto{\pgfqpoint{1.770963in}{1.365794in}}%
\pgfpathlineto{\pgfqpoint{1.790263in}{1.376332in}}%
\pgfpathlineto{\pgfqpoint{1.806070in}{1.378035in}}%
\pgfpathlineto{\pgfqpoint{1.849769in}{1.379621in}}%
\pgfpathlineto{\pgfqpoint{1.885454in}{1.366348in}}%
\pgfpathlineto{\pgfqpoint{1.919659in}{1.351723in}}%
\pgfpathlineto{\pgfqpoint{1.997445in}{1.288395in}}%
\pgfpathlineto{\pgfqpoint{2.032408in}{1.247750in}}%
\pgfpathlineto{\pgfqpoint{2.059266in}{1.217377in}}%
\pgfpathlineto{\pgfqpoint{2.097773in}{1.166835in}}%
\pgfpathlineto{\pgfqpoint{2.143162in}{1.093538in}}%
\pgfpathlineto{\pgfqpoint{2.180859in}{1.008946in}}%
\pgfpathlineto{\pgfqpoint{2.195406in}{0.958130in}}%
\pgfpathlineto{\pgfqpoint{2.204174in}{0.884723in}}%
\pgfpathlineto{\pgfqpoint{2.201689in}{0.832085in}}%
\pgfpathlineto{\pgfqpoint{2.180964in}{0.746766in}}%
\pgfpathlineto{\pgfqpoint{2.171635in}{0.721921in}}%
\pgfpathlineto{\pgfqpoint{2.203965in}{0.702341in}}%
\pgfpathlineto{\pgfqpoint{2.228318in}{0.768822in}}%
\pgfpathlineto{\pgfqpoint{2.240584in}{0.821655in}}%
\pgfpathlineto{\pgfqpoint{2.244849in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{2.237041in}{0.952846in}}%
\pgfpathlineto{\pgfqpoint{2.224489in}{1.000069in}}%
\pgfpathlineto{\pgfqpoint{2.191213in}{1.078720in}}%
\pgfpathlineto{\pgfqpoint{2.156688in}{1.140106in}}%
\pgfpathlineto{\pgfqpoint{2.119094in}{1.199118in}}%
\pgfpathlineto{\pgfqpoint{2.065056in}{1.271947in}}%
\pgfpathlineto{\pgfqpoint{2.013543in}{1.332265in}}%
\pgfpathlineto{\pgfqpoint{1.977560in}{1.371470in}}%
\pgfpathlineto{\pgfqpoint{1.933751in}{1.410486in}}%
\pgfpathlineto{\pgfqpoint{1.901107in}{1.435235in}}%
\pgfpathlineto{\pgfqpoint{1.887088in}{1.440622in}}%
\pgfpathlineto{\pgfqpoint{1.825735in}{1.459743in}}%
\pgfpathlineto{\pgfqpoint{1.804741in}{1.454957in}}%
\pgfpathlineto{\pgfqpoint{1.768167in}{1.444336in}}%
\pgfpathlineto{\pgfqpoint{1.746418in}{1.425283in}}%
\pgfpathlineto{\pgfqpoint{1.707787in}{1.401307in}}%
\pgfpathlineto{\pgfqpoint{1.671619in}{1.363084in}}%
\pgfpathlineto{\pgfqpoint{1.655735in}{1.349812in}}%
\pgfpathlineto{\pgfqpoint{1.637188in}{1.326711in}}%
\pgfpathlineto{\pgfqpoint{1.621072in}{1.311245in}}%
\pgfpathlineto{\pgfqpoint{1.636155in}{1.282392in}}%
\pgfpathmoveto{\pgfqpoint{3.127659in}{0.509221in}}%
\pgfpathlineto{\pgfqpoint{3.117096in}{0.520655in}}%
\pgfpathlineto{\pgfqpoint{3.062570in}{0.593629in}}%
\pgfpathlineto{\pgfqpoint{3.028779in}{0.648504in}}%
\pgfpathlineto{\pgfqpoint{3.009815in}{0.683453in}}%
\pgfpathlineto{\pgfqpoint{2.980418in}{0.755534in}}%
\pgfpathlineto{\pgfqpoint{2.962996in}{0.829079in}}%
\pgfpathlineto{\pgfqpoint{2.959879in}{0.888161in}}%
\pgfpathlineto{\pgfqpoint{2.966427in}{0.947555in}}%
\pgfpathlineto{\pgfqpoint{2.982002in}{1.005159in}}%
\pgfpathlineto{\pgfqpoint{3.006494in}{1.063195in}}%
\pgfpathlineto{\pgfqpoint{3.017604in}{1.085948in}}%
\pgfpathlineto{\pgfqpoint{3.074260in}{1.178267in}}%
\pgfpathlineto{\pgfqpoint{3.115237in}{1.231365in}}%
\pgfpathlineto{\pgfqpoint{3.162521in}{1.282538in}}%
\pgfpathlineto{\pgfqpoint{3.190337in}{1.310511in}}%
\pgfpathlineto{\pgfqpoint{3.211040in}{1.325951in}}%
\pgfpathlineto{\pgfqpoint{3.266695in}{1.363018in}}%
\pgfpathlineto{\pgfqpoint{3.338838in}{1.381106in}}%
\pgfpathlineto{\pgfqpoint{3.393303in}{1.370105in}}%
\pgfpathlineto{\pgfqpoint{3.402781in}{1.363815in}}%
\pgfpathlineto{\pgfqpoint{3.440787in}{1.344720in}}%
\pgfpathlineto{\pgfqpoint{3.458024in}{1.329516in}}%
\pgfpathlineto{\pgfqpoint{3.485835in}{1.309072in}}%
\pgfpathlineto{\pgfqpoint{3.502619in}{1.291238in}}%
\pgfpathlineto{\pgfqpoint{3.540148in}{1.253247in}}%
\pgfpathlineto{\pgfqpoint{3.587895in}{1.195048in}}%
\pgfpathlineto{\pgfqpoint{3.629991in}{1.133038in}}%
\pgfpathlineto{\pgfqpoint{3.657130in}{1.086069in}}%
\pgfpathlineto{\pgfqpoint{3.669225in}{1.061418in}}%
\pgfpathlineto{\pgfqpoint{3.693343in}{1.002018in}}%
\pgfpathlineto{\pgfqpoint{3.709132in}{0.940552in}}%
\pgfpathlineto{\pgfqpoint{3.714428in}{0.883810in}}%
\pgfpathlineto{\pgfqpoint{3.711974in}{0.832701in}}%
\pgfpathlineto{\pgfqpoint{3.692998in}{0.752157in}}%
\pgfpathlineto{\pgfqpoint{3.679772in}{0.717879in}}%
\pgfpathlineto{\pgfqpoint{3.659041in}{0.671361in}}%
\pgfpathlineto{\pgfqpoint{3.659399in}{0.671539in}}%
\pgfpathlineto{\pgfqpoint{3.714477in}{0.702837in}}%
\pgfpathlineto{\pgfqpoint{3.732058in}{0.747336in}}%
\pgfpathlineto{\pgfqpoint{3.742059in}{0.779856in}}%
\pgfpathlineto{\pgfqpoint{3.753563in}{0.841541in}}%
\pgfpathlineto{\pgfqpoint{3.754754in}{0.866169in}}%
\pgfpathlineto{\pgfqpoint{3.754541in}{0.901083in}}%
\pgfpathlineto{\pgfqpoint{3.746297in}{0.957251in}}%
\pgfpathlineto{\pgfqpoint{3.723307in}{1.030194in}}%
\pgfpathlineto{\pgfqpoint{3.712201in}{1.056524in}}%
\pgfpathlineto{\pgfqpoint{3.687661in}{1.105425in}}%
\pgfpathlineto{\pgfqpoint{3.646414in}{1.173928in}}%
\pgfpathlineto{\pgfqpoint{3.605976in}{1.231154in}}%
\pgfpathlineto{\pgfqpoint{3.590388in}{1.252972in}}%
\pgfpathlineto{\pgfqpoint{3.498235in}{1.361310in}}%
\pgfpathlineto{\pgfqpoint{3.467820in}{1.388122in}}%
\pgfpathlineto{\pgfqpoint{3.454646in}{1.403101in}}%
\pgfpathlineto{\pgfqpoint{3.421052in}{1.425588in}}%
\pgfpathlineto{\pgfqpoint{3.409188in}{1.437019in}}%
\pgfpathlineto{\pgfqpoint{3.359564in}{1.455512in}}%
\pgfpathlineto{\pgfqpoint{3.291756in}{1.450433in}}%
\pgfpathlineto{\pgfqpoint{3.264214in}{1.433057in}}%
\pgfpathlineto{\pgfqpoint{3.212967in}{1.395566in}}%
\pgfpathlineto{\pgfqpoint{3.168342in}{1.350603in}}%
\pgfpathlineto{\pgfqpoint{3.125735in}{1.304676in}}%
\pgfpathlineto{\pgfqpoint{3.064220in}{1.225889in}}%
\pgfpathlineto{\pgfqpoint{3.020427in}{1.160947in}}%
\pgfpathlineto{\pgfqpoint{2.984713in}{1.100787in}}%
\pgfpathlineto{\pgfqpoint{2.961773in}{1.055388in}}%
\pgfpathlineto{\pgfqpoint{2.939938in}{0.999392in}}%
\pgfpathlineto{\pgfqpoint{2.926210in}{0.947806in}}%
\pgfpathlineto{\pgfqpoint{2.919292in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{2.922147in}{0.830510in}}%
\pgfpathlineto{\pgfqpoint{2.936775in}{0.765075in}}%
\pgfpathlineto{\pgfqpoint{2.947146in}{0.734520in}}%
\pgfpathlineto{\pgfqpoint{2.972808in}{0.675587in}}%
\pgfpathlineto{\pgfqpoint{3.010121in}{0.609201in}}%
\pgfpathlineto{\pgfqpoint{3.053651in}{0.543206in}}%
\pgfpathlineto{\pgfqpoint{3.082602in}{0.505009in}}%
\pgfpathlineto{\pgfqpoint{3.117541in}{0.507943in}}%
\pgfpathmoveto{\pgfqpoint{3.697219in}{2.274510in}}%
\pgfpathlineto{\pgfqpoint{3.675793in}{2.217158in}}%
\pgfpathlineto{\pgfqpoint{3.643246in}{2.153908in}}%
\pgfpathlineto{\pgfqpoint{3.595028in}{2.080431in}}%
\pgfpathlineto{\pgfqpoint{3.547341in}{2.018990in}}%
\pgfpathlineto{\pgfqpoint{3.474323in}{1.946619in}}%
\pgfpathlineto{\pgfqpoint{3.465341in}{1.938380in}}%
\pgfpathlineto{\pgfqpoint{3.436469in}{1.918375in}}%
\pgfpathlineto{\pgfqpoint{3.389687in}{1.893613in}}%
\pgfpathlineto{\pgfqpoint{3.326726in}{1.884104in}}%
\pgfpathlineto{\pgfqpoint{3.321087in}{1.886556in}}%
\pgfpathlineto{\pgfqpoint{3.267830in}{1.900823in}}%
\pgfpathlineto{\pgfqpoint{3.263707in}{1.904049in}}%
\pgfpathlineto{\pgfqpoint{3.205466in}{1.941099in}}%
\pgfpathlineto{\pgfqpoint{3.182381in}{1.963278in}}%
\pgfpathlineto{\pgfqpoint{3.152396in}{1.991223in}}%
\pgfpathlineto{\pgfqpoint{3.102138in}{2.049885in}}%
\pgfpathlineto{\pgfqpoint{3.052879in}{2.119299in}}%
\pgfpathlineto{\pgfqpoint{3.040629in}{2.138624in}}%
\pgfpathlineto{\pgfqpoint{3.004569in}{2.204078in}}%
\pgfpathlineto{\pgfqpoint{2.981726in}{2.260399in}}%
\pgfpathlineto{\pgfqpoint{2.965256in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.959762in}{2.386341in}}%
\pgfpathlineto{\pgfqpoint{2.965422in}{2.450549in}}%
\pgfpathlineto{\pgfqpoint{2.981924in}{2.514279in}}%
\pgfpathlineto{\pgfqpoint{3.006472in}{2.574119in}}%
\pgfpathlineto{\pgfqpoint{3.032945in}{2.624496in}}%
\pgfpathlineto{\pgfqpoint{3.057624in}{2.663868in}}%
\pgfpathlineto{\pgfqpoint{3.097981in}{2.720502in}}%
\pgfpathlineto{\pgfqpoint{3.151301in}{2.781727in}}%
\pgfpathlineto{\pgfqpoint{3.170912in}{2.802764in}}%
\pgfpathlineto{\pgfqpoint{3.201321in}{2.827941in}}%
\pgfpathlineto{\pgfqpoint{3.248809in}{2.864304in}}%
\pgfpathlineto{\pgfqpoint{3.261280in}{2.869648in}}%
\pgfpathlineto{\pgfqpoint{3.316091in}{2.889889in}}%
\pgfpathlineto{\pgfqpoint{3.376342in}{2.886218in}}%
\pgfpathlineto{\pgfqpoint{3.438849in}{2.855501in}}%
\pgfpathlineto{\pgfqpoint{3.488339in}{2.816829in}}%
\pgfpathlineto{\pgfqpoint{3.522239in}{2.780806in}}%
\pgfpathlineto{\pgfqpoint{3.539003in}{2.765515in}}%
\pgfpathlineto{\pgfqpoint{3.596012in}{2.694111in}}%
\pgfpathlineto{\pgfqpoint{3.643145in}{2.621724in}}%
\pgfpathlineto{\pgfqpoint{3.672374in}{2.564362in}}%
\pgfpathlineto{\pgfqpoint{3.696000in}{2.503586in}}%
\pgfpathlineto{\pgfqpoint{3.703018in}{2.475714in}}%
\pgfpathlineto{\pgfqpoint{3.711787in}{2.433747in}}%
\pgfpathlineto{\pgfqpoint{3.714757in}{2.379118in}}%
\pgfpathlineto{\pgfqpoint{3.709243in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.703189in}{2.298955in}}%
\pgfpathmoveto{\pgfqpoint{3.589586in}{2.014149in}}%
\pgfpathlineto{\pgfqpoint{3.633678in}{2.072004in}}%
\pgfpathlineto{\pgfqpoint{3.675859in}{2.138849in}}%
\pgfpathlineto{\pgfqpoint{3.688584in}{2.161260in}}%
\pgfpathlineto{\pgfqpoint{3.718071in}{2.221075in}}%
\pgfpathlineto{\pgfqpoint{3.737348in}{2.273373in}}%
\pgfpathlineto{\pgfqpoint{3.749556in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.754585in}{2.397038in}}%
\pgfpathlineto{\pgfqpoint{3.751176in}{2.440625in}}%
\pgfpathlineto{\pgfqpoint{3.735511in}{2.506573in}}%
\pgfpathlineto{\pgfqpoint{3.713796in}{2.563399in}}%
\pgfpathlineto{\pgfqpoint{3.701435in}{2.589142in}}%
\pgfpathlineto{\pgfqpoint{3.663181in}{2.657640in}}%
\pgfpathlineto{\pgfqpoint{3.645299in}{2.685958in}}%
\pgfpathlineto{\pgfqpoint{3.584750in}{2.769559in}}%
\pgfpathlineto{\pgfqpoint{3.538067in}{2.828044in}}%
\pgfpathlineto{\pgfqpoint{3.471025in}{2.897569in}}%
\pgfpathlineto{\pgfqpoint{3.460130in}{2.906235in}}%
\pgfpathlineto{\pgfqpoint{3.421276in}{2.939603in}}%
\pgfpathlineto{\pgfqpoint{3.357380in}{2.969003in}}%
\pgfpathlineto{\pgfqpoint{3.321625in}{2.968401in}}%
\pgfpathlineto{\pgfqpoint{3.306476in}{2.962429in}}%
\pgfpathlineto{\pgfqpoint{3.269007in}{2.949341in}}%
\pgfpathlineto{\pgfqpoint{3.234639in}{2.920505in}}%
\pgfpathlineto{\pgfqpoint{3.191435in}{2.886783in}}%
\pgfpathlineto{\pgfqpoint{3.104874in}{2.789776in}}%
\pgfpathlineto{\pgfqpoint{3.038253in}{2.699393in}}%
\pgfpathlineto{\pgfqpoint{3.001923in}{2.641853in}}%
\pgfpathlineto{\pgfqpoint{2.976804in}{2.596575in}}%
\pgfpathlineto{\pgfqpoint{2.965467in}{2.574004in}}%
\pgfpathlineto{\pgfqpoint{2.936869in}{2.500444in}}%
\pgfpathlineto{\pgfqpoint{2.923379in}{2.442140in}}%
\pgfpathlineto{\pgfqpoint{2.919043in}{2.386485in}}%
\pgfpathlineto{\pgfqpoint{2.926705in}{2.317564in}}%
\pgfpathlineto{\pgfqpoint{2.940943in}{2.261671in}}%
\pgfpathlineto{\pgfqpoint{2.967235in}{2.197474in}}%
\pgfpathlineto{\pgfqpoint{2.997321in}{2.140766in}}%
\pgfpathlineto{\pgfqpoint{3.052848in}{2.054485in}}%
\pgfpathlineto{\pgfqpoint{3.088390in}{2.006174in}}%
\pgfpathlineto{\pgfqpoint{3.149584in}{1.932349in}}%
\pgfpathlineto{\pgfqpoint{3.161136in}{1.921795in}}%
\pgfpathlineto{\pgfqpoint{3.202241in}{1.877426in}}%
\pgfpathlineto{\pgfqpoint{3.252593in}{1.836636in}}%
\pgfpathlineto{\pgfqpoint{3.295002in}{1.818051in}}%
\pgfpathlineto{\pgfqpoint{3.308695in}{1.808147in}}%
\pgfpathlineto{\pgfqpoint{3.364621in}{1.808041in}}%
\pgfpathlineto{\pgfqpoint{3.414972in}{1.831234in}}%
\pgfpathlineto{\pgfqpoint{3.420803in}{1.837270in}}%
\pgfpathlineto{\pgfqpoint{3.453184in}{1.859356in}}%
\pgfpathlineto{\pgfqpoint{3.487318in}{1.896220in}}%
\pgfpathlineto{\pgfqpoint{3.507046in}{1.914313in}}%
\pgfpathlineto{\pgfqpoint{3.527431in}{1.935120in}}%
\pgfpathlineto{\pgfqpoint{3.575638in}{1.993855in}}%
\pgfpathlineto{\pgfqpoint{3.575638in}{1.993855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.505882,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.441630in}{2.299722in}}%
\pgfpathlineto{\pgfqpoint{4.435341in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{4.434346in}{2.335311in}}%
\pgfpathlineto{\pgfqpoint{4.422550in}{2.385604in}}%
\pgfpathlineto{\pgfqpoint{4.398664in}{2.467689in}}%
\pgfpathlineto{\pgfqpoint{4.392109in}{2.439908in}}%
\pgfpathlineto{\pgfqpoint{4.386526in}{2.384378in}}%
\pgfpathlineto{\pgfqpoint{4.399038in}{2.303301in}}%
\pgfpathlineto{\pgfqpoint{4.409113in}{2.262842in}}%
\pgfpathlineto{\pgfqpoint{4.435276in}{2.201204in}}%
\pgfpathlineto{\pgfqpoint{4.463457in}{2.148235in}}%
\pgfpathlineto{\pgfqpoint{4.458091in}{2.199295in}}%
\pgfpathlineto{\pgfqpoint{4.448849in}{2.261876in}}%
\pgfpathmoveto{\pgfqpoint{3.501487in}{3.419525in}}%
\pgfpathlineto{\pgfqpoint{3.488284in}{3.403190in}}%
\pgfpathlineto{\pgfqpoint{3.447433in}{3.370133in}}%
\pgfpathlineto{\pgfqpoint{3.434827in}{3.356390in}}%
\pgfpathlineto{\pgfqpoint{3.411839in}{3.339274in}}%
\pgfpathlineto{\pgfqpoint{3.349389in}{3.314628in}}%
\pgfpathlineto{\pgfqpoint{3.283640in}{3.328373in}}%
\pgfpathlineto{\pgfqpoint{3.270856in}{3.339723in}}%
\pgfpathlineto{\pgfqpoint{3.224495in}{3.368202in}}%
\pgfpathlineto{\pgfqpoint{3.190543in}{3.402319in}}%
\pgfpathlineto{\pgfqpoint{3.175897in}{3.414510in}}%
\pgfpathlineto{\pgfqpoint{3.091428in}{3.514250in}}%
\pgfpathlineto{\pgfqpoint{3.043506in}{3.517812in}}%
\pgfpathlineto{\pgfqpoint{3.054184in}{3.502204in}}%
\pgfpathlineto{\pgfqpoint{3.087591in}{3.458378in}}%
\pgfpathlineto{\pgfqpoint{3.114340in}{3.420850in}}%
\pgfpathlineto{\pgfqpoint{3.130408in}{3.402319in}}%
\pgfpathlineto{\pgfqpoint{3.159986in}{3.361738in}}%
\pgfpathlineto{\pgfqpoint{3.178571in}{3.342008in}}%
\pgfpathlineto{\pgfqpoint{3.213532in}{3.294115in}}%
\pgfpathlineto{\pgfqpoint{3.224552in}{3.284204in}}%
\pgfpathlineto{\pgfqpoint{3.251577in}{3.247522in}}%
\pgfpathlineto{\pgfqpoint{3.281077in}{3.218130in}}%
\pgfpathlineto{\pgfqpoint{3.287222in}{3.203449in}}%
\pgfpathlineto{\pgfqpoint{3.314227in}{3.170627in}}%
\pgfpathlineto{\pgfqpoint{3.368198in}{3.176745in}}%
\pgfpathlineto{\pgfqpoint{3.385085in}{3.214303in}}%
\pgfpathlineto{\pgfqpoint{3.402498in}{3.224535in}}%
\pgfpathlineto{\pgfqpoint{3.411271in}{3.227855in}}%
\pgfpathlineto{\pgfqpoint{3.449430in}{3.284486in}}%
\pgfpathlineto{\pgfqpoint{3.459460in}{3.292236in}}%
\pgfpathlineto{\pgfqpoint{3.475540in}{3.317316in}}%
\pgfpathlineto{\pgfqpoint{3.497895in}{3.340769in}}%
\pgfpathlineto{\pgfqpoint{3.503104in}{3.349610in}}%
\pgfpathlineto{\pgfqpoint{3.545330in}{3.402148in}}%
\pgfpathlineto{\pgfqpoint{3.544946in}{3.402319in}}%
\pgfpathmoveto{\pgfqpoint{1.786848in}{2.961213in}}%
\pgfpathlineto{\pgfqpoint{1.819774in}{2.971687in}}%
\pgfpathlineto{\pgfqpoint{1.863518in}{2.962704in}}%
\pgfpathlineto{\pgfqpoint{1.867569in}{2.959555in}}%
\pgfpathlineto{\pgfqpoint{1.914410in}{2.935213in}}%
\pgfpathlineto{\pgfqpoint{1.940707in}{2.910572in}}%
\pgfpathlineto{\pgfqpoint{1.958332in}{2.899388in}}%
\pgfpathlineto{\pgfqpoint{1.999617in}{2.858576in}}%
\pgfpathlineto{\pgfqpoint{2.038262in}{2.814727in}}%
\pgfpathlineto{\pgfqpoint{2.051136in}{2.797348in}}%
\pgfpathlineto{\pgfqpoint{2.073821in}{2.770887in}}%
\pgfpathlineto{\pgfqpoint{2.144598in}{2.671344in}}%
\pgfpathlineto{\pgfqpoint{2.185876in}{2.599551in}}%
\pgfpathlineto{\pgfqpoint{2.214635in}{2.537093in}}%
\pgfpathlineto{\pgfqpoint{2.228285in}{2.497519in}}%
\pgfpathlineto{\pgfqpoint{2.242392in}{2.425747in}}%
\pgfpathlineto{\pgfqpoint{2.244934in}{2.379692in}}%
\pgfpathlineto{\pgfqpoint{2.238540in}{2.321583in}}%
\pgfpathlineto{\pgfqpoint{2.220665in}{2.255718in}}%
\pgfpathlineto{\pgfqpoint{2.197139in}{2.197970in}}%
\pgfpathlineto{\pgfqpoint{2.166721in}{2.141525in}}%
\pgfpathlineto{\pgfqpoint{2.136274in}{2.091027in}}%
\pgfpathlineto{\pgfqpoint{2.089614in}{2.025729in}}%
\pgfpathlineto{\pgfqpoint{2.039007in}{1.960428in}}%
\pgfpathlineto{\pgfqpoint{2.023944in}{1.944465in}}%
\pgfpathlineto{\pgfqpoint{1.995363in}{1.910705in}}%
\pgfpathlineto{\pgfqpoint{1.978892in}{1.896163in}}%
\pgfpathlineto{\pgfqpoint{1.939266in}{1.859206in}}%
\pgfpathlineto{\pgfqpoint{1.892389in}{1.824815in}}%
\pgfpathlineto{\pgfqpoint{1.884276in}{1.823026in}}%
\pgfpathlineto{\pgfqpoint{1.839009in}{1.804795in}}%
\pgfpathlineto{\pgfqpoint{1.776671in}{1.816627in}}%
\pgfpathlineto{\pgfqpoint{1.734080in}{1.845147in}}%
\pgfpathlineto{\pgfqpoint{1.684337in}{1.885758in}}%
\pgfpathlineto{\pgfqpoint{1.641054in}{1.931324in}}%
\pgfpathlineto{\pgfqpoint{1.569253in}{2.018517in}}%
\pgfpathlineto{\pgfqpoint{1.509873in}{2.103514in}}%
\pgfpathlineto{\pgfqpoint{1.488153in}{2.139530in}}%
\pgfpathlineto{\pgfqpoint{1.460370in}{2.190954in}}%
\pgfpathlineto{\pgfqpoint{1.454114in}{2.128110in}}%
\pgfpathlineto{\pgfqpoint{1.505059in}{2.047526in}}%
\pgfpathlineto{\pgfqpoint{1.626123in}{1.881502in}}%
\pgfpathlineto{\pgfqpoint{1.718912in}{1.767980in}}%
\pgfpathlineto{\pgfqpoint{1.734471in}{1.742792in}}%
\pgfpathlineto{\pgfqpoint{1.761019in}{1.716131in}}%
\pgfpathlineto{\pgfqpoint{1.792358in}{1.687133in}}%
\pgfpathlineto{\pgfqpoint{1.799537in}{1.671142in}}%
\pgfpathlineto{\pgfqpoint{1.839301in}{1.629382in}}%
\pgfpathlineto{\pgfqpoint{1.878210in}{1.701454in}}%
\pgfpathlineto{\pgfqpoint{1.892081in}{1.719780in}}%
\pgfpathlineto{\pgfqpoint{1.913796in}{1.737065in}}%
\pgfpathlineto{\pgfqpoint{2.046099in}{1.904717in}}%
\pgfpathlineto{\pgfqpoint{2.059331in}{1.924680in}}%
\pgfpathlineto{\pgfqpoint{2.098297in}{1.976424in}}%
\pgfpathlineto{\pgfqpoint{2.163850in}{2.070673in}}%
\pgfpathlineto{\pgfqpoint{2.204157in}{2.135164in}}%
\pgfpathlineto{\pgfqpoint{2.243028in}{2.209900in}}%
\pgfpathlineto{\pgfqpoint{2.266333in}{2.268638in}}%
\pgfpathlineto{\pgfqpoint{2.280812in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.286778in}{2.378443in}}%
\pgfpathlineto{\pgfqpoint{2.283584in}{2.435575in}}%
\pgfpathlineto{\pgfqpoint{2.269709in}{2.496074in}}%
\pgfpathlineto{\pgfqpoint{2.254332in}{2.539222in}}%
\pgfpathlineto{\pgfqpoint{2.222003in}{2.607633in}}%
\pgfpathlineto{\pgfqpoint{2.169966in}{2.694773in}}%
\pgfpathlineto{\pgfqpoint{2.130893in}{2.753577in}}%
\pgfpathlineto{\pgfqpoint{2.060289in}{2.850517in}}%
\pgfpathlineto{\pgfqpoint{2.027039in}{2.893443in}}%
\pgfpathlineto{\pgfqpoint{2.012086in}{2.909661in}}%
\pgfpathlineto{\pgfqpoint{1.991232in}{2.939158in}}%
\pgfpathlineto{\pgfqpoint{1.971488in}{2.958684in}}%
\pgfpathlineto{\pgfqpoint{1.955982in}{2.983290in}}%
\pgfpathlineto{\pgfqpoint{1.934898in}{3.001918in}}%
\pgfpathlineto{\pgfqpoint{1.920481in}{3.027049in}}%
\pgfpathlineto{\pgfqpoint{1.896139in}{3.045098in}}%
\pgfpathlineto{\pgfqpoint{1.884639in}{3.070396in}}%
\pgfpathlineto{\pgfqpoint{1.858685in}{3.043893in}}%
\pgfpathlineto{\pgfqpoint{1.816356in}{2.996882in}}%
\pgfpathmoveto{\pgfqpoint{1.621072in}{1.311245in}}%
\pgfpathlineto{\pgfqpoint{1.637188in}{1.326711in}}%
\pgfpathlineto{\pgfqpoint{1.655735in}{1.349812in}}%
\pgfpathlineto{\pgfqpoint{1.671619in}{1.363084in}}%
\pgfpathlineto{\pgfqpoint{1.707787in}{1.401307in}}%
\pgfpathlineto{\pgfqpoint{1.746418in}{1.425283in}}%
\pgfpathlineto{\pgfqpoint{1.768167in}{1.444336in}}%
\pgfpathlineto{\pgfqpoint{1.825735in}{1.459743in}}%
\pgfpathlineto{\pgfqpoint{1.901107in}{1.435235in}}%
\pgfpathlineto{\pgfqpoint{1.933751in}{1.410486in}}%
\pgfpathlineto{\pgfqpoint{1.985411in}{1.362544in}}%
\pgfpathlineto{\pgfqpoint{2.039514in}{1.302201in}}%
\pgfpathlineto{\pgfqpoint{2.065056in}{1.271947in}}%
\pgfpathlineto{\pgfqpoint{2.119094in}{1.199118in}}%
\pgfpathlineto{\pgfqpoint{2.156688in}{1.140106in}}%
\pgfpathlineto{\pgfqpoint{2.191213in}{1.078720in}}%
\pgfpathlineto{\pgfqpoint{2.194952in}{1.071638in}}%
\pgfpathlineto{\pgfqpoint{2.224489in}{1.000069in}}%
\pgfpathlineto{\pgfqpoint{2.237041in}{0.952846in}}%
\pgfpathlineto{\pgfqpoint{2.244849in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{2.240584in}{0.821655in}}%
\pgfpathlineto{\pgfqpoint{2.226624in}{0.762416in}}%
\pgfpathlineto{\pgfqpoint{2.204503in}{0.702015in}}%
\pgfpathlineto{\pgfqpoint{2.235970in}{0.684716in}}%
\pgfpathlineto{\pgfqpoint{2.250917in}{0.717094in}}%
\pgfpathlineto{\pgfqpoint{2.271535in}{0.774492in}}%
\pgfpathlineto{\pgfqpoint{2.282133in}{0.822706in}}%
\pgfpathlineto{\pgfqpoint{2.286752in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{2.278205in}{0.951047in}}%
\pgfpathlineto{\pgfqpoint{2.264718in}{1.003187in}}%
\pgfpathlineto{\pgfqpoint{2.240917in}{1.059465in}}%
\pgfpathlineto{\pgfqpoint{2.188997in}{1.154718in}}%
\pgfpathlineto{\pgfqpoint{2.171620in}{1.182280in}}%
\pgfpathlineto{\pgfqpoint{2.137143in}{1.234305in}}%
\pgfpathlineto{\pgfqpoint{2.041673in}{1.364460in}}%
\pgfpathlineto{\pgfqpoint{1.945969in}{1.485235in}}%
\pgfpathlineto{\pgfqpoint{1.936865in}{1.492903in}}%
\pgfpathlineto{\pgfqpoint{1.905064in}{1.533029in}}%
\pgfpathlineto{\pgfqpoint{1.882768in}{1.554241in}}%
\pgfpathlineto{\pgfqpoint{1.839475in}{1.623631in}}%
\pgfpathlineto{\pgfqpoint{1.802024in}{1.582535in}}%
\pgfpathlineto{\pgfqpoint{1.783112in}{1.582073in}}%
\pgfpathlineto{\pgfqpoint{1.757492in}{1.539840in}}%
\pgfpathlineto{\pgfqpoint{1.740627in}{1.529097in}}%
\pgfpathlineto{\pgfqpoint{1.719302in}{1.503415in}}%
\pgfpathlineto{\pgfqpoint{1.697740in}{1.471658in}}%
\pgfpathlineto{\pgfqpoint{1.677337in}{1.447170in}}%
\pgfpathlineto{\pgfqpoint{1.660638in}{1.422251in}}%
\pgfpathlineto{\pgfqpoint{1.635512in}{1.395386in}}%
\pgfpathlineto{\pgfqpoint{1.622039in}{1.375031in}}%
\pgfpathlineto{\pgfqpoint{1.601231in}{1.350389in}}%
\pgfpathlineto{\pgfqpoint{1.606847in}{1.338454in}}%
\pgfpathmoveto{\pgfqpoint{3.082602in}{0.505009in}}%
\pgfpathlineto{\pgfqpoint{3.041664in}{0.560335in}}%
\pgfpathlineto{\pgfqpoint{3.001047in}{0.624007in}}%
\pgfpathlineto{\pgfqpoint{2.966018in}{0.690309in}}%
\pgfpathlineto{\pgfqpoint{2.947146in}{0.734520in}}%
\pgfpathlineto{\pgfqpoint{2.936775in}{0.765075in}}%
\pgfpathlineto{\pgfqpoint{2.922147in}{0.830510in}}%
\pgfpathlineto{\pgfqpoint{2.919292in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{2.926210in}{0.947806in}}%
\pgfpathlineto{\pgfqpoint{2.940451in}{1.001277in}}%
\pgfpathlineto{\pgfqpoint{2.963644in}{1.059680in}}%
\pgfpathlineto{\pgfqpoint{2.984713in}{1.100787in}}%
\pgfpathlineto{\pgfqpoint{3.031237in}{1.177783in}}%
\pgfpathlineto{\pgfqpoint{3.064220in}{1.225889in}}%
\pgfpathlineto{\pgfqpoint{3.128344in}{1.307413in}}%
\pgfpathlineto{\pgfqpoint{3.168342in}{1.350603in}}%
\pgfpathlineto{\pgfqpoint{3.215162in}{1.398050in}}%
\pgfpathlineto{\pgfqpoint{3.264214in}{1.433057in}}%
\pgfpathlineto{\pgfqpoint{3.291756in}{1.450433in}}%
\pgfpathlineto{\pgfqpoint{3.363507in}{1.455285in}}%
\pgfpathlineto{\pgfqpoint{3.409188in}{1.437019in}}%
\pgfpathlineto{\pgfqpoint{3.421052in}{1.425588in}}%
\pgfpathlineto{\pgfqpoint{3.454646in}{1.403101in}}%
\pgfpathlineto{\pgfqpoint{3.467820in}{1.388122in}}%
\pgfpathlineto{\pgfqpoint{3.498235in}{1.361310in}}%
\pgfpathlineto{\pgfqpoint{3.508495in}{1.348378in}}%
\pgfpathlineto{\pgfqpoint{3.545842in}{1.307391in}}%
\pgfpathlineto{\pgfqpoint{3.605976in}{1.231154in}}%
\pgfpathlineto{\pgfqpoint{3.646414in}{1.173928in}}%
\pgfpathlineto{\pgfqpoint{3.664608in}{1.145091in}}%
\pgfpathlineto{\pgfqpoint{3.694494in}{1.092488in}}%
\pgfpathlineto{\pgfqpoint{3.712201in}{1.056524in}}%
\pgfpathlineto{\pgfqpoint{3.730666in}{1.010895in}}%
\pgfpathlineto{\pgfqpoint{3.749123in}{0.942354in}}%
\pgfpathlineto{\pgfqpoint{3.754541in}{0.901083in}}%
\pgfpathlineto{\pgfqpoint{3.753563in}{0.841541in}}%
\pgfpathlineto{\pgfqpoint{3.742059in}{0.779856in}}%
\pgfpathlineto{\pgfqpoint{3.732058in}{0.747336in}}%
\pgfpathlineto{\pgfqpoint{3.713920in}{0.701512in}}%
\pgfpathlineto{\pgfqpoint{3.714834in}{0.702015in}}%
\pgfpathlineto{\pgfqpoint{3.768169in}{0.735049in}}%
\pgfpathlineto{\pgfqpoint{3.785078in}{0.787740in}}%
\pgfpathlineto{\pgfqpoint{3.795886in}{0.850537in}}%
\pgfpathlineto{\pgfqpoint{3.794295in}{0.916275in}}%
\pgfpathlineto{\pgfqpoint{3.783360in}{0.973905in}}%
\pgfpathlineto{\pgfqpoint{3.767417in}{1.022121in}}%
\pgfpathlineto{\pgfqpoint{3.741585in}{1.079408in}}%
\pgfpathlineto{\pgfqpoint{3.721935in}{1.116187in}}%
\pgfpathlineto{\pgfqpoint{3.699506in}{1.154745in}}%
\pgfpathlineto{\pgfqpoint{3.642861in}{1.240192in}}%
\pgfpathlineto{\pgfqpoint{3.583729in}{1.321551in}}%
\pgfpathlineto{\pgfqpoint{3.549319in}{1.367680in}}%
\pgfpathlineto{\pgfqpoint{3.486383in}{1.445556in}}%
\pgfpathlineto{\pgfqpoint{3.470382in}{1.469387in}}%
\pgfpathlineto{\pgfqpoint{3.454817in}{1.484320in}}%
\pgfpathlineto{\pgfqpoint{3.429379in}{1.522073in}}%
\pgfpathlineto{\pgfqpoint{3.412089in}{1.533309in}}%
\pgfpathlineto{\pgfqpoint{3.392055in}{1.567753in}}%
\pgfpathlineto{\pgfqpoint{3.334793in}{1.599456in}}%
\pgfpathlineto{\pgfqpoint{3.361913in}{1.657641in}}%
\pgfpathlineto{\pgfqpoint{3.360571in}{1.662629in}}%
\pgfpathlineto{\pgfqpoint{3.362955in}{1.666062in}}%
\pgfpathlineto{\pgfqpoint{3.394859in}{1.709188in}}%
\pgfpathlineto{\pgfqpoint{3.414255in}{1.723182in}}%
\pgfpathlineto{\pgfqpoint{3.446200in}{1.771257in}}%
\pgfpathlineto{\pgfqpoint{3.470491in}{1.797665in}}%
\pgfpathlineto{\pgfqpoint{3.537389in}{1.881907in}}%
\pgfpathlineto{\pgfqpoint{3.551749in}{1.902528in}}%
\pgfpathlineto{\pgfqpoint{3.593787in}{1.955244in}}%
\pgfpathlineto{\pgfqpoint{3.662715in}{2.053416in}}%
\pgfpathlineto{\pgfqpoint{3.703503in}{2.116716in}}%
\pgfpathlineto{\pgfqpoint{3.733653in}{2.170068in}}%
\pgfpathlineto{\pgfqpoint{3.761128in}{2.228379in}}%
\pgfpathlineto{\pgfqpoint{3.779066in}{2.277720in}}%
\pgfpathlineto{\pgfqpoint{3.791111in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.797410in}{2.382307in}}%
\pgfpathlineto{\pgfqpoint{3.795704in}{2.412087in}}%
\pgfpathlineto{\pgfqpoint{3.791433in}{2.449405in}}%
\pgfpathlineto{\pgfqpoint{3.788072in}{2.462945in}}%
\pgfpathlineto{\pgfqpoint{3.754086in}{2.564536in}}%
\pgfpathlineto{\pgfqpoint{3.709012in}{2.649153in}}%
\pgfpathlineto{\pgfqpoint{3.655894in}{2.732366in}}%
\pgfpathlineto{\pgfqpoint{3.586189in}{2.829292in}}%
\pgfpathlineto{\pgfqpoint{3.575855in}{2.842119in}}%
\pgfpathlineto{\pgfqpoint{3.502269in}{2.938418in}}%
\pgfpathlineto{\pgfqpoint{3.481600in}{2.961203in}}%
\pgfpathlineto{\pgfqpoint{3.462538in}{2.988499in}}%
\pgfpathlineto{\pgfqpoint{3.442980in}{3.005290in}}%
\pgfpathlineto{\pgfqpoint{3.426765in}{3.035243in}}%
\pgfpathlineto{\pgfqpoint{3.409014in}{3.049394in}}%
\pgfpathlineto{\pgfqpoint{3.395415in}{3.077900in}}%
\pgfpathlineto{\pgfqpoint{3.356976in}{3.097642in}}%
\pgfpathlineto{\pgfqpoint{3.359191in}{3.133264in}}%
\pgfpathlineto{\pgfqpoint{3.314679in}{3.164359in}}%
\pgfpathlineto{\pgfqpoint{3.314832in}{3.107287in}}%
\pgfpathlineto{\pgfqpoint{3.291396in}{3.097439in}}%
\pgfpathlineto{\pgfqpoint{3.275066in}{3.062793in}}%
\pgfpathlineto{\pgfqpoint{3.256194in}{3.038093in}}%
\pgfpathlineto{\pgfqpoint{3.224737in}{3.006547in}}%
\pgfpathlineto{\pgfqpoint{3.187985in}{2.954997in}}%
\pgfpathlineto{\pgfqpoint{3.160171in}{2.921487in}}%
\pgfpathlineto{\pgfqpoint{3.085671in}{2.824581in}}%
\pgfpathlineto{\pgfqpoint{3.049529in}{2.775109in}}%
\pgfpathlineto{\pgfqpoint{3.010025in}{2.719677in}}%
\pgfpathlineto{\pgfqpoint{2.979307in}{2.672036in}}%
\pgfpathlineto{\pgfqpoint{2.947847in}{2.618471in}}%
\pgfpathlineto{\pgfqpoint{2.920642in}{2.564024in}}%
\pgfpathlineto{\pgfqpoint{2.896587in}{2.504161in}}%
\pgfpathlineto{\pgfqpoint{2.881711in}{2.442370in}}%
\pgfpathlineto{\pgfqpoint{2.878609in}{2.378208in}}%
\pgfpathlineto{\pgfqpoint{2.883376in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.899799in}{2.262252in}}%
\pgfpathlineto{\pgfqpoint{2.925862in}{2.199351in}}%
\pgfpathlineto{\pgfqpoint{2.955650in}{2.142925in}}%
\pgfpathlineto{\pgfqpoint{3.003539in}{2.065714in}}%
\pgfpathlineto{\pgfqpoint{3.055950in}{1.990152in}}%
\pgfpathlineto{\pgfqpoint{3.089418in}{1.943718in}}%
\pgfpathlineto{\pgfqpoint{3.122404in}{1.902503in}}%
\pgfpathlineto{\pgfqpoint{3.130977in}{1.889314in}}%
\pgfpathlineto{\pgfqpoint{3.173020in}{1.836505in}}%
\pgfpathlineto{\pgfqpoint{3.191915in}{1.813751in}}%
\pgfpathlineto{\pgfqpoint{3.199311in}{1.801356in}}%
\pgfpathlineto{\pgfqpoint{3.220915in}{1.777522in}}%
\pgfpathlineto{\pgfqpoint{3.233654in}{1.756857in}}%
\pgfpathlineto{\pgfqpoint{3.254010in}{1.741506in}}%
\pgfpathlineto{\pgfqpoint{3.280802in}{1.703609in}}%
\pgfpathlineto{\pgfqpoint{3.282223in}{1.696636in}}%
\pgfpathlineto{\pgfqpoint{3.356583in}{1.662490in}}%
\pgfpathlineto{\pgfqpoint{3.318784in}{1.606112in}}%
\pgfpathlineto{\pgfqpoint{3.318194in}{1.601542in}}%
\pgfpathlineto{\pgfqpoint{3.244828in}{1.517437in}}%
\pgfpathlineto{\pgfqpoint{3.238485in}{1.512388in}}%
\pgfpathlineto{\pgfqpoint{3.184070in}{1.439353in}}%
\pgfpathlineto{\pgfqpoint{3.148813in}{1.399467in}}%
\pgfpathlineto{\pgfqpoint{3.093706in}{1.325051in}}%
\pgfpathlineto{\pgfqpoint{3.053181in}{1.271373in}}%
\pgfpathlineto{\pgfqpoint{3.022496in}{1.227751in}}%
\pgfpathlineto{\pgfqpoint{2.988007in}{1.175441in}}%
\pgfpathlineto{\pgfqpoint{2.956322in}{1.122557in}}%
\pgfpathlineto{\pgfqpoint{2.925136in}{1.063897in}}%
\pgfpathlineto{\pgfqpoint{2.900814in}{1.005457in}}%
\pgfpathlineto{\pgfqpoint{2.884886in}{0.949408in}}%
\pgfpathlineto{\pgfqpoint{2.877456in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{2.882931in}{0.821365in}}%
\pgfpathlineto{\pgfqpoint{2.892584in}{0.774546in}}%
\pgfpathlineto{\pgfqpoint{2.912167in}{0.720018in}}%
\pgfpathlineto{\pgfqpoint{2.936518in}{0.667873in}}%
\pgfpathlineto{\pgfqpoint{2.962952in}{0.619980in}}%
\pgfpathlineto{\pgfqpoint{3.015007in}{0.537958in}}%
\pgfpathlineto{\pgfqpoint{3.040116in}{0.502046in}}%
\pgfpathlineto{\pgfqpoint{3.054503in}{0.502649in}}%
\pgfpathmoveto{\pgfqpoint{3.575638in}{1.993855in}}%
\pgfpathlineto{\pgfqpoint{3.527431in}{1.935120in}}%
\pgfpathlineto{\pgfqpoint{3.453184in}{1.859356in}}%
\pgfpathlineto{\pgfqpoint{3.420803in}{1.837270in}}%
\pgfpathlineto{\pgfqpoint{3.414972in}{1.831234in}}%
\pgfpathlineto{\pgfqpoint{3.364621in}{1.808041in}}%
\pgfpathlineto{\pgfqpoint{3.308695in}{1.808147in}}%
\pgfpathlineto{\pgfqpoint{3.295002in}{1.818051in}}%
\pgfpathlineto{\pgfqpoint{3.252593in}{1.836636in}}%
\pgfpathlineto{\pgfqpoint{3.247932in}{1.841701in}}%
\pgfpathlineto{\pgfqpoint{3.202241in}{1.877426in}}%
\pgfpathlineto{\pgfqpoint{3.186035in}{1.896257in}}%
\pgfpathlineto{\pgfqpoint{3.149584in}{1.932349in}}%
\pgfpathlineto{\pgfqpoint{3.112342in}{1.977395in}}%
\pgfpathlineto{\pgfqpoint{3.076456in}{2.022426in}}%
\pgfpathlineto{\pgfqpoint{3.041602in}{2.071024in}}%
\pgfpathlineto{\pgfqpoint{2.993629in}{2.146830in}}%
\pgfpathlineto{\pgfqpoint{2.963332in}{2.207036in}}%
\pgfpathlineto{\pgfqpoint{2.940943in}{2.261671in}}%
\pgfpathlineto{\pgfqpoint{2.924558in}{2.328665in}}%
\pgfpathlineto{\pgfqpoint{2.919043in}{2.386485in}}%
\pgfpathlineto{\pgfqpoint{2.923379in}{2.442140in}}%
\pgfpathlineto{\pgfqpoint{2.936869in}{2.500444in}}%
\pgfpathlineto{\pgfqpoint{2.965467in}{2.574004in}}%
\pgfpathlineto{\pgfqpoint{2.988416in}{2.618757in}}%
\pgfpathlineto{\pgfqpoint{3.028484in}{2.684299in}}%
\pgfpathlineto{\pgfqpoint{3.038253in}{2.699393in}}%
\pgfpathlineto{\pgfqpoint{3.104874in}{2.789776in}}%
\pgfpathlineto{\pgfqpoint{3.157310in}{2.848813in}}%
\pgfpathlineto{\pgfqpoint{3.191435in}{2.886783in}}%
\pgfpathlineto{\pgfqpoint{3.269007in}{2.949341in}}%
\pgfpathlineto{\pgfqpoint{3.321625in}{2.968401in}}%
\pgfpathlineto{\pgfqpoint{3.331255in}{2.967505in}}%
\pgfpathlineto{\pgfqpoint{3.357380in}{2.969003in}}%
\pgfpathlineto{\pgfqpoint{3.375929in}{2.961343in}}%
\pgfpathlineto{\pgfqpoint{3.421276in}{2.939603in}}%
\pgfpathlineto{\pgfqpoint{3.473494in}{2.895617in}}%
\pgfpathlineto{\pgfqpoint{3.538067in}{2.828044in}}%
\pgfpathlineto{\pgfqpoint{3.598640in}{2.752304in}}%
\pgfpathlineto{\pgfqpoint{3.663181in}{2.657640in}}%
\pgfpathlineto{\pgfqpoint{3.684851in}{2.620022in}}%
\pgfpathlineto{\pgfqpoint{3.713796in}{2.563399in}}%
\pgfpathlineto{\pgfqpoint{3.735511in}{2.506573in}}%
\pgfpathlineto{\pgfqpoint{3.741802in}{2.483954in}}%
\pgfpathlineto{\pgfqpoint{3.751176in}{2.440625in}}%
\pgfpathlineto{\pgfqpoint{3.755136in}{2.386964in}}%
\pgfpathlineto{\pgfqpoint{3.748480in}{2.319881in}}%
\pgfpathlineto{\pgfqpoint{3.733218in}{2.262376in}}%
\pgfpathlineto{\pgfqpoint{3.718071in}{2.221075in}}%
\pgfpathlineto{\pgfqpoint{3.688584in}{2.161260in}}%
\pgfpathlineto{\pgfqpoint{3.675859in}{2.138849in}}%
\pgfpathlineto{\pgfqpoint{3.627766in}{2.063315in}}%
\pgfpathlineto{\pgfqpoint{3.589586in}{2.014149in}}%
\pgfpathlineto{\pgfqpoint{3.589586in}{2.014149in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.694118,0.694118,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.376498in}{2.532220in}}%
\pgfpathlineto{\pgfqpoint{4.369075in}{2.516832in}}%
\pgfpathlineto{\pgfqpoint{4.360806in}{2.493991in}}%
\pgfpathlineto{\pgfqpoint{4.344764in}{2.420673in}}%
\pgfpathlineto{\pgfqpoint{4.345121in}{2.407951in}}%
\pgfpathlineto{\pgfqpoint{4.342763in}{2.382889in}}%
\pgfpathlineto{\pgfqpoint{4.349414in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{4.366755in}{2.263872in}}%
\pgfpathlineto{\pgfqpoint{4.396127in}{2.198236in}}%
\pgfpathlineto{\pgfqpoint{4.426629in}{2.139958in}}%
\pgfpathlineto{\pgfqpoint{4.468685in}{2.072789in}}%
\pgfpathlineto{\pgfqpoint{4.468675in}{2.073246in}}%
\pgfpathlineto{\pgfqpoint{4.463457in}{2.148235in}}%
\pgfpathlineto{\pgfqpoint{4.435276in}{2.201204in}}%
\pgfpathlineto{\pgfqpoint{4.409113in}{2.262842in}}%
\pgfpathlineto{\pgfqpoint{4.393676in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{4.391707in}{2.346372in}}%
\pgfpathlineto{\pgfqpoint{4.386526in}{2.384378in}}%
\pgfpathlineto{\pgfqpoint{4.392109in}{2.439908in}}%
\pgfpathlineto{\pgfqpoint{4.398664in}{2.467689in}}%
\pgfpathlineto{\pgfqpoint{4.385990in}{2.506698in}}%
\pgfpathmoveto{\pgfqpoint{3.545330in}{3.402148in}}%
\pgfpathlineto{\pgfqpoint{3.545066in}{3.401712in}}%
\pgfpathlineto{\pgfqpoint{3.475540in}{3.317316in}}%
\pgfpathlineto{\pgfqpoint{3.459460in}{3.292236in}}%
\pgfpathlineto{\pgfqpoint{3.449430in}{3.284486in}}%
\pgfpathlineto{\pgfqpoint{3.411271in}{3.227855in}}%
\pgfpathlineto{\pgfqpoint{3.402498in}{3.224535in}}%
\pgfpathlineto{\pgfqpoint{3.385085in}{3.214303in}}%
\pgfpathlineto{\pgfqpoint{3.368198in}{3.176745in}}%
\pgfpathlineto{\pgfqpoint{3.312196in}{3.171912in}}%
\pgfpathlineto{\pgfqpoint{3.287222in}{3.203449in}}%
\pgfpathlineto{\pgfqpoint{3.281077in}{3.218130in}}%
\pgfpathlineto{\pgfqpoint{3.251577in}{3.247522in}}%
\pgfpathlineto{\pgfqpoint{3.224552in}{3.284204in}}%
\pgfpathlineto{\pgfqpoint{3.213532in}{3.294115in}}%
\pgfpathlineto{\pgfqpoint{3.178571in}{3.342008in}}%
\pgfpathlineto{\pgfqpoint{3.159986in}{3.361738in}}%
\pgfpathlineto{\pgfqpoint{3.130408in}{3.402319in}}%
\pgfpathlineto{\pgfqpoint{3.114340in}{3.420850in}}%
\pgfpathlineto{\pgfqpoint{3.073849in}{3.476543in}}%
\pgfpathlineto{\pgfqpoint{3.043506in}{3.517812in}}%
\pgfpathlineto{\pgfqpoint{3.000653in}{3.519608in}}%
\pgfpathlineto{\pgfqpoint{3.081379in}{3.402319in}}%
\pgfpathlineto{\pgfqpoint{3.100941in}{3.369907in}}%
\pgfpathlineto{\pgfqpoint{3.121762in}{3.341196in}}%
\pgfpathlineto{\pgfqpoint{3.157999in}{3.277269in}}%
\pgfpathlineto{\pgfqpoint{3.178044in}{3.228988in}}%
\pgfpathlineto{\pgfqpoint{3.185975in}{3.216687in}}%
\pgfpathlineto{\pgfqpoint{3.195869in}{3.167497in}}%
\pgfpathlineto{\pgfqpoint{3.191902in}{3.102964in}}%
\pgfpathlineto{\pgfqpoint{3.182641in}{3.061313in}}%
\pgfpathlineto{\pgfqpoint{3.177226in}{3.048524in}}%
\pgfpathlineto{\pgfqpoint{3.158931in}{3.014667in}}%
\pgfpathlineto{\pgfqpoint{3.148938in}{2.992027in}}%
\pgfpathlineto{\pgfqpoint{3.108470in}{2.922926in}}%
\pgfpathlineto{\pgfqpoint{3.012348in}{2.783293in}}%
\pgfpathlineto{\pgfqpoint{2.947327in}{2.685404in}}%
\pgfpathlineto{\pgfqpoint{2.906843in}{2.616506in}}%
\pgfpathlineto{\pgfqpoint{2.883357in}{2.573515in}}%
\pgfpathlineto{\pgfqpoint{2.856968in}{2.511857in}}%
\pgfpathlineto{\pgfqpoint{2.855375in}{2.504796in}}%
\pgfpathlineto{\pgfqpoint{2.838747in}{2.445426in}}%
\pgfpathlineto{\pgfqpoint{2.833269in}{2.384731in}}%
\pgfpathlineto{\pgfqpoint{2.839070in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.858043in}{2.260503in}}%
\pgfpathlineto{\pgfqpoint{2.883017in}{2.201760in}}%
\pgfpathlineto{\pgfqpoint{2.891496in}{2.187216in}}%
\pgfpathlineto{\pgfqpoint{2.922318in}{2.131054in}}%
\pgfpathlineto{\pgfqpoint{3.015378in}{1.987892in}}%
\pgfpathlineto{\pgfqpoint{3.077940in}{1.895367in}}%
\pgfpathlineto{\pgfqpoint{3.079422in}{1.893515in}}%
\pgfpathlineto{\pgfqpoint{3.105422in}{1.853516in}}%
\pgfpathlineto{\pgfqpoint{3.117439in}{1.837879in}}%
\pgfpathlineto{\pgfqpoint{3.132042in}{1.810753in}}%
\pgfpathlineto{\pgfqpoint{3.143255in}{1.797250in}}%
\pgfpathlineto{\pgfqpoint{3.154261in}{1.778806in}}%
\pgfpathlineto{\pgfqpoint{3.173677in}{1.729763in}}%
\pgfpathlineto{\pgfqpoint{3.183593in}{1.713717in}}%
\pgfpathlineto{\pgfqpoint{3.196661in}{1.661021in}}%
\pgfpathlineto{\pgfqpoint{3.194931in}{1.604658in}}%
\pgfpathlineto{\pgfqpoint{3.178903in}{1.544307in}}%
\pgfpathlineto{\pgfqpoint{3.148029in}{1.478049in}}%
\pgfpathlineto{\pgfqpoint{3.094356in}{1.393319in}}%
\pgfpathlineto{\pgfqpoint{3.010983in}{1.271273in}}%
\pgfpathlineto{\pgfqpoint{2.946397in}{1.172705in}}%
\pgfpathlineto{\pgfqpoint{2.923617in}{1.136483in}}%
\pgfpathlineto{\pgfqpoint{2.885762in}{1.068655in}}%
\pgfpathlineto{\pgfqpoint{2.858773in}{1.008362in}}%
\pgfpathlineto{\pgfqpoint{2.841873in}{0.951085in}}%
\pgfpathlineto{\pgfqpoint{2.833986in}{0.886912in}}%
\pgfpathlineto{\pgfqpoint{2.837320in}{0.828558in}}%
\pgfpathlineto{\pgfqpoint{2.852683in}{0.766395in}}%
\pgfpathlineto{\pgfqpoint{2.872753in}{0.713776in}}%
\pgfpathlineto{\pgfqpoint{2.899503in}{0.660005in}}%
\pgfpathlineto{\pgfqpoint{2.975042in}{0.537114in}}%
\pgfpathlineto{\pgfqpoint{2.999679in}{0.500351in}}%
\pgfpathlineto{\pgfqpoint{3.040116in}{0.502046in}}%
\pgfpathlineto{\pgfqpoint{2.991064in}{0.574107in}}%
\pgfpathlineto{\pgfqpoint{2.960092in}{0.625216in}}%
\pgfpathlineto{\pgfqpoint{2.936518in}{0.667873in}}%
\pgfpathlineto{\pgfqpoint{2.909973in}{0.725771in}}%
\pgfpathlineto{\pgfqpoint{2.892584in}{0.774546in}}%
\pgfpathlineto{\pgfqpoint{2.880706in}{0.836538in}}%
\pgfpathlineto{\pgfqpoint{2.877456in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{2.884886in}{0.949408in}}%
\pgfpathlineto{\pgfqpoint{2.900814in}{1.005457in}}%
\pgfpathlineto{\pgfqpoint{2.925136in}{1.063897in}}%
\pgfpathlineto{\pgfqpoint{2.964222in}{1.136446in}}%
\pgfpathlineto{\pgfqpoint{2.994801in}{1.185723in}}%
\pgfpathlineto{\pgfqpoint{3.024611in}{1.230772in}}%
\pgfpathlineto{\pgfqpoint{3.054587in}{1.273432in}}%
\pgfpathlineto{\pgfqpoint{3.167221in}{1.420219in}}%
\pgfpathlineto{\pgfqpoint{3.184070in}{1.439353in}}%
\pgfpathlineto{\pgfqpoint{3.244828in}{1.517437in}}%
\pgfpathlineto{\pgfqpoint{3.252851in}{1.524231in}}%
\pgfpathlineto{\pgfqpoint{3.318784in}{1.606112in}}%
\pgfpathlineto{\pgfqpoint{3.356583in}{1.662490in}}%
\pgfpathlineto{\pgfqpoint{3.282223in}{1.696636in}}%
\pgfpathlineto{\pgfqpoint{3.280802in}{1.703609in}}%
\pgfpathlineto{\pgfqpoint{3.278242in}{1.707655in}}%
\pgfpathlineto{\pgfqpoint{3.254010in}{1.741506in}}%
\pgfpathlineto{\pgfqpoint{3.233654in}{1.756857in}}%
\pgfpathlineto{\pgfqpoint{3.220915in}{1.777522in}}%
\pgfpathlineto{\pgfqpoint{3.199311in}{1.801356in}}%
\pgfpathlineto{\pgfqpoint{3.191915in}{1.813751in}}%
\pgfpathlineto{\pgfqpoint{3.130977in}{1.889314in}}%
\pgfpathlineto{\pgfqpoint{3.122404in}{1.902503in}}%
\pgfpathlineto{\pgfqpoint{3.083354in}{1.952861in}}%
\pgfpathlineto{\pgfqpoint{3.042063in}{2.009056in}}%
\pgfpathlineto{\pgfqpoint{2.993746in}{2.080350in}}%
\pgfpathlineto{\pgfqpoint{2.955650in}{2.142925in}}%
\pgfpathlineto{\pgfqpoint{2.925862in}{2.199351in}}%
\pgfpathlineto{\pgfqpoint{2.899799in}{2.262252in}}%
\pgfpathlineto{\pgfqpoint{2.883376in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.878194in}{2.387977in}}%
\pgfpathlineto{\pgfqpoint{2.881711in}{2.442370in}}%
\pgfpathlineto{\pgfqpoint{2.887287in}{2.462936in}}%
\pgfpathlineto{\pgfqpoint{2.896587in}{2.504161in}}%
\pgfpathlineto{\pgfqpoint{2.923558in}{2.570039in}}%
\pgfpathlineto{\pgfqpoint{2.947847in}{2.618471in}}%
\pgfpathlineto{\pgfqpoint{2.981830in}{2.676049in}}%
\pgfpathlineto{\pgfqpoint{3.010720in}{2.720707in}}%
\pgfpathlineto{\pgfqpoint{3.113091in}{2.862811in}}%
\pgfpathlineto{\pgfqpoint{3.125350in}{2.876563in}}%
\pgfpathlineto{\pgfqpoint{3.239914in}{3.021862in}}%
\pgfpathlineto{\pgfqpoint{3.256194in}{3.038093in}}%
\pgfpathlineto{\pgfqpoint{3.275066in}{3.062793in}}%
\pgfpathlineto{\pgfqpoint{3.291396in}{3.097439in}}%
\pgfpathlineto{\pgfqpoint{3.314832in}{3.107287in}}%
\pgfpathlineto{\pgfqpoint{3.314679in}{3.164359in}}%
\pgfpathlineto{\pgfqpoint{3.359191in}{3.133264in}}%
\pgfpathlineto{\pgfqpoint{3.356976in}{3.097642in}}%
\pgfpathlineto{\pgfqpoint{3.395415in}{3.077900in}}%
\pgfpathlineto{\pgfqpoint{3.409014in}{3.049394in}}%
\pgfpathlineto{\pgfqpoint{3.426765in}{3.035243in}}%
\pgfpathlineto{\pgfqpoint{3.442980in}{3.005290in}}%
\pgfpathlineto{\pgfqpoint{3.462538in}{2.988499in}}%
\pgfpathlineto{\pgfqpoint{3.481600in}{2.961203in}}%
\pgfpathlineto{\pgfqpoint{3.518635in}{2.920121in}}%
\pgfpathlineto{\pgfqpoint{3.586189in}{2.829292in}}%
\pgfpathlineto{\pgfqpoint{3.594164in}{2.819230in}}%
\pgfpathlineto{\pgfqpoint{3.656444in}{2.731583in}}%
\pgfpathlineto{\pgfqpoint{3.709012in}{2.649153in}}%
\pgfpathlineto{\pgfqpoint{3.731876in}{2.608258in}}%
\pgfpathlineto{\pgfqpoint{3.767632in}{2.530854in}}%
\pgfpathlineto{\pgfqpoint{3.791433in}{2.449405in}}%
\pgfpathlineto{\pgfqpoint{3.795704in}{2.412087in}}%
\pgfpathlineto{\pgfqpoint{3.797410in}{2.382307in}}%
\pgfpathlineto{\pgfqpoint{3.791111in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.778025in}{2.273373in}}%
\pgfpathlineto{\pgfqpoint{3.758970in}{2.222494in}}%
\pgfpathlineto{\pgfqpoint{3.728958in}{2.161549in}}%
\pgfpathlineto{\pgfqpoint{3.702419in}{2.114986in}}%
\pgfpathlineto{\pgfqpoint{3.639340in}{2.019057in}}%
\pgfpathlineto{\pgfqpoint{3.629277in}{2.006098in}}%
\pgfpathlineto{\pgfqpoint{3.593787in}{1.955244in}}%
\pgfpathlineto{\pgfqpoint{3.470491in}{1.797665in}}%
\pgfpathlineto{\pgfqpoint{3.446200in}{1.771257in}}%
\pgfpathlineto{\pgfqpoint{3.414255in}{1.723182in}}%
\pgfpathlineto{\pgfqpoint{3.394859in}{1.709188in}}%
\pgfpathlineto{\pgfqpoint{3.360571in}{1.662629in}}%
\pgfpathlineto{\pgfqpoint{3.361913in}{1.657641in}}%
\pgfpathlineto{\pgfqpoint{3.334793in}{1.599456in}}%
\pgfpathlineto{\pgfqpoint{3.392055in}{1.567753in}}%
\pgfpathlineto{\pgfqpoint{3.412089in}{1.533309in}}%
\pgfpathlineto{\pgfqpoint{3.429379in}{1.522073in}}%
\pgfpathlineto{\pgfqpoint{3.454817in}{1.484320in}}%
\pgfpathlineto{\pgfqpoint{3.470382in}{1.469387in}}%
\pgfpathlineto{\pgfqpoint{3.486383in}{1.445556in}}%
\pgfpathlineto{\pgfqpoint{3.511503in}{1.417200in}}%
\pgfpathlineto{\pgfqpoint{3.518072in}{1.406902in}}%
\pgfpathlineto{\pgfqpoint{3.552372in}{1.363949in}}%
\pgfpathlineto{\pgfqpoint{3.653376in}{1.225537in}}%
\pgfpathlineto{\pgfqpoint{3.699704in}{1.154433in}}%
\pgfpathlineto{\pgfqpoint{3.741585in}{1.079408in}}%
\pgfpathlineto{\pgfqpoint{3.749788in}{1.061027in}}%
\pgfpathlineto{\pgfqpoint{3.767417in}{1.022121in}}%
\pgfpathlineto{\pgfqpoint{3.783360in}{0.973905in}}%
\pgfpathlineto{\pgfqpoint{3.794405in}{0.911489in}}%
\pgfpathlineto{\pgfqpoint{3.795886in}{0.850537in}}%
\pgfpathlineto{\pgfqpoint{3.785078in}{0.787740in}}%
\pgfpathlineto{\pgfqpoint{3.767788in}{0.734085in}}%
\pgfpathlineto{\pgfqpoint{3.768945in}{0.734785in}}%
\pgfpathlineto{\pgfqpoint{3.823291in}{0.770996in}}%
\pgfpathlineto{\pgfqpoint{3.840371in}{0.868529in}}%
\pgfpathlineto{\pgfqpoint{3.835453in}{0.938106in}}%
\pgfpathlineto{\pgfqpoint{3.821775in}{0.989854in}}%
\pgfpathlineto{\pgfqpoint{3.800142in}{1.043300in}}%
\pgfpathlineto{\pgfqpoint{3.780820in}{1.083840in}}%
\pgfpathlineto{\pgfqpoint{3.730570in}{1.169401in}}%
\pgfpathlineto{\pgfqpoint{3.673419in}{1.256319in}}%
\pgfpathlineto{\pgfqpoint{3.555458in}{1.431515in}}%
\pgfpathlineto{\pgfqpoint{3.536991in}{1.461026in}}%
\pgfpathlineto{\pgfqpoint{3.526877in}{1.481964in}}%
\pgfpathlineto{\pgfqpoint{3.516969in}{1.496457in}}%
\pgfpathlineto{\pgfqpoint{3.488698in}{1.565339in}}%
\pgfpathlineto{\pgfqpoint{3.476432in}{1.607180in}}%
\pgfpathlineto{\pgfqpoint{3.478410in}{1.664859in}}%
\pgfpathlineto{\pgfqpoint{3.496813in}{1.726782in}}%
\pgfpathlineto{\pgfqpoint{3.526179in}{1.787087in}}%
\pgfpathlineto{\pgfqpoint{3.595889in}{1.894695in}}%
\pgfpathlineto{\pgfqpoint{3.601172in}{1.903402in}}%
\pgfpathlineto{\pgfqpoint{3.703192in}{2.053005in}}%
\pgfpathlineto{\pgfqpoint{3.749810in}{2.126515in}}%
\pgfpathlineto{\pgfqpoint{3.775299in}{2.170508in}}%
\pgfpathlineto{\pgfqpoint{3.809534in}{2.244278in}}%
\pgfpathlineto{\pgfqpoint{3.821669in}{2.273859in}}%
\pgfpathlineto{\pgfqpoint{3.835438in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.840963in}{2.378246in}}%
\pgfpathlineto{\pgfqpoint{3.836251in}{2.440700in}}%
\pgfpathlineto{\pgfqpoint{3.820098in}{2.503471in}}%
\pgfpathlineto{\pgfqpoint{3.804986in}{2.544957in}}%
\pgfpathlineto{\pgfqpoint{3.741229in}{2.662569in}}%
\pgfpathlineto{\pgfqpoint{3.711893in}{2.708845in}}%
\pgfpathlineto{\pgfqpoint{3.607914in}{2.863321in}}%
\pgfpathlineto{\pgfqpoint{3.549021in}{2.951616in}}%
\pgfpathlineto{\pgfqpoint{3.533591in}{2.979368in}}%
\pgfpathlineto{\pgfqpoint{3.513452in}{3.011948in}}%
\pgfpathlineto{\pgfqpoint{3.504826in}{3.030128in}}%
\pgfpathlineto{\pgfqpoint{3.492625in}{3.068259in}}%
\pgfpathlineto{\pgfqpoint{3.484002in}{3.084397in}}%
\pgfpathlineto{\pgfqpoint{3.481594in}{3.126545in}}%
\pgfpathlineto{\pgfqpoint{3.478029in}{3.158172in}}%
\pgfpathlineto{\pgfqpoint{3.493142in}{3.225917in}}%
\pgfpathlineto{\pgfqpoint{3.508109in}{3.262855in}}%
\pgfpathlineto{\pgfqpoint{3.520630in}{3.281559in}}%
\pgfpathlineto{\pgfqpoint{3.548316in}{3.332943in}}%
\pgfpathlineto{\pgfqpoint{3.556674in}{3.343321in}}%
\pgfpathlineto{\pgfqpoint{3.582266in}{3.385702in}}%
\pgfpathmoveto{\pgfqpoint{1.884639in}{3.070396in}}%
\pgfpathlineto{\pgfqpoint{1.896139in}{3.045098in}}%
\pgfpathlineto{\pgfqpoint{1.920481in}{3.027049in}}%
\pgfpathlineto{\pgfqpoint{1.934898in}{3.001918in}}%
\pgfpathlineto{\pgfqpoint{1.955982in}{2.983290in}}%
\pgfpathlineto{\pgfqpoint{1.971488in}{2.958684in}}%
\pgfpathlineto{\pgfqpoint{1.991232in}{2.939158in}}%
\pgfpathlineto{\pgfqpoint{2.012086in}{2.909661in}}%
\pgfpathlineto{\pgfqpoint{2.027039in}{2.893443in}}%
\pgfpathlineto{\pgfqpoint{2.097012in}{2.800994in}}%
\pgfpathlineto{\pgfqpoint{2.135889in}{2.746092in}}%
\pgfpathlineto{\pgfqpoint{2.186919in}{2.668438in}}%
\pgfpathlineto{\pgfqpoint{2.225287in}{2.600428in}}%
\pgfpathlineto{\pgfqpoint{2.261434in}{2.519220in}}%
\pgfpathlineto{\pgfqpoint{2.269709in}{2.496074in}}%
\pgfpathlineto{\pgfqpoint{2.283584in}{2.435575in}}%
\pgfpathlineto{\pgfqpoint{2.286778in}{2.378443in}}%
\pgfpathlineto{\pgfqpoint{2.280812in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.266333in}{2.268638in}}%
\pgfpathlineto{\pgfqpoint{2.243028in}{2.209900in}}%
\pgfpathlineto{\pgfqpoint{2.204157in}{2.135164in}}%
\pgfpathlineto{\pgfqpoint{2.163850in}{2.070673in}}%
\pgfpathlineto{\pgfqpoint{2.091246in}{1.966054in}}%
\pgfpathlineto{\pgfqpoint{2.059331in}{1.924680in}}%
\pgfpathlineto{\pgfqpoint{2.046099in}{1.904717in}}%
\pgfpathlineto{\pgfqpoint{2.017597in}{1.871063in}}%
\pgfpathlineto{\pgfqpoint{2.000544in}{1.846627in}}%
\pgfpathlineto{\pgfqpoint{1.989513in}{1.835395in}}%
\pgfpathlineto{\pgfqpoint{1.913796in}{1.737065in}}%
\pgfpathlineto{\pgfqpoint{1.892081in}{1.719780in}}%
\pgfpathlineto{\pgfqpoint{1.878210in}{1.701454in}}%
\pgfpathlineto{\pgfqpoint{1.839301in}{1.629382in}}%
\pgfpathlineto{\pgfqpoint{1.836403in}{1.631119in}}%
\pgfpathlineto{\pgfqpoint{1.799537in}{1.671142in}}%
\pgfpathlineto{\pgfqpoint{1.792358in}{1.687133in}}%
\pgfpathlineto{\pgfqpoint{1.734471in}{1.742792in}}%
\pgfpathlineto{\pgfqpoint{1.718912in}{1.767980in}}%
\pgfpathlineto{\pgfqpoint{1.686204in}{1.807839in}}%
\pgfpathlineto{\pgfqpoint{1.663067in}{1.839043in}}%
\pgfpathlineto{\pgfqpoint{1.649018in}{1.853865in}}%
\pgfpathlineto{\pgfqpoint{1.614159in}{1.897632in}}%
\pgfpathlineto{\pgfqpoint{1.610057in}{1.903962in}}%
\pgfpathlineto{\pgfqpoint{1.572236in}{1.954531in}}%
\pgfpathlineto{\pgfqpoint{1.538861in}{2.000126in}}%
\pgfpathlineto{\pgfqpoint{1.504600in}{2.048212in}}%
\pgfpathlineto{\pgfqpoint{1.454114in}{2.128110in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{2.068920in}}%
\pgfpathlineto{\pgfqpoint{1.554779in}{1.914275in}}%
\pgfpathlineto{\pgfqpoint{1.604902in}{1.840633in}}%
\pgfpathlineto{\pgfqpoint{1.618906in}{1.814630in}}%
\pgfpathlineto{\pgfqpoint{1.639689in}{1.782786in}}%
\pgfpathlineto{\pgfqpoint{1.645622in}{1.767332in}}%
\pgfpathlineto{\pgfqpoint{1.667726in}{1.724132in}}%
\pgfpathlineto{\pgfqpoint{1.669491in}{1.714582in}}%
\pgfpathlineto{\pgfqpoint{1.685411in}{1.663961in}}%
\pgfpathlineto{\pgfqpoint{1.684489in}{1.648296in}}%
\pgfpathlineto{\pgfqpoint{1.687073in}{1.601224in}}%
\pgfpathlineto{\pgfqpoint{1.660460in}{1.526580in}}%
\pgfpathlineto{\pgfqpoint{1.631786in}{1.468867in}}%
\pgfpathlineto{\pgfqpoint{1.618844in}{1.450131in}}%
\pgfpathlineto{\pgfqpoint{1.608039in}{1.429421in}}%
\pgfpathlineto{\pgfqpoint{1.582039in}{1.391175in}}%
\pgfpathlineto{\pgfqpoint{1.601231in}{1.350389in}}%
\pgfpathlineto{\pgfqpoint{1.622039in}{1.375031in}}%
\pgfpathlineto{\pgfqpoint{1.635512in}{1.395386in}}%
\pgfpathlineto{\pgfqpoint{1.660638in}{1.422251in}}%
\pgfpathlineto{\pgfqpoint{1.677337in}{1.447170in}}%
\pgfpathlineto{\pgfqpoint{1.703901in}{1.481249in}}%
\pgfpathlineto{\pgfqpoint{1.719302in}{1.503415in}}%
\pgfpathlineto{\pgfqpoint{1.740627in}{1.529097in}}%
\pgfpathlineto{\pgfqpoint{1.757492in}{1.539840in}}%
\pgfpathlineto{\pgfqpoint{1.783112in}{1.582073in}}%
\pgfpathlineto{\pgfqpoint{1.802024in}{1.582535in}}%
\pgfpathlineto{\pgfqpoint{1.839475in}{1.623631in}}%
\pgfpathlineto{\pgfqpoint{1.882768in}{1.554241in}}%
\pgfpathlineto{\pgfqpoint{1.905064in}{1.533029in}}%
\pgfpathlineto{\pgfqpoint{1.936865in}{1.492903in}}%
\pgfpathlineto{\pgfqpoint{1.950072in}{1.481609in}}%
\pgfpathlineto{\pgfqpoint{1.999840in}{1.416169in}}%
\pgfpathlineto{\pgfqpoint{2.009916in}{1.405338in}}%
\pgfpathlineto{\pgfqpoint{2.077183in}{1.316609in}}%
\pgfpathlineto{\pgfqpoint{2.095401in}{1.290137in}}%
\pgfpathlineto{\pgfqpoint{2.142376in}{1.226530in}}%
\pgfpathlineto{\pgfqpoint{2.188997in}{1.154718in}}%
\pgfpathlineto{\pgfqpoint{2.208527in}{1.120805in}}%
\pgfpathlineto{\pgfqpoint{2.243229in}{1.053828in}}%
\pgfpathlineto{\pgfqpoint{2.264718in}{1.003187in}}%
\pgfpathlineto{\pgfqpoint{2.279157in}{0.947502in}}%
\pgfpathlineto{\pgfqpoint{2.286752in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{2.282133in}{0.822706in}}%
\pgfpathlineto{\pgfqpoint{2.271535in}{0.774492in}}%
\pgfpathlineto{\pgfqpoint{2.250917in}{0.717094in}}%
\pgfpathlineto{\pgfqpoint{2.235970in}{0.684716in}}%
\pgfpathlineto{\pgfqpoint{2.268320in}{0.667378in}}%
\pgfpathlineto{\pgfqpoint{2.274849in}{0.679786in}}%
\pgfpathlineto{\pgfqpoint{2.292846in}{0.717671in}}%
\pgfpathlineto{\pgfqpoint{2.304069in}{0.749846in}}%
\pgfpathlineto{\pgfqpoint{2.314889in}{0.774666in}}%
\pgfpathlineto{\pgfqpoint{2.327987in}{0.831649in}}%
\pgfpathlineto{\pgfqpoint{2.329476in}{0.893432in}}%
\pgfpathlineto{\pgfqpoint{2.323526in}{0.946886in}}%
\pgfpathlineto{\pgfqpoint{2.303533in}{1.009637in}}%
\pgfpathlineto{\pgfqpoint{2.279797in}{1.065602in}}%
\pgfpathlineto{\pgfqpoint{2.225040in}{1.160943in}}%
\pgfpathlineto{\pgfqpoint{2.185775in}{1.222259in}}%
\pgfpathlineto{\pgfqpoint{2.106502in}{1.339422in}}%
\pgfpathlineto{\pgfqpoint{2.042051in}{1.436763in}}%
\pgfpathlineto{\pgfqpoint{2.014066in}{1.482351in}}%
\pgfpathlineto{\pgfqpoint{1.985868in}{1.544175in}}%
\pgfpathlineto{\pgfqpoint{1.969051in}{1.608552in}}%
\pgfpathlineto{\pgfqpoint{1.963941in}{1.653940in}}%
\pgfpathlineto{\pgfqpoint{1.977955in}{1.697616in}}%
\pgfpathlineto{\pgfqpoint{1.999376in}{1.751869in}}%
\pgfpathlineto{\pgfqpoint{2.028054in}{1.804874in}}%
\pgfpathlineto{\pgfqpoint{2.097178in}{1.911343in}}%
\pgfpathlineto{\pgfqpoint{2.224809in}{2.103094in}}%
\pgfpathlineto{\pgfqpoint{2.257059in}{2.158459in}}%
\pgfpathlineto{\pgfqpoint{2.285095in}{2.210150in}}%
\pgfpathlineto{\pgfqpoint{2.296241in}{2.238594in}}%
\pgfpathlineto{\pgfqpoint{2.308650in}{2.265233in}}%
\pgfpathlineto{\pgfqpoint{2.325096in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.330656in}{2.380879in}}%
\pgfpathlineto{\pgfqpoint{2.327302in}{2.438046in}}%
\pgfpathlineto{\pgfqpoint{2.322356in}{2.455956in}}%
\pgfpathlineto{\pgfqpoint{2.313691in}{2.494695in}}%
\pgfpathlineto{\pgfqpoint{2.283473in}{2.566836in}}%
\pgfpathlineto{\pgfqpoint{2.262768in}{2.608439in}}%
\pgfpathlineto{\pgfqpoint{2.196548in}{2.716319in}}%
\pgfpathlineto{\pgfqpoint{2.120411in}{2.829341in}}%
\pgfpathlineto{\pgfqpoint{2.112248in}{2.840270in}}%
\pgfpathlineto{\pgfqpoint{2.033470in}{2.958464in}}%
\pgfpathlineto{\pgfqpoint{2.023707in}{2.978414in}}%
\pgfpathlineto{\pgfqpoint{2.005077in}{3.006438in}}%
\pgfpathlineto{\pgfqpoint{1.996808in}{3.029215in}}%
\pgfpathlineto{\pgfqpoint{1.984164in}{3.049086in}}%
\pgfpathlineto{\pgfqpoint{1.975781in}{3.084589in}}%
\pgfpathlineto{\pgfqpoint{1.971828in}{3.091315in}}%
\pgfpathlineto{\pgfqpoint{1.971264in}{3.105520in}}%
\pgfpathlineto{\pgfqpoint{1.967107in}{3.147972in}}%
\pgfpathlineto{\pgfqpoint{1.949060in}{3.132395in}}%
\pgfpathlineto{\pgfqpoint{1.902945in}{3.089090in}}%
\pgfpathlineto{\pgfqpoint{1.902945in}{3.089090in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898039,0.898039,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.356524in}{2.583631in}}%
\pgfpathlineto{\pgfqpoint{4.349413in}{2.573062in}}%
\pgfpathlineto{\pgfqpoint{4.332646in}{2.538657in}}%
\pgfpathlineto{\pgfqpoint{4.309429in}{2.478217in}}%
\pgfpathlineto{\pgfqpoint{4.306488in}{2.472215in}}%
\pgfpathlineto{\pgfqpoint{4.303472in}{2.455525in}}%
\pgfpathlineto{\pgfqpoint{4.293374in}{2.414351in}}%
\pgfpathlineto{\pgfqpoint{4.294887in}{2.359157in}}%
\pgfpathlineto{\pgfqpoint{4.300947in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{4.304656in}{2.314225in}}%
\pgfpathlineto{\pgfqpoint{4.315990in}{2.272019in}}%
\pgfpathlineto{\pgfqpoint{4.355317in}{2.192006in}}%
\pgfpathlineto{\pgfqpoint{4.383131in}{2.144044in}}%
\pgfpathlineto{\pgfqpoint{4.425007in}{2.077781in}}%
\pgfpathlineto{\pgfqpoint{4.470000in}{2.010000in}}%
\pgfpathlineto{\pgfqpoint{4.468360in}{2.073279in}}%
\pgfpathlineto{\pgfqpoint{4.426629in}{2.139958in}}%
\pgfpathlineto{\pgfqpoint{4.384888in}{2.222530in}}%
\pgfpathlineto{\pgfqpoint{4.366755in}{2.263872in}}%
\pgfpathlineto{\pgfqpoint{4.361477in}{2.285071in}}%
\pgfpathlineto{\pgfqpoint{4.349414in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{4.342763in}{2.382889in}}%
\pgfpathlineto{\pgfqpoint{4.345121in}{2.407951in}}%
\pgfpathlineto{\pgfqpoint{4.344764in}{2.420673in}}%
\pgfpathlineto{\pgfqpoint{4.347570in}{2.432113in}}%
\pgfpathlineto{\pgfqpoint{4.360806in}{2.493991in}}%
\pgfpathlineto{\pgfqpoint{4.369075in}{2.516832in}}%
\pgfpathlineto{\pgfqpoint{4.376498in}{2.532220in}}%
\pgfpathlineto{\pgfqpoint{4.363939in}{2.565990in}}%
\pgfpathmoveto{\pgfqpoint{3.582266in}{3.385702in}}%
\pgfpathlineto{\pgfqpoint{3.556674in}{3.343321in}}%
\pgfpathlineto{\pgfqpoint{3.548316in}{3.332943in}}%
\pgfpathlineto{\pgfqpoint{3.539739in}{3.318385in}}%
\pgfpathlineto{\pgfqpoint{3.520630in}{3.281559in}}%
\pgfpathlineto{\pgfqpoint{3.508109in}{3.262855in}}%
\pgfpathlineto{\pgfqpoint{3.493142in}{3.225917in}}%
\pgfpathlineto{\pgfqpoint{3.477720in}{3.153262in}}%
\pgfpathlineto{\pgfqpoint{3.481594in}{3.126545in}}%
\pgfpathlineto{\pgfqpoint{3.484002in}{3.084397in}}%
\pgfpathlineto{\pgfqpoint{3.492625in}{3.068259in}}%
\pgfpathlineto{\pgfqpoint{3.504826in}{3.030128in}}%
\pgfpathlineto{\pgfqpoint{3.513452in}{3.011948in}}%
\pgfpathlineto{\pgfqpoint{3.581871in}{2.901172in}}%
\pgfpathlineto{\pgfqpoint{3.681498in}{2.754591in}}%
\pgfpathlineto{\pgfqpoint{3.741229in}{2.662569in}}%
\pgfpathlineto{\pgfqpoint{3.790333in}{2.575228in}}%
\pgfpathlineto{\pgfqpoint{3.795365in}{2.563101in}}%
\pgfpathlineto{\pgfqpoint{3.804986in}{2.544957in}}%
\pgfpathlineto{\pgfqpoint{3.822595in}{2.495725in}}%
\pgfpathlineto{\pgfqpoint{3.836576in}{2.435492in}}%
\pgfpathlineto{\pgfqpoint{3.840963in}{2.378246in}}%
\pgfpathlineto{\pgfqpoint{3.835438in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.821669in}{2.273859in}}%
\pgfpathlineto{\pgfqpoint{3.801720in}{2.223612in}}%
\pgfpathlineto{\pgfqpoint{3.760387in}{2.145131in}}%
\pgfpathlineto{\pgfqpoint{3.749810in}{2.126515in}}%
\pgfpathlineto{\pgfqpoint{3.686123in}{2.027236in}}%
\pgfpathlineto{\pgfqpoint{3.566512in}{1.849997in}}%
\pgfpathlineto{\pgfqpoint{3.563902in}{1.845231in}}%
\pgfpathlineto{\pgfqpoint{3.526179in}{1.787087in}}%
\pgfpathlineto{\pgfqpoint{3.491261in}{1.708434in}}%
\pgfpathlineto{\pgfqpoint{3.478410in}{1.664859in}}%
\pgfpathlineto{\pgfqpoint{3.476432in}{1.607180in}}%
\pgfpathlineto{\pgfqpoint{3.491565in}{1.558620in}}%
\pgfpathlineto{\pgfqpoint{3.516969in}{1.496457in}}%
\pgfpathlineto{\pgfqpoint{3.526877in}{1.481964in}}%
\pgfpathlineto{\pgfqpoint{3.536991in}{1.461026in}}%
\pgfpathlineto{\pgfqpoint{3.586217in}{1.383426in}}%
\pgfpathlineto{\pgfqpoint{3.604609in}{1.358586in}}%
\pgfpathlineto{\pgfqpoint{3.619339in}{1.334859in}}%
\pgfpathlineto{\pgfqpoint{3.697608in}{1.220446in}}%
\pgfpathlineto{\pgfqpoint{3.749873in}{1.137850in}}%
\pgfpathlineto{\pgfqpoint{3.780820in}{1.083840in}}%
\pgfpathlineto{\pgfqpoint{3.807775in}{1.023880in}}%
\pgfpathlineto{\pgfqpoint{3.821775in}{0.989854in}}%
\pgfpathlineto{\pgfqpoint{3.827780in}{0.969876in}}%
\pgfpathlineto{\pgfqpoint{3.835453in}{0.938106in}}%
\pgfpathlineto{\pgfqpoint{3.840577in}{0.860037in}}%
\pgfpathlineto{\pgfqpoint{3.823291in}{0.770996in}}%
\pgfpathlineto{\pgfqpoint{3.883583in}{0.815512in}}%
\pgfpathlineto{\pgfqpoint{3.891509in}{0.852497in}}%
\pgfpathlineto{\pgfqpoint{3.889915in}{0.898049in}}%
\pgfpathlineto{\pgfqpoint{3.884606in}{0.937068in}}%
\pgfpathlineto{\pgfqpoint{3.877490in}{0.963631in}}%
\pgfpathlineto{\pgfqpoint{3.860891in}{1.007190in}}%
\pgfpathlineto{\pgfqpoint{3.842086in}{1.050027in}}%
\pgfpathlineto{\pgfqpoint{3.790054in}{1.140023in}}%
\pgfpathlineto{\pgfqpoint{3.698017in}{1.279978in}}%
\pgfpathlineto{\pgfqpoint{3.621202in}{1.400106in}}%
\pgfpathlineto{\pgfqpoint{3.616635in}{1.409245in}}%
\pgfpathlineto{\pgfqpoint{3.595853in}{1.444323in}}%
\pgfpathlineto{\pgfqpoint{3.574824in}{1.487258in}}%
\pgfpathlineto{\pgfqpoint{3.547358in}{1.568240in}}%
\pgfpathlineto{\pgfqpoint{3.538648in}{1.621815in}}%
\pgfpathlineto{\pgfqpoint{3.542930in}{1.681417in}}%
\pgfpathlineto{\pgfqpoint{3.560391in}{1.744743in}}%
\pgfpathlineto{\pgfqpoint{3.588232in}{1.806171in}}%
\pgfpathlineto{\pgfqpoint{3.624156in}{1.869453in}}%
\pgfpathlineto{\pgfqpoint{3.668558in}{1.940211in}}%
\pgfpathlineto{\pgfqpoint{3.739884in}{2.047831in}}%
\pgfpathlineto{\pgfqpoint{3.792380in}{2.128361in}}%
\pgfpathlineto{\pgfqpoint{3.847275in}{2.224815in}}%
\pgfpathlineto{\pgfqpoint{3.869264in}{2.274501in}}%
\pgfpathlineto{\pgfqpoint{3.884069in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.890629in}{2.389182in}}%
\pgfpathlineto{\pgfqpoint{3.889235in}{2.397802in}}%
\pgfpathlineto{\pgfqpoint{3.884334in}{2.451012in}}%
\pgfpathlineto{\pgfqpoint{3.865308in}{2.508099in}}%
\pgfpathlineto{\pgfqpoint{3.826557in}{2.589503in}}%
\pgfpathlineto{\pgfqpoint{3.814700in}{2.607381in}}%
\pgfpathlineto{\pgfqpoint{3.799453in}{2.635777in}}%
\pgfpathlineto{\pgfqpoint{3.735784in}{2.733587in}}%
\pgfpathlineto{\pgfqpoint{3.663473in}{2.843098in}}%
\pgfpathlineto{\pgfqpoint{3.624282in}{2.906186in}}%
\pgfpathlineto{\pgfqpoint{3.589098in}{2.968162in}}%
\pgfpathlineto{\pgfqpoint{3.570561in}{3.004311in}}%
\pgfpathlineto{\pgfqpoint{3.559780in}{3.039428in}}%
\pgfpathlineto{\pgfqpoint{3.551421in}{3.057045in}}%
\pgfpathlineto{\pgfqpoint{3.547432in}{3.069512in}}%
\pgfpathlineto{\pgfqpoint{3.539811in}{3.126166in}}%
\pgfpathlineto{\pgfqpoint{3.548037in}{3.210180in}}%
\pgfpathlineto{\pgfqpoint{3.560116in}{3.254507in}}%
\pgfpathlineto{\pgfqpoint{3.575949in}{3.286119in}}%
\pgfpathlineto{\pgfqpoint{3.588680in}{3.318064in}}%
\pgfpathlineto{\pgfqpoint{3.617624in}{3.369199in}}%
\pgfpathlineto{\pgfqpoint{3.602737in}{3.376589in}}%
\pgfpathmoveto{\pgfqpoint{2.959890in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{3.036946in}{3.402319in}}%
\pgfpathlineto{\pgfqpoint{3.045631in}{3.386683in}}%
\pgfpathlineto{\pgfqpoint{3.073950in}{3.339604in}}%
\pgfpathlineto{\pgfqpoint{3.115008in}{3.252290in}}%
\pgfpathlineto{\pgfqpoint{3.127730in}{3.219445in}}%
\pgfpathlineto{\pgfqpoint{3.132344in}{3.193566in}}%
\pgfpathlineto{\pgfqpoint{3.135587in}{3.152922in}}%
\pgfpathlineto{\pgfqpoint{3.133444in}{3.127735in}}%
\pgfpathlineto{\pgfqpoint{3.132831in}{3.092675in}}%
\pgfpathlineto{\pgfqpoint{3.108760in}{3.018400in}}%
\pgfpathlineto{\pgfqpoint{3.082858in}{2.963459in}}%
\pgfpathlineto{\pgfqpoint{3.021307in}{2.858713in}}%
\pgfpathlineto{\pgfqpoint{2.966515in}{2.775537in}}%
\pgfpathlineto{\pgfqpoint{2.914001in}{2.696544in}}%
\pgfpathlineto{\pgfqpoint{2.882540in}{2.646812in}}%
\pgfpathlineto{\pgfqpoint{2.869005in}{2.627238in}}%
\pgfpathlineto{\pgfqpoint{2.823510in}{2.540074in}}%
\pgfpathlineto{\pgfqpoint{2.803454in}{2.491183in}}%
\pgfpathlineto{\pgfqpoint{2.788570in}{2.445171in}}%
\pgfpathlineto{\pgfqpoint{2.787175in}{2.424761in}}%
\pgfpathlineto{\pgfqpoint{2.782206in}{2.384620in}}%
\pgfpathlineto{\pgfqpoint{2.790492in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.797906in}{2.304637in}}%
\pgfpathlineto{\pgfqpoint{2.810322in}{2.262037in}}%
\pgfpathlineto{\pgfqpoint{2.839092in}{2.202046in}}%
\pgfpathlineto{\pgfqpoint{2.896819in}{2.105758in}}%
\pgfpathlineto{\pgfqpoint{2.961919in}{2.006497in}}%
\pgfpathlineto{\pgfqpoint{3.011381in}{1.931811in}}%
\pgfpathlineto{\pgfqpoint{3.028079in}{1.903438in}}%
\pgfpathlineto{\pgfqpoint{3.069193in}{1.837931in}}%
\pgfpathlineto{\pgfqpoint{3.079637in}{1.816582in}}%
\pgfpathlineto{\pgfqpoint{3.097758in}{1.783116in}}%
\pgfpathlineto{\pgfqpoint{3.107569in}{1.755363in}}%
\pgfpathlineto{\pgfqpoint{3.122355in}{1.720353in}}%
\pgfpathlineto{\pgfqpoint{3.130317in}{1.687036in}}%
\pgfpathlineto{\pgfqpoint{3.135614in}{1.640792in}}%
\pgfpathlineto{\pgfqpoint{3.130624in}{1.578220in}}%
\pgfpathlineto{\pgfqpoint{3.113343in}{1.520966in}}%
\pgfpathlineto{\pgfqpoint{3.083262in}{1.452771in}}%
\pgfpathlineto{\pgfqpoint{3.043699in}{1.382896in}}%
\pgfpathlineto{\pgfqpoint{2.954931in}{1.247846in}}%
\pgfpathlineto{\pgfqpoint{2.880855in}{1.134016in}}%
\pgfpathlineto{\pgfqpoint{2.841818in}{1.069212in}}%
\pgfpathlineto{\pgfqpoint{2.833866in}{1.050968in}}%
\pgfpathlineto{\pgfqpoint{2.813003in}{1.008783in}}%
\pgfpathlineto{\pgfqpoint{2.809766in}{0.997573in}}%
\pgfpathlineto{\pgfqpoint{2.792831in}{0.948637in}}%
\pgfpathlineto{\pgfqpoint{2.791754in}{0.939936in}}%
\pgfpathlineto{\pgfqpoint{2.783303in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{2.790929in}{0.815039in}}%
\pgfpathlineto{\pgfqpoint{2.803561in}{0.763633in}}%
\pgfpathlineto{\pgfqpoint{2.819591in}{0.734424in}}%
\pgfpathlineto{\pgfqpoint{2.830846in}{0.707138in}}%
\pgfpathlineto{\pgfqpoint{2.862301in}{0.651729in}}%
\pgfpathlineto{\pgfqpoint{2.918282in}{0.562153in}}%
\pgfpathlineto{\pgfqpoint{2.959447in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.999679in}{0.500351in}}%
\pgfpathlineto{\pgfqpoint{2.968486in}{0.547001in}}%
\pgfpathlineto{\pgfqpoint{2.924807in}{0.615948in}}%
\pgfpathlineto{\pgfqpoint{2.883146in}{0.692266in}}%
\pgfpathlineto{\pgfqpoint{2.872753in}{0.713776in}}%
\pgfpathlineto{\pgfqpoint{2.850564in}{0.773886in}}%
\pgfpathlineto{\pgfqpoint{2.837320in}{0.828558in}}%
\pgfpathlineto{\pgfqpoint{2.834689in}{0.893061in}}%
\pgfpathlineto{\pgfqpoint{2.844046in}{0.957366in}}%
\pgfpathlineto{\pgfqpoint{2.858773in}{1.008362in}}%
\pgfpathlineto{\pgfqpoint{2.864745in}{1.020438in}}%
\pgfpathlineto{\pgfqpoint{2.890861in}{1.077011in}}%
\pgfpathlineto{\pgfqpoint{2.898269in}{1.089514in}}%
\pgfpathlineto{\pgfqpoint{2.923617in}{1.136483in}}%
\pgfpathlineto{\pgfqpoint{2.990179in}{1.240008in}}%
\pgfpathlineto{\pgfqpoint{3.071781in}{1.360810in}}%
\pgfpathlineto{\pgfqpoint{3.102935in}{1.405264in}}%
\pgfpathlineto{\pgfqpoint{3.148029in}{1.478049in}}%
\pgfpathlineto{\pgfqpoint{3.178903in}{1.544307in}}%
\pgfpathlineto{\pgfqpoint{3.195163in}{1.607748in}}%
\pgfpathlineto{\pgfqpoint{3.196661in}{1.661021in}}%
\pgfpathlineto{\pgfqpoint{3.183593in}{1.713717in}}%
\pgfpathlineto{\pgfqpoint{3.173677in}{1.729763in}}%
\pgfpathlineto{\pgfqpoint{3.154261in}{1.778806in}}%
\pgfpathlineto{\pgfqpoint{3.143255in}{1.797250in}}%
\pgfpathlineto{\pgfqpoint{3.132042in}{1.810753in}}%
\pgfpathlineto{\pgfqpoint{3.117439in}{1.837879in}}%
\pgfpathlineto{\pgfqpoint{3.105422in}{1.853516in}}%
\pgfpathlineto{\pgfqpoint{3.045066in}{1.944938in}}%
\pgfpathlineto{\pgfqpoint{3.015378in}{1.987892in}}%
\pgfpathlineto{\pgfqpoint{2.958333in}{2.072849in}}%
\pgfpathlineto{\pgfqpoint{2.915129in}{2.142658in}}%
\pgfpathlineto{\pgfqpoint{2.883017in}{2.201760in}}%
\pgfpathlineto{\pgfqpoint{2.858043in}{2.260503in}}%
\pgfpathlineto{\pgfqpoint{2.853981in}{2.276033in}}%
\pgfpathlineto{\pgfqpoint{2.839070in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.833269in}{2.384731in}}%
\pgfpathlineto{\pgfqpoint{2.839820in}{2.448744in}}%
\pgfpathlineto{\pgfqpoint{2.861088in}{2.522110in}}%
\pgfpathlineto{\pgfqpoint{2.883357in}{2.573515in}}%
\pgfpathlineto{\pgfqpoint{2.917582in}{2.636153in}}%
\pgfpathlineto{\pgfqpoint{2.947327in}{2.685404in}}%
\pgfpathlineto{\pgfqpoint{3.025304in}{2.802637in}}%
\pgfpathlineto{\pgfqpoint{3.108470in}{2.922926in}}%
\pgfpathlineto{\pgfqpoint{3.150939in}{2.996350in}}%
\pgfpathlineto{\pgfqpoint{3.158931in}{3.014667in}}%
\pgfpathlineto{\pgfqpoint{3.182641in}{3.061313in}}%
\pgfpathlineto{\pgfqpoint{3.194255in}{3.112133in}}%
\pgfpathlineto{\pgfqpoint{3.194191in}{3.127708in}}%
\pgfpathlineto{\pgfqpoint{3.195869in}{3.167497in}}%
\pgfpathlineto{\pgfqpoint{3.193936in}{3.174050in}}%
\pgfpathlineto{\pgfqpoint{3.185975in}{3.216687in}}%
\pgfpathlineto{\pgfqpoint{3.178044in}{3.228988in}}%
\pgfpathlineto{\pgfqpoint{3.157999in}{3.277269in}}%
\pgfpathlineto{\pgfqpoint{3.150474in}{3.287575in}}%
\pgfpathlineto{\pgfqpoint{3.121762in}{3.341196in}}%
\pgfpathlineto{\pgfqpoint{3.100941in}{3.369907in}}%
\pgfpathlineto{\pgfqpoint{3.081379in}{3.402319in}}%
\pgfpathlineto{\pgfqpoint{3.041393in}{3.460087in}}%
\pgfpathlineto{\pgfqpoint{3.000653in}{3.519608in}}%
\pgfpathlineto{\pgfqpoint{2.991299in}{3.520000in}}%
\pgfpathmoveto{\pgfqpoint{1.967107in}{3.147972in}}%
\pgfpathlineto{\pgfqpoint{1.971828in}{3.091315in}}%
\pgfpathlineto{\pgfqpoint{1.975781in}{3.084589in}}%
\pgfpathlineto{\pgfqpoint{1.984164in}{3.049086in}}%
\pgfpathlineto{\pgfqpoint{1.996808in}{3.029215in}}%
\pgfpathlineto{\pgfqpoint{2.005077in}{3.006438in}}%
\pgfpathlineto{\pgfqpoint{2.023707in}{2.978414in}}%
\pgfpathlineto{\pgfqpoint{2.033470in}{2.958464in}}%
\pgfpathlineto{\pgfqpoint{2.055679in}{2.925896in}}%
\pgfpathlineto{\pgfqpoint{2.069009in}{2.903086in}}%
\pgfpathlineto{\pgfqpoint{2.120411in}{2.829341in}}%
\pgfpathlineto{\pgfqpoint{2.229124in}{2.665775in}}%
\pgfpathlineto{\pgfqpoint{2.262768in}{2.608439in}}%
\pgfpathlineto{\pgfqpoint{2.291512in}{2.550181in}}%
\pgfpathlineto{\pgfqpoint{2.295997in}{2.537552in}}%
\pgfpathlineto{\pgfqpoint{2.313691in}{2.494695in}}%
\pgfpathlineto{\pgfqpoint{2.327302in}{2.438046in}}%
\pgfpathlineto{\pgfqpoint{2.329309in}{2.370166in}}%
\pgfpathlineto{\pgfqpoint{2.325096in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.317575in}{2.299946in}}%
\pgfpathlineto{\pgfqpoint{2.308650in}{2.265233in}}%
\pgfpathlineto{\pgfqpoint{2.296241in}{2.238594in}}%
\pgfpathlineto{\pgfqpoint{2.285095in}{2.210150in}}%
\pgfpathlineto{\pgfqpoint{2.249942in}{2.144637in}}%
\pgfpathlineto{\pgfqpoint{2.190319in}{2.049015in}}%
\pgfpathlineto{\pgfqpoint{2.028054in}{1.804874in}}%
\pgfpathlineto{\pgfqpoint{1.996783in}{1.746461in}}%
\pgfpathlineto{\pgfqpoint{1.977933in}{1.697463in}}%
\pgfpathlineto{\pgfqpoint{1.963941in}{1.653940in}}%
\pgfpathlineto{\pgfqpoint{1.969133in}{1.605822in}}%
\pgfpathlineto{\pgfqpoint{1.987502in}{1.538140in}}%
\pgfpathlineto{\pgfqpoint{2.023335in}{1.465817in}}%
\pgfpathlineto{\pgfqpoint{2.042051in}{1.436763in}}%
\pgfpathlineto{\pgfqpoint{2.059393in}{1.406598in}}%
\pgfpathlineto{\pgfqpoint{2.074226in}{1.386829in}}%
\pgfpathlineto{\pgfqpoint{2.208553in}{1.187646in}}%
\pgfpathlineto{\pgfqpoint{2.246853in}{1.125739in}}%
\pgfpathlineto{\pgfqpoint{2.279797in}{1.065602in}}%
\pgfpathlineto{\pgfqpoint{2.306878in}{1.000574in}}%
\pgfpathlineto{\pgfqpoint{2.323526in}{0.946886in}}%
\pgfpathlineto{\pgfqpoint{2.330125in}{0.884744in}}%
\pgfpathlineto{\pgfqpoint{2.327987in}{0.831649in}}%
\pgfpathlineto{\pgfqpoint{2.323136in}{0.814345in}}%
\pgfpathlineto{\pgfqpoint{2.314889in}{0.774666in}}%
\pgfpathlineto{\pgfqpoint{2.304069in}{0.749846in}}%
\pgfpathlineto{\pgfqpoint{2.292846in}{0.717671in}}%
\pgfpathlineto{\pgfqpoint{2.268320in}{0.667378in}}%
\pgfpathlineto{\pgfqpoint{2.301714in}{0.650801in}}%
\pgfpathlineto{\pgfqpoint{2.329721in}{0.701112in}}%
\pgfpathlineto{\pgfqpoint{2.358011in}{0.764634in}}%
\pgfpathlineto{\pgfqpoint{2.375465in}{0.826254in}}%
\pgfpathlineto{\pgfqpoint{2.376159in}{0.838366in}}%
\pgfpathlineto{\pgfqpoint{2.380678in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{2.378193in}{0.903493in}}%
\pgfpathlineto{\pgfqpoint{2.373155in}{0.946728in}}%
\pgfpathlineto{\pgfqpoint{2.358033in}{0.985328in}}%
\pgfpathlineto{\pgfqpoint{2.350993in}{1.009269in}}%
\pgfpathlineto{\pgfqpoint{2.314842in}{1.079734in}}%
\pgfpathlineto{\pgfqpoint{2.293891in}{1.117613in}}%
\pgfpathlineto{\pgfqpoint{2.269588in}{1.156392in}}%
\pgfpathlineto{\pgfqpoint{2.117014in}{1.389620in}}%
\pgfpathlineto{\pgfqpoint{2.081356in}{1.450763in}}%
\pgfpathlineto{\pgfqpoint{2.058242in}{1.500817in}}%
\pgfpathlineto{\pgfqpoint{2.053927in}{1.509877in}}%
\pgfpathlineto{\pgfqpoint{2.032861in}{1.585853in}}%
\pgfpathlineto{\pgfqpoint{2.028907in}{1.652507in}}%
\pgfpathlineto{\pgfqpoint{2.035970in}{1.687130in}}%
\pgfpathlineto{\pgfqpoint{2.040081in}{1.716091in}}%
\pgfpathlineto{\pgfqpoint{2.043856in}{1.725882in}}%
\pgfpathlineto{\pgfqpoint{2.052309in}{1.743514in}}%
\pgfpathlineto{\pgfqpoint{2.064785in}{1.779095in}}%
\pgfpathlineto{\pgfqpoint{2.091967in}{1.831582in}}%
\pgfpathlineto{\pgfqpoint{2.097612in}{1.840196in}}%
\pgfpathlineto{\pgfqpoint{2.123782in}{1.886135in}}%
\pgfpathlineto{\pgfqpoint{2.288726in}{2.138979in}}%
\pgfpathlineto{\pgfqpoint{2.326927in}{2.205305in}}%
\pgfpathlineto{\pgfqpoint{2.352544in}{2.260911in}}%
\pgfpathlineto{\pgfqpoint{2.373620in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.380877in}{2.381198in}}%
\pgfpathlineto{\pgfqpoint{2.375005in}{2.438852in}}%
\pgfpathlineto{\pgfqpoint{2.361263in}{2.493343in}}%
\pgfpathlineto{\pgfqpoint{2.353104in}{2.509716in}}%
\pgfpathlineto{\pgfqpoint{2.336672in}{2.551350in}}%
\pgfpathlineto{\pgfqpoint{2.301499in}{2.613608in}}%
\pgfpathlineto{\pgfqpoint{2.248002in}{2.699610in}}%
\pgfpathlineto{\pgfqpoint{2.175056in}{2.809551in}}%
\pgfpathlineto{\pgfqpoint{2.145457in}{2.854942in}}%
\pgfpathlineto{\pgfqpoint{2.116247in}{2.902123in}}%
\pgfpathlineto{\pgfqpoint{2.084627in}{2.957762in}}%
\pgfpathlineto{\pgfqpoint{2.056338in}{3.017858in}}%
\pgfpathlineto{\pgfqpoint{2.041361in}{3.053729in}}%
\pgfpathlineto{\pgfqpoint{2.034706in}{3.094832in}}%
\pgfpathlineto{\pgfqpoint{2.029910in}{3.110850in}}%
\pgfpathlineto{\pgfqpoint{2.029647in}{3.133731in}}%
\pgfpathlineto{\pgfqpoint{2.027164in}{3.169421in}}%
\pgfpathlineto{\pgfqpoint{2.035754in}{3.204488in}}%
\pgfpathlineto{\pgfqpoint{1.996947in}{3.173730in}}%
\pgfpathmoveto{\pgfqpoint{1.449338in}{2.010000in}}%
\pgfpathlineto{\pgfqpoint{1.526053in}{1.892967in}}%
\pgfpathlineto{\pgfqpoint{1.567513in}{1.819657in}}%
\pgfpathlineto{\pgfqpoint{1.591553in}{1.771110in}}%
\pgfpathlineto{\pgfqpoint{1.612819in}{1.712838in}}%
\pgfpathlineto{\pgfqpoint{1.624389in}{1.654396in}}%
\pgfpathlineto{\pgfqpoint{1.623815in}{1.646560in}}%
\pgfpathlineto{\pgfqpoint{1.623419in}{1.591027in}}%
\pgfpathlineto{\pgfqpoint{1.601871in}{1.519082in}}%
\pgfpathlineto{\pgfqpoint{1.570049in}{1.447167in}}%
\pgfpathlineto{\pgfqpoint{1.562814in}{1.436369in}}%
\pgfpathlineto{\pgfqpoint{1.582039in}{1.391175in}}%
\pgfpathlineto{\pgfqpoint{1.588660in}{1.400501in}}%
\pgfpathlineto{\pgfqpoint{1.608039in}{1.429421in}}%
\pgfpathlineto{\pgfqpoint{1.618844in}{1.450131in}}%
\pgfpathlineto{\pgfqpoint{1.631786in}{1.468867in}}%
\pgfpathlineto{\pgfqpoint{1.665980in}{1.540924in}}%
\pgfpathlineto{\pgfqpoint{1.687073in}{1.601224in}}%
\pgfpathlineto{\pgfqpoint{1.684489in}{1.648296in}}%
\pgfpathlineto{\pgfqpoint{1.685411in}{1.663961in}}%
\pgfpathlineto{\pgfqpoint{1.667726in}{1.724132in}}%
\pgfpathlineto{\pgfqpoint{1.645622in}{1.767332in}}%
\pgfpathlineto{\pgfqpoint{1.639689in}{1.782786in}}%
\pgfpathlineto{\pgfqpoint{1.618906in}{1.814630in}}%
\pgfpathlineto{\pgfqpoint{1.604902in}{1.840633in}}%
\pgfpathlineto{\pgfqpoint{1.591547in}{1.858637in}}%
\pgfpathlineto{\pgfqpoint{1.536136in}{1.942022in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{2.068920in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{2.068920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.898039,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337299in}{2.628825in}}%
\pgfpathlineto{\pgfqpoint{4.331108in}{2.620179in}}%
\pgfpathlineto{\pgfqpoint{4.311746in}{2.591399in}}%
\pgfpathlineto{\pgfqpoint{4.304701in}{2.577072in}}%
\pgfpathlineto{\pgfqpoint{4.266135in}{2.508735in}}%
\pgfpathlineto{\pgfqpoint{4.251748in}{2.479370in}}%
\pgfpathlineto{\pgfqpoint{4.249447in}{2.466637in}}%
\pgfpathlineto{\pgfqpoint{4.235749in}{2.429225in}}%
\pgfpathlineto{\pgfqpoint{4.233598in}{2.373908in}}%
\pgfpathlineto{\pgfqpoint{4.241870in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{4.245915in}{2.316365in}}%
\pgfpathlineto{\pgfqpoint{4.258626in}{2.279128in}}%
\pgfpathlineto{\pgfqpoint{4.272912in}{2.254344in}}%
\pgfpathlineto{\pgfqpoint{4.282860in}{2.232333in}}%
\pgfpathlineto{\pgfqpoint{4.300606in}{2.204979in}}%
\pgfpathlineto{\pgfqpoint{4.311758in}{2.183882in}}%
\pgfpathlineto{\pgfqpoint{4.328522in}{2.160133in}}%
\pgfpathlineto{\pgfqpoint{4.341544in}{2.137809in}}%
\pgfpathlineto{\pgfqpoint{4.365674in}{2.104511in}}%
\pgfpathlineto{\pgfqpoint{4.392639in}{2.063374in}}%
\pgfpathlineto{\pgfqpoint{4.409849in}{2.039704in}}%
\pgfpathlineto{\pgfqpoint{4.468766in}{1.951080in}}%
\pgfpathlineto{\pgfqpoint{4.470000in}{2.010000in}}%
\pgfpathlineto{\pgfqpoint{4.420023in}{2.085812in}}%
\pgfpathlineto{\pgfqpoint{4.380286in}{2.149480in}}%
\pgfpathlineto{\pgfqpoint{4.355317in}{2.192006in}}%
\pgfpathlineto{\pgfqpoint{4.348268in}{2.208298in}}%
\pgfpathlineto{\pgfqpoint{4.315990in}{2.272019in}}%
\pgfpathlineto{\pgfqpoint{4.300947in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{4.294887in}{2.359157in}}%
\pgfpathlineto{\pgfqpoint{4.293374in}{2.414351in}}%
\pgfpathlineto{\pgfqpoint{4.309429in}{2.478217in}}%
\pgfpathlineto{\pgfqpoint{4.317340in}{2.496377in}}%
\pgfpathlineto{\pgfqpoint{4.332646in}{2.538657in}}%
\pgfpathlineto{\pgfqpoint{4.349413in}{2.573062in}}%
\pgfpathlineto{\pgfqpoint{4.356524in}{2.583631in}}%
\pgfpathlineto{\pgfqpoint{4.339425in}{2.624307in}}%
\pgfpathmoveto{\pgfqpoint{3.617624in}{3.369199in}}%
\pgfpathlineto{\pgfqpoint{3.610106in}{3.353725in}}%
\pgfpathlineto{\pgfqpoint{3.588680in}{3.318064in}}%
\pgfpathlineto{\pgfqpoint{3.575949in}{3.286119in}}%
\pgfpathlineto{\pgfqpoint{3.560116in}{3.254507in}}%
\pgfpathlineto{\pgfqpoint{3.545440in}{3.201945in}}%
\pgfpathlineto{\pgfqpoint{3.541266in}{3.116624in}}%
\pgfpathlineto{\pgfqpoint{3.547432in}{3.069512in}}%
\pgfpathlineto{\pgfqpoint{3.551421in}{3.057045in}}%
\pgfpathlineto{\pgfqpoint{3.559780in}{3.039428in}}%
\pgfpathlineto{\pgfqpoint{3.570561in}{3.004311in}}%
\pgfpathlineto{\pgfqpoint{3.607797in}{2.933919in}}%
\pgfpathlineto{\pgfqpoint{3.663473in}{2.843098in}}%
\pgfpathlineto{\pgfqpoint{3.679714in}{2.817259in}}%
\pgfpathlineto{\pgfqpoint{3.778767in}{2.668129in}}%
\pgfpathlineto{\pgfqpoint{3.799453in}{2.635777in}}%
\pgfpathlineto{\pgfqpoint{3.814700in}{2.607381in}}%
\pgfpathlineto{\pgfqpoint{3.826557in}{2.589503in}}%
\pgfpathlineto{\pgfqpoint{3.847651in}{2.546133in}}%
\pgfpathlineto{\pgfqpoint{3.865308in}{2.508099in}}%
\pgfpathlineto{\pgfqpoint{3.867412in}{2.499787in}}%
\pgfpathlineto{\pgfqpoint{3.884334in}{2.451012in}}%
\pgfpathlineto{\pgfqpoint{3.890033in}{2.385662in}}%
\pgfpathlineto{\pgfqpoint{3.884069in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.879665in}{2.312362in}}%
\pgfpathlineto{\pgfqpoint{3.869264in}{2.274501in}}%
\pgfpathlineto{\pgfqpoint{3.860872in}{2.257173in}}%
\pgfpathlineto{\pgfqpoint{3.847275in}{2.224815in}}%
\pgfpathlineto{\pgfqpoint{3.837033in}{2.207663in}}%
\pgfpathlineto{\pgfqpoint{3.811909in}{2.162002in}}%
\pgfpathlineto{\pgfqpoint{3.783560in}{2.115546in}}%
\pgfpathlineto{\pgfqpoint{3.723117in}{2.022458in}}%
\pgfpathlineto{\pgfqpoint{3.645229in}{1.904181in}}%
\pgfpathlineto{\pgfqpoint{3.599820in}{1.827330in}}%
\pgfpathlineto{\pgfqpoint{3.588232in}{1.806171in}}%
\pgfpathlineto{\pgfqpoint{3.560391in}{1.744743in}}%
\pgfpathlineto{\pgfqpoint{3.542930in}{1.681417in}}%
\pgfpathlineto{\pgfqpoint{3.538648in}{1.621815in}}%
\pgfpathlineto{\pgfqpoint{3.548037in}{1.563104in}}%
\pgfpathlineto{\pgfqpoint{3.579603in}{1.478659in}}%
\pgfpathlineto{\pgfqpoint{3.595853in}{1.444323in}}%
\pgfpathlineto{\pgfqpoint{3.655270in}{1.345499in}}%
\pgfpathlineto{\pgfqpoint{3.790054in}{1.140023in}}%
\pgfpathlineto{\pgfqpoint{3.842086in}{1.050027in}}%
\pgfpathlineto{\pgfqpoint{3.862707in}{1.003737in}}%
\pgfpathlineto{\pgfqpoint{3.877490in}{0.963631in}}%
\pgfpathlineto{\pgfqpoint{3.884606in}{0.937068in}}%
\pgfpathlineto{\pgfqpoint{3.889915in}{0.898049in}}%
\pgfpathlineto{\pgfqpoint{3.891509in}{0.852497in}}%
\pgfpathlineto{\pgfqpoint{3.883583in}{0.815512in}}%
\pgfpathlineto{\pgfqpoint{3.922390in}{0.846270in}}%
\pgfpathlineto{\pgfqpoint{3.952231in}{0.872028in}}%
\pgfpathlineto{\pgfqpoint{3.952059in}{0.898123in}}%
\pgfpathlineto{\pgfqpoint{3.941335in}{0.944080in}}%
\pgfpathlineto{\pgfqpoint{3.920788in}{0.994766in}}%
\pgfpathlineto{\pgfqpoint{3.917239in}{0.999119in}}%
\pgfpathlineto{\pgfqpoint{3.882739in}{1.065220in}}%
\pgfpathlineto{\pgfqpoint{3.872615in}{1.078621in}}%
\pgfpathlineto{\pgfqpoint{3.841354in}{1.130288in}}%
\pgfpathlineto{\pgfqpoint{3.769116in}{1.234234in}}%
\pgfpathlineto{\pgfqpoint{3.731010in}{1.291056in}}%
\pgfpathlineto{\pgfqpoint{3.659413in}{1.406869in}}%
\pgfpathlineto{\pgfqpoint{3.628943in}{1.467731in}}%
\pgfpathlineto{\pgfqpoint{3.603350in}{1.534103in}}%
\pgfpathlineto{\pgfqpoint{3.591900in}{1.578124in}}%
\pgfpathlineto{\pgfqpoint{3.588144in}{1.635445in}}%
\pgfpathlineto{\pgfqpoint{3.594390in}{1.695557in}}%
\pgfpathlineto{\pgfqpoint{3.613070in}{1.759624in}}%
\pgfpathlineto{\pgfqpoint{3.637386in}{1.816635in}}%
\pgfpathlineto{\pgfqpoint{3.686716in}{1.904914in}}%
\pgfpathlineto{\pgfqpoint{3.731135in}{1.973898in}}%
\pgfpathlineto{\pgfqpoint{3.860297in}{2.165746in}}%
\pgfpathlineto{\pgfqpoint{3.865980in}{2.172764in}}%
\pgfpathlineto{\pgfqpoint{3.898388in}{2.226342in}}%
\pgfpathlineto{\pgfqpoint{3.924592in}{2.273901in}}%
\pgfpathlineto{\pgfqpoint{3.943351in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.952736in}{2.382302in}}%
\pgfpathlineto{\pgfqpoint{3.950556in}{2.391482in}}%
\pgfpathlineto{\pgfqpoint{3.945632in}{2.444746in}}%
\pgfpathlineto{\pgfqpoint{3.933651in}{2.478145in}}%
\pgfpathlineto{\pgfqpoint{3.913924in}{2.519483in}}%
\pgfpathlineto{\pgfqpoint{3.911278in}{2.525105in}}%
\pgfpathlineto{\pgfqpoint{3.888072in}{2.569640in}}%
\pgfpathlineto{\pgfqpoint{3.869614in}{2.593881in}}%
\pgfpathlineto{\pgfqpoint{3.862757in}{2.607232in}}%
\pgfpathlineto{\pgfqpoint{3.799438in}{2.700413in}}%
\pgfpathlineto{\pgfqpoint{3.705891in}{2.839985in}}%
\pgfpathlineto{\pgfqpoint{3.689556in}{2.866029in}}%
\pgfpathlineto{\pgfqpoint{3.643779in}{2.946459in}}%
\pgfpathlineto{\pgfqpoint{3.628422in}{2.982226in}}%
\pgfpathlineto{\pgfqpoint{3.614335in}{3.009697in}}%
\pgfpathlineto{\pgfqpoint{3.596173in}{3.066647in}}%
\pgfpathlineto{\pgfqpoint{3.594142in}{3.082719in}}%
\pgfpathlineto{\pgfqpoint{3.587970in}{3.113277in}}%
\pgfpathlineto{\pgfqpoint{3.589843in}{3.165415in}}%
\pgfpathlineto{\pgfqpoint{3.594403in}{3.209037in}}%
\pgfpathlineto{\pgfqpoint{3.607280in}{3.254777in}}%
\pgfpathlineto{\pgfqpoint{3.630233in}{3.309842in}}%
\pgfpathlineto{\pgfqpoint{3.651017in}{3.352622in}}%
\pgfpathmoveto{\pgfqpoint{2.919658in}{3.519649in}}%
\pgfpathlineto{\pgfqpoint{2.953865in}{3.468521in}}%
\pgfpathlineto{\pgfqpoint{2.995417in}{3.402319in}}%
\pgfpathlineto{\pgfqpoint{3.028022in}{3.343506in}}%
\pgfpathlineto{\pgfqpoint{3.058010in}{3.279870in}}%
\pgfpathlineto{\pgfqpoint{3.074751in}{3.226448in}}%
\pgfpathlineto{\pgfqpoint{3.084463in}{3.163995in}}%
\pgfpathlineto{\pgfqpoint{3.083177in}{3.098851in}}%
\pgfpathlineto{\pgfqpoint{3.078030in}{3.069828in}}%
\pgfpathlineto{\pgfqpoint{3.069377in}{3.038989in}}%
\pgfpathlineto{\pgfqpoint{3.057674in}{3.004928in}}%
\pgfpathlineto{\pgfqpoint{3.047551in}{2.981931in}}%
\pgfpathlineto{\pgfqpoint{3.020576in}{2.927565in}}%
\pgfpathlineto{\pgfqpoint{2.958924in}{2.825467in}}%
\pgfpathlineto{\pgfqpoint{2.931623in}{2.783601in}}%
\pgfpathlineto{\pgfqpoint{2.855859in}{2.672056in}}%
\pgfpathlineto{\pgfqpoint{2.820706in}{2.619601in}}%
\pgfpathlineto{\pgfqpoint{2.792960in}{2.575342in}}%
\pgfpathlineto{\pgfqpoint{2.787083in}{2.567858in}}%
\pgfpathlineto{\pgfqpoint{2.776161in}{2.550116in}}%
\pgfpathlineto{\pgfqpoint{2.751820in}{2.507053in}}%
\pgfpathlineto{\pgfqpoint{2.744240in}{2.481239in}}%
\pgfpathlineto{\pgfqpoint{2.729396in}{2.445072in}}%
\pgfpathlineto{\pgfqpoint{2.727620in}{2.426790in}}%
\pgfpathlineto{\pgfqpoint{2.720324in}{2.384544in}}%
\pgfpathlineto{\pgfqpoint{2.731275in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.736468in}{2.314711in}}%
\pgfpathlineto{\pgfqpoint{2.754406in}{2.263218in}}%
\pgfpathlineto{\pgfqpoint{2.778994in}{2.224971in}}%
\pgfpathlineto{\pgfqpoint{2.790295in}{2.202138in}}%
\pgfpathlineto{\pgfqpoint{2.821622in}{2.155906in}}%
\pgfpathlineto{\pgfqpoint{2.832833in}{2.136544in}}%
\pgfpathlineto{\pgfqpoint{2.936022in}{1.984966in}}%
\pgfpathlineto{\pgfqpoint{2.982309in}{1.913468in}}%
\pgfpathlineto{\pgfqpoint{3.023439in}{1.841826in}}%
\pgfpathlineto{\pgfqpoint{3.060878in}{1.759940in}}%
\pgfpathlineto{\pgfqpoint{3.074440in}{1.720369in}}%
\pgfpathlineto{\pgfqpoint{3.084981in}{1.662871in}}%
\pgfpathlineto{\pgfqpoint{3.084469in}{1.631449in}}%
\pgfpathlineto{\pgfqpoint{3.085771in}{1.615557in}}%
\pgfpathlineto{\pgfqpoint{3.085057in}{1.604500in}}%
\pgfpathlineto{\pgfqpoint{3.073910in}{1.545464in}}%
\pgfpathlineto{\pgfqpoint{3.053883in}{1.486856in}}%
\pgfpathlineto{\pgfqpoint{3.026480in}{1.428492in}}%
\pgfpathlineto{\pgfqpoint{2.986214in}{1.357778in}}%
\pgfpathlineto{\pgfqpoint{2.932650in}{1.274742in}}%
\pgfpathlineto{\pgfqpoint{2.848950in}{1.150273in}}%
\pgfpathlineto{\pgfqpoint{2.829154in}{1.124581in}}%
\pgfpathlineto{\pgfqpoint{2.805562in}{1.085047in}}%
\pgfpathlineto{\pgfqpoint{2.795980in}{1.072557in}}%
\pgfpathlineto{\pgfqpoint{2.779181in}{1.040961in}}%
\pgfpathlineto{\pgfqpoint{2.761081in}{1.012947in}}%
\pgfpathlineto{\pgfqpoint{2.753903in}{0.993168in}}%
\pgfpathlineto{\pgfqpoint{2.734260in}{0.950858in}}%
\pgfpathlineto{\pgfqpoint{2.732459in}{0.938397in}}%
\pgfpathlineto{\pgfqpoint{2.721033in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{2.728231in}{0.822872in}}%
\pgfpathlineto{\pgfqpoint{2.757412in}{0.752805in}}%
\pgfpathlineto{\pgfqpoint{2.789093in}{0.695580in}}%
\pgfpathlineto{\pgfqpoint{2.794786in}{0.687363in}}%
\pgfpathlineto{\pgfqpoint{2.820999in}{0.643318in}}%
\pgfpathlineto{\pgfqpoint{2.918685in}{0.500392in}}%
\pgfpathlineto{\pgfqpoint{2.959447in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.890240in}{0.605855in}}%
\pgfpathlineto{\pgfqpoint{2.861886in}{0.652375in}}%
\pgfpathlineto{\pgfqpoint{2.830846in}{0.707138in}}%
\pgfpathlineto{\pgfqpoint{2.819591in}{0.734424in}}%
\pgfpathlineto{\pgfqpoint{2.803561in}{0.763633in}}%
\pgfpathlineto{\pgfqpoint{2.788181in}{0.825996in}}%
\pgfpathlineto{\pgfqpoint{2.783303in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{2.792831in}{0.948637in}}%
\pgfpathlineto{\pgfqpoint{2.813003in}{1.008783in}}%
\pgfpathlineto{\pgfqpoint{2.841818in}{1.069212in}}%
\pgfpathlineto{\pgfqpoint{2.916232in}{1.189556in}}%
\pgfpathlineto{\pgfqpoint{3.028708in}{1.359744in}}%
\pgfpathlineto{\pgfqpoint{3.043699in}{1.382896in}}%
\pgfpathlineto{\pgfqpoint{3.083262in}{1.452771in}}%
\pgfpathlineto{\pgfqpoint{3.089633in}{1.466216in}}%
\pgfpathlineto{\pgfqpoint{3.113822in}{1.522421in}}%
\pgfpathlineto{\pgfqpoint{3.132151in}{1.587165in}}%
\pgfpathlineto{\pgfqpoint{3.134807in}{1.650647in}}%
\pgfpathlineto{\pgfqpoint{3.130317in}{1.687036in}}%
\pgfpathlineto{\pgfqpoint{3.122355in}{1.720353in}}%
\pgfpathlineto{\pgfqpoint{3.107569in}{1.755363in}}%
\pgfpathlineto{\pgfqpoint{3.097758in}{1.783116in}}%
\pgfpathlineto{\pgfqpoint{3.050986in}{1.868329in}}%
\pgfpathlineto{\pgfqpoint{3.011381in}{1.931811in}}%
\pgfpathlineto{\pgfqpoint{2.961919in}{2.006497in}}%
\pgfpathlineto{\pgfqpoint{2.896819in}{2.105758in}}%
\pgfpathlineto{\pgfqpoint{2.869240in}{2.150333in}}%
\pgfpathlineto{\pgfqpoint{2.839092in}{2.202046in}}%
\pgfpathlineto{\pgfqpoint{2.832141in}{2.218559in}}%
\pgfpathlineto{\pgfqpoint{2.810322in}{2.262037in}}%
\pgfpathlineto{\pgfqpoint{2.797906in}{2.304637in}}%
\pgfpathlineto{\pgfqpoint{2.790492in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.788659in}{2.341448in}}%
\pgfpathlineto{\pgfqpoint{2.782206in}{2.384620in}}%
\pgfpathlineto{\pgfqpoint{2.788570in}{2.445171in}}%
\pgfpathlineto{\pgfqpoint{2.806518in}{2.501586in}}%
\pgfpathlineto{\pgfqpoint{2.838415in}{2.572467in}}%
\pgfpathlineto{\pgfqpoint{2.849605in}{2.591025in}}%
\pgfpathlineto{\pgfqpoint{2.869005in}{2.627238in}}%
\pgfpathlineto{\pgfqpoint{2.898388in}{2.670693in}}%
\pgfpathlineto{\pgfqpoint{2.934280in}{2.727295in}}%
\pgfpathlineto{\pgfqpoint{3.021307in}{2.858713in}}%
\pgfpathlineto{\pgfqpoint{3.053233in}{2.910492in}}%
\pgfpathlineto{\pgfqpoint{3.085104in}{2.967296in}}%
\pgfpathlineto{\pgfqpoint{3.113722in}{3.029776in}}%
\pgfpathlineto{\pgfqpoint{3.132831in}{3.092675in}}%
\pgfpathlineto{\pgfqpoint{3.133444in}{3.127735in}}%
\pgfpathlineto{\pgfqpoint{3.135587in}{3.152922in}}%
\pgfpathlineto{\pgfqpoint{3.132344in}{3.193566in}}%
\pgfpathlineto{\pgfqpoint{3.127730in}{3.219445in}}%
\pgfpathlineto{\pgfqpoint{3.101942in}{3.283840in}}%
\pgfpathlineto{\pgfqpoint{3.045631in}{3.386683in}}%
\pgfpathlineto{\pgfqpoint{3.036946in}{3.402319in}}%
\pgfpathlineto{\pgfqpoint{2.959890in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{2.928039in}{3.520000in}}%
\pgfpathmoveto{\pgfqpoint{2.035754in}{3.204488in}}%
\pgfpathlineto{\pgfqpoint{2.027164in}{3.169421in}}%
\pgfpathlineto{\pgfqpoint{2.029910in}{3.110850in}}%
\pgfpathlineto{\pgfqpoint{2.034706in}{3.094832in}}%
\pgfpathlineto{\pgfqpoint{2.041361in}{3.053729in}}%
\pgfpathlineto{\pgfqpoint{2.059114in}{3.009173in}}%
\pgfpathlineto{\pgfqpoint{2.087057in}{2.952369in}}%
\pgfpathlineto{\pgfqpoint{2.120008in}{2.895172in}}%
\pgfpathlineto{\pgfqpoint{2.192509in}{2.783019in}}%
\pgfpathlineto{\pgfqpoint{2.271264in}{2.663319in}}%
\pgfpathlineto{\pgfqpoint{2.324439in}{2.573327in}}%
\pgfpathlineto{\pgfqpoint{2.336672in}{2.551350in}}%
\pgfpathlineto{\pgfqpoint{2.353104in}{2.509716in}}%
\pgfpathlineto{\pgfqpoint{2.361263in}{2.493343in}}%
\pgfpathlineto{\pgfqpoint{2.375932in}{2.431271in}}%
\pgfpathlineto{\pgfqpoint{2.380877in}{2.381198in}}%
\pgfpathlineto{\pgfqpoint{2.369823in}{2.314151in}}%
\pgfpathlineto{\pgfqpoint{2.350356in}{2.256730in}}%
\pgfpathlineto{\pgfqpoint{2.322963in}{2.199371in}}%
\pgfpathlineto{\pgfqpoint{2.316487in}{2.189359in}}%
\pgfpathlineto{\pgfqpoint{2.288726in}{2.138979in}}%
\pgfpathlineto{\pgfqpoint{2.244373in}{2.070478in}}%
\pgfpathlineto{\pgfqpoint{2.123782in}{1.886135in}}%
\pgfpathlineto{\pgfqpoint{2.084770in}{1.818415in}}%
\pgfpathlineto{\pgfqpoint{2.064785in}{1.779095in}}%
\pgfpathlineto{\pgfqpoint{2.052309in}{1.743514in}}%
\pgfpathlineto{\pgfqpoint{2.040081in}{1.716091in}}%
\pgfpathlineto{\pgfqpoint{2.035970in}{1.687130in}}%
\pgfpathlineto{\pgfqpoint{2.028907in}{1.652507in}}%
\pgfpathlineto{\pgfqpoint{2.028704in}{1.642254in}}%
\pgfpathlineto{\pgfqpoint{2.033372in}{1.582322in}}%
\pgfpathlineto{\pgfqpoint{2.040262in}{1.560347in}}%
\pgfpathlineto{\pgfqpoint{2.053927in}{1.509877in}}%
\pgfpathlineto{\pgfqpoint{2.081356in}{1.450763in}}%
\pgfpathlineto{\pgfqpoint{2.133453in}{1.363439in}}%
\pgfpathlineto{\pgfqpoint{2.144657in}{1.347114in}}%
\pgfpathlineto{\pgfqpoint{2.203047in}{1.257093in}}%
\pgfpathlineto{\pgfqpoint{2.269588in}{1.156392in}}%
\pgfpathlineto{\pgfqpoint{2.330207in}{1.051044in}}%
\pgfpathlineto{\pgfqpoint{2.350993in}{1.009269in}}%
\pgfpathlineto{\pgfqpoint{2.358033in}{0.985328in}}%
\pgfpathlineto{\pgfqpoint{2.373155in}{0.946728in}}%
\pgfpathlineto{\pgfqpoint{2.380678in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{2.374340in}{0.823396in}}%
\pgfpathlineto{\pgfqpoint{2.355496in}{0.760318in}}%
\pgfpathlineto{\pgfqpoint{2.329721in}{0.701112in}}%
\pgfpathlineto{\pgfqpoint{2.318436in}{0.682582in}}%
\pgfpathlineto{\pgfqpoint{2.301714in}{0.650801in}}%
\pgfpathlineto{\pgfqpoint{2.337071in}{0.634298in}}%
\pgfpathlineto{\pgfqpoint{2.370928in}{0.687664in}}%
\pgfpathlineto{\pgfqpoint{2.374971in}{0.696952in}}%
\pgfpathlineto{\pgfqpoint{2.408182in}{0.753961in}}%
\pgfpathlineto{\pgfqpoint{2.409977in}{0.760421in}}%
\pgfpathlineto{\pgfqpoint{2.433581in}{0.821360in}}%
\pgfpathlineto{\pgfqpoint{2.442840in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{2.438092in}{0.909516in}}%
\pgfpathlineto{\pgfqpoint{2.431528in}{0.948262in}}%
\pgfpathlineto{\pgfqpoint{2.418953in}{0.971913in}}%
\pgfpathlineto{\pgfqpoint{2.406099in}{1.007359in}}%
\pgfpathlineto{\pgfqpoint{2.380400in}{1.048283in}}%
\pgfpathlineto{\pgfqpoint{2.368995in}{1.071890in}}%
\pgfpathlineto{\pgfqpoint{2.217502in}{1.295552in}}%
\pgfpathlineto{\pgfqpoint{2.179722in}{1.354815in}}%
\pgfpathlineto{\pgfqpoint{2.160325in}{1.387600in}}%
\pgfpathlineto{\pgfqpoint{2.121278in}{1.461675in}}%
\pgfpathlineto{\pgfqpoint{2.098282in}{1.515826in}}%
\pgfpathlineto{\pgfqpoint{2.086392in}{1.561329in}}%
\pgfpathlineto{\pgfqpoint{2.079630in}{1.608809in}}%
\pgfpathlineto{\pgfqpoint{2.079203in}{1.658256in}}%
\pgfpathlineto{\pgfqpoint{2.085312in}{1.698947in}}%
\pgfpathlineto{\pgfqpoint{2.105308in}{1.764174in}}%
\pgfpathlineto{\pgfqpoint{2.124612in}{1.810389in}}%
\pgfpathlineto{\pgfqpoint{2.160331in}{1.877298in}}%
\pgfpathlineto{\pgfqpoint{2.184897in}{1.918395in}}%
\pgfpathlineto{\pgfqpoint{2.234157in}{1.994111in}}%
\pgfpathlineto{\pgfqpoint{2.376443in}{2.204604in}}%
\pgfpathlineto{\pgfqpoint{2.383293in}{2.219639in}}%
\pgfpathlineto{\pgfqpoint{2.409989in}{2.267782in}}%
\pgfpathlineto{\pgfqpoint{2.432768in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.435022in}{2.341020in}}%
\pgfpathlineto{\pgfqpoint{2.443336in}{2.380711in}}%
\pgfpathlineto{\pgfqpoint{2.435769in}{2.436071in}}%
\pgfpathlineto{\pgfqpoint{2.412470in}{2.499232in}}%
\pgfpathlineto{\pgfqpoint{2.390005in}{2.546150in}}%
\pgfpathlineto{\pgfqpoint{2.353777in}{2.604383in}}%
\pgfpathlineto{\pgfqpoint{2.190502in}{2.848387in}}%
\pgfpathlineto{\pgfqpoint{2.163708in}{2.891235in}}%
\pgfpathlineto{\pgfqpoint{2.133143in}{2.947128in}}%
\pgfpathlineto{\pgfqpoint{2.107280in}{3.003695in}}%
\pgfpathlineto{\pgfqpoint{2.089208in}{3.060873in}}%
\pgfpathlineto{\pgfqpoint{2.077971in}{3.113248in}}%
\pgfpathlineto{\pgfqpoint{2.080271in}{3.171215in}}%
\pgfpathlineto{\pgfqpoint{2.083547in}{3.209120in}}%
\pgfpathlineto{\pgfqpoint{2.096047in}{3.249004in}}%
\pgfpathlineto{\pgfqpoint{2.046524in}{3.213024in}}%
\pgfpathmoveto{\pgfqpoint{1.450653in}{1.947211in}}%
\pgfpathlineto{\pgfqpoint{1.451393in}{1.946055in}}%
\pgfpathlineto{\pgfqpoint{1.496160in}{1.871665in}}%
\pgfpathlineto{\pgfqpoint{1.520314in}{1.828006in}}%
\pgfpathlineto{\pgfqpoint{1.547549in}{1.769356in}}%
\pgfpathlineto{\pgfqpoint{1.567044in}{1.708845in}}%
\pgfpathlineto{\pgfqpoint{1.575732in}{1.646770in}}%
\pgfpathlineto{\pgfqpoint{1.571809in}{1.582759in}}%
\pgfpathlineto{\pgfqpoint{1.555744in}{1.516927in}}%
\pgfpathlineto{\pgfqpoint{1.542840in}{1.487780in}}%
\pgfpathlineto{\pgfqpoint{1.562814in}{1.436369in}}%
\pgfpathlineto{\pgfqpoint{1.570049in}{1.447167in}}%
\pgfpathlineto{\pgfqpoint{1.577287in}{1.461039in}}%
\pgfpathlineto{\pgfqpoint{1.606808in}{1.533370in}}%
\pgfpathlineto{\pgfqpoint{1.623419in}{1.591027in}}%
\pgfpathlineto{\pgfqpoint{1.624389in}{1.654396in}}%
\pgfpathlineto{\pgfqpoint{1.611217in}{1.718423in}}%
\pgfpathlineto{\pgfqpoint{1.590204in}{1.775573in}}%
\pgfpathlineto{\pgfqpoint{1.560793in}{1.834514in}}%
\pgfpathlineto{\pgfqpoint{1.479828in}{1.964403in}}%
\pgfpathlineto{\pgfqpoint{1.449338in}{2.010000in}}%
\pgfpathlineto{\pgfqpoint{1.449338in}{2.010000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.694118,0.694118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.318106in}{2.669611in}}%
\pgfpathlineto{\pgfqpoint{4.295076in}{2.642926in}}%
\pgfpathlineto{\pgfqpoint{4.281324in}{2.621788in}}%
\pgfpathlineto{\pgfqpoint{4.198150in}{2.517875in}}%
\pgfpathlineto{\pgfqpoint{4.197171in}{2.515369in}}%
\pgfpathlineto{\pgfqpoint{4.157175in}{2.465268in}}%
\pgfpathlineto{\pgfqpoint{4.127675in}{2.423820in}}%
\pgfpathlineto{\pgfqpoint{4.095620in}{2.374108in}}%
\pgfpathlineto{\pgfqpoint{4.130505in}{2.356086in}}%
\pgfpathlineto{\pgfqpoint{4.137169in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{4.174169in}{2.289031in}}%
\pgfpathlineto{\pgfqpoint{4.179953in}{2.276603in}}%
\pgfpathlineto{\pgfqpoint{4.220959in}{2.228483in}}%
\pgfpathlineto{\pgfqpoint{4.245812in}{2.198662in}}%
\pgfpathlineto{\pgfqpoint{4.260068in}{2.177340in}}%
\pgfpathlineto{\pgfqpoint{4.274795in}{2.161093in}}%
\pgfpathlineto{\pgfqpoint{4.297164in}{2.130697in}}%
\pgfpathlineto{\pgfqpoint{4.307633in}{2.119358in}}%
\pgfpathlineto{\pgfqpoint{4.335119in}{2.080979in}}%
\pgfpathlineto{\pgfqpoint{4.351535in}{2.060994in}}%
\pgfpathlineto{\pgfqpoint{4.364035in}{2.042487in}}%
\pgfpathlineto{\pgfqpoint{4.405862in}{1.984764in}}%
\pgfpathlineto{\pgfqpoint{4.465223in}{1.891890in}}%
\pgfpathlineto{\pgfqpoint{4.468766in}{1.951080in}}%
\pgfpathlineto{\pgfqpoint{4.365674in}{2.104511in}}%
\pgfpathlineto{\pgfqpoint{4.341544in}{2.137809in}}%
\pgfpathlineto{\pgfqpoint{4.328522in}{2.160133in}}%
\pgfpathlineto{\pgfqpoint{4.311758in}{2.183882in}}%
\pgfpathlineto{\pgfqpoint{4.300606in}{2.204979in}}%
\pgfpathlineto{\pgfqpoint{4.282860in}{2.232333in}}%
\pgfpathlineto{\pgfqpoint{4.272912in}{2.254344in}}%
\pgfpathlineto{\pgfqpoint{4.258626in}{2.279128in}}%
\pgfpathlineto{\pgfqpoint{4.241870in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{4.233598in}{2.373908in}}%
\pgfpathlineto{\pgfqpoint{4.235749in}{2.429225in}}%
\pgfpathlineto{\pgfqpoint{4.249447in}{2.466637in}}%
\pgfpathlineto{\pgfqpoint{4.251748in}{2.479370in}}%
\pgfpathlineto{\pgfqpoint{4.276439in}{2.527642in}}%
\pgfpathlineto{\pgfqpoint{4.331108in}{2.620179in}}%
\pgfpathlineto{\pgfqpoint{4.337299in}{2.628825in}}%
\pgfpathmoveto{\pgfqpoint{3.651017in}{3.352622in}}%
\pgfpathlineto{\pgfqpoint{3.627079in}{3.303037in}}%
\pgfpathlineto{\pgfqpoint{3.607280in}{3.254777in}}%
\pgfpathlineto{\pgfqpoint{3.602995in}{3.236544in}}%
\pgfpathlineto{\pgfqpoint{3.594403in}{3.209037in}}%
\pgfpathlineto{\pgfqpoint{3.589139in}{3.157547in}}%
\pgfpathlineto{\pgfqpoint{3.587970in}{3.113277in}}%
\pgfpathlineto{\pgfqpoint{3.596173in}{3.066647in}}%
\pgfpathlineto{\pgfqpoint{3.614335in}{3.009697in}}%
\pgfpathlineto{\pgfqpoint{3.628422in}{2.982226in}}%
\pgfpathlineto{\pgfqpoint{3.643779in}{2.946459in}}%
\pgfpathlineto{\pgfqpoint{3.705891in}{2.839985in}}%
\pgfpathlineto{\pgfqpoint{3.740511in}{2.787146in}}%
\pgfpathlineto{\pgfqpoint{3.830923in}{2.653919in}}%
\pgfpathlineto{\pgfqpoint{3.862757in}{2.607232in}}%
\pgfpathlineto{\pgfqpoint{3.869614in}{2.593881in}}%
\pgfpathlineto{\pgfqpoint{3.888072in}{2.569640in}}%
\pgfpathlineto{\pgfqpoint{3.913924in}{2.519483in}}%
\pgfpathlineto{\pgfqpoint{3.916852in}{2.510859in}}%
\pgfpathlineto{\pgfqpoint{3.933651in}{2.478145in}}%
\pgfpathlineto{\pgfqpoint{3.945632in}{2.444746in}}%
\pgfpathlineto{\pgfqpoint{3.951385in}{2.378621in}}%
\pgfpathlineto{\pgfqpoint{3.943351in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.939358in}{2.316735in}}%
\pgfpathlineto{\pgfqpoint{3.924592in}{2.273901in}}%
\pgfpathlineto{\pgfqpoint{3.917836in}{2.263881in}}%
\pgfpathlineto{\pgfqpoint{3.894711in}{2.221463in}}%
\pgfpathlineto{\pgfqpoint{3.860297in}{2.165746in}}%
\pgfpathlineto{\pgfqpoint{3.686716in}{1.904914in}}%
\pgfpathlineto{\pgfqpoint{3.652879in}{1.845263in}}%
\pgfpathlineto{\pgfqpoint{3.637386in}{1.816635in}}%
\pgfpathlineto{\pgfqpoint{3.609184in}{1.747819in}}%
\pgfpathlineto{\pgfqpoint{3.594390in}{1.695557in}}%
\pgfpathlineto{\pgfqpoint{3.588144in}{1.635445in}}%
\pgfpathlineto{\pgfqpoint{3.588913in}{1.611820in}}%
\pgfpathlineto{\pgfqpoint{3.591900in}{1.578124in}}%
\pgfpathlineto{\pgfqpoint{3.603350in}{1.534103in}}%
\pgfpathlineto{\pgfqpoint{3.629482in}{1.466592in}}%
\pgfpathlineto{\pgfqpoint{3.630029in}{1.465669in}}%
\pgfpathlineto{\pgfqpoint{3.666768in}{1.395018in}}%
\pgfpathlineto{\pgfqpoint{3.686759in}{1.360056in}}%
\pgfpathlineto{\pgfqpoint{3.812627in}{1.169584in}}%
\pgfpathlineto{\pgfqpoint{3.841354in}{1.130288in}}%
\pgfpathlineto{\pgfqpoint{3.855834in}{1.107748in}}%
\pgfpathlineto{\pgfqpoint{3.872615in}{1.078621in}}%
\pgfpathlineto{\pgfqpoint{3.882739in}{1.065220in}}%
\pgfpathlineto{\pgfqpoint{3.926243in}{0.984107in}}%
\pgfpathlineto{\pgfqpoint{3.941335in}{0.944080in}}%
\pgfpathlineto{\pgfqpoint{3.952059in}{0.898123in}}%
\pgfpathlineto{\pgfqpoint{3.952231in}{0.872028in}}%
\pgfpathlineto{\pgfqpoint{3.970278in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{4.034699in}{0.949604in}}%
\pgfpathlineto{\pgfqpoint{4.012928in}{0.967561in}}%
\pgfpathlineto{\pgfqpoint{3.996841in}{0.995814in}}%
\pgfpathlineto{\pgfqpoint{3.969797in}{1.024343in}}%
\pgfpathlineto{\pgfqpoint{3.963313in}{1.037015in}}%
\pgfpathlineto{\pgfqpoint{3.925019in}{1.084838in}}%
\pgfpathlineto{\pgfqpoint{3.864925in}{1.162305in}}%
\pgfpathlineto{\pgfqpoint{3.856127in}{1.173571in}}%
\pgfpathlineto{\pgfqpoint{3.794378in}{1.258242in}}%
\pgfpathlineto{\pgfqpoint{3.761282in}{1.306277in}}%
\pgfpathlineto{\pgfqpoint{3.715465in}{1.380353in}}%
\pgfpathlineto{\pgfqpoint{3.692694in}{1.421263in}}%
\pgfpathlineto{\pgfqpoint{3.656047in}{1.504724in}}%
\pgfpathlineto{\pgfqpoint{3.646228in}{1.535408in}}%
\pgfpathlineto{\pgfqpoint{3.635418in}{1.591446in}}%
\pgfpathlineto{\pgfqpoint{3.635420in}{1.601068in}}%
\pgfpathlineto{\pgfqpoint{3.633255in}{1.648999in}}%
\pgfpathlineto{\pgfqpoint{3.637202in}{1.674800in}}%
\pgfpathlineto{\pgfqpoint{3.640776in}{1.709085in}}%
\pgfpathlineto{\pgfqpoint{3.645550in}{1.725949in}}%
\pgfpathlineto{\pgfqpoint{3.663935in}{1.780274in}}%
\pgfpathlineto{\pgfqpoint{3.681828in}{1.821592in}}%
\pgfpathlineto{\pgfqpoint{3.730415in}{1.910127in}}%
\pgfpathlineto{\pgfqpoint{3.784011in}{1.991877in}}%
\pgfpathlineto{\pgfqpoint{3.822037in}{2.045173in}}%
\pgfpathlineto{\pgfqpoint{3.839951in}{2.067046in}}%
\pgfpathlineto{\pgfqpoint{3.885970in}{2.130357in}}%
\pgfpathlineto{\pgfqpoint{3.927147in}{2.182948in}}%
\pgfpathlineto{\pgfqpoint{3.958442in}{2.222199in}}%
\pgfpathlineto{\pgfqpoint{3.965855in}{2.228793in}}%
\pgfpathlineto{\pgfqpoint{3.987285in}{2.257227in}}%
\pgfpathlineto{\pgfqpoint{4.002727in}{2.271216in}}%
\pgfpathlineto{\pgfqpoint{4.017252in}{2.296017in}}%
\pgfpathlineto{\pgfqpoint{4.047000in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{4.051226in}{2.342088in}}%
\pgfpathlineto{\pgfqpoint{4.090207in}{2.372976in}}%
\pgfpathlineto{\pgfqpoint{4.058322in}{2.425676in}}%
\pgfpathlineto{\pgfqpoint{4.018155in}{2.478309in}}%
\pgfpathlineto{\pgfqpoint{3.976451in}{2.528799in}}%
\pgfpathlineto{\pgfqpoint{3.967732in}{2.545337in}}%
\pgfpathlineto{\pgfqpoint{3.930199in}{2.588962in}}%
\pgfpathlineto{\pgfqpoint{3.821765in}{2.730139in}}%
\pgfpathlineto{\pgfqpoint{3.721449in}{2.879805in}}%
\pgfpathlineto{\pgfqpoint{3.681564in}{2.953758in}}%
\pgfpathlineto{\pgfqpoint{3.675857in}{2.968736in}}%
\pgfpathlineto{\pgfqpoint{3.655474in}{3.016204in}}%
\pgfpathlineto{\pgfqpoint{3.648350in}{3.043211in}}%
\pgfpathlineto{\pgfqpoint{3.640085in}{3.068365in}}%
\pgfpathlineto{\pgfqpoint{3.634913in}{3.111838in}}%
\pgfpathlineto{\pgfqpoint{3.632484in}{3.157933in}}%
\pgfpathlineto{\pgfqpoint{3.639306in}{3.210697in}}%
\pgfpathlineto{\pgfqpoint{3.655846in}{3.268264in}}%
\pgfpathlineto{\pgfqpoint{3.671597in}{3.311317in}}%
\pgfpathlineto{\pgfqpoint{3.683367in}{3.335284in}}%
\pgfpathlineto{\pgfqpoint{3.659399in}{3.348461in}}%
\pgfpathmoveto{\pgfqpoint{2.879222in}{3.517954in}}%
\pgfpathlineto{\pgfqpoint{2.930772in}{3.441107in}}%
\pgfpathlineto{\pgfqpoint{2.955083in}{3.402319in}}%
\pgfpathlineto{\pgfqpoint{2.986989in}{3.344032in}}%
\pgfpathlineto{\pgfqpoint{3.018668in}{3.269083in}}%
\pgfpathlineto{\pgfqpoint{3.022377in}{3.254645in}}%
\pgfpathlineto{\pgfqpoint{3.034243in}{3.215571in}}%
\pgfpathlineto{\pgfqpoint{3.037515in}{3.196660in}}%
\pgfpathlineto{\pgfqpoint{3.041987in}{3.154985in}}%
\pgfpathlineto{\pgfqpoint{3.039450in}{3.104139in}}%
\pgfpathlineto{\pgfqpoint{3.028358in}{3.046762in}}%
\pgfpathlineto{\pgfqpoint{3.004666in}{2.979778in}}%
\pgfpathlineto{\pgfqpoint{2.987382in}{2.942387in}}%
\pgfpathlineto{\pgfqpoint{2.956942in}{2.886377in}}%
\pgfpathlineto{\pgfqpoint{2.889757in}{2.782669in}}%
\pgfpathlineto{\pgfqpoint{2.846986in}{2.721712in}}%
\pgfpathlineto{\pgfqpoint{2.817081in}{2.685404in}}%
\pgfpathlineto{\pgfqpoint{2.796461in}{2.654913in}}%
\pgfpathlineto{\pgfqpoint{2.777953in}{2.633297in}}%
\pgfpathlineto{\pgfqpoint{2.766932in}{2.616524in}}%
\pgfpathlineto{\pgfqpoint{2.701281in}{2.535236in}}%
\pgfpathlineto{\pgfqpoint{2.675324in}{2.507035in}}%
\pgfpathlineto{\pgfqpoint{2.654546in}{2.470827in}}%
\pgfpathlineto{\pgfqpoint{2.638880in}{2.456789in}}%
\pgfpathlineto{\pgfqpoint{2.613826in}{2.445067in}}%
\pgfpathlineto{\pgfqpoint{2.606822in}{2.414300in}}%
\pgfpathlineto{\pgfqpoint{2.567682in}{2.392119in}}%
\pgfpathlineto{\pgfqpoint{2.535971in}{2.448915in}}%
\pgfpathlineto{\pgfqpoint{2.528642in}{2.451983in}}%
\pgfpathlineto{\pgfqpoint{2.491262in}{2.503381in}}%
\pgfpathlineto{\pgfqpoint{2.480641in}{2.510757in}}%
\pgfpathlineto{\pgfqpoint{2.453362in}{2.551174in}}%
\pgfpathlineto{\pgfqpoint{2.417514in}{2.592147in}}%
\pgfpathlineto{\pgfqpoint{2.378589in}{2.640148in}}%
\pgfpathlineto{\pgfqpoint{2.359203in}{2.668144in}}%
\pgfpathlineto{\pgfqpoint{2.338797in}{2.692598in}}%
\pgfpathlineto{\pgfqpoint{2.320111in}{2.719625in}}%
\pgfpathlineto{\pgfqpoint{2.281234in}{2.772335in}}%
\pgfpathlineto{\pgfqpoint{2.242695in}{2.829345in}}%
\pgfpathlineto{\pgfqpoint{2.206887in}{2.886955in}}%
\pgfpathlineto{\pgfqpoint{2.176257in}{2.943023in}}%
\pgfpathlineto{\pgfqpoint{2.151167in}{2.999244in}}%
\pgfpathlineto{\pgfqpoint{2.133334in}{3.054688in}}%
\pgfpathlineto{\pgfqpoint{2.124154in}{3.116848in}}%
\pgfpathlineto{\pgfqpoint{2.122077in}{3.159273in}}%
\pgfpathlineto{\pgfqpoint{2.129636in}{3.210067in}}%
\pgfpathlineto{\pgfqpoint{2.151549in}{3.285915in}}%
\pgfpathlineto{\pgfqpoint{2.150393in}{3.285215in}}%
\pgfpathlineto{\pgfqpoint{2.096047in}{3.249004in}}%
\pgfpathlineto{\pgfqpoint{2.083547in}{3.209120in}}%
\pgfpathlineto{\pgfqpoint{2.078841in}{3.150857in}}%
\pgfpathlineto{\pgfqpoint{2.077971in}{3.113248in}}%
\pgfpathlineto{\pgfqpoint{2.089818in}{3.058328in}}%
\pgfpathlineto{\pgfqpoint{2.111307in}{2.995579in}}%
\pgfpathlineto{\pgfqpoint{2.137875in}{2.938983in}}%
\pgfpathlineto{\pgfqpoint{2.171309in}{2.879221in}}%
\pgfpathlineto{\pgfqpoint{2.228886in}{2.789041in}}%
\pgfpathlineto{\pgfqpoint{2.356066in}{2.600196in}}%
\pgfpathlineto{\pgfqpoint{2.362066in}{2.589418in}}%
\pgfpathlineto{\pgfqpoint{2.390005in}{2.546150in}}%
\pgfpathlineto{\pgfqpoint{2.416790in}{2.492791in}}%
\pgfpathlineto{\pgfqpoint{2.435859in}{2.434379in}}%
\pgfpathlineto{\pgfqpoint{2.443336in}{2.380711in}}%
\pgfpathlineto{\pgfqpoint{2.429399in}{2.318027in}}%
\pgfpathlineto{\pgfqpoint{2.406974in}{2.263708in}}%
\pgfpathlineto{\pgfqpoint{2.402944in}{2.257184in}}%
\pgfpathlineto{\pgfqpoint{2.376443in}{2.204604in}}%
\pgfpathlineto{\pgfqpoint{2.184897in}{1.918395in}}%
\pgfpathlineto{\pgfqpoint{2.150567in}{1.858998in}}%
\pgfpathlineto{\pgfqpoint{2.124612in}{1.810389in}}%
\pgfpathlineto{\pgfqpoint{2.102294in}{1.757066in}}%
\pgfpathlineto{\pgfqpoint{2.085312in}{1.698947in}}%
\pgfpathlineto{\pgfqpoint{2.079203in}{1.658256in}}%
\pgfpathlineto{\pgfqpoint{2.079597in}{1.607263in}}%
\pgfpathlineto{\pgfqpoint{2.088166in}{1.555672in}}%
\pgfpathlineto{\pgfqpoint{2.098282in}{1.515826in}}%
\pgfpathlineto{\pgfqpoint{2.132346in}{1.439088in}}%
\pgfpathlineto{\pgfqpoint{2.191052in}{1.336808in}}%
\pgfpathlineto{\pgfqpoint{2.251116in}{1.245945in}}%
\pgfpathlineto{\pgfqpoint{2.368995in}{1.071890in}}%
\pgfpathlineto{\pgfqpoint{2.380400in}{1.048283in}}%
\pgfpathlineto{\pgfqpoint{2.406099in}{1.007359in}}%
\pgfpathlineto{\pgfqpoint{2.418953in}{0.971913in}}%
\pgfpathlineto{\pgfqpoint{2.431528in}{0.948262in}}%
\pgfpathlineto{\pgfqpoint{2.442840in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{2.433515in}{0.820213in}}%
\pgfpathlineto{\pgfqpoint{2.408182in}{0.753961in}}%
\pgfpathlineto{\pgfqpoint{2.337071in}{0.634298in}}%
\pgfpathlineto{\pgfqpoint{2.374445in}{0.618532in}}%
\pgfpathlineto{\pgfqpoint{2.416150in}{0.668283in}}%
\pgfpathlineto{\pgfqpoint{2.442523in}{0.705736in}}%
\pgfpathlineto{\pgfqpoint{2.447946in}{0.710397in}}%
\pgfpathlineto{\pgfqpoint{2.492837in}{0.760509in}}%
\pgfpathlineto{\pgfqpoint{2.504959in}{0.788064in}}%
\pgfpathlineto{\pgfqpoint{2.525025in}{0.804507in}}%
\pgfpathlineto{\pgfqpoint{2.568244in}{0.829795in}}%
\pgfpathlineto{\pgfqpoint{2.569327in}{0.845148in}}%
\pgfpathlineto{\pgfqpoint{2.579631in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{2.532936in}{0.933372in}}%
\pgfpathlineto{\pgfqpoint{2.529465in}{0.946741in}}%
\pgfpathlineto{\pgfqpoint{2.481600in}{0.997992in}}%
\pgfpathlineto{\pgfqpoint{2.473778in}{1.013161in}}%
\pgfpathlineto{\pgfqpoint{2.435154in}{1.056943in}}%
\pgfpathlineto{\pgfqpoint{2.425854in}{1.071760in}}%
\pgfpathlineto{\pgfqpoint{2.353658in}{1.162615in}}%
\pgfpathlineto{\pgfqpoint{2.342882in}{1.178837in}}%
\pgfpathlineto{\pgfqpoint{2.300277in}{1.235124in}}%
\pgfpathlineto{\pgfqpoint{2.225604in}{1.346362in}}%
\pgfpathlineto{\pgfqpoint{2.189497in}{1.407642in}}%
\pgfpathlineto{\pgfqpoint{2.184315in}{1.418702in}}%
\pgfpathlineto{\pgfqpoint{2.161598in}{1.465391in}}%
\pgfpathlineto{\pgfqpoint{2.147060in}{1.507087in}}%
\pgfpathlineto{\pgfqpoint{2.137327in}{1.530005in}}%
\pgfpathlineto{\pgfqpoint{2.134501in}{1.541135in}}%
\pgfpathlineto{\pgfqpoint{2.123606in}{1.603283in}}%
\pgfpathlineto{\pgfqpoint{2.125631in}{1.674539in}}%
\pgfpathlineto{\pgfqpoint{2.140067in}{1.743129in}}%
\pgfpathlineto{\pgfqpoint{2.159095in}{1.793177in}}%
\pgfpathlineto{\pgfqpoint{2.185304in}{1.849295in}}%
\pgfpathlineto{\pgfqpoint{2.226929in}{1.920766in}}%
\pgfpathlineto{\pgfqpoint{2.248366in}{1.954342in}}%
\pgfpathlineto{\pgfqpoint{2.288790in}{2.013717in}}%
\pgfpathlineto{\pgfqpoint{2.387387in}{2.144873in}}%
\pgfpathlineto{\pgfqpoint{2.454234in}{2.231937in}}%
\pgfpathlineto{\pgfqpoint{2.474749in}{2.254852in}}%
\pgfpathlineto{\pgfqpoint{2.486977in}{2.265169in}}%
\pgfpathlineto{\pgfqpoint{2.508096in}{2.297367in}}%
\pgfpathlineto{\pgfqpoint{2.537116in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.540618in}{2.337060in}}%
\pgfpathlineto{\pgfqpoint{2.564374in}{2.378574in}}%
\pgfpathlineto{\pgfqpoint{2.572473in}{2.378371in}}%
\pgfpathlineto{\pgfqpoint{2.620342in}{2.350342in}}%
\pgfpathlineto{\pgfqpoint{2.627278in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.667749in}{2.285989in}}%
\pgfpathlineto{\pgfqpoint{2.679918in}{2.263367in}}%
\pgfpathlineto{\pgfqpoint{2.708784in}{2.233535in}}%
\pgfpathlineto{\pgfqpoint{2.727982in}{2.202490in}}%
\pgfpathlineto{\pgfqpoint{2.756483in}{2.171923in}}%
\pgfpathlineto{\pgfqpoint{2.776482in}{2.142459in}}%
\pgfpathlineto{\pgfqpoint{2.830967in}{2.072919in}}%
\pgfpathlineto{\pgfqpoint{2.874698in}{2.013863in}}%
\pgfpathlineto{\pgfqpoint{2.913925in}{1.956392in}}%
\pgfpathlineto{\pgfqpoint{2.954576in}{1.892850in}}%
\pgfpathlineto{\pgfqpoint{2.984017in}{1.840052in}}%
\pgfpathlineto{\pgfqpoint{2.997297in}{1.811886in}}%
\pgfpathlineto{\pgfqpoint{3.021362in}{1.750765in}}%
\pgfpathlineto{\pgfqpoint{3.033487in}{1.704554in}}%
\pgfpathlineto{\pgfqpoint{3.041342in}{1.649571in}}%
\pgfpathlineto{\pgfqpoint{3.040223in}{1.597716in}}%
\pgfpathlineto{\pgfqpoint{3.035440in}{1.567501in}}%
\pgfpathlineto{\pgfqpoint{3.028886in}{1.536739in}}%
\pgfpathlineto{\pgfqpoint{3.006968in}{1.474143in}}%
\pgfpathlineto{\pgfqpoint{2.996018in}{1.450094in}}%
\pgfpathlineto{\pgfqpoint{2.967114in}{1.393848in}}%
\pgfpathlineto{\pgfqpoint{2.934618in}{1.339675in}}%
\pgfpathlineto{\pgfqpoint{2.890335in}{1.273175in}}%
\pgfpathlineto{\pgfqpoint{2.851741in}{1.218176in}}%
\pgfpathlineto{\pgfqpoint{2.788726in}{1.137151in}}%
\pgfpathlineto{\pgfqpoint{2.781263in}{1.124646in}}%
\pgfpathlineto{\pgfqpoint{2.749881in}{1.085036in}}%
\pgfpathlineto{\pgfqpoint{2.740001in}{1.074181in}}%
\pgfpathlineto{\pgfqpoint{2.717297in}{1.043861in}}%
\pgfpathlineto{\pgfqpoint{2.687631in}{1.010714in}}%
\pgfpathlineto{\pgfqpoint{2.681879in}{1.000030in}}%
\pgfpathlineto{\pgfqpoint{2.665659in}{0.975985in}}%
\pgfpathlineto{\pgfqpoint{2.651450in}{0.960914in}}%
\pgfpathlineto{\pgfqpoint{2.632817in}{0.948544in}}%
\pgfpathlineto{\pgfqpoint{2.620341in}{0.921410in}}%
\pgfpathlineto{\pgfqpoint{2.581848in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{2.603481in}{0.846167in}}%
\pgfpathlineto{\pgfqpoint{2.605087in}{0.828334in}}%
\pgfpathlineto{\pgfqpoint{2.649170in}{0.795846in}}%
\pgfpathlineto{\pgfqpoint{2.672105in}{0.761950in}}%
\pgfpathlineto{\pgfqpoint{2.682930in}{0.751180in}}%
\pgfpathlineto{\pgfqpoint{2.688427in}{0.748098in}}%
\pgfpathlineto{\pgfqpoint{2.699428in}{0.735035in}}%
\pgfpathlineto{\pgfqpoint{2.723002in}{0.704086in}}%
\pgfpathlineto{\pgfqpoint{2.728820in}{0.693047in}}%
\pgfpathlineto{\pgfqpoint{2.760697in}{0.655960in}}%
\pgfpathlineto{\pgfqpoint{2.776071in}{0.633769in}}%
\pgfpathlineto{\pgfqpoint{2.802595in}{0.602734in}}%
\pgfpathlineto{\pgfqpoint{2.841742in}{0.548580in}}%
\pgfpathlineto{\pgfqpoint{2.875831in}{0.502188in}}%
\pgfpathlineto{\pgfqpoint{2.918685in}{0.500392in}}%
\pgfpathlineto{\pgfqpoint{2.820999in}{0.643318in}}%
\pgfpathlineto{\pgfqpoint{2.789093in}{0.695580in}}%
\pgfpathlineto{\pgfqpoint{2.785159in}{0.700157in}}%
\pgfpathlineto{\pgfqpoint{2.754988in}{0.757693in}}%
\pgfpathlineto{\pgfqpoint{2.728231in}{0.822872in}}%
\pgfpathlineto{\pgfqpoint{2.727209in}{0.836609in}}%
\pgfpathlineto{\pgfqpoint{2.721033in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{2.734260in}{0.950858in}}%
\pgfpathlineto{\pgfqpoint{2.753903in}{0.993168in}}%
\pgfpathlineto{\pgfqpoint{2.761081in}{1.012947in}}%
\pgfpathlineto{\pgfqpoint{2.779181in}{1.040961in}}%
\pgfpathlineto{\pgfqpoint{2.795980in}{1.072557in}}%
\pgfpathlineto{\pgfqpoint{2.805562in}{1.085047in}}%
\pgfpathlineto{\pgfqpoint{2.829154in}{1.124581in}}%
\pgfpathlineto{\pgfqpoint{2.848950in}{1.150273in}}%
\pgfpathlineto{\pgfqpoint{2.874933in}{1.190305in}}%
\pgfpathlineto{\pgfqpoint{2.909818in}{1.240823in}}%
\pgfpathlineto{\pgfqpoint{2.965661in}{1.324886in}}%
\pgfpathlineto{\pgfqpoint{2.997383in}{1.376371in}}%
\pgfpathlineto{\pgfqpoint{3.028047in}{1.431603in}}%
\pgfpathlineto{\pgfqpoint{3.056872in}{1.493758in}}%
\pgfpathlineto{\pgfqpoint{3.076371in}{1.553636in}}%
\pgfpathlineto{\pgfqpoint{3.085771in}{1.615557in}}%
\pgfpathlineto{\pgfqpoint{3.084469in}{1.631449in}}%
\pgfpathlineto{\pgfqpoint{3.084981in}{1.662871in}}%
\pgfpathlineto{\pgfqpoint{3.082438in}{1.680672in}}%
\pgfpathlineto{\pgfqpoint{3.074440in}{1.720369in}}%
\pgfpathlineto{\pgfqpoint{3.053486in}{1.777843in}}%
\pgfpathlineto{\pgfqpoint{3.014158in}{1.859350in}}%
\pgfpathlineto{\pgfqpoint{2.963491in}{1.942888in}}%
\pgfpathlineto{\pgfqpoint{2.917311in}{2.013176in}}%
\pgfpathlineto{\pgfqpoint{2.832833in}{2.136544in}}%
\pgfpathlineto{\pgfqpoint{2.821622in}{2.155906in}}%
\pgfpathlineto{\pgfqpoint{2.790295in}{2.202138in}}%
\pgfpathlineto{\pgfqpoint{2.778994in}{2.224971in}}%
\pgfpathlineto{\pgfqpoint{2.754406in}{2.263218in}}%
\pgfpathlineto{\pgfqpoint{2.736468in}{2.314711in}}%
\pgfpathlineto{\pgfqpoint{2.731275in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.729363in}{2.338402in}}%
\pgfpathlineto{\pgfqpoint{2.720324in}{2.384544in}}%
\pgfpathlineto{\pgfqpoint{2.729396in}{2.445072in}}%
\pgfpathlineto{\pgfqpoint{2.744240in}{2.481239in}}%
\pgfpathlineto{\pgfqpoint{2.751820in}{2.507053in}}%
\pgfpathlineto{\pgfqpoint{2.787083in}{2.567858in}}%
\pgfpathlineto{\pgfqpoint{2.792960in}{2.575342in}}%
\pgfpathlineto{\pgfqpoint{2.820706in}{2.619601in}}%
\pgfpathlineto{\pgfqpoint{2.824548in}{2.626773in}}%
\pgfpathlineto{\pgfqpoint{2.931623in}{2.783601in}}%
\pgfpathlineto{\pgfqpoint{2.989757in}{2.873908in}}%
\pgfpathlineto{\pgfqpoint{3.026052in}{2.937547in}}%
\pgfpathlineto{\pgfqpoint{3.057674in}{3.004928in}}%
\pgfpathlineto{\pgfqpoint{3.069377in}{3.038989in}}%
\pgfpathlineto{\pgfqpoint{3.078030in}{3.069828in}}%
\pgfpathlineto{\pgfqpoint{3.083177in}{3.098851in}}%
\pgfpathlineto{\pgfqpoint{3.084379in}{3.170800in}}%
\pgfpathlineto{\pgfqpoint{3.072929in}{3.232448in}}%
\pgfpathlineto{\pgfqpoint{3.058010in}{3.279870in}}%
\pgfpathlineto{\pgfqpoint{3.026266in}{3.346778in}}%
\pgfpathlineto{\pgfqpoint{2.990526in}{3.409922in}}%
\pgfpathlineto{\pgfqpoint{2.929358in}{3.505486in}}%
\pgfpathlineto{\pgfqpoint{2.919658in}{3.519649in}}%
\pgfpathmoveto{\pgfqpoint{1.455880in}{1.871765in}}%
\pgfpathlineto{\pgfqpoint{1.481761in}{1.823551in}}%
\pgfpathlineto{\pgfqpoint{1.507198in}{1.763475in}}%
\pgfpathlineto{\pgfqpoint{1.524471in}{1.702381in}}%
\pgfpathlineto{\pgfqpoint{1.526767in}{1.676905in}}%
\pgfpathlineto{\pgfqpoint{1.531711in}{1.639870in}}%
\pgfpathlineto{\pgfqpoint{1.526858in}{1.575558in}}%
\pgfpathlineto{\pgfqpoint{1.520673in}{1.552311in}}%
\pgfpathlineto{\pgfqpoint{1.542840in}{1.487780in}}%
\pgfpathlineto{\pgfqpoint{1.555744in}{1.516927in}}%
\pgfpathlineto{\pgfqpoint{1.571809in}{1.582759in}}%
\pgfpathlineto{\pgfqpoint{1.575732in}{1.646770in}}%
\pgfpathlineto{\pgfqpoint{1.573247in}{1.659320in}}%
\pgfpathlineto{\pgfqpoint{1.567044in}{1.708845in}}%
\pgfpathlineto{\pgfqpoint{1.560726in}{1.725772in}}%
\pgfpathlineto{\pgfqpoint{1.547549in}{1.769356in}}%
\pgfpathlineto{\pgfqpoint{1.541713in}{1.780695in}}%
\pgfpathlineto{\pgfqpoint{1.519947in}{1.828848in}}%
\pgfpathlineto{\pgfqpoint{1.487567in}{1.887929in}}%
\pgfpathlineto{\pgfqpoint{1.450653in}{1.947211in}}%
\pgfpathlineto{\pgfqpoint{1.450662in}{1.946754in}}%
\pgfpathlineto{\pgfqpoint{1.454635in}{1.883619in}}%
\pgfpathlineto{\pgfqpoint{1.454635in}{1.883619in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.490196,0.490196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.298266in}{2.708755in}}%
\pgfpathlineto{\pgfqpoint{4.281921in}{2.693320in}}%
\pgfpathlineto{\pgfqpoint{4.258771in}{2.664928in}}%
\pgfpathlineto{\pgfqpoint{4.226097in}{2.635862in}}%
\pgfpathlineto{\pgfqpoint{4.200229in}{2.610218in}}%
\pgfpathlineto{\pgfqpoint{4.171748in}{2.589386in}}%
\pgfpathlineto{\pgfqpoint{4.139299in}{2.571437in}}%
\pgfpathlineto{\pgfqpoint{4.110407in}{2.567586in}}%
\pgfpathlineto{\pgfqpoint{4.086222in}{2.559546in}}%
\pgfpathlineto{\pgfqpoint{4.073609in}{2.563104in}}%
\pgfpathlineto{\pgfqpoint{4.038805in}{2.571025in}}%
\pgfpathlineto{\pgfqpoint{3.973062in}{2.618728in}}%
\pgfpathlineto{\pgfqpoint{3.932634in}{2.658374in}}%
\pgfpathlineto{\pgfqpoint{3.927666in}{2.662774in}}%
\pgfpathlineto{\pgfqpoint{3.838232in}{2.768662in}}%
\pgfpathlineto{\pgfqpoint{3.796754in}{2.826161in}}%
\pgfpathlineto{\pgfqpoint{3.750403in}{2.899911in}}%
\pgfpathlineto{\pgfqpoint{3.716913in}{2.964385in}}%
\pgfpathlineto{\pgfqpoint{3.690067in}{3.038045in}}%
\pgfpathlineto{\pgfqpoint{3.675629in}{3.109812in}}%
\pgfpathlineto{\pgfqpoint{3.675810in}{3.165307in}}%
\pgfpathlineto{\pgfqpoint{3.679946in}{3.208041in}}%
\pgfpathlineto{\pgfqpoint{3.694468in}{3.263432in}}%
\pgfpathlineto{\pgfqpoint{3.714834in}{3.317985in}}%
\pgfpathlineto{\pgfqpoint{3.683367in}{3.335284in}}%
\pgfpathlineto{\pgfqpoint{3.671597in}{3.311317in}}%
\pgfpathlineto{\pgfqpoint{3.650462in}{3.255141in}}%
\pgfpathlineto{\pgfqpoint{3.639306in}{3.210697in}}%
\pgfpathlineto{\pgfqpoint{3.637667in}{3.193765in}}%
\pgfpathlineto{\pgfqpoint{3.632484in}{3.157933in}}%
\pgfpathlineto{\pgfqpoint{3.636762in}{3.094658in}}%
\pgfpathlineto{\pgfqpoint{3.640085in}{3.068365in}}%
\pgfpathlineto{\pgfqpoint{3.648350in}{3.043211in}}%
\pgfpathlineto{\pgfqpoint{3.655474in}{3.016204in}}%
\pgfpathlineto{\pgfqpoint{3.681564in}{2.953758in}}%
\pgfpathlineto{\pgfqpoint{3.721449in}{2.879805in}}%
\pgfpathlineto{\pgfqpoint{3.779199in}{2.790347in}}%
\pgfpathlineto{\pgfqpoint{3.799949in}{2.762407in}}%
\pgfpathlineto{\pgfqpoint{3.821765in}{2.730139in}}%
\pgfpathlineto{\pgfqpoint{3.855034in}{2.685442in}}%
\pgfpathlineto{\pgfqpoint{3.871851in}{2.661597in}}%
\pgfpathlineto{\pgfqpoint{3.898246in}{2.629996in}}%
\pgfpathlineto{\pgfqpoint{3.934370in}{2.582576in}}%
\pgfpathlineto{\pgfqpoint{3.967732in}{2.545337in}}%
\pgfpathlineto{\pgfqpoint{3.976451in}{2.528799in}}%
\pgfpathlineto{\pgfqpoint{4.023402in}{2.473427in}}%
\pgfpathlineto{\pgfqpoint{4.058322in}{2.425676in}}%
\pgfpathlineto{\pgfqpoint{4.090207in}{2.372976in}}%
\pgfpathlineto{\pgfqpoint{4.051226in}{2.342088in}}%
\pgfpathlineto{\pgfqpoint{4.047000in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{4.017252in}{2.296017in}}%
\pgfpathlineto{\pgfqpoint{4.002727in}{2.271216in}}%
\pgfpathlineto{\pgfqpoint{3.987285in}{2.257227in}}%
\pgfpathlineto{\pgfqpoint{3.965855in}{2.228793in}}%
\pgfpathlineto{\pgfqpoint{3.958442in}{2.222199in}}%
\pgfpathlineto{\pgfqpoint{3.943439in}{2.204567in}}%
\pgfpathlineto{\pgfqpoint{3.779339in}{1.985247in}}%
\pgfpathlineto{\pgfqpoint{3.722799in}{1.897306in}}%
\pgfpathlineto{\pgfqpoint{3.703695in}{1.864344in}}%
\pgfpathlineto{\pgfqpoint{3.678014in}{1.814545in}}%
\pgfpathlineto{\pgfqpoint{3.658090in}{1.764040in}}%
\pgfpathlineto{\pgfqpoint{3.640776in}{1.709085in}}%
\pgfpathlineto{\pgfqpoint{3.633255in}{1.648999in}}%
\pgfpathlineto{\pgfqpoint{3.636925in}{1.582642in}}%
\pgfpathlineto{\pgfqpoint{3.646228in}{1.535408in}}%
\pgfpathlineto{\pgfqpoint{3.665721in}{1.478805in}}%
\pgfpathlineto{\pgfqpoint{3.719756in}{1.372388in}}%
\pgfpathlineto{\pgfqpoint{3.763606in}{1.302795in}}%
\pgfpathlineto{\pgfqpoint{3.822979in}{1.217848in}}%
\pgfpathlineto{\pgfqpoint{3.864925in}{1.162305in}}%
\pgfpathlineto{\pgfqpoint{3.927267in}{1.081862in}}%
\pgfpathlineto{\pgfqpoint{3.928189in}{1.080096in}}%
\pgfpathlineto{\pgfqpoint{3.963313in}{1.037015in}}%
\pgfpathlineto{\pgfqpoint{3.969797in}{1.024343in}}%
\pgfpathlineto{\pgfqpoint{3.996841in}{0.995814in}}%
\pgfpathlineto{\pgfqpoint{4.012928in}{0.967561in}}%
\pgfpathlineto{\pgfqpoint{4.034699in}{0.949604in}}%
\pgfpathlineto{\pgfqpoint{4.060653in}{0.976107in}}%
\pgfpathlineto{\pgfqpoint{4.102982in}{1.023118in}}%
\pgfpathlineto{\pgfqpoint{4.132489in}{1.058787in}}%
\pgfpathlineto{\pgfqpoint{4.103394in}{1.048600in}}%
\pgfpathlineto{\pgfqpoint{4.029169in}{1.068854in}}%
\pgfpathlineto{\pgfqpoint{3.986400in}{1.097680in}}%
\pgfpathlineto{\pgfqpoint{3.982394in}{1.102464in}}%
\pgfpathlineto{\pgfqpoint{3.939771in}{1.141204in}}%
\pgfpathlineto{\pgfqpoint{3.868580in}{1.220188in}}%
\pgfpathlineto{\pgfqpoint{3.802604in}{1.308499in}}%
\pgfpathlineto{\pgfqpoint{3.768670in}{1.359838in}}%
\pgfpathlineto{\pgfqpoint{3.752986in}{1.384807in}}%
\pgfpathlineto{\pgfqpoint{3.722219in}{1.443362in}}%
\pgfpathlineto{\pgfqpoint{3.701663in}{1.491214in}}%
\pgfpathlineto{\pgfqpoint{3.684454in}{1.548868in}}%
\pgfpathlineto{\pgfqpoint{3.675441in}{1.602752in}}%
\pgfpathlineto{\pgfqpoint{3.675692in}{1.660987in}}%
\pgfpathlineto{\pgfqpoint{3.685661in}{1.721967in}}%
\pgfpathlineto{\pgfqpoint{3.709381in}{1.792582in}}%
\pgfpathlineto{\pgfqpoint{3.738799in}{1.854996in}}%
\pgfpathlineto{\pgfqpoint{3.788109in}{1.936157in}}%
\pgfpathlineto{\pgfqpoint{3.805729in}{1.962064in}}%
\pgfpathlineto{\pgfqpoint{3.844253in}{2.014549in}}%
\pgfpathlineto{\pgfqpoint{3.890497in}{2.071039in}}%
\pgfpathlineto{\pgfqpoint{3.949304in}{2.133950in}}%
\pgfpathlineto{\pgfqpoint{3.996352in}{2.174673in}}%
\pgfpathlineto{\pgfqpoint{4.003146in}{2.177827in}}%
\pgfpathlineto{\pgfqpoint{4.032277in}{2.198528in}}%
\pgfpathlineto{\pgfqpoint{4.069248in}{2.212895in}}%
\pgfpathlineto{\pgfqpoint{4.087352in}{2.214795in}}%
\pgfpathlineto{\pgfqpoint{4.138208in}{2.203996in}}%
\pgfpathlineto{\pgfqpoint{4.164003in}{2.192127in}}%
\pgfpathlineto{\pgfqpoint{4.179688in}{2.180561in}}%
\pgfpathlineto{\pgfqpoint{4.188944in}{2.171366in}}%
\pgfpathlineto{\pgfqpoint{4.220223in}{2.148819in}}%
\pgfpathlineto{\pgfqpoint{4.246428in}{2.122953in}}%
\pgfpathlineto{\pgfqpoint{4.292748in}{2.072893in}}%
\pgfpathlineto{\pgfqpoint{4.337655in}{2.018275in}}%
\pgfpathlineto{\pgfqpoint{4.415890in}{1.906829in}}%
\pgfpathlineto{\pgfqpoint{4.438424in}{1.868126in}}%
\pgfpathlineto{\pgfqpoint{4.458967in}{1.829046in}}%
\pgfpathlineto{\pgfqpoint{4.465223in}{1.891890in}}%
\pgfpathlineto{\pgfqpoint{4.442647in}{1.928751in}}%
\pgfpathlineto{\pgfqpoint{4.404352in}{1.987035in}}%
\pgfpathlineto{\pgfqpoint{4.307633in}{2.119358in}}%
\pgfpathlineto{\pgfqpoint{4.297164in}{2.130697in}}%
\pgfpathlineto{\pgfqpoint{4.274795in}{2.161093in}}%
\pgfpathlineto{\pgfqpoint{4.260068in}{2.177340in}}%
\pgfpathlineto{\pgfqpoint{4.245812in}{2.198662in}}%
\pgfpathlineto{\pgfqpoint{4.179953in}{2.276603in}}%
\pgfpathlineto{\pgfqpoint{4.174169in}{2.289031in}}%
\pgfpathlineto{\pgfqpoint{4.137169in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{4.130505in}{2.356086in}}%
\pgfpathlineto{\pgfqpoint{4.095620in}{2.374108in}}%
\pgfpathlineto{\pgfqpoint{4.127675in}{2.423820in}}%
\pgfpathlineto{\pgfqpoint{4.158905in}{2.469398in}}%
\pgfpathlineto{\pgfqpoint{4.198811in}{2.519430in}}%
\pgfpathlineto{\pgfqpoint{4.281324in}{2.621788in}}%
\pgfpathlineto{\pgfqpoint{4.295076in}{2.642926in}}%
\pgfpathlineto{\pgfqpoint{4.318106in}{2.669611in}}%
\pgfpathlineto{\pgfqpoint{4.312490in}{2.681546in}}%
\pgfpathmoveto{\pgfqpoint{2.836736in}{3.514991in}}%
\pgfpathlineto{\pgfqpoint{2.873843in}{3.465414in}}%
\pgfpathlineto{\pgfqpoint{2.922398in}{3.388423in}}%
\pgfpathlineto{\pgfqpoint{2.946534in}{3.344032in}}%
\pgfpathlineto{\pgfqpoint{2.970733in}{3.289968in}}%
\pgfpathlineto{\pgfqpoint{2.984658in}{3.246743in}}%
\pgfpathlineto{\pgfqpoint{2.992488in}{3.216265in}}%
\pgfpathlineto{\pgfqpoint{2.995453in}{3.197243in}}%
\pgfpathlineto{\pgfqpoint{2.999848in}{3.140256in}}%
\pgfpathlineto{\pgfqpoint{2.994146in}{3.078319in}}%
\pgfpathlineto{\pgfqpoint{2.978665in}{3.018119in}}%
\pgfpathlineto{\pgfqpoint{2.952676in}{2.953916in}}%
\pgfpathlineto{\pgfqpoint{2.914731in}{2.884314in}}%
\pgfpathlineto{\pgfqpoint{2.896739in}{2.854684in}}%
\pgfpathlineto{\pgfqpoint{2.854018in}{2.792248in}}%
\pgfpathlineto{\pgfqpoint{2.825922in}{2.756951in}}%
\pgfpathlineto{\pgfqpoint{2.763988in}{2.681041in}}%
\pgfpathlineto{\pgfqpoint{2.706935in}{2.623914in}}%
\pgfpathlineto{\pgfqpoint{2.696750in}{2.618252in}}%
\pgfpathlineto{\pgfqpoint{2.658907in}{2.587214in}}%
\pgfpathlineto{\pgfqpoint{2.624320in}{2.572138in}}%
\pgfpathlineto{\pgfqpoint{2.616804in}{2.566753in}}%
\pgfpathlineto{\pgfqpoint{2.609599in}{2.563716in}}%
\pgfpathlineto{\pgfqpoint{2.543360in}{2.568667in}}%
\pgfpathlineto{\pgfqpoint{2.491539in}{2.595314in}}%
\pgfpathlineto{\pgfqpoint{2.476547in}{2.611296in}}%
\pgfpathlineto{\pgfqpoint{2.444963in}{2.635635in}}%
\pgfpathlineto{\pgfqpoint{2.399261in}{2.682586in}}%
\pgfpathlineto{\pgfqpoint{2.323011in}{2.776214in}}%
\pgfpathlineto{\pgfqpoint{2.286498in}{2.826367in}}%
\pgfpathlineto{\pgfqpoint{2.248250in}{2.885757in}}%
\pgfpathlineto{\pgfqpoint{2.218220in}{2.940075in}}%
\pgfpathlineto{\pgfqpoint{2.194236in}{2.993880in}}%
\pgfpathlineto{\pgfqpoint{2.176459in}{3.048413in}}%
\pgfpathlineto{\pgfqpoint{2.166453in}{3.101455in}}%
\pgfpathlineto{\pgfqpoint{2.165309in}{3.165224in}}%
\pgfpathlineto{\pgfqpoint{2.169221in}{3.204858in}}%
\pgfpathlineto{\pgfqpoint{2.179580in}{3.247932in}}%
\pgfpathlineto{\pgfqpoint{2.205417in}{3.318488in}}%
\pgfpathlineto{\pgfqpoint{2.204503in}{3.317985in}}%
\pgfpathlineto{\pgfqpoint{2.151006in}{3.284431in}}%
\pgfpathlineto{\pgfqpoint{2.127205in}{3.196707in}}%
\pgfpathlineto{\pgfqpoint{2.122077in}{3.159273in}}%
\pgfpathlineto{\pgfqpoint{2.125555in}{3.101526in}}%
\pgfpathlineto{\pgfqpoint{2.133334in}{3.054688in}}%
\pgfpathlineto{\pgfqpoint{2.151167in}{2.999244in}}%
\pgfpathlineto{\pgfqpoint{2.176257in}{2.943023in}}%
\pgfpathlineto{\pgfqpoint{2.219437in}{2.866469in}}%
\pgfpathlineto{\pgfqpoint{2.250504in}{2.817469in}}%
\pgfpathlineto{\pgfqpoint{2.283522in}{2.768940in}}%
\pgfpathlineto{\pgfqpoint{2.378589in}{2.640148in}}%
\pgfpathlineto{\pgfqpoint{2.422096in}{2.584947in}}%
\pgfpathlineto{\pgfqpoint{2.453362in}{2.551174in}}%
\pgfpathlineto{\pgfqpoint{2.480641in}{2.510757in}}%
\pgfpathlineto{\pgfqpoint{2.491262in}{2.503381in}}%
\pgfpathlineto{\pgfqpoint{2.528642in}{2.451983in}}%
\pgfpathlineto{\pgfqpoint{2.535971in}{2.448915in}}%
\pgfpathlineto{\pgfqpoint{2.567682in}{2.392119in}}%
\pgfpathlineto{\pgfqpoint{2.606822in}{2.414300in}}%
\pgfpathlineto{\pgfqpoint{2.613826in}{2.445067in}}%
\pgfpathlineto{\pgfqpoint{2.638880in}{2.456789in}}%
\pgfpathlineto{\pgfqpoint{2.654546in}{2.470827in}}%
\pgfpathlineto{\pgfqpoint{2.675324in}{2.507035in}}%
\pgfpathlineto{\pgfqpoint{2.701281in}{2.535236in}}%
\pgfpathlineto{\pgfqpoint{2.796461in}{2.654913in}}%
\pgfpathlineto{\pgfqpoint{2.817081in}{2.685404in}}%
\pgfpathlineto{\pgfqpoint{2.846986in}{2.721712in}}%
\pgfpathlineto{\pgfqpoint{2.947000in}{2.870757in}}%
\pgfpathlineto{\pgfqpoint{2.968550in}{2.906931in}}%
\pgfpathlineto{\pgfqpoint{2.987382in}{2.942387in}}%
\pgfpathlineto{\pgfqpoint{3.012871in}{3.000116in}}%
\pgfpathlineto{\pgfqpoint{3.031285in}{3.058903in}}%
\pgfpathlineto{\pgfqpoint{3.039450in}{3.104139in}}%
\pgfpathlineto{\pgfqpoint{3.041987in}{3.154985in}}%
\pgfpathlineto{\pgfqpoint{3.034243in}{3.215571in}}%
\pgfpathlineto{\pgfqpoint{3.016120in}{3.276995in}}%
\pgfpathlineto{\pgfqpoint{2.980935in}{3.354901in}}%
\pgfpathlineto{\pgfqpoint{2.945353in}{3.417961in}}%
\pgfpathlineto{\pgfqpoint{2.897741in}{3.491105in}}%
\pgfpathlineto{\pgfqpoint{2.879222in}{3.517954in}}%
\pgfpathlineto{\pgfqpoint{2.864834in}{3.517351in}}%
\pgfpathmoveto{\pgfqpoint{1.477708in}{1.720279in}}%
\pgfpathlineto{\pgfqpoint{1.483951in}{1.696229in}}%
\pgfpathlineto{\pgfqpoint{1.484991in}{1.684689in}}%
\pgfpathlineto{\pgfqpoint{1.496787in}{1.634396in}}%
\pgfpathlineto{\pgfqpoint{1.520673in}{1.552311in}}%
\pgfpathlineto{\pgfqpoint{1.526858in}{1.575558in}}%
\pgfpathlineto{\pgfqpoint{1.527693in}{1.593503in}}%
\pgfpathlineto{\pgfqpoint{1.531711in}{1.639870in}}%
\pgfpathlineto{\pgfqpoint{1.524471in}{1.702381in}}%
\pgfpathlineto{\pgfqpoint{1.507198in}{1.763475in}}%
\pgfpathlineto{\pgfqpoint{1.473448in}{1.838514in}}%
\pgfpathlineto{\pgfqpoint{1.455880in}{1.871765in}}%
\pgfpathlineto{\pgfqpoint{1.461247in}{1.820705in}}%
\pgfpathlineto{\pgfqpoint{1.470488in}{1.758124in}}%
\pgfpathmoveto{\pgfqpoint{2.417850in}{0.600475in}}%
\pgfpathlineto{\pgfqpoint{2.442807in}{0.627770in}}%
\pgfpathlineto{\pgfqpoint{2.467040in}{0.647127in}}%
\pgfpathlineto{\pgfqpoint{2.500992in}{0.676327in}}%
\pgfpathlineto{\pgfqpoint{2.517723in}{0.683756in}}%
\pgfpathlineto{\pgfqpoint{2.572984in}{0.704162in}}%
\pgfpathlineto{\pgfqpoint{2.582818in}{0.703913in}}%
\pgfpathlineto{\pgfqpoint{2.621672in}{0.697471in}}%
\pgfpathlineto{\pgfqpoint{2.663036in}{0.674615in}}%
\pgfpathlineto{\pgfqpoint{2.690816in}{0.654158in}}%
\pgfpathlineto{\pgfqpoint{2.729842in}{0.617724in}}%
\pgfpathlineto{\pgfqpoint{2.740037in}{0.609126in}}%
\pgfpathlineto{\pgfqpoint{2.785630in}{0.557208in}}%
\pgfpathlineto{\pgfqpoint{2.802877in}{0.538791in}}%
\pgfpathlineto{\pgfqpoint{2.827910in}{0.505750in}}%
\pgfpathlineto{\pgfqpoint{2.875831in}{0.502188in}}%
\pgfpathlineto{\pgfqpoint{2.865154in}{0.517876in}}%
\pgfpathlineto{\pgfqpoint{2.822912in}{0.573590in}}%
\pgfpathlineto{\pgfqpoint{2.802595in}{0.602734in}}%
\pgfpathlineto{\pgfqpoint{2.776071in}{0.633769in}}%
\pgfpathlineto{\pgfqpoint{2.760697in}{0.655960in}}%
\pgfpathlineto{\pgfqpoint{2.728820in}{0.693047in}}%
\pgfpathlineto{\pgfqpoint{2.723002in}{0.704086in}}%
\pgfpathlineto{\pgfqpoint{2.688427in}{0.748098in}}%
\pgfpathlineto{\pgfqpoint{2.682930in}{0.751180in}}%
\pgfpathlineto{\pgfqpoint{2.672105in}{0.761950in}}%
\pgfpathlineto{\pgfqpoint{2.649170in}{0.795846in}}%
\pgfpathlineto{\pgfqpoint{2.605087in}{0.828334in}}%
\pgfpathlineto{\pgfqpoint{2.603481in}{0.846167in}}%
\pgfpathlineto{\pgfqpoint{2.581848in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{2.620341in}{0.921410in}}%
\pgfpathlineto{\pgfqpoint{2.632817in}{0.948544in}}%
\pgfpathlineto{\pgfqpoint{2.651450in}{0.960914in}}%
\pgfpathlineto{\pgfqpoint{2.665659in}{0.975985in}}%
\pgfpathlineto{\pgfqpoint{2.687631in}{1.010714in}}%
\pgfpathlineto{\pgfqpoint{2.717297in}{1.043861in}}%
\pgfpathlineto{\pgfqpoint{2.749881in}{1.085036in}}%
\pgfpathlineto{\pgfqpoint{2.758028in}{1.094357in}}%
\pgfpathlineto{\pgfqpoint{2.781263in}{1.124646in}}%
\pgfpathlineto{\pgfqpoint{2.788726in}{1.137151in}}%
\pgfpathlineto{\pgfqpoint{2.872888in}{1.248068in}}%
\pgfpathlineto{\pgfqpoint{2.908989in}{1.300382in}}%
\pgfpathlineto{\pgfqpoint{2.952066in}{1.368796in}}%
\pgfpathlineto{\pgfqpoint{2.973052in}{1.404485in}}%
\pgfpathlineto{\pgfqpoint{3.006968in}{1.474143in}}%
\pgfpathlineto{\pgfqpoint{3.028886in}{1.536739in}}%
\pgfpathlineto{\pgfqpoint{3.035440in}{1.567501in}}%
\pgfpathlineto{\pgfqpoint{3.040223in}{1.597716in}}%
\pgfpathlineto{\pgfqpoint{3.041342in}{1.649571in}}%
\pgfpathlineto{\pgfqpoint{3.032904in}{1.708789in}}%
\pgfpathlineto{\pgfqpoint{3.021362in}{1.750765in}}%
\pgfpathlineto{\pgfqpoint{2.996316in}{1.814034in}}%
\pgfpathlineto{\pgfqpoint{2.984017in}{1.840052in}}%
\pgfpathlineto{\pgfqpoint{2.952446in}{1.896362in}}%
\pgfpathlineto{\pgfqpoint{2.896171in}{1.983384in}}%
\pgfpathlineto{\pgfqpoint{2.859771in}{2.035604in}}%
\pgfpathlineto{\pgfqpoint{2.830967in}{2.072919in}}%
\pgfpathlineto{\pgfqpoint{2.812225in}{2.100139in}}%
\pgfpathlineto{\pgfqpoint{2.797289in}{2.116798in}}%
\pgfpathlineto{\pgfqpoint{2.776482in}{2.142459in}}%
\pgfpathlineto{\pgfqpoint{2.756483in}{2.171923in}}%
\pgfpathlineto{\pgfqpoint{2.727982in}{2.202490in}}%
\pgfpathlineto{\pgfqpoint{2.708784in}{2.233535in}}%
\pgfpathlineto{\pgfqpoint{2.679918in}{2.263367in}}%
\pgfpathlineto{\pgfqpoint{2.667749in}{2.285989in}}%
\pgfpathlineto{\pgfqpoint{2.627278in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.620342in}{2.350342in}}%
\pgfpathlineto{\pgfqpoint{2.572473in}{2.378371in}}%
\pgfpathlineto{\pgfqpoint{2.564374in}{2.378574in}}%
\pgfpathlineto{\pgfqpoint{2.540618in}{2.337060in}}%
\pgfpathlineto{\pgfqpoint{2.537116in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.508096in}{2.297367in}}%
\pgfpathlineto{\pgfqpoint{2.486977in}{2.265169in}}%
\pgfpathlineto{\pgfqpoint{2.474749in}{2.254852in}}%
\pgfpathlineto{\pgfqpoint{2.454234in}{2.231937in}}%
\pgfpathlineto{\pgfqpoint{2.414271in}{2.179909in}}%
\pgfpathlineto{\pgfqpoint{2.318842in}{2.054418in}}%
\pgfpathlineto{\pgfqpoint{2.280023in}{2.000932in}}%
\pgfpathlineto{\pgfqpoint{2.226929in}{1.920766in}}%
\pgfpathlineto{\pgfqpoint{2.203152in}{1.880236in}}%
\pgfpathlineto{\pgfqpoint{2.185304in}{1.849295in}}%
\pgfpathlineto{\pgfqpoint{2.154977in}{1.784487in}}%
\pgfpathlineto{\pgfqpoint{2.140067in}{1.743129in}}%
\pgfpathlineto{\pgfqpoint{2.124988in}{1.671361in}}%
\pgfpathlineto{\pgfqpoint{2.125332in}{1.592299in}}%
\pgfpathlineto{\pgfqpoint{2.137327in}{1.530005in}}%
\pgfpathlineto{\pgfqpoint{2.147060in}{1.507087in}}%
\pgfpathlineto{\pgfqpoint{2.161598in}{1.465391in}}%
\pgfpathlineto{\pgfqpoint{2.189497in}{1.407642in}}%
\pgfpathlineto{\pgfqpoint{2.225604in}{1.346362in}}%
\pgfpathlineto{\pgfqpoint{2.257817in}{1.297099in}}%
\pgfpathlineto{\pgfqpoint{2.310797in}{1.221353in}}%
\pgfpathlineto{\pgfqpoint{2.386679in}{1.119926in}}%
\pgfpathlineto{\pgfqpoint{2.425854in}{1.071760in}}%
\pgfpathlineto{\pgfqpoint{2.435154in}{1.056943in}}%
\pgfpathlineto{\pgfqpoint{2.473778in}{1.013161in}}%
\pgfpathlineto{\pgfqpoint{2.481600in}{0.997992in}}%
\pgfpathlineto{\pgfqpoint{2.529465in}{0.946741in}}%
\pgfpathlineto{\pgfqpoint{2.532936in}{0.933372in}}%
\pgfpathlineto{\pgfqpoint{2.579631in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{2.569327in}{0.845148in}}%
\pgfpathlineto{\pgfqpoint{2.568244in}{0.829795in}}%
\pgfpathlineto{\pgfqpoint{2.525025in}{0.804507in}}%
\pgfpathlineto{\pgfqpoint{2.504959in}{0.788064in}}%
\pgfpathlineto{\pgfqpoint{2.492837in}{0.760509in}}%
\pgfpathlineto{\pgfqpoint{2.442523in}{0.705736in}}%
\pgfpathlineto{\pgfqpoint{2.416150in}{0.668283in}}%
\pgfpathlineto{\pgfqpoint{2.374008in}{0.617852in}}%
\pgfpathlineto{\pgfqpoint{2.374392in}{0.617681in}}%
\pgfpathmoveto{\pgfqpoint{2.792914in}{1.204883in}}%
\pgfpathlineto{\pgfqpoint{2.781855in}{1.190930in}}%
\pgfpathlineto{\pgfqpoint{2.723457in}{1.128939in}}%
\pgfpathlineto{\pgfqpoint{2.713441in}{1.121804in}}%
\pgfpathlineto{\pgfqpoint{2.684776in}{1.095054in}}%
\pgfpathlineto{\pgfqpoint{2.647584in}{1.074633in}}%
\pgfpathlineto{\pgfqpoint{2.637491in}{1.064666in}}%
\pgfpathlineto{\pgfqpoint{2.626182in}{1.057598in}}%
\pgfpathlineto{\pgfqpoint{2.561015in}{1.050828in}}%
\pgfpathlineto{\pgfqpoint{2.501199in}{1.079691in}}%
\pgfpathlineto{\pgfqpoint{2.460981in}{1.110795in}}%
\pgfpathlineto{\pgfqpoint{2.450692in}{1.123633in}}%
\pgfpathlineto{\pgfqpoint{2.408746in}{1.162059in}}%
\pgfpathlineto{\pgfqpoint{2.375595in}{1.200141in}}%
\pgfpathlineto{\pgfqpoint{2.358363in}{1.219249in}}%
\pgfpathlineto{\pgfqpoint{2.300913in}{1.295362in}}%
\pgfpathlineto{\pgfqpoint{2.264985in}{1.348679in}}%
\pgfpathlineto{\pgfqpoint{2.233818in}{1.400285in}}%
\pgfpathlineto{\pgfqpoint{2.214886in}{1.436659in}}%
\pgfpathlineto{\pgfqpoint{2.189427in}{1.498751in}}%
\pgfpathlineto{\pgfqpoint{2.172922in}{1.555390in}}%
\pgfpathlineto{\pgfqpoint{2.166913in}{1.588417in}}%
\pgfpathlineto{\pgfqpoint{2.164714in}{1.609371in}}%
\pgfpathlineto{\pgfqpoint{2.166951in}{1.677546in}}%
\pgfpathlineto{\pgfqpoint{2.181654in}{1.743905in}}%
\pgfpathlineto{\pgfqpoint{2.192259in}{1.776221in}}%
\pgfpathlineto{\pgfqpoint{2.229517in}{1.856209in}}%
\pgfpathlineto{\pgfqpoint{2.244804in}{1.883808in}}%
\pgfpathlineto{\pgfqpoint{2.284177in}{1.945393in}}%
\pgfpathlineto{\pgfqpoint{2.339349in}{2.020358in}}%
\pgfpathlineto{\pgfqpoint{2.353330in}{2.039205in}}%
\pgfpathlineto{\pgfqpoint{2.412393in}{2.106803in}}%
\pgfpathlineto{\pgfqpoint{2.443372in}{2.137788in}}%
\pgfpathlineto{\pgfqpoint{2.460579in}{2.151242in}}%
\pgfpathlineto{\pgfqpoint{2.477546in}{2.167213in}}%
\pgfpathlineto{\pgfqpoint{2.524434in}{2.199028in}}%
\pgfpathlineto{\pgfqpoint{2.540658in}{2.203428in}}%
\pgfpathlineto{\pgfqpoint{2.565324in}{2.212821in}}%
\pgfpathlineto{\pgfqpoint{2.575288in}{2.214674in}}%
\pgfpathlineto{\pgfqpoint{2.612064in}{2.203051in}}%
\pgfpathlineto{\pgfqpoint{2.646359in}{2.195884in}}%
\pgfpathlineto{\pgfqpoint{2.656949in}{2.189087in}}%
\pgfpathlineto{\pgfqpoint{2.695901in}{2.162048in}}%
\pgfpathlineto{\pgfqpoint{2.716342in}{2.140235in}}%
\pgfpathlineto{\pgfqpoint{2.744331in}{2.115659in}}%
\pgfpathlineto{\pgfqpoint{2.780285in}{2.073378in}}%
\pgfpathlineto{\pgfqpoint{2.798201in}{2.054227in}}%
\pgfpathlineto{\pgfqpoint{2.872680in}{1.956931in}}%
\pgfpathlineto{\pgfqpoint{2.908732in}{1.901367in}}%
\pgfpathlineto{\pgfqpoint{2.946435in}{1.834232in}}%
\pgfpathlineto{\pgfqpoint{2.963942in}{1.795139in}}%
\pgfpathlineto{\pgfqpoint{2.986883in}{1.729449in}}%
\pgfpathlineto{\pgfqpoint{2.998796in}{1.661666in}}%
\pgfpathlineto{\pgfqpoint{2.999964in}{1.632146in}}%
\pgfpathlineto{\pgfqpoint{2.996203in}{1.581356in}}%
\pgfpathlineto{\pgfqpoint{2.982706in}{1.520757in}}%
\pgfpathlineto{\pgfqpoint{2.958100in}{1.455790in}}%
\pgfpathlineto{\pgfqpoint{2.922257in}{1.386790in}}%
\pgfpathlineto{\pgfqpoint{2.892306in}{1.338451in}}%
\pgfpathlineto{\pgfqpoint{2.857632in}{1.286939in}}%
\pgfpathlineto{\pgfqpoint{2.801957in}{1.216556in}}%
\pgfpathlineto{\pgfqpoint{2.801957in}{1.216556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.301961,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.277672in}{2.747152in}}%
\pgfpathlineto{\pgfqpoint{4.230023in}{2.701684in}}%
\pgfpathlineto{\pgfqpoint{4.202327in}{2.681184in}}%
\pgfpathlineto{\pgfqpoint{4.161801in}{2.656669in}}%
\pgfpathlineto{\pgfqpoint{4.100453in}{2.638942in}}%
\pgfpathlineto{\pgfqpoint{4.044392in}{2.646821in}}%
\pgfpathlineto{\pgfqpoint{4.009024in}{2.663140in}}%
\pgfpathlineto{\pgfqpoint{3.982268in}{2.681841in}}%
\pgfpathlineto{\pgfqpoint{3.964714in}{2.693919in}}%
\pgfpathlineto{\pgfqpoint{3.923450in}{2.730706in}}%
\pgfpathlineto{\pgfqpoint{3.891954in}{2.763428in}}%
\pgfpathlineto{\pgfqpoint{3.842755in}{2.824132in}}%
\pgfpathlineto{\pgfqpoint{3.800714in}{2.885248in}}%
\pgfpathlineto{\pgfqpoint{3.772411in}{2.934080in}}%
\pgfpathlineto{\pgfqpoint{3.750473in}{2.981074in}}%
\pgfpathlineto{\pgfqpoint{3.728810in}{3.042819in}}%
\pgfpathlineto{\pgfqpoint{3.716291in}{3.112380in}}%
\pgfpathlineto{\pgfqpoint{3.715034in}{3.156396in}}%
\pgfpathlineto{\pgfqpoint{3.721613in}{3.211820in}}%
\pgfpathlineto{\pgfqpoint{3.739278in}{3.276538in}}%
\pgfpathlineto{\pgfqpoint{3.747703in}{3.298079in}}%
\pgfpathlineto{\pgfqpoint{3.715373in}{3.317659in}}%
\pgfpathlineto{\pgfqpoint{3.714925in}{3.316513in}}%
\pgfpathlineto{\pgfqpoint{3.694468in}{3.263432in}}%
\pgfpathlineto{\pgfqpoint{3.679946in}{3.208041in}}%
\pgfpathlineto{\pgfqpoint{3.674946in}{3.146838in}}%
\pgfpathlineto{\pgfqpoint{3.675629in}{3.109812in}}%
\pgfpathlineto{\pgfqpoint{3.679019in}{3.089779in}}%
\pgfpathlineto{\pgfqpoint{3.693795in}{3.023910in}}%
\pgfpathlineto{\pgfqpoint{3.697683in}{3.014857in}}%
\pgfpathlineto{\pgfqpoint{3.716913in}{2.964385in}}%
\pgfpathlineto{\pgfqpoint{3.762481in}{2.879657in}}%
\pgfpathlineto{\pgfqpoint{3.807119in}{2.811709in}}%
\pgfpathlineto{\pgfqpoint{3.843792in}{2.761166in}}%
\pgfpathlineto{\pgfqpoint{3.875050in}{2.722277in}}%
\pgfpathlineto{\pgfqpoint{3.887215in}{2.709738in}}%
\pgfpathlineto{\pgfqpoint{3.932634in}{2.658374in}}%
\pgfpathlineto{\pgfqpoint{3.973062in}{2.618728in}}%
\pgfpathlineto{\pgfqpoint{4.038805in}{2.571025in}}%
\pgfpathlineto{\pgfqpoint{4.086222in}{2.559546in}}%
\pgfpathlineto{\pgfqpoint{4.110407in}{2.567586in}}%
\pgfpathlineto{\pgfqpoint{4.139299in}{2.571437in}}%
\pgfpathlineto{\pgfqpoint{4.171748in}{2.589386in}}%
\pgfpathlineto{\pgfqpoint{4.200229in}{2.610218in}}%
\pgfpathlineto{\pgfqpoint{4.226097in}{2.635862in}}%
\pgfpathlineto{\pgfqpoint{4.258771in}{2.664928in}}%
\pgfpathlineto{\pgfqpoint{4.281921in}{2.693320in}}%
\pgfpathlineto{\pgfqpoint{4.298266in}{2.708755in}}%
\pgfpathlineto{\pgfqpoint{4.283182in}{2.737608in}}%
\pgfpathmoveto{\pgfqpoint{2.791679in}{3.510779in}}%
\pgfpathlineto{\pgfqpoint{2.803486in}{3.497886in}}%
\pgfpathlineto{\pgfqpoint{2.832304in}{3.460166in}}%
\pgfpathlineto{\pgfqpoint{2.872910in}{3.402319in}}%
\pgfpathlineto{\pgfqpoint{2.910526in}{3.334500in}}%
\pgfpathlineto{\pgfqpoint{2.933131in}{3.281511in}}%
\pgfpathlineto{\pgfqpoint{2.950089in}{3.225733in}}%
\pgfpathlineto{\pgfqpoint{2.958771in}{3.167995in}}%
\pgfpathlineto{\pgfqpoint{2.958829in}{3.122538in}}%
\pgfpathlineto{\pgfqpoint{2.956601in}{3.097947in}}%
\pgfpathlineto{\pgfqpoint{2.951052in}{3.065479in}}%
\pgfpathlineto{\pgfqpoint{2.943889in}{3.036335in}}%
\pgfpathlineto{\pgfqpoint{2.933743in}{3.005799in}}%
\pgfpathlineto{\pgfqpoint{2.922463in}{2.977092in}}%
\pgfpathlineto{\pgfqpoint{2.896312in}{2.923242in}}%
\pgfpathlineto{\pgfqpoint{2.862925in}{2.867427in}}%
\pgfpathlineto{\pgfqpoint{2.813574in}{2.800802in}}%
\pgfpathlineto{\pgfqpoint{2.791073in}{2.775645in}}%
\pgfpathlineto{\pgfqpoint{2.766261in}{2.745385in}}%
\pgfpathlineto{\pgfqpoint{2.700184in}{2.686513in}}%
\pgfpathlineto{\pgfqpoint{2.633235in}{2.648486in}}%
\pgfpathlineto{\pgfqpoint{2.624309in}{2.645364in}}%
\pgfpathlineto{\pgfqpoint{2.570806in}{2.640005in}}%
\pgfpathlineto{\pgfqpoint{2.557769in}{2.640794in}}%
\pgfpathlineto{\pgfqpoint{2.520585in}{2.653574in}}%
\pgfpathlineto{\pgfqpoint{2.471693in}{2.679951in}}%
\pgfpathlineto{\pgfqpoint{2.459776in}{2.689019in}}%
\pgfpathlineto{\pgfqpoint{2.450339in}{2.698584in}}%
\pgfpathlineto{\pgfqpoint{2.404690in}{2.738330in}}%
\pgfpathlineto{\pgfqpoint{2.376729in}{2.770502in}}%
\pgfpathlineto{\pgfqpoint{2.355904in}{2.793794in}}%
\pgfpathlineto{\pgfqpoint{2.308327in}{2.857840in}}%
\pgfpathlineto{\pgfqpoint{2.287351in}{2.889854in}}%
\pgfpathlineto{\pgfqpoint{2.258939in}{2.939638in}}%
\pgfpathlineto{\pgfqpoint{2.237740in}{2.985534in}}%
\pgfpathlineto{\pgfqpoint{2.215452in}{3.055881in}}%
\pgfpathlineto{\pgfqpoint{2.207907in}{3.093503in}}%
\pgfpathlineto{\pgfqpoint{2.206528in}{3.109765in}}%
\pgfpathlineto{\pgfqpoint{2.204835in}{3.148743in}}%
\pgfpathlineto{\pgfqpoint{2.210543in}{3.208381in}}%
\pgfpathlineto{\pgfqpoint{2.220669in}{3.250995in}}%
\pgfpathlineto{\pgfqpoint{2.243529in}{3.311966in}}%
\pgfpathlineto{\pgfqpoint{2.260297in}{3.348639in}}%
\pgfpathlineto{\pgfqpoint{2.259938in}{3.348461in}}%
\pgfpathlineto{\pgfqpoint{2.204954in}{3.317399in}}%
\pgfpathlineto{\pgfqpoint{2.178207in}{3.242955in}}%
\pgfpathlineto{\pgfqpoint{2.169221in}{3.204858in}}%
\pgfpathlineto{\pgfqpoint{2.164685in}{3.148827in}}%
\pgfpathlineto{\pgfqpoint{2.166453in}{3.101455in}}%
\pgfpathlineto{\pgfqpoint{2.176459in}{3.048413in}}%
\pgfpathlineto{\pgfqpoint{2.194236in}{2.993880in}}%
\pgfpathlineto{\pgfqpoint{2.218220in}{2.940075in}}%
\pgfpathlineto{\pgfqpoint{2.248250in}{2.885757in}}%
\pgfpathlineto{\pgfqpoint{2.286498in}{2.826367in}}%
\pgfpathlineto{\pgfqpoint{2.302949in}{2.802533in}}%
\pgfpathlineto{\pgfqpoint{2.359095in}{2.730647in}}%
\pgfpathlineto{\pgfqpoint{2.405065in}{2.676829in}}%
\pgfpathlineto{\pgfqpoint{2.444963in}{2.635635in}}%
\pgfpathlineto{\pgfqpoint{2.476547in}{2.611296in}}%
\pgfpathlineto{\pgfqpoint{2.491539in}{2.595314in}}%
\pgfpathlineto{\pgfqpoint{2.547462in}{2.566697in}}%
\pgfpathlineto{\pgfqpoint{2.559916in}{2.566693in}}%
\pgfpathlineto{\pgfqpoint{2.609599in}{2.563716in}}%
\pgfpathlineto{\pgfqpoint{2.616804in}{2.566753in}}%
\pgfpathlineto{\pgfqpoint{2.624320in}{2.572138in}}%
\pgfpathlineto{\pgfqpoint{2.658907in}{2.587214in}}%
\pgfpathlineto{\pgfqpoint{2.696750in}{2.618252in}}%
\pgfpathlineto{\pgfqpoint{2.706935in}{2.623914in}}%
\pgfpathlineto{\pgfqpoint{2.773742in}{2.692433in}}%
\pgfpathlineto{\pgfqpoint{2.777442in}{2.697904in}}%
\pgfpathlineto{\pgfqpoint{2.854018in}{2.792248in}}%
\pgfpathlineto{\pgfqpoint{2.873259in}{2.819835in}}%
\pgfpathlineto{\pgfqpoint{2.896739in}{2.854684in}}%
\pgfpathlineto{\pgfqpoint{2.925846in}{2.902947in}}%
\pgfpathlineto{\pgfqpoint{2.954176in}{2.957078in}}%
\pgfpathlineto{\pgfqpoint{2.982206in}{3.028785in}}%
\pgfpathlineto{\pgfqpoint{2.995369in}{3.085099in}}%
\pgfpathlineto{\pgfqpoint{2.999834in}{3.151175in}}%
\pgfpathlineto{\pgfqpoint{2.992488in}{3.216265in}}%
\pgfpathlineto{\pgfqpoint{2.984658in}{3.246743in}}%
\pgfpathlineto{\pgfqpoint{2.970733in}{3.289968in}}%
\pgfpathlineto{\pgfqpoint{2.946534in}{3.344032in}}%
\pgfpathlineto{\pgfqpoint{2.914439in}{3.402319in}}%
\pgfpathlineto{\pgfqpoint{2.869650in}{3.471512in}}%
\pgfpathlineto{\pgfqpoint{2.836736in}{3.514991in}}%
\pgfpathlineto{\pgfqpoint{2.801796in}{3.512057in}}%
\pgfpathmoveto{\pgfqpoint{1.484991in}{1.684689in}}%
\pgfpathlineto{\pgfqpoint{1.483525in}{1.697655in}}%
\pgfpathlineto{\pgfqpoint{1.477708in}{1.720279in}}%
\pgfpathlineto{\pgfqpoint{1.482342in}{1.695984in}}%
\pgfpathmoveto{\pgfqpoint{2.470864in}{0.581281in}}%
\pgfpathlineto{\pgfqpoint{2.495033in}{0.600194in}}%
\pgfpathlineto{\pgfqpoint{2.553447in}{0.624219in}}%
\pgfpathlineto{\pgfqpoint{2.585657in}{0.622622in}}%
\pgfpathlineto{\pgfqpoint{2.613208in}{0.622974in}}%
\pgfpathlineto{\pgfqpoint{2.675783in}{0.595815in}}%
\pgfpathlineto{\pgfqpoint{2.740463in}{0.544971in}}%
\pgfpathlineto{\pgfqpoint{2.771132in}{0.511816in}}%
\pgfpathlineto{\pgfqpoint{2.827910in}{0.505750in}}%
\pgfpathlineto{\pgfqpoint{2.802877in}{0.538791in}}%
\pgfpathlineto{\pgfqpoint{2.770693in}{0.573590in}}%
\pgfpathlineto{\pgfqpoint{2.740037in}{0.609126in}}%
\pgfpathlineto{\pgfqpoint{2.719958in}{0.625373in}}%
\pgfpathlineto{\pgfqpoint{2.690816in}{0.654158in}}%
\pgfpathlineto{\pgfqpoint{2.660315in}{0.676481in}}%
\pgfpathlineto{\pgfqpoint{2.621672in}{0.697471in}}%
\pgfpathlineto{\pgfqpoint{2.572984in}{0.704162in}}%
\pgfpathlineto{\pgfqpoint{2.500992in}{0.676327in}}%
\pgfpathlineto{\pgfqpoint{2.442807in}{0.627770in}}%
\pgfpathlineto{\pgfqpoint{2.417850in}{0.600475in}}%
\pgfpathlineto{\pgfqpoint{2.433210in}{0.594394in}}%
\pgfpathmoveto{\pgfqpoint{4.227389in}{1.189532in}}%
\pgfpathlineto{\pgfqpoint{4.177669in}{1.152874in}}%
\pgfpathlineto{\pgfqpoint{4.151239in}{1.142392in}}%
\pgfpathlineto{\pgfqpoint{4.138818in}{1.135375in}}%
\pgfpathlineto{\pgfqpoint{4.126126in}{1.133183in}}%
\pgfpathlineto{\pgfqpoint{4.080874in}{1.135936in}}%
\pgfpathlineto{\pgfqpoint{4.050641in}{1.134939in}}%
\pgfpathlineto{\pgfqpoint{4.003117in}{1.156233in}}%
\pgfpathlineto{\pgfqpoint{3.997920in}{1.160849in}}%
\pgfpathlineto{\pgfqpoint{3.964349in}{1.183567in}}%
\pgfpathlineto{\pgfqpoint{3.926559in}{1.217506in}}%
\pgfpathlineto{\pgfqpoint{3.873122in}{1.276111in}}%
\pgfpathlineto{\pgfqpoint{3.833615in}{1.325622in}}%
\pgfpathlineto{\pgfqpoint{3.804593in}{1.368666in}}%
\pgfpathlineto{\pgfqpoint{3.776223in}{1.417680in}}%
\pgfpathlineto{\pgfqpoint{3.759248in}{1.450420in}}%
\pgfpathlineto{\pgfqpoint{3.736723in}{1.506109in}}%
\pgfpathlineto{\pgfqpoint{3.734799in}{1.515923in}}%
\pgfpathlineto{\pgfqpoint{3.720825in}{1.572186in}}%
\pgfpathlineto{\pgfqpoint{3.715741in}{1.608178in}}%
\pgfpathlineto{\pgfqpoint{3.718465in}{1.682100in}}%
\pgfpathlineto{\pgfqpoint{3.729178in}{1.734260in}}%
\pgfpathlineto{\pgfqpoint{3.737283in}{1.759778in}}%
\pgfpathlineto{\pgfqpoint{3.749192in}{1.791384in}}%
\pgfpathlineto{\pgfqpoint{3.763504in}{1.822804in}}%
\pgfpathlineto{\pgfqpoint{3.794140in}{1.879731in}}%
\pgfpathlineto{\pgfqpoint{3.830366in}{1.934355in}}%
\pgfpathlineto{\pgfqpoint{3.891742in}{2.011831in}}%
\pgfpathlineto{\pgfqpoint{3.927777in}{2.045765in}}%
\pgfpathlineto{\pgfqpoint{3.957688in}{2.075012in}}%
\pgfpathlineto{\pgfqpoint{4.013647in}{2.114669in}}%
\pgfpathlineto{\pgfqpoint{4.040767in}{2.121956in}}%
\pgfpathlineto{\pgfqpoint{4.072000in}{2.133893in}}%
\pgfpathlineto{\pgfqpoint{4.098534in}{2.136212in}}%
\pgfpathlineto{\pgfqpoint{4.152488in}{2.123369in}}%
\pgfpathlineto{\pgfqpoint{4.198348in}{2.097692in}}%
\pgfpathlineto{\pgfqpoint{4.256952in}{2.048732in}}%
\pgfpathlineto{\pgfqpoint{4.291235in}{2.012635in}}%
\pgfpathlineto{\pgfqpoint{4.329582in}{1.967215in}}%
\pgfpathlineto{\pgfqpoint{4.363822in}{1.921254in}}%
\pgfpathlineto{\pgfqpoint{4.407878in}{1.850118in}}%
\pgfpathlineto{\pgfqpoint{4.409688in}{1.846676in}}%
\pgfpathlineto{\pgfqpoint{4.429211in}{1.805810in}}%
\pgfpathlineto{\pgfqpoint{4.448723in}{1.757461in}}%
\pgfpathlineto{\pgfqpoint{4.448849in}{1.758124in}}%
\pgfpathlineto{\pgfqpoint{4.458967in}{1.829046in}}%
\pgfpathlineto{\pgfqpoint{4.438424in}{1.868126in}}%
\pgfpathlineto{\pgfqpoint{4.411739in}{1.913439in}}%
\pgfpathlineto{\pgfqpoint{4.382660in}{1.956866in}}%
\pgfpathlineto{\pgfqpoint{4.367358in}{1.976601in}}%
\pgfpathlineto{\pgfqpoint{4.333381in}{2.023168in}}%
\pgfpathlineto{\pgfqpoint{4.291272in}{2.074362in}}%
\pgfpathlineto{\pgfqpoint{4.245268in}{2.123895in}}%
\pgfpathlineto{\pgfqpoint{4.220223in}{2.148819in}}%
\pgfpathlineto{\pgfqpoint{4.188944in}{2.171366in}}%
\pgfpathlineto{\pgfqpoint{4.179688in}{2.180561in}}%
\pgfpathlineto{\pgfqpoint{4.164003in}{2.192127in}}%
\pgfpathlineto{\pgfqpoint{4.138208in}{2.203996in}}%
\pgfpathlineto{\pgfqpoint{4.087352in}{2.214795in}}%
\pgfpathlineto{\pgfqpoint{4.069248in}{2.212895in}}%
\pgfpathlineto{\pgfqpoint{4.032277in}{2.198528in}}%
\pgfpathlineto{\pgfqpoint{3.980144in}{2.161217in}}%
\pgfpathlineto{\pgfqpoint{3.949304in}{2.133950in}}%
\pgfpathlineto{\pgfqpoint{3.941027in}{2.123904in}}%
\pgfpathlineto{\pgfqpoint{3.890311in}{2.070789in}}%
\pgfpathlineto{\pgfqpoint{3.842190in}{2.011659in}}%
\pgfpathlineto{\pgfqpoint{3.788109in}{1.936157in}}%
\pgfpathlineto{\pgfqpoint{3.774828in}{1.915827in}}%
\pgfpathlineto{\pgfqpoint{3.735326in}{1.847688in}}%
\pgfpathlineto{\pgfqpoint{3.702290in}{1.775815in}}%
\pgfpathlineto{\pgfqpoint{3.681979in}{1.704042in}}%
\pgfpathlineto{\pgfqpoint{3.675450in}{1.649524in}}%
\pgfpathlineto{\pgfqpoint{3.675441in}{1.602752in}}%
\pgfpathlineto{\pgfqpoint{3.686753in}{1.539611in}}%
\pgfpathlineto{\pgfqpoint{3.701663in}{1.491214in}}%
\pgfpathlineto{\pgfqpoint{3.727847in}{1.431469in}}%
\pgfpathlineto{\pgfqpoint{3.752986in}{1.384807in}}%
\pgfpathlineto{\pgfqpoint{3.802604in}{1.308499in}}%
\pgfpathlineto{\pgfqpoint{3.828235in}{1.273069in}}%
\pgfpathlineto{\pgfqpoint{3.872878in}{1.214468in}}%
\pgfpathlineto{\pgfqpoint{3.942348in}{1.137878in}}%
\pgfpathlineto{\pgfqpoint{3.986400in}{1.097680in}}%
\pgfpathlineto{\pgfqpoint{4.031827in}{1.068493in}}%
\pgfpathlineto{\pgfqpoint{4.103394in}{1.048600in}}%
\pgfpathlineto{\pgfqpoint{4.132489in}{1.058787in}}%
\pgfpathlineto{\pgfqpoint{4.143305in}{1.071861in}}%
\pgfpathlineto{\pgfqpoint{4.181552in}{1.122250in}}%
\pgfpathlineto{\pgfqpoint{4.217656in}{1.174195in}}%
\pgfpathmoveto{\pgfqpoint{2.801957in}{1.216556in}}%
\pgfpathlineto{\pgfqpoint{2.857632in}{1.286939in}}%
\pgfpathlineto{\pgfqpoint{2.892306in}{1.338451in}}%
\pgfpathlineto{\pgfqpoint{2.922257in}{1.386790in}}%
\pgfpathlineto{\pgfqpoint{2.936270in}{1.411655in}}%
\pgfpathlineto{\pgfqpoint{2.963771in}{1.468712in}}%
\pgfpathlineto{\pgfqpoint{2.984464in}{1.526763in}}%
\pgfpathlineto{\pgfqpoint{2.997257in}{1.589374in}}%
\pgfpathlineto{\pgfqpoint{2.999964in}{1.632146in}}%
\pgfpathlineto{\pgfqpoint{2.998796in}{1.661666in}}%
\pgfpathlineto{\pgfqpoint{2.995950in}{1.684779in}}%
\pgfpathlineto{\pgfqpoint{2.984813in}{1.736451in}}%
\pgfpathlineto{\pgfqpoint{2.963942in}{1.795139in}}%
\pgfpathlineto{\pgfqpoint{2.946435in}{1.834232in}}%
\pgfpathlineto{\pgfqpoint{2.908732in}{1.901367in}}%
\pgfpathlineto{\pgfqpoint{2.872427in}{1.957297in}}%
\pgfpathlineto{\pgfqpoint{2.830656in}{2.011559in}}%
\pgfpathlineto{\pgfqpoint{2.791929in}{2.060172in}}%
\pgfpathlineto{\pgfqpoint{2.744331in}{2.115659in}}%
\pgfpathlineto{\pgfqpoint{2.716342in}{2.140235in}}%
\pgfpathlineto{\pgfqpoint{2.695901in}{2.162048in}}%
\pgfpathlineto{\pgfqpoint{2.646359in}{2.195884in}}%
\pgfpathlineto{\pgfqpoint{2.612064in}{2.203051in}}%
\pgfpathlineto{\pgfqpoint{2.575288in}{2.214674in}}%
\pgfpathlineto{\pgfqpoint{2.565324in}{2.212821in}}%
\pgfpathlineto{\pgfqpoint{2.540658in}{2.203428in}}%
\pgfpathlineto{\pgfqpoint{2.524434in}{2.199028in}}%
\pgfpathlineto{\pgfqpoint{2.516644in}{2.194668in}}%
\pgfpathlineto{\pgfqpoint{2.477546in}{2.167213in}}%
\pgfpathlineto{\pgfqpoint{2.460579in}{2.151242in}}%
\pgfpathlineto{\pgfqpoint{2.443372in}{2.137788in}}%
\pgfpathlineto{\pgfqpoint{2.397975in}{2.091363in}}%
\pgfpathlineto{\pgfqpoint{2.391560in}{2.083254in}}%
\pgfpathlineto{\pgfqpoint{2.347061in}{2.030802in}}%
\pgfpathlineto{\pgfqpoint{2.278304in}{1.937057in}}%
\pgfpathlineto{\pgfqpoint{2.244804in}{1.883808in}}%
\pgfpathlineto{\pgfqpoint{2.216641in}{1.831521in}}%
\pgfpathlineto{\pgfqpoint{2.192259in}{1.776221in}}%
\pgfpathlineto{\pgfqpoint{2.175984in}{1.723293in}}%
\pgfpathlineto{\pgfqpoint{2.166951in}{1.677546in}}%
\pgfpathlineto{\pgfqpoint{2.166913in}{1.588417in}}%
\pgfpathlineto{\pgfqpoint{2.172922in}{1.555390in}}%
\pgfpathlineto{\pgfqpoint{2.196269in}{1.479309in}}%
\pgfpathlineto{\pgfqpoint{2.214886in}{1.436659in}}%
\pgfpathlineto{\pgfqpoint{2.242694in}{1.385018in}}%
\pgfpathlineto{\pgfqpoint{2.273216in}{1.335816in}}%
\pgfpathlineto{\pgfqpoint{2.310169in}{1.281851in}}%
\pgfpathlineto{\pgfqpoint{2.375595in}{1.200141in}}%
\pgfpathlineto{\pgfqpoint{2.387251in}{1.188168in}}%
\pgfpathlineto{\pgfqpoint{2.408746in}{1.162059in}}%
\pgfpathlineto{\pgfqpoint{2.450692in}{1.123633in}}%
\pgfpathlineto{\pgfqpoint{2.460981in}{1.110795in}}%
\pgfpathlineto{\pgfqpoint{2.502587in}{1.079000in}}%
\pgfpathlineto{\pgfqpoint{2.561015in}{1.050828in}}%
\pgfpathlineto{\pgfqpoint{2.626182in}{1.057598in}}%
\pgfpathlineto{\pgfqpoint{2.637491in}{1.064666in}}%
\pgfpathlineto{\pgfqpoint{2.647584in}{1.074633in}}%
\pgfpathlineto{\pgfqpoint{2.684776in}{1.095054in}}%
\pgfpathlineto{\pgfqpoint{2.713441in}{1.121804in}}%
\pgfpathlineto{\pgfqpoint{2.723457in}{1.128939in}}%
\pgfpathlineto{\pgfqpoint{2.792914in}{1.204883in}}%
\pgfpathmoveto{\pgfqpoint{2.649437in}{1.146049in}}%
\pgfpathlineto{\pgfqpoint{2.599047in}{1.129740in}}%
\pgfpathlineto{\pgfqpoint{2.590573in}{1.129448in}}%
\pgfpathlineto{\pgfqpoint{2.516485in}{1.144158in}}%
\pgfpathlineto{\pgfqpoint{2.481832in}{1.162932in}}%
\pgfpathlineto{\pgfqpoint{2.424386in}{1.209132in}}%
\pgfpathlineto{\pgfqpoint{2.385892in}{1.250130in}}%
\pgfpathlineto{\pgfqpoint{2.367791in}{1.269513in}}%
\pgfpathlineto{\pgfqpoint{2.300455in}{1.359341in}}%
\pgfpathlineto{\pgfqpoint{2.270327in}{1.408834in}}%
\pgfpathlineto{\pgfqpoint{2.236432in}{1.479004in}}%
\pgfpathlineto{\pgfqpoint{2.222274in}{1.519948in}}%
\pgfpathlineto{\pgfqpoint{2.209152in}{1.575826in}}%
\pgfpathlineto{\pgfqpoint{2.204671in}{1.619452in}}%
\pgfpathlineto{\pgfqpoint{2.208142in}{1.683617in}}%
\pgfpathlineto{\pgfqpoint{2.211065in}{1.698759in}}%
\pgfpathlineto{\pgfqpoint{2.235465in}{1.782937in}}%
\pgfpathlineto{\pgfqpoint{2.247916in}{1.812043in}}%
\pgfpathlineto{\pgfqpoint{2.275980in}{1.865808in}}%
\pgfpathlineto{\pgfqpoint{2.309727in}{1.918915in}}%
\pgfpathlineto{\pgfqpoint{2.343248in}{1.965584in}}%
\pgfpathlineto{\pgfqpoint{2.381864in}{2.009400in}}%
\pgfpathlineto{\pgfqpoint{2.430590in}{2.060686in}}%
\pgfpathlineto{\pgfqpoint{2.469736in}{2.093297in}}%
\pgfpathlineto{\pgfqpoint{2.474642in}{2.095735in}}%
\pgfpathlineto{\pgfqpoint{2.509650in}{2.117488in}}%
\pgfpathlineto{\pgfqpoint{2.545916in}{2.131523in}}%
\pgfpathlineto{\pgfqpoint{2.561904in}{2.132529in}}%
\pgfpathlineto{\pgfqpoint{2.630277in}{2.128136in}}%
\pgfpathlineto{\pgfqpoint{2.646777in}{2.120754in}}%
\pgfpathlineto{\pgfqpoint{2.686337in}{2.099471in}}%
\pgfpathlineto{\pgfqpoint{2.714368in}{2.074906in}}%
\pgfpathlineto{\pgfqpoint{2.739009in}{2.056532in}}%
\pgfpathlineto{\pgfqpoint{2.756476in}{2.036720in}}%
\pgfpathlineto{\pgfqpoint{2.780092in}{2.014341in}}%
\pgfpathlineto{\pgfqpoint{2.790274in}{2.000955in}}%
\pgfpathlineto{\pgfqpoint{2.815939in}{1.972221in}}%
\pgfpathlineto{\pgfqpoint{2.866212in}{1.901567in}}%
\pgfpathlineto{\pgfqpoint{2.898890in}{1.847330in}}%
\pgfpathlineto{\pgfqpoint{2.935793in}{1.764204in}}%
\pgfpathlineto{\pgfqpoint{2.948827in}{1.720117in}}%
\pgfpathlineto{\pgfqpoint{2.957830in}{1.666260in}}%
\pgfpathlineto{\pgfqpoint{2.959027in}{1.611446in}}%
\pgfpathlineto{\pgfqpoint{2.949455in}{1.546975in}}%
\pgfpathlineto{\pgfqpoint{2.931114in}{1.487566in}}%
\pgfpathlineto{\pgfqpoint{2.905229in}{1.429577in}}%
\pgfpathlineto{\pgfqpoint{2.871689in}{1.371197in}}%
\pgfpathlineto{\pgfqpoint{2.839673in}{1.324697in}}%
\pgfpathlineto{\pgfqpoint{2.796301in}{1.269300in}}%
\pgfpathlineto{\pgfqpoint{2.759784in}{1.230143in}}%
\pgfpathlineto{\pgfqpoint{2.715136in}{1.188002in}}%
\pgfpathlineto{\pgfqpoint{2.662686in}{1.150668in}}%
\pgfpathlineto{\pgfqpoint{2.662686in}{1.150668in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.098039,0.098039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.255622in}{2.785342in}}%
\pgfpathlineto{\pgfqpoint{4.248622in}{2.778638in}}%
\pgfpathlineto{\pgfqpoint{4.214002in}{2.750563in}}%
\pgfpathlineto{\pgfqpoint{4.181357in}{2.732693in}}%
\pgfpathlineto{\pgfqpoint{4.170919in}{2.724967in}}%
\pgfpathlineto{\pgfqpoint{4.157090in}{2.717156in}}%
\pgfpathlineto{\pgfqpoint{4.110861in}{2.705000in}}%
\pgfpathlineto{\pgfqpoint{4.040297in}{2.713045in}}%
\pgfpathlineto{\pgfqpoint{4.022135in}{2.721558in}}%
\pgfpathlineto{\pgfqpoint{3.987914in}{2.738559in}}%
\pgfpathlineto{\pgfqpoint{3.940163in}{2.775377in}}%
\pgfpathlineto{\pgfqpoint{3.905327in}{2.809784in}}%
\pgfpathlineto{\pgfqpoint{3.857076in}{2.869420in}}%
\pgfpathlineto{\pgfqpoint{3.838268in}{2.896414in}}%
\pgfpathlineto{\pgfqpoint{3.808556in}{2.946681in}}%
\pgfpathlineto{\pgfqpoint{3.782319in}{3.003568in}}%
\pgfpathlineto{\pgfqpoint{3.766230in}{3.056156in}}%
\pgfpathlineto{\pgfqpoint{3.757107in}{3.110029in}}%
\pgfpathlineto{\pgfqpoint{3.755724in}{3.157578in}}%
\pgfpathlineto{\pgfqpoint{3.765438in}{3.228639in}}%
\pgfpathlineto{\pgfqpoint{3.780764in}{3.277362in}}%
\pgfpathlineto{\pgfqpoint{3.747703in}{3.298079in}}%
\pgfpathlineto{\pgfqpoint{3.733039in}{3.256483in}}%
\pgfpathlineto{\pgfqpoint{3.721613in}{3.211820in}}%
\pgfpathlineto{\pgfqpoint{3.715034in}{3.156396in}}%
\pgfpathlineto{\pgfqpoint{3.716291in}{3.112380in}}%
\pgfpathlineto{\pgfqpoint{3.719544in}{3.091571in}}%
\pgfpathlineto{\pgfqpoint{3.728810in}{3.042819in}}%
\pgfpathlineto{\pgfqpoint{3.750473in}{2.981074in}}%
\pgfpathlineto{\pgfqpoint{3.777169in}{2.924735in}}%
\pgfpathlineto{\pgfqpoint{3.813036in}{2.865571in}}%
\pgfpathlineto{\pgfqpoint{3.851302in}{2.812257in}}%
\pgfpathlineto{\pgfqpoint{3.891954in}{2.763428in}}%
\pgfpathlineto{\pgfqpoint{3.935845in}{2.718859in}}%
\pgfpathlineto{\pgfqpoint{3.964714in}{2.693919in}}%
\pgfpathlineto{\pgfqpoint{4.009024in}{2.663140in}}%
\pgfpathlineto{\pgfqpoint{4.044392in}{2.646821in}}%
\pgfpathlineto{\pgfqpoint{4.100453in}{2.638942in}}%
\pgfpathlineto{\pgfqpoint{4.161801in}{2.656669in}}%
\pgfpathlineto{\pgfqpoint{4.175929in}{2.666273in}}%
\pgfpathlineto{\pgfqpoint{4.202327in}{2.681184in}}%
\pgfpathlineto{\pgfqpoint{4.238705in}{2.709964in}}%
\pgfpathlineto{\pgfqpoint{4.277672in}{2.747152in}}%
\pgfpathmoveto{\pgfqpoint{2.740828in}{3.504355in}}%
\pgfpathlineto{\pgfqpoint{2.807063in}{3.431089in}}%
\pgfpathlineto{\pgfqpoint{2.849943in}{3.367908in}}%
\pgfpathlineto{\pgfqpoint{2.860765in}{3.348996in}}%
\pgfpathlineto{\pgfqpoint{2.889719in}{3.288257in}}%
\pgfpathlineto{\pgfqpoint{2.896492in}{3.269940in}}%
\pgfpathlineto{\pgfqpoint{2.911989in}{3.213116in}}%
\pgfpathlineto{\pgfqpoint{2.915298in}{3.191379in}}%
\pgfpathlineto{\pgfqpoint{2.918301in}{3.155440in}}%
\pgfpathlineto{\pgfqpoint{2.916590in}{3.103665in}}%
\pgfpathlineto{\pgfqpoint{2.905288in}{3.044458in}}%
\pgfpathlineto{\pgfqpoint{2.883748in}{2.984279in}}%
\pgfpathlineto{\pgfqpoint{2.863233in}{2.942179in}}%
\pgfpathlineto{\pgfqpoint{2.828031in}{2.883406in}}%
\pgfpathlineto{\pgfqpoint{2.789908in}{2.833606in}}%
\pgfpathlineto{\pgfqpoint{2.753645in}{2.794017in}}%
\pgfpathlineto{\pgfqpoint{2.717435in}{2.760772in}}%
\pgfpathlineto{\pgfqpoint{2.655910in}{2.721311in}}%
\pgfpathlineto{\pgfqpoint{2.604253in}{2.705985in}}%
\pgfpathlineto{\pgfqpoint{2.560722in}{2.707023in}}%
\pgfpathlineto{\pgfqpoint{2.540210in}{2.709844in}}%
\pgfpathlineto{\pgfqpoint{2.469550in}{2.743653in}}%
\pgfpathlineto{\pgfqpoint{2.418215in}{2.786225in}}%
\pgfpathlineto{\pgfqpoint{2.374972in}{2.832126in}}%
\pgfpathlineto{\pgfqpoint{2.347260in}{2.869209in}}%
\pgfpathlineto{\pgfqpoint{2.314501in}{2.916874in}}%
\pgfpathlineto{\pgfqpoint{2.295770in}{2.952922in}}%
\pgfpathlineto{\pgfqpoint{2.262257in}{3.031954in}}%
\pgfpathlineto{\pgfqpoint{2.249036in}{3.089597in}}%
\pgfpathlineto{\pgfqpoint{2.245071in}{3.138428in}}%
\pgfpathlineto{\pgfqpoint{2.248985in}{3.190673in}}%
\pgfpathlineto{\pgfqpoint{2.263048in}{3.256188in}}%
\pgfpathlineto{\pgfqpoint{2.285703in}{3.314346in}}%
\pgfpathlineto{\pgfqpoint{2.320096in}{3.378145in}}%
\pgfpathlineto{\pgfqpoint{2.316601in}{3.376589in}}%
\pgfpathlineto{\pgfqpoint{2.260093in}{3.348256in}}%
\pgfpathlineto{\pgfqpoint{2.243529in}{3.311966in}}%
\pgfpathlineto{\pgfqpoint{2.220669in}{3.250995in}}%
\pgfpathlineto{\pgfqpoint{2.209740in}{3.203289in}}%
\pgfpathlineto{\pgfqpoint{2.204835in}{3.148743in}}%
\pgfpathlineto{\pgfqpoint{2.207907in}{3.093503in}}%
\pgfpathlineto{\pgfqpoint{2.219077in}{3.040237in}}%
\pgfpathlineto{\pgfqpoint{2.240154in}{2.980078in}}%
\pgfpathlineto{\pgfqpoint{2.261497in}{2.934960in}}%
\pgfpathlineto{\pgfqpoint{2.293188in}{2.880616in}}%
\pgfpathlineto{\pgfqpoint{2.329755in}{2.827892in}}%
\pgfpathlineto{\pgfqpoint{2.355904in}{2.793794in}}%
\pgfpathlineto{\pgfqpoint{2.404690in}{2.738330in}}%
\pgfpathlineto{\pgfqpoint{2.471693in}{2.679951in}}%
\pgfpathlineto{\pgfqpoint{2.520585in}{2.653574in}}%
\pgfpathlineto{\pgfqpoint{2.557769in}{2.640794in}}%
\pgfpathlineto{\pgfqpoint{2.570806in}{2.640005in}}%
\pgfpathlineto{\pgfqpoint{2.624309in}{2.645364in}}%
\pgfpathlineto{\pgfqpoint{2.633235in}{2.648486in}}%
\pgfpathlineto{\pgfqpoint{2.702872in}{2.688200in}}%
\pgfpathlineto{\pgfqpoint{2.766261in}{2.745385in}}%
\pgfpathlineto{\pgfqpoint{2.826621in}{2.817843in}}%
\pgfpathlineto{\pgfqpoint{2.863988in}{2.869057in}}%
\pgfpathlineto{\pgfqpoint{2.902479in}{2.934959in}}%
\pgfpathlineto{\pgfqpoint{2.922463in}{2.977092in}}%
\pgfpathlineto{\pgfqpoint{2.933743in}{3.005799in}}%
\pgfpathlineto{\pgfqpoint{2.943889in}{3.036335in}}%
\pgfpathlineto{\pgfqpoint{2.951052in}{3.065479in}}%
\pgfpathlineto{\pgfqpoint{2.956601in}{3.097947in}}%
\pgfpathlineto{\pgfqpoint{2.958829in}{3.122538in}}%
\pgfpathlineto{\pgfqpoint{2.958485in}{3.171008in}}%
\pgfpathlineto{\pgfqpoint{2.948454in}{3.232404in}}%
\pgfpathlineto{\pgfqpoint{2.928267in}{3.294666in}}%
\pgfpathlineto{\pgfqpoint{2.903781in}{3.348421in}}%
\pgfpathlineto{\pgfqpoint{2.867658in}{3.410487in}}%
\pgfpathlineto{\pgfqpoint{2.822925in}{3.472682in}}%
\pgfpathlineto{\pgfqpoint{2.791679in}{3.510779in}}%
\pgfpathmoveto{\pgfqpoint{2.549826in}{0.556418in}}%
\pgfpathlineto{\pgfqpoint{2.557003in}{0.557787in}}%
\pgfpathlineto{\pgfqpoint{2.615160in}{0.557329in}}%
\pgfpathlineto{\pgfqpoint{2.680663in}{0.529316in}}%
\pgfpathlineto{\pgfqpoint{2.686763in}{0.524712in}}%
\pgfpathlineto{\pgfqpoint{2.771132in}{0.511816in}}%
\pgfpathlineto{\pgfqpoint{2.740463in}{0.544971in}}%
\pgfpathlineto{\pgfqpoint{2.691279in}{0.583823in}}%
\pgfpathlineto{\pgfqpoint{2.675783in}{0.595815in}}%
\pgfpathlineto{\pgfqpoint{2.613208in}{0.622974in}}%
\pgfpathlineto{\pgfqpoint{2.585657in}{0.622622in}}%
\pgfpathlineto{\pgfqpoint{2.553447in}{0.624219in}}%
\pgfpathlineto{\pgfqpoint{2.495033in}{0.600194in}}%
\pgfpathlineto{\pgfqpoint{2.470864in}{0.581281in}}%
\pgfpathlineto{\pgfqpoint{2.492951in}{0.573590in}}%
\pgfpathmoveto{\pgfqpoint{4.310855in}{1.335326in}}%
\pgfpathlineto{\pgfqpoint{4.269931in}{1.290166in}}%
\pgfpathlineto{\pgfqpoint{4.250344in}{1.274296in}}%
\pgfpathlineto{\pgfqpoint{4.220294in}{1.246538in}}%
\pgfpathlineto{\pgfqpoint{4.169049in}{1.212693in}}%
\pgfpathlineto{\pgfqpoint{4.118792in}{1.196372in}}%
\pgfpathlineto{\pgfqpoint{4.070362in}{1.195634in}}%
\pgfpathlineto{\pgfqpoint{4.026093in}{1.208155in}}%
\pgfpathlineto{\pgfqpoint{4.015645in}{1.214579in}}%
\pgfpathlineto{\pgfqpoint{3.982010in}{1.232081in}}%
\pgfpathlineto{\pgfqpoint{3.965759in}{1.245869in}}%
\pgfpathlineto{\pgfqpoint{3.939718in}{1.265323in}}%
\pgfpathlineto{\pgfqpoint{3.880003in}{1.328599in}}%
\pgfpathlineto{\pgfqpoint{3.858432in}{1.356677in}}%
\pgfpathlineto{\pgfqpoint{3.822329in}{1.410722in}}%
\pgfpathlineto{\pgfqpoint{3.795622in}{1.462212in}}%
\pgfpathlineto{\pgfqpoint{3.770620in}{1.528345in}}%
\pgfpathlineto{\pgfqpoint{3.756747in}{1.598679in}}%
\pgfpathlineto{\pgfqpoint{3.759205in}{1.684579in}}%
\pgfpathlineto{\pgfqpoint{3.773702in}{1.746838in}}%
\pgfpathlineto{\pgfqpoint{3.788494in}{1.786096in}}%
\pgfpathlineto{\pgfqpoint{3.817418in}{1.845764in}}%
\pgfpathlineto{\pgfqpoint{3.857709in}{1.907937in}}%
\pgfpathlineto{\pgfqpoint{3.902060in}{1.961383in}}%
\pgfpathlineto{\pgfqpoint{3.917397in}{1.977015in}}%
\pgfpathlineto{\pgfqpoint{3.967903in}{2.022575in}}%
\pgfpathlineto{\pgfqpoint{4.032247in}{2.058148in}}%
\pgfpathlineto{\pgfqpoint{4.071571in}{2.069356in}}%
\pgfpathlineto{\pgfqpoint{4.104289in}{2.070380in}}%
\pgfpathlineto{\pgfqpoint{4.129373in}{2.066397in}}%
\pgfpathlineto{\pgfqpoint{4.181060in}{2.045545in}}%
\pgfpathlineto{\pgfqpoint{4.232367in}{2.009801in}}%
\pgfpathlineto{\pgfqpoint{4.269101in}{1.976581in}}%
\pgfpathlineto{\pgfqpoint{4.320939in}{1.914790in}}%
\pgfpathlineto{\pgfqpoint{4.350520in}{1.873607in}}%
\pgfpathlineto{\pgfqpoint{4.368835in}{1.842184in}}%
\pgfpathlineto{\pgfqpoint{4.397514in}{1.784826in}}%
\pgfpathlineto{\pgfqpoint{4.412306in}{1.741284in}}%
\pgfpathlineto{\pgfqpoint{4.422108in}{1.703587in}}%
\pgfpathlineto{\pgfqpoint{4.427709in}{1.656392in}}%
\pgfpathlineto{\pgfqpoint{4.436996in}{1.695984in}}%
\pgfpathlineto{\pgfqpoint{4.448474in}{1.758319in}}%
\pgfpathlineto{\pgfqpoint{4.429211in}{1.805810in}}%
\pgfpathlineto{\pgfqpoint{4.406368in}{1.852713in}}%
\pgfpathlineto{\pgfqpoint{4.363822in}{1.921254in}}%
\pgfpathlineto{\pgfqpoint{4.323731in}{1.975424in}}%
\pgfpathlineto{\pgfqpoint{4.282620in}{2.023179in}}%
\pgfpathlineto{\pgfqpoint{4.238436in}{2.064990in}}%
\pgfpathlineto{\pgfqpoint{4.198348in}{2.097692in}}%
\pgfpathlineto{\pgfqpoint{4.139372in}{2.127679in}}%
\pgfpathlineto{\pgfqpoint{4.098534in}{2.136212in}}%
\pgfpathlineto{\pgfqpoint{4.072000in}{2.133893in}}%
\pgfpathlineto{\pgfqpoint{4.040767in}{2.121956in}}%
\pgfpathlineto{\pgfqpoint{4.013647in}{2.114669in}}%
\pgfpathlineto{\pgfqpoint{3.953203in}{2.072110in}}%
\pgfpathlineto{\pgfqpoint{3.927777in}{2.045765in}}%
\pgfpathlineto{\pgfqpoint{3.891742in}{2.011831in}}%
\pgfpathlineto{\pgfqpoint{3.860227in}{1.971977in}}%
\pgfpathlineto{\pgfqpoint{3.830366in}{1.934355in}}%
\pgfpathlineto{\pgfqpoint{3.788177in}{1.869663in}}%
\pgfpathlineto{\pgfqpoint{3.763504in}{1.822804in}}%
\pgfpathlineto{\pgfqpoint{3.749192in}{1.791384in}}%
\pgfpathlineto{\pgfqpoint{3.729178in}{1.734260in}}%
\pgfpathlineto{\pgfqpoint{3.717090in}{1.672682in}}%
\pgfpathlineto{\pgfqpoint{3.715741in}{1.608178in}}%
\pgfpathlineto{\pgfqpoint{3.720825in}{1.572186in}}%
\pgfpathlineto{\pgfqpoint{3.742042in}{1.491864in}}%
\pgfpathlineto{\pgfqpoint{3.759248in}{1.450420in}}%
\pgfpathlineto{\pgfqpoint{3.787029in}{1.397530in}}%
\pgfpathlineto{\pgfqpoint{3.814783in}{1.352692in}}%
\pgfpathlineto{\pgfqpoint{3.849630in}{1.304534in}}%
\pgfpathlineto{\pgfqpoint{3.883470in}{1.262555in}}%
\pgfpathlineto{\pgfqpoint{3.932489in}{1.210946in}}%
\pgfpathlineto{\pgfqpoint{3.964349in}{1.183567in}}%
\pgfpathlineto{\pgfqpoint{4.003117in}{1.156233in}}%
\pgfpathlineto{\pgfqpoint{4.050641in}{1.134939in}}%
\pgfpathlineto{\pgfqpoint{4.080874in}{1.135936in}}%
\pgfpathlineto{\pgfqpoint{4.126126in}{1.133183in}}%
\pgfpathlineto{\pgfqpoint{4.138818in}{1.135375in}}%
\pgfpathlineto{\pgfqpoint{4.151239in}{1.142392in}}%
\pgfpathlineto{\pgfqpoint{4.177669in}{1.152874in}}%
\pgfpathlineto{\pgfqpoint{4.227389in}{1.189532in}}%
\pgfpathlineto{\pgfqpoint{4.251552in}{1.227608in}}%
\pgfpathlineto{\pgfqpoint{4.283182in}{1.282392in}}%
\pgfpathmoveto{\pgfqpoint{2.662686in}{1.150668in}}%
\pgfpathlineto{\pgfqpoint{2.720879in}{1.192700in}}%
\pgfpathlineto{\pgfqpoint{2.759784in}{1.230143in}}%
\pgfpathlineto{\pgfqpoint{2.801677in}{1.275076in}}%
\pgfpathlineto{\pgfqpoint{2.839673in}{1.324697in}}%
\pgfpathlineto{\pgfqpoint{2.874079in}{1.374627in}}%
\pgfpathlineto{\pgfqpoint{2.909101in}{1.437405in}}%
\pgfpathlineto{\pgfqpoint{2.935981in}{1.500944in}}%
\pgfpathlineto{\pgfqpoint{2.952276in}{1.560096in}}%
\pgfpathlineto{\pgfqpoint{2.958953in}{1.619074in}}%
\pgfpathlineto{\pgfqpoint{2.957830in}{1.666260in}}%
\pgfpathlineto{\pgfqpoint{2.955579in}{1.683258in}}%
\pgfpathlineto{\pgfqpoint{2.948827in}{1.720117in}}%
\pgfpathlineto{\pgfqpoint{2.931425in}{1.776487in}}%
\pgfpathlineto{\pgfqpoint{2.898890in}{1.847330in}}%
\pgfpathlineto{\pgfqpoint{2.866212in}{1.901567in}}%
\pgfpathlineto{\pgfqpoint{2.849423in}{1.926175in}}%
\pgfpathlineto{\pgfqpoint{2.814562in}{1.974085in}}%
\pgfpathlineto{\pgfqpoint{2.739009in}{2.056532in}}%
\pgfpathlineto{\pgfqpoint{2.714368in}{2.074906in}}%
\pgfpathlineto{\pgfqpoint{2.686337in}{2.099471in}}%
\pgfpathlineto{\pgfqpoint{2.630277in}{2.128136in}}%
\pgfpathlineto{\pgfqpoint{2.561904in}{2.132529in}}%
\pgfpathlineto{\pgfqpoint{2.545916in}{2.131523in}}%
\pgfpathlineto{\pgfqpoint{2.509650in}{2.117488in}}%
\pgfpathlineto{\pgfqpoint{2.463177in}{2.088130in}}%
\pgfpathlineto{\pgfqpoint{2.430590in}{2.060686in}}%
\pgfpathlineto{\pgfqpoint{2.417802in}{2.046193in}}%
\pgfpathlineto{\pgfqpoint{2.381864in}{2.009400in}}%
\pgfpathlineto{\pgfqpoint{2.339703in}{1.961455in}}%
\pgfpathlineto{\pgfqpoint{2.290887in}{1.889597in}}%
\pgfpathlineto{\pgfqpoint{2.275980in}{1.865808in}}%
\pgfpathlineto{\pgfqpoint{2.247916in}{1.812043in}}%
\pgfpathlineto{\pgfqpoint{2.227187in}{1.760243in}}%
\pgfpathlineto{\pgfqpoint{2.208142in}{1.683617in}}%
\pgfpathlineto{\pgfqpoint{2.204671in}{1.619452in}}%
\pgfpathlineto{\pgfqpoint{2.209152in}{1.575826in}}%
\pgfpathlineto{\pgfqpoint{2.212779in}{1.557830in}}%
\pgfpathlineto{\pgfqpoint{2.222274in}{1.519948in}}%
\pgfpathlineto{\pgfqpoint{2.244063in}{1.461031in}}%
\pgfpathlineto{\pgfqpoint{2.270327in}{1.408834in}}%
\pgfpathlineto{\pgfqpoint{2.307270in}{1.349906in}}%
\pgfpathlineto{\pgfqpoint{2.333205in}{1.313505in}}%
\pgfpathlineto{\pgfqpoint{2.346426in}{1.297876in}}%
\pgfpathlineto{\pgfqpoint{2.367791in}{1.269513in}}%
\pgfpathlineto{\pgfqpoint{2.424386in}{1.209132in}}%
\pgfpathlineto{\pgfqpoint{2.481832in}{1.162932in}}%
\pgfpathlineto{\pgfqpoint{2.518507in}{1.143397in}}%
\pgfpathlineto{\pgfqpoint{2.590573in}{1.129448in}}%
\pgfpathlineto{\pgfqpoint{2.599047in}{1.129740in}}%
\pgfpathlineto{\pgfqpoint{2.649437in}{1.146049in}}%
\pgfpathmoveto{\pgfqpoint{2.654529in}{1.211393in}}%
\pgfpathlineto{\pgfqpoint{2.614240in}{1.197072in}}%
\pgfpathlineto{\pgfqpoint{2.531938in}{1.202016in}}%
\pgfpathlineto{\pgfqpoint{2.528025in}{1.204023in}}%
\pgfpathlineto{\pgfqpoint{2.484772in}{1.223428in}}%
\pgfpathlineto{\pgfqpoint{2.431217in}{1.265125in}}%
\pgfpathlineto{\pgfqpoint{2.395305in}{1.298805in}}%
\pgfpathlineto{\pgfqpoint{2.392872in}{1.302034in}}%
\pgfpathlineto{\pgfqpoint{2.354140in}{1.349410in}}%
\pgfpathlineto{\pgfqpoint{2.329746in}{1.383184in}}%
\pgfpathlineto{\pgfqpoint{2.296111in}{1.439181in}}%
\pgfpathlineto{\pgfqpoint{2.275341in}{1.485083in}}%
\pgfpathlineto{\pgfqpoint{2.262120in}{1.523358in}}%
\pgfpathlineto{\pgfqpoint{2.255203in}{1.549556in}}%
\pgfpathlineto{\pgfqpoint{2.249852in}{1.576105in}}%
\pgfpathlineto{\pgfqpoint{2.247120in}{1.603232in}}%
\pgfpathlineto{\pgfqpoint{2.245619in}{1.636897in}}%
\pgfpathlineto{\pgfqpoint{2.248105in}{1.676849in}}%
\pgfpathlineto{\pgfqpoint{2.253980in}{1.709969in}}%
\pgfpathlineto{\pgfqpoint{2.260874in}{1.737931in}}%
\pgfpathlineto{\pgfqpoint{2.280884in}{1.792788in}}%
\pgfpathlineto{\pgfqpoint{2.307853in}{1.847406in}}%
\pgfpathlineto{\pgfqpoint{2.342027in}{1.900266in}}%
\pgfpathlineto{\pgfqpoint{2.377500in}{1.943859in}}%
\pgfpathlineto{\pgfqpoint{2.431202in}{2.001322in}}%
\pgfpathlineto{\pgfqpoint{2.477514in}{2.036830in}}%
\pgfpathlineto{\pgfqpoint{2.531138in}{2.062798in}}%
\pgfpathlineto{\pgfqpoint{2.549090in}{2.066220in}}%
\pgfpathlineto{\pgfqpoint{2.595563in}{2.068078in}}%
\pgfpathlineto{\pgfqpoint{2.615820in}{2.067237in}}%
\pgfpathlineto{\pgfqpoint{2.652259in}{2.051392in}}%
\pgfpathlineto{\pgfqpoint{2.673320in}{2.044639in}}%
\pgfpathlineto{\pgfqpoint{2.727082in}{2.006289in}}%
\pgfpathlineto{\pgfqpoint{2.784043in}{1.948830in}}%
\pgfpathlineto{\pgfqpoint{2.831642in}{1.886093in}}%
\pgfpathlineto{\pgfqpoint{2.876748in}{1.807864in}}%
\pgfpathlineto{\pgfqpoint{2.895117in}{1.762563in}}%
\pgfpathlineto{\pgfqpoint{2.911192in}{1.708489in}}%
\pgfpathlineto{\pgfqpoint{2.918456in}{1.653628in}}%
\pgfpathlineto{\pgfqpoint{2.918820in}{1.638348in}}%
\pgfpathlineto{\pgfqpoint{2.917153in}{1.598886in}}%
\pgfpathlineto{\pgfqpoint{2.913110in}{1.569162in}}%
\pgfpathlineto{\pgfqpoint{2.907047in}{1.541762in}}%
\pgfpathlineto{\pgfqpoint{2.896955in}{1.507288in}}%
\pgfpathlineto{\pgfqpoint{2.872397in}{1.448532in}}%
\pgfpathlineto{\pgfqpoint{2.841636in}{1.393358in}}%
\pgfpathlineto{\pgfqpoint{2.803929in}{1.339934in}}%
\pgfpathlineto{\pgfqpoint{2.767682in}{1.298747in}}%
\pgfpathlineto{\pgfqpoint{2.737691in}{1.267932in}}%
\pgfpathlineto{\pgfqpoint{2.723145in}{1.256467in}}%
\pgfpathlineto{\pgfqpoint{2.661191in}{1.213878in}}%
\pgfpathlineto{\pgfqpoint{2.661191in}{1.213878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947059,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.230867in}{2.824988in}}%
\pgfpathlineto{\pgfqpoint{4.212060in}{2.809833in}}%
\pgfpathlineto{\pgfqpoint{4.190449in}{2.795615in}}%
\pgfpathlineto{\pgfqpoint{4.168022in}{2.783340in}}%
\pgfpathlineto{\pgfqpoint{4.120337in}{2.767619in}}%
\pgfpathlineto{\pgfqpoint{4.070677in}{2.766819in}}%
\pgfpathlineto{\pgfqpoint{4.003783in}{2.791514in}}%
\pgfpathlineto{\pgfqpoint{3.977067in}{2.810430in}}%
\pgfpathlineto{\pgfqpoint{3.958790in}{2.821094in}}%
\pgfpathlineto{\pgfqpoint{3.908949in}{2.869136in}}%
\pgfpathlineto{\pgfqpoint{3.868108in}{2.923409in}}%
\pgfpathlineto{\pgfqpoint{3.839917in}{2.971757in}}%
\pgfpathlineto{\pgfqpoint{3.823971in}{3.009826in}}%
\pgfpathlineto{\pgfqpoint{3.807936in}{3.058201in}}%
\pgfpathlineto{\pgfqpoint{3.798958in}{3.109248in}}%
\pgfpathlineto{\pgfqpoint{3.798235in}{3.120628in}}%
\pgfpathlineto{\pgfqpoint{3.798069in}{3.159306in}}%
\pgfpathlineto{\pgfqpoint{3.802183in}{3.189599in}}%
\pgfpathlineto{\pgfqpoint{3.815228in}{3.254464in}}%
\pgfpathlineto{\pgfqpoint{3.780764in}{3.277362in}}%
\pgfpathlineto{\pgfqpoint{3.765207in}{3.227397in}}%
\pgfpathlineto{\pgfqpoint{3.755767in}{3.147479in}}%
\pgfpathlineto{\pgfqpoint{3.757107in}{3.110029in}}%
\pgfpathlineto{\pgfqpoint{3.766230in}{3.056156in}}%
\pgfpathlineto{\pgfqpoint{3.782319in}{3.003568in}}%
\pgfpathlineto{\pgfqpoint{3.808556in}{2.946681in}}%
\pgfpathlineto{\pgfqpoint{3.838268in}{2.896414in}}%
\pgfpathlineto{\pgfqpoint{3.857076in}{2.869420in}}%
\pgfpathlineto{\pgfqpoint{3.877986in}{2.842446in}}%
\pgfpathlineto{\pgfqpoint{3.905327in}{2.809784in}}%
\pgfpathlineto{\pgfqpoint{3.940163in}{2.775377in}}%
\pgfpathlineto{\pgfqpoint{3.987914in}{2.738559in}}%
\pgfpathlineto{\pgfqpoint{4.040297in}{2.713045in}}%
\pgfpathlineto{\pgfqpoint{4.110861in}{2.705000in}}%
\pgfpathlineto{\pgfqpoint{4.157090in}{2.717156in}}%
\pgfpathlineto{\pgfqpoint{4.170919in}{2.724967in}}%
\pgfpathlineto{\pgfqpoint{4.181357in}{2.732693in}}%
\pgfpathlineto{\pgfqpoint{4.214002in}{2.750563in}}%
\pgfpathlineto{\pgfqpoint{4.255622in}{2.785342in}}%
\pgfpathlineto{\pgfqpoint{4.251552in}{2.792392in}}%
\pgfpathmoveto{\pgfqpoint{2.675245in}{3.493278in}}%
\pgfpathlineto{\pgfqpoint{2.676803in}{3.492617in}}%
\pgfpathlineto{\pgfqpoint{2.745794in}{3.437982in}}%
\pgfpathlineto{\pgfqpoint{2.776169in}{3.402319in}}%
\pgfpathlineto{\pgfqpoint{2.799522in}{3.371860in}}%
\pgfpathlineto{\pgfqpoint{2.818122in}{3.343276in}}%
\pgfpathlineto{\pgfqpoint{2.850286in}{3.275238in}}%
\pgfpathlineto{\pgfqpoint{2.856133in}{3.260418in}}%
\pgfpathlineto{\pgfqpoint{2.869948in}{3.212993in}}%
\pgfpathlineto{\pgfqpoint{2.872564in}{3.196759in}}%
\pgfpathlineto{\pgfqpoint{2.877867in}{3.139108in}}%
\pgfpathlineto{\pgfqpoint{2.870317in}{3.072698in}}%
\pgfpathlineto{\pgfqpoint{2.852363in}{3.011485in}}%
\pgfpathlineto{\pgfqpoint{2.828646in}{2.960538in}}%
\pgfpathlineto{\pgfqpoint{2.818447in}{2.943338in}}%
\pgfpathlineto{\pgfqpoint{2.792965in}{2.904775in}}%
\pgfpathlineto{\pgfqpoint{2.749994in}{2.852179in}}%
\pgfpathlineto{\pgfqpoint{2.731216in}{2.834356in}}%
\pgfpathlineto{\pgfqpoint{2.704142in}{2.812205in}}%
\pgfpathlineto{\pgfqpoint{2.663964in}{2.786277in}}%
\pgfpathlineto{\pgfqpoint{2.639146in}{2.777238in}}%
\pgfpathlineto{\pgfqpoint{2.596142in}{2.765984in}}%
\pgfpathlineto{\pgfqpoint{2.577014in}{2.766593in}}%
\pgfpathlineto{\pgfqpoint{2.536319in}{2.772002in}}%
\pgfpathlineto{\pgfqpoint{2.479282in}{2.798000in}}%
\pgfpathlineto{\pgfqpoint{2.432645in}{2.834498in}}%
\pgfpathlineto{\pgfqpoint{2.401953in}{2.867391in}}%
\pgfpathlineto{\pgfqpoint{2.370531in}{2.904205in}}%
\pgfpathlineto{\pgfqpoint{2.332039in}{2.968189in}}%
\pgfpathlineto{\pgfqpoint{2.319676in}{2.996163in}}%
\pgfpathlineto{\pgfqpoint{2.302514in}{3.039342in}}%
\pgfpathlineto{\pgfqpoint{2.289618in}{3.096527in}}%
\pgfpathlineto{\pgfqpoint{2.288643in}{3.178000in}}%
\pgfpathlineto{\pgfqpoint{2.307029in}{3.260076in}}%
\pgfpathlineto{\pgfqpoint{2.312558in}{3.275160in}}%
\pgfpathlineto{\pgfqpoint{2.329199in}{3.311700in}}%
\pgfpathlineto{\pgfqpoint{2.343366in}{3.337938in}}%
\pgfpathlineto{\pgfqpoint{2.383342in}{3.397639in}}%
\pgfpathlineto{\pgfqpoint{2.394442in}{3.410257in}}%
\pgfpathlineto{\pgfqpoint{2.374392in}{3.402319in}}%
\pgfpathlineto{\pgfqpoint{2.320096in}{3.378145in}}%
\pgfpathlineto{\pgfqpoint{2.313219in}{3.366096in}}%
\pgfpathlineto{\pgfqpoint{2.281915in}{3.306046in}}%
\pgfpathlineto{\pgfqpoint{2.263048in}{3.256188in}}%
\pgfpathlineto{\pgfqpoint{2.248985in}{3.190673in}}%
\pgfpathlineto{\pgfqpoint{2.245518in}{3.128141in}}%
\pgfpathlineto{\pgfqpoint{2.249036in}{3.089597in}}%
\pgfpathlineto{\pgfqpoint{2.262257in}{3.031954in}}%
\pgfpathlineto{\pgfqpoint{2.268226in}{3.014498in}}%
\pgfpathlineto{\pgfqpoint{2.314501in}{2.916874in}}%
\pgfpathlineto{\pgfqpoint{2.347260in}{2.869209in}}%
\pgfpathlineto{\pgfqpoint{2.374972in}{2.832126in}}%
\pgfpathlineto{\pgfqpoint{2.387013in}{2.818659in}}%
\pgfpathlineto{\pgfqpoint{2.418215in}{2.786225in}}%
\pgfpathlineto{\pgfqpoint{2.434782in}{2.773752in}}%
\pgfpathlineto{\pgfqpoint{2.469550in}{2.743653in}}%
\pgfpathlineto{\pgfqpoint{2.540210in}{2.709844in}}%
\pgfpathlineto{\pgfqpoint{2.560722in}{2.707023in}}%
\pgfpathlineto{\pgfqpoint{2.604253in}{2.705985in}}%
\pgfpathlineto{\pgfqpoint{2.614927in}{2.708812in}}%
\pgfpathlineto{\pgfqpoint{2.655910in}{2.721311in}}%
\pgfpathlineto{\pgfqpoint{2.717435in}{2.760772in}}%
\pgfpathlineto{\pgfqpoint{2.761300in}{2.801282in}}%
\pgfpathlineto{\pgfqpoint{2.806107in}{2.853469in}}%
\pgfpathlineto{\pgfqpoint{2.828031in}{2.883406in}}%
\pgfpathlineto{\pgfqpoint{2.863233in}{2.942179in}}%
\pgfpathlineto{\pgfqpoint{2.888970in}{2.995603in}}%
\pgfpathlineto{\pgfqpoint{2.908201in}{3.054594in}}%
\pgfpathlineto{\pgfqpoint{2.918085in}{3.118083in}}%
\pgfpathlineto{\pgfqpoint{2.918301in}{3.155440in}}%
\pgfpathlineto{\pgfqpoint{2.911989in}{3.213116in}}%
\pgfpathlineto{\pgfqpoint{2.896492in}{3.269940in}}%
\pgfpathlineto{\pgfqpoint{2.882904in}{3.303560in}}%
\pgfpathlineto{\pgfqpoint{2.849943in}{3.367908in}}%
\pgfpathlineto{\pgfqpoint{2.807063in}{3.431089in}}%
\pgfpathlineto{\pgfqpoint{2.787043in}{3.454449in}}%
\pgfpathlineto{\pgfqpoint{2.739035in}{3.504129in}}%
\pgfpathlineto{\pgfqpoint{2.676661in}{3.493579in}}%
\pgfpathmoveto{\pgfqpoint{2.686763in}{0.524712in}}%
\pgfpathlineto{\pgfqpoint{2.677025in}{0.532191in}}%
\pgfpathlineto{\pgfqpoint{2.615160in}{0.557329in}}%
\pgfpathlineto{\pgfqpoint{2.549826in}{0.556418in}}%
\pgfpathlineto{\pgfqpoint{2.553511in}{0.555306in}}%
\pgfpathlineto{\pgfqpoint{2.614783in}{0.539573in}}%
\pgfpathlineto{\pgfqpoint{2.676661in}{0.526421in}}%
\pgfpathmoveto{\pgfqpoint{4.427709in}{1.656392in}}%
\pgfpathlineto{\pgfqpoint{4.422108in}{1.703587in}}%
\pgfpathlineto{\pgfqpoint{4.412306in}{1.741284in}}%
\pgfpathlineto{\pgfqpoint{4.394133in}{1.792482in}}%
\pgfpathlineto{\pgfqpoint{4.368835in}{1.842184in}}%
\pgfpathlineto{\pgfqpoint{4.350520in}{1.873607in}}%
\pgfpathlineto{\pgfqpoint{4.320939in}{1.914790in}}%
\pgfpathlineto{\pgfqpoint{4.309263in}{1.930895in}}%
\pgfpathlineto{\pgfqpoint{4.269101in}{1.976581in}}%
\pgfpathlineto{\pgfqpoint{4.226828in}{2.015134in}}%
\pgfpathlineto{\pgfqpoint{4.177182in}{2.048059in}}%
\pgfpathlineto{\pgfqpoint{4.129373in}{2.066397in}}%
\pgfpathlineto{\pgfqpoint{4.104289in}{2.070380in}}%
\pgfpathlineto{\pgfqpoint{4.071571in}{2.069356in}}%
\pgfpathlineto{\pgfqpoint{4.032247in}{2.058148in}}%
\pgfpathlineto{\pgfqpoint{3.963683in}{2.019212in}}%
\pgfpathlineto{\pgfqpoint{3.902060in}{1.961383in}}%
\pgfpathlineto{\pgfqpoint{3.855553in}{1.905197in}}%
\pgfpathlineto{\pgfqpoint{3.817418in}{1.845764in}}%
\pgfpathlineto{\pgfqpoint{3.805711in}{1.823587in}}%
\pgfpathlineto{\pgfqpoint{3.788494in}{1.786096in}}%
\pgfpathlineto{\pgfqpoint{3.773702in}{1.746838in}}%
\pgfpathlineto{\pgfqpoint{3.759205in}{1.684579in}}%
\pgfpathlineto{\pgfqpoint{3.757163in}{1.660374in}}%
\pgfpathlineto{\pgfqpoint{3.757195in}{1.595504in}}%
\pgfpathlineto{\pgfqpoint{3.758428in}{1.590540in}}%
\pgfpathlineto{\pgfqpoint{3.770620in}{1.528345in}}%
\pgfpathlineto{\pgfqpoint{3.795622in}{1.462212in}}%
\pgfpathlineto{\pgfqpoint{3.822329in}{1.410722in}}%
\pgfpathlineto{\pgfqpoint{3.828855in}{1.399999in}}%
\pgfpathlineto{\pgfqpoint{3.866884in}{1.344964in}}%
\pgfpathlineto{\pgfqpoint{3.880003in}{1.328599in}}%
\pgfpathlineto{\pgfqpoint{3.939718in}{1.265323in}}%
\pgfpathlineto{\pgfqpoint{3.982010in}{1.232081in}}%
\pgfpathlineto{\pgfqpoint{4.026093in}{1.208155in}}%
\pgfpathlineto{\pgfqpoint{4.070362in}{1.195634in}}%
\pgfpathlineto{\pgfqpoint{4.119701in}{1.196503in}}%
\pgfpathlineto{\pgfqpoint{4.176753in}{1.216733in}}%
\pgfpathlineto{\pgfqpoint{4.220294in}{1.246538in}}%
\pgfpathlineto{\pgfqpoint{4.250344in}{1.274296in}}%
\pgfpathlineto{\pgfqpoint{4.269931in}{1.290166in}}%
\pgfpathlineto{\pgfqpoint{4.312490in}{1.338454in}}%
\pgfpathlineto{\pgfqpoint{4.339425in}{1.395693in}}%
\pgfpathlineto{\pgfqpoint{4.363939in}{1.454010in}}%
\pgfpathlineto{\pgfqpoint{4.385990in}{1.513302in}}%
\pgfpathlineto{\pgfqpoint{4.405538in}{1.573466in}}%
\pgfpathlineto{\pgfqpoint{4.422550in}{1.634396in}}%
\pgfpathmoveto{\pgfqpoint{2.661191in}{1.213878in}}%
\pgfpathlineto{\pgfqpoint{2.737691in}{1.267932in}}%
\pgfpathlineto{\pgfqpoint{2.767682in}{1.298747in}}%
\pgfpathlineto{\pgfqpoint{2.809847in}{1.347663in}}%
\pgfpathlineto{\pgfqpoint{2.849588in}{1.407206in}}%
\pgfpathlineto{\pgfqpoint{2.872397in}{1.448532in}}%
\pgfpathlineto{\pgfqpoint{2.896955in}{1.507288in}}%
\pgfpathlineto{\pgfqpoint{2.907047in}{1.541762in}}%
\pgfpathlineto{\pgfqpoint{2.913110in}{1.569162in}}%
\pgfpathlineto{\pgfqpoint{2.917153in}{1.598886in}}%
\pgfpathlineto{\pgfqpoint{2.918456in}{1.653628in}}%
\pgfpathlineto{\pgfqpoint{2.909452in}{1.715249in}}%
\pgfpathlineto{\pgfqpoint{2.895117in}{1.762563in}}%
\pgfpathlineto{\pgfqpoint{2.872736in}{1.816663in}}%
\pgfpathlineto{\pgfqpoint{2.824245in}{1.897771in}}%
\pgfpathlineto{\pgfqpoint{2.773482in}{1.961104in}}%
\pgfpathlineto{\pgfqpoint{2.727082in}{2.006289in}}%
\pgfpathlineto{\pgfqpoint{2.713066in}{2.015579in}}%
\pgfpathlineto{\pgfqpoint{2.673320in}{2.044639in}}%
\pgfpathlineto{\pgfqpoint{2.652259in}{2.051392in}}%
\pgfpathlineto{\pgfqpoint{2.615820in}{2.067237in}}%
\pgfpathlineto{\pgfqpoint{2.595563in}{2.068078in}}%
\pgfpathlineto{\pgfqpoint{2.549090in}{2.066220in}}%
\pgfpathlineto{\pgfqpoint{2.531138in}{2.062798in}}%
\pgfpathlineto{\pgfqpoint{2.477514in}{2.036830in}}%
\pgfpathlineto{\pgfqpoint{2.418929in}{1.988757in}}%
\pgfpathlineto{\pgfqpoint{2.342027in}{1.900266in}}%
\pgfpathlineto{\pgfqpoint{2.307853in}{1.847406in}}%
\pgfpathlineto{\pgfqpoint{2.280884in}{1.792788in}}%
\pgfpathlineto{\pgfqpoint{2.260874in}{1.737931in}}%
\pgfpathlineto{\pgfqpoint{2.253980in}{1.709969in}}%
\pgfpathlineto{\pgfqpoint{2.248105in}{1.676849in}}%
\pgfpathlineto{\pgfqpoint{2.245619in}{1.636897in}}%
\pgfpathlineto{\pgfqpoint{2.249852in}{1.576105in}}%
\pgfpathlineto{\pgfqpoint{2.255203in}{1.549556in}}%
\pgfpathlineto{\pgfqpoint{2.262120in}{1.523358in}}%
\pgfpathlineto{\pgfqpoint{2.275341in}{1.485083in}}%
\pgfpathlineto{\pgfqpoint{2.300612in}{1.430576in}}%
\pgfpathlineto{\pgfqpoint{2.329746in}{1.383184in}}%
\pgfpathlineto{\pgfqpoint{2.361322in}{1.339331in}}%
\pgfpathlineto{\pgfqpoint{2.401952in}{1.291687in}}%
\pgfpathlineto{\pgfqpoint{2.431217in}{1.265125in}}%
\pgfpathlineto{\pgfqpoint{2.484772in}{1.223428in}}%
\pgfpathlineto{\pgfqpoint{2.537657in}{1.200698in}}%
\pgfpathlineto{\pgfqpoint{2.551823in}{1.200808in}}%
\pgfpathlineto{\pgfqpoint{2.614240in}{1.197072in}}%
\pgfpathlineto{\pgfqpoint{2.654529in}{1.211393in}}%
\pgfpathmoveto{\pgfqpoint{4.376626in}{1.718505in}}%
\pgfpathlineto{\pgfqpoint{4.387383in}{1.639908in}}%
\pgfpathlineto{\pgfqpoint{4.384286in}{1.584193in}}%
\pgfpathlineto{\pgfqpoint{4.369361in}{1.521738in}}%
\pgfpathlineto{\pgfqpoint{4.346028in}{1.466153in}}%
\pgfpathlineto{\pgfqpoint{4.314315in}{1.409493in}}%
\pgfpathlineto{\pgfqpoint{4.275758in}{1.359316in}}%
\pgfpathlineto{\pgfqpoint{4.226014in}{1.309875in}}%
\pgfpathlineto{\pgfqpoint{4.190570in}{1.285250in}}%
\pgfpathlineto{\pgfqpoint{4.144078in}{1.263602in}}%
\pgfpathlineto{\pgfqpoint{4.089669in}{1.255054in}}%
\pgfpathlineto{\pgfqpoint{4.077048in}{1.256475in}}%
\pgfpathlineto{\pgfqpoint{4.042495in}{1.262794in}}%
\pgfpathlineto{\pgfqpoint{3.996740in}{1.283391in}}%
\pgfpathlineto{\pgfqpoint{3.942714in}{1.324579in}}%
\pgfpathlineto{\pgfqpoint{3.902221in}{1.368051in}}%
\pgfpathlineto{\pgfqpoint{3.882852in}{1.392749in}}%
\pgfpathlineto{\pgfqpoint{3.860895in}{1.425136in}}%
\pgfpathlineto{\pgfqpoint{3.834538in}{1.473206in}}%
\pgfpathlineto{\pgfqpoint{3.811285in}{1.537631in}}%
\pgfpathlineto{\pgfqpoint{3.803987in}{1.566177in}}%
\pgfpathlineto{\pgfqpoint{3.799867in}{1.588690in}}%
\pgfpathlineto{\pgfqpoint{3.797046in}{1.642591in}}%
\pgfpathlineto{\pgfqpoint{3.803267in}{1.697027in}}%
\pgfpathlineto{\pgfqpoint{3.813984in}{1.738569in}}%
\pgfpathlineto{\pgfqpoint{3.822562in}{1.762714in}}%
\pgfpathlineto{\pgfqpoint{3.845790in}{1.812975in}}%
\pgfpathlineto{\pgfqpoint{3.862298in}{1.841595in}}%
\pgfpathlineto{\pgfqpoint{3.878929in}{1.867070in}}%
\pgfpathlineto{\pgfqpoint{3.918129in}{1.916476in}}%
\pgfpathlineto{\pgfqpoint{3.951266in}{1.948239in}}%
\pgfpathlineto{\pgfqpoint{3.995025in}{1.980029in}}%
\pgfpathlineto{\pgfqpoint{4.023263in}{1.993061in}}%
\pgfpathlineto{\pgfqpoint{4.058303in}{2.006309in}}%
\pgfpathlineto{\pgfqpoint{4.118661in}{2.007839in}}%
\pgfpathlineto{\pgfqpoint{4.138327in}{2.001176in}}%
\pgfpathlineto{\pgfqpoint{4.197746in}{1.975185in}}%
\pgfpathlineto{\pgfqpoint{4.209776in}{1.967225in}}%
\pgfpathlineto{\pgfqpoint{4.253221in}{1.929786in}}%
\pgfpathlineto{\pgfqpoint{4.293941in}{1.883738in}}%
\pgfpathlineto{\pgfqpoint{4.329642in}{1.830003in}}%
\pgfpathlineto{\pgfqpoint{4.335870in}{1.818944in}}%
\pgfpathlineto{\pgfqpoint{4.358089in}{1.771974in}}%
\pgfpathlineto{\pgfqpoint{4.375573in}{1.724536in}}%
\pgfpathmoveto{\pgfqpoint{2.729991in}{1.324923in}}%
\pgfpathlineto{\pgfqpoint{2.675191in}{1.281945in}}%
\pgfpathlineto{\pgfqpoint{2.603262in}{1.257396in}}%
\pgfpathlineto{\pgfqpoint{2.529393in}{1.263528in}}%
\pgfpathlineto{\pgfqpoint{2.502501in}{1.276016in}}%
\pgfpathlineto{\pgfqpoint{2.474023in}{1.291198in}}%
\pgfpathlineto{\pgfqpoint{2.447617in}{1.312949in}}%
\pgfpathlineto{\pgfqpoint{2.412191in}{1.343925in}}%
\pgfpathlineto{\pgfqpoint{2.400554in}{1.357054in}}%
\pgfpathlineto{\pgfqpoint{2.361192in}{1.408780in}}%
\pgfpathlineto{\pgfqpoint{2.331045in}{1.459169in}}%
\pgfpathlineto{\pgfqpoint{2.308681in}{1.509223in}}%
\pgfpathlineto{\pgfqpoint{2.290515in}{1.581308in}}%
\pgfpathlineto{\pgfqpoint{2.287353in}{1.659115in}}%
\pgfpathlineto{\pgfqpoint{2.297627in}{1.716807in}}%
\pgfpathlineto{\pgfqpoint{2.315776in}{1.773786in}}%
\pgfpathlineto{\pgfqpoint{2.342994in}{1.827118in}}%
\pgfpathlineto{\pgfqpoint{2.377158in}{1.879983in}}%
\pgfpathlineto{\pgfqpoint{2.394510in}{1.901063in}}%
\pgfpathlineto{\pgfqpoint{2.415092in}{1.923631in}}%
\pgfpathlineto{\pgfqpoint{2.484142in}{1.980236in}}%
\pgfpathlineto{\pgfqpoint{2.538995in}{2.004079in}}%
\pgfpathlineto{\pgfqpoint{2.601901in}{2.008603in}}%
\pgfpathlineto{\pgfqpoint{2.660505in}{1.990655in}}%
\pgfpathlineto{\pgfqpoint{2.715058in}{1.955639in}}%
\pgfpathlineto{\pgfqpoint{2.765968in}{1.905278in}}%
\pgfpathlineto{\pgfqpoint{2.813634in}{1.841252in}}%
\pgfpathlineto{\pgfqpoint{2.819135in}{1.831963in}}%
\pgfpathlineto{\pgfqpoint{2.839405in}{1.791830in}}%
\pgfpathlineto{\pgfqpoint{2.858573in}{1.746614in}}%
\pgfpathlineto{\pgfqpoint{2.872027in}{1.689873in}}%
\pgfpathlineto{\pgfqpoint{2.875827in}{1.661945in}}%
\pgfpathlineto{\pgfqpoint{2.876517in}{1.639602in}}%
\pgfpathlineto{\pgfqpoint{2.873680in}{1.583349in}}%
\pgfpathlineto{\pgfqpoint{2.860512in}{1.524352in}}%
\pgfpathlineto{\pgfqpoint{2.838073in}{1.469000in}}%
\pgfpathlineto{\pgfqpoint{2.805925in}{1.413976in}}%
\pgfpathlineto{\pgfqpoint{2.774385in}{1.369197in}}%
\pgfpathlineto{\pgfqpoint{2.758077in}{1.350561in}}%
\pgfpathlineto{\pgfqpoint{2.758077in}{1.350561in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845098,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.202836in}{2.867127in}}%
\pgfpathlineto{\pgfqpoint{4.178383in}{2.850933in}}%
\pgfpathlineto{\pgfqpoint{4.158125in}{2.841772in}}%
\pgfpathlineto{\pgfqpoint{4.127805in}{2.830833in}}%
\pgfpathlineto{\pgfqpoint{4.069846in}{2.828444in}}%
\pgfpathlineto{\pgfqpoint{4.047836in}{2.833712in}}%
\pgfpathlineto{\pgfqpoint{3.989162in}{2.860803in}}%
\pgfpathlineto{\pgfqpoint{3.986529in}{2.863243in}}%
\pgfpathlineto{\pgfqpoint{3.942272in}{2.901524in}}%
\pgfpathlineto{\pgfqpoint{3.933939in}{2.912755in}}%
\pgfpathlineto{\pgfqpoint{3.896238in}{2.961670in}}%
\pgfpathlineto{\pgfqpoint{3.869053in}{3.010541in}}%
\pgfpathlineto{\pgfqpoint{3.854498in}{3.056351in}}%
\pgfpathlineto{\pgfqpoint{3.848350in}{3.083161in}}%
\pgfpathlineto{\pgfqpoint{3.844135in}{3.113509in}}%
\pgfpathlineto{\pgfqpoint{3.841844in}{3.149537in}}%
\pgfpathlineto{\pgfqpoint{3.844067in}{3.177410in}}%
\pgfpathlineto{\pgfqpoint{3.853444in}{3.227097in}}%
\pgfpathlineto{\pgfqpoint{3.815228in}{3.254464in}}%
\pgfpathlineto{\pgfqpoint{3.812826in}{3.246826in}}%
\pgfpathlineto{\pgfqpoint{3.798069in}{3.159306in}}%
\pgfpathlineto{\pgfqpoint{3.798958in}{3.109248in}}%
\pgfpathlineto{\pgfqpoint{3.801291in}{3.092450in}}%
\pgfpathlineto{\pgfqpoint{3.807936in}{3.058201in}}%
\pgfpathlineto{\pgfqpoint{3.813391in}{3.039103in}}%
\pgfpathlineto{\pgfqpoint{3.823971in}{3.009826in}}%
\pgfpathlineto{\pgfqpoint{3.844541in}{2.963472in}}%
\pgfpathlineto{\pgfqpoint{3.868108in}{2.923409in}}%
\pgfpathlineto{\pgfqpoint{3.875061in}{2.914808in}}%
\pgfpathlineto{\pgfqpoint{3.916720in}{2.860086in}}%
\pgfpathlineto{\pgfqpoint{3.958790in}{2.821094in}}%
\pgfpathlineto{\pgfqpoint{3.977067in}{2.810430in}}%
\pgfpathlineto{\pgfqpoint{4.003783in}{2.791514in}}%
\pgfpathlineto{\pgfqpoint{4.074642in}{2.766553in}}%
\pgfpathlineto{\pgfqpoint{4.120337in}{2.767619in}}%
\pgfpathlineto{\pgfqpoint{4.138326in}{2.772636in}}%
\pgfpathlineto{\pgfqpoint{4.168022in}{2.783340in}}%
\pgfpathlineto{\pgfqpoint{4.190449in}{2.795615in}}%
\pgfpathlineto{\pgfqpoint{4.212060in}{2.809833in}}%
\pgfpathlineto{\pgfqpoint{4.230867in}{2.824988in}}%
\pgfpathlineto{\pgfqpoint{4.217656in}{2.845805in}}%
\pgfpathmoveto{\pgfqpoint{2.394442in}{3.410257in}}%
\pgfpathlineto{\pgfqpoint{2.383342in}{3.397639in}}%
\pgfpathlineto{\pgfqpoint{2.369624in}{3.378397in}}%
\pgfpathlineto{\pgfqpoint{2.343366in}{3.337938in}}%
\pgfpathlineto{\pgfqpoint{2.329199in}{3.311700in}}%
\pgfpathlineto{\pgfqpoint{2.307029in}{3.260076in}}%
\pgfpathlineto{\pgfqpoint{2.287452in}{3.168521in}}%
\pgfpathlineto{\pgfqpoint{2.291433in}{3.086140in}}%
\pgfpathlineto{\pgfqpoint{2.302514in}{3.039342in}}%
\pgfpathlineto{\pgfqpoint{2.332039in}{2.968189in}}%
\pgfpathlineto{\pgfqpoint{2.337135in}{2.957394in}}%
\pgfpathlineto{\pgfqpoint{2.374723in}{2.899009in}}%
\pgfpathlineto{\pgfqpoint{2.401953in}{2.867391in}}%
\pgfpathlineto{\pgfqpoint{2.432645in}{2.834498in}}%
\pgfpathlineto{\pgfqpoint{2.479282in}{2.798000in}}%
\pgfpathlineto{\pgfqpoint{2.487165in}{2.794792in}}%
\pgfpathlineto{\pgfqpoint{2.536319in}{2.772002in}}%
\pgfpathlineto{\pgfqpoint{2.577014in}{2.766593in}}%
\pgfpathlineto{\pgfqpoint{2.596142in}{2.765984in}}%
\pgfpathlineto{\pgfqpoint{2.639146in}{2.777238in}}%
\pgfpathlineto{\pgfqpoint{2.663964in}{2.786277in}}%
\pgfpathlineto{\pgfqpoint{2.704142in}{2.812205in}}%
\pgfpathlineto{\pgfqpoint{2.731216in}{2.834356in}}%
\pgfpathlineto{\pgfqpoint{2.756557in}{2.859594in}}%
\pgfpathlineto{\pgfqpoint{2.792965in}{2.904775in}}%
\pgfpathlineto{\pgfqpoint{2.828646in}{2.960538in}}%
\pgfpathlineto{\pgfqpoint{2.852363in}{3.011485in}}%
\pgfpathlineto{\pgfqpoint{2.854958in}{3.019254in}}%
\pgfpathlineto{\pgfqpoint{2.872005in}{3.082572in}}%
\pgfpathlineto{\pgfqpoint{2.877395in}{3.146434in}}%
\pgfpathlineto{\pgfqpoint{2.869948in}{3.212993in}}%
\pgfpathlineto{\pgfqpoint{2.850286in}{3.275238in}}%
\pgfpathlineto{\pgfqpoint{2.818122in}{3.343276in}}%
\pgfpathlineto{\pgfqpoint{2.799522in}{3.371860in}}%
\pgfpathlineto{\pgfqpoint{2.776169in}{3.402319in}}%
\pgfpathlineto{\pgfqpoint{2.745794in}{3.437982in}}%
\pgfpathlineto{\pgfqpoint{2.734266in}{3.447781in}}%
\pgfpathlineto{\pgfqpoint{2.675245in}{3.493278in}}%
\pgfpathlineto{\pgfqpoint{2.614783in}{3.480427in}}%
\pgfpathlineto{\pgfqpoint{2.553511in}{3.464694in}}%
\pgfpathlineto{\pgfqpoint{2.492951in}{3.446410in}}%
\pgfpathlineto{\pgfqpoint{2.433210in}{3.425606in}}%
\pgfpathmoveto{\pgfqpoint{4.375573in}{1.724536in}}%
\pgfpathlineto{\pgfqpoint{4.374666in}{1.727814in}}%
\pgfpathlineto{\pgfqpoint{4.358089in}{1.771974in}}%
\pgfpathlineto{\pgfqpoint{4.329642in}{1.830003in}}%
\pgfpathlineto{\pgfqpoint{4.324563in}{1.839228in}}%
\pgfpathlineto{\pgfqpoint{4.293941in}{1.883738in}}%
\pgfpathlineto{\pgfqpoint{4.253221in}{1.929786in}}%
\pgfpathlineto{\pgfqpoint{4.209776in}{1.967225in}}%
\pgfpathlineto{\pgfqpoint{4.197746in}{1.975185in}}%
\pgfpathlineto{\pgfqpoint{4.138327in}{2.001176in}}%
\pgfpathlineto{\pgfqpoint{4.118661in}{2.007839in}}%
\pgfpathlineto{\pgfqpoint{4.058303in}{2.006309in}}%
\pgfpathlineto{\pgfqpoint{4.023263in}{1.993061in}}%
\pgfpathlineto{\pgfqpoint{3.995025in}{1.980029in}}%
\pgfpathlineto{\pgfqpoint{3.951266in}{1.948239in}}%
\pgfpathlineto{\pgfqpoint{3.918129in}{1.916476in}}%
\pgfpathlineto{\pgfqpoint{3.878929in}{1.867070in}}%
\pgfpathlineto{\pgfqpoint{3.862298in}{1.841595in}}%
\pgfpathlineto{\pgfqpoint{3.845790in}{1.812975in}}%
\pgfpathlineto{\pgfqpoint{3.822562in}{1.762714in}}%
\pgfpathlineto{\pgfqpoint{3.813984in}{1.738569in}}%
\pgfpathlineto{\pgfqpoint{3.803267in}{1.697027in}}%
\pgfpathlineto{\pgfqpoint{3.796705in}{1.635417in}}%
\pgfpathlineto{\pgfqpoint{3.799867in}{1.588690in}}%
\pgfpathlineto{\pgfqpoint{3.803987in}{1.566177in}}%
\pgfpathlineto{\pgfqpoint{3.811285in}{1.537631in}}%
\pgfpathlineto{\pgfqpoint{3.834538in}{1.473206in}}%
\pgfpathlineto{\pgfqpoint{3.843590in}{1.455300in}}%
\pgfpathlineto{\pgfqpoint{3.860895in}{1.425136in}}%
\pgfpathlineto{\pgfqpoint{3.882852in}{1.392749in}}%
\pgfpathlineto{\pgfqpoint{3.902221in}{1.368051in}}%
\pgfpathlineto{\pgfqpoint{3.955114in}{1.313432in}}%
\pgfpathlineto{\pgfqpoint{3.996740in}{1.283391in}}%
\pgfpathlineto{\pgfqpoint{4.042495in}{1.262794in}}%
\pgfpathlineto{\pgfqpoint{4.089669in}{1.255054in}}%
\pgfpathlineto{\pgfqpoint{4.107105in}{1.258296in}}%
\pgfpathlineto{\pgfqpoint{4.144078in}{1.263602in}}%
\pgfpathlineto{\pgfqpoint{4.155487in}{1.267345in}}%
\pgfpathlineto{\pgfqpoint{4.190570in}{1.285250in}}%
\pgfpathlineto{\pgfqpoint{4.232094in}{1.315314in}}%
\pgfpathlineto{\pgfqpoint{4.275758in}{1.359316in}}%
\pgfpathlineto{\pgfqpoint{4.314315in}{1.409493in}}%
\pgfpathlineto{\pgfqpoint{4.346028in}{1.466153in}}%
\pgfpathlineto{\pgfqpoint{4.369361in}{1.521738in}}%
\pgfpathlineto{\pgfqpoint{4.384286in}{1.584193in}}%
\pgfpathlineto{\pgfqpoint{4.387383in}{1.639908in}}%
\pgfpathlineto{\pgfqpoint{4.384998in}{1.663112in}}%
\pgfpathlineto{\pgfqpoint{4.376626in}{1.718505in}}%
\pgfpathmoveto{\pgfqpoint{2.758077in}{1.350561in}}%
\pgfpathlineto{\pgfqpoint{2.774385in}{1.369197in}}%
\pgfpathlineto{\pgfqpoint{2.805925in}{1.413976in}}%
\pgfpathlineto{\pgfqpoint{2.838073in}{1.469000in}}%
\pgfpathlineto{\pgfqpoint{2.861666in}{1.527662in}}%
\pgfpathlineto{\pgfqpoint{2.875025in}{1.592540in}}%
\pgfpathlineto{\pgfqpoint{2.875827in}{1.661945in}}%
\pgfpathlineto{\pgfqpoint{2.872027in}{1.689873in}}%
\pgfpathlineto{\pgfqpoint{2.855850in}{1.754271in}}%
\pgfpathlineto{\pgfqpoint{2.839405in}{1.791830in}}%
\pgfpathlineto{\pgfqpoint{2.813634in}{1.841252in}}%
\pgfpathlineto{\pgfqpoint{2.765968in}{1.905278in}}%
\pgfpathlineto{\pgfqpoint{2.746011in}{1.924067in}}%
\pgfpathlineto{\pgfqpoint{2.712126in}{1.957453in}}%
\pgfpathlineto{\pgfqpoint{2.660505in}{1.990655in}}%
\pgfpathlineto{\pgfqpoint{2.646309in}{1.994135in}}%
\pgfpathlineto{\pgfqpoint{2.601901in}{2.008603in}}%
\pgfpathlineto{\pgfqpoint{2.535984in}{2.003052in}}%
\pgfpathlineto{\pgfqpoint{2.484142in}{1.980236in}}%
\pgfpathlineto{\pgfqpoint{2.468878in}{1.968601in}}%
\pgfpathlineto{\pgfqpoint{2.415092in}{1.923631in}}%
\pgfpathlineto{\pgfqpoint{2.377158in}{1.879983in}}%
\pgfpathlineto{\pgfqpoint{2.342994in}{1.827118in}}%
\pgfpathlineto{\pgfqpoint{2.315776in}{1.773786in}}%
\pgfpathlineto{\pgfqpoint{2.311784in}{1.762842in}}%
\pgfpathlineto{\pgfqpoint{2.297627in}{1.716807in}}%
\pgfpathlineto{\pgfqpoint{2.287180in}{1.657114in}}%
\pgfpathlineto{\pgfqpoint{2.292049in}{1.572431in}}%
\pgfpathlineto{\pgfqpoint{2.311826in}{1.501283in}}%
\pgfpathlineto{\pgfqpoint{2.331045in}{1.459169in}}%
\pgfpathlineto{\pgfqpoint{2.361192in}{1.408780in}}%
\pgfpathlineto{\pgfqpoint{2.412191in}{1.343925in}}%
\pgfpathlineto{\pgfqpoint{2.474023in}{1.291198in}}%
\pgfpathlineto{\pgfqpoint{2.502501in}{1.276016in}}%
\pgfpathlineto{\pgfqpoint{2.529393in}{1.263528in}}%
\pgfpathlineto{\pgfqpoint{2.607688in}{1.256915in}}%
\pgfpathlineto{\pgfqpoint{2.675191in}{1.281945in}}%
\pgfpathlineto{\pgfqpoint{2.729991in}{1.324923in}}%
\pgfpathmoveto{\pgfqpoint{4.341517in}{1.658491in}}%
\pgfpathlineto{\pgfqpoint{4.343416in}{1.637422in}}%
\pgfpathlineto{\pgfqpoint{4.342149in}{1.605462in}}%
\pgfpathlineto{\pgfqpoint{4.330383in}{1.541512in}}%
\pgfpathlineto{\pgfqpoint{4.309455in}{1.490946in}}%
\pgfpathlineto{\pgfqpoint{4.279463in}{1.436900in}}%
\pgfpathlineto{\pgfqpoint{4.242600in}{1.392402in}}%
\pgfpathlineto{\pgfqpoint{4.176443in}{1.338535in}}%
\pgfpathlineto{\pgfqpoint{4.109818in}{1.317067in}}%
\pgfpathlineto{\pgfqpoint{4.093004in}{1.316885in}}%
\pgfpathlineto{\pgfqpoint{4.059574in}{1.319604in}}%
\pgfpathlineto{\pgfqpoint{4.012245in}{1.337530in}}%
\pgfpathlineto{\pgfqpoint{3.978885in}{1.358222in}}%
\pgfpathlineto{\pgfqpoint{3.937018in}{1.397074in}}%
\pgfpathlineto{\pgfqpoint{3.896681in}{1.449733in}}%
\pgfpathlineto{\pgfqpoint{3.878952in}{1.482750in}}%
\pgfpathlineto{\pgfqpoint{3.862255in}{1.520626in}}%
\pgfpathlineto{\pgfqpoint{3.851718in}{1.554914in}}%
\pgfpathlineto{\pgfqpoint{3.844860in}{1.592449in}}%
\pgfpathlineto{\pgfqpoint{3.842108in}{1.649835in}}%
\pgfpathlineto{\pgfqpoint{3.845529in}{1.679754in}}%
\pgfpathlineto{\pgfqpoint{3.852962in}{1.711065in}}%
\pgfpathlineto{\pgfqpoint{3.878855in}{1.784066in}}%
\pgfpathlineto{\pgfqpoint{3.908849in}{1.831483in}}%
\pgfpathlineto{\pgfqpoint{3.944920in}{1.875783in}}%
\pgfpathlineto{\pgfqpoint{3.974713in}{1.902706in}}%
\pgfpathlineto{\pgfqpoint{4.012834in}{1.928460in}}%
\pgfpathlineto{\pgfqpoint{4.027783in}{1.934047in}}%
\pgfpathlineto{\pgfqpoint{4.070091in}{1.947140in}}%
\pgfpathlineto{\pgfqpoint{4.094004in}{1.947429in}}%
\pgfpathlineto{\pgfqpoint{4.134138in}{1.943247in}}%
\pgfpathlineto{\pgfqpoint{4.151041in}{1.936015in}}%
\pgfpathlineto{\pgfqpoint{4.196686in}{1.912860in}}%
\pgfpathlineto{\pgfqpoint{4.237143in}{1.879366in}}%
\pgfpathlineto{\pgfqpoint{4.277036in}{1.831711in}}%
\pgfpathlineto{\pgfqpoint{4.319970in}{1.754394in}}%
\pgfpathlineto{\pgfqpoint{4.332976in}{1.707391in}}%
\pgfpathmoveto{\pgfqpoint{2.683771in}{1.350917in}}%
\pgfpathlineto{\pgfqpoint{2.675152in}{1.344157in}}%
\pgfpathlineto{\pgfqpoint{2.596338in}{1.316327in}}%
\pgfpathlineto{\pgfqpoint{2.534731in}{1.323630in}}%
\pgfpathlineto{\pgfqpoint{2.509841in}{1.334733in}}%
\pgfpathlineto{\pgfqpoint{2.479082in}{1.351102in}}%
\pgfpathlineto{\pgfqpoint{2.436345in}{1.387962in}}%
\pgfpathlineto{\pgfqpoint{2.395089in}{1.436371in}}%
\pgfpathlineto{\pgfqpoint{2.386631in}{1.449943in}}%
\pgfpathlineto{\pgfqpoint{2.369315in}{1.482166in}}%
\pgfpathlineto{\pgfqpoint{2.345742in}{1.536058in}}%
\pgfpathlineto{\pgfqpoint{2.343717in}{1.543753in}}%
\pgfpathlineto{\pgfqpoint{2.330779in}{1.621538in}}%
\pgfpathlineto{\pgfqpoint{2.337200in}{1.694955in}}%
\pgfpathlineto{\pgfqpoint{2.340647in}{1.708903in}}%
\pgfpathlineto{\pgfqpoint{2.354437in}{1.751629in}}%
\pgfpathlineto{\pgfqpoint{2.380799in}{1.805291in}}%
\pgfpathlineto{\pgfqpoint{2.416237in}{1.854892in}}%
\pgfpathlineto{\pgfqpoint{2.465950in}{1.905145in}}%
\pgfpathlineto{\pgfqpoint{2.532016in}{1.940865in}}%
\pgfpathlineto{\pgfqpoint{2.587679in}{1.948693in}}%
\pgfpathlineto{\pgfqpoint{2.648543in}{1.934588in}}%
\pgfpathlineto{\pgfqpoint{2.704677in}{1.899487in}}%
\pgfpathlineto{\pgfqpoint{2.710159in}{1.894325in}}%
\pgfpathlineto{\pgfqpoint{2.757877in}{1.842303in}}%
\pgfpathlineto{\pgfqpoint{2.778619in}{1.812337in}}%
\pgfpathlineto{\pgfqpoint{2.801470in}{1.770047in}}%
\pgfpathlineto{\pgfqpoint{2.806400in}{1.759552in}}%
\pgfpathlineto{\pgfqpoint{2.816322in}{1.729516in}}%
\pgfpathlineto{\pgfqpoint{2.827451in}{1.686871in}}%
\pgfpathlineto{\pgfqpoint{2.829901in}{1.670425in}}%
\pgfpathlineto{\pgfqpoint{2.832981in}{1.624707in}}%
\pgfpathlineto{\pgfqpoint{2.832735in}{1.616956in}}%
\pgfpathlineto{\pgfqpoint{2.822069in}{1.550524in}}%
\pgfpathlineto{\pgfqpoint{2.801314in}{1.492456in}}%
\pgfpathlineto{\pgfqpoint{2.767515in}{1.433115in}}%
\pgfpathlineto{\pgfqpoint{2.731609in}{1.393504in}}%
\pgfpathlineto{\pgfqpoint{2.693444in}{1.359747in}}%
\pgfpathmoveto{\pgfqpoint{2.831189in}{3.174894in}}%
\pgfpathlineto{\pgfqpoint{2.832339in}{3.162910in}}%
\pgfpathlineto{\pgfqpoint{2.831284in}{3.120174in}}%
\pgfpathlineto{\pgfqpoint{2.828927in}{3.095471in}}%
\pgfpathlineto{\pgfqpoint{2.821146in}{3.060920in}}%
\pgfpathlineto{\pgfqpoint{2.813431in}{3.034400in}}%
\pgfpathlineto{\pgfqpoint{2.787797in}{2.978013in}}%
\pgfpathlineto{\pgfqpoint{2.756672in}{2.929393in}}%
\pgfpathlineto{\pgfqpoint{2.729012in}{2.900565in}}%
\pgfpathlineto{\pgfqpoint{2.669855in}{2.851642in}}%
\pgfpathlineto{\pgfqpoint{2.649213in}{2.842928in}}%
\pgfpathlineto{\pgfqpoint{2.611635in}{2.829408in}}%
\pgfpathlineto{\pgfqpoint{2.587124in}{2.828020in}}%
\pgfpathlineto{\pgfqpoint{2.552788in}{2.829144in}}%
\pgfpathlineto{\pgfqpoint{2.498249in}{2.848901in}}%
\pgfpathlineto{\pgfqpoint{2.428742in}{2.904668in}}%
\pgfpathlineto{\pgfqpoint{2.387712in}{2.957812in}}%
\pgfpathlineto{\pgfqpoint{2.362040in}{3.005465in}}%
\pgfpathlineto{\pgfqpoint{2.349275in}{3.037308in}}%
\pgfpathlineto{\pgfqpoint{2.342632in}{3.059945in}}%
\pgfpathlineto{\pgfqpoint{2.333239in}{3.109322in}}%
\pgfpathlineto{\pgfqpoint{2.332478in}{3.134793in}}%
\pgfpathlineto{\pgfqpoint{2.334741in}{3.188324in}}%
\pgfpathlineto{\pgfqpoint{2.341374in}{3.218227in}}%
\pgfpathlineto{\pgfqpoint{2.356101in}{3.264415in}}%
\pgfpathlineto{\pgfqpoint{2.370736in}{3.297508in}}%
\pgfpathlineto{\pgfqpoint{2.380387in}{3.314504in}}%
\pgfpathlineto{\pgfqpoint{2.430734in}{3.383347in}}%
\pgfpathlineto{\pgfqpoint{2.462058in}{3.410011in}}%
\pgfpathlineto{\pgfqpoint{2.492017in}{3.432888in}}%
\pgfpathlineto{\pgfqpoint{2.554235in}{3.456781in}}%
\pgfpathlineto{\pgfqpoint{2.618926in}{3.454864in}}%
\pgfpathlineto{\pgfqpoint{2.677494in}{3.429188in}}%
\pgfpathlineto{\pgfqpoint{2.738894in}{3.376734in}}%
\pgfpathlineto{\pgfqpoint{2.779232in}{3.322148in}}%
\pgfpathlineto{\pgfqpoint{2.791272in}{3.299326in}}%
\pgfpathlineto{\pgfqpoint{2.819777in}{3.233893in}}%
\pgfpathlineto{\pgfqpoint{2.826884in}{3.201603in}}%
\pgfpathlineto{\pgfqpoint{2.826884in}{3.201603in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.743137,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.168828in}{2.914514in}}%
\pgfpathlineto{\pgfqpoint{4.136070in}{2.900009in}}%
\pgfpathlineto{\pgfqpoint{4.112334in}{2.893909in}}%
\pgfpathlineto{\pgfqpoint{4.088024in}{2.892562in}}%
\pgfpathlineto{\pgfqpoint{4.036811in}{2.902684in}}%
\pgfpathlineto{\pgfqpoint{4.029401in}{2.906417in}}%
\pgfpathlineto{\pgfqpoint{3.999191in}{2.924786in}}%
\pgfpathlineto{\pgfqpoint{3.988622in}{2.933389in}}%
\pgfpathlineto{\pgfqpoint{3.957139in}{2.965143in}}%
\pgfpathlineto{\pgfqpoint{3.944871in}{2.980389in}}%
\pgfpathlineto{\pgfqpoint{3.904933in}{3.056478in}}%
\pgfpathlineto{\pgfqpoint{3.892892in}{3.113391in}}%
\pgfpathlineto{\pgfqpoint{3.892694in}{3.137405in}}%
\pgfpathlineto{\pgfqpoint{3.897046in}{3.193818in}}%
\pgfpathlineto{\pgfqpoint{3.853444in}{3.227097in}}%
\pgfpathlineto{\pgfqpoint{3.842708in}{3.162368in}}%
\pgfpathlineto{\pgfqpoint{3.841844in}{3.149537in}}%
\pgfpathlineto{\pgfqpoint{3.844135in}{3.113509in}}%
\pgfpathlineto{\pgfqpoint{3.848350in}{3.083161in}}%
\pgfpathlineto{\pgfqpoint{3.854498in}{3.056351in}}%
\pgfpathlineto{\pgfqpoint{3.869227in}{3.010078in}}%
\pgfpathlineto{\pgfqpoint{3.901157in}{2.953308in}}%
\pgfpathlineto{\pgfqpoint{3.942272in}{2.901524in}}%
\pgfpathlineto{\pgfqpoint{3.996439in}{2.856557in}}%
\pgfpathlineto{\pgfqpoint{4.047836in}{2.833712in}}%
\pgfpathlineto{\pgfqpoint{4.069846in}{2.828444in}}%
\pgfpathlineto{\pgfqpoint{4.127805in}{2.830833in}}%
\pgfpathlineto{\pgfqpoint{4.158125in}{2.841772in}}%
\pgfpathlineto{\pgfqpoint{4.178383in}{2.850933in}}%
\pgfpathlineto{\pgfqpoint{4.202836in}{2.867127in}}%
\pgfpathlineto{\pgfqpoint{4.181552in}{2.897750in}}%
\pgfpathmoveto{\pgfqpoint{4.332976in}{1.707391in}}%
\pgfpathlineto{\pgfqpoint{4.319282in}{1.756097in}}%
\pgfpathlineto{\pgfqpoint{4.277036in}{1.831711in}}%
\pgfpathlineto{\pgfqpoint{4.268718in}{1.842697in}}%
\pgfpathlineto{\pgfqpoint{4.237143in}{1.879366in}}%
\pgfpathlineto{\pgfqpoint{4.225044in}{1.890052in}}%
\pgfpathlineto{\pgfqpoint{4.196686in}{1.912860in}}%
\pgfpathlineto{\pgfqpoint{4.134138in}{1.943247in}}%
\pgfpathlineto{\pgfqpoint{4.094004in}{1.947429in}}%
\pgfpathlineto{\pgfqpoint{4.070091in}{1.947140in}}%
\pgfpathlineto{\pgfqpoint{4.012834in}{1.928460in}}%
\pgfpathlineto{\pgfqpoint{3.974713in}{1.902706in}}%
\pgfpathlineto{\pgfqpoint{3.964834in}{1.895217in}}%
\pgfpathlineto{\pgfqpoint{3.944920in}{1.875783in}}%
\pgfpathlineto{\pgfqpoint{3.908849in}{1.831483in}}%
\pgfpathlineto{\pgfqpoint{3.876538in}{1.779868in}}%
\pgfpathlineto{\pgfqpoint{3.852962in}{1.711065in}}%
\pgfpathlineto{\pgfqpoint{3.845529in}{1.679754in}}%
\pgfpathlineto{\pgfqpoint{3.842108in}{1.649835in}}%
\pgfpathlineto{\pgfqpoint{3.844860in}{1.592449in}}%
\pgfpathlineto{\pgfqpoint{3.855500in}{1.540124in}}%
\pgfpathlineto{\pgfqpoint{3.862255in}{1.520626in}}%
\pgfpathlineto{\pgfqpoint{3.878952in}{1.482750in}}%
\pgfpathlineto{\pgfqpoint{3.902833in}{1.440809in}}%
\pgfpathlineto{\pgfqpoint{3.944617in}{1.389493in}}%
\pgfpathlineto{\pgfqpoint{3.984705in}{1.354319in}}%
\pgfpathlineto{\pgfqpoint{4.012245in}{1.337530in}}%
\pgfpathlineto{\pgfqpoint{4.059574in}{1.319604in}}%
\pgfpathlineto{\pgfqpoint{4.093004in}{1.316885in}}%
\pgfpathlineto{\pgfqpoint{4.109818in}{1.317067in}}%
\pgfpathlineto{\pgfqpoint{4.180409in}{1.341394in}}%
\pgfpathlineto{\pgfqpoint{4.242600in}{1.392402in}}%
\pgfpathlineto{\pgfqpoint{4.279463in}{1.436900in}}%
\pgfpathlineto{\pgfqpoint{4.309455in}{1.490946in}}%
\pgfpathlineto{\pgfqpoint{4.331623in}{1.546481in}}%
\pgfpathlineto{\pgfqpoint{4.334051in}{1.557686in}}%
\pgfpathlineto{\pgfqpoint{4.342149in}{1.605462in}}%
\pgfpathlineto{\pgfqpoint{4.343416in}{1.637422in}}%
\pgfpathlineto{\pgfqpoint{4.341517in}{1.658491in}}%
\pgfpathmoveto{\pgfqpoint{2.693444in}{1.359747in}}%
\pgfpathlineto{\pgfqpoint{2.731609in}{1.393504in}}%
\pgfpathlineto{\pgfqpoint{2.769917in}{1.436771in}}%
\pgfpathlineto{\pgfqpoint{2.804950in}{1.501425in}}%
\pgfpathlineto{\pgfqpoint{2.822069in}{1.550524in}}%
\pgfpathlineto{\pgfqpoint{2.825009in}{1.564150in}}%
\pgfpathlineto{\pgfqpoint{2.832981in}{1.624707in}}%
\pgfpathlineto{\pgfqpoint{2.832472in}{1.641164in}}%
\pgfpathlineto{\pgfqpoint{2.827451in}{1.686871in}}%
\pgfpathlineto{\pgfqpoint{2.816322in}{1.729516in}}%
\pgfpathlineto{\pgfqpoint{2.801470in}{1.770047in}}%
\pgfpathlineto{\pgfqpoint{2.796955in}{1.780210in}}%
\pgfpathlineto{\pgfqpoint{2.778619in}{1.812337in}}%
\pgfpathlineto{\pgfqpoint{2.757877in}{1.842303in}}%
\pgfpathlineto{\pgfqpoint{2.710159in}{1.894325in}}%
\pgfpathlineto{\pgfqpoint{2.702303in}{1.901908in}}%
\pgfpathlineto{\pgfqpoint{2.648543in}{1.934588in}}%
\pgfpathlineto{\pgfqpoint{2.587679in}{1.948693in}}%
\pgfpathlineto{\pgfqpoint{2.532016in}{1.940865in}}%
\pgfpathlineto{\pgfqpoint{2.522589in}{1.936781in}}%
\pgfpathlineto{\pgfqpoint{2.461316in}{1.900906in}}%
\pgfpathlineto{\pgfqpoint{2.416237in}{1.854892in}}%
\pgfpathlineto{\pgfqpoint{2.380799in}{1.805291in}}%
\pgfpathlineto{\pgfqpoint{2.354437in}{1.751629in}}%
\pgfpathlineto{\pgfqpoint{2.337200in}{1.694955in}}%
\pgfpathlineto{\pgfqpoint{2.330949in}{1.617664in}}%
\pgfpathlineto{\pgfqpoint{2.345742in}{1.536058in}}%
\pgfpathlineto{\pgfqpoint{2.349982in}{1.525354in}}%
\pgfpathlineto{\pgfqpoint{2.369315in}{1.482166in}}%
\pgfpathlineto{\pgfqpoint{2.395089in}{1.436371in}}%
\pgfpathlineto{\pgfqpoint{2.405430in}{1.422887in}}%
\pgfpathlineto{\pgfqpoint{2.436345in}{1.387962in}}%
\pgfpathlineto{\pgfqpoint{2.479082in}{1.351102in}}%
\pgfpathlineto{\pgfqpoint{2.509841in}{1.334733in}}%
\pgfpathlineto{\pgfqpoint{2.534731in}{1.323630in}}%
\pgfpathlineto{\pgfqpoint{2.599544in}{1.317229in}}%
\pgfpathlineto{\pgfqpoint{2.675152in}{1.344157in}}%
\pgfpathlineto{\pgfqpoint{2.683771in}{1.350917in}}%
\pgfpathmoveto{\pgfqpoint{2.826884in}{3.201603in}}%
\pgfpathlineto{\pgfqpoint{2.819777in}{3.233893in}}%
\pgfpathlineto{\pgfqpoint{2.810282in}{3.257958in}}%
\pgfpathlineto{\pgfqpoint{2.779232in}{3.322148in}}%
\pgfpathlineto{\pgfqpoint{2.768606in}{3.338122in}}%
\pgfpathlineto{\pgfqpoint{2.738894in}{3.376734in}}%
\pgfpathlineto{\pgfqpoint{2.713103in}{3.397869in}}%
\pgfpathlineto{\pgfqpoint{2.677494in}{3.429188in}}%
\pgfpathlineto{\pgfqpoint{2.618926in}{3.454864in}}%
\pgfpathlineto{\pgfqpoint{2.554235in}{3.456781in}}%
\pgfpathlineto{\pgfqpoint{2.492017in}{3.432888in}}%
\pgfpathlineto{\pgfqpoint{2.462058in}{3.410011in}}%
\pgfpathlineto{\pgfqpoint{2.424417in}{3.376166in}}%
\pgfpathlineto{\pgfqpoint{2.380387in}{3.314504in}}%
\pgfpathlineto{\pgfqpoint{2.370736in}{3.297508in}}%
\pgfpathlineto{\pgfqpoint{2.356101in}{3.264415in}}%
\pgfpathlineto{\pgfqpoint{2.341374in}{3.218227in}}%
\pgfpathlineto{\pgfqpoint{2.334741in}{3.188324in}}%
\pgfpathlineto{\pgfqpoint{2.332478in}{3.134793in}}%
\pgfpathlineto{\pgfqpoint{2.333239in}{3.109322in}}%
\pgfpathlineto{\pgfqpoint{2.342632in}{3.059945in}}%
\pgfpathlineto{\pgfqpoint{2.349275in}{3.037308in}}%
\pgfpathlineto{\pgfqpoint{2.362040in}{3.005465in}}%
\pgfpathlineto{\pgfqpoint{2.394500in}{2.947114in}}%
\pgfpathlineto{\pgfqpoint{2.434072in}{2.898732in}}%
\pgfpathlineto{\pgfqpoint{2.498249in}{2.848901in}}%
\pgfpathlineto{\pgfqpoint{2.510277in}{2.844005in}}%
\pgfpathlineto{\pgfqpoint{2.552788in}{2.829144in}}%
\pgfpathlineto{\pgfqpoint{2.587124in}{2.828020in}}%
\pgfpathlineto{\pgfqpoint{2.611635in}{2.829408in}}%
\pgfpathlineto{\pgfqpoint{2.669855in}{2.851642in}}%
\pgfpathlineto{\pgfqpoint{2.729012in}{2.900565in}}%
\pgfpathlineto{\pgfqpoint{2.761545in}{2.935727in}}%
\pgfpathlineto{\pgfqpoint{2.787797in}{2.978013in}}%
\pgfpathlineto{\pgfqpoint{2.813431in}{3.034400in}}%
\pgfpathlineto{\pgfqpoint{2.821146in}{3.060920in}}%
\pgfpathlineto{\pgfqpoint{2.828927in}{3.095471in}}%
\pgfpathlineto{\pgfqpoint{2.831284in}{3.120174in}}%
\pgfpathlineto{\pgfqpoint{2.831189in}{3.174894in}}%
\pgfpathmoveto{\pgfqpoint{4.286133in}{1.689053in}}%
\pgfpathlineto{\pgfqpoint{4.289437in}{1.675115in}}%
\pgfpathlineto{\pgfqpoint{4.293387in}{1.630097in}}%
\pgfpathlineto{\pgfqpoint{4.292290in}{1.607518in}}%
\pgfpathlineto{\pgfqpoint{4.287220in}{1.579760in}}%
\pgfpathlineto{\pgfqpoint{4.269368in}{1.520758in}}%
\pgfpathlineto{\pgfqpoint{4.254594in}{1.493716in}}%
\pgfpathlineto{\pgfqpoint{4.238280in}{1.467417in}}%
\pgfpathlineto{\pgfqpoint{4.216436in}{1.440887in}}%
\pgfpathlineto{\pgfqpoint{4.194860in}{1.424507in}}%
\pgfpathlineto{\pgfqpoint{4.155725in}{1.398262in}}%
\pgfpathlineto{\pgfqpoint{4.132878in}{1.388037in}}%
\pgfpathlineto{\pgfqpoint{4.107870in}{1.383126in}}%
\pgfpathlineto{\pgfqpoint{4.082330in}{1.382392in}}%
\pgfpathlineto{\pgfqpoint{4.030599in}{1.396001in}}%
\pgfpathlineto{\pgfqpoint{3.990214in}{1.420261in}}%
\pgfpathlineto{\pgfqpoint{3.950132in}{1.461050in}}%
\pgfpathlineto{\pgfqpoint{3.927917in}{1.496429in}}%
\pgfpathlineto{\pgfqpoint{3.902499in}{1.553713in}}%
\pgfpathlineto{\pgfqpoint{3.892796in}{1.603285in}}%
\pgfpathlineto{\pgfqpoint{3.892529in}{1.614898in}}%
\pgfpathlineto{\pgfqpoint{3.894938in}{1.665932in}}%
\pgfpathlineto{\pgfqpoint{3.913737in}{1.739818in}}%
\pgfpathlineto{\pgfqpoint{3.949669in}{1.802900in}}%
\pgfpathlineto{\pgfqpoint{4.003906in}{1.853765in}}%
\pgfpathlineto{\pgfqpoint{4.010091in}{1.858069in}}%
\pgfpathlineto{\pgfqpoint{4.076309in}{1.882514in}}%
\pgfpathlineto{\pgfqpoint{4.134173in}{1.877667in}}%
\pgfpathlineto{\pgfqpoint{4.138205in}{1.875742in}}%
\pgfpathlineto{\pgfqpoint{4.180378in}{1.853808in}}%
\pgfpathlineto{\pgfqpoint{4.220071in}{1.819489in}}%
\pgfpathlineto{\pgfqpoint{4.256667in}{1.769021in}}%
\pgfpathlineto{\pgfqpoint{4.282547in}{1.705257in}}%
\pgfpathmoveto{\pgfqpoint{2.765723in}{1.542494in}}%
\pgfpathlineto{\pgfqpoint{2.756877in}{1.518371in}}%
\pgfpathlineto{\pgfqpoint{2.724417in}{1.461034in}}%
\pgfpathlineto{\pgfqpoint{2.717171in}{1.453011in}}%
\pgfpathlineto{\pgfqpoint{2.683680in}{1.420736in}}%
\pgfpathlineto{\pgfqpoint{2.633972in}{1.391884in}}%
\pgfpathlineto{\pgfqpoint{2.609139in}{1.385411in}}%
\pgfpathlineto{\pgfqpoint{2.583639in}{1.382010in}}%
\pgfpathlineto{\pgfqpoint{2.567063in}{1.382942in}}%
\pgfpathlineto{\pgfqpoint{2.539234in}{1.389746in}}%
\pgfpathlineto{\pgfqpoint{2.505133in}{1.405242in}}%
\pgfpathlineto{\pgfqpoint{2.476563in}{1.425845in}}%
\pgfpathlineto{\pgfqpoint{2.458540in}{1.440772in}}%
\pgfpathlineto{\pgfqpoint{2.437474in}{1.467098in}}%
\pgfpathlineto{\pgfqpoint{2.411686in}{1.506027in}}%
\pgfpathlineto{\pgfqpoint{2.382970in}{1.592424in}}%
\pgfpathlineto{\pgfqpoint{2.381788in}{1.663377in}}%
\pgfpathlineto{\pgfqpoint{2.398604in}{1.725106in}}%
\pgfpathlineto{\pgfqpoint{2.425185in}{1.782711in}}%
\pgfpathlineto{\pgfqpoint{2.464021in}{1.827775in}}%
\pgfpathlineto{\pgfqpoint{2.503808in}{1.860203in}}%
\pgfpathlineto{\pgfqpoint{2.523188in}{1.868263in}}%
\pgfpathlineto{\pgfqpoint{2.575501in}{1.883044in}}%
\pgfpathlineto{\pgfqpoint{2.646790in}{1.868122in}}%
\pgfpathlineto{\pgfqpoint{2.653191in}{1.864291in}}%
\pgfpathlineto{\pgfqpoint{2.690670in}{1.838688in}}%
\pgfpathlineto{\pgfqpoint{2.698428in}{1.829919in}}%
\pgfpathlineto{\pgfqpoint{2.743153in}{1.774515in}}%
\pgfpathlineto{\pgfqpoint{2.771932in}{1.707955in}}%
\pgfpathlineto{\pgfqpoint{2.776947in}{1.686708in}}%
\pgfpathlineto{\pgfqpoint{2.782660in}{1.643610in}}%
\pgfpathlineto{\pgfqpoint{2.779896in}{1.601606in}}%
\pgfpathlineto{\pgfqpoint{2.776571in}{1.576792in}}%
\pgfpathmoveto{\pgfqpoint{2.781508in}{3.120400in}}%
\pgfpathlineto{\pgfqpoint{2.768004in}{3.057123in}}%
\pgfpathlineto{\pgfqpoint{2.742087in}{2.998817in}}%
\pgfpathlineto{\pgfqpoint{2.702472in}{2.946655in}}%
\pgfpathlineto{\pgfqpoint{2.648731in}{2.908644in}}%
\pgfpathlineto{\pgfqpoint{2.628959in}{2.900328in}}%
\pgfpathlineto{\pgfqpoint{2.592422in}{2.894732in}}%
\pgfpathlineto{\pgfqpoint{2.564768in}{2.893213in}}%
\pgfpathlineto{\pgfqpoint{2.502084in}{2.914844in}}%
\pgfpathlineto{\pgfqpoint{2.451008in}{2.958638in}}%
\pgfpathlineto{\pgfqpoint{2.426545in}{2.990979in}}%
\pgfpathlineto{\pgfqpoint{2.418691in}{3.002583in}}%
\pgfpathlineto{\pgfqpoint{2.404700in}{3.034889in}}%
\pgfpathlineto{\pgfqpoint{2.386805in}{3.085261in}}%
\pgfpathlineto{\pgfqpoint{2.381025in}{3.152807in}}%
\pgfpathlineto{\pgfqpoint{2.381643in}{3.167049in}}%
\pgfpathlineto{\pgfqpoint{2.388246in}{3.201944in}}%
\pgfpathlineto{\pgfqpoint{2.400159in}{3.240903in}}%
\pgfpathlineto{\pgfqpoint{2.411924in}{3.265230in}}%
\pgfpathlineto{\pgfqpoint{2.429767in}{3.297569in}}%
\pgfpathlineto{\pgfqpoint{2.475222in}{3.349606in}}%
\pgfpathlineto{\pgfqpoint{2.486982in}{3.359946in}}%
\pgfpathlineto{\pgfqpoint{2.556903in}{3.390816in}}%
\pgfpathlineto{\pgfqpoint{2.571560in}{3.391931in}}%
\pgfpathlineto{\pgfqpoint{2.614801in}{3.388879in}}%
\pgfpathlineto{\pgfqpoint{2.640804in}{3.380006in}}%
\pgfpathlineto{\pgfqpoint{2.657357in}{3.372160in}}%
\pgfpathlineto{\pgfqpoint{2.703669in}{3.333284in}}%
\pgfpathlineto{\pgfqpoint{2.742831in}{3.287372in}}%
\pgfpathlineto{\pgfqpoint{2.745333in}{3.282628in}}%
\pgfpathlineto{\pgfqpoint{2.775999in}{3.203233in}}%
\pgfpathlineto{\pgfqpoint{2.778518in}{3.191047in}}%
\pgfpathlineto{\pgfqpoint{2.781288in}{3.150843in}}%
\pgfpathlineto{\pgfqpoint{2.781288in}{3.150843in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.649020,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.120226in}{2.976037in}}%
\pgfpathlineto{\pgfqpoint{4.082409in}{2.972322in}}%
\pgfpathlineto{\pgfqpoint{4.064293in}{2.977119in}}%
\pgfpathlineto{\pgfqpoint{4.009211in}{3.006480in}}%
\pgfpathlineto{\pgfqpoint{4.003195in}{3.012379in}}%
\pgfpathlineto{\pgfqpoint{3.967520in}{3.066382in}}%
\pgfpathlineto{\pgfqpoint{3.954399in}{3.124183in}}%
\pgfpathlineto{\pgfqpoint{3.954227in}{3.146249in}}%
\pgfpathlineto{\pgfqpoint{3.897046in}{3.193818in}}%
\pgfpathlineto{\pgfqpoint{3.892694in}{3.137405in}}%
\pgfpathlineto{\pgfqpoint{3.892892in}{3.113391in}}%
\pgfpathlineto{\pgfqpoint{3.906496in}{3.051585in}}%
\pgfpathlineto{\pgfqpoint{3.911601in}{3.041556in}}%
\pgfpathlineto{\pgfqpoint{3.944871in}{2.980389in}}%
\pgfpathlineto{\pgfqpoint{3.957139in}{2.965143in}}%
\pgfpathlineto{\pgfqpoint{3.999191in}{2.924786in}}%
\pgfpathlineto{\pgfqpoint{4.036811in}{2.902684in}}%
\pgfpathlineto{\pgfqpoint{4.088024in}{2.892562in}}%
\pgfpathlineto{\pgfqpoint{4.112334in}{2.893909in}}%
\pgfpathlineto{\pgfqpoint{4.136070in}{2.900009in}}%
\pgfpathlineto{\pgfqpoint{4.168828in}{2.914514in}}%
\pgfpathlineto{\pgfqpoint{4.143305in}{2.948139in}}%
\pgfpathmoveto{\pgfqpoint{4.282547in}{1.705257in}}%
\pgfpathlineto{\pgfqpoint{4.256667in}{1.769021in}}%
\pgfpathlineto{\pgfqpoint{4.247852in}{1.783047in}}%
\pgfpathlineto{\pgfqpoint{4.220071in}{1.819489in}}%
\pgfpathlineto{\pgfqpoint{4.207460in}{1.831270in}}%
\pgfpathlineto{\pgfqpoint{4.180378in}{1.853808in}}%
\pgfpathlineto{\pgfqpoint{4.130657in}{1.878042in}}%
\pgfpathlineto{\pgfqpoint{4.076309in}{1.882514in}}%
\pgfpathlineto{\pgfqpoint{4.063743in}{1.878528in}}%
\pgfpathlineto{\pgfqpoint{4.010091in}{1.858069in}}%
\pgfpathlineto{\pgfqpoint{3.996521in}{1.848166in}}%
\pgfpathlineto{\pgfqpoint{3.944926in}{1.796341in}}%
\pgfpathlineto{\pgfqpoint{3.913737in}{1.739818in}}%
\pgfpathlineto{\pgfqpoint{3.909341in}{1.726992in}}%
\pgfpathlineto{\pgfqpoint{3.894938in}{1.665932in}}%
\pgfpathlineto{\pgfqpoint{3.892796in}{1.603285in}}%
\pgfpathlineto{\pgfqpoint{3.895749in}{1.584867in}}%
\pgfpathlineto{\pgfqpoint{3.902499in}{1.553713in}}%
\pgfpathlineto{\pgfqpoint{3.911637in}{1.531359in}}%
\pgfpathlineto{\pgfqpoint{3.927917in}{1.496429in}}%
\pgfpathlineto{\pgfqpoint{3.952190in}{1.458652in}}%
\pgfpathlineto{\pgfqpoint{3.991700in}{1.418905in}}%
\pgfpathlineto{\pgfqpoint{3.996988in}{1.415357in}}%
\pgfpathlineto{\pgfqpoint{4.030599in}{1.396001in}}%
\pgfpathlineto{\pgfqpoint{4.082330in}{1.382392in}}%
\pgfpathlineto{\pgfqpoint{4.107870in}{1.383126in}}%
\pgfpathlineto{\pgfqpoint{4.132878in}{1.388037in}}%
\pgfpathlineto{\pgfqpoint{4.155725in}{1.398262in}}%
\pgfpathlineto{\pgfqpoint{4.194860in}{1.424507in}}%
\pgfpathlineto{\pgfqpoint{4.216436in}{1.440887in}}%
\pgfpathlineto{\pgfqpoint{4.238280in}{1.467417in}}%
\pgfpathlineto{\pgfqpoint{4.254594in}{1.493716in}}%
\pgfpathlineto{\pgfqpoint{4.269368in}{1.520758in}}%
\pgfpathlineto{\pgfqpoint{4.275149in}{1.537986in}}%
\pgfpathlineto{\pgfqpoint{4.287220in}{1.579760in}}%
\pgfpathlineto{\pgfqpoint{4.292290in}{1.607518in}}%
\pgfpathlineto{\pgfqpoint{4.293387in}{1.630097in}}%
\pgfpathlineto{\pgfqpoint{4.289437in}{1.675115in}}%
\pgfpathlineto{\pgfqpoint{4.286133in}{1.689053in}}%
\pgfpathmoveto{\pgfqpoint{2.776571in}{1.576792in}}%
\pgfpathlineto{\pgfqpoint{2.779896in}{1.601606in}}%
\pgfpathlineto{\pgfqpoint{2.782660in}{1.643610in}}%
\pgfpathlineto{\pgfqpoint{2.781642in}{1.655188in}}%
\pgfpathlineto{\pgfqpoint{2.776947in}{1.686708in}}%
\pgfpathlineto{\pgfqpoint{2.771932in}{1.707955in}}%
\pgfpathlineto{\pgfqpoint{2.766651in}{1.723481in}}%
\pgfpathlineto{\pgfqpoint{2.743153in}{1.774515in}}%
\pgfpathlineto{\pgfqpoint{2.698428in}{1.829919in}}%
\pgfpathlineto{\pgfqpoint{2.687974in}{1.841548in}}%
\pgfpathlineto{\pgfqpoint{2.646790in}{1.868122in}}%
\pgfpathlineto{\pgfqpoint{2.575501in}{1.883044in}}%
\pgfpathlineto{\pgfqpoint{2.523188in}{1.868263in}}%
\pgfpathlineto{\pgfqpoint{2.503808in}{1.860203in}}%
\pgfpathlineto{\pgfqpoint{2.464021in}{1.827775in}}%
\pgfpathlineto{\pgfqpoint{2.422469in}{1.778847in}}%
\pgfpathlineto{\pgfqpoint{2.398604in}{1.725106in}}%
\pgfpathlineto{\pgfqpoint{2.381692in}{1.662656in}}%
\pgfpathlineto{\pgfqpoint{2.383038in}{1.591919in}}%
\pgfpathlineto{\pgfqpoint{2.411686in}{1.506027in}}%
\pgfpathlineto{\pgfqpoint{2.415522in}{1.498184in}}%
\pgfpathlineto{\pgfqpoint{2.437474in}{1.467098in}}%
\pgfpathlineto{\pgfqpoint{2.458540in}{1.440772in}}%
\pgfpathlineto{\pgfqpoint{2.476563in}{1.425845in}}%
\pgfpathlineto{\pgfqpoint{2.505133in}{1.405242in}}%
\pgfpathlineto{\pgfqpoint{2.539234in}{1.389746in}}%
\pgfpathlineto{\pgfqpoint{2.567063in}{1.382942in}}%
\pgfpathlineto{\pgfqpoint{2.583639in}{1.382010in}}%
\pgfpathlineto{\pgfqpoint{2.609139in}{1.385411in}}%
\pgfpathlineto{\pgfqpoint{2.633972in}{1.391884in}}%
\pgfpathlineto{\pgfqpoint{2.683680in}{1.420736in}}%
\pgfpathlineto{\pgfqpoint{2.724417in}{1.461034in}}%
\pgfpathlineto{\pgfqpoint{2.756877in}{1.518371in}}%
\pgfpathlineto{\pgfqpoint{2.765723in}{1.542494in}}%
\pgfpathmoveto{\pgfqpoint{2.781288in}{3.150843in}}%
\pgfpathlineto{\pgfqpoint{2.778518in}{3.191047in}}%
\pgfpathlineto{\pgfqpoint{2.773062in}{3.215106in}}%
\pgfpathlineto{\pgfqpoint{2.740309in}{3.291162in}}%
\pgfpathlineto{\pgfqpoint{2.703669in}{3.333284in}}%
\pgfpathlineto{\pgfqpoint{2.657357in}{3.372160in}}%
\pgfpathlineto{\pgfqpoint{2.640804in}{3.380006in}}%
\pgfpathlineto{\pgfqpoint{2.614801in}{3.388879in}}%
\pgfpathlineto{\pgfqpoint{2.571560in}{3.391931in}}%
\pgfpathlineto{\pgfqpoint{2.556903in}{3.390816in}}%
\pgfpathlineto{\pgfqpoint{2.486982in}{3.359946in}}%
\pgfpathlineto{\pgfqpoint{2.475222in}{3.349606in}}%
\pgfpathlineto{\pgfqpoint{2.429767in}{3.297569in}}%
\pgfpathlineto{\pgfqpoint{2.400159in}{3.240903in}}%
\pgfpathlineto{\pgfqpoint{2.388246in}{3.201944in}}%
\pgfpathlineto{\pgfqpoint{2.381643in}{3.167049in}}%
\pgfpathlineto{\pgfqpoint{2.381025in}{3.152807in}}%
\pgfpathlineto{\pgfqpoint{2.386805in}{3.085261in}}%
\pgfpathlineto{\pgfqpoint{2.388997in}{3.077267in}}%
\pgfpathlineto{\pgfqpoint{2.404700in}{3.034889in}}%
\pgfpathlineto{\pgfqpoint{2.420183in}{3.000526in}}%
\pgfpathlineto{\pgfqpoint{2.426545in}{2.990979in}}%
\pgfpathlineto{\pgfqpoint{2.451008in}{2.958638in}}%
\pgfpathlineto{\pgfqpoint{2.502084in}{2.914844in}}%
\pgfpathlineto{\pgfqpoint{2.564768in}{2.893213in}}%
\pgfpathlineto{\pgfqpoint{2.592422in}{2.894732in}}%
\pgfpathlineto{\pgfqpoint{2.628959in}{2.900328in}}%
\pgfpathlineto{\pgfqpoint{2.648731in}{2.908644in}}%
\pgfpathlineto{\pgfqpoint{2.705429in}{2.949744in}}%
\pgfpathlineto{\pgfqpoint{2.742087in}{2.998817in}}%
\pgfpathlineto{\pgfqpoint{2.768004in}{3.057123in}}%
\pgfpathlineto{\pgfqpoint{2.781508in}{3.120400in}}%
\pgfpathmoveto{\pgfqpoint{4.228656in}{1.667728in}}%
\pgfpathlineto{\pgfqpoint{4.229972in}{1.662176in}}%
\pgfpathlineto{\pgfqpoint{4.227477in}{1.601991in}}%
\pgfpathlineto{\pgfqpoint{4.221279in}{1.579714in}}%
\pgfpathlineto{\pgfqpoint{4.207471in}{1.542192in}}%
\pgfpathlineto{\pgfqpoint{4.193870in}{1.519971in}}%
\pgfpathlineto{\pgfqpoint{4.164307in}{1.484768in}}%
\pgfpathlineto{\pgfqpoint{4.106302in}{1.459828in}}%
\pgfpathlineto{\pgfqpoint{4.057941in}{1.467626in}}%
\pgfpathlineto{\pgfqpoint{4.014091in}{1.492706in}}%
\pgfpathlineto{\pgfqpoint{3.989726in}{1.520916in}}%
\pgfpathlineto{\pgfqpoint{3.963188in}{1.574615in}}%
\pgfpathlineto{\pgfqpoint{3.956333in}{1.595544in}}%
\pgfpathlineto{\pgfqpoint{3.955996in}{1.610174in}}%
\pgfpathlineto{\pgfqpoint{3.958571in}{1.659618in}}%
\pgfpathlineto{\pgfqpoint{3.965355in}{1.687423in}}%
\pgfpathlineto{\pgfqpoint{3.975813in}{1.712253in}}%
\pgfpathlineto{\pgfqpoint{3.996785in}{1.752854in}}%
\pgfpathlineto{\pgfqpoint{4.007845in}{1.766700in}}%
\pgfpathlineto{\pgfqpoint{4.048830in}{1.794795in}}%
\pgfpathlineto{\pgfqpoint{4.062965in}{1.799720in}}%
\pgfpathlineto{\pgfqpoint{4.107640in}{1.803098in}}%
\pgfpathlineto{\pgfqpoint{4.127791in}{1.797018in}}%
\pgfpathlineto{\pgfqpoint{4.155645in}{1.784074in}}%
\pgfpathlineto{\pgfqpoint{4.171870in}{1.770595in}}%
\pgfpathlineto{\pgfqpoint{4.193934in}{1.746674in}}%
\pgfpathlineto{\pgfqpoint{4.209774in}{1.720143in}}%
\pgfpathlineto{\pgfqpoint{4.226670in}{1.676701in}}%
\pgfpathmoveto{\pgfqpoint{2.719254in}{1.630400in}}%
\pgfpathlineto{\pgfqpoint{2.718778in}{1.610159in}}%
\pgfpathlineto{\pgfqpoint{2.700986in}{1.548729in}}%
\pgfpathlineto{\pgfqpoint{2.664428in}{1.495669in}}%
\pgfpathlineto{\pgfqpoint{2.657142in}{1.488604in}}%
\pgfpathlineto{\pgfqpoint{2.604108in}{1.466171in}}%
\pgfpathlineto{\pgfqpoint{2.584209in}{1.460970in}}%
\pgfpathlineto{\pgfqpoint{2.565456in}{1.464303in}}%
\pgfpathlineto{\pgfqpoint{2.535375in}{1.471949in}}%
\pgfpathlineto{\pgfqpoint{2.471991in}{1.529159in}}%
\pgfpathlineto{\pgfqpoint{2.462336in}{1.547227in}}%
\pgfpathlineto{\pgfqpoint{2.443928in}{1.613315in}}%
\pgfpathlineto{\pgfqpoint{2.442415in}{1.628952in}}%
\pgfpathlineto{\pgfqpoint{2.443965in}{1.640606in}}%
\pgfpathlineto{\pgfqpoint{2.452613in}{1.692967in}}%
\pgfpathlineto{\pgfqpoint{2.479528in}{1.748290in}}%
\pgfpathlineto{\pgfqpoint{2.533256in}{1.789860in}}%
\pgfpathlineto{\pgfqpoint{2.561462in}{1.801562in}}%
\pgfpathlineto{\pgfqpoint{2.614997in}{1.798952in}}%
\pgfpathlineto{\pgfqpoint{2.676937in}{1.755023in}}%
\pgfpathlineto{\pgfqpoint{2.692130in}{1.729838in}}%
\pgfpathlineto{\pgfqpoint{2.715550in}{1.684517in}}%
\pgfpathmoveto{\pgfqpoint{2.715991in}{3.176863in}}%
\pgfpathlineto{\pgfqpoint{2.719589in}{3.152779in}}%
\pgfpathlineto{\pgfqpoint{2.717373in}{3.122659in}}%
\pgfpathlineto{\pgfqpoint{2.711663in}{3.083312in}}%
\pgfpathlineto{\pgfqpoint{2.702760in}{3.063549in}}%
\pgfpathlineto{\pgfqpoint{2.685625in}{3.032946in}}%
\pgfpathlineto{\pgfqpoint{2.652042in}{2.994825in}}%
\pgfpathlineto{\pgfqpoint{2.644867in}{2.989973in}}%
\pgfpathlineto{\pgfqpoint{2.584610in}{2.969561in}}%
\pgfpathlineto{\pgfqpoint{2.525498in}{2.986908in}}%
\pgfpathlineto{\pgfqpoint{2.482426in}{3.024625in}}%
\pgfpathlineto{\pgfqpoint{2.475042in}{3.035168in}}%
\pgfpathlineto{\pgfqpoint{2.461376in}{3.065347in}}%
\pgfpathlineto{\pgfqpoint{2.444579in}{3.116956in}}%
\pgfpathlineto{\pgfqpoint{2.445246in}{3.133969in}}%
\pgfpathlineto{\pgfqpoint{2.452059in}{3.199591in}}%
\pgfpathlineto{\pgfqpoint{2.469322in}{3.240303in}}%
\pgfpathlineto{\pgfqpoint{2.479026in}{3.254923in}}%
\pgfpathlineto{\pgfqpoint{2.540738in}{3.306535in}}%
\pgfpathlineto{\pgfqpoint{2.551832in}{3.309555in}}%
\pgfpathlineto{\pgfqpoint{2.601734in}{3.311536in}}%
\pgfpathlineto{\pgfqpoint{2.627465in}{3.300518in}}%
\pgfpathlineto{\pgfqpoint{2.657847in}{3.284570in}}%
\pgfpathlineto{\pgfqpoint{2.703329in}{3.225635in}}%
\pgfpathlineto{\pgfqpoint{2.706618in}{3.218245in}}%
\pgfpathlineto{\pgfqpoint{2.706618in}{3.218245in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.547059,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.954227in}{3.146249in}}%
\pgfpathlineto{\pgfqpoint{3.954399in}{3.124183in}}%
\pgfpathlineto{\pgfqpoint{3.967520in}{3.066382in}}%
\pgfpathlineto{\pgfqpoint{3.968400in}{3.063349in}}%
\pgfpathlineto{\pgfqpoint{3.971775in}{3.058039in}}%
\pgfpathlineto{\pgfqpoint{4.003195in}{3.012379in}}%
\pgfpathlineto{\pgfqpoint{4.009211in}{3.006480in}}%
\pgfpathlineto{\pgfqpoint{4.028745in}{2.995064in}}%
\pgfpathlineto{\pgfqpoint{4.064293in}{2.977119in}}%
\pgfpathlineto{\pgfqpoint{4.082409in}{2.972322in}}%
\pgfpathlineto{\pgfqpoint{4.120226in}{2.976037in}}%
\pgfpathlineto{\pgfqpoint{4.102982in}{2.996882in}}%
\pgfpathlineto{\pgfqpoint{4.060653in}{3.043893in}}%
\pgfpathlineto{\pgfqpoint{4.016392in}{3.089090in}}%
\pgfpathlineto{\pgfqpoint{3.970278in}{3.132395in}}%
\pgfpathmoveto{\pgfqpoint{4.226670in}{1.676701in}}%
\pgfpathlineto{\pgfqpoint{4.209774in}{1.720143in}}%
\pgfpathlineto{\pgfqpoint{4.193934in}{1.746674in}}%
\pgfpathlineto{\pgfqpoint{4.171870in}{1.770595in}}%
\pgfpathlineto{\pgfqpoint{4.155645in}{1.784074in}}%
\pgfpathlineto{\pgfqpoint{4.127791in}{1.797018in}}%
\pgfpathlineto{\pgfqpoint{4.107640in}{1.803098in}}%
\pgfpathlineto{\pgfqpoint{4.062965in}{1.799720in}}%
\pgfpathlineto{\pgfqpoint{4.048830in}{1.794795in}}%
\pgfpathlineto{\pgfqpoint{4.007845in}{1.766700in}}%
\pgfpathlineto{\pgfqpoint{3.996785in}{1.752854in}}%
\pgfpathlineto{\pgfqpoint{3.975813in}{1.712253in}}%
\pgfpathlineto{\pgfqpoint{3.965355in}{1.687423in}}%
\pgfpathlineto{\pgfqpoint{3.958571in}{1.659618in}}%
\pgfpathlineto{\pgfqpoint{3.955996in}{1.610174in}}%
\pgfpathlineto{\pgfqpoint{3.956333in}{1.595544in}}%
\pgfpathlineto{\pgfqpoint{3.957045in}{1.591099in}}%
\pgfpathlineto{\pgfqpoint{3.963188in}{1.574615in}}%
\pgfpathlineto{\pgfqpoint{3.989726in}{1.520916in}}%
\pgfpathlineto{\pgfqpoint{4.014091in}{1.492706in}}%
\pgfpathlineto{\pgfqpoint{4.031817in}{1.481891in}}%
\pgfpathlineto{\pgfqpoint{4.057941in}{1.467626in}}%
\pgfpathlineto{\pgfqpoint{4.106302in}{1.459828in}}%
\pgfpathlineto{\pgfqpoint{4.106946in}{1.459752in}}%
\pgfpathlineto{\pgfqpoint{4.107442in}{1.459847in}}%
\pgfpathlineto{\pgfqpoint{4.164307in}{1.484768in}}%
\pgfpathlineto{\pgfqpoint{4.165741in}{1.485856in}}%
\pgfpathlineto{\pgfqpoint{4.193870in}{1.519971in}}%
\pgfpathlineto{\pgfqpoint{4.207471in}{1.542192in}}%
\pgfpathlineto{\pgfqpoint{4.221279in}{1.579714in}}%
\pgfpathlineto{\pgfqpoint{4.227477in}{1.601991in}}%
\pgfpathlineto{\pgfqpoint{4.228845in}{1.620229in}}%
\pgfpathlineto{\pgfqpoint{4.229972in}{1.662176in}}%
\pgfpathlineto{\pgfqpoint{4.228656in}{1.667728in}}%
\pgfpathmoveto{\pgfqpoint{2.715550in}{1.684517in}}%
\pgfpathlineto{\pgfqpoint{2.715169in}{1.686129in}}%
\pgfpathlineto{\pgfqpoint{2.714448in}{1.688251in}}%
\pgfpathlineto{\pgfqpoint{2.692130in}{1.729838in}}%
\pgfpathlineto{\pgfqpoint{2.676937in}{1.755023in}}%
\pgfpathlineto{\pgfqpoint{2.659766in}{1.767789in}}%
\pgfpathlineto{\pgfqpoint{2.614997in}{1.798952in}}%
\pgfpathlineto{\pgfqpoint{2.593887in}{1.800032in}}%
\pgfpathlineto{\pgfqpoint{2.561462in}{1.801562in}}%
\pgfpathlineto{\pgfqpoint{2.533256in}{1.789860in}}%
\pgfpathlineto{\pgfqpoint{2.484219in}{1.751986in}}%
\pgfpathlineto{\pgfqpoint{2.479528in}{1.748290in}}%
\pgfpathlineto{\pgfqpoint{2.477066in}{1.744397in}}%
\pgfpathlineto{\pgfqpoint{2.452613in}{1.692967in}}%
\pgfpathlineto{\pgfqpoint{2.443965in}{1.640606in}}%
\pgfpathlineto{\pgfqpoint{2.442415in}{1.628952in}}%
\pgfpathlineto{\pgfqpoint{2.442508in}{1.623883in}}%
\pgfpathlineto{\pgfqpoint{2.443928in}{1.613315in}}%
\pgfpathlineto{\pgfqpoint{2.454189in}{1.575393in}}%
\pgfpathlineto{\pgfqpoint{2.462336in}{1.547227in}}%
\pgfpathlineto{\pgfqpoint{2.468449in}{1.535371in}}%
\pgfpathlineto{\pgfqpoint{2.471991in}{1.529159in}}%
\pgfpathlineto{\pgfqpoint{2.510599in}{1.493647in}}%
\pgfpathlineto{\pgfqpoint{2.535375in}{1.471949in}}%
\pgfpathlineto{\pgfqpoint{2.565456in}{1.464303in}}%
\pgfpathlineto{\pgfqpoint{2.584209in}{1.460970in}}%
\pgfpathlineto{\pgfqpoint{2.604108in}{1.466171in}}%
\pgfpathlineto{\pgfqpoint{2.657142in}{1.488604in}}%
\pgfpathlineto{\pgfqpoint{2.664428in}{1.495669in}}%
\pgfpathlineto{\pgfqpoint{2.671135in}{1.504926in}}%
\pgfpathlineto{\pgfqpoint{2.700986in}{1.548729in}}%
\pgfpathlineto{\pgfqpoint{2.708245in}{1.572170in}}%
\pgfpathlineto{\pgfqpoint{2.718778in}{1.610159in}}%
\pgfpathlineto{\pgfqpoint{2.719254in}{1.630400in}}%
\pgfpathmoveto{\pgfqpoint{2.706618in}{3.218245in}}%
\pgfpathlineto{\pgfqpoint{2.703329in}{3.225635in}}%
\pgfpathlineto{\pgfqpoint{2.699411in}{3.232403in}}%
\pgfpathlineto{\pgfqpoint{2.674165in}{3.263570in}}%
\pgfpathlineto{\pgfqpoint{2.657847in}{3.284570in}}%
\pgfpathlineto{\pgfqpoint{2.627465in}{3.300518in}}%
\pgfpathlineto{\pgfqpoint{2.601734in}{3.311536in}}%
\pgfpathlineto{\pgfqpoint{2.551832in}{3.309555in}}%
\pgfpathlineto{\pgfqpoint{2.540738in}{3.306535in}}%
\pgfpathlineto{\pgfqpoint{2.479026in}{3.254923in}}%
\pgfpathlineto{\pgfqpoint{2.469322in}{3.240303in}}%
\pgfpathlineto{\pgfqpoint{2.452059in}{3.199591in}}%
\pgfpathlineto{\pgfqpoint{2.451006in}{3.188117in}}%
\pgfpathlineto{\pgfqpoint{2.445246in}{3.133969in}}%
\pgfpathlineto{\pgfqpoint{2.444579in}{3.116956in}}%
\pgfpathlineto{\pgfqpoint{2.445263in}{3.110979in}}%
\pgfpathlineto{\pgfqpoint{2.461376in}{3.065347in}}%
\pgfpathlineto{\pgfqpoint{2.475042in}{3.035168in}}%
\pgfpathlineto{\pgfqpoint{2.479441in}{3.029103in}}%
\pgfpathlineto{\pgfqpoint{2.482426in}{3.024625in}}%
\pgfpathlineto{\pgfqpoint{2.497005in}{3.010670in}}%
\pgfpathlineto{\pgfqpoint{2.525498in}{2.986908in}}%
\pgfpathlineto{\pgfqpoint{2.574969in}{2.972156in}}%
\pgfpathlineto{\pgfqpoint{2.584610in}{2.969561in}}%
\pgfpathlineto{\pgfqpoint{2.589030in}{2.970248in}}%
\pgfpathlineto{\pgfqpoint{2.615503in}{2.979418in}}%
\pgfpathlineto{\pgfqpoint{2.644867in}{2.989973in}}%
\pgfpathlineto{\pgfqpoint{2.652042in}{2.994825in}}%
\pgfpathlineto{\pgfqpoint{2.685625in}{3.032946in}}%
\pgfpathlineto{\pgfqpoint{2.702760in}{3.063549in}}%
\pgfpathlineto{\pgfqpoint{2.711663in}{3.083312in}}%
\pgfpathlineto{\pgfqpoint{2.717373in}{3.122659in}}%
\pgfpathlineto{\pgfqpoint{2.719589in}{3.152779in}}%
\pgfpathlineto{\pgfqpoint{2.715991in}{3.176863in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.449338in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.449338in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.204503in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.204503in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.959669in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.959669in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.714834in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.714834in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.470000in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.470000in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.449338in}{0.877252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.066621in,y=0.829026in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.449338in}{1.254834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.066621in,y=1.206609in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.449338in}{1.632417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.066621in,y=1.584192in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.449338in}{2.010000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.174646in,y=1.961775in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.449338in}{2.387583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.174646in,y=2.339358in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.449338in}{2.765166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.174646in,y=2.716940in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.449338in}{3.142748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.174646in,y=3.094523in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799111in}{1.043963in}}%
\pgfpathlineto{\pgfqpoint{1.817447in}{1.047518in}}%
\pgfpathlineto{\pgfqpoint{1.847215in}{1.041393in}}%
\pgfpathlineto{\pgfqpoint{1.907151in}{1.016587in}}%
\pgfpathlineto{\pgfqpoint{1.914068in}{1.010407in}}%
\pgfpathlineto{\pgfqpoint{1.922766in}{0.998178in}}%
\pgfpathlineto{\pgfqpoint{1.947282in}{0.956885in}}%
\pgfpathlineto{\pgfqpoint{1.957049in}{0.927007in}}%
\pgfpathlineto{\pgfqpoint{1.964266in}{0.899692in}}%
\pgfpathlineto{\pgfqpoint{1.965110in}{0.873751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.246809in}{2.262402in}}%
\pgfpathlineto{\pgfqpoint{3.229588in}{2.282210in}}%
\pgfpathlineto{\pgfqpoint{3.210367in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.197014in}{2.386716in}}%
\pgfpathlineto{\pgfqpoint{3.196744in}{2.388662in}}%
\pgfpathlineto{\pgfqpoint{3.197104in}{2.392060in}}%
\pgfpathlineto{\pgfqpoint{3.208624in}{2.446938in}}%
\pgfpathlineto{\pgfqpoint{3.212647in}{2.459728in}}%
\pgfpathlineto{\pgfqpoint{3.225546in}{2.484896in}}%
\pgfpathlineto{\pgfqpoint{3.247828in}{2.514985in}}%
\pgfpathlineto{\pgfqpoint{3.277308in}{2.540565in}}%
\pgfpathlineto{\pgfqpoint{3.321264in}{2.558505in}}%
\pgfpathlineto{\pgfqpoint{3.326005in}{2.560023in}}%
\pgfpathlineto{\pgfqpoint{3.328649in}{2.560448in}}%
\pgfpathlineto{\pgfqpoint{3.335620in}{2.558864in}}%
\pgfpathlineto{\pgfqpoint{3.380293in}{2.546461in}}%
\pgfpathlineto{\pgfqpoint{3.407339in}{2.533867in}}%
\pgfpathlineto{\pgfqpoint{3.424815in}{2.516893in}}%
\pgfpathlineto{\pgfqpoint{3.434538in}{2.506016in}}%
\pgfpathlineto{\pgfqpoint{3.450953in}{2.477116in}}%
\pgfpathlineto{\pgfqpoint{3.466294in}{2.447262in}}%
\pgfpathlineto{\pgfqpoint{3.471305in}{2.427470in}}%
\pgfpathlineto{\pgfqpoint{3.475888in}{2.386466in}}%
\pgfpathlineto{\pgfqpoint{3.472345in}{2.359058in}}%
\pgfpathlineto{\pgfqpoint{3.464138in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.452066in}{2.298165in}}%
\pgfpathlineto{\pgfqpoint{3.430262in}{2.264104in}}%
\pgfpathlineto{\pgfqpoint{3.420745in}{2.252900in}}%
\pgfpathlineto{\pgfqpoint{3.405702in}{2.240019in}}%
\pgfpathlineto{\pgfqpoint{3.377760in}{2.226170in}}%
\pgfpathlineto{\pgfqpoint{3.341688in}{2.215292in}}%
\pgfpathlineto{\pgfqpoint{3.328500in}{2.217750in}}%
\pgfpathlineto{\pgfqpoint{3.279546in}{2.233003in}}%
\pgfpathlineto{\pgfqpoint{3.246809in}{2.262402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201000in}{0.842044in}}%
\pgfpathlineto{\pgfqpoint{3.198796in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{3.200767in}{0.903162in}}%
\pgfpathlineto{\pgfqpoint{3.211836in}{0.944651in}}%
\pgfpathlineto{\pgfqpoint{3.220622in}{0.963119in}}%
\pgfpathlineto{\pgfqpoint{3.242419in}{1.000423in}}%
\pgfpathlineto{\pgfqpoint{3.249458in}{1.007700in}}%
\pgfpathlineto{\pgfqpoint{3.255254in}{1.012206in}}%
\pgfpathlineto{\pgfqpoint{3.299200in}{1.039870in}}%
\pgfpathlineto{\pgfqpoint{3.339283in}{1.049136in}}%
\pgfpathlineto{\pgfqpoint{3.345138in}{1.050044in}}%
\pgfpathlineto{\pgfqpoint{3.347693in}{1.050017in}}%
\pgfpathlineto{\pgfqpoint{3.353934in}{1.048183in}}%
\pgfpathlineto{\pgfqpoint{3.394158in}{1.033449in}}%
\pgfpathlineto{\pgfqpoint{3.408554in}{1.020491in}}%
\pgfpathlineto{\pgfqpoint{3.437288in}{0.992939in}}%
\pgfpathlineto{\pgfqpoint{3.446253in}{0.982332in}}%
\pgfpathlineto{\pgfqpoint{3.460975in}{0.944148in}}%
\pgfpathlineto{\pgfqpoint{3.473913in}{0.904492in}}%
\pgfpathlineto{\pgfqpoint{3.476014in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{3.473376in}{0.837089in}}%
\pgfpathlineto{\pgfqpoint{3.473117in}{0.835388in}}%
\pgfpathlineto{\pgfqpoint{3.472962in}{0.834370in}}%
\pgfpathlineto{\pgfqpoint{3.471965in}{0.830710in}}%
\pgfpathlineto{\pgfqpoint{3.456124in}{0.797387in}}%
\pgfpathlineto{\pgfqpoint{3.446259in}{0.776222in}}%
\pgfpathlineto{\pgfqpoint{3.425319in}{0.747144in}}%
\pgfpathlineto{\pgfqpoint{3.392973in}{0.723974in}}%
\pgfpathlineto{\pgfqpoint{3.372314in}{0.711805in}}%
\pgfpathlineto{\pgfqpoint{3.331006in}{0.708563in}}%
\pgfpathlineto{\pgfqpoint{3.305593in}{0.711470in}}%
\pgfpathlineto{\pgfqpoint{3.286633in}{0.720644in}}%
\pgfpathlineto{\pgfqpoint{3.262088in}{0.737075in}}%
\pgfpathlineto{\pgfqpoint{3.239195in}{0.757729in}}%
\pgfpathlineto{\pgfqpoint{3.225446in}{0.780013in}}%
\pgfpathlineto{\pgfqpoint{3.205693in}{0.823453in}}%
\pgfpathlineto{\pgfqpoint{3.203777in}{0.829925in}}%
\pgfpathlineto{\pgfqpoint{3.202770in}{0.834237in}}%
\pgfpathlineto{\pgfqpoint{3.201000in}{0.842044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693216in}{2.422043in}}%
\pgfpathlineto{\pgfqpoint{1.698944in}{2.449951in}}%
\pgfpathlineto{\pgfqpoint{1.709236in}{2.471057in}}%
\pgfpathlineto{\pgfqpoint{1.729160in}{2.507162in}}%
\pgfpathlineto{\pgfqpoint{1.744241in}{2.520071in}}%
\pgfpathlineto{\pgfqpoint{1.774514in}{2.545035in}}%
\pgfpathlineto{\pgfqpoint{1.822698in}{2.556085in}}%
\pgfpathlineto{\pgfqpoint{1.834844in}{2.559576in}}%
\pgfpathlineto{\pgfqpoint{1.843468in}{2.558745in}}%
\pgfpathlineto{\pgfqpoint{1.864981in}{2.550806in}}%
\pgfpathlineto{\pgfqpoint{1.886711in}{2.541382in}}%
\pgfpathlineto{\pgfqpoint{1.897237in}{2.534653in}}%
\pgfpathlineto{\pgfqpoint{1.921772in}{2.509625in}}%
\pgfpathlineto{\pgfqpoint{1.934386in}{2.491012in}}%
\pgfpathlineto{\pgfqpoint{1.951118in}{2.459405in}}%
\pgfpathlineto{\pgfqpoint{1.960064in}{2.436047in}}%
\pgfpathlineto{\pgfqpoint{1.963943in}{2.408609in}}%
\pgfpathlineto{\pgfqpoint{1.964736in}{2.380759in}}%
\pgfpathlineto{\pgfqpoint{1.962716in}{2.359323in}}%
\pgfpathlineto{\pgfqpoint{1.953807in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{1.940791in}{2.293695in}}%
\pgfpathlineto{\pgfqpoint{1.925039in}{2.268155in}}%
\pgfpathlineto{\pgfqpoint{1.913508in}{2.254715in}}%
\pgfpathlineto{\pgfqpoint{1.884095in}{2.237651in}}%
\pgfpathlineto{\pgfqpoint{1.848179in}{2.218321in}}%
\pgfpathlineto{\pgfqpoint{1.786996in}{2.226707in}}%
\pgfpathlineto{\pgfqpoint{1.774074in}{2.228844in}}%
\pgfpathlineto{\pgfqpoint{1.734990in}{2.262834in}}%
\pgfpathlineto{\pgfqpoint{1.722607in}{2.276858in}}%
\pgfpathlineto{\pgfqpoint{1.700027in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{1.688029in}{2.366774in}}%
\pgfpathlineto{\pgfqpoint{1.687330in}{2.373029in}}%
\pgfpathlineto{\pgfqpoint{1.687253in}{2.376741in}}%
\pgfpathlineto{\pgfqpoint{1.693216in}{2.422043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750510in}{1.105486in}}%
\pgfpathlineto{\pgfqpoint{1.782683in}{1.119540in}}%
\pgfpathlineto{\pgfqpoint{1.805021in}{1.125442in}}%
\pgfpathlineto{\pgfqpoint{1.863047in}{1.122843in}}%
\pgfpathlineto{\pgfqpoint{1.873382in}{1.120519in}}%
\pgfpathlineto{\pgfqpoint{1.923203in}{1.089808in}}%
\pgfpathlineto{\pgfqpoint{1.959359in}{1.059579in}}%
\pgfpathlineto{\pgfqpoint{1.966756in}{1.050988in}}%
\pgfpathlineto{\pgfqpoint{1.982457in}{1.027419in}}%
\pgfpathlineto{\pgfqpoint{1.998621in}{1.000980in}}%
\pgfpathlineto{\pgfqpoint{2.012630in}{0.962308in}}%
\pgfpathlineto{\pgfqpoint{2.019263in}{0.943406in}}%
\pgfpathlineto{\pgfqpoint{2.023637in}{0.910506in}}%
\pgfpathlineto{\pgfqpoint{2.025263in}{0.861191in}}%
\pgfpathlineto{\pgfqpoint{2.022292in}{0.826182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.307492in}{0.631117in}}%
\pgfpathlineto{\pgfqpoint{3.272986in}{0.641755in}}%
\pgfpathlineto{\pgfqpoint{3.264898in}{0.645413in}}%
\pgfpathlineto{\pgfqpoint{3.261159in}{0.647830in}}%
\pgfpathlineto{\pgfqpoint{3.253112in}{0.654664in}}%
\pgfpathlineto{\pgfqpoint{3.208113in}{0.693173in}}%
\pgfpathlineto{\pgfqpoint{3.185878in}{0.720876in}}%
\pgfpathlineto{\pgfqpoint{3.174943in}{0.737169in}}%
\pgfpathlineto{\pgfqpoint{3.158878in}{0.770661in}}%
\pgfpathlineto{\pgfqpoint{3.142688in}{0.818912in}}%
\pgfpathlineto{\pgfqpoint{3.140405in}{0.826881in}}%
\pgfpathlineto{\pgfqpoint{3.138844in}{0.841132in}}%
\pgfpathlineto{\pgfqpoint{3.136411in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{3.138280in}{0.903925in}}%
\pgfpathlineto{\pgfqpoint{3.145391in}{0.944258in}}%
\pgfpathlineto{\pgfqpoint{3.154414in}{0.971043in}}%
\pgfpathlineto{\pgfqpoint{3.168136in}{1.006166in}}%
\pgfpathlineto{\pgfqpoint{3.173263in}{1.014481in}}%
\pgfpathlineto{\pgfqpoint{3.203674in}{1.056046in}}%
\pgfpathlineto{\pgfqpoint{3.210304in}{1.064742in}}%
\pgfpathlineto{\pgfqpoint{3.229983in}{1.083962in}}%
\pgfpathlineto{\pgfqpoint{3.248584in}{1.098061in}}%
\pgfpathlineto{\pgfqpoint{3.291196in}{1.117313in}}%
\pgfpathlineto{\pgfqpoint{3.307925in}{1.125026in}}%
\pgfpathlineto{\pgfqpoint{3.314285in}{1.126611in}}%
\pgfpathlineto{\pgfqpoint{3.360063in}{1.124709in}}%
\pgfpathlineto{\pgfqpoint{3.379353in}{1.121227in}}%
\pgfpathlineto{\pgfqpoint{3.402692in}{1.106683in}}%
\pgfpathlineto{\pgfqpoint{3.449291in}{1.080049in}}%
\pgfpathlineto{\pgfqpoint{3.462618in}{1.065131in}}%
\pgfpathlineto{\pgfqpoint{3.497976in}{1.021369in}}%
\pgfpathlineto{\pgfqpoint{3.500113in}{1.017823in}}%
\pgfpathlineto{\pgfqpoint{3.502329in}{1.013709in}}%
\pgfpathlineto{\pgfqpoint{3.510657in}{0.992873in}}%
\pgfpathlineto{\pgfqpoint{3.530333in}{0.943466in}}%
\pgfpathlineto{\pgfqpoint{3.535104in}{0.915844in}}%
\pgfpathlineto{\pgfqpoint{3.538286in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{3.538152in}{0.875278in}}%
\pgfpathlineto{\pgfqpoint{3.532698in}{0.839538in}}%
\pgfpathlineto{\pgfqpoint{3.527162in}{0.803077in}}%
\pgfpathlineto{\pgfqpoint{3.524367in}{0.792824in}}%
\pgfpathlineto{\pgfqpoint{3.498044in}{0.733172in}}%
\pgfpathlineto{\pgfqpoint{3.492943in}{0.725875in}}%
\pgfpathlineto{\pgfqpoint{3.459855in}{0.686289in}}%
\pgfpathlineto{\pgfqpoint{3.427217in}{0.657374in}}%
\pgfpathlineto{\pgfqpoint{3.414807in}{0.649493in}}%
\pgfpathlineto{\pgfqpoint{3.363527in}{0.628684in}}%
\pgfpathlineto{\pgfqpoint{3.357815in}{0.628089in}}%
\pgfpathlineto{\pgfqpoint{3.307492in}{0.631117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.312325in}{2.138234in}}%
\pgfpathlineto{\pgfqpoint{3.311588in}{2.138288in}}%
\pgfpathlineto{\pgfqpoint{3.309918in}{2.138878in}}%
\pgfpathlineto{\pgfqpoint{3.263497in}{2.157188in}}%
\pgfpathlineto{\pgfqpoint{3.208122in}{2.201126in}}%
\pgfpathlineto{\pgfqpoint{3.205269in}{2.203848in}}%
\pgfpathlineto{\pgfqpoint{3.165381in}{2.262455in}}%
\pgfpathlineto{\pgfqpoint{3.165180in}{2.262868in}}%
\pgfpathlineto{\pgfqpoint{3.144634in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.135762in}{2.377777in}}%
\pgfpathlineto{\pgfqpoint{3.135334in}{2.382397in}}%
\pgfpathlineto{\pgfqpoint{3.135538in}{2.385151in}}%
\pgfpathlineto{\pgfqpoint{3.141966in}{2.446417in}}%
\pgfpathlineto{\pgfqpoint{3.143528in}{2.451311in}}%
\pgfpathlineto{\pgfqpoint{3.162617in}{2.502440in}}%
\pgfpathlineto{\pgfqpoint{3.169021in}{2.515494in}}%
\pgfpathlineto{\pgfqpoint{3.194592in}{2.558005in}}%
\pgfpathlineto{\pgfqpoint{3.198357in}{2.562827in}}%
\pgfpathlineto{\pgfqpoint{3.217092in}{2.582516in}}%
\pgfpathlineto{\pgfqpoint{3.232610in}{2.597752in}}%
\pgfpathlineto{\pgfqpoint{3.289523in}{2.630961in}}%
\pgfpathlineto{\pgfqpoint{3.290027in}{2.631123in}}%
\pgfpathlineto{\pgfqpoint{3.291048in}{2.631287in}}%
\pgfpathlineto{\pgfqpoint{3.344138in}{2.637571in}}%
\pgfpathlineto{\pgfqpoint{3.362588in}{2.634675in}}%
\pgfpathlineto{\pgfqpoint{3.387637in}{2.625349in}}%
\pgfpathlineto{\pgfqpoint{3.413857in}{2.616154in}}%
\pgfpathlineto{\pgfqpoint{3.438635in}{2.593895in}}%
\pgfpathlineto{\pgfqpoint{3.476898in}{2.558962in}}%
\pgfpathlineto{\pgfqpoint{3.482454in}{2.553565in}}%
\pgfpathlineto{\pgfqpoint{3.486204in}{2.549370in}}%
\pgfpathlineto{\pgfqpoint{3.509955in}{2.505713in}}%
\pgfpathlineto{\pgfqpoint{3.527736in}{2.462035in}}%
\pgfpathlineto{\pgfqpoint{3.531405in}{2.449029in}}%
\pgfpathlineto{\pgfqpoint{3.533059in}{2.436723in}}%
\pgfpathlineto{\pgfqpoint{3.537629in}{2.384557in}}%
\pgfpathlineto{\pgfqpoint{3.534359in}{2.353564in}}%
\pgfpathlineto{\pgfqpoint{3.529877in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.518989in}{2.291888in}}%
\pgfpathlineto{\pgfqpoint{3.507193in}{2.263105in}}%
\pgfpathlineto{\pgfqpoint{3.494994in}{2.241713in}}%
\pgfpathlineto{\pgfqpoint{3.465314in}{2.200792in}}%
\pgfpathlineto{\pgfqpoint{3.460938in}{2.195725in}}%
\pgfpathlineto{\pgfqpoint{3.453112in}{2.188068in}}%
\pgfpathlineto{\pgfqpoint{3.420803in}{2.164910in}}%
\pgfpathlineto{\pgfqpoint{3.387983in}{2.145857in}}%
\pgfpathlineto{\pgfqpoint{3.382740in}{2.144572in}}%
\pgfpathlineto{\pgfqpoint{3.318985in}{2.138840in}}%
\pgfpathlineto{\pgfqpoint{3.312325in}{2.138234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750961in}{2.158322in}}%
\pgfpathlineto{\pgfqpoint{1.703842in}{2.194106in}}%
\pgfpathlineto{\pgfqpoint{1.702698in}{2.195236in}}%
\pgfpathlineto{\pgfqpoint{1.702077in}{2.196068in}}%
\pgfpathlineto{\pgfqpoint{1.700386in}{2.198128in}}%
\pgfpathlineto{\pgfqpoint{1.671829in}{2.238960in}}%
\pgfpathlineto{\pgfqpoint{1.656199in}{2.261934in}}%
\pgfpathlineto{\pgfqpoint{1.650650in}{2.273999in}}%
\pgfpathlineto{\pgfqpoint{1.644973in}{2.289707in}}%
\pgfpathlineto{\pgfqpoint{1.634283in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{1.627371in}{2.363743in}}%
\pgfpathlineto{\pgfqpoint{1.626333in}{2.373029in}}%
\pgfpathlineto{\pgfqpoint{1.626035in}{2.387451in}}%
\pgfpathlineto{\pgfqpoint{1.629081in}{2.422043in}}%
\pgfpathlineto{\pgfqpoint{1.631682in}{2.439686in}}%
\pgfpathlineto{\pgfqpoint{1.641183in}{2.471057in}}%
\pgfpathlineto{\pgfqpoint{1.654073in}{2.507777in}}%
\pgfpathlineto{\pgfqpoint{1.661458in}{2.520071in}}%
\pgfpathlineto{\pgfqpoint{1.688916in}{2.563696in}}%
\pgfpathlineto{\pgfqpoint{1.694735in}{2.569084in}}%
\pgfpathlineto{\pgfqpoint{1.733931in}{2.605690in}}%
\pgfpathlineto{\pgfqpoint{1.754629in}{2.615024in}}%
\pgfpathlineto{\pgfqpoint{1.788657in}{2.631906in}}%
\pgfpathlineto{\pgfqpoint{1.823597in}{2.637165in}}%
\pgfpathlineto{\pgfqpoint{1.857346in}{2.633900in}}%
\pgfpathlineto{\pgfqpoint{1.884997in}{2.625763in}}%
\pgfpathlineto{\pgfqpoint{1.922515in}{2.601187in}}%
\pgfpathlineto{\pgfqpoint{1.937337in}{2.591166in}}%
\pgfpathlineto{\pgfqpoint{1.946619in}{2.583431in}}%
\pgfpathlineto{\pgfqpoint{1.978021in}{2.543290in}}%
\pgfpathlineto{\pgfqpoint{1.993959in}{2.517870in}}%
\pgfpathlineto{\pgfqpoint{2.007519in}{2.488326in}}%
\pgfpathlineto{\pgfqpoint{2.014238in}{2.467406in}}%
\pgfpathlineto{\pgfqpoint{2.022966in}{2.434883in}}%
\pgfpathlineto{\pgfqpoint{2.027932in}{2.391445in}}%
\pgfpathlineto{\pgfqpoint{2.028425in}{2.379098in}}%
\pgfpathlineto{\pgfqpoint{2.027483in}{2.369353in}}%
\pgfpathlineto{\pgfqpoint{2.019532in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.010036in}{2.295099in}}%
\pgfpathlineto{\pgfqpoint{1.997565in}{2.267313in}}%
\pgfpathlineto{\pgfqpoint{1.983764in}{2.243022in}}%
\pgfpathlineto{\pgfqpoint{1.959225in}{2.211206in}}%
\pgfpathlineto{\pgfqpoint{1.949405in}{2.197231in}}%
\pgfpathlineto{\pgfqpoint{1.937037in}{2.184767in}}%
\pgfpathlineto{\pgfqpoint{1.899958in}{2.155753in}}%
\pgfpathlineto{\pgfqpoint{1.898772in}{2.154962in}}%
\pgfpathlineto{\pgfqpoint{1.897168in}{2.154193in}}%
\pgfpathlineto{\pgfqpoint{1.872042in}{2.148965in}}%
\pgfpathlineto{\pgfqpoint{1.816563in}{2.136908in}}%
\pgfpathlineto{\pgfqpoint{1.813201in}{2.136815in}}%
\pgfpathlineto{\pgfqpoint{1.799283in}{2.141030in}}%
\pgfpathlineto{\pgfqpoint{1.761226in}{2.152698in}}%
\pgfpathlineto{\pgfqpoint{1.750961in}{2.158322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716501in}{1.152873in}}%
\pgfpathlineto{\pgfqpoint{1.743893in}{1.170421in}}%
\pgfpathlineto{\pgfqpoint{1.766664in}{1.180741in}}%
\pgfpathlineto{\pgfqpoint{1.804832in}{1.189953in}}%
\pgfpathlineto{\pgfqpoint{1.850109in}{1.192146in}}%
\pgfpathlineto{\pgfqpoint{1.856088in}{1.190689in}}%
\pgfpathlineto{\pgfqpoint{1.897154in}{1.177415in}}%
\pgfpathlineto{\pgfqpoint{1.901976in}{1.175843in}}%
\pgfpathlineto{\pgfqpoint{1.903501in}{1.174872in}}%
\pgfpathlineto{\pgfqpoint{1.953846in}{1.140697in}}%
\pgfpathlineto{\pgfqpoint{1.973981in}{1.120952in}}%
\pgfpathlineto{\pgfqpoint{2.006298in}{1.084360in}}%
\pgfpathlineto{\pgfqpoint{2.012576in}{1.075514in}}%
\pgfpathlineto{\pgfqpoint{2.033351in}{1.039883in}}%
\pgfpathlineto{\pgfqpoint{2.047509in}{1.015080in}}%
\pgfpathlineto{\pgfqpoint{2.050156in}{1.008518in}}%
\pgfpathlineto{\pgfqpoint{2.065750in}{0.963455in}}%
\pgfpathlineto{\pgfqpoint{2.077097in}{0.896043in}}%
\pgfpathlineto{\pgfqpoint{2.078290in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{2.077701in}{0.875387in}}%
\pgfpathlineto{\pgfqpoint{2.072996in}{0.821345in}}%
\pgfpathlineto{\pgfqpoint{2.065894in}{0.792903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.562431in}{2.262587in}}%
\pgfpathlineto{\pgfqpoint{3.555049in}{2.246636in}}%
\pgfpathlineto{\pgfqpoint{3.532055in}{2.203779in}}%
\pgfpathlineto{\pgfqpoint{3.527542in}{2.196693in}}%
\pgfpathlineto{\pgfqpoint{3.518456in}{2.183766in}}%
\pgfpathlineto{\pgfqpoint{3.495556in}{2.157247in}}%
\pgfpathlineto{\pgfqpoint{3.476189in}{2.138300in}}%
\pgfpathlineto{\pgfqpoint{3.456136in}{2.119797in}}%
\pgfpathlineto{\pgfqpoint{3.437418in}{2.103900in}}%
\pgfpathlineto{\pgfqpoint{3.424534in}{2.097342in}}%
\pgfpathlineto{\pgfqpoint{3.389648in}{2.084242in}}%
\pgfpathlineto{\pgfqpoint{3.366586in}{2.074914in}}%
\pgfpathlineto{\pgfqpoint{3.358459in}{2.072482in}}%
\pgfpathlineto{\pgfqpoint{3.346870in}{2.073163in}}%
\pgfpathlineto{\pgfqpoint{3.292935in}{2.077074in}}%
\pgfpathlineto{\pgfqpoint{3.292714in}{2.077166in}}%
\pgfpathlineto{\pgfqpoint{3.251182in}{2.095514in}}%
\pgfpathlineto{\pgfqpoint{3.217291in}{2.120234in}}%
\pgfpathlineto{\pgfqpoint{3.196038in}{2.137142in}}%
\pgfpathlineto{\pgfqpoint{3.189573in}{2.144289in}}%
\pgfpathlineto{\pgfqpoint{3.142274in}{2.202539in}}%
\pgfpathlineto{\pgfqpoint{3.140592in}{2.205133in}}%
\pgfpathlineto{\pgfqpoint{3.135511in}{2.214901in}}%
\pgfpathlineto{\pgfqpoint{3.112581in}{2.260567in}}%
\pgfpathlineto{\pgfqpoint{3.106047in}{2.278589in}}%
\pgfpathlineto{\pgfqpoint{3.093166in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.087986in}{2.366423in}}%
\pgfpathlineto{\pgfqpoint{3.086292in}{2.384697in}}%
\pgfpathlineto{\pgfqpoint{3.089345in}{2.425974in}}%
\pgfpathlineto{\pgfqpoint{3.091453in}{2.446383in}}%
\pgfpathlineto{\pgfqpoint{3.092502in}{2.450959in}}%
\pgfpathlineto{\pgfqpoint{3.097914in}{2.469288in}}%
\pgfpathlineto{\pgfqpoint{3.109010in}{2.504049in}}%
\pgfpathlineto{\pgfqpoint{3.112623in}{2.513726in}}%
\pgfpathlineto{\pgfqpoint{3.139306in}{2.568120in}}%
\pgfpathlineto{\pgfqpoint{3.139642in}{2.568678in}}%
\pgfpathlineto{\pgfqpoint{3.147989in}{2.579368in}}%
\pgfpathlineto{\pgfqpoint{3.188407in}{2.630800in}}%
\pgfpathlineto{\pgfqpoint{3.191751in}{2.634421in}}%
\pgfpathlineto{\pgfqpoint{3.239954in}{2.673744in}}%
\pgfpathlineto{\pgfqpoint{3.239972in}{2.673757in}}%
\pgfpathlineto{\pgfqpoint{3.240020in}{2.673783in}}%
\pgfpathlineto{\pgfqpoint{3.278435in}{2.692183in}}%
\pgfpathlineto{\pgfqpoint{3.312463in}{2.699941in}}%
\pgfpathlineto{\pgfqpoint{3.332923in}{2.704131in}}%
\pgfpathlineto{\pgfqpoint{3.347696in}{2.701199in}}%
\pgfpathlineto{\pgfqpoint{3.395531in}{2.692886in}}%
\pgfpathlineto{\pgfqpoint{3.415040in}{2.681487in}}%
\pgfpathlineto{\pgfqpoint{3.441346in}{2.667252in}}%
\pgfpathlineto{\pgfqpoint{3.471960in}{2.643138in}}%
\pgfpathlineto{\pgfqpoint{3.487306in}{2.628606in}}%
\pgfpathlineto{\pgfqpoint{3.494463in}{2.619018in}}%
\pgfpathlineto{\pgfqpoint{3.511055in}{2.597826in}}%
\pgfpathlineto{\pgfqpoint{3.533081in}{2.568352in}}%
\pgfpathlineto{\pgfqpoint{3.547698in}{2.543757in}}%
\pgfpathlineto{\pgfqpoint{3.557517in}{2.522331in}}%
\pgfpathlineto{\pgfqpoint{3.561791in}{2.511849in}}%
\pgfpathlineto{\pgfqpoint{3.571053in}{2.483656in}}%
\pgfpathlineto{\pgfqpoint{3.580593in}{2.449840in}}%
\pgfpathlineto{\pgfqpoint{3.586042in}{2.409307in}}%
\pgfpathlineto{\pgfqpoint{3.588047in}{2.383585in}}%
\pgfpathlineto{\pgfqpoint{3.586328in}{2.364077in}}%
\pgfpathlineto{\pgfqpoint{3.581319in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.575020in}{2.301496in}}%
\pgfpathlineto{\pgfqpoint{3.562431in}{2.262587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.302989in}{0.564704in}}%
\pgfpathlineto{\pgfqpoint{3.260874in}{0.582042in}}%
\pgfpathlineto{\pgfqpoint{3.245159in}{0.589150in}}%
\pgfpathlineto{\pgfqpoint{3.226261in}{0.601363in}}%
\pgfpathlineto{\pgfqpoint{3.210296in}{0.613952in}}%
\pgfpathlineto{\pgfqpoint{3.199398in}{0.625620in}}%
\pgfpathlineto{\pgfqpoint{3.170429in}{0.655670in}}%
\pgfpathlineto{\pgfqpoint{3.155655in}{0.675744in}}%
\pgfpathlineto{\pgfqpoint{3.133258in}{0.709691in}}%
\pgfpathlineto{\pgfqpoint{3.116744in}{0.741558in}}%
\pgfpathlineto{\pgfqpoint{3.107556in}{0.763967in}}%
\pgfpathlineto{\pgfqpoint{3.099337in}{0.791735in}}%
\pgfpathlineto{\pgfqpoint{3.091261in}{0.823458in}}%
\pgfpathlineto{\pgfqpoint{3.085781in}{0.886531in}}%
\pgfpathlineto{\pgfqpoint{3.085719in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{3.085752in}{0.887905in}}%
\pgfpathlineto{\pgfqpoint{3.094364in}{0.947006in}}%
\pgfpathlineto{\pgfqpoint{3.097910in}{0.959263in}}%
\pgfpathlineto{\pgfqpoint{3.114228in}{1.006435in}}%
\pgfpathlineto{\pgfqpoint{3.120163in}{1.020335in}}%
\pgfpathlineto{\pgfqpoint{3.133270in}{1.044606in}}%
\pgfpathlineto{\pgfqpoint{3.143922in}{1.061882in}}%
\pgfpathlineto{\pgfqpoint{3.152035in}{1.072970in}}%
\pgfpathlineto{\pgfqpoint{3.184885in}{1.116060in}}%
\pgfpathlineto{\pgfqpoint{3.190579in}{1.121622in}}%
\pgfpathlineto{\pgfqpoint{3.228792in}{1.154293in}}%
\pgfpathlineto{\pgfqpoint{3.249695in}{1.168184in}}%
\pgfpathlineto{\pgfqpoint{3.273972in}{1.180185in}}%
\pgfpathlineto{\pgfqpoint{3.318156in}{1.191173in}}%
\pgfpathlineto{\pgfqpoint{3.342769in}{1.193379in}}%
\pgfpathlineto{\pgfqpoint{3.360635in}{1.187991in}}%
\pgfpathlineto{\pgfqpoint{3.404796in}{1.178452in}}%
\pgfpathlineto{\pgfqpoint{3.427748in}{1.162772in}}%
\pgfpathlineto{\pgfqpoint{3.464203in}{1.140487in}}%
\pgfpathlineto{\pgfqpoint{3.478990in}{1.124958in}}%
\pgfpathlineto{\pgfqpoint{3.514284in}{1.087465in}}%
\pgfpathlineto{\pgfqpoint{3.518220in}{1.081820in}}%
\pgfpathlineto{\pgfqpoint{3.525470in}{1.071481in}}%
\pgfpathlineto{\pgfqpoint{3.540732in}{1.046148in}}%
\pgfpathlineto{\pgfqpoint{3.554968in}{1.019717in}}%
\pgfpathlineto{\pgfqpoint{3.563343in}{1.001975in}}%
\pgfpathlineto{\pgfqpoint{3.567912in}{0.987940in}}%
\pgfpathlineto{\pgfqpoint{3.579513in}{0.948072in}}%
\pgfpathlineto{\pgfqpoint{3.588180in}{0.891134in}}%
\pgfpathlineto{\pgfqpoint{3.588577in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{3.588524in}{0.882708in}}%
\pgfpathlineto{\pgfqpoint{3.583756in}{0.824896in}}%
\pgfpathlineto{\pgfqpoint{3.579230in}{0.804485in}}%
\pgfpathlineto{\pgfqpoint{3.560879in}{0.745738in}}%
\pgfpathlineto{\pgfqpoint{3.560681in}{0.745137in}}%
\pgfpathlineto{\pgfqpoint{3.560627in}{0.745013in}}%
\pgfpathlineto{\pgfqpoint{3.560326in}{0.744447in}}%
\pgfpathlineto{\pgfqpoint{3.530684in}{0.691804in}}%
\pgfpathlineto{\pgfqpoint{3.512697in}{0.667006in}}%
\pgfpathlineto{\pgfqpoint{3.497521in}{0.648146in}}%
\pgfpathlineto{\pgfqpoint{3.484430in}{0.632991in}}%
\pgfpathlineto{\pgfqpoint{3.459889in}{0.612943in}}%
\pgfpathlineto{\pgfqpoint{3.425730in}{0.586349in}}%
\pgfpathlineto{\pgfqpoint{3.415088in}{0.582182in}}%
\pgfpathlineto{\pgfqpoint{3.365386in}{0.563298in}}%
\pgfpathlineto{\pgfqpoint{3.353323in}{0.563534in}}%
\pgfpathlineto{\pgfqpoint{3.302989in}{0.564704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690378in}{2.133895in}}%
\pgfpathlineto{\pgfqpoint{1.671715in}{2.152338in}}%
\pgfpathlineto{\pgfqpoint{1.646860in}{2.185657in}}%
\pgfpathlineto{\pgfqpoint{1.632675in}{2.202928in}}%
\pgfpathlineto{\pgfqpoint{1.605870in}{2.252696in}}%
\pgfpathlineto{\pgfqpoint{1.601487in}{2.262227in}}%
\pgfpathlineto{\pgfqpoint{1.596608in}{2.275725in}}%
\pgfpathlineto{\pgfqpoint{1.585617in}{2.313840in}}%
\pgfpathlineto{\pgfqpoint{1.580268in}{2.339403in}}%
\pgfpathlineto{\pgfqpoint{1.577644in}{2.361904in}}%
\pgfpathlineto{\pgfqpoint{1.577415in}{2.409297in}}%
\pgfpathlineto{\pgfqpoint{1.578538in}{2.422043in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{2.444254in}}%
\pgfpathlineto{\pgfqpoint{1.589735in}{2.478247in}}%
\pgfpathlineto{\pgfqpoint{1.601024in}{2.508772in}}%
\pgfpathlineto{\pgfqpoint{1.612780in}{2.537486in}}%
\pgfpathlineto{\pgfqpoint{1.633391in}{2.571694in}}%
\pgfpathlineto{\pgfqpoint{1.645888in}{2.590581in}}%
\pgfpathlineto{\pgfqpoint{1.668784in}{2.618006in}}%
\pgfpathlineto{\pgfqpoint{1.689182in}{2.638088in}}%
\pgfpathlineto{\pgfqpoint{1.708248in}{2.658104in}}%
\pgfpathlineto{\pgfqpoint{1.720403in}{2.665426in}}%
\pgfpathlineto{\pgfqpoint{1.755708in}{2.687132in}}%
\pgfpathlineto{\pgfqpoint{1.792644in}{2.699107in}}%
\pgfpathlineto{\pgfqpoint{1.814861in}{2.702908in}}%
\pgfpathlineto{\pgfqpoint{1.865396in}{2.698824in}}%
\pgfpathlineto{\pgfqpoint{1.879324in}{2.694745in}}%
\pgfpathlineto{\pgfqpoint{1.915356in}{2.677406in}}%
\pgfpathlineto{\pgfqpoint{1.952313in}{2.651399in}}%
\pgfpathlineto{\pgfqpoint{1.960572in}{2.645560in}}%
\pgfpathlineto{\pgfqpoint{1.988746in}{2.610829in}}%
\pgfpathlineto{\pgfqpoint{2.020919in}{2.570861in}}%
\pgfpathlineto{\pgfqpoint{2.033698in}{2.550863in}}%
\pgfpathlineto{\pgfqpoint{2.048285in}{2.519043in}}%
\pgfpathlineto{\pgfqpoint{2.059224in}{2.494064in}}%
\pgfpathlineto{\pgfqpoint{2.066270in}{2.465652in}}%
\pgfpathlineto{\pgfqpoint{2.072989in}{2.437882in}}%
\pgfpathlineto{\pgfqpoint{2.077431in}{2.390368in}}%
\pgfpathlineto{\pgfqpoint{2.077903in}{2.378565in}}%
\pgfpathlineto{\pgfqpoint{2.076562in}{2.364694in}}%
\pgfpathlineto{\pgfqpoint{2.071026in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.064717in}{2.301816in}}%
\pgfpathlineto{\pgfqpoint{2.053042in}{2.264628in}}%
\pgfpathlineto{\pgfqpoint{2.048423in}{2.255049in}}%
\pgfpathlineto{\pgfqpoint{2.025737in}{2.209299in}}%
\pgfpathlineto{\pgfqpoint{2.022054in}{2.203079in}}%
\pgfpathlineto{\pgfqpoint{1.996003in}{2.167407in}}%
\pgfpathlineto{\pgfqpoint{1.990494in}{2.160928in}}%
\pgfpathlineto{\pgfqpoint{1.959807in}{2.129245in}}%
\pgfpathlineto{\pgfqpoint{1.950024in}{2.121144in}}%
\pgfpathlineto{\pgfqpoint{1.915762in}{2.098279in}}%
\pgfpathlineto{\pgfqpoint{1.892578in}{2.087166in}}%
\pgfpathlineto{\pgfqpoint{1.872401in}{2.078126in}}%
\pgfpathlineto{\pgfqpoint{1.845184in}{2.073905in}}%
\pgfpathlineto{\pgfqpoint{1.820648in}{2.071803in}}%
\pgfpathlineto{\pgfqpoint{1.787323in}{2.077361in}}%
\pgfpathlineto{\pgfqpoint{1.774291in}{2.079879in}}%
\pgfpathlineto{\pgfqpoint{1.768197in}{2.083228in}}%
\pgfpathlineto{\pgfqpoint{1.712563in}{2.114126in}}%
\pgfpathlineto{\pgfqpoint{1.703725in}{2.121511in}}%
\pgfpathlineto{\pgfqpoint{1.690378in}{2.133895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.688471in}{1.195012in}}%
\pgfpathlineto{\pgfqpoint{1.716944in}{1.213266in}}%
\pgfpathlineto{\pgfqpoint{1.733655in}{1.227028in}}%
\pgfpathlineto{\pgfqpoint{1.755093in}{1.238493in}}%
\pgfpathlineto{\pgfqpoint{1.820720in}{1.252664in}}%
\pgfpathlineto{\pgfqpoint{1.829776in}{1.254724in}}%
\pgfpathlineto{\pgfqpoint{1.839824in}{1.253455in}}%
\pgfpathlineto{\pgfqpoint{1.896273in}{1.239707in}}%
\pgfpathlineto{\pgfqpoint{1.905434in}{1.235058in}}%
\pgfpathlineto{\pgfqpoint{1.920912in}{1.225769in}}%
\pgfpathlineto{\pgfqpoint{1.942648in}{1.212632in}}%
\pgfpathlineto{\pgfqpoint{1.950954in}{1.207328in}}%
\pgfpathlineto{\pgfqpoint{1.983964in}{1.176204in}}%
\pgfpathlineto{\pgfqpoint{2.009601in}{1.151855in}}%
\pgfpathlineto{\pgfqpoint{2.021160in}{1.136605in}}%
\pgfpathlineto{\pgfqpoint{2.042178in}{1.107507in}}%
\pgfpathlineto{\pgfqpoint{2.059862in}{1.082591in}}%
\pgfpathlineto{\pgfqpoint{2.068363in}{1.068011in}}%
\pgfpathlineto{\pgfqpoint{2.090027in}{1.024204in}}%
\pgfpathlineto{\pgfqpoint{2.101760in}{0.993052in}}%
\pgfpathlineto{\pgfqpoint{2.110499in}{0.966058in}}%
\pgfpathlineto{\pgfqpoint{2.116794in}{0.924555in}}%
\pgfpathlineto{\pgfqpoint{2.122019in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{2.121064in}{0.867799in}}%
\pgfpathlineto{\pgfqpoint{2.117129in}{0.819457in}}%
\pgfpathlineto{\pgfqpoint{2.107894in}{0.778816in}}%
\pgfpathlineto{\pgfqpoint{2.104109in}{0.765536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.244093in}{0.526722in}}%
\pgfpathlineto{\pgfqpoint{3.242619in}{0.527328in}}%
\pgfpathlineto{\pgfqpoint{3.182719in}{0.573590in}}%
\pgfpathlineto{\pgfqpoint{3.179521in}{0.576112in}}%
\pgfpathlineto{\pgfqpoint{3.171763in}{0.584419in}}%
\pgfpathlineto{\pgfqpoint{3.136803in}{0.624429in}}%
\pgfpathlineto{\pgfqpoint{3.127390in}{0.637361in}}%
\pgfpathlineto{\pgfqpoint{3.099447in}{0.680651in}}%
\pgfpathlineto{\pgfqpoint{3.088294in}{0.700134in}}%
\pgfpathlineto{\pgfqpoint{3.075632in}{0.729150in}}%
\pgfpathlineto{\pgfqpoint{3.063261in}{0.759320in}}%
\pgfpathlineto{\pgfqpoint{3.054918in}{0.787505in}}%
\pgfpathlineto{\pgfqpoint{3.046842in}{0.820365in}}%
\pgfpathlineto{\pgfqpoint{3.043786in}{0.860269in}}%
\pgfpathlineto{\pgfqpoint{3.042204in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{3.047477in}{0.935239in}}%
\pgfpathlineto{\pgfqpoint{3.049244in}{0.947364in}}%
\pgfpathlineto{\pgfqpoint{3.063261in}{0.995813in}}%
\pgfpathlineto{\pgfqpoint{3.067165in}{1.007098in}}%
\pgfpathlineto{\pgfqpoint{3.087465in}{1.054647in}}%
\pgfpathlineto{\pgfqpoint{3.087731in}{1.055226in}}%
\pgfpathlineto{\pgfqpoint{3.087845in}{1.055430in}}%
\pgfpathlineto{\pgfqpoint{3.113881in}{1.097186in}}%
\pgfpathlineto{\pgfqpoint{3.132239in}{1.122833in}}%
\pgfpathlineto{\pgfqpoint{3.152729in}{1.148532in}}%
\pgfpathlineto{\pgfqpoint{3.171913in}{1.169696in}}%
\pgfpathlineto{\pgfqpoint{3.198358in}{1.193490in}}%
\pgfpathlineto{\pgfqpoint{3.231091in}{1.219685in}}%
\pgfpathlineto{\pgfqpoint{3.254299in}{1.231579in}}%
\pgfpathlineto{\pgfqpoint{3.301903in}{1.250687in}}%
\pgfpathlineto{\pgfqpoint{3.338274in}{1.252493in}}%
\pgfpathlineto{\pgfqpoint{3.365340in}{1.252312in}}%
\pgfpathlineto{\pgfqpoint{3.382121in}{1.246204in}}%
\pgfpathlineto{\pgfqpoint{3.419133in}{1.233951in}}%
\pgfpathlineto{\pgfqpoint{3.444597in}{1.216971in}}%
\pgfpathlineto{\pgfqpoint{3.473621in}{1.197479in}}%
\pgfpathlineto{\pgfqpoint{3.489208in}{1.182315in}}%
\pgfpathlineto{\pgfqpoint{3.527987in}{1.143176in}}%
\pgfpathlineto{\pgfqpoint{3.528112in}{1.143017in}}%
\pgfpathlineto{\pgfqpoint{3.528278in}{1.142794in}}%
\pgfpathlineto{\pgfqpoint{3.558250in}{1.099806in}}%
\pgfpathlineto{\pgfqpoint{3.569113in}{1.084314in}}%
\pgfpathlineto{\pgfqpoint{3.580715in}{1.062810in}}%
\pgfpathlineto{\pgfqpoint{3.603621in}{1.018537in}}%
\pgfpathlineto{\pgfqpoint{3.605599in}{1.013871in}}%
\pgfpathlineto{\pgfqpoint{3.621412in}{0.963064in}}%
\pgfpathlineto{\pgfqpoint{3.625220in}{0.946549in}}%
\pgfpathlineto{\pgfqpoint{3.628181in}{0.922994in}}%
\pgfpathlineto{\pgfqpoint{3.632264in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{3.629307in}{0.850705in}}%
\pgfpathlineto{\pgfqpoint{3.626604in}{0.814555in}}%
\pgfpathlineto{\pgfqpoint{3.615765in}{0.774226in}}%
\pgfpathlineto{\pgfqpoint{3.605174in}{0.742053in}}%
\pgfpathlineto{\pgfqpoint{3.591530in}{0.710493in}}%
\pgfpathlineto{\pgfqpoint{3.581167in}{0.691000in}}%
\pgfpathlineto{\pgfqpoint{3.565305in}{0.664571in}}%
\pgfpathlineto{\pgfqpoint{3.544466in}{0.633081in}}%
\pgfpathlineto{\pgfqpoint{3.536460in}{0.623132in}}%
\pgfpathlineto{\pgfqpoint{3.524896in}{0.609743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.065560in}{2.261599in}}%
\pgfpathlineto{\pgfqpoint{3.050874in}{2.310990in}}%
\pgfpathlineto{\pgfqpoint{3.047529in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.046443in}{2.334234in}}%
\pgfpathlineto{\pgfqpoint{3.042151in}{2.383715in}}%
\pgfpathlineto{\pgfqpoint{3.044729in}{2.419246in}}%
\pgfpathlineto{\pgfqpoint{3.047501in}{2.446074in}}%
\pgfpathlineto{\pgfqpoint{3.057791in}{2.490996in}}%
\pgfpathlineto{\pgfqpoint{3.061173in}{2.502448in}}%
\pgfpathlineto{\pgfqpoint{3.078867in}{2.546358in}}%
\pgfpathlineto{\pgfqpoint{3.085780in}{2.559711in}}%
\pgfpathlineto{\pgfqpoint{3.107126in}{2.594753in}}%
\pgfpathlineto{\pgfqpoint{3.133042in}{2.635824in}}%
\pgfpathlineto{\pgfqpoint{3.138693in}{2.643015in}}%
\pgfpathlineto{\pgfqpoint{3.158354in}{2.664307in}}%
\pgfpathlineto{\pgfqpoint{3.185941in}{2.694267in}}%
\pgfpathlineto{\pgfqpoint{3.201456in}{2.707898in}}%
\pgfpathlineto{\pgfqpoint{3.227397in}{2.727249in}}%
\pgfpathlineto{\pgfqpoint{3.243493in}{2.735922in}}%
\pgfpathlineto{\pgfqpoint{3.278037in}{2.754079in}}%
\pgfpathlineto{\pgfqpoint{3.321651in}{2.762885in}}%
\pgfpathlineto{\pgfqpoint{3.337488in}{2.765016in}}%
\pgfpathlineto{\pgfqpoint{3.349264in}{2.761705in}}%
\pgfpathlineto{\pgfqpoint{3.407312in}{2.749867in}}%
\pgfpathlineto{\pgfqpoint{3.423671in}{2.739759in}}%
\pgfpathlineto{\pgfqpoint{3.461608in}{2.717320in}}%
\pgfpathlineto{\pgfqpoint{3.475613in}{2.703997in}}%
\pgfpathlineto{\pgfqpoint{3.503986in}{2.678522in}}%
\pgfpathlineto{\pgfqpoint{3.513713in}{2.669311in}}%
\pgfpathlineto{\pgfqpoint{3.543009in}{2.630059in}}%
\pgfpathlineto{\pgfqpoint{3.562651in}{2.604973in}}%
\pgfpathlineto{\pgfqpoint{3.574435in}{2.584871in}}%
\pgfpathlineto{\pgfqpoint{3.585880in}{2.565081in}}%
\pgfpathlineto{\pgfqpoint{3.594881in}{2.545439in}}%
\pgfpathlineto{\pgfqpoint{3.608161in}{2.512867in}}%
\pgfpathlineto{\pgfqpoint{3.619810in}{2.477412in}}%
\pgfpathlineto{\pgfqpoint{3.627311in}{2.447313in}}%
\pgfpathlineto{\pgfqpoint{3.632517in}{2.393498in}}%
\pgfpathlineto{\pgfqpoint{3.633023in}{2.386996in}}%
\pgfpathlineto{\pgfqpoint{3.631832in}{2.373473in}}%
\pgfpathlineto{\pgfqpoint{3.626948in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.625331in}{2.317152in}}%
\pgfpathlineto{\pgfqpoint{3.610893in}{2.264994in}}%
\pgfpathlineto{\pgfqpoint{3.608666in}{2.259273in}}%
\pgfpathlineto{\pgfqpoint{3.599454in}{2.238513in}}%
\pgfpathlineto{\pgfqpoint{3.586037in}{2.209521in}}%
\pgfpathlineto{\pgfqpoint{3.582795in}{2.203478in}}%
\pgfpathlineto{\pgfqpoint{3.557637in}{2.163979in}}%
\pgfpathlineto{\pgfqpoint{3.541019in}{2.140336in}}%
\pgfpathlineto{\pgfqpoint{3.527005in}{2.122292in}}%
\pgfpathlineto{\pgfqpoint{3.502322in}{2.094163in}}%
\pgfpathlineto{\pgfqpoint{3.490891in}{2.083616in}}%
\pgfpathlineto{\pgfqpoint{3.484132in}{2.077876in}}%
\pgfpathlineto{\pgfqpoint{3.452817in}{2.052047in}}%
\pgfpathlineto{\pgfqpoint{3.416468in}{2.029838in}}%
\pgfpathlineto{\pgfqpoint{3.406854in}{2.025949in}}%
\pgfpathlineto{\pgfqpoint{3.373896in}{2.016088in}}%
\pgfpathlineto{\pgfqpoint{3.360445in}{2.012060in}}%
\pgfpathlineto{\pgfqpoint{3.356899in}{2.011210in}}%
\pgfpathlineto{\pgfqpoint{3.303995in}{2.014192in}}%
\pgfpathlineto{\pgfqpoint{3.292495in}{2.016720in}}%
\pgfpathlineto{\pgfqpoint{3.276973in}{2.025086in}}%
\pgfpathlineto{\pgfqpoint{3.227835in}{2.047843in}}%
\pgfpathlineto{\pgfqpoint{3.193157in}{2.077570in}}%
\pgfpathlineto{\pgfqpoint{3.173797in}{2.092972in}}%
\pgfpathlineto{\pgfqpoint{3.140622in}{2.129645in}}%
\pgfpathlineto{\pgfqpoint{3.135082in}{2.136079in}}%
\pgfpathlineto{\pgfqpoint{3.132945in}{2.139026in}}%
\pgfpathlineto{\pgfqpoint{3.122833in}{2.154379in}}%
\pgfpathlineto{\pgfqpoint{3.094739in}{2.197672in}}%
\pgfpathlineto{\pgfqpoint{3.089314in}{2.208101in}}%
\pgfpathlineto{\pgfqpoint{3.065560in}{2.261599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.769391in}{2.020283in}}%
\pgfpathlineto{\pgfqpoint{1.767484in}{2.021188in}}%
\pgfpathlineto{\pgfqpoint{1.753177in}{2.029041in}}%
\pgfpathlineto{\pgfqpoint{1.711918in}{2.051713in}}%
\pgfpathlineto{\pgfqpoint{1.707069in}{2.054406in}}%
\pgfpathlineto{\pgfqpoint{1.690894in}{2.067921in}}%
\pgfpathlineto{\pgfqpoint{1.664675in}{2.091081in}}%
\pgfpathlineto{\pgfqpoint{1.656884in}{2.100060in}}%
\pgfpathlineto{\pgfqpoint{1.631390in}{2.129333in}}%
\pgfpathlineto{\pgfqpoint{1.613569in}{2.152123in}}%
\pgfpathlineto{\pgfqpoint{1.600889in}{2.172125in}}%
\pgfpathlineto{\pgfqpoint{1.587048in}{2.193782in}}%
\pgfpathlineto{\pgfqpoint{1.573990in}{2.218249in}}%
\pgfpathlineto{\pgfqpoint{1.546456in}{2.286999in}}%
\pgfpathlineto{\pgfqpoint{1.544136in}{2.295044in}}%
\pgfpathlineto{\pgfqpoint{1.541405in}{2.308095in}}%
\pgfpathlineto{\pgfqpoint{1.534354in}{2.346868in}}%
\pgfpathlineto{\pgfqpoint{1.532543in}{2.365816in}}%
\pgfpathlineto{\pgfqpoint{1.532783in}{2.405284in}}%
\pgfpathlineto{\pgfqpoint{1.535164in}{2.435993in}}%
\pgfpathlineto{\pgfqpoint{1.544729in}{2.474677in}}%
\pgfpathlineto{\pgfqpoint{1.550210in}{2.498190in}}%
\pgfpathlineto{\pgfqpoint{1.559051in}{2.522097in}}%
\pgfpathlineto{\pgfqpoint{1.573785in}{2.557183in}}%
\pgfpathlineto{\pgfqpoint{1.588557in}{2.582133in}}%
\pgfpathlineto{\pgfqpoint{1.605707in}{2.611504in}}%
\pgfpathlineto{\pgfqpoint{1.633027in}{2.646606in}}%
\pgfpathlineto{\pgfqpoint{1.644586in}{2.662152in}}%
\pgfpathlineto{\pgfqpoint{1.676064in}{2.694572in}}%
\pgfpathlineto{\pgfqpoint{1.687677in}{2.705453in}}%
\pgfpathlineto{\pgfqpoint{1.698503in}{2.712973in}}%
\pgfpathlineto{\pgfqpoint{1.730281in}{2.735760in}}%
\pgfpathlineto{\pgfqpoint{1.763043in}{2.751591in}}%
\pgfpathlineto{\pgfqpoint{1.781477in}{2.758152in}}%
\pgfpathlineto{\pgfqpoint{1.846218in}{2.763866in}}%
\pgfpathlineto{\pgfqpoint{1.847913in}{2.763731in}}%
\pgfpathlineto{\pgfqpoint{1.905282in}{2.744625in}}%
\pgfpathlineto{\pgfqpoint{1.928323in}{2.733027in}}%
\pgfpathlineto{\pgfqpoint{1.950981in}{2.716600in}}%
\pgfpathlineto{\pgfqpoint{1.975742in}{2.693762in}}%
\pgfpathlineto{\pgfqpoint{1.997470in}{2.674784in}}%
\pgfpathlineto{\pgfqpoint{2.032992in}{2.633387in}}%
\pgfpathlineto{\pgfqpoint{2.038988in}{2.625735in}}%
\pgfpathlineto{\pgfqpoint{2.040699in}{2.623275in}}%
\pgfpathlineto{\pgfqpoint{2.071547in}{2.573361in}}%
\pgfpathlineto{\pgfqpoint{2.078796in}{2.559596in}}%
\pgfpathlineto{\pgfqpoint{2.098788in}{2.514081in}}%
\pgfpathlineto{\pgfqpoint{2.103932in}{2.499633in}}%
\pgfpathlineto{\pgfqpoint{2.116664in}{2.449623in}}%
\pgfpathlineto{\pgfqpoint{2.118104in}{2.443673in}}%
\pgfpathlineto{\pgfqpoint{2.118279in}{2.441804in}}%
\pgfpathlineto{\pgfqpoint{2.122128in}{2.378475in}}%
\pgfpathlineto{\pgfqpoint{2.118086in}{2.336445in}}%
\pgfpathlineto{\pgfqpoint{2.116670in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.115273in}{2.318286in}}%
\pgfpathlineto{\pgfqpoint{2.099125in}{2.260812in}}%
\pgfpathlineto{\pgfqpoint{2.097962in}{2.257925in}}%
\pgfpathlineto{\pgfqpoint{2.096390in}{2.254079in}}%
\pgfpathlineto{\pgfqpoint{2.083062in}{2.226439in}}%
\pgfpathlineto{\pgfqpoint{2.075557in}{2.211304in}}%
\pgfpathlineto{\pgfqpoint{2.049095in}{2.166614in}}%
\pgfpathlineto{\pgfqpoint{2.041069in}{2.153188in}}%
\pgfpathlineto{\pgfqpoint{2.037362in}{2.147521in}}%
\pgfpathlineto{\pgfqpoint{2.021220in}{2.127240in}}%
\pgfpathlineto{\pgfqpoint{2.003327in}{2.106196in}}%
\pgfpathlineto{\pgfqpoint{1.997806in}{2.100496in}}%
\pgfpathlineto{\pgfqpoint{1.980482in}{2.086150in}}%
\pgfpathlineto{\pgfqpoint{1.946481in}{2.056045in}}%
\pgfpathlineto{\pgfqpoint{1.928769in}{2.042351in}}%
\pgfpathlineto{\pgfqpoint{1.882709in}{2.020090in}}%
\pgfpathlineto{\pgfqpoint{1.880545in}{2.018933in}}%
\pgfpathlineto{\pgfqpoint{1.872783in}{2.017531in}}%
\pgfpathlineto{\pgfqpoint{1.827343in}{2.010066in}}%
\pgfpathlineto{\pgfqpoint{1.775579in}{2.019281in}}%
\pgfpathlineto{\pgfqpoint{1.769391in}{2.020283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.369511in}{3.463582in}}%
\pgfpathlineto{\pgfqpoint{3.365587in}{3.462072in}}%
\pgfpathlineto{\pgfqpoint{3.363139in}{3.462204in}}%
\pgfpathlineto{\pgfqpoint{3.303181in}{3.462666in}}%
\pgfpathlineto{\pgfqpoint{3.292598in}{3.466622in}}%
\pgfpathlineto{\pgfqpoint{3.247108in}{3.485332in}}%
\pgfpathlineto{\pgfqpoint{3.238388in}{3.490911in}}%
\pgfpathlineto{\pgfqpoint{3.232575in}{3.495288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.608482in}{2.684674in}}%
\pgfpathlineto{\pgfqpoint{1.649753in}{2.730377in}}%
\pgfpathlineto{\pgfqpoint{1.675586in}{2.755778in}}%
\pgfpathlineto{\pgfqpoint{1.699776in}{2.774803in}}%
\pgfpathlineto{\pgfqpoint{1.711210in}{2.784549in}}%
\pgfpathlineto{\pgfqpoint{1.728697in}{2.795250in}}%
\pgfpathlineto{\pgfqpoint{1.751792in}{2.807569in}}%
\pgfpathlineto{\pgfqpoint{1.795383in}{2.819408in}}%
\pgfpathlineto{\pgfqpoint{1.811721in}{2.825076in}}%
\pgfpathlineto{\pgfqpoint{1.821523in}{2.825378in}}%
\pgfpathlineto{\pgfqpoint{1.887154in}{2.814191in}}%
\pgfpathlineto{\pgfqpoint{1.887775in}{2.814099in}}%
\pgfpathlineto{\pgfqpoint{1.887872in}{2.814063in}}%
\pgfpathlineto{\pgfqpoint{1.940503in}{2.784960in}}%
\pgfpathlineto{\pgfqpoint{1.976582in}{2.757275in}}%
\pgfpathlineto{\pgfqpoint{1.986660in}{2.748195in}}%
\pgfpathlineto{\pgfqpoint{1.990127in}{2.744152in}}%
\pgfpathlineto{\pgfqpoint{2.026338in}{2.706001in}}%
\pgfpathlineto{\pgfqpoint{2.039631in}{2.688986in}}%
\pgfpathlineto{\pgfqpoint{2.062523in}{2.659776in}}%
\pgfpathlineto{\pgfqpoint{2.090817in}{2.619098in}}%
\pgfpathlineto{\pgfqpoint{2.096777in}{2.609456in}}%
\pgfpathlineto{\pgfqpoint{2.112598in}{2.579414in}}%
\pgfpathlineto{\pgfqpoint{2.125422in}{2.554846in}}%
\pgfpathlineto{\pgfqpoint{2.129376in}{2.546113in}}%
\pgfpathlineto{\pgfqpoint{2.148574in}{2.492230in}}%
\pgfpathlineto{\pgfqpoint{2.150407in}{2.486738in}}%
\pgfpathlineto{\pgfqpoint{2.152770in}{2.476071in}}%
\pgfpathlineto{\pgfqpoint{2.159611in}{2.442452in}}%
\pgfpathlineto{\pgfqpoint{2.162046in}{2.409183in}}%
\pgfpathlineto{\pgfqpoint{2.163878in}{2.379875in}}%
\pgfpathlineto{\pgfqpoint{2.160778in}{2.346426in}}%
\pgfpathlineto{\pgfqpoint{2.158225in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.146609in}{2.276357in}}%
\pgfpathlineto{\pgfqpoint{2.144723in}{2.269647in}}%
\pgfpathlineto{\pgfqpoint{2.127427in}{2.226720in}}%
\pgfpathlineto{\pgfqpoint{2.120567in}{2.209932in}}%
\pgfpathlineto{\pgfqpoint{2.103396in}{2.176965in}}%
\pgfpathlineto{\pgfqpoint{2.094872in}{2.162705in}}%
\pgfpathlineto{\pgfqpoint{2.068275in}{2.122052in}}%
\pgfpathlineto{\pgfqpoint{2.054869in}{2.105208in}}%
\pgfpathlineto{\pgfqpoint{2.034321in}{2.077920in}}%
\pgfpathlineto{\pgfqpoint{2.006475in}{2.048763in}}%
\pgfpathlineto{\pgfqpoint{1.990040in}{2.030896in}}%
\pgfpathlineto{\pgfqpoint{1.982360in}{2.022750in}}%
\pgfpathlineto{\pgfqpoint{1.940722in}{1.990098in}}%
\pgfpathlineto{\pgfqpoint{1.937576in}{1.987317in}}%
\pgfpathlineto{\pgfqpoint{1.925081in}{1.980419in}}%
\pgfpathlineto{\pgfqpoint{1.890761in}{1.962073in}}%
\pgfpathlineto{\pgfqpoint{1.877001in}{1.959589in}}%
\pgfpathlineto{\pgfqpoint{1.823341in}{1.948502in}}%
\pgfpathlineto{\pgfqpoint{1.782257in}{1.955731in}}%
\pgfpathlineto{\pgfqpoint{1.780444in}{1.956283in}}%
\pgfpathlineto{\pgfqpoint{1.763384in}{1.964478in}}%
\pgfpathlineto{\pgfqpoint{1.720716in}{1.984742in}}%
\pgfpathlineto{\pgfqpoint{1.718297in}{1.986070in}}%
\pgfpathlineto{\pgfqpoint{1.673337in}{2.022826in}}%
\pgfpathlineto{\pgfqpoint{1.638400in}{2.057803in}}%
\pgfpathlineto{\pgfqpoint{1.630700in}{2.064604in}}%
\pgfpathlineto{\pgfqpoint{1.619722in}{2.077257in}}%
\pgfpathlineto{\pgfqpoint{1.593652in}{2.110738in}}%
\pgfpathlineto{\pgfqpoint{1.579671in}{2.131353in}}%
\pgfpathlineto{\pgfqpoint{1.564439in}{2.155379in}}%
\pgfpathlineto{\pgfqpoint{1.553404in}{2.172646in}}%
\pgfpathlineto{\pgfqpoint{1.536311in}{2.203655in}}%
\pgfpathlineto{\pgfqpoint{1.525940in}{2.229506in}}%
\pgfpathlineto{\pgfqpoint{1.507038in}{2.278327in}}%
\pgfpathlineto{\pgfqpoint{1.497477in}{2.315277in}}%
\pgfpathlineto{\pgfqpoint{1.494886in}{2.329527in}}%
\pgfpathlineto{\pgfqpoint{1.491628in}{2.363608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663715in}{1.234658in}}%
\pgfpathlineto{\pgfqpoint{1.698554in}{1.262149in}}%
\pgfpathlineto{\pgfqpoint{1.706345in}{1.270063in}}%
\pgfpathlineto{\pgfqpoint{1.742077in}{1.289087in}}%
\pgfpathlineto{\pgfqpoint{1.754902in}{1.298786in}}%
\pgfpathlineto{\pgfqpoint{1.772436in}{1.306344in}}%
\pgfpathlineto{\pgfqpoint{1.810252in}{1.314812in}}%
\pgfpathlineto{\pgfqpoint{1.821720in}{1.314595in}}%
\pgfpathlineto{\pgfqpoint{1.871118in}{1.309517in}}%
\pgfpathlineto{\pgfqpoint{1.892120in}{1.300858in}}%
\pgfpathlineto{\pgfqpoint{1.937732in}{1.275534in}}%
\pgfpathlineto{\pgfqpoint{1.945861in}{1.271409in}}%
\pgfpathlineto{\pgfqpoint{1.948236in}{1.269984in}}%
\pgfpathlineto{\pgfqpoint{1.980520in}{1.242343in}}%
\pgfpathlineto{\pgfqpoint{2.014693in}{1.209575in}}%
\pgfpathlineto{\pgfqpoint{2.028531in}{1.193926in}}%
\pgfpathlineto{\pgfqpoint{2.032921in}{1.188040in}}%
\pgfpathlineto{\pgfqpoint{2.050086in}{1.166347in}}%
\pgfpathlineto{\pgfqpoint{2.069506in}{1.140725in}}%
\pgfpathlineto{\pgfqpoint{2.079272in}{1.127205in}}%
\pgfpathlineto{\pgfqpoint{2.102227in}{1.088930in}}%
\pgfpathlineto{\pgfqpoint{2.123187in}{1.048049in}}%
\pgfpathlineto{\pgfqpoint{2.134045in}{1.024218in}}%
\pgfpathlineto{\pgfqpoint{2.146606in}{0.984854in}}%
\pgfpathlineto{\pgfqpoint{2.153686in}{0.962983in}}%
\pgfpathlineto{\pgfqpoint{2.156358in}{0.945371in}}%
\pgfpathlineto{\pgfqpoint{2.163797in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{2.162769in}{0.860817in}}%
\pgfpathlineto{\pgfqpoint{2.159419in}{0.820682in}}%
\pgfpathlineto{\pgfqpoint{2.156217in}{0.804261in}}%
\pgfpathlineto{\pgfqpoint{2.147388in}{0.773562in}}%
\pgfpathlineto{\pgfqpoint{2.138573in}{0.742638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.178510in}{0.515645in}}%
\pgfpathlineto{\pgfqpoint{3.169206in}{0.525715in}}%
\pgfpathlineto{\pgfqpoint{3.124899in}{0.573590in}}%
\pgfpathlineto{\pgfqpoint{3.118397in}{0.581031in}}%
\pgfpathlineto{\pgfqpoint{3.081637in}{0.631533in}}%
\pgfpathlineto{\pgfqpoint{3.081044in}{0.632361in}}%
\pgfpathlineto{\pgfqpoint{3.080983in}{0.632456in}}%
\pgfpathlineto{\pgfqpoint{3.071239in}{0.649463in}}%
\pgfpathlineto{\pgfqpoint{3.047228in}{0.691405in}}%
\pgfpathlineto{\pgfqpoint{3.046829in}{0.692321in}}%
\pgfpathlineto{\pgfqpoint{3.021290in}{0.754290in}}%
\pgfpathlineto{\pgfqpoint{3.006812in}{0.810457in}}%
\pgfpathlineto{\pgfqpoint{3.004752in}{0.819155in}}%
\pgfpathlineto{\pgfqpoint{3.004378in}{0.826050in}}%
\pgfpathlineto{\pgfqpoint{3.000347in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{3.003450in}{0.916246in}}%
\pgfpathlineto{\pgfqpoint{3.007146in}{0.947456in}}%
\pgfpathlineto{\pgfqpoint{3.017246in}{0.984814in}}%
\pgfpathlineto{\pgfqpoint{3.023682in}{1.007306in}}%
\pgfpathlineto{\pgfqpoint{3.035464in}{1.034017in}}%
\pgfpathlineto{\pgfqpoint{3.050280in}{1.066303in}}%
\pgfpathlineto{\pgfqpoint{3.082185in}{1.123562in}}%
\pgfpathlineto{\pgfqpoint{3.083438in}{1.125572in}}%
\pgfpathlineto{\pgfqpoint{3.087995in}{1.131939in}}%
\pgfpathlineto{\pgfqpoint{3.117463in}{1.171620in}}%
\pgfpathlineto{\pgfqpoint{3.127003in}{1.183916in}}%
\pgfpathlineto{\pgfqpoint{3.154523in}{1.214461in}}%
\pgfpathlineto{\pgfqpoint{3.170872in}{1.231619in}}%
\pgfpathlineto{\pgfqpoint{3.204305in}{1.259104in}}%
\pgfpathlineto{\pgfqpoint{3.248653in}{1.290865in}}%
\pgfpathlineto{\pgfqpoint{3.262301in}{1.296356in}}%
\pgfpathlineto{\pgfqpoint{3.317238in}{1.314499in}}%
\pgfpathlineto{\pgfqpoint{3.354500in}{1.312440in}}%
\pgfpathlineto{\pgfqpoint{3.379081in}{1.310195in}}%
\pgfpathlineto{\pgfqpoint{3.390928in}{1.304440in}}%
\pgfpathlineto{\pgfqpoint{3.427777in}{1.289916in}}%
\pgfpathlineto{\pgfqpoint{3.451952in}{1.272302in}}%
\pgfpathlineto{\pgfqpoint{3.477226in}{1.255495in}}%
\pgfpathlineto{\pgfqpoint{3.496784in}{1.236474in}}%
\pgfpathlineto{\pgfqpoint{3.530498in}{1.204130in}}%
\pgfpathlineto{\pgfqpoint{3.532454in}{1.201763in}}%
\pgfpathlineto{\pgfqpoint{3.536046in}{1.197306in}}%
\pgfpathlineto{\pgfqpoint{3.567399in}{1.157700in}}%
\pgfpathlineto{\pgfqpoint{3.585154in}{1.133827in}}%
\pgfpathlineto{\pgfqpoint{3.596011in}{1.117045in}}%
\pgfpathlineto{\pgfqpoint{3.608176in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.620401in}{1.074006in}}%
\pgfpathlineto{\pgfqpoint{3.627590in}{1.060111in}}%
\pgfpathlineto{\pgfqpoint{3.654857in}{0.995771in}}%
\pgfpathlineto{\pgfqpoint{3.656262in}{0.991257in}}%
\pgfpathlineto{\pgfqpoint{3.669310in}{0.934668in}}%
\pgfpathlineto{\pgfqpoint{3.672215in}{0.911550in}}%
\pgfpathlineto{\pgfqpoint{3.674188in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{3.670846in}{0.832089in}}%
\pgfpathlineto{\pgfqpoint{3.670452in}{0.823875in}}%
\pgfpathlineto{\pgfqpoint{3.667563in}{0.810562in}}%
\pgfpathlineto{\pgfqpoint{3.650899in}{0.748038in}}%
\pgfpathlineto{\pgfqpoint{3.645284in}{0.733483in}}%
\pgfpathlineto{\pgfqpoint{3.639040in}{0.719453in}}%
\pgfpathlineto{\pgfqpoint{3.624754in}{0.687937in}}%
\pgfpathlineto{\pgfqpoint{3.602694in}{0.647344in}}%
\pgfpathlineto{\pgfqpoint{3.600943in}{0.644426in}}%
\pgfpathlineto{\pgfqpoint{3.599242in}{0.641856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.616789in}{2.184197in}}%
\pgfpathlineto{\pgfqpoint{3.594499in}{2.146002in}}%
\pgfpathlineto{\pgfqpoint{3.585242in}{2.131513in}}%
\pgfpathlineto{\pgfqpoint{3.568384in}{2.107634in}}%
\pgfpathlineto{\pgfqpoint{3.555323in}{2.090816in}}%
\pgfpathlineto{\pgfqpoint{3.546907in}{2.081225in}}%
\pgfpathlineto{\pgfqpoint{3.520785in}{2.051849in}}%
\pgfpathlineto{\pgfqpoint{3.489781in}{2.023298in}}%
\pgfpathlineto{\pgfqpoint{3.479145in}{2.012509in}}%
\pgfpathlineto{\pgfqpoint{3.467560in}{2.001436in}}%
\pgfpathlineto{\pgfqpoint{3.412829in}{1.968002in}}%
\pgfpathlineto{\pgfqpoint{3.408574in}{1.965383in}}%
\pgfpathlineto{\pgfqpoint{3.407038in}{1.964923in}}%
\pgfpathlineto{\pgfqpoint{3.386025in}{1.959883in}}%
\pgfpathlineto{\pgfqpoint{3.346199in}{1.949908in}}%
\pgfpathlineto{\pgfqpoint{3.342186in}{1.949230in}}%
\pgfpathlineto{\pgfqpoint{3.338745in}{1.950155in}}%
\pgfpathlineto{\pgfqpoint{3.327771in}{1.953082in}}%
\pgfpathlineto{\pgfqpoint{3.263244in}{1.967264in}}%
\pgfpathlineto{\pgfqpoint{3.240439in}{1.979557in}}%
\pgfpathlineto{\pgfqpoint{3.210716in}{1.998613in}}%
\pgfpathlineto{\pgfqpoint{3.198484in}{2.009869in}}%
\pgfpathlineto{\pgfqpoint{3.185693in}{2.021938in}}%
\pgfpathlineto{\pgfqpoint{3.156758in}{2.047528in}}%
\pgfpathlineto{\pgfqpoint{3.129644in}{2.077774in}}%
\pgfpathlineto{\pgfqpoint{3.123057in}{2.085423in}}%
\pgfpathlineto{\pgfqpoint{3.087663in}{2.134223in}}%
\pgfpathlineto{\pgfqpoint{3.075986in}{2.151955in}}%
\pgfpathlineto{\pgfqpoint{3.048262in}{2.201687in}}%
\pgfpathlineto{\pgfqpoint{3.030556in}{2.241003in}}%
\pgfpathlineto{\pgfqpoint{3.022185in}{2.261964in}}%
\pgfpathlineto{\pgfqpoint{3.013128in}{2.296017in}}%
\pgfpathlineto{\pgfqpoint{3.005937in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.002424in}{2.357090in}}%
\pgfpathlineto{\pgfqpoint{3.000089in}{2.383166in}}%
\pgfpathlineto{\pgfqpoint{3.001173in}{2.397399in}}%
\pgfpathlineto{\pgfqpoint{3.004878in}{2.445888in}}%
\pgfpathlineto{\pgfqpoint{3.010023in}{2.467325in}}%
\pgfpathlineto{\pgfqpoint{3.018964in}{2.503050in}}%
\pgfpathlineto{\pgfqpoint{3.030537in}{2.532032in}}%
\pgfpathlineto{\pgfqpoint{3.043853in}{2.564283in}}%
\pgfpathlineto{\pgfqpoint{3.051644in}{2.579193in}}%
\pgfpathlineto{\pgfqpoint{3.067072in}{2.608165in}}%
\pgfpathlineto{\pgfqpoint{3.074913in}{2.621037in}}%
\pgfpathlineto{\pgfqpoint{3.082261in}{2.632681in}}%
\pgfpathlineto{\pgfqpoint{3.113237in}{2.676673in}}%
\pgfpathlineto{\pgfqpoint{3.137752in}{2.706686in}}%
\pgfpathlineto{\pgfqpoint{3.142888in}{2.712722in}}%
\pgfpathlineto{\pgfqpoint{3.151191in}{2.722031in}}%
\pgfpathlineto{\pgfqpoint{3.194962in}{2.761768in}}%
\pgfpathlineto{\pgfqpoint{3.230786in}{2.790522in}}%
\pgfpathlineto{\pgfqpoint{3.255775in}{2.803510in}}%
\pgfpathlineto{\pgfqpoint{3.291195in}{2.819187in}}%
\pgfpathlineto{\pgfqpoint{3.342472in}{2.824172in}}%
\pgfpathlineto{\pgfqpoint{3.358779in}{2.824520in}}%
\pgfpathlineto{\pgfqpoint{3.366897in}{2.820832in}}%
\pgfpathlineto{\pgfqpoint{3.417838in}{2.805398in}}%
\pgfpathlineto{\pgfqpoint{3.429006in}{2.796618in}}%
\pgfpathlineto{\pgfqpoint{3.471179in}{2.770595in}}%
\pgfpathlineto{\pgfqpoint{3.478651in}{2.762655in}}%
\pgfpathlineto{\pgfqpoint{3.498013in}{2.744994in}}%
\pgfpathlineto{\pgfqpoint{3.518319in}{2.725676in}}%
\pgfpathlineto{\pgfqpoint{3.527301in}{2.717611in}}%
\pgfpathlineto{\pgfqpoint{3.552200in}{2.686636in}}%
\pgfpathlineto{\pgfqpoint{3.575545in}{2.657758in}}%
\pgfpathlineto{\pgfqpoint{3.584829in}{2.643827in}}%
\pgfpathlineto{\pgfqpoint{3.595967in}{2.627017in}}%
\pgfpathlineto{\pgfqpoint{3.609092in}{2.604627in}}%
\pgfpathlineto{\pgfqpoint{3.620579in}{2.584762in}}%
\pgfpathlineto{\pgfqpoint{3.631979in}{2.562375in}}%
\pgfpathlineto{\pgfqpoint{3.645953in}{2.528758in}}%
\pgfpathlineto{\pgfqpoint{3.653057in}{2.510482in}}%
\pgfpathlineto{\pgfqpoint{3.670352in}{2.441804in}}%
\pgfpathlineto{\pgfqpoint{3.670656in}{2.440352in}}%
\pgfpathlineto{\pgfqpoint{3.670792in}{2.437838in}}%
\pgfpathlineto{\pgfqpoint{3.674036in}{2.381840in}}%
\pgfpathlineto{\pgfqpoint{3.670207in}{2.340531in}}%
\pgfpathlineto{\pgfqpoint{3.668576in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.657604in}{2.277455in}}%
\pgfpathlineto{\pgfqpoint{3.657139in}{2.275777in}}%
\pgfpathlineto{\pgfqpoint{3.636028in}{2.221555in}}%
\pgfpathlineto{\pgfqpoint{3.630842in}{2.209869in}}%
\pgfpathlineto{\pgfqpoint{3.616789in}{2.184197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.448473in}{3.438719in}}%
\pgfpathlineto{\pgfqpoint{3.426467in}{3.420915in}}%
\pgfpathlineto{\pgfqpoint{3.368026in}{3.399405in}}%
\pgfpathlineto{\pgfqpoint{3.358798in}{3.395742in}}%
\pgfpathlineto{\pgfqpoint{3.301034in}{3.399374in}}%
\pgfpathlineto{\pgfqpoint{3.298006in}{3.399796in}}%
\pgfpathlineto{\pgfqpoint{3.293387in}{3.402319in}}%
\pgfpathlineto{\pgfqpoint{3.252281in}{3.420071in}}%
\pgfpathlineto{\pgfqpoint{3.218474in}{3.448037in}}%
\pgfpathlineto{\pgfqpoint{3.194312in}{3.463495in}}%
\pgfpathlineto{\pgfqpoint{3.178876in}{3.475117in}}%
\pgfpathlineto{\pgfqpoint{3.163489in}{3.491928in}}%
\pgfpathlineto{\pgfqpoint{3.148206in}{3.508184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691949in}{2.830468in}}%
\pgfpathlineto{\pgfqpoint{1.702649in}{2.839588in}}%
\pgfpathlineto{\pgfqpoint{1.707451in}{2.842527in}}%
\pgfpathlineto{\pgfqpoint{1.739932in}{2.866044in}}%
\pgfpathlineto{\pgfqpoint{1.771997in}{2.878688in}}%
\pgfpathlineto{\pgfqpoint{1.785365in}{2.886061in}}%
\pgfpathlineto{\pgfqpoint{1.802156in}{2.888262in}}%
\pgfpathlineto{\pgfqpoint{1.837956in}{2.891185in}}%
\pgfpathlineto{\pgfqpoint{1.870879in}{2.883381in}}%
\pgfpathlineto{\pgfqpoint{1.912860in}{2.862300in}}%
\pgfpathlineto{\pgfqpoint{1.924265in}{2.858208in}}%
\pgfpathlineto{\pgfqpoint{1.933150in}{2.852662in}}%
\pgfpathlineto{\pgfqpoint{1.970729in}{2.822565in}}%
\pgfpathlineto{\pgfqpoint{1.995133in}{2.798113in}}%
\pgfpathlineto{\pgfqpoint{2.012877in}{2.782125in}}%
\pgfpathlineto{\pgfqpoint{2.040650in}{2.749734in}}%
\pgfpathlineto{\pgfqpoint{2.050336in}{2.739530in}}%
\pgfpathlineto{\pgfqpoint{2.083392in}{2.697218in}}%
\pgfpathlineto{\pgfqpoint{2.086057in}{2.693816in}}%
\pgfpathlineto{\pgfqpoint{2.091176in}{2.686457in}}%
\pgfpathlineto{\pgfqpoint{2.120220in}{2.642254in}}%
\pgfpathlineto{\pgfqpoint{2.149171in}{2.592475in}}%
\pgfpathlineto{\pgfqpoint{2.149580in}{2.591761in}}%
\pgfpathlineto{\pgfqpoint{2.149750in}{2.591468in}}%
\pgfpathlineto{\pgfqpoint{2.152008in}{2.586514in}}%
\pgfpathlineto{\pgfqpoint{2.173594in}{2.538839in}}%
\pgfpathlineto{\pgfqpoint{2.175803in}{2.532641in}}%
\pgfpathlineto{\pgfqpoint{2.189087in}{2.492841in}}%
\pgfpathlineto{\pgfqpoint{2.196109in}{2.461137in}}%
\pgfpathlineto{\pgfqpoint{2.200940in}{2.438272in}}%
\pgfpathlineto{\pgfqpoint{2.203503in}{2.396972in}}%
\pgfpathlineto{\pgfqpoint{2.204409in}{2.382477in}}%
\pgfpathlineto{\pgfqpoint{2.203463in}{2.372273in}}%
\pgfpathlineto{\pgfqpoint{2.198921in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.191986in}{2.296455in}}%
\pgfpathlineto{\pgfqpoint{2.184831in}{2.267872in}}%
\pgfpathlineto{\pgfqpoint{2.168861in}{2.227096in}}%
\pgfpathlineto{\pgfqpoint{2.159788in}{2.204556in}}%
\pgfpathlineto{\pgfqpoint{2.154029in}{2.193860in}}%
\pgfpathlineto{\pgfqpoint{2.132561in}{2.154099in}}%
\pgfpathlineto{\pgfqpoint{2.119478in}{2.132350in}}%
\pgfpathlineto{\pgfqpoint{2.101441in}{2.103848in}}%
\pgfpathlineto{\pgfqpoint{2.088795in}{2.085624in}}%
\pgfpathlineto{\pgfqpoint{2.067300in}{2.056985in}}%
\pgfpathlineto{\pgfqpoint{2.039251in}{2.021810in}}%
\pgfpathlineto{\pgfqpoint{2.027640in}{2.009188in}}%
\pgfpathlineto{\pgfqpoint{1.991398in}{1.970749in}}%
\pgfpathlineto{\pgfqpoint{1.985650in}{1.966241in}}%
\pgfpathlineto{\pgfqpoint{1.947998in}{1.932954in}}%
\pgfpathlineto{\pgfqpoint{1.936705in}{1.926721in}}%
\pgfpathlineto{\pgfqpoint{1.883463in}{1.895020in}}%
\pgfpathlineto{\pgfqpoint{1.865112in}{1.891909in}}%
\pgfpathlineto{\pgfqpoint{1.823660in}{1.882987in}}%
\pgfpathlineto{\pgfqpoint{1.792255in}{1.890482in}}%
\pgfpathlineto{\pgfqpoint{1.738863in}{1.911043in}}%
\pgfpathlineto{\pgfqpoint{1.729856in}{1.916861in}}%
\pgfpathlineto{\pgfqpoint{1.720415in}{1.925008in}}%
\pgfpathlineto{\pgfqpoint{1.675839in}{1.960301in}}%
\pgfpathlineto{\pgfqpoint{1.655278in}{1.977593in}}%
\pgfpathlineto{\pgfqpoint{1.638753in}{1.995875in}}%
\pgfpathlineto{\pgfqpoint{1.623505in}{2.013989in}}%
\pgfpathlineto{\pgfqpoint{1.599643in}{2.040402in}}%
\pgfpathlineto{\pgfqpoint{1.567758in}{2.081652in}}%
\pgfpathlineto{\pgfqpoint{1.563442in}{2.087196in}}%
\pgfpathlineto{\pgfqpoint{1.555470in}{2.098949in}}%
\pgfpathlineto{\pgfqpoint{1.530885in}{2.136713in}}%
\pgfpathlineto{\pgfqpoint{1.527115in}{2.143190in}}%
\pgfpathlineto{\pgfqpoint{1.503782in}{2.186512in}}%
\pgfpathlineto{\pgfqpoint{1.495318in}{2.202146in}}%
\pgfpathlineto{\pgfqpoint{1.471047in}{2.261242in}}%
\pgfpathlineto{\pgfqpoint{1.470755in}{2.261996in}}%
\pgfpathlineto{\pgfqpoint{1.470615in}{2.262539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.641666in}{1.272848in}}%
\pgfpathlineto{\pgfqpoint{1.648632in}{1.278345in}}%
\pgfpathlineto{\pgfqpoint{1.676917in}{1.307076in}}%
\pgfpathlineto{\pgfqpoint{1.680079in}{1.310110in}}%
\pgfpathlineto{\pgfqpoint{1.680554in}{1.310702in}}%
\pgfpathlineto{\pgfqpoint{1.684049in}{1.313622in}}%
\pgfpathlineto{\pgfqpoint{1.729278in}{1.347826in}}%
\pgfpathlineto{\pgfqpoint{1.770963in}{1.365794in}}%
\pgfpathlineto{\pgfqpoint{1.790263in}{1.376332in}}%
\pgfpathlineto{\pgfqpoint{1.806070in}{1.378035in}}%
\pgfpathlineto{\pgfqpoint{1.849769in}{1.379621in}}%
\pgfpathlineto{\pgfqpoint{1.885454in}{1.366348in}}%
\pgfpathlineto{\pgfqpoint{1.919659in}{1.351723in}}%
\pgfpathlineto{\pgfqpoint{1.937714in}{1.337436in}}%
\pgfpathlineto{\pgfqpoint{1.953215in}{1.323910in}}%
\pgfpathlineto{\pgfqpoint{1.980795in}{1.302820in}}%
\pgfpathlineto{\pgfqpoint{1.997445in}{1.288395in}}%
\pgfpathlineto{\pgfqpoint{2.015156in}{1.268759in}}%
\pgfpathlineto{\pgfqpoint{2.032408in}{1.247750in}}%
\pgfpathlineto{\pgfqpoint{2.059266in}{1.217377in}}%
\pgfpathlineto{\pgfqpoint{2.083613in}{1.184730in}}%
\pgfpathlineto{\pgfqpoint{2.097773in}{1.166835in}}%
\pgfpathlineto{\pgfqpoint{2.137715in}{1.102633in}}%
\pgfpathlineto{\pgfqpoint{2.141348in}{1.096779in}}%
\pgfpathlineto{\pgfqpoint{2.142085in}{1.095532in}}%
\pgfpathlineto{\pgfqpoint{2.143162in}{1.093538in}}%
\pgfpathlineto{\pgfqpoint{2.171412in}{1.032230in}}%
\pgfpathlineto{\pgfqpoint{2.180859in}{1.008946in}}%
\pgfpathlineto{\pgfqpoint{2.188858in}{0.982531in}}%
\pgfpathlineto{\pgfqpoint{2.195406in}{0.958130in}}%
\pgfpathlineto{\pgfqpoint{2.203624in}{0.893678in}}%
\pgfpathlineto{\pgfqpoint{2.204381in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{2.204174in}{0.884723in}}%
\pgfpathlineto{\pgfqpoint{2.201689in}{0.832085in}}%
\pgfpathlineto{\pgfqpoint{2.197365in}{0.813460in}}%
\pgfpathlineto{\pgfqpoint{2.191508in}{0.783429in}}%
\pgfpathlineto{\pgfqpoint{2.180964in}{0.746766in}}%
\pgfpathlineto{\pgfqpoint{2.171635in}{0.721921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.127659in}{0.509221in}}%
\pgfpathlineto{\pgfqpoint{3.117096in}{0.520655in}}%
\pgfpathlineto{\pgfqpoint{3.076934in}{0.573590in}}%
\pgfpathlineto{\pgfqpoint{3.062570in}{0.593629in}}%
\pgfpathlineto{\pgfqpoint{3.040429in}{0.628169in}}%
\pgfpathlineto{\pgfqpoint{3.028779in}{0.648504in}}%
\pgfpathlineto{\pgfqpoint{3.009815in}{0.683453in}}%
\pgfpathlineto{\pgfqpoint{2.985286in}{0.741197in}}%
\pgfpathlineto{\pgfqpoint{2.982156in}{0.748793in}}%
\pgfpathlineto{\pgfqpoint{2.980418in}{0.755534in}}%
\pgfpathlineto{\pgfqpoint{2.962996in}{0.829079in}}%
\pgfpathlineto{\pgfqpoint{2.959834in}{0.887378in}}%
\pgfpathlineto{\pgfqpoint{2.959819in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{2.959879in}{0.888161in}}%
\pgfpathlineto{\pgfqpoint{2.966427in}{0.947555in}}%
\pgfpathlineto{\pgfqpoint{2.970318in}{0.962173in}}%
\pgfpathlineto{\pgfqpoint{2.982002in}{1.005159in}}%
\pgfpathlineto{\pgfqpoint{2.989597in}{1.024434in}}%
\pgfpathlineto{\pgfqpoint{3.006494in}{1.063195in}}%
\pgfpathlineto{\pgfqpoint{3.010811in}{1.072981in}}%
\pgfpathlineto{\pgfqpoint{3.012829in}{1.077379in}}%
\pgfpathlineto{\pgfqpoint{3.017604in}{1.085948in}}%
\pgfpathlineto{\pgfqpoint{3.051960in}{1.143537in}}%
\pgfpathlineto{\pgfqpoint{3.074260in}{1.178267in}}%
\pgfpathlineto{\pgfqpoint{3.079085in}{1.184766in}}%
\pgfpathlineto{\pgfqpoint{3.115237in}{1.231365in}}%
\pgfpathlineto{\pgfqpoint{3.121961in}{1.238829in}}%
\pgfpathlineto{\pgfqpoint{3.138364in}{1.256043in}}%
\pgfpathlineto{\pgfqpoint{3.162521in}{1.282538in}}%
\pgfpathlineto{\pgfqpoint{3.190337in}{1.310511in}}%
\pgfpathlineto{\pgfqpoint{3.211040in}{1.325951in}}%
\pgfpathlineto{\pgfqpoint{3.265283in}{1.362442in}}%
\pgfpathlineto{\pgfqpoint{3.265685in}{1.362732in}}%
\pgfpathlineto{\pgfqpoint{3.265848in}{1.362839in}}%
\pgfpathlineto{\pgfqpoint{3.266695in}{1.363018in}}%
\pgfpathlineto{\pgfqpoint{3.338838in}{1.381106in}}%
\pgfpathlineto{\pgfqpoint{3.369185in}{1.375452in}}%
\pgfpathlineto{\pgfqpoint{3.393303in}{1.370105in}}%
\pgfpathlineto{\pgfqpoint{3.402781in}{1.363815in}}%
\pgfpathlineto{\pgfqpoint{3.440787in}{1.344720in}}%
\pgfpathlineto{\pgfqpoint{3.458024in}{1.329516in}}%
\pgfpathlineto{\pgfqpoint{3.485835in}{1.309072in}}%
\pgfpathlineto{\pgfqpoint{3.502619in}{1.291238in}}%
\pgfpathlineto{\pgfqpoint{3.533620in}{1.261315in}}%
\pgfpathlineto{\pgfqpoint{3.540148in}{1.253247in}}%
\pgfpathlineto{\pgfqpoint{3.548722in}{1.243017in}}%
\pgfpathlineto{\pgfqpoint{3.569175in}{1.218277in}}%
\pgfpathlineto{\pgfqpoint{3.587895in}{1.195048in}}%
\pgfpathlineto{\pgfqpoint{3.604499in}{1.171565in}}%
\pgfpathlineto{\pgfqpoint{3.618272in}{1.151153in}}%
\pgfpathlineto{\pgfqpoint{3.629991in}{1.133038in}}%
\pgfpathlineto{\pgfqpoint{3.641434in}{1.113868in}}%
\pgfpathlineto{\pgfqpoint{3.657130in}{1.086069in}}%
\pgfpathlineto{\pgfqpoint{3.669225in}{1.061418in}}%
\pgfpathlineto{\pgfqpoint{3.682716in}{1.029891in}}%
\pgfpathlineto{\pgfqpoint{3.693343in}{1.002018in}}%
\pgfpathlineto{\pgfqpoint{3.702474in}{0.969287in}}%
\pgfpathlineto{\pgfqpoint{3.709132in}{0.940552in}}%
\pgfpathlineto{\pgfqpoint{3.714286in}{0.892102in}}%
\pgfpathlineto{\pgfqpoint{3.714656in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{3.714428in}{0.883810in}}%
\pgfpathlineto{\pgfqpoint{3.711974in}{0.832701in}}%
\pgfpathlineto{\pgfqpoint{3.703151in}{0.792045in}}%
\pgfpathlineto{\pgfqpoint{3.697625in}{0.765079in}}%
\pgfpathlineto{\pgfqpoint{3.695947in}{0.759623in}}%
\pgfpathlineto{\pgfqpoint{3.692998in}{0.752157in}}%
\pgfpathlineto{\pgfqpoint{3.679772in}{0.717879in}}%
\pgfpathlineto{\pgfqpoint{3.659277in}{0.671827in}}%
\pgfpathlineto{\pgfqpoint{3.659191in}{0.671638in}}%
\pgfpathlineto{\pgfqpoint{3.659041in}{0.671361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.697219in}{2.274510in}}%
\pgfpathlineto{\pgfqpoint{3.683714in}{2.237641in}}%
\pgfpathlineto{\pgfqpoint{3.675793in}{2.217158in}}%
\pgfpathlineto{\pgfqpoint{3.651919in}{2.169270in}}%
\pgfpathlineto{\pgfqpoint{3.647494in}{2.161188in}}%
\pgfpathlineto{\pgfqpoint{3.643246in}{2.153908in}}%
\pgfpathlineto{\pgfqpoint{3.608478in}{2.099484in}}%
\pgfpathlineto{\pgfqpoint{3.595028in}{2.080431in}}%
\pgfpathlineto{\pgfqpoint{3.552812in}{2.025955in}}%
\pgfpathlineto{\pgfqpoint{3.549895in}{2.022200in}}%
\pgfpathlineto{\pgfqpoint{3.549319in}{2.021362in}}%
\pgfpathlineto{\pgfqpoint{3.547341in}{2.018990in}}%
\pgfpathlineto{\pgfqpoint{3.511584in}{1.982721in}}%
\pgfpathlineto{\pgfqpoint{3.481812in}{1.954262in}}%
\pgfpathlineto{\pgfqpoint{3.474323in}{1.946619in}}%
\pgfpathlineto{\pgfqpoint{3.465341in}{1.938380in}}%
\pgfpathlineto{\pgfqpoint{3.436469in}{1.918375in}}%
\pgfpathlineto{\pgfqpoint{3.403840in}{1.901294in}}%
\pgfpathlineto{\pgfqpoint{3.396461in}{1.896201in}}%
\pgfpathlineto{\pgfqpoint{3.389687in}{1.893613in}}%
\pgfpathlineto{\pgfqpoint{3.332758in}{1.884264in}}%
\pgfpathlineto{\pgfqpoint{3.326726in}{1.884104in}}%
\pgfpathlineto{\pgfqpoint{3.321087in}{1.886556in}}%
\pgfpathlineto{\pgfqpoint{3.267830in}{1.900823in}}%
\pgfpathlineto{\pgfqpoint{3.263707in}{1.904049in}}%
\pgfpathlineto{\pgfqpoint{3.230298in}{1.924342in}}%
\pgfpathlineto{\pgfqpoint{3.205466in}{1.941099in}}%
\pgfpathlineto{\pgfqpoint{3.195751in}{1.951062in}}%
\pgfpathlineto{\pgfqpoint{3.182381in}{1.963278in}}%
\pgfpathlineto{\pgfqpoint{3.167520in}{1.976954in}}%
\pgfpathlineto{\pgfqpoint{3.152396in}{1.991223in}}%
\pgfpathlineto{\pgfqpoint{3.138611in}{2.006783in}}%
\pgfpathlineto{\pgfqpoint{3.127714in}{2.019876in}}%
\pgfpathlineto{\pgfqpoint{3.102138in}{2.049885in}}%
\pgfpathlineto{\pgfqpoint{3.085323in}{2.072736in}}%
\pgfpathlineto{\pgfqpoint{3.064063in}{2.101728in}}%
\pgfpathlineto{\pgfqpoint{3.052879in}{2.119299in}}%
\pgfpathlineto{\pgfqpoint{3.040629in}{2.138624in}}%
\pgfpathlineto{\pgfqpoint{3.011433in}{2.190869in}}%
\pgfpathlineto{\pgfqpoint{3.004569in}{2.204078in}}%
\pgfpathlineto{\pgfqpoint{2.988551in}{2.243308in}}%
\pgfpathlineto{\pgfqpoint{2.981726in}{2.260399in}}%
\pgfpathlineto{\pgfqpoint{2.978700in}{2.271776in}}%
\pgfpathlineto{\pgfqpoint{2.965256in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.961820in}{2.363351in}}%
\pgfpathlineto{\pgfqpoint{2.959762in}{2.386341in}}%
\pgfpathlineto{\pgfqpoint{2.963224in}{2.431780in}}%
\pgfpathlineto{\pgfqpoint{2.964259in}{2.445466in}}%
\pgfpathlineto{\pgfqpoint{2.965422in}{2.450549in}}%
\pgfpathlineto{\pgfqpoint{2.978607in}{2.505452in}}%
\pgfpathlineto{\pgfqpoint{2.981924in}{2.514279in}}%
\pgfpathlineto{\pgfqpoint{2.990164in}{2.534621in}}%
\pgfpathlineto{\pgfqpoint{3.006472in}{2.574119in}}%
\pgfpathlineto{\pgfqpoint{3.025026in}{2.609626in}}%
\pgfpathlineto{\pgfqpoint{3.032945in}{2.624496in}}%
\pgfpathlineto{\pgfqpoint{3.057624in}{2.663868in}}%
\pgfpathlineto{\pgfqpoint{3.079294in}{2.695082in}}%
\pgfpathlineto{\pgfqpoint{3.097981in}{2.720502in}}%
\pgfpathlineto{\pgfqpoint{3.112157in}{2.737160in}}%
\pgfpathlineto{\pgfqpoint{3.135919in}{2.763804in}}%
\pgfpathlineto{\pgfqpoint{3.151301in}{2.781727in}}%
\pgfpathlineto{\pgfqpoint{3.170912in}{2.802764in}}%
\pgfpathlineto{\pgfqpoint{3.201321in}{2.827941in}}%
\pgfpathlineto{\pgfqpoint{3.248809in}{2.864304in}}%
\pgfpathlineto{\pgfqpoint{3.261280in}{2.869648in}}%
\pgfpathlineto{\pgfqpoint{3.316091in}{2.889889in}}%
\pgfpathlineto{\pgfqpoint{3.360183in}{2.886960in}}%
\pgfpathlineto{\pgfqpoint{3.376342in}{2.886218in}}%
\pgfpathlineto{\pgfqpoint{3.383133in}{2.883038in}}%
\pgfpathlineto{\pgfqpoint{3.432169in}{2.860814in}}%
\pgfpathlineto{\pgfqpoint{3.438849in}{2.855501in}}%
\pgfpathlineto{\pgfqpoint{3.474996in}{2.826937in}}%
\pgfpathlineto{\pgfqpoint{3.486076in}{2.818226in}}%
\pgfpathlineto{\pgfqpoint{3.488339in}{2.816829in}}%
\pgfpathlineto{\pgfqpoint{3.522239in}{2.780806in}}%
\pgfpathlineto{\pgfqpoint{3.539003in}{2.765515in}}%
\pgfpathlineto{\pgfqpoint{3.556872in}{2.742871in}}%
\pgfpathlineto{\pgfqpoint{3.587408in}{2.706322in}}%
\pgfpathlineto{\pgfqpoint{3.590950in}{2.701249in}}%
\pgfpathlineto{\pgfqpoint{3.596012in}{2.694111in}}%
\pgfpathlineto{\pgfqpoint{3.618016in}{2.661094in}}%
\pgfpathlineto{\pgfqpoint{3.633512in}{2.637706in}}%
\pgfpathlineto{\pgfqpoint{3.643145in}{2.621724in}}%
\pgfpathlineto{\pgfqpoint{3.658410in}{2.593364in}}%
\pgfpathlineto{\pgfqpoint{3.668801in}{2.572957in}}%
\pgfpathlineto{\pgfqpoint{3.672374in}{2.564362in}}%
\pgfpathlineto{\pgfqpoint{3.696000in}{2.503586in}}%
\pgfpathlineto{\pgfqpoint{3.703018in}{2.475714in}}%
\pgfpathlineto{\pgfqpoint{3.711787in}{2.433747in}}%
\pgfpathlineto{\pgfqpoint{3.713888in}{2.395027in}}%
\pgfpathlineto{\pgfqpoint{3.714757in}{2.379118in}}%
\pgfpathlineto{\pgfqpoint{3.713668in}{2.367226in}}%
\pgfpathlineto{\pgfqpoint{3.709243in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.703189in}{2.298955in}}%
\pgfpathlineto{\pgfqpoint{3.697219in}{2.274510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.441630in}{2.299722in}}%
\pgfpathlineto{\pgfqpoint{4.435341in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{4.434346in}{2.335311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.501487in}{3.419525in}}%
\pgfpathlineto{\pgfqpoint{3.488284in}{3.403190in}}%
\pgfpathlineto{\pgfqpoint{3.447433in}{3.370133in}}%
\pgfpathlineto{\pgfqpoint{3.434827in}{3.356390in}}%
\pgfpathlineto{\pgfqpoint{3.411839in}{3.339274in}}%
\pgfpathlineto{\pgfqpoint{3.372684in}{3.324181in}}%
\pgfpathlineto{\pgfqpoint{3.349389in}{3.314628in}}%
\pgfpathlineto{\pgfqpoint{3.302637in}{3.324021in}}%
\pgfpathlineto{\pgfqpoint{3.283640in}{3.328373in}}%
\pgfpathlineto{\pgfqpoint{3.270856in}{3.339723in}}%
\pgfpathlineto{\pgfqpoint{3.224495in}{3.368202in}}%
\pgfpathlineto{\pgfqpoint{3.190543in}{3.402319in}}%
\pgfpathlineto{\pgfqpoint{3.175897in}{3.414510in}}%
\pgfpathlineto{\pgfqpoint{3.140367in}{3.455610in}}%
\pgfpathlineto{\pgfqpoint{3.129620in}{3.467351in}}%
\pgfpathlineto{\pgfqpoint{3.116463in}{3.481345in}}%
\pgfpathlineto{\pgfqpoint{3.102486in}{3.499820in}}%
\pgfpathlineto{\pgfqpoint{3.091428in}{3.514250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.786848in}{2.961213in}}%
\pgfpathlineto{\pgfqpoint{1.819774in}{2.971687in}}%
\pgfpathlineto{\pgfqpoint{1.855499in}{2.964545in}}%
\pgfpathlineto{\pgfqpoint{1.863518in}{2.962704in}}%
\pgfpathlineto{\pgfqpoint{1.867569in}{2.959555in}}%
\pgfpathlineto{\pgfqpoint{1.914410in}{2.935213in}}%
\pgfpathlineto{\pgfqpoint{1.940707in}{2.910572in}}%
\pgfpathlineto{\pgfqpoint{1.958332in}{2.899388in}}%
\pgfpathlineto{\pgfqpoint{1.998059in}{2.860341in}}%
\pgfpathlineto{\pgfqpoint{1.999250in}{2.859050in}}%
\pgfpathlineto{\pgfqpoint{1.999617in}{2.858576in}}%
\pgfpathlineto{\pgfqpoint{2.038262in}{2.814727in}}%
\pgfpathlineto{\pgfqpoint{2.051136in}{2.797348in}}%
\pgfpathlineto{\pgfqpoint{2.073821in}{2.770887in}}%
\pgfpathlineto{\pgfqpoint{2.088587in}{2.750484in}}%
\pgfpathlineto{\pgfqpoint{2.108573in}{2.724125in}}%
\pgfpathlineto{\pgfqpoint{2.140129in}{2.678131in}}%
\pgfpathlineto{\pgfqpoint{2.143385in}{2.673228in}}%
\pgfpathlineto{\pgfqpoint{2.144598in}{2.671344in}}%
\pgfpathlineto{\pgfqpoint{2.172643in}{2.622437in}}%
\pgfpathlineto{\pgfqpoint{2.185876in}{2.599551in}}%
\pgfpathlineto{\pgfqpoint{2.200718in}{2.566987in}}%
\pgfpathlineto{\pgfqpoint{2.214635in}{2.537093in}}%
\pgfpathlineto{\pgfqpoint{2.225390in}{2.505615in}}%
\pgfpathlineto{\pgfqpoint{2.228285in}{2.497519in}}%
\pgfpathlineto{\pgfqpoint{2.241536in}{2.433937in}}%
\pgfpathlineto{\pgfqpoint{2.242176in}{2.431239in}}%
\pgfpathlineto{\pgfqpoint{2.242392in}{2.425747in}}%
\pgfpathlineto{\pgfqpoint{2.244934in}{2.379692in}}%
\pgfpathlineto{\pgfqpoint{2.239635in}{2.328765in}}%
\pgfpathlineto{\pgfqpoint{2.239184in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.238540in}{2.321583in}}%
\pgfpathlineto{\pgfqpoint{2.224783in}{2.266219in}}%
\pgfpathlineto{\pgfqpoint{2.220665in}{2.255718in}}%
\pgfpathlineto{\pgfqpoint{2.209106in}{2.227698in}}%
\pgfpathlineto{\pgfqpoint{2.197139in}{2.197970in}}%
\pgfpathlineto{\pgfqpoint{2.175695in}{2.158145in}}%
\pgfpathlineto{\pgfqpoint{2.166721in}{2.141525in}}%
\pgfpathlineto{\pgfqpoint{2.137691in}{2.093265in}}%
\pgfpathlineto{\pgfqpoint{2.136274in}{2.091027in}}%
\pgfpathlineto{\pgfqpoint{2.101614in}{2.041079in}}%
\pgfpathlineto{\pgfqpoint{2.097782in}{2.035973in}}%
\pgfpathlineto{\pgfqpoint{2.089614in}{2.025729in}}%
\pgfpathlineto{\pgfqpoint{2.061597in}{1.989583in}}%
\pgfpathlineto{\pgfqpoint{2.039007in}{1.960428in}}%
\pgfpathlineto{\pgfqpoint{2.023944in}{1.944465in}}%
\pgfpathlineto{\pgfqpoint{1.995363in}{1.910705in}}%
\pgfpathlineto{\pgfqpoint{1.978892in}{1.896163in}}%
\pgfpathlineto{\pgfqpoint{1.943147in}{1.861562in}}%
\pgfpathlineto{\pgfqpoint{1.939266in}{1.859206in}}%
\pgfpathlineto{\pgfqpoint{1.892389in}{1.824815in}}%
\pgfpathlineto{\pgfqpoint{1.884276in}{1.823026in}}%
\pgfpathlineto{\pgfqpoint{1.839009in}{1.804795in}}%
\pgfpathlineto{\pgfqpoint{1.790154in}{1.813840in}}%
\pgfpathlineto{\pgfqpoint{1.776671in}{1.816627in}}%
\pgfpathlineto{\pgfqpoint{1.734080in}{1.845147in}}%
\pgfpathlineto{\pgfqpoint{1.689567in}{1.881803in}}%
\pgfpathlineto{\pgfqpoint{1.686998in}{1.883462in}}%
\pgfpathlineto{\pgfqpoint{1.684337in}{1.885758in}}%
\pgfpathlineto{\pgfqpoint{1.641054in}{1.931324in}}%
\pgfpathlineto{\pgfqpoint{1.616226in}{1.960693in}}%
\pgfpathlineto{\pgfqpoint{1.606878in}{1.971035in}}%
\pgfpathlineto{\pgfqpoint{1.590843in}{1.990082in}}%
\pgfpathlineto{\pgfqpoint{1.569253in}{2.018517in}}%
\pgfpathlineto{\pgfqpoint{1.560758in}{2.030431in}}%
\pgfpathlineto{\pgfqpoint{1.534191in}{2.067146in}}%
\pgfpathlineto{\pgfqpoint{1.509873in}{2.103514in}}%
\pgfpathlineto{\pgfqpoint{1.502750in}{2.114455in}}%
\pgfpathlineto{\pgfqpoint{1.488153in}{2.139530in}}%
\pgfpathlineto{\pgfqpoint{1.477363in}{2.159564in}}%
\pgfpathlineto{\pgfqpoint{1.460370in}{2.190954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.621072in}{1.311245in}}%
\pgfpathlineto{\pgfqpoint{1.637188in}{1.326711in}}%
\pgfpathlineto{\pgfqpoint{1.655735in}{1.349812in}}%
\pgfpathlineto{\pgfqpoint{1.671619in}{1.363084in}}%
\pgfpathlineto{\pgfqpoint{1.707787in}{1.401307in}}%
\pgfpathlineto{\pgfqpoint{1.746418in}{1.425283in}}%
\pgfpathlineto{\pgfqpoint{1.760061in}{1.436524in}}%
\pgfpathlineto{\pgfqpoint{1.768167in}{1.444336in}}%
\pgfpathlineto{\pgfqpoint{1.804741in}{1.454957in}}%
\pgfpathlineto{\pgfqpoint{1.825735in}{1.459743in}}%
\pgfpathlineto{\pgfqpoint{1.887088in}{1.440622in}}%
\pgfpathlineto{\pgfqpoint{1.901107in}{1.435235in}}%
\pgfpathlineto{\pgfqpoint{1.933751in}{1.410486in}}%
\pgfpathlineto{\pgfqpoint{1.977560in}{1.371470in}}%
\pgfpathlineto{\pgfqpoint{1.983120in}{1.365494in}}%
\pgfpathlineto{\pgfqpoint{1.985411in}{1.362544in}}%
\pgfpathlineto{\pgfqpoint{2.013543in}{1.332265in}}%
\pgfpathlineto{\pgfqpoint{2.039514in}{1.302201in}}%
\pgfpathlineto{\pgfqpoint{2.047306in}{1.293562in}}%
\pgfpathlineto{\pgfqpoint{2.065056in}{1.271947in}}%
\pgfpathlineto{\pgfqpoint{2.089326in}{1.240313in}}%
\pgfpathlineto{\pgfqpoint{2.094864in}{1.232697in}}%
\pgfpathlineto{\pgfqpoint{2.119094in}{1.199118in}}%
\pgfpathlineto{\pgfqpoint{2.133959in}{1.176727in}}%
\pgfpathlineto{\pgfqpoint{2.156688in}{1.140106in}}%
\pgfpathlineto{\pgfqpoint{2.172583in}{1.113208in}}%
\pgfpathlineto{\pgfqpoint{2.191213in}{1.078720in}}%
\pgfpathlineto{\pgfqpoint{2.194952in}{1.071638in}}%
\pgfpathlineto{\pgfqpoint{2.219160in}{1.012628in}}%
\pgfpathlineto{\pgfqpoint{2.224489in}{1.000069in}}%
\pgfpathlineto{\pgfqpoint{2.227834in}{0.987139in}}%
\pgfpathlineto{\pgfqpoint{2.237041in}{0.952846in}}%
\pgfpathlineto{\pgfqpoint{2.239878in}{0.927450in}}%
\pgfpathlineto{\pgfqpoint{2.244849in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{2.241498in}{0.841025in}}%
\pgfpathlineto{\pgfqpoint{2.240584in}{0.821655in}}%
\pgfpathlineto{\pgfqpoint{2.228318in}{0.768822in}}%
\pgfpathlineto{\pgfqpoint{2.227347in}{0.764494in}}%
\pgfpathlineto{\pgfqpoint{2.226624in}{0.762416in}}%
\pgfpathlineto{\pgfqpoint{2.208790in}{0.715192in}}%
\pgfpathlineto{\pgfqpoint{2.203965in}{0.702341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.082602in}{0.505009in}}%
\pgfpathlineto{\pgfqpoint{3.053651in}{0.543206in}}%
\pgfpathlineto{\pgfqpoint{3.041664in}{0.560335in}}%
\pgfpathlineto{\pgfqpoint{3.032955in}{0.573590in}}%
\pgfpathlineto{\pgfqpoint{3.010121in}{0.609201in}}%
\pgfpathlineto{\pgfqpoint{3.001047in}{0.624007in}}%
\pgfpathlineto{\pgfqpoint{2.978878in}{0.664603in}}%
\pgfpathlineto{\pgfqpoint{2.972808in}{0.675587in}}%
\pgfpathlineto{\pgfqpoint{2.966018in}{0.690309in}}%
\pgfpathlineto{\pgfqpoint{2.947146in}{0.734520in}}%
\pgfpathlineto{\pgfqpoint{2.936775in}{0.765075in}}%
\pgfpathlineto{\pgfqpoint{2.928350in}{0.801326in}}%
\pgfpathlineto{\pgfqpoint{2.922147in}{0.830510in}}%
\pgfpathlineto{\pgfqpoint{2.920540in}{0.862949in}}%
\pgfpathlineto{\pgfqpoint{2.919292in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{2.924425in}{0.931613in}}%
\pgfpathlineto{\pgfqpoint{2.926210in}{0.947806in}}%
\pgfpathlineto{\pgfqpoint{2.939938in}{0.999392in}}%
\pgfpathlineto{\pgfqpoint{2.940451in}{1.001277in}}%
\pgfpathlineto{\pgfqpoint{2.961773in}{1.055388in}}%
\pgfpathlineto{\pgfqpoint{2.963644in}{1.059680in}}%
\pgfpathlineto{\pgfqpoint{2.984713in}{1.100787in}}%
\pgfpathlineto{\pgfqpoint{3.003809in}{1.133090in}}%
\pgfpathlineto{\pgfqpoint{3.020427in}{1.160947in}}%
\pgfpathlineto{\pgfqpoint{3.031237in}{1.177783in}}%
\pgfpathlineto{\pgfqpoint{3.050006in}{1.205666in}}%
\pgfpathlineto{\pgfqpoint{3.064220in}{1.225889in}}%
\pgfpathlineto{\pgfqpoint{3.087822in}{1.256580in}}%
\pgfpathlineto{\pgfqpoint{3.125735in}{1.304676in}}%
\pgfpathlineto{\pgfqpoint{3.126980in}{1.306042in}}%
\pgfpathlineto{\pgfqpoint{3.128344in}{1.307413in}}%
\pgfpathlineto{\pgfqpoint{3.168342in}{1.350603in}}%
\pgfpathlineto{\pgfqpoint{3.212967in}{1.395566in}}%
\pgfpathlineto{\pgfqpoint{3.214022in}{1.396756in}}%
\pgfpathlineto{\pgfqpoint{3.215162in}{1.398050in}}%
\pgfpathlineto{\pgfqpoint{3.264214in}{1.433057in}}%
\pgfpathlineto{\pgfqpoint{3.291756in}{1.450433in}}%
\pgfpathlineto{\pgfqpoint{3.359564in}{1.455512in}}%
\pgfpathlineto{\pgfqpoint{3.361866in}{1.455917in}}%
\pgfpathlineto{\pgfqpoint{3.363507in}{1.455285in}}%
\pgfpathlineto{\pgfqpoint{3.409188in}{1.437019in}}%
\pgfpathlineto{\pgfqpoint{3.421052in}{1.425588in}}%
\pgfpathlineto{\pgfqpoint{3.454646in}{1.403101in}}%
\pgfpathlineto{\pgfqpoint{3.467820in}{1.388122in}}%
\pgfpathlineto{\pgfqpoint{3.498235in}{1.361310in}}%
\pgfpathlineto{\pgfqpoint{3.508495in}{1.348378in}}%
\pgfpathlineto{\pgfqpoint{3.540621in}{1.314450in}}%
\pgfpathlineto{\pgfqpoint{3.545842in}{1.307391in}}%
\pgfpathlineto{\pgfqpoint{3.555233in}{1.295830in}}%
\pgfpathlineto{\pgfqpoint{3.576536in}{1.269497in}}%
\pgfpathlineto{\pgfqpoint{3.590388in}{1.252972in}}%
\pgfpathlineto{\pgfqpoint{3.605976in}{1.231154in}}%
\pgfpathlineto{\pgfqpoint{3.627942in}{1.200538in}}%
\pgfpathlineto{\pgfqpoint{3.639247in}{1.184551in}}%
\pgfpathlineto{\pgfqpoint{3.646414in}{1.173928in}}%
\pgfpathlineto{\pgfqpoint{3.664608in}{1.145091in}}%
\pgfpathlineto{\pgfqpoint{3.687661in}{1.105425in}}%
\pgfpathlineto{\pgfqpoint{3.691365in}{1.098864in}}%
\pgfpathlineto{\pgfqpoint{3.694494in}{1.092488in}}%
\pgfpathlineto{\pgfqpoint{3.712201in}{1.056524in}}%
\pgfpathlineto{\pgfqpoint{3.723307in}{1.030194in}}%
\pgfpathlineto{\pgfqpoint{3.730666in}{1.010895in}}%
\pgfpathlineto{\pgfqpoint{3.739888in}{0.977837in}}%
\pgfpathlineto{\pgfqpoint{3.746297in}{0.957251in}}%
\pgfpathlineto{\pgfqpoint{3.749123in}{0.942354in}}%
\pgfpathlineto{\pgfqpoint{3.754541in}{0.901083in}}%
\pgfpathlineto{\pgfqpoint{3.754754in}{0.866169in}}%
\pgfpathlineto{\pgfqpoint{3.753563in}{0.841541in}}%
\pgfpathlineto{\pgfqpoint{3.749186in}{0.814636in}}%
\pgfpathlineto{\pgfqpoint{3.742059in}{0.779856in}}%
\pgfpathlineto{\pgfqpoint{3.732058in}{0.747336in}}%
\pgfpathlineto{\pgfqpoint{3.714477in}{0.702837in}}%
\pgfpathlineto{\pgfqpoint{3.714260in}{0.702275in}}%
\pgfpathlineto{\pgfqpoint{3.713920in}{0.701512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.575638in}{1.993855in}}%
\pgfpathlineto{\pgfqpoint{3.551695in}{1.965143in}}%
\pgfpathlineto{\pgfqpoint{3.542185in}{1.952903in}}%
\pgfpathlineto{\pgfqpoint{3.527431in}{1.935120in}}%
\pgfpathlineto{\pgfqpoint{3.507046in}{1.914313in}}%
\pgfpathlineto{\pgfqpoint{3.487318in}{1.896220in}}%
\pgfpathlineto{\pgfqpoint{3.468648in}{1.876328in}}%
\pgfpathlineto{\pgfqpoint{3.453184in}{1.859356in}}%
\pgfpathlineto{\pgfqpoint{3.420803in}{1.837270in}}%
\pgfpathlineto{\pgfqpoint{3.414972in}{1.831234in}}%
\pgfpathlineto{\pgfqpoint{3.396852in}{1.822682in}}%
\pgfpathlineto{\pgfqpoint{3.364621in}{1.808041in}}%
\pgfpathlineto{\pgfqpoint{3.337633in}{1.808061in}}%
\pgfpathlineto{\pgfqpoint{3.308695in}{1.808147in}}%
\pgfpathlineto{\pgfqpoint{3.295002in}{1.818051in}}%
\pgfpathlineto{\pgfqpoint{3.252593in}{1.836636in}}%
\pgfpathlineto{\pgfqpoint{3.247932in}{1.841701in}}%
\pgfpathlineto{\pgfqpoint{3.202241in}{1.877426in}}%
\pgfpathlineto{\pgfqpoint{3.195965in}{1.885030in}}%
\pgfpathlineto{\pgfqpoint{3.186035in}{1.896257in}}%
\pgfpathlineto{\pgfqpoint{3.161136in}{1.921795in}}%
\pgfpathlineto{\pgfqpoint{3.149584in}{1.932349in}}%
\pgfpathlineto{\pgfqpoint{3.126909in}{1.960952in}}%
\pgfpathlineto{\pgfqpoint{3.112342in}{1.977395in}}%
\pgfpathlineto{\pgfqpoint{3.088390in}{2.006174in}}%
\pgfpathlineto{\pgfqpoint{3.076456in}{2.022426in}}%
\pgfpathlineto{\pgfqpoint{3.052848in}{2.054485in}}%
\pgfpathlineto{\pgfqpoint{3.041602in}{2.071024in}}%
\pgfpathlineto{\pgfqpoint{3.023995in}{2.098686in}}%
\pgfpathlineto{\pgfqpoint{2.997321in}{2.140766in}}%
\pgfpathlineto{\pgfqpoint{2.993629in}{2.146830in}}%
\pgfpathlineto{\pgfqpoint{2.983886in}{2.165431in}}%
\pgfpathlineto{\pgfqpoint{2.967235in}{2.197474in}}%
\pgfpathlineto{\pgfqpoint{2.963332in}{2.207036in}}%
\pgfpathlineto{\pgfqpoint{2.940943in}{2.261671in}}%
\pgfpathlineto{\pgfqpoint{2.926705in}{2.317564in}}%
\pgfpathlineto{\pgfqpoint{2.924967in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.924558in}{2.328665in}}%
\pgfpathlineto{\pgfqpoint{2.919043in}{2.386485in}}%
\pgfpathlineto{\pgfqpoint{2.921515in}{2.417496in}}%
\pgfpathlineto{\pgfqpoint{2.923379in}{2.442140in}}%
\pgfpathlineto{\pgfqpoint{2.933725in}{2.487353in}}%
\pgfpathlineto{\pgfqpoint{2.936869in}{2.500444in}}%
\pgfpathlineto{\pgfqpoint{2.952302in}{2.541504in}}%
\pgfpathlineto{\pgfqpoint{2.965467in}{2.574004in}}%
\pgfpathlineto{\pgfqpoint{2.976804in}{2.596575in}}%
\pgfpathlineto{\pgfqpoint{2.988416in}{2.618757in}}%
\pgfpathlineto{\pgfqpoint{3.001923in}{2.641853in}}%
\pgfpathlineto{\pgfqpoint{3.028484in}{2.684299in}}%
\pgfpathlineto{\pgfqpoint{3.038253in}{2.699393in}}%
\pgfpathlineto{\pgfqpoint{3.068602in}{2.740732in}}%
\pgfpathlineto{\pgfqpoint{3.081063in}{2.758200in}}%
\pgfpathlineto{\pgfqpoint{3.104874in}{2.789776in}}%
\pgfpathlineto{\pgfqpoint{3.118409in}{2.805546in}}%
\pgfpathlineto{\pgfqpoint{3.131165in}{2.819230in}}%
\pgfpathlineto{\pgfqpoint{3.157310in}{2.848813in}}%
\pgfpathlineto{\pgfqpoint{3.191435in}{2.886783in}}%
\pgfpathlineto{\pgfqpoint{3.203978in}{2.896846in}}%
\pgfpathlineto{\pgfqpoint{3.234639in}{2.920505in}}%
\pgfpathlineto{\pgfqpoint{3.258236in}{2.940256in}}%
\pgfpathlineto{\pgfqpoint{3.269007in}{2.949341in}}%
\pgfpathlineto{\pgfqpoint{3.306476in}{2.962429in}}%
\pgfpathlineto{\pgfqpoint{3.321625in}{2.968401in}}%
\pgfpathlineto{\pgfqpoint{3.331255in}{2.967505in}}%
\pgfpathlineto{\pgfqpoint{3.357380in}{2.969003in}}%
\pgfpathlineto{\pgfqpoint{3.375929in}{2.961343in}}%
\pgfpathlineto{\pgfqpoint{3.421276in}{2.939603in}}%
\pgfpathlineto{\pgfqpoint{3.429202in}{2.932854in}}%
\pgfpathlineto{\pgfqpoint{3.460130in}{2.906235in}}%
\pgfpathlineto{\pgfqpoint{3.471025in}{2.897569in}}%
\pgfpathlineto{\pgfqpoint{3.473494in}{2.895617in}}%
\pgfpathlineto{\pgfqpoint{3.519025in}{2.848157in}}%
\pgfpathlineto{\pgfqpoint{3.538067in}{2.828044in}}%
\pgfpathlineto{\pgfqpoint{3.558332in}{2.802889in}}%
\pgfpathlineto{\pgfqpoint{3.584750in}{2.769559in}}%
\pgfpathlineto{\pgfqpoint{3.593706in}{2.758209in}}%
\pgfpathlineto{\pgfqpoint{3.598640in}{2.752304in}}%
\pgfpathlineto{\pgfqpoint{3.623593in}{2.716562in}}%
\pgfpathlineto{\pgfqpoint{3.645299in}{2.685958in}}%
\pgfpathlineto{\pgfqpoint{3.650914in}{2.677317in}}%
\pgfpathlineto{\pgfqpoint{3.663181in}{2.657640in}}%
\pgfpathlineto{\pgfqpoint{3.676466in}{2.635600in}}%
\pgfpathlineto{\pgfqpoint{3.684851in}{2.620022in}}%
\pgfpathlineto{\pgfqpoint{3.701435in}{2.589142in}}%
\pgfpathlineto{\pgfqpoint{3.713796in}{2.563399in}}%
\pgfpathlineto{\pgfqpoint{3.727229in}{2.528325in}}%
\pgfpathlineto{\pgfqpoint{3.735511in}{2.506573in}}%
\pgfpathlineto{\pgfqpoint{3.741802in}{2.483954in}}%
\pgfpathlineto{\pgfqpoint{3.751176in}{2.440625in}}%
\pgfpathlineto{\pgfqpoint{3.754585in}{2.397038in}}%
\pgfpathlineto{\pgfqpoint{3.755136in}{2.386964in}}%
\pgfpathlineto{\pgfqpoint{3.751703in}{2.349487in}}%
\pgfpathlineto{\pgfqpoint{3.749556in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.748480in}{2.319881in}}%
\pgfpathlineto{\pgfqpoint{3.737348in}{2.273373in}}%
\pgfpathlineto{\pgfqpoint{3.733218in}{2.262376in}}%
\pgfpathlineto{\pgfqpoint{3.718071in}{2.221075in}}%
\pgfpathlineto{\pgfqpoint{3.708623in}{2.201509in}}%
\pgfpathlineto{\pgfqpoint{3.688584in}{2.161260in}}%
\pgfpathlineto{\pgfqpoint{3.675859in}{2.138849in}}%
\pgfpathlineto{\pgfqpoint{3.643719in}{2.087575in}}%
\pgfpathlineto{\pgfqpoint{3.633678in}{2.072004in}}%
\pgfpathlineto{\pgfqpoint{3.627766in}{2.063315in}}%
\pgfpathlineto{\pgfqpoint{3.589586in}{2.014149in}}%
\pgfpathlineto{\pgfqpoint{3.575638in}{1.993855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.545330in}{3.402148in}}%
\pgfpathlineto{\pgfqpoint{3.545066in}{3.401712in}}%
\pgfpathlineto{\pgfqpoint{3.503104in}{3.349610in}}%
\pgfpathlineto{\pgfqpoint{3.497895in}{3.340769in}}%
\pgfpathlineto{\pgfqpoint{3.475540in}{3.317316in}}%
\pgfpathlineto{\pgfqpoint{3.459460in}{3.292236in}}%
\pgfpathlineto{\pgfqpoint{3.449430in}{3.284486in}}%
\pgfpathlineto{\pgfqpoint{3.411271in}{3.227855in}}%
\pgfpathlineto{\pgfqpoint{3.402498in}{3.224535in}}%
\pgfpathlineto{\pgfqpoint{3.385085in}{3.214303in}}%
\pgfpathlineto{\pgfqpoint{3.368198in}{3.176745in}}%
\pgfpathlineto{\pgfqpoint{3.314227in}{3.170627in}}%
\pgfpathlineto{\pgfqpoint{3.312196in}{3.171912in}}%
\pgfpathlineto{\pgfqpoint{3.287222in}{3.203449in}}%
\pgfpathlineto{\pgfqpoint{3.281077in}{3.218130in}}%
\pgfpathlineto{\pgfqpoint{3.251577in}{3.247522in}}%
\pgfpathlineto{\pgfqpoint{3.224552in}{3.284204in}}%
\pgfpathlineto{\pgfqpoint{3.213532in}{3.294115in}}%
\pgfpathlineto{\pgfqpoint{3.178571in}{3.342008in}}%
\pgfpathlineto{\pgfqpoint{3.159986in}{3.361738in}}%
\pgfpathlineto{\pgfqpoint{3.130408in}{3.402319in}}%
\pgfpathlineto{\pgfqpoint{3.114340in}{3.420850in}}%
\pgfpathlineto{\pgfqpoint{3.087591in}{3.458378in}}%
\pgfpathlineto{\pgfqpoint{3.073849in}{3.476543in}}%
\pgfpathlineto{\pgfqpoint{3.054184in}{3.502204in}}%
\pgfpathlineto{\pgfqpoint{3.047852in}{3.511476in}}%
\pgfpathlineto{\pgfqpoint{3.043506in}{3.517812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.884639in}{3.070396in}}%
\pgfpathlineto{\pgfqpoint{1.896139in}{3.045098in}}%
\pgfpathlineto{\pgfqpoint{1.920481in}{3.027049in}}%
\pgfpathlineto{\pgfqpoint{1.934898in}{3.001918in}}%
\pgfpathlineto{\pgfqpoint{1.955982in}{2.983290in}}%
\pgfpathlineto{\pgfqpoint{1.971488in}{2.958684in}}%
\pgfpathlineto{\pgfqpoint{1.991232in}{2.939158in}}%
\pgfpathlineto{\pgfqpoint{2.012086in}{2.909661in}}%
\pgfpathlineto{\pgfqpoint{2.027039in}{2.893443in}}%
\pgfpathlineto{\pgfqpoint{2.060289in}{2.850517in}}%
\pgfpathlineto{\pgfqpoint{2.063244in}{2.846379in}}%
\pgfpathlineto{\pgfqpoint{2.064057in}{2.845157in}}%
\pgfpathlineto{\pgfqpoint{2.082089in}{2.821017in}}%
\pgfpathlineto{\pgfqpoint{2.096350in}{2.801767in}}%
\pgfpathlineto{\pgfqpoint{2.097012in}{2.800994in}}%
\pgfpathlineto{\pgfqpoint{2.102125in}{2.793931in}}%
\pgfpathlineto{\pgfqpoint{2.130893in}{2.753577in}}%
\pgfpathlineto{\pgfqpoint{2.135889in}{2.746092in}}%
\pgfpathlineto{\pgfqpoint{2.169966in}{2.694773in}}%
\pgfpathlineto{\pgfqpoint{2.186919in}{2.668438in}}%
\pgfpathlineto{\pgfqpoint{2.195706in}{2.653113in}}%
\pgfpathlineto{\pgfqpoint{2.222003in}{2.607633in}}%
\pgfpathlineto{\pgfqpoint{2.225287in}{2.600428in}}%
\pgfpathlineto{\pgfqpoint{2.238846in}{2.571303in}}%
\pgfpathlineto{\pgfqpoint{2.254332in}{2.539222in}}%
\pgfpathlineto{\pgfqpoint{2.261434in}{2.519220in}}%
\pgfpathlineto{\pgfqpoint{2.269709in}{2.496074in}}%
\pgfpathlineto{\pgfqpoint{2.273168in}{2.479477in}}%
\pgfpathlineto{\pgfqpoint{2.283584in}{2.435575in}}%
\pgfpathlineto{\pgfqpoint{2.284966in}{2.400501in}}%
\pgfpathlineto{\pgfqpoint{2.286778in}{2.378443in}}%
\pgfpathlineto{\pgfqpoint{2.283527in}{2.352581in}}%
\pgfpathlineto{\pgfqpoint{2.280812in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.269271in}{2.280462in}}%
\pgfpathlineto{\pgfqpoint{2.266333in}{2.268638in}}%
\pgfpathlineto{\pgfqpoint{2.248449in}{2.223039in}}%
\pgfpathlineto{\pgfqpoint{2.243028in}{2.209900in}}%
\pgfpathlineto{\pgfqpoint{2.226426in}{2.176633in}}%
\pgfpathlineto{\pgfqpoint{2.204157in}{2.135164in}}%
\pgfpathlineto{\pgfqpoint{2.198632in}{2.126031in}}%
\pgfpathlineto{\pgfqpoint{2.190911in}{2.113903in}}%
\pgfpathlineto{\pgfqpoint{2.163850in}{2.070673in}}%
\pgfpathlineto{\pgfqpoint{2.142683in}{2.039938in}}%
\pgfpathlineto{\pgfqpoint{2.129160in}{2.019765in}}%
\pgfpathlineto{\pgfqpoint{2.098297in}{1.976424in}}%
\pgfpathlineto{\pgfqpoint{2.094329in}{1.970685in}}%
\pgfpathlineto{\pgfqpoint{2.091246in}{1.966054in}}%
\pgfpathlineto{\pgfqpoint{2.059331in}{1.924680in}}%
\pgfpathlineto{\pgfqpoint{2.046099in}{1.904717in}}%
\pgfpathlineto{\pgfqpoint{2.017597in}{1.871063in}}%
\pgfpathlineto{\pgfqpoint{2.000544in}{1.846627in}}%
\pgfpathlineto{\pgfqpoint{1.989513in}{1.835395in}}%
\pgfpathlineto{\pgfqpoint{1.958424in}{1.794960in}}%
\pgfpathlineto{\pgfqpoint{1.955560in}{1.790976in}}%
\pgfpathlineto{\pgfqpoint{1.949835in}{1.782854in}}%
\pgfpathlineto{\pgfqpoint{1.913796in}{1.737065in}}%
\pgfpathlineto{\pgfqpoint{1.892081in}{1.719780in}}%
\pgfpathlineto{\pgfqpoint{1.878210in}{1.701454in}}%
\pgfpathlineto{\pgfqpoint{1.839301in}{1.629382in}}%
\pgfpathlineto{\pgfqpoint{1.836403in}{1.631119in}}%
\pgfpathlineto{\pgfqpoint{1.799537in}{1.671142in}}%
\pgfpathlineto{\pgfqpoint{1.792358in}{1.687133in}}%
\pgfpathlineto{\pgfqpoint{1.761019in}{1.716131in}}%
\pgfpathlineto{\pgfqpoint{1.734471in}{1.742792in}}%
\pgfpathlineto{\pgfqpoint{1.722739in}{1.761305in}}%
\pgfpathlineto{\pgfqpoint{1.718912in}{1.767980in}}%
\pgfpathlineto{\pgfqpoint{1.686204in}{1.807839in}}%
\pgfpathlineto{\pgfqpoint{1.663067in}{1.839043in}}%
\pgfpathlineto{\pgfqpoint{1.649018in}{1.853865in}}%
\pgfpathlineto{\pgfqpoint{1.626123in}{1.881502in}}%
\pgfpathlineto{\pgfqpoint{1.614159in}{1.897632in}}%
\pgfpathlineto{\pgfqpoint{1.610057in}{1.903962in}}%
\pgfpathlineto{\pgfqpoint{1.584303in}{1.936870in}}%
\pgfpathlineto{\pgfqpoint{1.572236in}{1.954531in}}%
\pgfpathlineto{\pgfqpoint{1.557826in}{1.975148in}}%
\pgfpathlineto{\pgfqpoint{1.538861in}{2.000126in}}%
\pgfpathlineto{\pgfqpoint{1.505352in}{2.047120in}}%
\pgfpathlineto{\pgfqpoint{1.505059in}{2.047526in}}%
\pgfpathlineto{\pgfqpoint{1.504600in}{2.048212in}}%
\pgfpathlineto{\pgfqpoint{1.475561in}{2.092944in}}%
\pgfpathlineto{\pgfqpoint{1.454114in}{2.128110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.601231in}{1.350389in}}%
\pgfpathlineto{\pgfqpoint{1.622039in}{1.375031in}}%
\pgfpathlineto{\pgfqpoint{1.635512in}{1.395386in}}%
\pgfpathlineto{\pgfqpoint{1.660638in}{1.422251in}}%
\pgfpathlineto{\pgfqpoint{1.677337in}{1.447170in}}%
\pgfpathlineto{\pgfqpoint{1.697740in}{1.471658in}}%
\pgfpathlineto{\pgfqpoint{1.703901in}{1.481249in}}%
\pgfpathlineto{\pgfqpoint{1.719302in}{1.503415in}}%
\pgfpathlineto{\pgfqpoint{1.740627in}{1.529097in}}%
\pgfpathlineto{\pgfqpoint{1.757492in}{1.539840in}}%
\pgfpathlineto{\pgfqpoint{1.783112in}{1.582073in}}%
\pgfpathlineto{\pgfqpoint{1.802024in}{1.582535in}}%
\pgfpathlineto{\pgfqpoint{1.839475in}{1.623631in}}%
\pgfpathlineto{\pgfqpoint{1.869680in}{1.575794in}}%
\pgfpathlineto{\pgfqpoint{1.882768in}{1.554241in}}%
\pgfpathlineto{\pgfqpoint{1.905064in}{1.533029in}}%
\pgfpathlineto{\pgfqpoint{1.936865in}{1.492903in}}%
\pgfpathlineto{\pgfqpoint{1.945969in}{1.485235in}}%
\pgfpathlineto{\pgfqpoint{1.950072in}{1.481609in}}%
\pgfpathlineto{\pgfqpoint{1.972121in}{1.452162in}}%
\pgfpathlineto{\pgfqpoint{1.999840in}{1.416169in}}%
\pgfpathlineto{\pgfqpoint{2.009916in}{1.405338in}}%
\pgfpathlineto{\pgfqpoint{2.041673in}{1.364460in}}%
\pgfpathlineto{\pgfqpoint{2.044765in}{1.360339in}}%
\pgfpathlineto{\pgfqpoint{2.045217in}{1.359676in}}%
\pgfpathlineto{\pgfqpoint{2.077183in}{1.316609in}}%
\pgfpathlineto{\pgfqpoint{2.095401in}{1.290137in}}%
\pgfpathlineto{\pgfqpoint{2.117269in}{1.261633in}}%
\pgfpathlineto{\pgfqpoint{2.137143in}{1.234305in}}%
\pgfpathlineto{\pgfqpoint{2.142376in}{1.226530in}}%
\pgfpathlineto{\pgfqpoint{2.171620in}{1.182280in}}%
\pgfpathlineto{\pgfqpoint{2.177456in}{1.173412in}}%
\pgfpathlineto{\pgfqpoint{2.188997in}{1.154718in}}%
\pgfpathlineto{\pgfqpoint{2.203082in}{1.130884in}}%
\pgfpathlineto{\pgfqpoint{2.208527in}{1.120805in}}%
\pgfpathlineto{\pgfqpoint{2.240917in}{1.059465in}}%
\pgfpathlineto{\pgfqpoint{2.243229in}{1.053828in}}%
\pgfpathlineto{\pgfqpoint{2.264718in}{1.003187in}}%
\pgfpathlineto{\pgfqpoint{2.278205in}{0.951047in}}%
\pgfpathlineto{\pgfqpoint{2.279157in}{0.947502in}}%
\pgfpathlineto{\pgfqpoint{2.280456in}{0.935869in}}%
\pgfpathlineto{\pgfqpoint{2.286752in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{2.285259in}{0.863741in}}%
\pgfpathlineto{\pgfqpoint{2.282133in}{0.822706in}}%
\pgfpathlineto{\pgfqpoint{2.277108in}{0.799335in}}%
\pgfpathlineto{\pgfqpoint{2.271535in}{0.774492in}}%
\pgfpathlineto{\pgfqpoint{2.259063in}{0.738663in}}%
\pgfpathlineto{\pgfqpoint{2.250917in}{0.717094in}}%
\pgfpathlineto{\pgfqpoint{2.235970in}{0.684716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.040116in}{0.502046in}}%
\pgfpathlineto{\pgfqpoint{2.991064in}{0.574107in}}%
\pgfpathlineto{\pgfqpoint{2.960092in}{0.625216in}}%
\pgfpathlineto{\pgfqpoint{2.936518in}{0.667873in}}%
\pgfpathlineto{\pgfqpoint{2.909973in}{0.725771in}}%
\pgfpathlineto{\pgfqpoint{2.892584in}{0.774546in}}%
\pgfpathlineto{\pgfqpoint{2.880706in}{0.836538in}}%
\pgfpathlineto{\pgfqpoint{2.877456in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{2.884886in}{0.949408in}}%
\pgfpathlineto{\pgfqpoint{2.900814in}{1.005457in}}%
\pgfpathlineto{\pgfqpoint{2.925136in}{1.063897in}}%
\pgfpathlineto{\pgfqpoint{2.964222in}{1.136446in}}%
\pgfpathlineto{\pgfqpoint{2.994801in}{1.185723in}}%
\pgfpathlineto{\pgfqpoint{3.024611in}{1.230772in}}%
\pgfpathlineto{\pgfqpoint{3.054587in}{1.273432in}}%
\pgfpathlineto{\pgfqpoint{3.167221in}{1.420219in}}%
\pgfpathlineto{\pgfqpoint{3.184070in}{1.439353in}}%
\pgfpathlineto{\pgfqpoint{3.244828in}{1.517437in}}%
\pgfpathlineto{\pgfqpoint{3.252851in}{1.524231in}}%
\pgfpathlineto{\pgfqpoint{3.318784in}{1.606112in}}%
\pgfpathlineto{\pgfqpoint{3.356583in}{1.662490in}}%
\pgfpathlineto{\pgfqpoint{3.282223in}{1.696636in}}%
\pgfpathlineto{\pgfqpoint{3.280802in}{1.703609in}}%
\pgfpathlineto{\pgfqpoint{3.278242in}{1.707655in}}%
\pgfpathlineto{\pgfqpoint{3.254010in}{1.741506in}}%
\pgfpathlineto{\pgfqpoint{3.233654in}{1.756857in}}%
\pgfpathlineto{\pgfqpoint{3.220915in}{1.777522in}}%
\pgfpathlineto{\pgfqpoint{3.199311in}{1.801356in}}%
\pgfpathlineto{\pgfqpoint{3.191915in}{1.813751in}}%
\pgfpathlineto{\pgfqpoint{3.130977in}{1.889314in}}%
\pgfpathlineto{\pgfqpoint{3.122404in}{1.902503in}}%
\pgfpathlineto{\pgfqpoint{3.083354in}{1.952861in}}%
\pgfpathlineto{\pgfqpoint{3.042063in}{2.009056in}}%
\pgfpathlineto{\pgfqpoint{2.993746in}{2.080350in}}%
\pgfpathlineto{\pgfqpoint{2.955650in}{2.142925in}}%
\pgfpathlineto{\pgfqpoint{2.925862in}{2.199351in}}%
\pgfpathlineto{\pgfqpoint{2.899799in}{2.262252in}}%
\pgfpathlineto{\pgfqpoint{2.883376in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.878194in}{2.387977in}}%
\pgfpathlineto{\pgfqpoint{2.881711in}{2.442370in}}%
\pgfpathlineto{\pgfqpoint{2.887287in}{2.462936in}}%
\pgfpathlineto{\pgfqpoint{2.896587in}{2.504161in}}%
\pgfpathlineto{\pgfqpoint{2.923558in}{2.570039in}}%
\pgfpathlineto{\pgfqpoint{2.947847in}{2.618471in}}%
\pgfpathlineto{\pgfqpoint{2.981830in}{2.676049in}}%
\pgfpathlineto{\pgfqpoint{3.010720in}{2.720707in}}%
\pgfpathlineto{\pgfqpoint{3.113091in}{2.862811in}}%
\pgfpathlineto{\pgfqpoint{3.125350in}{2.876563in}}%
\pgfpathlineto{\pgfqpoint{3.239914in}{3.021862in}}%
\pgfpathlineto{\pgfqpoint{3.256194in}{3.038093in}}%
\pgfpathlineto{\pgfqpoint{3.275066in}{3.062793in}}%
\pgfpathlineto{\pgfqpoint{3.291396in}{3.097439in}}%
\pgfpathlineto{\pgfqpoint{3.314832in}{3.107287in}}%
\pgfpathlineto{\pgfqpoint{3.314679in}{3.164359in}}%
\pgfpathlineto{\pgfqpoint{3.359191in}{3.133264in}}%
\pgfpathlineto{\pgfqpoint{3.356976in}{3.097642in}}%
\pgfpathlineto{\pgfqpoint{3.395415in}{3.077900in}}%
\pgfpathlineto{\pgfqpoint{3.409014in}{3.049394in}}%
\pgfpathlineto{\pgfqpoint{3.426765in}{3.035243in}}%
\pgfpathlineto{\pgfqpoint{3.442980in}{3.005290in}}%
\pgfpathlineto{\pgfqpoint{3.462538in}{2.988499in}}%
\pgfpathlineto{\pgfqpoint{3.481600in}{2.961203in}}%
\pgfpathlineto{\pgfqpoint{3.518635in}{2.920121in}}%
\pgfpathlineto{\pgfqpoint{3.586189in}{2.829292in}}%
\pgfpathlineto{\pgfqpoint{3.594164in}{2.819230in}}%
\pgfpathlineto{\pgfqpoint{3.656444in}{2.731583in}}%
\pgfpathlineto{\pgfqpoint{3.709012in}{2.649153in}}%
\pgfpathlineto{\pgfqpoint{3.731876in}{2.608258in}}%
\pgfpathlineto{\pgfqpoint{3.767632in}{2.530854in}}%
\pgfpathlineto{\pgfqpoint{3.791433in}{2.449405in}}%
\pgfpathlineto{\pgfqpoint{3.795704in}{2.412087in}}%
\pgfpathlineto{\pgfqpoint{3.797410in}{2.382307in}}%
\pgfpathlineto{\pgfqpoint{3.791111in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.778025in}{2.273373in}}%
\pgfpathlineto{\pgfqpoint{3.758970in}{2.222494in}}%
\pgfpathlineto{\pgfqpoint{3.728958in}{2.161549in}}%
\pgfpathlineto{\pgfqpoint{3.702419in}{2.114986in}}%
\pgfpathlineto{\pgfqpoint{3.639340in}{2.019057in}}%
\pgfpathlineto{\pgfqpoint{3.629277in}{2.006098in}}%
\pgfpathlineto{\pgfqpoint{3.593787in}{1.955244in}}%
\pgfpathlineto{\pgfqpoint{3.470491in}{1.797665in}}%
\pgfpathlineto{\pgfqpoint{3.446200in}{1.771257in}}%
\pgfpathlineto{\pgfqpoint{3.414255in}{1.723182in}}%
\pgfpathlineto{\pgfqpoint{3.394859in}{1.709188in}}%
\pgfpathlineto{\pgfqpoint{3.360571in}{1.662629in}}%
\pgfpathlineto{\pgfqpoint{3.361913in}{1.657641in}}%
\pgfpathlineto{\pgfqpoint{3.334793in}{1.599456in}}%
\pgfpathlineto{\pgfqpoint{3.392055in}{1.567753in}}%
\pgfpathlineto{\pgfqpoint{3.412089in}{1.533309in}}%
\pgfpathlineto{\pgfqpoint{3.429379in}{1.522073in}}%
\pgfpathlineto{\pgfqpoint{3.454817in}{1.484320in}}%
\pgfpathlineto{\pgfqpoint{3.470382in}{1.469387in}}%
\pgfpathlineto{\pgfqpoint{3.486383in}{1.445556in}}%
\pgfpathlineto{\pgfqpoint{3.511503in}{1.417200in}}%
\pgfpathlineto{\pgfqpoint{3.518072in}{1.406902in}}%
\pgfpathlineto{\pgfqpoint{3.552372in}{1.363949in}}%
\pgfpathlineto{\pgfqpoint{3.653376in}{1.225537in}}%
\pgfpathlineto{\pgfqpoint{3.699704in}{1.154433in}}%
\pgfpathlineto{\pgfqpoint{3.741585in}{1.079408in}}%
\pgfpathlineto{\pgfqpoint{3.749788in}{1.061027in}}%
\pgfpathlineto{\pgfqpoint{3.767417in}{1.022121in}}%
\pgfpathlineto{\pgfqpoint{3.783360in}{0.973905in}}%
\pgfpathlineto{\pgfqpoint{3.794405in}{0.911489in}}%
\pgfpathlineto{\pgfqpoint{3.795886in}{0.850537in}}%
\pgfpathlineto{\pgfqpoint{3.785078in}{0.787740in}}%
\pgfpathlineto{\pgfqpoint{3.767788in}{0.734085in}}%
\pgfpathlineto{\pgfqpoint{3.767788in}{0.734085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.463457in}{2.148235in}}%
\pgfpathlineto{\pgfqpoint{4.435276in}{2.201204in}}%
\pgfpathlineto{\pgfqpoint{4.422597in}{2.232099in}}%
\pgfpathlineto{\pgfqpoint{4.409113in}{2.262842in}}%
\pgfpathlineto{\pgfqpoint{4.399038in}{2.303301in}}%
\pgfpathlineto{\pgfqpoint{4.393676in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{4.391707in}{2.346372in}}%
\pgfpathlineto{\pgfqpoint{4.386526in}{2.384378in}}%
\pgfpathlineto{\pgfqpoint{4.388399in}{2.404275in}}%
\pgfpathlineto{\pgfqpoint{4.392109in}{2.439908in}}%
\pgfpathlineto{\pgfqpoint{4.398664in}{2.467689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.582266in}{3.385702in}}%
\pgfpathlineto{\pgfqpoint{3.556674in}{3.343321in}}%
\pgfpathlineto{\pgfqpoint{3.548316in}{3.332943in}}%
\pgfpathlineto{\pgfqpoint{3.539739in}{3.318385in}}%
\pgfpathlineto{\pgfqpoint{3.520630in}{3.281559in}}%
\pgfpathlineto{\pgfqpoint{3.508109in}{3.262855in}}%
\pgfpathlineto{\pgfqpoint{3.497728in}{3.236883in}}%
\pgfpathlineto{\pgfqpoint{3.493142in}{3.225917in}}%
\pgfpathlineto{\pgfqpoint{3.478029in}{3.158172in}}%
\pgfpathlineto{\pgfqpoint{3.477720in}{3.153262in}}%
\pgfpathlineto{\pgfqpoint{3.481594in}{3.126545in}}%
\pgfpathlineto{\pgfqpoint{3.484002in}{3.084397in}}%
\pgfpathlineto{\pgfqpoint{3.487232in}{3.078013in}}%
\pgfpathlineto{\pgfqpoint{3.492625in}{3.068259in}}%
\pgfpathlineto{\pgfqpoint{3.504826in}{3.030128in}}%
\pgfpathlineto{\pgfqpoint{3.513452in}{3.011948in}}%
\pgfpathlineto{\pgfqpoint{3.533591in}{2.979368in}}%
\pgfpathlineto{\pgfqpoint{3.549021in}{2.951616in}}%
\pgfpathlineto{\pgfqpoint{3.570362in}{2.920169in}}%
\pgfpathlineto{\pgfqpoint{3.578963in}{2.906063in}}%
\pgfpathlineto{\pgfqpoint{3.581871in}{2.901172in}}%
\pgfpathlineto{\pgfqpoint{3.607914in}{2.863321in}}%
\pgfpathlineto{\pgfqpoint{3.637424in}{2.820114in}}%
\pgfpathlineto{\pgfqpoint{3.641263in}{2.814061in}}%
\pgfpathlineto{\pgfqpoint{3.642884in}{2.811482in}}%
\pgfpathlineto{\pgfqpoint{3.645502in}{2.807611in}}%
\pgfpathlineto{\pgfqpoint{3.681498in}{2.754591in}}%
\pgfpathlineto{\pgfqpoint{3.711893in}{2.708845in}}%
\pgfpathlineto{\pgfqpoint{3.714202in}{2.705369in}}%
\pgfpathlineto{\pgfqpoint{3.717642in}{2.700085in}}%
\pgfpathlineto{\pgfqpoint{3.741229in}{2.662569in}}%
\pgfpathlineto{\pgfqpoint{3.753916in}{2.640420in}}%
\pgfpathlineto{\pgfqpoint{3.764889in}{2.623259in}}%
\pgfpathlineto{\pgfqpoint{3.779591in}{2.595878in}}%
\pgfpathlineto{\pgfqpoint{3.790333in}{2.575228in}}%
\pgfpathlineto{\pgfqpoint{3.795365in}{2.563101in}}%
\pgfpathlineto{\pgfqpoint{3.804986in}{2.544957in}}%
\pgfpathlineto{\pgfqpoint{3.820098in}{2.503471in}}%
\pgfpathlineto{\pgfqpoint{3.822595in}{2.495725in}}%
\pgfpathlineto{\pgfqpoint{3.836251in}{2.440700in}}%
\pgfpathlineto{\pgfqpoint{3.836305in}{2.440230in}}%
\pgfpathlineto{\pgfqpoint{3.836576in}{2.435492in}}%
\pgfpathlineto{\pgfqpoint{3.840963in}{2.378246in}}%
\pgfpathlineto{\pgfqpoint{3.839739in}{2.368067in}}%
\pgfpathlineto{\pgfqpoint{3.835438in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.827510in}{2.297599in}}%
\pgfpathlineto{\pgfqpoint{3.821669in}{2.273859in}}%
\pgfpathlineto{\pgfqpoint{3.809534in}{2.244278in}}%
\pgfpathlineto{\pgfqpoint{3.801720in}{2.223612in}}%
\pgfpathlineto{\pgfqpoint{3.787584in}{2.196152in}}%
\pgfpathlineto{\pgfqpoint{3.775299in}{2.170508in}}%
\pgfpathlineto{\pgfqpoint{3.760387in}{2.145131in}}%
\pgfpathlineto{\pgfqpoint{3.749810in}{2.126515in}}%
\pgfpathlineto{\pgfqpoint{3.727295in}{2.090591in}}%
\pgfpathlineto{\pgfqpoint{3.703192in}{2.053005in}}%
\pgfpathlineto{\pgfqpoint{3.692499in}{2.036823in}}%
\pgfpathlineto{\pgfqpoint{3.686123in}{2.027236in}}%
\pgfpathlineto{\pgfqpoint{3.663166in}{1.993670in}}%
\pgfpathlineto{\pgfqpoint{3.646865in}{1.969146in}}%
\pgfpathlineto{\pgfqpoint{3.638366in}{1.957342in}}%
\pgfpathlineto{\pgfqpoint{3.619637in}{1.930274in}}%
\pgfpathlineto{\pgfqpoint{3.601172in}{1.903402in}}%
\pgfpathlineto{\pgfqpoint{3.595889in}{1.894695in}}%
\pgfpathlineto{\pgfqpoint{3.567445in}{1.851695in}}%
\pgfpathlineto{\pgfqpoint{3.566512in}{1.849997in}}%
\pgfpathlineto{\pgfqpoint{3.563902in}{1.845231in}}%
\pgfpathlineto{\pgfqpoint{3.540409in}{1.808518in}}%
\pgfpathlineto{\pgfqpoint{3.526179in}{1.787087in}}%
\pgfpathlineto{\pgfqpoint{3.513621in}{1.759984in}}%
\pgfpathlineto{\pgfqpoint{3.496813in}{1.726782in}}%
\pgfpathlineto{\pgfqpoint{3.491261in}{1.708434in}}%
\pgfpathlineto{\pgfqpoint{3.478410in}{1.664859in}}%
\pgfpathlineto{\pgfqpoint{3.477912in}{1.647308in}}%
\pgfpathlineto{\pgfqpoint{3.476432in}{1.607180in}}%
\pgfpathlineto{\pgfqpoint{3.488698in}{1.565339in}}%
\pgfpathlineto{\pgfqpoint{3.489832in}{1.561182in}}%
\pgfpathlineto{\pgfqpoint{3.491565in}{1.558620in}}%
\pgfpathlineto{\pgfqpoint{3.516969in}{1.496457in}}%
\pgfpathlineto{\pgfqpoint{3.526877in}{1.481964in}}%
\pgfpathlineto{\pgfqpoint{3.536991in}{1.461026in}}%
\pgfpathlineto{\pgfqpoint{3.555458in}{1.431515in}}%
\pgfpathlineto{\pgfqpoint{3.560939in}{1.422923in}}%
\pgfpathlineto{\pgfqpoint{3.565125in}{1.417669in}}%
\pgfpathlineto{\pgfqpoint{3.586217in}{1.383426in}}%
\pgfpathlineto{\pgfqpoint{3.604609in}{1.358586in}}%
\pgfpathlineto{\pgfqpoint{3.619339in}{1.334859in}}%
\pgfpathlineto{\pgfqpoint{3.647615in}{1.294484in}}%
\pgfpathlineto{\pgfqpoint{3.649023in}{1.292326in}}%
\pgfpathlineto{\pgfqpoint{3.673419in}{1.256319in}}%
\pgfpathlineto{\pgfqpoint{3.696554in}{1.222020in}}%
\pgfpathlineto{\pgfqpoint{3.697608in}{1.220446in}}%
\pgfpathlineto{\pgfqpoint{3.698555in}{1.218998in}}%
\pgfpathlineto{\pgfqpoint{3.730570in}{1.169401in}}%
\pgfpathlineto{\pgfqpoint{3.749873in}{1.137850in}}%
\pgfpathlineto{\pgfqpoint{3.752121in}{1.133983in}}%
\pgfpathlineto{\pgfqpoint{3.754863in}{1.128851in}}%
\pgfpathlineto{\pgfqpoint{3.780820in}{1.083840in}}%
\pgfpathlineto{\pgfqpoint{3.800142in}{1.043300in}}%
\pgfpathlineto{\pgfqpoint{3.803609in}{1.035647in}}%
\pgfpathlineto{\pgfqpoint{3.807775in}{1.023880in}}%
\pgfpathlineto{\pgfqpoint{3.821775in}{0.989854in}}%
\pgfpathlineto{\pgfqpoint{3.827780in}{0.969876in}}%
\pgfpathlineto{\pgfqpoint{3.835453in}{0.938106in}}%
\pgfpathlineto{\pgfqpoint{3.840371in}{0.868529in}}%
\pgfpathlineto{\pgfqpoint{3.840577in}{0.860037in}}%
\pgfpathlineto{\pgfqpoint{3.825701in}{0.784386in}}%
\pgfpathlineto{\pgfqpoint{3.823291in}{0.770996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967107in}{3.147972in}}%
\pgfpathlineto{\pgfqpoint{1.971264in}{3.105520in}}%
\pgfpathlineto{\pgfqpoint{1.971828in}{3.091315in}}%
\pgfpathlineto{\pgfqpoint{1.975781in}{3.084589in}}%
\pgfpathlineto{\pgfqpoint{1.984164in}{3.049086in}}%
\pgfpathlineto{\pgfqpoint{1.996808in}{3.029215in}}%
\pgfpathlineto{\pgfqpoint{2.005077in}{3.006438in}}%
\pgfpathlineto{\pgfqpoint{2.023707in}{2.978414in}}%
\pgfpathlineto{\pgfqpoint{2.033470in}{2.958464in}}%
\pgfpathlineto{\pgfqpoint{2.055679in}{2.925896in}}%
\pgfpathlineto{\pgfqpoint{2.069009in}{2.903086in}}%
\pgfpathlineto{\pgfqpoint{2.090199in}{2.873414in}}%
\pgfpathlineto{\pgfqpoint{2.112248in}{2.840270in}}%
\pgfpathlineto{\pgfqpoint{2.120411in}{2.829341in}}%
\pgfpathlineto{\pgfqpoint{2.144393in}{2.793704in}}%
\pgfpathlineto{\pgfqpoint{2.153013in}{2.781613in}}%
\pgfpathlineto{\pgfqpoint{2.187341in}{2.730184in}}%
\pgfpathlineto{\pgfqpoint{2.196548in}{2.716319in}}%
\pgfpathlineto{\pgfqpoint{2.206324in}{2.701131in}}%
\pgfpathlineto{\pgfqpoint{2.220942in}{2.678558in}}%
\pgfpathlineto{\pgfqpoint{2.229124in}{2.665775in}}%
\pgfpathlineto{\pgfqpoint{2.248443in}{2.632344in}}%
\pgfpathlineto{\pgfqpoint{2.262768in}{2.608439in}}%
\pgfpathlineto{\pgfqpoint{2.283473in}{2.566836in}}%
\pgfpathlineto{\pgfqpoint{2.291512in}{2.550181in}}%
\pgfpathlineto{\pgfqpoint{2.295997in}{2.537552in}}%
\pgfpathlineto{\pgfqpoint{2.313691in}{2.494695in}}%
\pgfpathlineto{\pgfqpoint{2.322356in}{2.455956in}}%
\pgfpathlineto{\pgfqpoint{2.327302in}{2.438046in}}%
\pgfpathlineto{\pgfqpoint{2.329357in}{2.396699in}}%
\pgfpathlineto{\pgfqpoint{2.330656in}{2.380879in}}%
\pgfpathlineto{\pgfqpoint{2.329309in}{2.370166in}}%
\pgfpathlineto{\pgfqpoint{2.325096in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.317575in}{2.299946in}}%
\pgfpathlineto{\pgfqpoint{2.308650in}{2.265233in}}%
\pgfpathlineto{\pgfqpoint{2.296241in}{2.238594in}}%
\pgfpathlineto{\pgfqpoint{2.285095in}{2.210150in}}%
\pgfpathlineto{\pgfqpoint{2.257059in}{2.158459in}}%
\pgfpathlineto{\pgfqpoint{2.253050in}{2.150426in}}%
\pgfpathlineto{\pgfqpoint{2.249942in}{2.144637in}}%
\pgfpathlineto{\pgfqpoint{2.224809in}{2.103094in}}%
\pgfpathlineto{\pgfqpoint{2.192453in}{2.052266in}}%
\pgfpathlineto{\pgfqpoint{2.190936in}{2.049936in}}%
\pgfpathlineto{\pgfqpoint{2.190319in}{2.049015in}}%
\pgfpathlineto{\pgfqpoint{2.164330in}{2.010173in}}%
\pgfpathlineto{\pgfqpoint{2.160787in}{2.004888in}}%
\pgfpathlineto{\pgfqpoint{2.160633in}{2.004671in}}%
\pgfpathlineto{\pgfqpoint{2.124926in}{1.953020in}}%
\pgfpathlineto{\pgfqpoint{2.097178in}{1.911343in}}%
\pgfpathlineto{\pgfqpoint{2.093281in}{1.906291in}}%
\pgfpathlineto{\pgfqpoint{2.070015in}{1.871189in}}%
\pgfpathlineto{\pgfqpoint{2.057211in}{1.851648in}}%
\pgfpathlineto{\pgfqpoint{2.053389in}{1.844656in}}%
\pgfpathlineto{\pgfqpoint{2.028054in}{1.804874in}}%
\pgfpathlineto{\pgfqpoint{1.999376in}{1.751869in}}%
\pgfpathlineto{\pgfqpoint{1.996783in}{1.746461in}}%
\pgfpathlineto{\pgfqpoint{1.977955in}{1.697616in}}%
\pgfpathlineto{\pgfqpoint{1.977933in}{1.697463in}}%
\pgfpathlineto{\pgfqpoint{1.963941in}{1.653940in}}%
\pgfpathlineto{\pgfqpoint{1.969051in}{1.608552in}}%
\pgfpathlineto{\pgfqpoint{1.969133in}{1.605822in}}%
\pgfpathlineto{\pgfqpoint{1.985868in}{1.544175in}}%
\pgfpathlineto{\pgfqpoint{1.987502in}{1.538140in}}%
\pgfpathlineto{\pgfqpoint{2.014066in}{1.482351in}}%
\pgfpathlineto{\pgfqpoint{2.023335in}{1.465817in}}%
\pgfpathlineto{\pgfqpoint{2.042051in}{1.436763in}}%
\pgfpathlineto{\pgfqpoint{2.059393in}{1.406598in}}%
\pgfpathlineto{\pgfqpoint{2.074226in}{1.386829in}}%
\pgfpathlineto{\pgfqpoint{2.106502in}{1.339422in}}%
\pgfpathlineto{\pgfqpoint{2.106594in}{1.339299in}}%
\pgfpathlineto{\pgfqpoint{2.108216in}{1.336942in}}%
\pgfpathlineto{\pgfqpoint{2.143453in}{1.285598in}}%
\pgfpathlineto{\pgfqpoint{2.144892in}{1.283311in}}%
\pgfpathlineto{\pgfqpoint{2.145734in}{1.281997in}}%
\pgfpathlineto{\pgfqpoint{2.149107in}{1.277011in}}%
\pgfpathlineto{\pgfqpoint{2.175995in}{1.237056in}}%
\pgfpathlineto{\pgfqpoint{2.185775in}{1.222259in}}%
\pgfpathlineto{\pgfqpoint{2.208553in}{1.187646in}}%
\pgfpathlineto{\pgfqpoint{2.225040in}{1.160943in}}%
\pgfpathlineto{\pgfqpoint{2.235618in}{1.144919in}}%
\pgfpathlineto{\pgfqpoint{2.246853in}{1.125739in}}%
\pgfpathlineto{\pgfqpoint{2.263925in}{1.093918in}}%
\pgfpathlineto{\pgfqpoint{2.279797in}{1.065602in}}%
\pgfpathlineto{\pgfqpoint{2.303533in}{1.009637in}}%
\pgfpathlineto{\pgfqpoint{2.305195in}{1.006299in}}%
\pgfpathlineto{\pgfqpoint{2.306878in}{1.000574in}}%
\pgfpathlineto{\pgfqpoint{2.323526in}{0.946886in}}%
\pgfpathlineto{\pgfqpoint{2.329476in}{0.893432in}}%
\pgfpathlineto{\pgfqpoint{2.330387in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{2.330125in}{0.884744in}}%
\pgfpathlineto{\pgfqpoint{2.327987in}{0.831649in}}%
\pgfpathlineto{\pgfqpoint{2.323136in}{0.814345in}}%
\pgfpathlineto{\pgfqpoint{2.314889in}{0.774666in}}%
\pgfpathlineto{\pgfqpoint{2.304069in}{0.749846in}}%
\pgfpathlineto{\pgfqpoint{2.292846in}{0.717671in}}%
\pgfpathlineto{\pgfqpoint{2.274849in}{0.679786in}}%
\pgfpathlineto{\pgfqpoint{2.268320in}{0.667378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582039in}{1.391175in}}%
\pgfpathlineto{\pgfqpoint{1.584114in}{1.393632in}}%
\pgfpathlineto{\pgfqpoint{1.588660in}{1.400501in}}%
\pgfpathlineto{\pgfqpoint{1.608039in}{1.429421in}}%
\pgfpathlineto{\pgfqpoint{1.618844in}{1.450131in}}%
\pgfpathlineto{\pgfqpoint{1.631786in}{1.468867in}}%
\pgfpathlineto{\pgfqpoint{1.660460in}{1.526580in}}%
\pgfpathlineto{\pgfqpoint{1.664450in}{1.534519in}}%
\pgfpathlineto{\pgfqpoint{1.665980in}{1.540924in}}%
\pgfpathlineto{\pgfqpoint{1.687073in}{1.601224in}}%
\pgfpathlineto{\pgfqpoint{1.684489in}{1.648296in}}%
\pgfpathlineto{\pgfqpoint{1.685411in}{1.663961in}}%
\pgfpathlineto{\pgfqpoint{1.669491in}{1.714582in}}%
\pgfpathlineto{\pgfqpoint{1.667726in}{1.724132in}}%
\pgfpathlineto{\pgfqpoint{1.645622in}{1.767332in}}%
\pgfpathlineto{\pgfqpoint{1.639689in}{1.782786in}}%
\pgfpathlineto{\pgfqpoint{1.618906in}{1.814630in}}%
\pgfpathlineto{\pgfqpoint{1.604902in}{1.840633in}}%
\pgfpathlineto{\pgfqpoint{1.591547in}{1.858637in}}%
\pgfpathlineto{\pgfqpoint{1.565919in}{1.898184in}}%
\pgfpathlineto{\pgfqpoint{1.564770in}{1.899653in}}%
\pgfpathlineto{\pgfqpoint{1.554779in}{1.914275in}}%
\pgfpathlineto{\pgfqpoint{1.537904in}{1.939161in}}%
\pgfpathlineto{\pgfqpoint{1.536136in}{1.942022in}}%
\pgfpathlineto{\pgfqpoint{1.508783in}{1.981924in}}%
\pgfpathlineto{\pgfqpoint{1.503308in}{1.990111in}}%
\pgfpathlineto{\pgfqpoint{1.477191in}{2.028758in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{2.068920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.999679in}{0.500351in}}%
\pgfpathlineto{\pgfqpoint{2.995944in}{0.505650in}}%
\pgfpathlineto{\pgfqpoint{2.975042in}{0.537114in}}%
\pgfpathlineto{\pgfqpoint{2.968486in}{0.547001in}}%
\pgfpathlineto{\pgfqpoint{2.951200in}{0.573590in}}%
\pgfpathlineto{\pgfqpoint{2.940005in}{0.591825in}}%
\pgfpathlineto{\pgfqpoint{2.924807in}{0.615948in}}%
\pgfpathlineto{\pgfqpoint{2.910825in}{0.641214in}}%
\pgfpathlineto{\pgfqpoint{2.899503in}{0.660005in}}%
\pgfpathlineto{\pgfqpoint{2.883146in}{0.692266in}}%
\pgfpathlineto{\pgfqpoint{2.872753in}{0.713776in}}%
\pgfpathlineto{\pgfqpoint{2.852683in}{0.766395in}}%
\pgfpathlineto{\pgfqpoint{2.851321in}{0.770217in}}%
\pgfpathlineto{\pgfqpoint{2.850564in}{0.773886in}}%
\pgfpathlineto{\pgfqpoint{2.843747in}{0.802934in}}%
\pgfpathlineto{\pgfqpoint{2.837320in}{0.828558in}}%
\pgfpathlineto{\pgfqpoint{2.834586in}{0.877484in}}%
\pgfpathlineto{\pgfqpoint{2.833986in}{0.886912in}}%
\pgfpathlineto{\pgfqpoint{2.833941in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{2.834689in}{0.893061in}}%
\pgfpathlineto{\pgfqpoint{2.841873in}{0.951085in}}%
\pgfpathlineto{\pgfqpoint{2.844046in}{0.957366in}}%
\pgfpathlineto{\pgfqpoint{2.858773in}{1.008362in}}%
\pgfpathlineto{\pgfqpoint{2.864745in}{1.020438in}}%
\pgfpathlineto{\pgfqpoint{2.885762in}{1.068655in}}%
\pgfpathlineto{\pgfqpoint{2.890861in}{1.077011in}}%
\pgfpathlineto{\pgfqpoint{2.898269in}{1.089514in}}%
\pgfpathlineto{\pgfqpoint{2.923617in}{1.136483in}}%
\pgfpathlineto{\pgfqpoint{2.946397in}{1.172705in}}%
\pgfpathlineto{\pgfqpoint{2.954273in}{1.185617in}}%
\pgfpathlineto{\pgfqpoint{2.977926in}{1.221413in}}%
\pgfpathlineto{\pgfqpoint{2.990179in}{1.240008in}}%
\pgfpathlineto{\pgfqpoint{3.010983in}{1.271273in}}%
\pgfpathlineto{\pgfqpoint{3.025333in}{1.291666in}}%
\pgfpathlineto{\pgfqpoint{3.056710in}{1.337618in}}%
\pgfpathlineto{\pgfqpoint{3.060644in}{1.343610in}}%
\pgfpathlineto{\pgfqpoint{3.071781in}{1.360810in}}%
\pgfpathlineto{\pgfqpoint{3.094356in}{1.393319in}}%
\pgfpathlineto{\pgfqpoint{3.102935in}{1.405264in}}%
\pgfpathlineto{\pgfqpoint{3.126958in}{1.443639in}}%
\pgfpathlineto{\pgfqpoint{3.148029in}{1.478049in}}%
\pgfpathlineto{\pgfqpoint{3.156097in}{1.494813in}}%
\pgfpathlineto{\pgfqpoint{3.178903in}{1.544307in}}%
\pgfpathlineto{\pgfqpoint{3.180154in}{1.549073in}}%
\pgfpathlineto{\pgfqpoint{3.194931in}{1.604658in}}%
\pgfpathlineto{\pgfqpoint{3.195163in}{1.607748in}}%
\pgfpathlineto{\pgfqpoint{3.196661in}{1.661021in}}%
\pgfpathlineto{\pgfqpoint{3.191560in}{1.681542in}}%
\pgfpathlineto{\pgfqpoint{3.183593in}{1.713717in}}%
\pgfpathlineto{\pgfqpoint{3.173677in}{1.729763in}}%
\pgfpathlineto{\pgfqpoint{3.154261in}{1.778806in}}%
\pgfpathlineto{\pgfqpoint{3.143255in}{1.797250in}}%
\pgfpathlineto{\pgfqpoint{3.132042in}{1.810753in}}%
\pgfpathlineto{\pgfqpoint{3.117439in}{1.837879in}}%
\pgfpathlineto{\pgfqpoint{3.105422in}{1.853516in}}%
\pgfpathlineto{\pgfqpoint{3.079422in}{1.893515in}}%
\pgfpathlineto{\pgfqpoint{3.077940in}{1.895367in}}%
\pgfpathlineto{\pgfqpoint{3.045066in}{1.944938in}}%
\pgfpathlineto{\pgfqpoint{3.031292in}{1.963682in}}%
\pgfpathlineto{\pgfqpoint{3.015378in}{1.987892in}}%
\pgfpathlineto{\pgfqpoint{2.994466in}{2.018899in}}%
\pgfpathlineto{\pgfqpoint{2.974100in}{2.048907in}}%
\pgfpathlineto{\pgfqpoint{2.958333in}{2.072849in}}%
\pgfpathlineto{\pgfqpoint{2.931376in}{2.116864in}}%
\pgfpathlineto{\pgfqpoint{2.922318in}{2.131054in}}%
\pgfpathlineto{\pgfqpoint{2.915129in}{2.142658in}}%
\pgfpathlineto{\pgfqpoint{2.891496in}{2.187216in}}%
\pgfpathlineto{\pgfqpoint{2.883017in}{2.201760in}}%
\pgfpathlineto{\pgfqpoint{2.866737in}{2.240433in}}%
\pgfpathlineto{\pgfqpoint{2.858043in}{2.260503in}}%
\pgfpathlineto{\pgfqpoint{2.853981in}{2.276033in}}%
\pgfpathlineto{\pgfqpoint{2.839070in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.835291in}{2.366692in}}%
\pgfpathlineto{\pgfqpoint{2.833269in}{2.384731in}}%
\pgfpathlineto{\pgfqpoint{2.837733in}{2.430583in}}%
\pgfpathlineto{\pgfqpoint{2.838747in}{2.445426in}}%
\pgfpathlineto{\pgfqpoint{2.839820in}{2.448744in}}%
\pgfpathlineto{\pgfqpoint{2.844322in}{2.464026in}}%
\pgfpathlineto{\pgfqpoint{2.855375in}{2.504796in}}%
\pgfpathlineto{\pgfqpoint{2.856968in}{2.511857in}}%
\pgfpathlineto{\pgfqpoint{2.861088in}{2.522110in}}%
\pgfpathlineto{\pgfqpoint{2.883357in}{2.573515in}}%
\pgfpathlineto{\pgfqpoint{2.906843in}{2.616506in}}%
\pgfpathlineto{\pgfqpoint{2.911522in}{2.625835in}}%
\pgfpathlineto{\pgfqpoint{2.917582in}{2.636153in}}%
\pgfpathlineto{\pgfqpoint{2.947327in}{2.685404in}}%
\pgfpathlineto{\pgfqpoint{2.973369in}{2.724893in}}%
\pgfpathlineto{\pgfqpoint{2.982692in}{2.739319in}}%
\pgfpathlineto{\pgfqpoint{3.012348in}{2.783293in}}%
\pgfpathlineto{\pgfqpoint{3.017833in}{2.791429in}}%
\pgfpathlineto{\pgfqpoint{3.019946in}{2.794753in}}%
\pgfpathlineto{\pgfqpoint{3.025304in}{2.802637in}}%
\pgfpathlineto{\pgfqpoint{3.052984in}{2.842020in}}%
\pgfpathlineto{\pgfqpoint{3.062916in}{2.855867in}}%
\pgfpathlineto{\pgfqpoint{3.085739in}{2.890400in}}%
\pgfpathlineto{\pgfqpoint{3.108470in}{2.922926in}}%
\pgfpathlineto{\pgfqpoint{3.120577in}{2.943585in}}%
\pgfpathlineto{\pgfqpoint{3.148938in}{2.992027in}}%
\pgfpathlineto{\pgfqpoint{3.150939in}{2.996350in}}%
\pgfpathlineto{\pgfqpoint{3.158931in}{3.014667in}}%
\pgfpathlineto{\pgfqpoint{3.177226in}{3.048524in}}%
\pgfpathlineto{\pgfqpoint{3.182641in}{3.061313in}}%
\pgfpathlineto{\pgfqpoint{3.191902in}{3.102964in}}%
\pgfpathlineto{\pgfqpoint{3.194224in}{3.110405in}}%
\pgfpathlineto{\pgfqpoint{3.194255in}{3.112133in}}%
\pgfpathlineto{\pgfqpoint{3.194191in}{3.127708in}}%
\pgfpathlineto{\pgfqpoint{3.195869in}{3.167497in}}%
\pgfpathlineto{\pgfqpoint{3.193936in}{3.174050in}}%
\pgfpathlineto{\pgfqpoint{3.185975in}{3.216687in}}%
\pgfpathlineto{\pgfqpoint{3.178044in}{3.228988in}}%
\pgfpathlineto{\pgfqpoint{3.157999in}{3.277269in}}%
\pgfpathlineto{\pgfqpoint{3.150474in}{3.287575in}}%
\pgfpathlineto{\pgfqpoint{3.131294in}{3.323689in}}%
\pgfpathlineto{\pgfqpoint{3.121762in}{3.341196in}}%
\pgfpathlineto{\pgfqpoint{3.100941in}{3.369907in}}%
\pgfpathlineto{\pgfqpoint{3.081379in}{3.402319in}}%
\pgfpathlineto{\pgfqpoint{3.052920in}{3.442150in}}%
\pgfpathlineto{\pgfqpoint{3.041393in}{3.460087in}}%
\pgfpathlineto{\pgfqpoint{3.021931in}{3.488581in}}%
\pgfpathlineto{\pgfqpoint{3.000653in}{3.519608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.468685in}{2.072789in}}%
\pgfpathlineto{\pgfqpoint{4.468360in}{2.073279in}}%
\pgfpathlineto{\pgfqpoint{4.443849in}{2.112778in}}%
\pgfpathlineto{\pgfqpoint{4.426629in}{2.139958in}}%
\pgfpathlineto{\pgfqpoint{4.396127in}{2.198236in}}%
\pgfpathlineto{\pgfqpoint{4.393359in}{2.202950in}}%
\pgfpathlineto{\pgfqpoint{4.384888in}{2.222530in}}%
\pgfpathlineto{\pgfqpoint{4.366755in}{2.263872in}}%
\pgfpathlineto{\pgfqpoint{4.361477in}{2.285071in}}%
\pgfpathlineto{\pgfqpoint{4.349414in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{4.346230in}{2.357459in}}%
\pgfpathlineto{\pgfqpoint{4.342763in}{2.382889in}}%
\pgfpathlineto{\pgfqpoint{4.345121in}{2.407951in}}%
\pgfpathlineto{\pgfqpoint{4.344764in}{2.420673in}}%
\pgfpathlineto{\pgfqpoint{4.347570in}{2.432113in}}%
\pgfpathlineto{\pgfqpoint{4.360806in}{2.493991in}}%
\pgfpathlineto{\pgfqpoint{4.369075in}{2.516832in}}%
\pgfpathlineto{\pgfqpoint{4.376498in}{2.532220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.617624in}{3.369199in}}%
\pgfpathlineto{\pgfqpoint{3.610106in}{3.353725in}}%
\pgfpathlineto{\pgfqpoint{3.588680in}{3.318064in}}%
\pgfpathlineto{\pgfqpoint{3.575949in}{3.286119in}}%
\pgfpathlineto{\pgfqpoint{3.560116in}{3.254507in}}%
\pgfpathlineto{\pgfqpoint{3.548037in}{3.210180in}}%
\pgfpathlineto{\pgfqpoint{3.546407in}{3.206282in}}%
\pgfpathlineto{\pgfqpoint{3.545440in}{3.201945in}}%
\pgfpathlineto{\pgfqpoint{3.542676in}{3.158138in}}%
\pgfpathlineto{\pgfqpoint{3.539811in}{3.126166in}}%
\pgfpathlineto{\pgfqpoint{3.539757in}{3.124099in}}%
\pgfpathlineto{\pgfqpoint{3.541266in}{3.116624in}}%
\pgfpathlineto{\pgfqpoint{3.547432in}{3.069512in}}%
\pgfpathlineto{\pgfqpoint{3.551421in}{3.057045in}}%
\pgfpathlineto{\pgfqpoint{3.559780in}{3.039428in}}%
\pgfpathlineto{\pgfqpoint{3.570561in}{3.004311in}}%
\pgfpathlineto{\pgfqpoint{3.589098in}{2.968162in}}%
\pgfpathlineto{\pgfqpoint{3.600483in}{2.945914in}}%
\pgfpathlineto{\pgfqpoint{3.607797in}{2.933919in}}%
\pgfpathlineto{\pgfqpoint{3.624282in}{2.906186in}}%
\pgfpathlineto{\pgfqpoint{3.628286in}{2.899121in}}%
\pgfpathlineto{\pgfqpoint{3.632680in}{2.891653in}}%
\pgfpathlineto{\pgfqpoint{3.663473in}{2.843098in}}%
\pgfpathlineto{\pgfqpoint{3.679714in}{2.817259in}}%
\pgfpathlineto{\pgfqpoint{3.705949in}{2.778467in}}%
\pgfpathlineto{\pgfqpoint{3.706688in}{2.777379in}}%
\pgfpathlineto{\pgfqpoint{3.707312in}{2.776440in}}%
\pgfpathlineto{\pgfqpoint{3.735784in}{2.733587in}}%
\pgfpathlineto{\pgfqpoint{3.765053in}{2.688622in}}%
\pgfpathlineto{\pgfqpoint{3.772552in}{2.677567in}}%
\pgfpathlineto{\pgfqpoint{3.778767in}{2.668129in}}%
\pgfpathlineto{\pgfqpoint{3.799453in}{2.635777in}}%
\pgfpathlineto{\pgfqpoint{3.814700in}{2.607381in}}%
\pgfpathlineto{\pgfqpoint{3.826557in}{2.589503in}}%
\pgfpathlineto{\pgfqpoint{3.839659in}{2.563992in}}%
\pgfpathlineto{\pgfqpoint{3.844408in}{2.555036in}}%
\pgfpathlineto{\pgfqpoint{3.847651in}{2.546133in}}%
\pgfpathlineto{\pgfqpoint{3.865308in}{2.508099in}}%
\pgfpathlineto{\pgfqpoint{3.867412in}{2.499787in}}%
\pgfpathlineto{\pgfqpoint{3.884334in}{2.451012in}}%
\pgfpathlineto{\pgfqpoint{3.889235in}{2.397802in}}%
\pgfpathlineto{\pgfqpoint{3.890629in}{2.389182in}}%
\pgfpathlineto{\pgfqpoint{3.890033in}{2.385662in}}%
\pgfpathlineto{\pgfqpoint{3.884069in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.879665in}{2.312362in}}%
\pgfpathlineto{\pgfqpoint{3.869264in}{2.274501in}}%
\pgfpathlineto{\pgfqpoint{3.860872in}{2.257173in}}%
\pgfpathlineto{\pgfqpoint{3.847275in}{2.224815in}}%
\pgfpathlineto{\pgfqpoint{3.837033in}{2.207663in}}%
\pgfpathlineto{\pgfqpoint{3.818455in}{2.172087in}}%
\pgfpathlineto{\pgfqpoint{3.811909in}{2.162002in}}%
\pgfpathlineto{\pgfqpoint{3.792380in}{2.128361in}}%
\pgfpathlineto{\pgfqpoint{3.783560in}{2.115546in}}%
\pgfpathlineto{\pgfqpoint{3.753913in}{2.068662in}}%
\pgfpathlineto{\pgfqpoint{3.749508in}{2.062322in}}%
\pgfpathlineto{\pgfqpoint{3.739884in}{2.047831in}}%
\pgfpathlineto{\pgfqpoint{3.723117in}{2.022458in}}%
\pgfpathlineto{\pgfqpoint{3.703238in}{1.992569in}}%
\pgfpathlineto{\pgfqpoint{3.693821in}{1.978800in}}%
\pgfpathlineto{\pgfqpoint{3.682117in}{1.961192in}}%
\pgfpathlineto{\pgfqpoint{3.668558in}{1.940211in}}%
\pgfpathlineto{\pgfqpoint{3.652295in}{1.914463in}}%
\pgfpathlineto{\pgfqpoint{3.645229in}{1.904181in}}%
\pgfpathlineto{\pgfqpoint{3.624156in}{1.869453in}}%
\pgfpathlineto{\pgfqpoint{3.617076in}{1.858750in}}%
\pgfpathlineto{\pgfqpoint{3.599820in}{1.827330in}}%
\pgfpathlineto{\pgfqpoint{3.588232in}{1.806171in}}%
\pgfpathlineto{\pgfqpoint{3.574581in}{1.776304in}}%
\pgfpathlineto{\pgfqpoint{3.560391in}{1.744743in}}%
\pgfpathlineto{\pgfqpoint{3.553320in}{1.719827in}}%
\pgfpathlineto{\pgfqpoint{3.542930in}{1.681417in}}%
\pgfpathlineto{\pgfqpoint{3.541149in}{1.656934in}}%
\pgfpathlineto{\pgfqpoint{3.538648in}{1.621815in}}%
\pgfpathlineto{\pgfqpoint{3.547358in}{1.568240in}}%
\pgfpathlineto{\pgfqpoint{3.547698in}{1.564408in}}%
\pgfpathlineto{\pgfqpoint{3.548037in}{1.563104in}}%
\pgfpathlineto{\pgfqpoint{3.553966in}{1.546829in}}%
\pgfpathlineto{\pgfqpoint{3.574824in}{1.487258in}}%
\pgfpathlineto{\pgfqpoint{3.576861in}{1.483041in}}%
\pgfpathlineto{\pgfqpoint{3.579603in}{1.478659in}}%
\pgfpathlineto{\pgfqpoint{3.595853in}{1.444323in}}%
\pgfpathlineto{\pgfqpoint{3.616635in}{1.409245in}}%
\pgfpathlineto{\pgfqpoint{3.621202in}{1.400106in}}%
\pgfpathlineto{\pgfqpoint{3.645769in}{1.360519in}}%
\pgfpathlineto{\pgfqpoint{3.653722in}{1.347709in}}%
\pgfpathlineto{\pgfqpoint{3.655270in}{1.345499in}}%
\pgfpathlineto{\pgfqpoint{3.698017in}{1.279978in}}%
\pgfpathlineto{\pgfqpoint{3.700422in}{1.276429in}}%
\pgfpathlineto{\pgfqpoint{3.702702in}{1.273048in}}%
\pgfpathlineto{\pgfqpoint{3.733792in}{1.226639in}}%
\pgfpathlineto{\pgfqpoint{3.761359in}{1.184476in}}%
\pgfpathlineto{\pgfqpoint{3.761498in}{1.184277in}}%
\pgfpathlineto{\pgfqpoint{3.761948in}{1.183581in}}%
\pgfpathlineto{\pgfqpoint{3.790054in}{1.140023in}}%
\pgfpathlineto{\pgfqpoint{3.816910in}{1.094756in}}%
\pgfpathlineto{\pgfqpoint{3.817606in}{1.093548in}}%
\pgfpathlineto{\pgfqpoint{3.818164in}{1.092377in}}%
\pgfpathlineto{\pgfqpoint{3.842086in}{1.050027in}}%
\pgfpathlineto{\pgfqpoint{3.860891in}{1.007190in}}%
\pgfpathlineto{\pgfqpoint{3.862707in}{1.003737in}}%
\pgfpathlineto{\pgfqpoint{3.877490in}{0.963631in}}%
\pgfpathlineto{\pgfqpoint{3.884606in}{0.937068in}}%
\pgfpathlineto{\pgfqpoint{3.889915in}{0.898049in}}%
\pgfpathlineto{\pgfqpoint{3.891509in}{0.852497in}}%
\pgfpathlineto{\pgfqpoint{3.883583in}{0.815512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.035754in}{3.204488in}}%
\pgfpathlineto{\pgfqpoint{2.027164in}{3.169421in}}%
\pgfpathlineto{\pgfqpoint{2.029647in}{3.133731in}}%
\pgfpathlineto{\pgfqpoint{2.029910in}{3.110850in}}%
\pgfpathlineto{\pgfqpoint{2.034706in}{3.094832in}}%
\pgfpathlineto{\pgfqpoint{2.041361in}{3.053729in}}%
\pgfpathlineto{\pgfqpoint{2.056338in}{3.017858in}}%
\pgfpathlineto{\pgfqpoint{2.059114in}{3.009173in}}%
\pgfpathlineto{\pgfqpoint{2.084627in}{2.957762in}}%
\pgfpathlineto{\pgfqpoint{2.087057in}{2.952369in}}%
\pgfpathlineto{\pgfqpoint{2.116247in}{2.902123in}}%
\pgfpathlineto{\pgfqpoint{2.120008in}{2.895172in}}%
\pgfpathlineto{\pgfqpoint{2.145457in}{2.854942in}}%
\pgfpathlineto{\pgfqpoint{2.157154in}{2.836151in}}%
\pgfpathlineto{\pgfqpoint{2.175056in}{2.809551in}}%
\pgfpathlineto{\pgfqpoint{2.192509in}{2.783019in}}%
\pgfpathlineto{\pgfqpoint{2.213245in}{2.751970in}}%
\pgfpathlineto{\pgfqpoint{2.233142in}{2.722556in}}%
\pgfpathlineto{\pgfqpoint{2.248002in}{2.699610in}}%
\pgfpathlineto{\pgfqpoint{2.270846in}{2.663920in}}%
\pgfpathlineto{\pgfqpoint{2.271264in}{2.663319in}}%
\pgfpathlineto{\pgfqpoint{2.301499in}{2.613608in}}%
\pgfpathlineto{\pgfqpoint{2.306367in}{2.606375in}}%
\pgfpathlineto{\pgfqpoint{2.324439in}{2.573327in}}%
\pgfpathlineto{\pgfqpoint{2.336672in}{2.551350in}}%
\pgfpathlineto{\pgfqpoint{2.353104in}{2.509716in}}%
\pgfpathlineto{\pgfqpoint{2.361263in}{2.493343in}}%
\pgfpathlineto{\pgfqpoint{2.375005in}{2.438852in}}%
\pgfpathlineto{\pgfqpoint{2.375623in}{2.437093in}}%
\pgfpathlineto{\pgfqpoint{2.375932in}{2.431271in}}%
\pgfpathlineto{\pgfqpoint{2.380877in}{2.381198in}}%
\pgfpathlineto{\pgfqpoint{2.376116in}{2.348751in}}%
\pgfpathlineto{\pgfqpoint{2.373620in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.369823in}{2.314151in}}%
\pgfpathlineto{\pgfqpoint{2.352544in}{2.260911in}}%
\pgfpathlineto{\pgfqpoint{2.350356in}{2.256730in}}%
\pgfpathlineto{\pgfqpoint{2.326927in}{2.205305in}}%
\pgfpathlineto{\pgfqpoint{2.322963in}{2.199371in}}%
\pgfpathlineto{\pgfqpoint{2.316487in}{2.189359in}}%
\pgfpathlineto{\pgfqpoint{2.288726in}{2.138979in}}%
\pgfpathlineto{\pgfqpoint{2.263935in}{2.099665in}}%
\pgfpathlineto{\pgfqpoint{2.253465in}{2.083725in}}%
\pgfpathlineto{\pgfqpoint{2.244373in}{2.070478in}}%
\pgfpathlineto{\pgfqpoint{2.222770in}{2.037303in}}%
\pgfpathlineto{\pgfqpoint{2.205835in}{2.011993in}}%
\pgfpathlineto{\pgfqpoint{2.189861in}{1.988120in}}%
\pgfpathlineto{\pgfqpoint{2.162431in}{1.946784in}}%
\pgfpathlineto{\pgfqpoint{2.155227in}{1.935525in}}%
\pgfpathlineto{\pgfqpoint{2.146747in}{1.921338in}}%
\pgfpathlineto{\pgfqpoint{2.123782in}{1.886135in}}%
\pgfpathlineto{\pgfqpoint{2.097612in}{1.840196in}}%
\pgfpathlineto{\pgfqpoint{2.091967in}{1.831582in}}%
\pgfpathlineto{\pgfqpoint{2.084770in}{1.818415in}}%
\pgfpathlineto{\pgfqpoint{2.064785in}{1.779095in}}%
\pgfpathlineto{\pgfqpoint{2.052309in}{1.743514in}}%
\pgfpathlineto{\pgfqpoint{2.043856in}{1.725882in}}%
\pgfpathlineto{\pgfqpoint{2.040081in}{1.716091in}}%
\pgfpathlineto{\pgfqpoint{2.035970in}{1.687130in}}%
\pgfpathlineto{\pgfqpoint{2.028907in}{1.652507in}}%
\pgfpathlineto{\pgfqpoint{2.028704in}{1.642254in}}%
\pgfpathlineto{\pgfqpoint{2.032861in}{1.585853in}}%
\pgfpathlineto{\pgfqpoint{2.033372in}{1.582322in}}%
\pgfpathlineto{\pgfqpoint{2.040262in}{1.560347in}}%
\pgfpathlineto{\pgfqpoint{2.053927in}{1.509877in}}%
\pgfpathlineto{\pgfqpoint{2.058242in}{1.500817in}}%
\pgfpathlineto{\pgfqpoint{2.064631in}{1.489420in}}%
\pgfpathlineto{\pgfqpoint{2.081356in}{1.450763in}}%
\pgfpathlineto{\pgfqpoint{2.103466in}{1.413121in}}%
\pgfpathlineto{\pgfqpoint{2.117014in}{1.389620in}}%
\pgfpathlineto{\pgfqpoint{2.133453in}{1.363439in}}%
\pgfpathlineto{\pgfqpoint{2.144657in}{1.347114in}}%
\pgfpathlineto{\pgfqpoint{2.167972in}{1.310059in}}%
\pgfpathlineto{\pgfqpoint{2.181618in}{1.288774in}}%
\pgfpathlineto{\pgfqpoint{2.203047in}{1.257093in}}%
\pgfpathlineto{\pgfqpoint{2.210630in}{1.245696in}}%
\pgfpathlineto{\pgfqpoint{2.234931in}{1.209053in}}%
\pgfpathlineto{\pgfqpoint{2.239651in}{1.201881in}}%
\pgfpathlineto{\pgfqpoint{2.240990in}{1.199712in}}%
\pgfpathlineto{\pgfqpoint{2.269588in}{1.156392in}}%
\pgfpathlineto{\pgfqpoint{2.281838in}{1.135478in}}%
\pgfpathlineto{\pgfqpoint{2.293891in}{1.117613in}}%
\pgfpathlineto{\pgfqpoint{2.314842in}{1.079734in}}%
\pgfpathlineto{\pgfqpoint{2.319975in}{1.072222in}}%
\pgfpathlineto{\pgfqpoint{2.330207in}{1.051044in}}%
\pgfpathlineto{\pgfqpoint{2.350993in}{1.009269in}}%
\pgfpathlineto{\pgfqpoint{2.358033in}{0.985328in}}%
\pgfpathlineto{\pgfqpoint{2.373155in}{0.946728in}}%
\pgfpathlineto{\pgfqpoint{2.378193in}{0.903493in}}%
\pgfpathlineto{\pgfqpoint{2.380678in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{2.376159in}{0.838366in}}%
\pgfpathlineto{\pgfqpoint{2.375465in}{0.826254in}}%
\pgfpathlineto{\pgfqpoint{2.374340in}{0.823396in}}%
\pgfpathlineto{\pgfqpoint{2.358011in}{0.764634in}}%
\pgfpathlineto{\pgfqpoint{2.355496in}{0.760318in}}%
\pgfpathlineto{\pgfqpoint{2.329721in}{0.701112in}}%
\pgfpathlineto{\pgfqpoint{2.318436in}{0.682582in}}%
\pgfpathlineto{\pgfqpoint{2.301714in}{0.650801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562814in}{1.436369in}}%
\pgfpathlineto{\pgfqpoint{1.570049in}{1.447167in}}%
\pgfpathlineto{\pgfqpoint{1.577287in}{1.461039in}}%
\pgfpathlineto{\pgfqpoint{1.601871in}{1.519082in}}%
\pgfpathlineto{\pgfqpoint{1.604775in}{1.524862in}}%
\pgfpathlineto{\pgfqpoint{1.606808in}{1.533370in}}%
\pgfpathlineto{\pgfqpoint{1.623419in}{1.591027in}}%
\pgfpathlineto{\pgfqpoint{1.623815in}{1.646560in}}%
\pgfpathlineto{\pgfqpoint{1.624389in}{1.654396in}}%
\pgfpathlineto{\pgfqpoint{1.612819in}{1.712838in}}%
\pgfpathlineto{\pgfqpoint{1.612287in}{1.715715in}}%
\pgfpathlineto{\pgfqpoint{1.612168in}{1.715948in}}%
\pgfpathlineto{\pgfqpoint{1.611217in}{1.718423in}}%
\pgfpathlineto{\pgfqpoint{1.591553in}{1.771110in}}%
\pgfpathlineto{\pgfqpoint{1.590204in}{1.775573in}}%
\pgfpathlineto{\pgfqpoint{1.567513in}{1.819657in}}%
\pgfpathlineto{\pgfqpoint{1.560793in}{1.834514in}}%
\pgfpathlineto{\pgfqpoint{1.542465in}{1.864135in}}%
\pgfpathlineto{\pgfqpoint{1.526053in}{1.892967in}}%
\pgfpathlineto{\pgfqpoint{1.517776in}{1.905172in}}%
\pgfpathlineto{\pgfqpoint{1.493554in}{1.944379in}}%
\pgfpathlineto{\pgfqpoint{1.479828in}{1.964403in}}%
\pgfpathlineto{\pgfqpoint{1.449338in}{2.010000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.959447in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.945800in}{0.520494in}}%
\pgfpathlineto{\pgfqpoint{2.934374in}{0.537330in}}%
\pgfpathlineto{\pgfqpoint{2.918282in}{0.562153in}}%
\pgfpathlineto{\pgfqpoint{2.910421in}{0.573590in}}%
\pgfpathlineto{\pgfqpoint{2.890240in}{0.605855in}}%
\pgfpathlineto{\pgfqpoint{2.862301in}{0.651729in}}%
\pgfpathlineto{\pgfqpoint{2.862079in}{0.652050in}}%
\pgfpathlineto{\pgfqpoint{2.861886in}{0.652375in}}%
\pgfpathlineto{\pgfqpoint{2.830846in}{0.707138in}}%
\pgfpathlineto{\pgfqpoint{2.819591in}{0.734424in}}%
\pgfpathlineto{\pgfqpoint{2.803561in}{0.763633in}}%
\pgfpathlineto{\pgfqpoint{2.790929in}{0.815039in}}%
\pgfpathlineto{\pgfqpoint{2.788181in}{0.825996in}}%
\pgfpathlineto{\pgfqpoint{2.787599in}{0.836406in}}%
\pgfpathlineto{\pgfqpoint{2.783303in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{2.791754in}{0.939936in}}%
\pgfpathlineto{\pgfqpoint{2.792831in}{0.948637in}}%
\pgfpathlineto{\pgfqpoint{2.809766in}{0.997573in}}%
\pgfpathlineto{\pgfqpoint{2.813003in}{1.008783in}}%
\pgfpathlineto{\pgfqpoint{2.833866in}{1.050968in}}%
\pgfpathlineto{\pgfqpoint{2.841818in}{1.069212in}}%
\pgfpathlineto{\pgfqpoint{2.863813in}{1.105253in}}%
\pgfpathlineto{\pgfqpoint{2.880855in}{1.134016in}}%
\pgfpathlineto{\pgfqpoint{2.890173in}{1.148724in}}%
\pgfpathlineto{\pgfqpoint{2.895626in}{1.156858in}}%
\pgfpathlineto{\pgfqpoint{2.916232in}{1.189556in}}%
\pgfpathlineto{\pgfqpoint{2.928445in}{1.207770in}}%
\pgfpathlineto{\pgfqpoint{2.954931in}{1.247846in}}%
\pgfpathlineto{\pgfqpoint{2.958998in}{1.253888in}}%
\pgfpathlineto{\pgfqpoint{2.962324in}{1.258982in}}%
\pgfpathlineto{\pgfqpoint{2.997081in}{1.311210in}}%
\pgfpathlineto{\pgfqpoint{3.001831in}{1.318812in}}%
\pgfpathlineto{\pgfqpoint{3.028708in}{1.359744in}}%
\pgfpathlineto{\pgfqpoint{3.043699in}{1.382896in}}%
\pgfpathlineto{\pgfqpoint{3.060864in}{1.412655in}}%
\pgfpathlineto{\pgfqpoint{3.083262in}{1.452771in}}%
\pgfpathlineto{\pgfqpoint{3.089633in}{1.466216in}}%
\pgfpathlineto{\pgfqpoint{3.113343in}{1.520966in}}%
\pgfpathlineto{\pgfqpoint{3.113822in}{1.522421in}}%
\pgfpathlineto{\pgfqpoint{3.130624in}{1.578220in}}%
\pgfpathlineto{\pgfqpoint{3.132151in}{1.587165in}}%
\pgfpathlineto{\pgfqpoint{3.135614in}{1.640792in}}%
\pgfpathlineto{\pgfqpoint{3.134807in}{1.650647in}}%
\pgfpathlineto{\pgfqpoint{3.130317in}{1.687036in}}%
\pgfpathlineto{\pgfqpoint{3.122355in}{1.720353in}}%
\pgfpathlineto{\pgfqpoint{3.107569in}{1.755363in}}%
\pgfpathlineto{\pgfqpoint{3.097758in}{1.783116in}}%
\pgfpathlineto{\pgfqpoint{3.079637in}{1.816582in}}%
\pgfpathlineto{\pgfqpoint{3.069193in}{1.837931in}}%
\pgfpathlineto{\pgfqpoint{3.050986in}{1.868329in}}%
\pgfpathlineto{\pgfqpoint{3.028079in}{1.903438in}}%
\pgfpathlineto{\pgfqpoint{3.011381in}{1.931811in}}%
\pgfpathlineto{\pgfqpoint{3.001676in}{1.946984in}}%
\pgfpathlineto{\pgfqpoint{2.987054in}{1.969228in}}%
\pgfpathlineto{\pgfqpoint{2.961919in}{2.006497in}}%
\pgfpathlineto{\pgfqpoint{2.950243in}{2.024073in}}%
\pgfpathlineto{\pgfqpoint{2.927936in}{2.057930in}}%
\pgfpathlineto{\pgfqpoint{2.919237in}{2.070637in}}%
\pgfpathlineto{\pgfqpoint{2.896819in}{2.105758in}}%
\pgfpathlineto{\pgfqpoint{2.870836in}{2.147694in}}%
\pgfpathlineto{\pgfqpoint{2.870407in}{2.148317in}}%
\pgfpathlineto{\pgfqpoint{2.869240in}{2.150333in}}%
\pgfpathlineto{\pgfqpoint{2.839092in}{2.202046in}}%
\pgfpathlineto{\pgfqpoint{2.832141in}{2.218559in}}%
\pgfpathlineto{\pgfqpoint{2.810322in}{2.262037in}}%
\pgfpathlineto{\pgfqpoint{2.797906in}{2.304637in}}%
\pgfpathlineto{\pgfqpoint{2.790492in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.788659in}{2.341448in}}%
\pgfpathlineto{\pgfqpoint{2.782206in}{2.384620in}}%
\pgfpathlineto{\pgfqpoint{2.787175in}{2.424761in}}%
\pgfpathlineto{\pgfqpoint{2.788570in}{2.445171in}}%
\pgfpathlineto{\pgfqpoint{2.803454in}{2.491183in}}%
\pgfpathlineto{\pgfqpoint{2.806518in}{2.501586in}}%
\pgfpathlineto{\pgfqpoint{2.823510in}{2.540074in}}%
\pgfpathlineto{\pgfqpoint{2.838415in}{2.572467in}}%
\pgfpathlineto{\pgfqpoint{2.849605in}{2.591025in}}%
\pgfpathlineto{\pgfqpoint{2.869005in}{2.627238in}}%
\pgfpathlineto{\pgfqpoint{2.882540in}{2.646812in}}%
\pgfpathlineto{\pgfqpoint{2.898388in}{2.670693in}}%
\pgfpathlineto{\pgfqpoint{2.914001in}{2.696544in}}%
\pgfpathlineto{\pgfqpoint{2.934280in}{2.727295in}}%
\pgfpathlineto{\pgfqpoint{2.952111in}{2.753967in}}%
\pgfpathlineto{\pgfqpoint{2.966515in}{2.775537in}}%
\pgfpathlineto{\pgfqpoint{2.984694in}{2.802507in}}%
\pgfpathlineto{\pgfqpoint{3.007702in}{2.838692in}}%
\pgfpathlineto{\pgfqpoint{3.021307in}{2.858713in}}%
\pgfpathlineto{\pgfqpoint{3.046269in}{2.898639in}}%
\pgfpathlineto{\pgfqpoint{3.053233in}{2.910492in}}%
\pgfpathlineto{\pgfqpoint{3.073982in}{2.948314in}}%
\pgfpathlineto{\pgfqpoint{3.082858in}{2.963459in}}%
\pgfpathlineto{\pgfqpoint{3.085104in}{2.967296in}}%
\pgfpathlineto{\pgfqpoint{3.108760in}{3.018400in}}%
\pgfpathlineto{\pgfqpoint{3.113722in}{3.029776in}}%
\pgfpathlineto{\pgfqpoint{3.127826in}{3.076645in}}%
\pgfpathlineto{\pgfqpoint{3.132831in}{3.092675in}}%
\pgfpathlineto{\pgfqpoint{3.133444in}{3.127735in}}%
\pgfpathlineto{\pgfqpoint{3.135587in}{3.152922in}}%
\pgfpathlineto{\pgfqpoint{3.132344in}{3.193566in}}%
\pgfpathlineto{\pgfqpoint{3.127730in}{3.219445in}}%
\pgfpathlineto{\pgfqpoint{3.115008in}{3.252290in}}%
\pgfpathlineto{\pgfqpoint{3.101942in}{3.283840in}}%
\pgfpathlineto{\pgfqpoint{3.097410in}{3.292372in}}%
\pgfpathlineto{\pgfqpoint{3.089529in}{3.306847in}}%
\pgfpathlineto{\pgfqpoint{3.073950in}{3.339604in}}%
\pgfpathlineto{\pgfqpoint{3.045631in}{3.386683in}}%
\pgfpathlineto{\pgfqpoint{3.036946in}{3.402319in}}%
\pgfpathlineto{\pgfqpoint{3.012410in}{3.440464in}}%
\pgfpathlineto{\pgfqpoint{2.999224in}{3.460982in}}%
\pgfpathlineto{\pgfqpoint{2.996011in}{3.465686in}}%
\pgfpathlineto{\pgfqpoint{2.990969in}{3.473038in}}%
\pgfpathlineto{\pgfqpoint{2.970797in}{3.503591in}}%
\pgfpathlineto{\pgfqpoint{2.959890in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.470000in}{2.010000in}}%
\pgfpathlineto{\pgfqpoint{4.425007in}{2.077781in}}%
\pgfpathlineto{\pgfqpoint{4.420023in}{2.085812in}}%
\pgfpathlineto{\pgfqpoint{4.383131in}{2.144044in}}%
\pgfpathlineto{\pgfqpoint{4.380286in}{2.149480in}}%
\pgfpathlineto{\pgfqpoint{4.355317in}{2.192006in}}%
\pgfpathlineto{\pgfqpoint{4.348268in}{2.208298in}}%
\pgfpathlineto{\pgfqpoint{4.328810in}{2.245351in}}%
\pgfpathlineto{\pgfqpoint{4.315990in}{2.272019in}}%
\pgfpathlineto{\pgfqpoint{4.304656in}{2.314225in}}%
\pgfpathlineto{\pgfqpoint{4.300947in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{4.294887in}{2.359157in}}%
\pgfpathlineto{\pgfqpoint{4.293809in}{2.398872in}}%
\pgfpathlineto{\pgfqpoint{4.293374in}{2.414351in}}%
\pgfpathlineto{\pgfqpoint{4.303472in}{2.455525in}}%
\pgfpathlineto{\pgfqpoint{4.306488in}{2.472215in}}%
\pgfpathlineto{\pgfqpoint{4.309429in}{2.478217in}}%
\pgfpathlineto{\pgfqpoint{4.317340in}{2.496377in}}%
\pgfpathlineto{\pgfqpoint{4.332646in}{2.538657in}}%
\pgfpathlineto{\pgfqpoint{4.340389in}{2.554709in}}%
\pgfpathlineto{\pgfqpoint{4.349413in}{2.573062in}}%
\pgfpathlineto{\pgfqpoint{4.356524in}{2.583631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.651017in}{3.352622in}}%
\pgfpathlineto{\pgfqpoint{3.630233in}{3.309842in}}%
\pgfpathlineto{\pgfqpoint{3.627627in}{3.304536in}}%
\pgfpathlineto{\pgfqpoint{3.627079in}{3.303037in}}%
\pgfpathlineto{\pgfqpoint{3.607280in}{3.254777in}}%
\pgfpathlineto{\pgfqpoint{3.602995in}{3.236544in}}%
\pgfpathlineto{\pgfqpoint{3.594403in}{3.209037in}}%
\pgfpathlineto{\pgfqpoint{3.589843in}{3.165415in}}%
\pgfpathlineto{\pgfqpoint{3.589139in}{3.157547in}}%
\pgfpathlineto{\pgfqpoint{3.587970in}{3.113277in}}%
\pgfpathlineto{\pgfqpoint{3.594142in}{3.082719in}}%
\pgfpathlineto{\pgfqpoint{3.596173in}{3.066647in}}%
\pgfpathlineto{\pgfqpoint{3.606499in}{3.035223in}}%
\pgfpathlineto{\pgfqpoint{3.614335in}{3.009697in}}%
\pgfpathlineto{\pgfqpoint{3.628422in}{2.982226in}}%
\pgfpathlineto{\pgfqpoint{3.643779in}{2.946459in}}%
\pgfpathlineto{\pgfqpoint{3.652595in}{2.930903in}}%
\pgfpathlineto{\pgfqpoint{3.672644in}{2.896823in}}%
\pgfpathlineto{\pgfqpoint{3.689556in}{2.866029in}}%
\pgfpathlineto{\pgfqpoint{3.705891in}{2.839985in}}%
\pgfpathlineto{\pgfqpoint{3.716544in}{2.823036in}}%
\pgfpathlineto{\pgfqpoint{3.722763in}{2.813841in}}%
\pgfpathlineto{\pgfqpoint{3.740511in}{2.787146in}}%
\pgfpathlineto{\pgfqpoint{3.757418in}{2.761870in}}%
\pgfpathlineto{\pgfqpoint{3.761665in}{2.756152in}}%
\pgfpathlineto{\pgfqpoint{3.772738in}{2.739774in}}%
\pgfpathlineto{\pgfqpoint{3.799438in}{2.700413in}}%
\pgfpathlineto{\pgfqpoint{3.819590in}{2.669810in}}%
\pgfpathlineto{\pgfqpoint{3.830923in}{2.653919in}}%
\pgfpathlineto{\pgfqpoint{3.845511in}{2.633236in}}%
\pgfpathlineto{\pgfqpoint{3.862757in}{2.607232in}}%
\pgfpathlineto{\pgfqpoint{3.869614in}{2.593881in}}%
\pgfpathlineto{\pgfqpoint{3.888072in}{2.569640in}}%
\pgfpathlineto{\pgfqpoint{3.911278in}{2.525105in}}%
\pgfpathlineto{\pgfqpoint{3.913924in}{2.519483in}}%
\pgfpathlineto{\pgfqpoint{3.916852in}{2.510859in}}%
\pgfpathlineto{\pgfqpoint{3.933651in}{2.478145in}}%
\pgfpathlineto{\pgfqpoint{3.945632in}{2.444746in}}%
\pgfpathlineto{\pgfqpoint{3.950556in}{2.391482in}}%
\pgfpathlineto{\pgfqpoint{3.952736in}{2.382302in}}%
\pgfpathlineto{\pgfqpoint{3.951385in}{2.378621in}}%
\pgfpathlineto{\pgfqpoint{3.943351in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.939358in}{2.316735in}}%
\pgfpathlineto{\pgfqpoint{3.924592in}{2.273901in}}%
\pgfpathlineto{\pgfqpoint{3.917836in}{2.263881in}}%
\pgfpathlineto{\pgfqpoint{3.898388in}{2.226342in}}%
\pgfpathlineto{\pgfqpoint{3.894711in}{2.221463in}}%
\pgfpathlineto{\pgfqpoint{3.865980in}{2.172764in}}%
\pgfpathlineto{\pgfqpoint{3.860297in}{2.165746in}}%
\pgfpathlineto{\pgfqpoint{3.836688in}{2.130273in}}%
\pgfpathlineto{\pgfqpoint{3.830563in}{2.120835in}}%
\pgfpathlineto{\pgfqpoint{3.829649in}{2.119261in}}%
\pgfpathlineto{\pgfqpoint{3.801409in}{2.078229in}}%
\pgfpathlineto{\pgfqpoint{3.793505in}{2.065730in}}%
\pgfpathlineto{\pgfqpoint{3.765424in}{2.025304in}}%
\pgfpathlineto{\pgfqpoint{3.752810in}{2.006314in}}%
\pgfpathlineto{\pgfqpoint{3.731135in}{1.973898in}}%
\pgfpathlineto{\pgfqpoint{3.723351in}{1.962155in}}%
\pgfpathlineto{\pgfqpoint{3.716505in}{1.951377in}}%
\pgfpathlineto{\pgfqpoint{3.696952in}{1.921119in}}%
\pgfpathlineto{\pgfqpoint{3.686716in}{1.904914in}}%
\pgfpathlineto{\pgfqpoint{3.673320in}{1.881808in}}%
\pgfpathlineto{\pgfqpoint{3.664441in}{1.866958in}}%
\pgfpathlineto{\pgfqpoint{3.652879in}{1.845263in}}%
\pgfpathlineto{\pgfqpoint{3.637386in}{1.816635in}}%
\pgfpathlineto{\pgfqpoint{3.630610in}{1.800141in}}%
\pgfpathlineto{\pgfqpoint{3.613070in}{1.759624in}}%
\pgfpathlineto{\pgfqpoint{3.609184in}{1.747819in}}%
\pgfpathlineto{\pgfqpoint{3.594390in}{1.695557in}}%
\pgfpathlineto{\pgfqpoint{3.592307in}{1.675581in}}%
\pgfpathlineto{\pgfqpoint{3.588144in}{1.635445in}}%
\pgfpathlineto{\pgfqpoint{3.588913in}{1.611820in}}%
\pgfpathlineto{\pgfqpoint{3.591900in}{1.578124in}}%
\pgfpathlineto{\pgfqpoint{3.603350in}{1.534103in}}%
\pgfpathlineto{\pgfqpoint{3.609481in}{1.517275in}}%
\pgfpathlineto{\pgfqpoint{3.628943in}{1.467731in}}%
\pgfpathlineto{\pgfqpoint{3.629482in}{1.466592in}}%
\pgfpathlineto{\pgfqpoint{3.630029in}{1.465669in}}%
\pgfpathlineto{\pgfqpoint{3.659413in}{1.406869in}}%
\pgfpathlineto{\pgfqpoint{3.666768in}{1.395018in}}%
\pgfpathlineto{\pgfqpoint{3.686759in}{1.360056in}}%
\pgfpathlineto{\pgfqpoint{3.709066in}{1.325861in}}%
\pgfpathlineto{\pgfqpoint{3.731010in}{1.291056in}}%
\pgfpathlineto{\pgfqpoint{3.766670in}{1.237775in}}%
\pgfpathlineto{\pgfqpoint{3.769116in}{1.234234in}}%
\pgfpathlineto{\pgfqpoint{3.770831in}{1.231839in}}%
\pgfpathlineto{\pgfqpoint{3.790916in}{1.203103in}}%
\pgfpathlineto{\pgfqpoint{3.812627in}{1.169584in}}%
\pgfpathlineto{\pgfqpoint{3.827486in}{1.149736in}}%
\pgfpathlineto{\pgfqpoint{3.841354in}{1.130288in}}%
\pgfpathlineto{\pgfqpoint{3.855834in}{1.107748in}}%
\pgfpathlineto{\pgfqpoint{3.872615in}{1.078621in}}%
\pgfpathlineto{\pgfqpoint{3.882739in}{1.065220in}}%
\pgfpathlineto{\pgfqpoint{3.917239in}{0.999119in}}%
\pgfpathlineto{\pgfqpoint{3.920788in}{0.994766in}}%
\pgfpathlineto{\pgfqpoint{3.926243in}{0.984107in}}%
\pgfpathlineto{\pgfqpoint{3.941335in}{0.944080in}}%
\pgfpathlineto{\pgfqpoint{3.952059in}{0.898123in}}%
\pgfpathlineto{\pgfqpoint{3.952231in}{0.872028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.096047in}{3.249004in}}%
\pgfpathlineto{\pgfqpoint{2.083547in}{3.209120in}}%
\pgfpathlineto{\pgfqpoint{2.080271in}{3.171215in}}%
\pgfpathlineto{\pgfqpoint{2.078054in}{3.162164in}}%
\pgfpathlineto{\pgfqpoint{2.078841in}{3.150857in}}%
\pgfpathlineto{\pgfqpoint{2.077971in}{3.113248in}}%
\pgfpathlineto{\pgfqpoint{2.089208in}{3.060873in}}%
\pgfpathlineto{\pgfqpoint{2.089495in}{3.059103in}}%
\pgfpathlineto{\pgfqpoint{2.089818in}{3.058328in}}%
\pgfpathlineto{\pgfqpoint{2.107280in}{3.003695in}}%
\pgfpathlineto{\pgfqpoint{2.111307in}{2.995579in}}%
\pgfpathlineto{\pgfqpoint{2.133143in}{2.947128in}}%
\pgfpathlineto{\pgfqpoint{2.137875in}{2.938983in}}%
\pgfpathlineto{\pgfqpoint{2.163708in}{2.891235in}}%
\pgfpathlineto{\pgfqpoint{2.171309in}{2.879221in}}%
\pgfpathlineto{\pgfqpoint{2.190502in}{2.848387in}}%
\pgfpathlineto{\pgfqpoint{2.197112in}{2.837598in}}%
\pgfpathlineto{\pgfqpoint{2.200304in}{2.832502in}}%
\pgfpathlineto{\pgfqpoint{2.228886in}{2.789041in}}%
\pgfpathlineto{\pgfqpoint{2.238319in}{2.775187in}}%
\pgfpathlineto{\pgfqpoint{2.274408in}{2.721619in}}%
\pgfpathlineto{\pgfqpoint{2.275694in}{2.719887in}}%
\pgfpathlineto{\pgfqpoint{2.279060in}{2.715018in}}%
\pgfpathlineto{\pgfqpoint{2.316580in}{2.661043in}}%
\pgfpathlineto{\pgfqpoint{2.325368in}{2.646594in}}%
\pgfpathlineto{\pgfqpoint{2.353777in}{2.604383in}}%
\pgfpathlineto{\pgfqpoint{2.356066in}{2.600196in}}%
\pgfpathlineto{\pgfqpoint{2.362066in}{2.589418in}}%
\pgfpathlineto{\pgfqpoint{2.380875in}{2.561011in}}%
\pgfpathlineto{\pgfqpoint{2.390005in}{2.546150in}}%
\pgfpathlineto{\pgfqpoint{2.412470in}{2.499232in}}%
\pgfpathlineto{\pgfqpoint{2.416790in}{2.492791in}}%
\pgfpathlineto{\pgfqpoint{2.431055in}{2.449477in}}%
\pgfpathlineto{\pgfqpoint{2.435769in}{2.436071in}}%
\pgfpathlineto{\pgfqpoint{2.435859in}{2.434379in}}%
\pgfpathlineto{\pgfqpoint{2.443336in}{2.380711in}}%
\pgfpathlineto{\pgfqpoint{2.435022in}{2.341020in}}%
\pgfpathlineto{\pgfqpoint{2.432768in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.429399in}{2.318027in}}%
\pgfpathlineto{\pgfqpoint{2.409989in}{2.267782in}}%
\pgfpathlineto{\pgfqpoint{2.406974in}{2.263708in}}%
\pgfpathlineto{\pgfqpoint{2.402944in}{2.257184in}}%
\pgfpathlineto{\pgfqpoint{2.383293in}{2.219639in}}%
\pgfpathlineto{\pgfqpoint{2.376443in}{2.204604in}}%
\pgfpathlineto{\pgfqpoint{2.353931in}{2.170904in}}%
\pgfpathlineto{\pgfqpoint{2.330700in}{2.134992in}}%
\pgfpathlineto{\pgfqpoint{2.322233in}{2.123846in}}%
\pgfpathlineto{\pgfqpoint{2.311205in}{2.108141in}}%
\pgfpathlineto{\pgfqpoint{2.288082in}{2.072938in}}%
\pgfpathlineto{\pgfqpoint{2.267392in}{2.042789in}}%
\pgfpathlineto{\pgfqpoint{2.254101in}{2.023621in}}%
\pgfpathlineto{\pgfqpoint{2.234157in}{1.994111in}}%
\pgfpathlineto{\pgfqpoint{2.221350in}{1.974971in}}%
\pgfpathlineto{\pgfqpoint{2.218921in}{1.971341in}}%
\pgfpathlineto{\pgfqpoint{2.214751in}{1.965057in}}%
\pgfpathlineto{\pgfqpoint{2.184897in}{1.918395in}}%
\pgfpathlineto{\pgfqpoint{2.160331in}{1.877298in}}%
\pgfpathlineto{\pgfqpoint{2.153936in}{1.866213in}}%
\pgfpathlineto{\pgfqpoint{2.150567in}{1.858998in}}%
\pgfpathlineto{\pgfqpoint{2.124612in}{1.810389in}}%
\pgfpathlineto{\pgfqpoint{2.105308in}{1.764174in}}%
\pgfpathlineto{\pgfqpoint{2.103625in}{1.760863in}}%
\pgfpathlineto{\pgfqpoint{2.102294in}{1.757066in}}%
\pgfpathlineto{\pgfqpoint{2.085312in}{1.698947in}}%
\pgfpathlineto{\pgfqpoint{2.079203in}{1.658256in}}%
\pgfpathlineto{\pgfqpoint{2.079630in}{1.608809in}}%
\pgfpathlineto{\pgfqpoint{2.079597in}{1.607263in}}%
\pgfpathlineto{\pgfqpoint{2.081454in}{1.595449in}}%
\pgfpathlineto{\pgfqpoint{2.086392in}{1.561329in}}%
\pgfpathlineto{\pgfqpoint{2.088166in}{1.555672in}}%
\pgfpathlineto{\pgfqpoint{2.098282in}{1.515826in}}%
\pgfpathlineto{\pgfqpoint{2.121278in}{1.461675in}}%
\pgfpathlineto{\pgfqpoint{2.127428in}{1.447461in}}%
\pgfpathlineto{\pgfqpoint{2.132346in}{1.439088in}}%
\pgfpathlineto{\pgfqpoint{2.142148in}{1.422086in}}%
\pgfpathlineto{\pgfqpoint{2.160325in}{1.387600in}}%
\pgfpathlineto{\pgfqpoint{2.179722in}{1.354815in}}%
\pgfpathlineto{\pgfqpoint{2.191052in}{1.336808in}}%
\pgfpathlineto{\pgfqpoint{2.217502in}{1.295552in}}%
\pgfpathlineto{\pgfqpoint{2.223467in}{1.286733in}}%
\pgfpathlineto{\pgfqpoint{2.234625in}{1.269963in}}%
\pgfpathlineto{\pgfqpoint{2.244770in}{1.255246in}}%
\pgfpathlineto{\pgfqpoint{2.251116in}{1.245945in}}%
\pgfpathlineto{\pgfqpoint{2.271119in}{1.216746in}}%
\pgfpathlineto{\pgfqpoint{2.293938in}{1.182297in}}%
\pgfpathlineto{\pgfqpoint{2.304925in}{1.167738in}}%
\pgfpathlineto{\pgfqpoint{2.324694in}{1.137976in}}%
\pgfpathlineto{\pgfqpoint{2.334347in}{1.123668in}}%
\pgfpathlineto{\pgfqpoint{2.337467in}{1.118026in}}%
\pgfpathlineto{\pgfqpoint{2.368995in}{1.071890in}}%
\pgfpathlineto{\pgfqpoint{2.380400in}{1.048283in}}%
\pgfpathlineto{\pgfqpoint{2.406099in}{1.007359in}}%
\pgfpathlineto{\pgfqpoint{2.418953in}{0.971913in}}%
\pgfpathlineto{\pgfqpoint{2.431528in}{0.948262in}}%
\pgfpathlineto{\pgfqpoint{2.438092in}{0.909516in}}%
\pgfpathlineto{\pgfqpoint{2.442840in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{2.433581in}{0.821360in}}%
\pgfpathlineto{\pgfqpoint{2.433515in}{0.820213in}}%
\pgfpathlineto{\pgfqpoint{2.409977in}{0.760421in}}%
\pgfpathlineto{\pgfqpoint{2.408182in}{0.753961in}}%
\pgfpathlineto{\pgfqpoint{2.374971in}{0.696952in}}%
\pgfpathlineto{\pgfqpoint{2.370928in}{0.687664in}}%
\pgfpathlineto{\pgfqpoint{2.363013in}{0.674669in}}%
\pgfpathlineto{\pgfqpoint{2.337071in}{0.634298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.542840in}{1.487780in}}%
\pgfpathlineto{\pgfqpoint{1.555744in}{1.516927in}}%
\pgfpathlineto{\pgfqpoint{1.566391in}{1.562394in}}%
\pgfpathlineto{\pgfqpoint{1.571809in}{1.582759in}}%
\pgfpathlineto{\pgfqpoint{1.573137in}{1.611307in}}%
\pgfpathlineto{\pgfqpoint{1.575732in}{1.646770in}}%
\pgfpathlineto{\pgfqpoint{1.573247in}{1.659320in}}%
\pgfpathlineto{\pgfqpoint{1.567044in}{1.708845in}}%
\pgfpathlineto{\pgfqpoint{1.560726in}{1.725772in}}%
\pgfpathlineto{\pgfqpoint{1.547549in}{1.769356in}}%
\pgfpathlineto{\pgfqpoint{1.541713in}{1.780695in}}%
\pgfpathlineto{\pgfqpoint{1.520314in}{1.828006in}}%
\pgfpathlineto{\pgfqpoint{1.520010in}{1.828694in}}%
\pgfpathlineto{\pgfqpoint{1.519947in}{1.828848in}}%
\pgfpathlineto{\pgfqpoint{1.496160in}{1.871665in}}%
\pgfpathlineto{\pgfqpoint{1.487567in}{1.887929in}}%
\pgfpathlineto{\pgfqpoint{1.451393in}{1.946055in}}%
\pgfpathlineto{\pgfqpoint{1.450972in}{1.946737in}}%
\pgfpathlineto{\pgfqpoint{1.450873in}{1.946881in}}%
\pgfpathlineto{\pgfqpoint{1.450653in}{1.947211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.918685in}{0.500392in}}%
\pgfpathlineto{\pgfqpoint{2.894717in}{0.535918in}}%
\pgfpathlineto{\pgfqpoint{2.879181in}{0.558574in}}%
\pgfpathlineto{\pgfqpoint{2.868862in}{0.573590in}}%
\pgfpathlineto{\pgfqpoint{2.867701in}{0.575446in}}%
\pgfpathlineto{\pgfqpoint{2.866094in}{0.578084in}}%
\pgfpathlineto{\pgfqpoint{2.820999in}{0.643318in}}%
\pgfpathlineto{\pgfqpoint{2.794786in}{0.687363in}}%
\pgfpathlineto{\pgfqpoint{2.789093in}{0.695580in}}%
\pgfpathlineto{\pgfqpoint{2.785159in}{0.700157in}}%
\pgfpathlineto{\pgfqpoint{2.757412in}{0.752805in}}%
\pgfpathlineto{\pgfqpoint{2.755198in}{0.756839in}}%
\pgfpathlineto{\pgfqpoint{2.754988in}{0.757693in}}%
\pgfpathlineto{\pgfqpoint{2.728231in}{0.822872in}}%
\pgfpathlineto{\pgfqpoint{2.727209in}{0.836609in}}%
\pgfpathlineto{\pgfqpoint{2.721033in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{2.732459in}{0.938397in}}%
\pgfpathlineto{\pgfqpoint{2.734260in}{0.950858in}}%
\pgfpathlineto{\pgfqpoint{2.753903in}{0.993168in}}%
\pgfpathlineto{\pgfqpoint{2.761081in}{1.012947in}}%
\pgfpathlineto{\pgfqpoint{2.779181in}{1.040961in}}%
\pgfpathlineto{\pgfqpoint{2.795980in}{1.072557in}}%
\pgfpathlineto{\pgfqpoint{2.805562in}{1.085047in}}%
\pgfpathlineto{\pgfqpoint{2.829154in}{1.124581in}}%
\pgfpathlineto{\pgfqpoint{2.848950in}{1.150273in}}%
\pgfpathlineto{\pgfqpoint{2.863641in}{1.173463in}}%
\pgfpathlineto{\pgfqpoint{2.874933in}{1.190305in}}%
\pgfpathlineto{\pgfqpoint{2.885543in}{1.205120in}}%
\pgfpathlineto{\pgfqpoint{2.901484in}{1.228325in}}%
\pgfpathlineto{\pgfqpoint{2.906685in}{1.236082in}}%
\pgfpathlineto{\pgfqpoint{2.909818in}{1.240823in}}%
\pgfpathlineto{\pgfqpoint{2.932650in}{1.274742in}}%
\pgfpathlineto{\pgfqpoint{2.951324in}{1.303342in}}%
\pgfpathlineto{\pgfqpoint{2.965661in}{1.324886in}}%
\pgfpathlineto{\pgfqpoint{2.986214in}{1.357778in}}%
\pgfpathlineto{\pgfqpoint{2.997383in}{1.376371in}}%
\pgfpathlineto{\pgfqpoint{3.026480in}{1.428492in}}%
\pgfpathlineto{\pgfqpoint{3.028047in}{1.431603in}}%
\pgfpathlineto{\pgfqpoint{3.036563in}{1.450305in}}%
\pgfpathlineto{\pgfqpoint{3.053883in}{1.486856in}}%
\pgfpathlineto{\pgfqpoint{3.056872in}{1.493758in}}%
\pgfpathlineto{\pgfqpoint{3.073910in}{1.545464in}}%
\pgfpathlineto{\pgfqpoint{3.076371in}{1.553636in}}%
\pgfpathlineto{\pgfqpoint{3.085057in}{1.604500in}}%
\pgfpathlineto{\pgfqpoint{3.085771in}{1.615557in}}%
\pgfpathlineto{\pgfqpoint{3.084469in}{1.631449in}}%
\pgfpathlineto{\pgfqpoint{3.084981in}{1.662871in}}%
\pgfpathlineto{\pgfqpoint{3.082438in}{1.680672in}}%
\pgfpathlineto{\pgfqpoint{3.074440in}{1.720369in}}%
\pgfpathlineto{\pgfqpoint{3.060878in}{1.759940in}}%
\pgfpathlineto{\pgfqpoint{3.056547in}{1.772192in}}%
\pgfpathlineto{\pgfqpoint{3.053486in}{1.777843in}}%
\pgfpathlineto{\pgfqpoint{3.041118in}{1.803126in}}%
\pgfpathlineto{\pgfqpoint{3.023439in}{1.841826in}}%
\pgfpathlineto{\pgfqpoint{3.020704in}{1.847611in}}%
\pgfpathlineto{\pgfqpoint{3.014158in}{1.859350in}}%
\pgfpathlineto{\pgfqpoint{2.982309in}{1.913468in}}%
\pgfpathlineto{\pgfqpoint{2.963491in}{1.942888in}}%
\pgfpathlineto{\pgfqpoint{2.958618in}{1.950573in}}%
\pgfpathlineto{\pgfqpoint{2.955171in}{1.955854in}}%
\pgfpathlineto{\pgfqpoint{2.936022in}{1.984966in}}%
\pgfpathlineto{\pgfqpoint{2.920824in}{2.007846in}}%
\pgfpathlineto{\pgfqpoint{2.917311in}{2.013176in}}%
\pgfpathlineto{\pgfqpoint{2.872309in}{2.078912in}}%
\pgfpathlineto{\pgfqpoint{2.871319in}{2.080462in}}%
\pgfpathlineto{\pgfqpoint{2.870173in}{2.082313in}}%
\pgfpathlineto{\pgfqpoint{2.832833in}{2.136544in}}%
\pgfpathlineto{\pgfqpoint{2.821622in}{2.155906in}}%
\pgfpathlineto{\pgfqpoint{2.790295in}{2.202138in}}%
\pgfpathlineto{\pgfqpoint{2.778994in}{2.224971in}}%
\pgfpathlineto{\pgfqpoint{2.754406in}{2.263218in}}%
\pgfpathlineto{\pgfqpoint{2.736468in}{2.314711in}}%
\pgfpathlineto{\pgfqpoint{2.731275in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.729363in}{2.338402in}}%
\pgfpathlineto{\pgfqpoint{2.720324in}{2.384544in}}%
\pgfpathlineto{\pgfqpoint{2.727620in}{2.426790in}}%
\pgfpathlineto{\pgfqpoint{2.729396in}{2.445072in}}%
\pgfpathlineto{\pgfqpoint{2.744240in}{2.481239in}}%
\pgfpathlineto{\pgfqpoint{2.751820in}{2.507053in}}%
\pgfpathlineto{\pgfqpoint{2.776161in}{2.550116in}}%
\pgfpathlineto{\pgfqpoint{2.787083in}{2.567858in}}%
\pgfpathlineto{\pgfqpoint{2.792960in}{2.575342in}}%
\pgfpathlineto{\pgfqpoint{2.805811in}{2.594899in}}%
\pgfpathlineto{\pgfqpoint{2.820706in}{2.619601in}}%
\pgfpathlineto{\pgfqpoint{2.824548in}{2.626773in}}%
\pgfpathlineto{\pgfqpoint{2.855859in}{2.672056in}}%
\pgfpathlineto{\pgfqpoint{2.859558in}{2.677630in}}%
\pgfpathlineto{\pgfqpoint{2.883493in}{2.712863in}}%
\pgfpathlineto{\pgfqpoint{2.905059in}{2.743843in}}%
\pgfpathlineto{\pgfqpoint{2.918360in}{2.763740in}}%
\pgfpathlineto{\pgfqpoint{2.931623in}{2.783601in}}%
\pgfpathlineto{\pgfqpoint{2.953638in}{2.816815in}}%
\pgfpathlineto{\pgfqpoint{2.958924in}{2.825467in}}%
\pgfpathlineto{\pgfqpoint{2.989757in}{2.873908in}}%
\pgfpathlineto{\pgfqpoint{3.007270in}{2.904919in}}%
\pgfpathlineto{\pgfqpoint{3.020576in}{2.927565in}}%
\pgfpathlineto{\pgfqpoint{3.026052in}{2.937547in}}%
\pgfpathlineto{\pgfqpoint{3.047551in}{2.981931in}}%
\pgfpathlineto{\pgfqpoint{3.057674in}{3.004928in}}%
\pgfpathlineto{\pgfqpoint{3.069377in}{3.038989in}}%
\pgfpathlineto{\pgfqpoint{3.078030in}{3.069828in}}%
\pgfpathlineto{\pgfqpoint{3.083177in}{3.098851in}}%
\pgfpathlineto{\pgfqpoint{3.084463in}{3.163995in}}%
\pgfpathlineto{\pgfqpoint{3.084644in}{3.168332in}}%
\pgfpathlineto{\pgfqpoint{3.084379in}{3.170800in}}%
\pgfpathlineto{\pgfqpoint{3.074751in}{3.226448in}}%
\pgfpathlineto{\pgfqpoint{3.072929in}{3.232448in}}%
\pgfpathlineto{\pgfqpoint{3.058010in}{3.279870in}}%
\pgfpathlineto{\pgfqpoint{3.028022in}{3.343506in}}%
\pgfpathlineto{\pgfqpoint{3.027795in}{3.344032in}}%
\pgfpathlineto{\pgfqpoint{3.026266in}{3.346778in}}%
\pgfpathlineto{\pgfqpoint{2.995417in}{3.402319in}}%
\pgfpathlineto{\pgfqpoint{2.990526in}{3.409922in}}%
\pgfpathlineto{\pgfqpoint{2.970617in}{3.441930in}}%
\pgfpathlineto{\pgfqpoint{2.953865in}{3.468521in}}%
\pgfpathlineto{\pgfqpoint{2.944570in}{3.482599in}}%
\pgfpathlineto{\pgfqpoint{2.929358in}{3.505486in}}%
\pgfpathlineto{\pgfqpoint{2.922837in}{3.515040in}}%
\pgfpathlineto{\pgfqpoint{2.919658in}{3.519649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.468766in}{1.951080in}}%
\pgfpathlineto{\pgfqpoint{4.437503in}{1.998024in}}%
\pgfpathlineto{\pgfqpoint{4.409849in}{2.039704in}}%
\pgfpathlineto{\pgfqpoint{4.392639in}{2.063374in}}%
\pgfpathlineto{\pgfqpoint{4.379732in}{2.082483in}}%
\pgfpathlineto{\pgfqpoint{4.365674in}{2.104511in}}%
\pgfpathlineto{\pgfqpoint{4.341544in}{2.137809in}}%
\pgfpathlineto{\pgfqpoint{4.328522in}{2.160133in}}%
\pgfpathlineto{\pgfqpoint{4.311758in}{2.183882in}}%
\pgfpathlineto{\pgfqpoint{4.300606in}{2.204979in}}%
\pgfpathlineto{\pgfqpoint{4.282860in}{2.232333in}}%
\pgfpathlineto{\pgfqpoint{4.272912in}{2.254344in}}%
\pgfpathlineto{\pgfqpoint{4.258626in}{2.279128in}}%
\pgfpathlineto{\pgfqpoint{4.245915in}{2.316365in}}%
\pgfpathlineto{\pgfqpoint{4.241870in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{4.238541in}{2.344783in}}%
\pgfpathlineto{\pgfqpoint{4.233598in}{2.373908in}}%
\pgfpathlineto{\pgfqpoint{4.235749in}{2.429225in}}%
\pgfpathlineto{\pgfqpoint{4.249447in}{2.466637in}}%
\pgfpathlineto{\pgfqpoint{4.251748in}{2.479370in}}%
\pgfpathlineto{\pgfqpoint{4.266135in}{2.508735in}}%
\pgfpathlineto{\pgfqpoint{4.270945in}{2.520038in}}%
\pgfpathlineto{\pgfqpoint{4.272878in}{2.522400in}}%
\pgfpathlineto{\pgfqpoint{4.276439in}{2.527642in}}%
\pgfpathlineto{\pgfqpoint{4.304701in}{2.577072in}}%
\pgfpathlineto{\pgfqpoint{4.311746in}{2.591399in}}%
\pgfpathlineto{\pgfqpoint{4.331108in}{2.620179in}}%
\pgfpathlineto{\pgfqpoint{4.335002in}{2.626164in}}%
\pgfpathlineto{\pgfqpoint{4.337299in}{2.628825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.683367in}{3.335284in}}%
\pgfpathlineto{\pgfqpoint{3.671597in}{3.311317in}}%
\pgfpathlineto{\pgfqpoint{3.655846in}{3.268264in}}%
\pgfpathlineto{\pgfqpoint{3.650462in}{3.255141in}}%
\pgfpathlineto{\pgfqpoint{3.645477in}{3.233927in}}%
\pgfpathlineto{\pgfqpoint{3.639306in}{3.210697in}}%
\pgfpathlineto{\pgfqpoint{3.637667in}{3.193765in}}%
\pgfpathlineto{\pgfqpoint{3.632484in}{3.157933in}}%
\pgfpathlineto{\pgfqpoint{3.634913in}{3.111838in}}%
\pgfpathlineto{\pgfqpoint{3.635043in}{3.104819in}}%
\pgfpathlineto{\pgfqpoint{3.636762in}{3.094658in}}%
\pgfpathlineto{\pgfqpoint{3.640085in}{3.068365in}}%
\pgfpathlineto{\pgfqpoint{3.648350in}{3.043211in}}%
\pgfpathlineto{\pgfqpoint{3.655474in}{3.016204in}}%
\pgfpathlineto{\pgfqpoint{3.675857in}{2.968736in}}%
\pgfpathlineto{\pgfqpoint{3.681564in}{2.953758in}}%
\pgfpathlineto{\pgfqpoint{3.700657in}{2.917665in}}%
\pgfpathlineto{\pgfqpoint{3.721449in}{2.879805in}}%
\pgfpathlineto{\pgfqpoint{3.732199in}{2.862665in}}%
\pgfpathlineto{\pgfqpoint{3.748859in}{2.836560in}}%
\pgfpathlineto{\pgfqpoint{3.763109in}{2.814402in}}%
\pgfpathlineto{\pgfqpoint{3.779199in}{2.790347in}}%
\pgfpathlineto{\pgfqpoint{3.799949in}{2.762407in}}%
\pgfpathlineto{\pgfqpoint{3.821765in}{2.730139in}}%
\pgfpathlineto{\pgfqpoint{3.841114in}{2.704959in}}%
\pgfpathlineto{\pgfqpoint{3.855034in}{2.685442in}}%
\pgfpathlineto{\pgfqpoint{3.871851in}{2.661597in}}%
\pgfpathlineto{\pgfqpoint{3.898246in}{2.629996in}}%
\pgfpathlineto{\pgfqpoint{3.930199in}{2.588962in}}%
\pgfpathlineto{\pgfqpoint{3.932870in}{2.585454in}}%
\pgfpathlineto{\pgfqpoint{3.934370in}{2.582576in}}%
\pgfpathlineto{\pgfqpoint{3.967732in}{2.545337in}}%
\pgfpathlineto{\pgfqpoint{3.976451in}{2.528799in}}%
\pgfpathlineto{\pgfqpoint{4.018155in}{2.478309in}}%
\pgfpathlineto{\pgfqpoint{4.018950in}{2.477654in}}%
\pgfpathlineto{\pgfqpoint{4.019992in}{2.477381in}}%
\pgfpathlineto{\pgfqpoint{4.023402in}{2.473427in}}%
\pgfpathlineto{\pgfqpoint{4.058322in}{2.425676in}}%
\pgfpathlineto{\pgfqpoint{4.090207in}{2.372976in}}%
\pgfpathlineto{\pgfqpoint{4.051226in}{2.342088in}}%
\pgfpathlineto{\pgfqpoint{4.047000in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{4.017252in}{2.296017in}}%
\pgfpathlineto{\pgfqpoint{4.002727in}{2.271216in}}%
\pgfpathlineto{\pgfqpoint{3.987285in}{2.257227in}}%
\pgfpathlineto{\pgfqpoint{3.965855in}{2.228793in}}%
\pgfpathlineto{\pgfqpoint{3.958442in}{2.222199in}}%
\pgfpathlineto{\pgfqpoint{3.943439in}{2.204567in}}%
\pgfpathlineto{\pgfqpoint{3.927147in}{2.182948in}}%
\pgfpathlineto{\pgfqpoint{3.923365in}{2.176538in}}%
\pgfpathlineto{\pgfqpoint{3.885970in}{2.130357in}}%
\pgfpathlineto{\pgfqpoint{3.879672in}{2.120894in}}%
\pgfpathlineto{\pgfqpoint{3.860189in}{2.095454in}}%
\pgfpathlineto{\pgfqpoint{3.839951in}{2.067046in}}%
\pgfpathlineto{\pgfqpoint{3.822037in}{2.045173in}}%
\pgfpathlineto{\pgfqpoint{3.784011in}{1.991877in}}%
\pgfpathlineto{\pgfqpoint{3.781843in}{1.988928in}}%
\pgfpathlineto{\pgfqpoint{3.779339in}{1.985247in}}%
\pgfpathlineto{\pgfqpoint{3.750313in}{1.941454in}}%
\pgfpathlineto{\pgfqpoint{3.730415in}{1.910127in}}%
\pgfpathlineto{\pgfqpoint{3.722799in}{1.897306in}}%
\pgfpathlineto{\pgfqpoint{3.703695in}{1.864344in}}%
\pgfpathlineto{\pgfqpoint{3.688455in}{1.834028in}}%
\pgfpathlineto{\pgfqpoint{3.681828in}{1.821592in}}%
\pgfpathlineto{\pgfqpoint{3.678014in}{1.814545in}}%
\pgfpathlineto{\pgfqpoint{3.663935in}{1.780274in}}%
\pgfpathlineto{\pgfqpoint{3.660600in}{1.772389in}}%
\pgfpathlineto{\pgfqpoint{3.658090in}{1.764040in}}%
\pgfpathlineto{\pgfqpoint{3.645550in}{1.725949in}}%
\pgfpathlineto{\pgfqpoint{3.640776in}{1.709085in}}%
\pgfpathlineto{\pgfqpoint{3.637202in}{1.674800in}}%
\pgfpathlineto{\pgfqpoint{3.633255in}{1.648999in}}%
\pgfpathlineto{\pgfqpoint{3.635420in}{1.601068in}}%
\pgfpathlineto{\pgfqpoint{3.635418in}{1.591446in}}%
\pgfpathlineto{\pgfqpoint{3.636925in}{1.582642in}}%
\pgfpathlineto{\pgfqpoint{3.646228in}{1.535408in}}%
\pgfpathlineto{\pgfqpoint{3.656047in}{1.504724in}}%
\pgfpathlineto{\pgfqpoint{3.665721in}{1.478805in}}%
\pgfpathlineto{\pgfqpoint{3.679889in}{1.450293in}}%
\pgfpathlineto{\pgfqpoint{3.692694in}{1.421263in}}%
\pgfpathlineto{\pgfqpoint{3.715465in}{1.380353in}}%
\pgfpathlineto{\pgfqpoint{3.719756in}{1.372388in}}%
\pgfpathlineto{\pgfqpoint{3.761282in}{1.306277in}}%
\pgfpathlineto{\pgfqpoint{3.761892in}{1.305321in}}%
\pgfpathlineto{\pgfqpoint{3.762334in}{1.304685in}}%
\pgfpathlineto{\pgfqpoint{3.763606in}{1.302795in}}%
\pgfpathlineto{\pgfqpoint{3.794378in}{1.258242in}}%
\pgfpathlineto{\pgfqpoint{3.817888in}{1.225430in}}%
\pgfpathlineto{\pgfqpoint{3.820334in}{1.221930in}}%
\pgfpathlineto{\pgfqpoint{3.822979in}{1.217848in}}%
\pgfpathlineto{\pgfqpoint{3.856127in}{1.173571in}}%
\pgfpathlineto{\pgfqpoint{3.863040in}{1.164369in}}%
\pgfpathlineto{\pgfqpoint{3.863667in}{1.163697in}}%
\pgfpathlineto{\pgfqpoint{3.864925in}{1.162305in}}%
\pgfpathlineto{\pgfqpoint{3.896352in}{1.122891in}}%
\pgfpathlineto{\pgfqpoint{3.925019in}{1.084838in}}%
\pgfpathlineto{\pgfqpoint{3.927267in}{1.081862in}}%
\pgfpathlineto{\pgfqpoint{3.928189in}{1.080096in}}%
\pgfpathlineto{\pgfqpoint{3.963313in}{1.037015in}}%
\pgfpathlineto{\pgfqpoint{3.969797in}{1.024343in}}%
\pgfpathlineto{\pgfqpoint{3.996841in}{0.995814in}}%
\pgfpathlineto{\pgfqpoint{4.012928in}{0.967561in}}%
\pgfpathlineto{\pgfqpoint{4.034699in}{0.949604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.151549in}{3.285915in}}%
\pgfpathlineto{\pgfqpoint{2.151006in}{3.284431in}}%
\pgfpathlineto{\pgfqpoint{2.148464in}{3.275213in}}%
\pgfpathlineto{\pgfqpoint{2.129636in}{3.210067in}}%
\pgfpathlineto{\pgfqpoint{2.127874in}{3.204446in}}%
\pgfpathlineto{\pgfqpoint{2.127205in}{3.196707in}}%
\pgfpathlineto{\pgfqpoint{2.122077in}{3.159273in}}%
\pgfpathlineto{\pgfqpoint{2.124154in}{3.116848in}}%
\pgfpathlineto{\pgfqpoint{2.123970in}{3.108909in}}%
\pgfpathlineto{\pgfqpoint{2.125555in}{3.101526in}}%
\pgfpathlineto{\pgfqpoint{2.133334in}{3.054688in}}%
\pgfpathlineto{\pgfqpoint{2.140662in}{3.032611in}}%
\pgfpathlineto{\pgfqpoint{2.151167in}{2.999244in}}%
\pgfpathlineto{\pgfqpoint{2.163203in}{2.972554in}}%
\pgfpathlineto{\pgfqpoint{2.176257in}{2.943023in}}%
\pgfpathlineto{\pgfqpoint{2.193375in}{2.911685in}}%
\pgfpathlineto{\pgfqpoint{2.206887in}{2.886955in}}%
\pgfpathlineto{\pgfqpoint{2.219437in}{2.866469in}}%
\pgfpathlineto{\pgfqpoint{2.242695in}{2.829345in}}%
\pgfpathlineto{\pgfqpoint{2.250504in}{2.817469in}}%
\pgfpathlineto{\pgfqpoint{2.281234in}{2.772335in}}%
\pgfpathlineto{\pgfqpoint{2.283522in}{2.768940in}}%
\pgfpathlineto{\pgfqpoint{2.320111in}{2.719625in}}%
\pgfpathlineto{\pgfqpoint{2.338797in}{2.692598in}}%
\pgfpathlineto{\pgfqpoint{2.359203in}{2.668144in}}%
\pgfpathlineto{\pgfqpoint{2.378589in}{2.640148in}}%
\pgfpathlineto{\pgfqpoint{2.417514in}{2.592147in}}%
\pgfpathlineto{\pgfqpoint{2.419705in}{2.588837in}}%
\pgfpathlineto{\pgfqpoint{2.422096in}{2.584947in}}%
\pgfpathlineto{\pgfqpoint{2.453362in}{2.551174in}}%
\pgfpathlineto{\pgfqpoint{2.480641in}{2.510757in}}%
\pgfpathlineto{\pgfqpoint{2.491262in}{2.503381in}}%
\pgfpathlineto{\pgfqpoint{2.528642in}{2.451983in}}%
\pgfpathlineto{\pgfqpoint{2.535971in}{2.448915in}}%
\pgfpathlineto{\pgfqpoint{2.567682in}{2.392119in}}%
\pgfpathlineto{\pgfqpoint{2.606822in}{2.414300in}}%
\pgfpathlineto{\pgfqpoint{2.613826in}{2.445067in}}%
\pgfpathlineto{\pgfqpoint{2.638880in}{2.456789in}}%
\pgfpathlineto{\pgfqpoint{2.654546in}{2.470827in}}%
\pgfpathlineto{\pgfqpoint{2.668400in}{2.494484in}}%
\pgfpathlineto{\pgfqpoint{2.675324in}{2.507035in}}%
\pgfpathlineto{\pgfqpoint{2.701281in}{2.535236in}}%
\pgfpathlineto{\pgfqpoint{2.732074in}{2.574207in}}%
\pgfpathlineto{\pgfqpoint{2.736023in}{2.577851in}}%
\pgfpathlineto{\pgfqpoint{2.739784in}{2.581954in}}%
\pgfpathlineto{\pgfqpoint{2.766932in}{2.616524in}}%
\pgfpathlineto{\pgfqpoint{2.777953in}{2.633297in}}%
\pgfpathlineto{\pgfqpoint{2.796461in}{2.654913in}}%
\pgfpathlineto{\pgfqpoint{2.817081in}{2.685404in}}%
\pgfpathlineto{\pgfqpoint{2.846986in}{2.721712in}}%
\pgfpathlineto{\pgfqpoint{2.856697in}{2.736006in}}%
\pgfpathlineto{\pgfqpoint{2.869915in}{2.754995in}}%
\pgfpathlineto{\pgfqpoint{2.889757in}{2.782669in}}%
\pgfpathlineto{\pgfqpoint{2.910955in}{2.813744in}}%
\pgfpathlineto{\pgfqpoint{2.926496in}{2.837191in}}%
\pgfpathlineto{\pgfqpoint{2.947000in}{2.870757in}}%
\pgfpathlineto{\pgfqpoint{2.956942in}{2.886377in}}%
\pgfpathlineto{\pgfqpoint{2.968550in}{2.906931in}}%
\pgfpathlineto{\pgfqpoint{2.987382in}{2.942387in}}%
\pgfpathlineto{\pgfqpoint{3.004666in}{2.979778in}}%
\pgfpathlineto{\pgfqpoint{3.012871in}{3.000116in}}%
\pgfpathlineto{\pgfqpoint{3.028358in}{3.046762in}}%
\pgfpathlineto{\pgfqpoint{3.031285in}{3.058903in}}%
\pgfpathlineto{\pgfqpoint{3.039450in}{3.104139in}}%
\pgfpathlineto{\pgfqpoint{3.040648in}{3.122821in}}%
\pgfpathlineto{\pgfqpoint{3.041987in}{3.154985in}}%
\pgfpathlineto{\pgfqpoint{3.037515in}{3.196660in}}%
\pgfpathlineto{\pgfqpoint{3.034243in}{3.215571in}}%
\pgfpathlineto{\pgfqpoint{3.022377in}{3.254645in}}%
\pgfpathlineto{\pgfqpoint{3.018668in}{3.269083in}}%
\pgfpathlineto{\pgfqpoint{3.016120in}{3.276995in}}%
\pgfpathlineto{\pgfqpoint{3.001285in}{3.310875in}}%
\pgfpathlineto{\pgfqpoint{2.986989in}{3.344032in}}%
\pgfpathlineto{\pgfqpoint{2.980935in}{3.354901in}}%
\pgfpathlineto{\pgfqpoint{2.955083in}{3.402319in}}%
\pgfpathlineto{\pgfqpoint{2.945353in}{3.417961in}}%
\pgfpathlineto{\pgfqpoint{2.930772in}{3.441107in}}%
\pgfpathlineto{\pgfqpoint{2.911987in}{3.470233in}}%
\pgfpathlineto{\pgfqpoint{2.897741in}{3.491105in}}%
\pgfpathlineto{\pgfqpoint{2.879222in}{3.517954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.520673in}{1.552311in}}%
\pgfpathlineto{\pgfqpoint{1.526858in}{1.575558in}}%
\pgfpathlineto{\pgfqpoint{1.527693in}{1.593503in}}%
\pgfpathlineto{\pgfqpoint{1.531711in}{1.639870in}}%
\pgfpathlineto{\pgfqpoint{1.526767in}{1.676905in}}%
\pgfpathlineto{\pgfqpoint{1.524471in}{1.702381in}}%
\pgfpathlineto{\pgfqpoint{1.513309in}{1.739710in}}%
\pgfpathlineto{\pgfqpoint{1.507198in}{1.763475in}}%
\pgfpathlineto{\pgfqpoint{1.494459in}{1.792283in}}%
\pgfpathlineto{\pgfqpoint{1.481761in}{1.823551in}}%
\pgfpathlineto{\pgfqpoint{1.473448in}{1.838514in}}%
\pgfpathlineto{\pgfqpoint{1.455880in}{1.871765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.875831in}{0.502188in}}%
\pgfpathlineto{\pgfqpoint{2.865154in}{0.517876in}}%
\pgfpathlineto{\pgfqpoint{2.822912in}{0.573590in}}%
\pgfpathlineto{\pgfqpoint{2.802595in}{0.602734in}}%
\pgfpathlineto{\pgfqpoint{2.776071in}{0.633769in}}%
\pgfpathlineto{\pgfqpoint{2.760697in}{0.655960in}}%
\pgfpathlineto{\pgfqpoint{2.728820in}{0.693047in}}%
\pgfpathlineto{\pgfqpoint{2.723002in}{0.704086in}}%
\pgfpathlineto{\pgfqpoint{2.688427in}{0.748098in}}%
\pgfpathlineto{\pgfqpoint{2.682930in}{0.751180in}}%
\pgfpathlineto{\pgfqpoint{2.672105in}{0.761950in}}%
\pgfpathlineto{\pgfqpoint{2.649170in}{0.795846in}}%
\pgfpathlineto{\pgfqpoint{2.605087in}{0.828334in}}%
\pgfpathlineto{\pgfqpoint{2.603481in}{0.846167in}}%
\pgfpathlineto{\pgfqpoint{2.581848in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{2.620341in}{0.921410in}}%
\pgfpathlineto{\pgfqpoint{2.632817in}{0.948544in}}%
\pgfpathlineto{\pgfqpoint{2.651450in}{0.960914in}}%
\pgfpathlineto{\pgfqpoint{2.665659in}{0.975985in}}%
\pgfpathlineto{\pgfqpoint{2.687631in}{1.010714in}}%
\pgfpathlineto{\pgfqpoint{2.717297in}{1.043861in}}%
\pgfpathlineto{\pgfqpoint{2.749881in}{1.085036in}}%
\pgfpathlineto{\pgfqpoint{2.758028in}{1.094357in}}%
\pgfpathlineto{\pgfqpoint{2.781263in}{1.124646in}}%
\pgfpathlineto{\pgfqpoint{2.788726in}{1.137151in}}%
\pgfpathlineto{\pgfqpoint{2.872888in}{1.248068in}}%
\pgfpathlineto{\pgfqpoint{2.908989in}{1.300382in}}%
\pgfpathlineto{\pgfqpoint{2.952066in}{1.368796in}}%
\pgfpathlineto{\pgfqpoint{2.973052in}{1.404485in}}%
\pgfpathlineto{\pgfqpoint{3.006968in}{1.474143in}}%
\pgfpathlineto{\pgfqpoint{3.028886in}{1.536739in}}%
\pgfpathlineto{\pgfqpoint{3.035440in}{1.567501in}}%
\pgfpathlineto{\pgfqpoint{3.040223in}{1.597716in}}%
\pgfpathlineto{\pgfqpoint{3.041342in}{1.649571in}}%
\pgfpathlineto{\pgfqpoint{3.032904in}{1.708789in}}%
\pgfpathlineto{\pgfqpoint{3.021362in}{1.750765in}}%
\pgfpathlineto{\pgfqpoint{2.996316in}{1.814034in}}%
\pgfpathlineto{\pgfqpoint{2.984017in}{1.840052in}}%
\pgfpathlineto{\pgfqpoint{2.952446in}{1.896362in}}%
\pgfpathlineto{\pgfqpoint{2.896171in}{1.983384in}}%
\pgfpathlineto{\pgfqpoint{2.859771in}{2.035604in}}%
\pgfpathlineto{\pgfqpoint{2.830967in}{2.072919in}}%
\pgfpathlineto{\pgfqpoint{2.812225in}{2.100139in}}%
\pgfpathlineto{\pgfqpoint{2.797289in}{2.116798in}}%
\pgfpathlineto{\pgfqpoint{2.776482in}{2.142459in}}%
\pgfpathlineto{\pgfqpoint{2.756483in}{2.171923in}}%
\pgfpathlineto{\pgfqpoint{2.727982in}{2.202490in}}%
\pgfpathlineto{\pgfqpoint{2.708784in}{2.233535in}}%
\pgfpathlineto{\pgfqpoint{2.679918in}{2.263367in}}%
\pgfpathlineto{\pgfqpoint{2.667749in}{2.285989in}}%
\pgfpathlineto{\pgfqpoint{2.627278in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.620342in}{2.350342in}}%
\pgfpathlineto{\pgfqpoint{2.572473in}{2.378371in}}%
\pgfpathlineto{\pgfqpoint{2.564374in}{2.378574in}}%
\pgfpathlineto{\pgfqpoint{2.540618in}{2.337060in}}%
\pgfpathlineto{\pgfqpoint{2.537116in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.508096in}{2.297367in}}%
\pgfpathlineto{\pgfqpoint{2.486977in}{2.265169in}}%
\pgfpathlineto{\pgfqpoint{2.474749in}{2.254852in}}%
\pgfpathlineto{\pgfqpoint{2.454234in}{2.231937in}}%
\pgfpathlineto{\pgfqpoint{2.414271in}{2.179909in}}%
\pgfpathlineto{\pgfqpoint{2.318842in}{2.054418in}}%
\pgfpathlineto{\pgfqpoint{2.280023in}{2.000932in}}%
\pgfpathlineto{\pgfqpoint{2.226929in}{1.920766in}}%
\pgfpathlineto{\pgfqpoint{2.203152in}{1.880236in}}%
\pgfpathlineto{\pgfqpoint{2.185304in}{1.849295in}}%
\pgfpathlineto{\pgfqpoint{2.154977in}{1.784487in}}%
\pgfpathlineto{\pgfqpoint{2.140067in}{1.743129in}}%
\pgfpathlineto{\pgfqpoint{2.124988in}{1.671361in}}%
\pgfpathlineto{\pgfqpoint{2.125332in}{1.592299in}}%
\pgfpathlineto{\pgfqpoint{2.137327in}{1.530005in}}%
\pgfpathlineto{\pgfqpoint{2.147060in}{1.507087in}}%
\pgfpathlineto{\pgfqpoint{2.161598in}{1.465391in}}%
\pgfpathlineto{\pgfqpoint{2.189497in}{1.407642in}}%
\pgfpathlineto{\pgfqpoint{2.225604in}{1.346362in}}%
\pgfpathlineto{\pgfqpoint{2.257817in}{1.297099in}}%
\pgfpathlineto{\pgfqpoint{2.310797in}{1.221353in}}%
\pgfpathlineto{\pgfqpoint{2.386679in}{1.119926in}}%
\pgfpathlineto{\pgfqpoint{2.425854in}{1.071760in}}%
\pgfpathlineto{\pgfqpoint{2.435154in}{1.056943in}}%
\pgfpathlineto{\pgfqpoint{2.473778in}{1.013161in}}%
\pgfpathlineto{\pgfqpoint{2.481600in}{0.997992in}}%
\pgfpathlineto{\pgfqpoint{2.529465in}{0.946741in}}%
\pgfpathlineto{\pgfqpoint{2.532936in}{0.933372in}}%
\pgfpathlineto{\pgfqpoint{2.579631in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{2.569327in}{0.845148in}}%
\pgfpathlineto{\pgfqpoint{2.568244in}{0.829795in}}%
\pgfpathlineto{\pgfqpoint{2.525025in}{0.804507in}}%
\pgfpathlineto{\pgfqpoint{2.504959in}{0.788064in}}%
\pgfpathlineto{\pgfqpoint{2.492837in}{0.760509in}}%
\pgfpathlineto{\pgfqpoint{2.442523in}{0.705736in}}%
\pgfpathlineto{\pgfqpoint{2.416150in}{0.668283in}}%
\pgfpathlineto{\pgfqpoint{2.374008in}{0.617852in}}%
\pgfpathlineto{\pgfqpoint{2.374008in}{0.617852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.465223in}{1.891890in}}%
\pgfpathlineto{\pgfqpoint{4.442647in}{1.928751in}}%
\pgfpathlineto{\pgfqpoint{4.405862in}{1.984764in}}%
\pgfpathlineto{\pgfqpoint{4.405007in}{1.986049in}}%
\pgfpathlineto{\pgfqpoint{4.404352in}{1.987035in}}%
\pgfpathlineto{\pgfqpoint{4.364035in}{2.042487in}}%
\pgfpathlineto{\pgfqpoint{4.351535in}{2.060994in}}%
\pgfpathlineto{\pgfqpoint{4.335119in}{2.080979in}}%
\pgfpathlineto{\pgfqpoint{4.307633in}{2.119358in}}%
\pgfpathlineto{\pgfqpoint{4.297164in}{2.130697in}}%
\pgfpathlineto{\pgfqpoint{4.274795in}{2.161093in}}%
\pgfpathlineto{\pgfqpoint{4.260068in}{2.177340in}}%
\pgfpathlineto{\pgfqpoint{4.245812in}{2.198662in}}%
\pgfpathlineto{\pgfqpoint{4.220959in}{2.228483in}}%
\pgfpathlineto{\pgfqpoint{4.218668in}{2.232506in}}%
\pgfpathlineto{\pgfqpoint{4.179953in}{2.276603in}}%
\pgfpathlineto{\pgfqpoint{4.174169in}{2.289031in}}%
\pgfpathlineto{\pgfqpoint{4.137169in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{4.130505in}{2.356086in}}%
\pgfpathlineto{\pgfqpoint{4.095620in}{2.374108in}}%
\pgfpathlineto{\pgfqpoint{4.127675in}{2.423820in}}%
\pgfpathlineto{\pgfqpoint{4.157175in}{2.465268in}}%
\pgfpathlineto{\pgfqpoint{4.158905in}{2.469398in}}%
\pgfpathlineto{\pgfqpoint{4.197171in}{2.515369in}}%
\pgfpathlineto{\pgfqpoint{4.198150in}{2.517875in}}%
\pgfpathlineto{\pgfqpoint{4.198811in}{2.519430in}}%
\pgfpathlineto{\pgfqpoint{4.236868in}{2.565928in}}%
\pgfpathlineto{\pgfqpoint{4.241835in}{2.573241in}}%
\pgfpathlineto{\pgfqpoint{4.281324in}{2.621788in}}%
\pgfpathlineto{\pgfqpoint{4.295076in}{2.642926in}}%
\pgfpathlineto{\pgfqpoint{4.318106in}{2.669611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.715373in}{3.317659in}}%
\pgfpathlineto{\pgfqpoint{3.714925in}{3.316513in}}%
\pgfpathlineto{\pgfqpoint{3.694468in}{3.263432in}}%
\pgfpathlineto{\pgfqpoint{3.686197in}{3.231575in}}%
\pgfpathlineto{\pgfqpoint{3.679946in}{3.208041in}}%
\pgfpathlineto{\pgfqpoint{3.675810in}{3.165307in}}%
\pgfpathlineto{\pgfqpoint{3.674731in}{3.155343in}}%
\pgfpathlineto{\pgfqpoint{3.674946in}{3.146838in}}%
\pgfpathlineto{\pgfqpoint{3.675629in}{3.109812in}}%
\pgfpathlineto{\pgfqpoint{3.679019in}{3.089779in}}%
\pgfpathlineto{\pgfqpoint{3.690067in}{3.038045in}}%
\pgfpathlineto{\pgfqpoint{3.693795in}{3.023910in}}%
\pgfpathlineto{\pgfqpoint{3.697683in}{3.014857in}}%
\pgfpathlineto{\pgfqpoint{3.716913in}{2.964385in}}%
\pgfpathlineto{\pgfqpoint{3.734602in}{2.930946in}}%
\pgfpathlineto{\pgfqpoint{3.750403in}{2.899911in}}%
\pgfpathlineto{\pgfqpoint{3.762481in}{2.879657in}}%
\pgfpathlineto{\pgfqpoint{3.779267in}{2.853355in}}%
\pgfpathlineto{\pgfqpoint{3.796754in}{2.826161in}}%
\pgfpathlineto{\pgfqpoint{3.807119in}{2.811709in}}%
\pgfpathlineto{\pgfqpoint{3.834038in}{2.774309in}}%
\pgfpathlineto{\pgfqpoint{3.838232in}{2.768662in}}%
\pgfpathlineto{\pgfqpoint{3.839701in}{2.766490in}}%
\pgfpathlineto{\pgfqpoint{3.843792in}{2.761166in}}%
\pgfpathlineto{\pgfqpoint{3.875050in}{2.722277in}}%
\pgfpathlineto{\pgfqpoint{3.887215in}{2.709738in}}%
\pgfpathlineto{\pgfqpoint{3.927666in}{2.662774in}}%
\pgfpathlineto{\pgfqpoint{3.932634in}{2.658374in}}%
\pgfpathlineto{\pgfqpoint{3.951850in}{2.640230in}}%
\pgfpathlineto{\pgfqpoint{3.965801in}{2.626208in}}%
\pgfpathlineto{\pgfqpoint{3.973062in}{2.618728in}}%
\pgfpathlineto{\pgfqpoint{4.014757in}{2.588187in}}%
\pgfpathlineto{\pgfqpoint{4.038805in}{2.571025in}}%
\pgfpathlineto{\pgfqpoint{4.073609in}{2.563104in}}%
\pgfpathlineto{\pgfqpoint{4.086222in}{2.559546in}}%
\pgfpathlineto{\pgfqpoint{4.110407in}{2.567586in}}%
\pgfpathlineto{\pgfqpoint{4.139299in}{2.571437in}}%
\pgfpathlineto{\pgfqpoint{4.171748in}{2.589386in}}%
\pgfpathlineto{\pgfqpoint{4.200229in}{2.610218in}}%
\pgfpathlineto{\pgfqpoint{4.226097in}{2.635862in}}%
\pgfpathlineto{\pgfqpoint{4.251205in}{2.658378in}}%
\pgfpathlineto{\pgfqpoint{4.258771in}{2.664928in}}%
\pgfpathlineto{\pgfqpoint{4.281921in}{2.693320in}}%
\pgfpathlineto{\pgfqpoint{4.298266in}{2.708755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.205417in}{3.318488in}}%
\pgfpathlineto{\pgfqpoint{2.205143in}{3.317887in}}%
\pgfpathlineto{\pgfqpoint{2.204954in}{3.317399in}}%
\pgfpathlineto{\pgfqpoint{2.199465in}{3.302301in}}%
\pgfpathlineto{\pgfqpoint{2.179580in}{3.247932in}}%
\pgfpathlineto{\pgfqpoint{2.178207in}{3.242955in}}%
\pgfpathlineto{\pgfqpoint{2.169221in}{3.204858in}}%
\pgfpathlineto{\pgfqpoint{2.165309in}{3.165224in}}%
\pgfpathlineto{\pgfqpoint{2.164258in}{3.157552in}}%
\pgfpathlineto{\pgfqpoint{2.164685in}{3.148827in}}%
\pgfpathlineto{\pgfqpoint{2.166453in}{3.101455in}}%
\pgfpathlineto{\pgfqpoint{2.170823in}{3.077662in}}%
\pgfpathlineto{\pgfqpoint{2.176459in}{3.048413in}}%
\pgfpathlineto{\pgfqpoint{2.189161in}{3.008816in}}%
\pgfpathlineto{\pgfqpoint{2.194236in}{2.993880in}}%
\pgfpathlineto{\pgfqpoint{2.214341in}{2.948427in}}%
\pgfpathlineto{\pgfqpoint{2.218220in}{2.940075in}}%
\pgfpathlineto{\pgfqpoint{2.241040in}{2.898338in}}%
\pgfpathlineto{\pgfqpoint{2.248250in}{2.885757in}}%
\pgfpathlineto{\pgfqpoint{2.271910in}{2.848314in}}%
\pgfpathlineto{\pgfqpoint{2.286498in}{2.826367in}}%
\pgfpathlineto{\pgfqpoint{2.302949in}{2.802533in}}%
\pgfpathlineto{\pgfqpoint{2.323011in}{2.776214in}}%
\pgfpathlineto{\pgfqpoint{2.344856in}{2.746552in}}%
\pgfpathlineto{\pgfqpoint{2.359095in}{2.730647in}}%
\pgfpathlineto{\pgfqpoint{2.399261in}{2.682586in}}%
\pgfpathlineto{\pgfqpoint{2.400143in}{2.681818in}}%
\pgfpathlineto{\pgfqpoint{2.405065in}{2.676829in}}%
\pgfpathlineto{\pgfqpoint{2.444963in}{2.635635in}}%
\pgfpathlineto{\pgfqpoint{2.476547in}{2.611296in}}%
\pgfpathlineto{\pgfqpoint{2.491539in}{2.595314in}}%
\pgfpathlineto{\pgfqpoint{2.543360in}{2.568667in}}%
\pgfpathlineto{\pgfqpoint{2.547462in}{2.566697in}}%
\pgfpathlineto{\pgfqpoint{2.559916in}{2.566693in}}%
\pgfpathlineto{\pgfqpoint{2.609599in}{2.563716in}}%
\pgfpathlineto{\pgfqpoint{2.616804in}{2.566753in}}%
\pgfpathlineto{\pgfqpoint{2.624320in}{2.572138in}}%
\pgfpathlineto{\pgfqpoint{2.658907in}{2.587214in}}%
\pgfpathlineto{\pgfqpoint{2.696750in}{2.618252in}}%
\pgfpathlineto{\pgfqpoint{2.706935in}{2.623914in}}%
\pgfpathlineto{\pgfqpoint{2.736547in}{2.653870in}}%
\pgfpathlineto{\pgfqpoint{2.763988in}{2.681041in}}%
\pgfpathlineto{\pgfqpoint{2.773742in}{2.692433in}}%
\pgfpathlineto{\pgfqpoint{2.777442in}{2.697904in}}%
\pgfpathlineto{\pgfqpoint{2.791588in}{2.715079in}}%
\pgfpathlineto{\pgfqpoint{2.825922in}{2.756951in}}%
\pgfpathlineto{\pgfqpoint{2.833363in}{2.765270in}}%
\pgfpathlineto{\pgfqpoint{2.854018in}{2.792248in}}%
\pgfpathlineto{\pgfqpoint{2.862722in}{2.804389in}}%
\pgfpathlineto{\pgfqpoint{2.873259in}{2.819835in}}%
\pgfpathlineto{\pgfqpoint{2.896739in}{2.854684in}}%
\pgfpathlineto{\pgfqpoint{2.914731in}{2.884314in}}%
\pgfpathlineto{\pgfqpoint{2.925846in}{2.902947in}}%
\pgfpathlineto{\pgfqpoint{2.952676in}{2.953916in}}%
\pgfpathlineto{\pgfqpoint{2.954176in}{2.957078in}}%
\pgfpathlineto{\pgfqpoint{2.959280in}{2.970068in}}%
\pgfpathlineto{\pgfqpoint{2.978665in}{3.018119in}}%
\pgfpathlineto{\pgfqpoint{2.982206in}{3.028785in}}%
\pgfpathlineto{\pgfqpoint{2.994146in}{3.078319in}}%
\pgfpathlineto{\pgfqpoint{2.995369in}{3.085099in}}%
\pgfpathlineto{\pgfqpoint{2.996626in}{3.104694in}}%
\pgfpathlineto{\pgfqpoint{2.999848in}{3.140256in}}%
\pgfpathlineto{\pgfqpoint{2.999834in}{3.151175in}}%
\pgfpathlineto{\pgfqpoint{2.995453in}{3.197243in}}%
\pgfpathlineto{\pgfqpoint{2.992488in}{3.216265in}}%
\pgfpathlineto{\pgfqpoint{2.984658in}{3.246743in}}%
\pgfpathlineto{\pgfqpoint{2.970733in}{3.289968in}}%
\pgfpathlineto{\pgfqpoint{2.958945in}{3.316891in}}%
\pgfpathlineto{\pgfqpoint{2.946534in}{3.344032in}}%
\pgfpathlineto{\pgfqpoint{2.922398in}{3.388423in}}%
\pgfpathlineto{\pgfqpoint{2.914439in}{3.402319in}}%
\pgfpathlineto{\pgfqpoint{2.882584in}{3.451860in}}%
\pgfpathlineto{\pgfqpoint{2.873843in}{3.465414in}}%
\pgfpathlineto{\pgfqpoint{2.872644in}{3.467171in}}%
\pgfpathlineto{\pgfqpoint{2.869650in}{3.471512in}}%
\pgfpathlineto{\pgfqpoint{2.848414in}{3.499850in}}%
\pgfpathlineto{\pgfqpoint{2.836736in}{3.514991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.484991in}{1.684689in}}%
\pgfpathlineto{\pgfqpoint{1.483951in}{1.696229in}}%
\pgfpathlineto{\pgfqpoint{1.483525in}{1.697655in}}%
\pgfpathlineto{\pgfqpoint{1.477708in}{1.720279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.827910in}{0.505750in}}%
\pgfpathlineto{\pgfqpoint{2.815560in}{0.521945in}}%
\pgfpathlineto{\pgfqpoint{2.802877in}{0.538791in}}%
\pgfpathlineto{\pgfqpoint{2.785630in}{0.557208in}}%
\pgfpathlineto{\pgfqpoint{2.770693in}{0.573590in}}%
\pgfpathlineto{\pgfqpoint{2.740037in}{0.609126in}}%
\pgfpathlineto{\pgfqpoint{2.729842in}{0.617724in}}%
\pgfpathlineto{\pgfqpoint{2.719958in}{0.625373in}}%
\pgfpathlineto{\pgfqpoint{2.690816in}{0.654158in}}%
\pgfpathlineto{\pgfqpoint{2.663036in}{0.674615in}}%
\pgfpathlineto{\pgfqpoint{2.662493in}{0.675260in}}%
\pgfpathlineto{\pgfqpoint{2.660315in}{0.676481in}}%
\pgfpathlineto{\pgfqpoint{2.621672in}{0.697471in}}%
\pgfpathlineto{\pgfqpoint{2.582818in}{0.703913in}}%
\pgfpathlineto{\pgfqpoint{2.572984in}{0.704162in}}%
\pgfpathlineto{\pgfqpoint{2.517723in}{0.683756in}}%
\pgfpathlineto{\pgfqpoint{2.500992in}{0.676327in}}%
\pgfpathlineto{\pgfqpoint{2.467040in}{0.647127in}}%
\pgfpathlineto{\pgfqpoint{2.442807in}{0.627770in}}%
\pgfpathlineto{\pgfqpoint{2.417850in}{0.600475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.458967in}{1.829046in}}%
\pgfpathlineto{\pgfqpoint{4.438424in}{1.868126in}}%
\pgfpathlineto{\pgfqpoint{4.415890in}{1.906829in}}%
\pgfpathlineto{\pgfqpoint{4.414092in}{1.909787in}}%
\pgfpathlineto{\pgfqpoint{4.411739in}{1.913439in}}%
\pgfpathlineto{\pgfqpoint{4.382660in}{1.956866in}}%
\pgfpathlineto{\pgfqpoint{4.367358in}{1.976601in}}%
\pgfpathlineto{\pgfqpoint{4.337655in}{2.018275in}}%
\pgfpathlineto{\pgfqpoint{4.333381in}{2.023168in}}%
\pgfpathlineto{\pgfqpoint{4.292748in}{2.072893in}}%
\pgfpathlineto{\pgfqpoint{4.291272in}{2.074362in}}%
\pgfpathlineto{\pgfqpoint{4.246428in}{2.122953in}}%
\pgfpathlineto{\pgfqpoint{4.245268in}{2.123895in}}%
\pgfpathlineto{\pgfqpoint{4.220223in}{2.148819in}}%
\pgfpathlineto{\pgfqpoint{4.188944in}{2.171366in}}%
\pgfpathlineto{\pgfqpoint{4.179688in}{2.180561in}}%
\pgfpathlineto{\pgfqpoint{4.164003in}{2.192127in}}%
\pgfpathlineto{\pgfqpoint{4.138208in}{2.203996in}}%
\pgfpathlineto{\pgfqpoint{4.087352in}{2.214795in}}%
\pgfpathlineto{\pgfqpoint{4.069248in}{2.212895in}}%
\pgfpathlineto{\pgfqpoint{4.032277in}{2.198528in}}%
\pgfpathlineto{\pgfqpoint{4.003146in}{2.177827in}}%
\pgfpathlineto{\pgfqpoint{3.996352in}{2.174673in}}%
\pgfpathlineto{\pgfqpoint{3.980144in}{2.161217in}}%
\pgfpathlineto{\pgfqpoint{3.949304in}{2.133950in}}%
\pgfpathlineto{\pgfqpoint{3.941027in}{2.123904in}}%
\pgfpathlineto{\pgfqpoint{3.918929in}{2.100828in}}%
\pgfpathlineto{\pgfqpoint{3.890497in}{2.071039in}}%
\pgfpathlineto{\pgfqpoint{3.890382in}{2.070888in}}%
\pgfpathlineto{\pgfqpoint{3.890311in}{2.070789in}}%
\pgfpathlineto{\pgfqpoint{3.844253in}{2.014549in}}%
\pgfpathlineto{\pgfqpoint{3.842190in}{2.011659in}}%
\pgfpathlineto{\pgfqpoint{3.805729in}{1.962064in}}%
\pgfpathlineto{\pgfqpoint{3.788109in}{1.936157in}}%
\pgfpathlineto{\pgfqpoint{3.774828in}{1.915827in}}%
\pgfpathlineto{\pgfqpoint{3.738799in}{1.854996in}}%
\pgfpathlineto{\pgfqpoint{3.737730in}{1.852966in}}%
\pgfpathlineto{\pgfqpoint{3.735326in}{1.847688in}}%
\pgfpathlineto{\pgfqpoint{3.709381in}{1.792582in}}%
\pgfpathlineto{\pgfqpoint{3.702290in}{1.775815in}}%
\pgfpathlineto{\pgfqpoint{3.693891in}{1.747881in}}%
\pgfpathlineto{\pgfqpoint{3.685661in}{1.721967in}}%
\pgfpathlineto{\pgfqpoint{3.681979in}{1.704042in}}%
\pgfpathlineto{\pgfqpoint{3.675692in}{1.660987in}}%
\pgfpathlineto{\pgfqpoint{3.675450in}{1.649524in}}%
\pgfpathlineto{\pgfqpoint{3.675441in}{1.602752in}}%
\pgfpathlineto{\pgfqpoint{3.683455in}{1.555942in}}%
\pgfpathlineto{\pgfqpoint{3.684454in}{1.548868in}}%
\pgfpathlineto{\pgfqpoint{3.686753in}{1.539611in}}%
\pgfpathlineto{\pgfqpoint{3.701663in}{1.491214in}}%
\pgfpathlineto{\pgfqpoint{3.722219in}{1.443362in}}%
\pgfpathlineto{\pgfqpoint{3.724382in}{1.438152in}}%
\pgfpathlineto{\pgfqpoint{3.727847in}{1.431469in}}%
\pgfpathlineto{\pgfqpoint{3.752986in}{1.384807in}}%
\pgfpathlineto{\pgfqpoint{3.768670in}{1.359838in}}%
\pgfpathlineto{\pgfqpoint{3.788338in}{1.329007in}}%
\pgfpathlineto{\pgfqpoint{3.802604in}{1.308499in}}%
\pgfpathlineto{\pgfqpoint{3.818587in}{1.284741in}}%
\pgfpathlineto{\pgfqpoint{3.828235in}{1.273069in}}%
\pgfpathlineto{\pgfqpoint{3.849208in}{1.245435in}}%
\pgfpathlineto{\pgfqpoint{3.868580in}{1.220188in}}%
\pgfpathlineto{\pgfqpoint{3.872878in}{1.214468in}}%
\pgfpathlineto{\pgfqpoint{3.895113in}{1.190602in}}%
\pgfpathlineto{\pgfqpoint{3.939771in}{1.141204in}}%
\pgfpathlineto{\pgfqpoint{3.941053in}{1.139597in}}%
\pgfpathlineto{\pgfqpoint{3.942348in}{1.137878in}}%
\pgfpathlineto{\pgfqpoint{3.982394in}{1.102464in}}%
\pgfpathlineto{\pgfqpoint{3.986400in}{1.097680in}}%
\pgfpathlineto{\pgfqpoint{4.020829in}{1.074398in}}%
\pgfpathlineto{\pgfqpoint{4.029169in}{1.068854in}}%
\pgfpathlineto{\pgfqpoint{4.031827in}{1.068493in}}%
\pgfpathlineto{\pgfqpoint{4.103394in}{1.048600in}}%
\pgfpathlineto{\pgfqpoint{4.132489in}{1.058787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.801957in}{1.216556in}}%
\pgfpathlineto{\pgfqpoint{2.836220in}{1.259277in}}%
\pgfpathlineto{\pgfqpoint{2.857632in}{1.286939in}}%
\pgfpathlineto{\pgfqpoint{2.871073in}{1.306293in}}%
\pgfpathlineto{\pgfqpoint{2.892306in}{1.338451in}}%
\pgfpathlineto{\pgfqpoint{2.904460in}{1.357086in}}%
\pgfpathlineto{\pgfqpoint{2.922257in}{1.386790in}}%
\pgfpathlineto{\pgfqpoint{2.936270in}{1.411655in}}%
\pgfpathlineto{\pgfqpoint{2.958100in}{1.455790in}}%
\pgfpathlineto{\pgfqpoint{2.963771in}{1.468712in}}%
\pgfpathlineto{\pgfqpoint{2.982706in}{1.520757in}}%
\pgfpathlineto{\pgfqpoint{2.984464in}{1.526763in}}%
\pgfpathlineto{\pgfqpoint{2.996203in}{1.581356in}}%
\pgfpathlineto{\pgfqpoint{2.997257in}{1.589374in}}%
\pgfpathlineto{\pgfqpoint{2.999964in}{1.632146in}}%
\pgfpathlineto{\pgfqpoint{2.998796in}{1.661666in}}%
\pgfpathlineto{\pgfqpoint{2.995950in}{1.684779in}}%
\pgfpathlineto{\pgfqpoint{2.989331in}{1.716085in}}%
\pgfpathlineto{\pgfqpoint{2.986883in}{1.729449in}}%
\pgfpathlineto{\pgfqpoint{2.984813in}{1.736451in}}%
\pgfpathlineto{\pgfqpoint{2.963942in}{1.795139in}}%
\pgfpathlineto{\pgfqpoint{2.948298in}{1.830218in}}%
\pgfpathlineto{\pgfqpoint{2.946435in}{1.834232in}}%
\pgfpathlineto{\pgfqpoint{2.925931in}{1.871961in}}%
\pgfpathlineto{\pgfqpoint{2.908732in}{1.901367in}}%
\pgfpathlineto{\pgfqpoint{2.901155in}{1.913319in}}%
\pgfpathlineto{\pgfqpoint{2.872680in}{1.956931in}}%
\pgfpathlineto{\pgfqpoint{2.872615in}{1.957030in}}%
\pgfpathlineto{\pgfqpoint{2.872427in}{1.957297in}}%
\pgfpathlineto{\pgfqpoint{2.839935in}{2.001294in}}%
\pgfpathlineto{\pgfqpoint{2.830656in}{2.011559in}}%
\pgfpathlineto{\pgfqpoint{2.798201in}{2.054227in}}%
\pgfpathlineto{\pgfqpoint{2.791929in}{2.060172in}}%
\pgfpathlineto{\pgfqpoint{2.780285in}{2.073378in}}%
\pgfpathlineto{\pgfqpoint{2.762810in}{2.092870in}}%
\pgfpathlineto{\pgfqpoint{2.744331in}{2.115659in}}%
\pgfpathlineto{\pgfqpoint{2.716342in}{2.140235in}}%
\pgfpathlineto{\pgfqpoint{2.695901in}{2.162048in}}%
\pgfpathlineto{\pgfqpoint{2.656949in}{2.189087in}}%
\pgfpathlineto{\pgfqpoint{2.646359in}{2.195884in}}%
\pgfpathlineto{\pgfqpoint{2.612064in}{2.203051in}}%
\pgfpathlineto{\pgfqpoint{2.575288in}{2.214674in}}%
\pgfpathlineto{\pgfqpoint{2.565324in}{2.212821in}}%
\pgfpathlineto{\pgfqpoint{2.540658in}{2.203428in}}%
\pgfpathlineto{\pgfqpoint{2.524434in}{2.199028in}}%
\pgfpathlineto{\pgfqpoint{2.516644in}{2.194668in}}%
\pgfpathlineto{\pgfqpoint{2.477546in}{2.167213in}}%
\pgfpathlineto{\pgfqpoint{2.460579in}{2.151242in}}%
\pgfpathlineto{\pgfqpoint{2.443372in}{2.137788in}}%
\pgfpathlineto{\pgfqpoint{2.412393in}{2.106803in}}%
\pgfpathlineto{\pgfqpoint{2.397975in}{2.091363in}}%
\pgfpathlineto{\pgfqpoint{2.391560in}{2.083254in}}%
\pgfpathlineto{\pgfqpoint{2.353330in}{2.039205in}}%
\pgfpathlineto{\pgfqpoint{2.347061in}{2.030802in}}%
\pgfpathlineto{\pgfqpoint{2.339349in}{2.020358in}}%
\pgfpathlineto{\pgfqpoint{2.312641in}{1.985410in}}%
\pgfpathlineto{\pgfqpoint{2.284177in}{1.945393in}}%
\pgfpathlineto{\pgfqpoint{2.278304in}{1.937057in}}%
\pgfpathlineto{\pgfqpoint{2.266074in}{1.918026in}}%
\pgfpathlineto{\pgfqpoint{2.244804in}{1.883808in}}%
\pgfpathlineto{\pgfqpoint{2.229517in}{1.856209in}}%
\pgfpathlineto{\pgfqpoint{2.216641in}{1.831521in}}%
\pgfpathlineto{\pgfqpoint{2.208933in}{1.813502in}}%
\pgfpathlineto{\pgfqpoint{2.192259in}{1.776221in}}%
\pgfpathlineto{\pgfqpoint{2.181654in}{1.743905in}}%
\pgfpathlineto{\pgfqpoint{2.175984in}{1.723293in}}%
\pgfpathlineto{\pgfqpoint{2.171470in}{1.699906in}}%
\pgfpathlineto{\pgfqpoint{2.166951in}{1.677546in}}%
\pgfpathlineto{\pgfqpoint{2.166769in}{1.661352in}}%
\pgfpathlineto{\pgfqpoint{2.164714in}{1.609371in}}%
\pgfpathlineto{\pgfqpoint{2.166913in}{1.588417in}}%
\pgfpathlineto{\pgfqpoint{2.172922in}{1.555390in}}%
\pgfpathlineto{\pgfqpoint{2.189427in}{1.498751in}}%
\pgfpathlineto{\pgfqpoint{2.191133in}{1.491947in}}%
\pgfpathlineto{\pgfqpoint{2.192145in}{1.489022in}}%
\pgfpathlineto{\pgfqpoint{2.196269in}{1.479309in}}%
\pgfpathlineto{\pgfqpoint{2.214886in}{1.436659in}}%
\pgfpathlineto{\pgfqpoint{2.233818in}{1.400285in}}%
\pgfpathlineto{\pgfqpoint{2.242694in}{1.385018in}}%
\pgfpathlineto{\pgfqpoint{2.264985in}{1.348679in}}%
\pgfpathlineto{\pgfqpoint{2.273216in}{1.335816in}}%
\pgfpathlineto{\pgfqpoint{2.300913in}{1.295362in}}%
\pgfpathlineto{\pgfqpoint{2.304589in}{1.290029in}}%
\pgfpathlineto{\pgfqpoint{2.310169in}{1.281851in}}%
\pgfpathlineto{\pgfqpoint{2.336679in}{1.247810in}}%
\pgfpathlineto{\pgfqpoint{2.358363in}{1.219249in}}%
\pgfpathlineto{\pgfqpoint{2.375595in}{1.200141in}}%
\pgfpathlineto{\pgfqpoint{2.387251in}{1.188168in}}%
\pgfpathlineto{\pgfqpoint{2.408746in}{1.162059in}}%
\pgfpathlineto{\pgfqpoint{2.450692in}{1.123633in}}%
\pgfpathlineto{\pgfqpoint{2.460981in}{1.110795in}}%
\pgfpathlineto{\pgfqpoint{2.501199in}{1.079691in}}%
\pgfpathlineto{\pgfqpoint{2.501672in}{1.079347in}}%
\pgfpathlineto{\pgfqpoint{2.502587in}{1.079000in}}%
\pgfpathlineto{\pgfqpoint{2.561015in}{1.050828in}}%
\pgfpathlineto{\pgfqpoint{2.580731in}{1.052555in}}%
\pgfpathlineto{\pgfqpoint{2.626182in}{1.057598in}}%
\pgfpathlineto{\pgfqpoint{2.637491in}{1.064666in}}%
\pgfpathlineto{\pgfqpoint{2.647584in}{1.074633in}}%
\pgfpathlineto{\pgfqpoint{2.684776in}{1.095054in}}%
\pgfpathlineto{\pgfqpoint{2.713441in}{1.121804in}}%
\pgfpathlineto{\pgfqpoint{2.723457in}{1.128939in}}%
\pgfpathlineto{\pgfqpoint{2.752466in}{1.159951in}}%
\pgfpathlineto{\pgfqpoint{2.781855in}{1.190930in}}%
\pgfpathlineto{\pgfqpoint{2.792914in}{1.204883in}}%
\pgfpathlineto{\pgfqpoint{2.801957in}{1.216556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747703in}{3.298079in}}%
\pgfpathlineto{\pgfqpoint{3.739278in}{3.276538in}}%
\pgfpathlineto{\pgfqpoint{3.733039in}{3.256483in}}%
\pgfpathlineto{\pgfqpoint{3.721613in}{3.211820in}}%
\pgfpathlineto{\pgfqpoint{3.718896in}{3.192048in}}%
\pgfpathlineto{\pgfqpoint{3.715034in}{3.156396in}}%
\pgfpathlineto{\pgfqpoint{3.715806in}{3.125926in}}%
\pgfpathlineto{\pgfqpoint{3.716291in}{3.112380in}}%
\pgfpathlineto{\pgfqpoint{3.719544in}{3.091571in}}%
\pgfpathlineto{\pgfqpoint{3.728810in}{3.042819in}}%
\pgfpathlineto{\pgfqpoint{3.740670in}{3.010609in}}%
\pgfpathlineto{\pgfqpoint{3.750473in}{2.981074in}}%
\pgfpathlineto{\pgfqpoint{3.772411in}{2.934080in}}%
\pgfpathlineto{\pgfqpoint{3.777169in}{2.924735in}}%
\pgfpathlineto{\pgfqpoint{3.800714in}{2.885248in}}%
\pgfpathlineto{\pgfqpoint{3.809610in}{2.870488in}}%
\pgfpathlineto{\pgfqpoint{3.813036in}{2.865571in}}%
\pgfpathlineto{\pgfqpoint{3.842755in}{2.824132in}}%
\pgfpathlineto{\pgfqpoint{3.851302in}{2.812257in}}%
\pgfpathlineto{\pgfqpoint{3.878419in}{2.780365in}}%
\pgfpathlineto{\pgfqpoint{3.891954in}{2.763428in}}%
\pgfpathlineto{\pgfqpoint{3.923450in}{2.730706in}}%
\pgfpathlineto{\pgfqpoint{3.925676in}{2.728412in}}%
\pgfpathlineto{\pgfqpoint{3.927654in}{2.726115in}}%
\pgfpathlineto{\pgfqpoint{3.935845in}{2.718859in}}%
\pgfpathlineto{\pgfqpoint{3.964714in}{2.693919in}}%
\pgfpathlineto{\pgfqpoint{3.982268in}{2.681841in}}%
\pgfpathlineto{\pgfqpoint{3.998966in}{2.669567in}}%
\pgfpathlineto{\pgfqpoint{4.009024in}{2.663140in}}%
\pgfpathlineto{\pgfqpoint{4.044392in}{2.646821in}}%
\pgfpathlineto{\pgfqpoint{4.088494in}{2.640334in}}%
\pgfpathlineto{\pgfqpoint{4.100453in}{2.638942in}}%
\pgfpathlineto{\pgfqpoint{4.118882in}{2.643866in}}%
\pgfpathlineto{\pgfqpoint{4.161801in}{2.656669in}}%
\pgfpathlineto{\pgfqpoint{4.175929in}{2.666273in}}%
\pgfpathlineto{\pgfqpoint{4.202327in}{2.681184in}}%
\pgfpathlineto{\pgfqpoint{4.230023in}{2.701684in}}%
\pgfpathlineto{\pgfqpoint{4.236586in}{2.707365in}}%
\pgfpathlineto{\pgfqpoint{4.238705in}{2.709964in}}%
\pgfpathlineto{\pgfqpoint{4.248384in}{2.719104in}}%
\pgfpathlineto{\pgfqpoint{4.277672in}{2.747152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260297in}{3.348639in}}%
\pgfpathlineto{\pgfqpoint{2.260093in}{3.348256in}}%
\pgfpathlineto{\pgfqpoint{2.243529in}{3.311966in}}%
\pgfpathlineto{\pgfqpoint{2.232021in}{3.282219in}}%
\pgfpathlineto{\pgfqpoint{2.220669in}{3.250995in}}%
\pgfpathlineto{\pgfqpoint{2.210543in}{3.208381in}}%
\pgfpathlineto{\pgfqpoint{2.210027in}{3.206192in}}%
\pgfpathlineto{\pgfqpoint{2.209740in}{3.203289in}}%
\pgfpathlineto{\pgfqpoint{2.204835in}{3.148743in}}%
\pgfpathlineto{\pgfqpoint{2.206528in}{3.109765in}}%
\pgfpathlineto{\pgfqpoint{2.207907in}{3.093503in}}%
\pgfpathlineto{\pgfqpoint{2.215452in}{3.055881in}}%
\pgfpathlineto{\pgfqpoint{2.219077in}{3.040237in}}%
\pgfpathlineto{\pgfqpoint{2.231324in}{3.004420in}}%
\pgfpathlineto{\pgfqpoint{2.237740in}{2.985534in}}%
\pgfpathlineto{\pgfqpoint{2.240154in}{2.980078in}}%
\pgfpathlineto{\pgfqpoint{2.258939in}{2.939638in}}%
\pgfpathlineto{\pgfqpoint{2.261497in}{2.934960in}}%
\pgfpathlineto{\pgfqpoint{2.287351in}{2.889854in}}%
\pgfpathlineto{\pgfqpoint{2.293188in}{2.880616in}}%
\pgfpathlineto{\pgfqpoint{2.308327in}{2.857840in}}%
\pgfpathlineto{\pgfqpoint{2.324102in}{2.835496in}}%
\pgfpathlineto{\pgfqpoint{2.329755in}{2.827892in}}%
\pgfpathlineto{\pgfqpoint{2.355904in}{2.793794in}}%
\pgfpathlineto{\pgfqpoint{2.376729in}{2.770502in}}%
\pgfpathlineto{\pgfqpoint{2.392885in}{2.752456in}}%
\pgfpathlineto{\pgfqpoint{2.404690in}{2.738330in}}%
\pgfpathlineto{\pgfqpoint{2.450339in}{2.698584in}}%
\pgfpathlineto{\pgfqpoint{2.459776in}{2.689019in}}%
\pgfpathlineto{\pgfqpoint{2.471693in}{2.679951in}}%
\pgfpathlineto{\pgfqpoint{2.520585in}{2.653574in}}%
\pgfpathlineto{\pgfqpoint{2.557769in}{2.640794in}}%
\pgfpathlineto{\pgfqpoint{2.570806in}{2.640005in}}%
\pgfpathlineto{\pgfqpoint{2.624309in}{2.645364in}}%
\pgfpathlineto{\pgfqpoint{2.633235in}{2.648486in}}%
\pgfpathlineto{\pgfqpoint{2.700184in}{2.686513in}}%
\pgfpathlineto{\pgfqpoint{2.702872in}{2.688200in}}%
\pgfpathlineto{\pgfqpoint{2.742749in}{2.723799in}}%
\pgfpathlineto{\pgfqpoint{2.766261in}{2.745385in}}%
\pgfpathlineto{\pgfqpoint{2.791073in}{2.775645in}}%
\pgfpathlineto{\pgfqpoint{2.813574in}{2.800802in}}%
\pgfpathlineto{\pgfqpoint{2.826621in}{2.817843in}}%
\pgfpathlineto{\pgfqpoint{2.862925in}{2.867427in}}%
\pgfpathlineto{\pgfqpoint{2.863657in}{2.868513in}}%
\pgfpathlineto{\pgfqpoint{2.863988in}{2.869057in}}%
\pgfpathlineto{\pgfqpoint{2.896312in}{2.923242in}}%
\pgfpathlineto{\pgfqpoint{2.902479in}{2.934959in}}%
\pgfpathlineto{\pgfqpoint{2.922463in}{2.977092in}}%
\pgfpathlineto{\pgfqpoint{2.933743in}{3.005799in}}%
\pgfpathlineto{\pgfqpoint{2.943889in}{3.036335in}}%
\pgfpathlineto{\pgfqpoint{2.951052in}{3.065479in}}%
\pgfpathlineto{\pgfqpoint{2.956601in}{3.097947in}}%
\pgfpathlineto{\pgfqpoint{2.958829in}{3.122538in}}%
\pgfpathlineto{\pgfqpoint{2.958771in}{3.167995in}}%
\pgfpathlineto{\pgfqpoint{2.958485in}{3.171008in}}%
\pgfpathlineto{\pgfqpoint{2.955696in}{3.188897in}}%
\pgfpathlineto{\pgfqpoint{2.950089in}{3.225733in}}%
\pgfpathlineto{\pgfqpoint{2.948454in}{3.232404in}}%
\pgfpathlineto{\pgfqpoint{2.933131in}{3.281511in}}%
\pgfpathlineto{\pgfqpoint{2.928267in}{3.294666in}}%
\pgfpathlineto{\pgfqpoint{2.910526in}{3.334500in}}%
\pgfpathlineto{\pgfqpoint{2.906167in}{3.344032in}}%
\pgfpathlineto{\pgfqpoint{2.903781in}{3.348421in}}%
\pgfpathlineto{\pgfqpoint{2.872910in}{3.402319in}}%
\pgfpathlineto{\pgfqpoint{2.867658in}{3.410487in}}%
\pgfpathlineto{\pgfqpoint{2.832304in}{3.460166in}}%
\pgfpathlineto{\pgfqpoint{2.822925in}{3.472682in}}%
\pgfpathlineto{\pgfqpoint{2.803486in}{3.497886in}}%
\pgfpathlineto{\pgfqpoint{2.791679in}{3.510779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.771132in}{0.511816in}}%
\pgfpathlineto{\pgfqpoint{2.754493in}{0.529584in}}%
\pgfpathlineto{\pgfqpoint{2.740463in}{0.544971in}}%
\pgfpathlineto{\pgfqpoint{2.721789in}{0.559065in}}%
\pgfpathlineto{\pgfqpoint{2.703414in}{0.573590in}}%
\pgfpathlineto{\pgfqpoint{2.691279in}{0.583823in}}%
\pgfpathlineto{\pgfqpoint{2.675783in}{0.595815in}}%
\pgfpathlineto{\pgfqpoint{2.641148in}{0.610831in}}%
\pgfpathlineto{\pgfqpoint{2.613208in}{0.622974in}}%
\pgfpathlineto{\pgfqpoint{2.585657in}{0.622622in}}%
\pgfpathlineto{\pgfqpoint{2.553447in}{0.624219in}}%
\pgfpathlineto{\pgfqpoint{2.524848in}{0.612236in}}%
\pgfpathlineto{\pgfqpoint{2.495033in}{0.600194in}}%
\pgfpathlineto{\pgfqpoint{2.470864in}{0.581281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.448723in}{1.757461in}}%
\pgfpathlineto{\pgfqpoint{4.448582in}{1.758001in}}%
\pgfpathlineto{\pgfqpoint{4.448474in}{1.758319in}}%
\pgfpathlineto{\pgfqpoint{4.429211in}{1.805810in}}%
\pgfpathlineto{\pgfqpoint{4.409688in}{1.846676in}}%
\pgfpathlineto{\pgfqpoint{4.407878in}{1.850118in}}%
\pgfpathlineto{\pgfqpoint{4.406368in}{1.852713in}}%
\pgfpathlineto{\pgfqpoint{4.379544in}{1.896852in}}%
\pgfpathlineto{\pgfqpoint{4.363822in}{1.921254in}}%
\pgfpathlineto{\pgfqpoint{4.355957in}{1.931762in}}%
\pgfpathlineto{\pgfqpoint{4.339930in}{1.953870in}}%
\pgfpathlineto{\pgfqpoint{4.329582in}{1.967215in}}%
\pgfpathlineto{\pgfqpoint{4.323731in}{1.975424in}}%
\pgfpathlineto{\pgfqpoint{4.291235in}{2.012635in}}%
\pgfpathlineto{\pgfqpoint{4.282620in}{2.023179in}}%
\pgfpathlineto{\pgfqpoint{4.256952in}{2.048732in}}%
\pgfpathlineto{\pgfqpoint{4.243695in}{2.061495in}}%
\pgfpathlineto{\pgfqpoint{4.238436in}{2.064990in}}%
\pgfpathlineto{\pgfqpoint{4.198348in}{2.097692in}}%
\pgfpathlineto{\pgfqpoint{4.189100in}{2.102545in}}%
\pgfpathlineto{\pgfqpoint{4.152488in}{2.123369in}}%
\pgfpathlineto{\pgfqpoint{4.139372in}{2.127679in}}%
\pgfpathlineto{\pgfqpoint{4.098534in}{2.136212in}}%
\pgfpathlineto{\pgfqpoint{4.072000in}{2.133893in}}%
\pgfpathlineto{\pgfqpoint{4.040767in}{2.121956in}}%
\pgfpathlineto{\pgfqpoint{4.013647in}{2.114669in}}%
\pgfpathlineto{\pgfqpoint{3.989695in}{2.097501in}}%
\pgfpathlineto{\pgfqpoint{3.957688in}{2.075012in}}%
\pgfpathlineto{\pgfqpoint{3.953203in}{2.072110in}}%
\pgfpathlineto{\pgfqpoint{3.927777in}{2.045765in}}%
\pgfpathlineto{\pgfqpoint{3.891742in}{2.011831in}}%
\pgfpathlineto{\pgfqpoint{3.878606in}{1.995837in}}%
\pgfpathlineto{\pgfqpoint{3.860227in}{1.971977in}}%
\pgfpathlineto{\pgfqpoint{3.830366in}{1.934355in}}%
\pgfpathlineto{\pgfqpoint{3.803237in}{1.893657in}}%
\pgfpathlineto{\pgfqpoint{3.794140in}{1.879731in}}%
\pgfpathlineto{\pgfqpoint{3.788177in}{1.869663in}}%
\pgfpathlineto{\pgfqpoint{3.763504in}{1.822804in}}%
\pgfpathlineto{\pgfqpoint{3.749192in}{1.791384in}}%
\pgfpathlineto{\pgfqpoint{3.737283in}{1.759778in}}%
\pgfpathlineto{\pgfqpoint{3.729178in}{1.734260in}}%
\pgfpathlineto{\pgfqpoint{3.718465in}{1.682100in}}%
\pgfpathlineto{\pgfqpoint{3.717090in}{1.672682in}}%
\pgfpathlineto{\pgfqpoint{3.716474in}{1.643562in}}%
\pgfpathlineto{\pgfqpoint{3.715741in}{1.608178in}}%
\pgfpathlineto{\pgfqpoint{3.720825in}{1.572186in}}%
\pgfpathlineto{\pgfqpoint{3.734799in}{1.515923in}}%
\pgfpathlineto{\pgfqpoint{3.736723in}{1.506109in}}%
\pgfpathlineto{\pgfqpoint{3.742042in}{1.491864in}}%
\pgfpathlineto{\pgfqpoint{3.759248in}{1.450420in}}%
\pgfpathlineto{\pgfqpoint{3.776223in}{1.417680in}}%
\pgfpathlineto{\pgfqpoint{3.787029in}{1.397530in}}%
\pgfpathlineto{\pgfqpoint{3.804593in}{1.368666in}}%
\pgfpathlineto{\pgfqpoint{3.814783in}{1.352692in}}%
\pgfpathlineto{\pgfqpoint{3.833615in}{1.325622in}}%
\pgfpathlineto{\pgfqpoint{3.841640in}{1.314501in}}%
\pgfpathlineto{\pgfqpoint{3.849630in}{1.304534in}}%
\pgfpathlineto{\pgfqpoint{3.873122in}{1.276111in}}%
\pgfpathlineto{\pgfqpoint{3.877993in}{1.269693in}}%
\pgfpathlineto{\pgfqpoint{3.883470in}{1.262555in}}%
\pgfpathlineto{\pgfqpoint{3.923253in}{1.221054in}}%
\pgfpathlineto{\pgfqpoint{3.926559in}{1.217506in}}%
\pgfpathlineto{\pgfqpoint{3.932489in}{1.210946in}}%
\pgfpathlineto{\pgfqpoint{3.964349in}{1.183567in}}%
\pgfpathlineto{\pgfqpoint{3.997920in}{1.160849in}}%
\pgfpathlineto{\pgfqpoint{4.003117in}{1.156233in}}%
\pgfpathlineto{\pgfqpoint{4.026420in}{1.145490in}}%
\pgfpathlineto{\pgfqpoint{4.050641in}{1.134939in}}%
\pgfpathlineto{\pgfqpoint{4.080874in}{1.135936in}}%
\pgfpathlineto{\pgfqpoint{4.126126in}{1.133183in}}%
\pgfpathlineto{\pgfqpoint{4.138818in}{1.135375in}}%
\pgfpathlineto{\pgfqpoint{4.151239in}{1.142392in}}%
\pgfpathlineto{\pgfqpoint{4.177669in}{1.152874in}}%
\pgfpathlineto{\pgfqpoint{4.212168in}{1.177732in}}%
\pgfpathlineto{\pgfqpoint{4.227389in}{1.189532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.662686in}{1.150668in}}%
\pgfpathlineto{\pgfqpoint{2.715136in}{1.188002in}}%
\pgfpathlineto{\pgfqpoint{2.719131in}{1.190848in}}%
\pgfpathlineto{\pgfqpoint{2.719795in}{1.191558in}}%
\pgfpathlineto{\pgfqpoint{2.720879in}{1.192700in}}%
\pgfpathlineto{\pgfqpoint{2.759784in}{1.230143in}}%
\pgfpathlineto{\pgfqpoint{2.796301in}{1.269300in}}%
\pgfpathlineto{\pgfqpoint{2.799361in}{1.272444in}}%
\pgfpathlineto{\pgfqpoint{2.801677in}{1.275076in}}%
\pgfpathlineto{\pgfqpoint{2.839673in}{1.324697in}}%
\pgfpathlineto{\pgfqpoint{2.871689in}{1.371197in}}%
\pgfpathlineto{\pgfqpoint{2.874079in}{1.374627in}}%
\pgfpathlineto{\pgfqpoint{2.883902in}{1.391734in}}%
\pgfpathlineto{\pgfqpoint{2.905229in}{1.429577in}}%
\pgfpathlineto{\pgfqpoint{2.909101in}{1.437405in}}%
\pgfpathlineto{\pgfqpoint{2.931114in}{1.487566in}}%
\pgfpathlineto{\pgfqpoint{2.935981in}{1.500944in}}%
\pgfpathlineto{\pgfqpoint{2.949455in}{1.546975in}}%
\pgfpathlineto{\pgfqpoint{2.952276in}{1.560096in}}%
\pgfpathlineto{\pgfqpoint{2.959027in}{1.611446in}}%
\pgfpathlineto{\pgfqpoint{2.959167in}{1.613659in}}%
\pgfpathlineto{\pgfqpoint{2.958953in}{1.619074in}}%
\pgfpathlineto{\pgfqpoint{2.957830in}{1.666260in}}%
\pgfpathlineto{\pgfqpoint{2.955579in}{1.683258in}}%
\pgfpathlineto{\pgfqpoint{2.948827in}{1.720117in}}%
\pgfpathlineto{\pgfqpoint{2.935793in}{1.764204in}}%
\pgfpathlineto{\pgfqpoint{2.931425in}{1.776487in}}%
\pgfpathlineto{\pgfqpoint{2.928150in}{1.783829in}}%
\pgfpathlineto{\pgfqpoint{2.911004in}{1.820761in}}%
\pgfpathlineto{\pgfqpoint{2.898890in}{1.847330in}}%
\pgfpathlineto{\pgfqpoint{2.892002in}{1.858967in}}%
\pgfpathlineto{\pgfqpoint{2.866212in}{1.901567in}}%
\pgfpathlineto{\pgfqpoint{2.849423in}{1.926175in}}%
\pgfpathlineto{\pgfqpoint{2.815939in}{1.972221in}}%
\pgfpathlineto{\pgfqpoint{2.814562in}{1.974085in}}%
\pgfpathlineto{\pgfqpoint{2.790274in}{2.000955in}}%
\pgfpathlineto{\pgfqpoint{2.780092in}{2.014341in}}%
\pgfpathlineto{\pgfqpoint{2.756476in}{2.036720in}}%
\pgfpathlineto{\pgfqpoint{2.739009in}{2.056532in}}%
\pgfpathlineto{\pgfqpoint{2.714368in}{2.074906in}}%
\pgfpathlineto{\pgfqpoint{2.686337in}{2.099471in}}%
\pgfpathlineto{\pgfqpoint{2.646777in}{2.120754in}}%
\pgfpathlineto{\pgfqpoint{2.630277in}{2.128136in}}%
\pgfpathlineto{\pgfqpoint{2.561904in}{2.132529in}}%
\pgfpathlineto{\pgfqpoint{2.545916in}{2.131523in}}%
\pgfpathlineto{\pgfqpoint{2.509650in}{2.117488in}}%
\pgfpathlineto{\pgfqpoint{2.474642in}{2.095735in}}%
\pgfpathlineto{\pgfqpoint{2.469736in}{2.093297in}}%
\pgfpathlineto{\pgfqpoint{2.463177in}{2.088130in}}%
\pgfpathlineto{\pgfqpoint{2.430590in}{2.060686in}}%
\pgfpathlineto{\pgfqpoint{2.417802in}{2.046193in}}%
\pgfpathlineto{\pgfqpoint{2.381864in}{2.009400in}}%
\pgfpathlineto{\pgfqpoint{2.343248in}{1.965584in}}%
\pgfpathlineto{\pgfqpoint{2.341744in}{1.963971in}}%
\pgfpathlineto{\pgfqpoint{2.339703in}{1.961455in}}%
\pgfpathlineto{\pgfqpoint{2.309727in}{1.918915in}}%
\pgfpathlineto{\pgfqpoint{2.290887in}{1.889597in}}%
\pgfpathlineto{\pgfqpoint{2.275980in}{1.865808in}}%
\pgfpathlineto{\pgfqpoint{2.260755in}{1.836661in}}%
\pgfpathlineto{\pgfqpoint{2.247916in}{1.812043in}}%
\pgfpathlineto{\pgfqpoint{2.235465in}{1.782937in}}%
\pgfpathlineto{\pgfqpoint{2.227187in}{1.760243in}}%
\pgfpathlineto{\pgfqpoint{2.220347in}{1.732505in}}%
\pgfpathlineto{\pgfqpoint{2.211065in}{1.698759in}}%
\pgfpathlineto{\pgfqpoint{2.208142in}{1.683617in}}%
\pgfpathlineto{\pgfqpoint{2.205508in}{1.640642in}}%
\pgfpathlineto{\pgfqpoint{2.204671in}{1.619452in}}%
\pgfpathlineto{\pgfqpoint{2.206855in}{1.598635in}}%
\pgfpathlineto{\pgfqpoint{2.209152in}{1.575826in}}%
\pgfpathlineto{\pgfqpoint{2.212779in}{1.557830in}}%
\pgfpathlineto{\pgfqpoint{2.222274in}{1.519948in}}%
\pgfpathlineto{\pgfqpoint{2.236432in}{1.479004in}}%
\pgfpathlineto{\pgfqpoint{2.244063in}{1.461031in}}%
\pgfpathlineto{\pgfqpoint{2.257629in}{1.434553in}}%
\pgfpathlineto{\pgfqpoint{2.270327in}{1.408834in}}%
\pgfpathlineto{\pgfqpoint{2.292315in}{1.372581in}}%
\pgfpathlineto{\pgfqpoint{2.300455in}{1.359341in}}%
\pgfpathlineto{\pgfqpoint{2.307270in}{1.349906in}}%
\pgfpathlineto{\pgfqpoint{2.333205in}{1.313505in}}%
\pgfpathlineto{\pgfqpoint{2.346426in}{1.297876in}}%
\pgfpathlineto{\pgfqpoint{2.367791in}{1.269513in}}%
\pgfpathlineto{\pgfqpoint{2.385892in}{1.250130in}}%
\pgfpathlineto{\pgfqpoint{2.403735in}{1.230344in}}%
\pgfpathlineto{\pgfqpoint{2.424386in}{1.209132in}}%
\pgfpathlineto{\pgfqpoint{2.433916in}{1.201188in}}%
\pgfpathlineto{\pgfqpoint{2.448394in}{1.190379in}}%
\pgfpathlineto{\pgfqpoint{2.481832in}{1.162932in}}%
\pgfpathlineto{\pgfqpoint{2.516485in}{1.144158in}}%
\pgfpathlineto{\pgfqpoint{2.517531in}{1.143622in}}%
\pgfpathlineto{\pgfqpoint{2.518507in}{1.143397in}}%
\pgfpathlineto{\pgfqpoint{2.590573in}{1.129448in}}%
\pgfpathlineto{\pgfqpoint{2.599047in}{1.129740in}}%
\pgfpathlineto{\pgfqpoint{2.649437in}{1.146049in}}%
\pgfpathlineto{\pgfqpoint{2.662686in}{1.150668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780764in}{3.277362in}}%
\pgfpathlineto{\pgfqpoint{3.765438in}{3.228639in}}%
\pgfpathlineto{\pgfqpoint{3.765207in}{3.227397in}}%
\pgfpathlineto{\pgfqpoint{3.755724in}{3.157578in}}%
\pgfpathlineto{\pgfqpoint{3.755767in}{3.147479in}}%
\pgfpathlineto{\pgfqpoint{3.757107in}{3.110029in}}%
\pgfpathlineto{\pgfqpoint{3.762622in}{3.074753in}}%
\pgfpathlineto{\pgfqpoint{3.766230in}{3.056156in}}%
\pgfpathlineto{\pgfqpoint{3.774657in}{3.026655in}}%
\pgfpathlineto{\pgfqpoint{3.782319in}{3.003568in}}%
\pgfpathlineto{\pgfqpoint{3.788286in}{2.990786in}}%
\pgfpathlineto{\pgfqpoint{3.808556in}{2.946681in}}%
\pgfpathlineto{\pgfqpoint{3.823655in}{2.920660in}}%
\pgfpathlineto{\pgfqpoint{3.838268in}{2.896414in}}%
\pgfpathlineto{\pgfqpoint{3.857076in}{2.869420in}}%
\pgfpathlineto{\pgfqpoint{3.877986in}{2.842446in}}%
\pgfpathlineto{\pgfqpoint{3.905327in}{2.809784in}}%
\pgfpathlineto{\pgfqpoint{3.919841in}{2.795441in}}%
\pgfpathlineto{\pgfqpoint{3.940163in}{2.775377in}}%
\pgfpathlineto{\pgfqpoint{3.962606in}{2.757903in}}%
\pgfpathlineto{\pgfqpoint{3.987914in}{2.738559in}}%
\pgfpathlineto{\pgfqpoint{4.022135in}{2.721558in}}%
\pgfpathlineto{\pgfqpoint{4.034110in}{2.715515in}}%
\pgfpathlineto{\pgfqpoint{4.040297in}{2.713045in}}%
\pgfpathlineto{\pgfqpoint{4.099260in}{2.706349in}}%
\pgfpathlineto{\pgfqpoint{4.110861in}{2.705000in}}%
\pgfpathlineto{\pgfqpoint{4.119835in}{2.707397in}}%
\pgfpathlineto{\pgfqpoint{4.157090in}{2.717156in}}%
\pgfpathlineto{\pgfqpoint{4.170919in}{2.724967in}}%
\pgfpathlineto{\pgfqpoint{4.181357in}{2.732693in}}%
\pgfpathlineto{\pgfqpoint{4.214002in}{2.750563in}}%
\pgfpathlineto{\pgfqpoint{4.248622in}{2.778638in}}%
\pgfpathlineto{\pgfqpoint{4.255622in}{2.785342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.320096in}{3.378145in}}%
\pgfpathlineto{\pgfqpoint{2.317884in}{3.374736in}}%
\pgfpathlineto{\pgfqpoint{2.313219in}{3.366096in}}%
\pgfpathlineto{\pgfqpoint{2.285703in}{3.314346in}}%
\pgfpathlineto{\pgfqpoint{2.281915in}{3.306046in}}%
\pgfpathlineto{\pgfqpoint{2.270641in}{3.276906in}}%
\pgfpathlineto{\pgfqpoint{2.263048in}{3.256188in}}%
\pgfpathlineto{\pgfqpoint{2.259559in}{3.240614in}}%
\pgfpathlineto{\pgfqpoint{2.248985in}{3.190673in}}%
\pgfpathlineto{\pgfqpoint{2.246506in}{3.154379in}}%
\pgfpathlineto{\pgfqpoint{2.245071in}{3.138428in}}%
\pgfpathlineto{\pgfqpoint{2.245518in}{3.128141in}}%
\pgfpathlineto{\pgfqpoint{2.246875in}{3.112135in}}%
\pgfpathlineto{\pgfqpoint{2.249036in}{3.089597in}}%
\pgfpathlineto{\pgfqpoint{2.255816in}{3.059751in}}%
\pgfpathlineto{\pgfqpoint{2.262257in}{3.031954in}}%
\pgfpathlineto{\pgfqpoint{2.268226in}{3.014498in}}%
\pgfpathlineto{\pgfqpoint{2.274776in}{3.000427in}}%
\pgfpathlineto{\pgfqpoint{2.295770in}{2.952922in}}%
\pgfpathlineto{\pgfqpoint{2.304252in}{2.934956in}}%
\pgfpathlineto{\pgfqpoint{2.314501in}{2.916874in}}%
\pgfpathlineto{\pgfqpoint{2.329562in}{2.894277in}}%
\pgfpathlineto{\pgfqpoint{2.347260in}{2.869209in}}%
\pgfpathlineto{\pgfqpoint{2.370148in}{2.838417in}}%
\pgfpathlineto{\pgfqpoint{2.374972in}{2.832126in}}%
\pgfpathlineto{\pgfqpoint{2.387013in}{2.818659in}}%
\pgfpathlineto{\pgfqpoint{2.418215in}{2.786225in}}%
\pgfpathlineto{\pgfqpoint{2.434782in}{2.773752in}}%
\pgfpathlineto{\pgfqpoint{2.469550in}{2.743653in}}%
\pgfpathlineto{\pgfqpoint{2.499459in}{2.729060in}}%
\pgfpathlineto{\pgfqpoint{2.540210in}{2.709844in}}%
\pgfpathlineto{\pgfqpoint{2.560722in}{2.707023in}}%
\pgfpathlineto{\pgfqpoint{2.604253in}{2.705985in}}%
\pgfpathlineto{\pgfqpoint{2.614927in}{2.708812in}}%
\pgfpathlineto{\pgfqpoint{2.655910in}{2.721311in}}%
\pgfpathlineto{\pgfqpoint{2.701370in}{2.750468in}}%
\pgfpathlineto{\pgfqpoint{2.717435in}{2.760772in}}%
\pgfpathlineto{\pgfqpoint{2.753645in}{2.794017in}}%
\pgfpathlineto{\pgfqpoint{2.761300in}{2.801282in}}%
\pgfpathlineto{\pgfqpoint{2.789908in}{2.833606in}}%
\pgfpathlineto{\pgfqpoint{2.806107in}{2.853469in}}%
\pgfpathlineto{\pgfqpoint{2.828031in}{2.883406in}}%
\pgfpathlineto{\pgfqpoint{2.839956in}{2.902921in}}%
\pgfpathlineto{\pgfqpoint{2.863233in}{2.942179in}}%
\pgfpathlineto{\pgfqpoint{2.883748in}{2.984279in}}%
\pgfpathlineto{\pgfqpoint{2.888970in}{2.995603in}}%
\pgfpathlineto{\pgfqpoint{2.905288in}{3.044458in}}%
\pgfpathlineto{\pgfqpoint{2.908201in}{3.054594in}}%
\pgfpathlineto{\pgfqpoint{2.916590in}{3.103665in}}%
\pgfpathlineto{\pgfqpoint{2.918085in}{3.118083in}}%
\pgfpathlineto{\pgfqpoint{2.918301in}{3.155440in}}%
\pgfpathlineto{\pgfqpoint{2.915298in}{3.191379in}}%
\pgfpathlineto{\pgfqpoint{2.911989in}{3.213116in}}%
\pgfpathlineto{\pgfqpoint{2.905795in}{3.238393in}}%
\pgfpathlineto{\pgfqpoint{2.896492in}{3.269940in}}%
\pgfpathlineto{\pgfqpoint{2.889719in}{3.288257in}}%
\pgfpathlineto{\pgfqpoint{2.882904in}{3.303560in}}%
\pgfpathlineto{\pgfqpoint{2.860765in}{3.348996in}}%
\pgfpathlineto{\pgfqpoint{2.849943in}{3.367908in}}%
\pgfpathlineto{\pgfqpoint{2.827435in}{3.402319in}}%
\pgfpathlineto{\pgfqpoint{2.807063in}{3.431089in}}%
\pgfpathlineto{\pgfqpoint{2.787043in}{3.454449in}}%
\pgfpathlineto{\pgfqpoint{2.744311in}{3.500552in}}%
\pgfpathlineto{\pgfqpoint{2.740828in}{3.504355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.686763in}{0.524712in}}%
\pgfpathlineto{\pgfqpoint{2.680663in}{0.529316in}}%
\pgfpathlineto{\pgfqpoint{2.677025in}{0.532191in}}%
\pgfpathlineto{\pgfqpoint{2.633518in}{0.549400in}}%
\pgfpathlineto{\pgfqpoint{2.615160in}{0.557329in}}%
\pgfpathlineto{\pgfqpoint{2.557003in}{0.557787in}}%
\pgfpathlineto{\pgfqpoint{2.553508in}{0.557961in}}%
\pgfpathlineto{\pgfqpoint{2.549826in}{0.556418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.427709in}{1.656392in}}%
\pgfpathlineto{\pgfqpoint{4.424455in}{1.688056in}}%
\pgfpathlineto{\pgfqpoint{4.422108in}{1.703587in}}%
\pgfpathlineto{\pgfqpoint{4.412306in}{1.741284in}}%
\pgfpathlineto{\pgfqpoint{4.397514in}{1.784826in}}%
\pgfpathlineto{\pgfqpoint{4.395960in}{1.788659in}}%
\pgfpathlineto{\pgfqpoint{4.394133in}{1.792482in}}%
\pgfpathlineto{\pgfqpoint{4.368835in}{1.842184in}}%
\pgfpathlineto{\pgfqpoint{4.350520in}{1.873607in}}%
\pgfpathlineto{\pgfqpoint{4.337174in}{1.893099in}}%
\pgfpathlineto{\pgfqpoint{4.320939in}{1.914790in}}%
\pgfpathlineto{\pgfqpoint{4.309263in}{1.930895in}}%
\pgfpathlineto{\pgfqpoint{4.283456in}{1.960112in}}%
\pgfpathlineto{\pgfqpoint{4.269101in}{1.976581in}}%
\pgfpathlineto{\pgfqpoint{4.232367in}{2.009801in}}%
\pgfpathlineto{\pgfqpoint{4.226828in}{2.015134in}}%
\pgfpathlineto{\pgfqpoint{4.181060in}{2.045545in}}%
\pgfpathlineto{\pgfqpoint{4.179415in}{2.046887in}}%
\pgfpathlineto{\pgfqpoint{4.177182in}{2.048059in}}%
\pgfpathlineto{\pgfqpoint{4.129373in}{2.066397in}}%
\pgfpathlineto{\pgfqpoint{4.104289in}{2.070380in}}%
\pgfpathlineto{\pgfqpoint{4.071571in}{2.069356in}}%
\pgfpathlineto{\pgfqpoint{4.032247in}{2.058148in}}%
\pgfpathlineto{\pgfqpoint{3.967903in}{2.022575in}}%
\pgfpathlineto{\pgfqpoint{3.965675in}{2.021133in}}%
\pgfpathlineto{\pgfqpoint{3.965198in}{2.020639in}}%
\pgfpathlineto{\pgfqpoint{3.963683in}{2.019212in}}%
\pgfpathlineto{\pgfqpoint{3.917397in}{1.977015in}}%
\pgfpathlineto{\pgfqpoint{3.902060in}{1.961383in}}%
\pgfpathlineto{\pgfqpoint{3.857709in}{1.907937in}}%
\pgfpathlineto{\pgfqpoint{3.855553in}{1.905197in}}%
\pgfpathlineto{\pgfqpoint{3.848500in}{1.894394in}}%
\pgfpathlineto{\pgfqpoint{3.817418in}{1.845764in}}%
\pgfpathlineto{\pgfqpoint{3.805711in}{1.823587in}}%
\pgfpathlineto{\pgfqpoint{3.788494in}{1.786096in}}%
\pgfpathlineto{\pgfqpoint{3.773702in}{1.746838in}}%
\pgfpathlineto{\pgfqpoint{3.766041in}{1.717128in}}%
\pgfpathlineto{\pgfqpoint{3.759205in}{1.684579in}}%
\pgfpathlineto{\pgfqpoint{3.757163in}{1.660374in}}%
\pgfpathlineto{\pgfqpoint{3.756920in}{1.607023in}}%
\pgfpathlineto{\pgfqpoint{3.756747in}{1.598679in}}%
\pgfpathlineto{\pgfqpoint{3.757195in}{1.595504in}}%
\pgfpathlineto{\pgfqpoint{3.758428in}{1.590540in}}%
\pgfpathlineto{\pgfqpoint{3.770620in}{1.528345in}}%
\pgfpathlineto{\pgfqpoint{3.781726in}{1.498608in}}%
\pgfpathlineto{\pgfqpoint{3.795622in}{1.462212in}}%
\pgfpathlineto{\pgfqpoint{3.810533in}{1.432717in}}%
\pgfpathlineto{\pgfqpoint{3.822329in}{1.410722in}}%
\pgfpathlineto{\pgfqpoint{3.828855in}{1.399999in}}%
\pgfpathlineto{\pgfqpoint{3.858432in}{1.356677in}}%
\pgfpathlineto{\pgfqpoint{3.866884in}{1.344964in}}%
\pgfpathlineto{\pgfqpoint{3.880003in}{1.328599in}}%
\pgfpathlineto{\pgfqpoint{3.917311in}{1.288472in}}%
\pgfpathlineto{\pgfqpoint{3.939718in}{1.265323in}}%
\pgfpathlineto{\pgfqpoint{3.965759in}{1.245869in}}%
\pgfpathlineto{\pgfqpoint{3.982010in}{1.232081in}}%
\pgfpathlineto{\pgfqpoint{4.015645in}{1.214579in}}%
\pgfpathlineto{\pgfqpoint{4.026093in}{1.208155in}}%
\pgfpathlineto{\pgfqpoint{4.051732in}{1.200331in}}%
\pgfpathlineto{\pgfqpoint{4.070362in}{1.195634in}}%
\pgfpathlineto{\pgfqpoint{4.118792in}{1.196372in}}%
\pgfpathlineto{\pgfqpoint{4.119701in}{1.196503in}}%
\pgfpathlineto{\pgfqpoint{4.169049in}{1.212693in}}%
\pgfpathlineto{\pgfqpoint{4.176753in}{1.216733in}}%
\pgfpathlineto{\pgfqpoint{4.220294in}{1.246538in}}%
\pgfpathlineto{\pgfqpoint{4.250344in}{1.274296in}}%
\pgfpathlineto{\pgfqpoint{4.269931in}{1.290166in}}%
\pgfpathlineto{\pgfqpoint{4.310855in}{1.335326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.661191in}{1.213878in}}%
\pgfpathlineto{\pgfqpoint{2.723145in}{1.256467in}}%
\pgfpathlineto{\pgfqpoint{2.737691in}{1.267932in}}%
\pgfpathlineto{\pgfqpoint{2.767682in}{1.298747in}}%
\pgfpathlineto{\pgfqpoint{2.803929in}{1.339934in}}%
\pgfpathlineto{\pgfqpoint{2.809847in}{1.347663in}}%
\pgfpathlineto{\pgfqpoint{2.814833in}{1.354905in}}%
\pgfpathlineto{\pgfqpoint{2.841636in}{1.393358in}}%
\pgfpathlineto{\pgfqpoint{2.849588in}{1.407206in}}%
\pgfpathlineto{\pgfqpoint{2.872397in}{1.448532in}}%
\pgfpathlineto{\pgfqpoint{2.885724in}{1.478771in}}%
\pgfpathlineto{\pgfqpoint{2.896955in}{1.507288in}}%
\pgfpathlineto{\pgfqpoint{2.907047in}{1.541762in}}%
\pgfpathlineto{\pgfqpoint{2.913110in}{1.569162in}}%
\pgfpathlineto{\pgfqpoint{2.917153in}{1.598886in}}%
\pgfpathlineto{\pgfqpoint{2.918820in}{1.638348in}}%
\pgfpathlineto{\pgfqpoint{2.918456in}{1.653628in}}%
\pgfpathlineto{\pgfqpoint{2.911192in}{1.708489in}}%
\pgfpathlineto{\pgfqpoint{2.910772in}{1.710785in}}%
\pgfpathlineto{\pgfqpoint{2.909452in}{1.715249in}}%
\pgfpathlineto{\pgfqpoint{2.895117in}{1.762563in}}%
\pgfpathlineto{\pgfqpoint{2.876748in}{1.807864in}}%
\pgfpathlineto{\pgfqpoint{2.872736in}{1.816663in}}%
\pgfpathlineto{\pgfqpoint{2.831642in}{1.886093in}}%
\pgfpathlineto{\pgfqpoint{2.826385in}{1.894969in}}%
\pgfpathlineto{\pgfqpoint{2.825941in}{1.895578in}}%
\pgfpathlineto{\pgfqpoint{2.824245in}{1.897771in}}%
\pgfpathlineto{\pgfqpoint{2.784043in}{1.948830in}}%
\pgfpathlineto{\pgfqpoint{2.773482in}{1.961104in}}%
\pgfpathlineto{\pgfqpoint{2.751397in}{1.982380in}}%
\pgfpathlineto{\pgfqpoint{2.727082in}{2.006289in}}%
\pgfpathlineto{\pgfqpoint{2.713066in}{2.015579in}}%
\pgfpathlineto{\pgfqpoint{2.673320in}{2.044639in}}%
\pgfpathlineto{\pgfqpoint{2.652259in}{2.051392in}}%
\pgfpathlineto{\pgfqpoint{2.615820in}{2.067237in}}%
\pgfpathlineto{\pgfqpoint{2.595563in}{2.068078in}}%
\pgfpathlineto{\pgfqpoint{2.549090in}{2.066220in}}%
\pgfpathlineto{\pgfqpoint{2.531138in}{2.062798in}}%
\pgfpathlineto{\pgfqpoint{2.500454in}{2.048229in}}%
\pgfpathlineto{\pgfqpoint{2.477514in}{2.036830in}}%
\pgfpathlineto{\pgfqpoint{2.469382in}{2.030425in}}%
\pgfpathlineto{\pgfqpoint{2.431202in}{2.001322in}}%
\pgfpathlineto{\pgfqpoint{2.418929in}{1.988757in}}%
\pgfpathlineto{\pgfqpoint{2.411130in}{1.979908in}}%
\pgfpathlineto{\pgfqpoint{2.377500in}{1.943859in}}%
\pgfpathlineto{\pgfqpoint{2.349872in}{1.909796in}}%
\pgfpathlineto{\pgfqpoint{2.342027in}{1.900266in}}%
\pgfpathlineto{\pgfqpoint{2.319050in}{1.865274in}}%
\pgfpathlineto{\pgfqpoint{2.307853in}{1.847406in}}%
\pgfpathlineto{\pgfqpoint{2.302092in}{1.836377in}}%
\pgfpathlineto{\pgfqpoint{2.280884in}{1.792788in}}%
\pgfpathlineto{\pgfqpoint{2.269925in}{1.762742in}}%
\pgfpathlineto{\pgfqpoint{2.260874in}{1.737931in}}%
\pgfpathlineto{\pgfqpoint{2.253980in}{1.709969in}}%
\pgfpathlineto{\pgfqpoint{2.248105in}{1.676849in}}%
\pgfpathlineto{\pgfqpoint{2.245619in}{1.636897in}}%
\pgfpathlineto{\pgfqpoint{2.247120in}{1.603232in}}%
\pgfpathlineto{\pgfqpoint{2.249852in}{1.576105in}}%
\pgfpathlineto{\pgfqpoint{2.255203in}{1.549556in}}%
\pgfpathlineto{\pgfqpoint{2.262120in}{1.523358in}}%
\pgfpathlineto{\pgfqpoint{2.275341in}{1.485083in}}%
\pgfpathlineto{\pgfqpoint{2.296111in}{1.439181in}}%
\pgfpathlineto{\pgfqpoint{2.299254in}{1.432814in}}%
\pgfpathlineto{\pgfqpoint{2.300612in}{1.430576in}}%
\pgfpathlineto{\pgfqpoint{2.329746in}{1.383184in}}%
\pgfpathlineto{\pgfqpoint{2.354140in}{1.349410in}}%
\pgfpathlineto{\pgfqpoint{2.361322in}{1.339331in}}%
\pgfpathlineto{\pgfqpoint{2.392872in}{1.302034in}}%
\pgfpathlineto{\pgfqpoint{2.395305in}{1.298805in}}%
\pgfpathlineto{\pgfqpoint{2.401952in}{1.291687in}}%
\pgfpathlineto{\pgfqpoint{2.431217in}{1.265125in}}%
\pgfpathlineto{\pgfqpoint{2.450944in}{1.249985in}}%
\pgfpathlineto{\pgfqpoint{2.465891in}{1.237525in}}%
\pgfpathlineto{\pgfqpoint{2.484772in}{1.223428in}}%
\pgfpathlineto{\pgfqpoint{2.528025in}{1.204023in}}%
\pgfpathlineto{\pgfqpoint{2.531938in}{1.202016in}}%
\pgfpathlineto{\pgfqpoint{2.537657in}{1.200698in}}%
\pgfpathlineto{\pgfqpoint{2.551823in}{1.200808in}}%
\pgfpathlineto{\pgfqpoint{2.614240in}{1.197072in}}%
\pgfpathlineto{\pgfqpoint{2.654529in}{1.211393in}}%
\pgfpathlineto{\pgfqpoint{2.661191in}{1.213878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.815228in}{3.254464in}}%
\pgfpathlineto{\pgfqpoint{3.812826in}{3.246826in}}%
\pgfpathlineto{\pgfqpoint{3.802183in}{3.189599in}}%
\pgfpathlineto{\pgfqpoint{3.798069in}{3.159306in}}%
\pgfpathlineto{\pgfqpoint{3.798235in}{3.120628in}}%
\pgfpathlineto{\pgfqpoint{3.798958in}{3.109248in}}%
\pgfpathlineto{\pgfqpoint{3.801291in}{3.092450in}}%
\pgfpathlineto{\pgfqpoint{3.807936in}{3.058201in}}%
\pgfpathlineto{\pgfqpoint{3.813391in}{3.039103in}}%
\pgfpathlineto{\pgfqpoint{3.823971in}{3.009826in}}%
\pgfpathlineto{\pgfqpoint{3.839917in}{2.971757in}}%
\pgfpathlineto{\pgfqpoint{3.844541in}{2.963472in}}%
\pgfpathlineto{\pgfqpoint{3.868108in}{2.923409in}}%
\pgfpathlineto{\pgfqpoint{3.875061in}{2.914808in}}%
\pgfpathlineto{\pgfqpoint{3.908949in}{2.869136in}}%
\pgfpathlineto{\pgfqpoint{3.913000in}{2.863911in}}%
\pgfpathlineto{\pgfqpoint{3.913720in}{2.863051in}}%
\pgfpathlineto{\pgfqpoint{3.916720in}{2.860086in}}%
\pgfpathlineto{\pgfqpoint{3.958790in}{2.821094in}}%
\pgfpathlineto{\pgfqpoint{3.977067in}{2.810430in}}%
\pgfpathlineto{\pgfqpoint{4.003783in}{2.791514in}}%
\pgfpathlineto{\pgfqpoint{4.070677in}{2.766819in}}%
\pgfpathlineto{\pgfqpoint{4.072018in}{2.766498in}}%
\pgfpathlineto{\pgfqpoint{4.074642in}{2.766553in}}%
\pgfpathlineto{\pgfqpoint{4.120337in}{2.767619in}}%
\pgfpathlineto{\pgfqpoint{4.138326in}{2.772636in}}%
\pgfpathlineto{\pgfqpoint{4.168022in}{2.783340in}}%
\pgfpathlineto{\pgfqpoint{4.190449in}{2.795615in}}%
\pgfpathlineto{\pgfqpoint{4.212060in}{2.809833in}}%
\pgfpathlineto{\pgfqpoint{4.230867in}{2.824988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.394442in}{3.410257in}}%
\pgfpathlineto{\pgfqpoint{2.383342in}{3.397639in}}%
\pgfpathlineto{\pgfqpoint{2.369624in}{3.378397in}}%
\pgfpathlineto{\pgfqpoint{2.343366in}{3.337938in}}%
\pgfpathlineto{\pgfqpoint{2.329199in}{3.311700in}}%
\pgfpathlineto{\pgfqpoint{2.312558in}{3.275160in}}%
\pgfpathlineto{\pgfqpoint{2.307029in}{3.260076in}}%
\pgfpathlineto{\pgfqpoint{2.288643in}{3.178000in}}%
\pgfpathlineto{\pgfqpoint{2.287840in}{3.174206in}}%
\pgfpathlineto{\pgfqpoint{2.287452in}{3.168521in}}%
\pgfpathlineto{\pgfqpoint{2.289618in}{3.096527in}}%
\pgfpathlineto{\pgfqpoint{2.290015in}{3.092382in}}%
\pgfpathlineto{\pgfqpoint{2.291433in}{3.086140in}}%
\pgfpathlineto{\pgfqpoint{2.302514in}{3.039342in}}%
\pgfpathlineto{\pgfqpoint{2.319676in}{2.996163in}}%
\pgfpathlineto{\pgfqpoint{2.332039in}{2.968189in}}%
\pgfpathlineto{\pgfqpoint{2.337135in}{2.957394in}}%
\pgfpathlineto{\pgfqpoint{2.348530in}{2.939778in}}%
\pgfpathlineto{\pgfqpoint{2.370531in}{2.904205in}}%
\pgfpathlineto{\pgfqpoint{2.374723in}{2.899009in}}%
\pgfpathlineto{\pgfqpoint{2.401953in}{2.867391in}}%
\pgfpathlineto{\pgfqpoint{2.432645in}{2.834498in}}%
\pgfpathlineto{\pgfqpoint{2.445795in}{2.824293in}}%
\pgfpathlineto{\pgfqpoint{2.479282in}{2.798000in}}%
\pgfpathlineto{\pgfqpoint{2.487165in}{2.794792in}}%
\pgfpathlineto{\pgfqpoint{2.536319in}{2.772002in}}%
\pgfpathlineto{\pgfqpoint{2.577014in}{2.766593in}}%
\pgfpathlineto{\pgfqpoint{2.596142in}{2.765984in}}%
\pgfpathlineto{\pgfqpoint{2.639146in}{2.777238in}}%
\pgfpathlineto{\pgfqpoint{2.663964in}{2.786277in}}%
\pgfpathlineto{\pgfqpoint{2.704142in}{2.812205in}}%
\pgfpathlineto{\pgfqpoint{2.731216in}{2.834356in}}%
\pgfpathlineto{\pgfqpoint{2.749994in}{2.852179in}}%
\pgfpathlineto{\pgfqpoint{2.756557in}{2.859594in}}%
\pgfpathlineto{\pgfqpoint{2.768534in}{2.874279in}}%
\pgfpathlineto{\pgfqpoint{2.792965in}{2.904775in}}%
\pgfpathlineto{\pgfqpoint{2.818447in}{2.943338in}}%
\pgfpathlineto{\pgfqpoint{2.828646in}{2.960538in}}%
\pgfpathlineto{\pgfqpoint{2.832778in}{2.969018in}}%
\pgfpathlineto{\pgfqpoint{2.852363in}{3.011485in}}%
\pgfpathlineto{\pgfqpoint{2.854958in}{3.019254in}}%
\pgfpathlineto{\pgfqpoint{2.870317in}{3.072698in}}%
\pgfpathlineto{\pgfqpoint{2.872005in}{3.082572in}}%
\pgfpathlineto{\pgfqpoint{2.877867in}{3.139108in}}%
\pgfpathlineto{\pgfqpoint{2.877876in}{3.140675in}}%
\pgfpathlineto{\pgfqpoint{2.877395in}{3.146434in}}%
\pgfpathlineto{\pgfqpoint{2.872564in}{3.196759in}}%
\pgfpathlineto{\pgfqpoint{2.869948in}{3.212993in}}%
\pgfpathlineto{\pgfqpoint{2.856133in}{3.260418in}}%
\pgfpathlineto{\pgfqpoint{2.850286in}{3.275238in}}%
\pgfpathlineto{\pgfqpoint{2.834669in}{3.309222in}}%
\pgfpathlineto{\pgfqpoint{2.818122in}{3.343276in}}%
\pgfpathlineto{\pgfqpoint{2.799522in}{3.371860in}}%
\pgfpathlineto{\pgfqpoint{2.776169in}{3.402319in}}%
\pgfpathlineto{\pgfqpoint{2.745794in}{3.437982in}}%
\pgfpathlineto{\pgfqpoint{2.734266in}{3.447781in}}%
\pgfpathlineto{\pgfqpoint{2.676803in}{3.492617in}}%
\pgfpathlineto{\pgfqpoint{2.675245in}{3.493278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375573in}{1.724536in}}%
\pgfpathlineto{\pgfqpoint{4.374666in}{1.727814in}}%
\pgfpathlineto{\pgfqpoint{4.358089in}{1.771974in}}%
\pgfpathlineto{\pgfqpoint{4.335870in}{1.818944in}}%
\pgfpathlineto{\pgfqpoint{4.329642in}{1.830003in}}%
\pgfpathlineto{\pgfqpoint{4.324563in}{1.839228in}}%
\pgfpathlineto{\pgfqpoint{4.293941in}{1.883738in}}%
\pgfpathlineto{\pgfqpoint{4.279267in}{1.900786in}}%
\pgfpathlineto{\pgfqpoint{4.253221in}{1.929786in}}%
\pgfpathlineto{\pgfqpoint{4.225306in}{1.953704in}}%
\pgfpathlineto{\pgfqpoint{4.209776in}{1.967225in}}%
\pgfpathlineto{\pgfqpoint{4.197746in}{1.975185in}}%
\pgfpathlineto{\pgfqpoint{4.138327in}{2.001176in}}%
\pgfpathlineto{\pgfqpoint{4.118661in}{2.007839in}}%
\pgfpathlineto{\pgfqpoint{4.086576in}{2.006678in}}%
\pgfpathlineto{\pgfqpoint{4.058303in}{2.006309in}}%
\pgfpathlineto{\pgfqpoint{4.023263in}{1.993061in}}%
\pgfpathlineto{\pgfqpoint{3.995025in}{1.980029in}}%
\pgfpathlineto{\pgfqpoint{3.978432in}{1.967644in}}%
\pgfpathlineto{\pgfqpoint{3.951266in}{1.948239in}}%
\pgfpathlineto{\pgfqpoint{3.927626in}{1.926157in}}%
\pgfpathlineto{\pgfqpoint{3.918129in}{1.916476in}}%
\pgfpathlineto{\pgfqpoint{3.911837in}{1.908894in}}%
\pgfpathlineto{\pgfqpoint{3.878929in}{1.867070in}}%
\pgfpathlineto{\pgfqpoint{3.862298in}{1.841595in}}%
\pgfpathlineto{\pgfqpoint{3.845790in}{1.812975in}}%
\pgfpathlineto{\pgfqpoint{3.822562in}{1.762714in}}%
\pgfpathlineto{\pgfqpoint{3.813984in}{1.738569in}}%
\pgfpathlineto{\pgfqpoint{3.803267in}{1.697027in}}%
\pgfpathlineto{\pgfqpoint{3.797046in}{1.642591in}}%
\pgfpathlineto{\pgfqpoint{3.796720in}{1.638730in}}%
\pgfpathlineto{\pgfqpoint{3.796705in}{1.635417in}}%
\pgfpathlineto{\pgfqpoint{3.799867in}{1.588690in}}%
\pgfpathlineto{\pgfqpoint{3.803987in}{1.566177in}}%
\pgfpathlineto{\pgfqpoint{3.811285in}{1.537631in}}%
\pgfpathlineto{\pgfqpoint{3.824476in}{1.499558in}}%
\pgfpathlineto{\pgfqpoint{3.834538in}{1.473206in}}%
\pgfpathlineto{\pgfqpoint{3.843590in}{1.455300in}}%
\pgfpathlineto{\pgfqpoint{3.860895in}{1.425136in}}%
\pgfpathlineto{\pgfqpoint{3.882852in}{1.392749in}}%
\pgfpathlineto{\pgfqpoint{3.902221in}{1.368051in}}%
\pgfpathlineto{\pgfqpoint{3.942714in}{1.324579in}}%
\pgfpathlineto{\pgfqpoint{3.955114in}{1.313432in}}%
\pgfpathlineto{\pgfqpoint{3.969677in}{1.303433in}}%
\pgfpathlineto{\pgfqpoint{3.996740in}{1.283391in}}%
\pgfpathlineto{\pgfqpoint{4.019218in}{1.273974in}}%
\pgfpathlineto{\pgfqpoint{4.042495in}{1.262794in}}%
\pgfpathlineto{\pgfqpoint{4.077048in}{1.256475in}}%
\pgfpathlineto{\pgfqpoint{4.089669in}{1.255054in}}%
\pgfpathlineto{\pgfqpoint{4.107105in}{1.258296in}}%
\pgfpathlineto{\pgfqpoint{4.144078in}{1.263602in}}%
\pgfpathlineto{\pgfqpoint{4.155487in}{1.267345in}}%
\pgfpathlineto{\pgfqpoint{4.169431in}{1.274658in}}%
\pgfpathlineto{\pgfqpoint{4.190570in}{1.285250in}}%
\pgfpathlineto{\pgfqpoint{4.226014in}{1.309875in}}%
\pgfpathlineto{\pgfqpoint{4.230348in}{1.313387in}}%
\pgfpathlineto{\pgfqpoint{4.232094in}{1.315314in}}%
\pgfpathlineto{\pgfqpoint{4.275758in}{1.359316in}}%
\pgfpathlineto{\pgfqpoint{4.289573in}{1.377884in}}%
\pgfpathlineto{\pgfqpoint{4.314315in}{1.409493in}}%
\pgfpathlineto{\pgfqpoint{4.331425in}{1.438822in}}%
\pgfpathlineto{\pgfqpoint{4.346028in}{1.466153in}}%
\pgfpathlineto{\pgfqpoint{4.365001in}{1.511114in}}%
\pgfpathlineto{\pgfqpoint{4.369361in}{1.521738in}}%
\pgfpathlineto{\pgfqpoint{4.379937in}{1.564120in}}%
\pgfpathlineto{\pgfqpoint{4.384286in}{1.584193in}}%
\pgfpathlineto{\pgfqpoint{4.386532in}{1.612852in}}%
\pgfpathlineto{\pgfqpoint{4.387383in}{1.639908in}}%
\pgfpathlineto{\pgfqpoint{4.384998in}{1.663112in}}%
\pgfpathlineto{\pgfqpoint{4.376626in}{1.718505in}}%
\pgfpathlineto{\pgfqpoint{4.375573in}{1.724536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.758077in}{1.350561in}}%
\pgfpathlineto{\pgfqpoint{2.774385in}{1.369197in}}%
\pgfpathlineto{\pgfqpoint{2.783097in}{1.381504in}}%
\pgfpathlineto{\pgfqpoint{2.805925in}{1.413976in}}%
\pgfpathlineto{\pgfqpoint{2.830992in}{1.456441in}}%
\pgfpathlineto{\pgfqpoint{2.838073in}{1.469000in}}%
\pgfpathlineto{\pgfqpoint{2.860512in}{1.524352in}}%
\pgfpathlineto{\pgfqpoint{2.861666in}{1.527662in}}%
\pgfpathlineto{\pgfqpoint{2.873680in}{1.583349in}}%
\pgfpathlineto{\pgfqpoint{2.875025in}{1.592540in}}%
\pgfpathlineto{\pgfqpoint{2.876517in}{1.639602in}}%
\pgfpathlineto{\pgfqpoint{2.875827in}{1.661945in}}%
\pgfpathlineto{\pgfqpoint{2.872027in}{1.689873in}}%
\pgfpathlineto{\pgfqpoint{2.858573in}{1.746614in}}%
\pgfpathlineto{\pgfqpoint{2.857444in}{1.750340in}}%
\pgfpathlineto{\pgfqpoint{2.855850in}{1.754271in}}%
\pgfpathlineto{\pgfqpoint{2.839405in}{1.791830in}}%
\pgfpathlineto{\pgfqpoint{2.819135in}{1.831963in}}%
\pgfpathlineto{\pgfqpoint{2.813634in}{1.841252in}}%
\pgfpathlineto{\pgfqpoint{2.782724in}{1.883618in}}%
\pgfpathlineto{\pgfqpoint{2.765968in}{1.905278in}}%
\pgfpathlineto{\pgfqpoint{2.746011in}{1.924067in}}%
\pgfpathlineto{\pgfqpoint{2.715058in}{1.955639in}}%
\pgfpathlineto{\pgfqpoint{2.712126in}{1.957453in}}%
\pgfpathlineto{\pgfqpoint{2.660505in}{1.990655in}}%
\pgfpathlineto{\pgfqpoint{2.646309in}{1.994135in}}%
\pgfpathlineto{\pgfqpoint{2.601901in}{2.008603in}}%
\pgfpathlineto{\pgfqpoint{2.538995in}{2.004079in}}%
\pgfpathlineto{\pgfqpoint{2.538054in}{2.003949in}}%
\pgfpathlineto{\pgfqpoint{2.535984in}{2.003052in}}%
\pgfpathlineto{\pgfqpoint{2.484142in}{1.980236in}}%
\pgfpathlineto{\pgfqpoint{2.468878in}{1.968601in}}%
\pgfpathlineto{\pgfqpoint{2.433091in}{1.938222in}}%
\pgfpathlineto{\pgfqpoint{2.415092in}{1.923631in}}%
\pgfpathlineto{\pgfqpoint{2.394510in}{1.901063in}}%
\pgfpathlineto{\pgfqpoint{2.377158in}{1.879983in}}%
\pgfpathlineto{\pgfqpoint{2.372401in}{1.872739in}}%
\pgfpathlineto{\pgfqpoint{2.342994in}{1.827118in}}%
\pgfpathlineto{\pgfqpoint{2.319498in}{1.781435in}}%
\pgfpathlineto{\pgfqpoint{2.315776in}{1.773786in}}%
\pgfpathlineto{\pgfqpoint{2.311784in}{1.762842in}}%
\pgfpathlineto{\pgfqpoint{2.297627in}{1.716807in}}%
\pgfpathlineto{\pgfqpoint{2.287353in}{1.659115in}}%
\pgfpathlineto{\pgfqpoint{2.287180in}{1.657114in}}%
\pgfpathlineto{\pgfqpoint{2.290515in}{1.581308in}}%
\pgfpathlineto{\pgfqpoint{2.292049in}{1.572431in}}%
\pgfpathlineto{\pgfqpoint{2.308681in}{1.509223in}}%
\pgfpathlineto{\pgfqpoint{2.311826in}{1.501283in}}%
\pgfpathlineto{\pgfqpoint{2.331045in}{1.459169in}}%
\pgfpathlineto{\pgfqpoint{2.345989in}{1.433175in}}%
\pgfpathlineto{\pgfqpoint{2.361192in}{1.408780in}}%
\pgfpathlineto{\pgfqpoint{2.385526in}{1.377049in}}%
\pgfpathlineto{\pgfqpoint{2.400554in}{1.357054in}}%
\pgfpathlineto{\pgfqpoint{2.412191in}{1.343925in}}%
\pgfpathlineto{\pgfqpoint{2.447617in}{1.312949in}}%
\pgfpathlineto{\pgfqpoint{2.458206in}{1.303338in}}%
\pgfpathlineto{\pgfqpoint{2.474023in}{1.291198in}}%
\pgfpathlineto{\pgfqpoint{2.502501in}{1.276016in}}%
\pgfpathlineto{\pgfqpoint{2.529393in}{1.263528in}}%
\pgfpathlineto{\pgfqpoint{2.603262in}{1.257396in}}%
\pgfpathlineto{\pgfqpoint{2.607688in}{1.256915in}}%
\pgfpathlineto{\pgfqpoint{2.663094in}{1.277636in}}%
\pgfpathlineto{\pgfqpoint{2.675191in}{1.281945in}}%
\pgfpathlineto{\pgfqpoint{2.729991in}{1.324923in}}%
\pgfpathlineto{\pgfqpoint{2.758077in}{1.350561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.853444in}{3.227097in}}%
\pgfpathlineto{\pgfqpoint{3.844067in}{3.177410in}}%
\pgfpathlineto{\pgfqpoint{3.842708in}{3.162368in}}%
\pgfpathlineto{\pgfqpoint{3.841844in}{3.149537in}}%
\pgfpathlineto{\pgfqpoint{3.844135in}{3.113509in}}%
\pgfpathlineto{\pgfqpoint{3.848350in}{3.083161in}}%
\pgfpathlineto{\pgfqpoint{3.854498in}{3.056351in}}%
\pgfpathlineto{\pgfqpoint{3.869053in}{3.010541in}}%
\pgfpathlineto{\pgfqpoint{3.869173in}{3.010207in}}%
\pgfpathlineto{\pgfqpoint{3.869227in}{3.010078in}}%
\pgfpathlineto{\pgfqpoint{3.896238in}{2.961670in}}%
\pgfpathlineto{\pgfqpoint{3.901157in}{2.953308in}}%
\pgfpathlineto{\pgfqpoint{3.933939in}{2.912755in}}%
\pgfpathlineto{\pgfqpoint{3.942272in}{2.901524in}}%
\pgfpathlineto{\pgfqpoint{3.986529in}{2.863243in}}%
\pgfpathlineto{\pgfqpoint{3.989162in}{2.860803in}}%
\pgfpathlineto{\pgfqpoint{3.996439in}{2.856557in}}%
\pgfpathlineto{\pgfqpoint{4.047836in}{2.833712in}}%
\pgfpathlineto{\pgfqpoint{4.069846in}{2.828444in}}%
\pgfpathlineto{\pgfqpoint{4.094247in}{2.828955in}}%
\pgfpathlineto{\pgfqpoint{4.127805in}{2.830833in}}%
\pgfpathlineto{\pgfqpoint{4.158125in}{2.841772in}}%
\pgfpathlineto{\pgfqpoint{4.178383in}{2.850933in}}%
\pgfpathlineto{\pgfqpoint{4.202836in}{2.867127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.332976in}{1.707391in}}%
\pgfpathlineto{\pgfqpoint{4.319970in}{1.754394in}}%
\pgfpathlineto{\pgfqpoint{4.319621in}{1.755301in}}%
\pgfpathlineto{\pgfqpoint{4.319282in}{1.756097in}}%
\pgfpathlineto{\pgfqpoint{4.291743in}{1.805000in}}%
\pgfpathlineto{\pgfqpoint{4.277036in}{1.831711in}}%
\pgfpathlineto{\pgfqpoint{4.268718in}{1.842697in}}%
\pgfpathlineto{\pgfqpoint{4.237143in}{1.879366in}}%
\pgfpathlineto{\pgfqpoint{4.225044in}{1.890052in}}%
\pgfpathlineto{\pgfqpoint{4.196686in}{1.912860in}}%
\pgfpathlineto{\pgfqpoint{4.151041in}{1.936015in}}%
\pgfpathlineto{\pgfqpoint{4.134138in}{1.943247in}}%
\pgfpathlineto{\pgfqpoint{4.094004in}{1.947429in}}%
\pgfpathlineto{\pgfqpoint{4.070091in}{1.947140in}}%
\pgfpathlineto{\pgfqpoint{4.027783in}{1.934047in}}%
\pgfpathlineto{\pgfqpoint{4.012834in}{1.928460in}}%
\pgfpathlineto{\pgfqpoint{3.994912in}{1.916763in}}%
\pgfpathlineto{\pgfqpoint{3.974713in}{1.902706in}}%
\pgfpathlineto{\pgfqpoint{3.964834in}{1.895217in}}%
\pgfpathlineto{\pgfqpoint{3.944920in}{1.875783in}}%
\pgfpathlineto{\pgfqpoint{3.924658in}{1.851708in}}%
\pgfpathlineto{\pgfqpoint{3.908849in}{1.831483in}}%
\pgfpathlineto{\pgfqpoint{3.878855in}{1.784066in}}%
\pgfpathlineto{\pgfqpoint{3.876538in}{1.779868in}}%
\pgfpathlineto{\pgfqpoint{3.852962in}{1.711065in}}%
\pgfpathlineto{\pgfqpoint{3.845529in}{1.679754in}}%
\pgfpathlineto{\pgfqpoint{3.842108in}{1.649835in}}%
\pgfpathlineto{\pgfqpoint{3.843070in}{1.627888in}}%
\pgfpathlineto{\pgfqpoint{3.844860in}{1.592449in}}%
\pgfpathlineto{\pgfqpoint{3.851718in}{1.554914in}}%
\pgfpathlineto{\pgfqpoint{3.855500in}{1.540124in}}%
\pgfpathlineto{\pgfqpoint{3.862255in}{1.520626in}}%
\pgfpathlineto{\pgfqpoint{3.878952in}{1.482750in}}%
\pgfpathlineto{\pgfqpoint{3.896681in}{1.449733in}}%
\pgfpathlineto{\pgfqpoint{3.902833in}{1.440809in}}%
\pgfpathlineto{\pgfqpoint{3.937018in}{1.397074in}}%
\pgfpathlineto{\pgfqpoint{3.944617in}{1.389493in}}%
\pgfpathlineto{\pgfqpoint{3.978885in}{1.358222in}}%
\pgfpathlineto{\pgfqpoint{3.984705in}{1.354319in}}%
\pgfpathlineto{\pgfqpoint{4.012245in}{1.337530in}}%
\pgfpathlineto{\pgfqpoint{4.041630in}{1.326771in}}%
\pgfpathlineto{\pgfqpoint{4.059574in}{1.319604in}}%
\pgfpathlineto{\pgfqpoint{4.093004in}{1.316885in}}%
\pgfpathlineto{\pgfqpoint{4.109818in}{1.317067in}}%
\pgfpathlineto{\pgfqpoint{4.168004in}{1.335948in}}%
\pgfpathlineto{\pgfqpoint{4.176443in}{1.338535in}}%
\pgfpathlineto{\pgfqpoint{4.177590in}{1.339109in}}%
\pgfpathlineto{\pgfqpoint{4.178516in}{1.339753in}}%
\pgfpathlineto{\pgfqpoint{4.180409in}{1.341394in}}%
\pgfpathlineto{\pgfqpoint{4.242600in}{1.392402in}}%
\pgfpathlineto{\pgfqpoint{4.266892in}{1.421961in}}%
\pgfpathlineto{\pgfqpoint{4.279463in}{1.436900in}}%
\pgfpathlineto{\pgfqpoint{4.292296in}{1.458830in}}%
\pgfpathlineto{\pgfqpoint{4.309455in}{1.490946in}}%
\pgfpathlineto{\pgfqpoint{4.315801in}{1.505983in}}%
\pgfpathlineto{\pgfqpoint{4.330383in}{1.541512in}}%
\pgfpathlineto{\pgfqpoint{4.331623in}{1.546481in}}%
\pgfpathlineto{\pgfqpoint{4.334051in}{1.557686in}}%
\pgfpathlineto{\pgfqpoint{4.342149in}{1.605462in}}%
\pgfpathlineto{\pgfqpoint{4.343416in}{1.637422in}}%
\pgfpathlineto{\pgfqpoint{4.341517in}{1.658491in}}%
\pgfpathlineto{\pgfqpoint{4.332976in}{1.707391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.693444in}{1.359747in}}%
\pgfpathlineto{\pgfqpoint{2.731609in}{1.393504in}}%
\pgfpathlineto{\pgfqpoint{2.767515in}{1.433115in}}%
\pgfpathlineto{\pgfqpoint{2.769034in}{1.435275in}}%
\pgfpathlineto{\pgfqpoint{2.769917in}{1.436771in}}%
\pgfpathlineto{\pgfqpoint{2.801314in}{1.492456in}}%
\pgfpathlineto{\pgfqpoint{2.804950in}{1.501425in}}%
\pgfpathlineto{\pgfqpoint{2.822069in}{1.550524in}}%
\pgfpathlineto{\pgfqpoint{2.825009in}{1.564150in}}%
\pgfpathlineto{\pgfqpoint{2.832735in}{1.616956in}}%
\pgfpathlineto{\pgfqpoint{2.832981in}{1.624707in}}%
\pgfpathlineto{\pgfqpoint{2.832472in}{1.641164in}}%
\pgfpathlineto{\pgfqpoint{2.829901in}{1.670425in}}%
\pgfpathlineto{\pgfqpoint{2.827451in}{1.686871in}}%
\pgfpathlineto{\pgfqpoint{2.816322in}{1.729516in}}%
\pgfpathlineto{\pgfqpoint{2.806400in}{1.759552in}}%
\pgfpathlineto{\pgfqpoint{2.801470in}{1.770047in}}%
\pgfpathlineto{\pgfqpoint{2.796955in}{1.780210in}}%
\pgfpathlineto{\pgfqpoint{2.778619in}{1.812337in}}%
\pgfpathlineto{\pgfqpoint{2.757877in}{1.842303in}}%
\pgfpathlineto{\pgfqpoint{2.737742in}{1.865062in}}%
\pgfpathlineto{\pgfqpoint{2.710159in}{1.894325in}}%
\pgfpathlineto{\pgfqpoint{2.704677in}{1.899487in}}%
\pgfpathlineto{\pgfqpoint{2.702303in}{1.901908in}}%
\pgfpathlineto{\pgfqpoint{2.676884in}{1.917629in}}%
\pgfpathlineto{\pgfqpoint{2.648543in}{1.934588in}}%
\pgfpathlineto{\pgfqpoint{2.640674in}{1.936386in}}%
\pgfpathlineto{\pgfqpoint{2.587679in}{1.948693in}}%
\pgfpathlineto{\pgfqpoint{2.558878in}{1.944584in}}%
\pgfpathlineto{\pgfqpoint{2.532016in}{1.940865in}}%
\pgfpathlineto{\pgfqpoint{2.522589in}{1.936781in}}%
\pgfpathlineto{\pgfqpoint{2.465950in}{1.905145in}}%
\pgfpathlineto{\pgfqpoint{2.463001in}{1.902754in}}%
\pgfpathlineto{\pgfqpoint{2.461316in}{1.900906in}}%
\pgfpathlineto{\pgfqpoint{2.416237in}{1.854892in}}%
\pgfpathlineto{\pgfqpoint{2.394096in}{1.824362in}}%
\pgfpathlineto{\pgfqpoint{2.380799in}{1.805291in}}%
\pgfpathlineto{\pgfqpoint{2.368883in}{1.782538in}}%
\pgfpathlineto{\pgfqpoint{2.354437in}{1.751629in}}%
\pgfpathlineto{\pgfqpoint{2.340647in}{1.708903in}}%
\pgfpathlineto{\pgfqpoint{2.337200in}{1.694955in}}%
\pgfpathlineto{\pgfqpoint{2.332642in}{1.643052in}}%
\pgfpathlineto{\pgfqpoint{2.330779in}{1.621538in}}%
\pgfpathlineto{\pgfqpoint{2.330949in}{1.617664in}}%
\pgfpathlineto{\pgfqpoint{2.343717in}{1.543753in}}%
\pgfpathlineto{\pgfqpoint{2.345742in}{1.536058in}}%
\pgfpathlineto{\pgfqpoint{2.349982in}{1.525354in}}%
\pgfpathlineto{\pgfqpoint{2.369315in}{1.482166in}}%
\pgfpathlineto{\pgfqpoint{2.386631in}{1.449943in}}%
\pgfpathlineto{\pgfqpoint{2.395089in}{1.436371in}}%
\pgfpathlineto{\pgfqpoint{2.405430in}{1.422887in}}%
\pgfpathlineto{\pgfqpoint{2.436345in}{1.387962in}}%
\pgfpathlineto{\pgfqpoint{2.456234in}{1.371038in}}%
\pgfpathlineto{\pgfqpoint{2.479082in}{1.351102in}}%
\pgfpathlineto{\pgfqpoint{2.509841in}{1.334733in}}%
\pgfpathlineto{\pgfqpoint{2.534731in}{1.323630in}}%
\pgfpathlineto{\pgfqpoint{2.596338in}{1.316327in}}%
\pgfpathlineto{\pgfqpoint{2.596787in}{1.316301in}}%
\pgfpathlineto{\pgfqpoint{2.597114in}{1.316345in}}%
\pgfpathlineto{\pgfqpoint{2.599544in}{1.317229in}}%
\pgfpathlineto{\pgfqpoint{2.675152in}{1.344157in}}%
\pgfpathlineto{\pgfqpoint{2.683771in}{1.350917in}}%
\pgfpathlineto{\pgfqpoint{2.693444in}{1.359747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.826884in}{3.201603in}}%
\pgfpathlineto{\pgfqpoint{2.822403in}{3.223277in}}%
\pgfpathlineto{\pgfqpoint{2.819777in}{3.233893in}}%
\pgfpathlineto{\pgfqpoint{2.810282in}{3.257958in}}%
\pgfpathlineto{\pgfqpoint{2.791272in}{3.299326in}}%
\pgfpathlineto{\pgfqpoint{2.779232in}{3.322148in}}%
\pgfpathlineto{\pgfqpoint{2.768606in}{3.338122in}}%
\pgfpathlineto{\pgfqpoint{2.738894in}{3.376734in}}%
\pgfpathlineto{\pgfqpoint{2.713103in}{3.397869in}}%
\pgfpathlineto{\pgfqpoint{2.677494in}{3.429188in}}%
\pgfpathlineto{\pgfqpoint{2.657753in}{3.438115in}}%
\pgfpathlineto{\pgfqpoint{2.618926in}{3.454864in}}%
\pgfpathlineto{\pgfqpoint{2.572509in}{3.456127in}}%
\pgfpathlineto{\pgfqpoint{2.554235in}{3.456781in}}%
\pgfpathlineto{\pgfqpoint{2.505317in}{3.438182in}}%
\pgfpathlineto{\pgfqpoint{2.492017in}{3.432888in}}%
\pgfpathlineto{\pgfqpoint{2.462058in}{3.410011in}}%
\pgfpathlineto{\pgfqpoint{2.430734in}{3.383347in}}%
\pgfpathlineto{\pgfqpoint{2.424417in}{3.376166in}}%
\pgfpathlineto{\pgfqpoint{2.412839in}{3.359926in}}%
\pgfpathlineto{\pgfqpoint{2.380387in}{3.314504in}}%
\pgfpathlineto{\pgfqpoint{2.370736in}{3.297508in}}%
\pgfpathlineto{\pgfqpoint{2.356101in}{3.264415in}}%
\pgfpathlineto{\pgfqpoint{2.341374in}{3.218227in}}%
\pgfpathlineto{\pgfqpoint{2.334741in}{3.188324in}}%
\pgfpathlineto{\pgfqpoint{2.332478in}{3.134793in}}%
\pgfpathlineto{\pgfqpoint{2.333239in}{3.109322in}}%
\pgfpathlineto{\pgfqpoint{2.338245in}{3.081997in}}%
\pgfpathlineto{\pgfqpoint{2.342632in}{3.059945in}}%
\pgfpathlineto{\pgfqpoint{2.349275in}{3.037308in}}%
\pgfpathlineto{\pgfqpoint{2.362040in}{3.005465in}}%
\pgfpathlineto{\pgfqpoint{2.373899in}{2.983896in}}%
\pgfpathlineto{\pgfqpoint{2.387712in}{2.957812in}}%
\pgfpathlineto{\pgfqpoint{2.391599in}{2.951803in}}%
\pgfpathlineto{\pgfqpoint{2.394500in}{2.947114in}}%
\pgfpathlineto{\pgfqpoint{2.428742in}{2.904668in}}%
\pgfpathlineto{\pgfqpoint{2.431248in}{2.901759in}}%
\pgfpathlineto{\pgfqpoint{2.434072in}{2.898732in}}%
\pgfpathlineto{\pgfqpoint{2.495507in}{2.851053in}}%
\pgfpathlineto{\pgfqpoint{2.498249in}{2.848901in}}%
\pgfpathlineto{\pgfqpoint{2.510277in}{2.844005in}}%
\pgfpathlineto{\pgfqpoint{2.552788in}{2.829144in}}%
\pgfpathlineto{\pgfqpoint{2.587124in}{2.828020in}}%
\pgfpathlineto{\pgfqpoint{2.611635in}{2.829408in}}%
\pgfpathlineto{\pgfqpoint{2.649213in}{2.842928in}}%
\pgfpathlineto{\pgfqpoint{2.669855in}{2.851642in}}%
\pgfpathlineto{\pgfqpoint{2.701960in}{2.877695in}}%
\pgfpathlineto{\pgfqpoint{2.729012in}{2.900565in}}%
\pgfpathlineto{\pgfqpoint{2.756672in}{2.929393in}}%
\pgfpathlineto{\pgfqpoint{2.761545in}{2.935727in}}%
\pgfpathlineto{\pgfqpoint{2.787797in}{2.978013in}}%
\pgfpathlineto{\pgfqpoint{2.797358in}{2.999144in}}%
\pgfpathlineto{\pgfqpoint{2.813431in}{3.034400in}}%
\pgfpathlineto{\pgfqpoint{2.821146in}{3.060920in}}%
\pgfpathlineto{\pgfqpoint{2.828927in}{3.095471in}}%
\pgfpathlineto{\pgfqpoint{2.831284in}{3.120174in}}%
\pgfpathlineto{\pgfqpoint{2.832339in}{3.162910in}}%
\pgfpathlineto{\pgfqpoint{2.831189in}{3.174894in}}%
\pgfpathlineto{\pgfqpoint{2.826884in}{3.201603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.897046in}{3.193818in}}%
\pgfpathlineto{\pgfqpoint{3.894877in}{3.169807in}}%
\pgfpathlineto{\pgfqpoint{3.892694in}{3.137405in}}%
\pgfpathlineto{\pgfqpoint{3.892892in}{3.113391in}}%
\pgfpathlineto{\pgfqpoint{3.904933in}{3.056478in}}%
\pgfpathlineto{\pgfqpoint{3.906496in}{3.051585in}}%
\pgfpathlineto{\pgfqpoint{3.911601in}{3.041556in}}%
\pgfpathlineto{\pgfqpoint{3.944871in}{2.980389in}}%
\pgfpathlineto{\pgfqpoint{3.957139in}{2.965143in}}%
\pgfpathlineto{\pgfqpoint{3.988622in}{2.933389in}}%
\pgfpathlineto{\pgfqpoint{3.999191in}{2.924786in}}%
\pgfpathlineto{\pgfqpoint{4.029401in}{2.906417in}}%
\pgfpathlineto{\pgfqpoint{4.036811in}{2.902684in}}%
\pgfpathlineto{\pgfqpoint{4.044286in}{2.901287in}}%
\pgfpathlineto{\pgfqpoint{4.088024in}{2.892562in}}%
\pgfpathlineto{\pgfqpoint{4.112334in}{2.893909in}}%
\pgfpathlineto{\pgfqpoint{4.136070in}{2.900009in}}%
\pgfpathlineto{\pgfqpoint{4.168828in}{2.914514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.282547in}{1.705257in}}%
\pgfpathlineto{\pgfqpoint{4.270560in}{1.736342in}}%
\pgfpathlineto{\pgfqpoint{4.256667in}{1.769021in}}%
\pgfpathlineto{\pgfqpoint{4.247852in}{1.783047in}}%
\pgfpathlineto{\pgfqpoint{4.220071in}{1.819489in}}%
\pgfpathlineto{\pgfqpoint{4.207460in}{1.831270in}}%
\pgfpathlineto{\pgfqpoint{4.180378in}{1.853808in}}%
\pgfpathlineto{\pgfqpoint{4.138205in}{1.875742in}}%
\pgfpathlineto{\pgfqpoint{4.134173in}{1.877667in}}%
\pgfpathlineto{\pgfqpoint{4.130657in}{1.878042in}}%
\pgfpathlineto{\pgfqpoint{4.076309in}{1.882514in}}%
\pgfpathlineto{\pgfqpoint{4.063743in}{1.878528in}}%
\pgfpathlineto{\pgfqpoint{4.010091in}{1.858069in}}%
\pgfpathlineto{\pgfqpoint{4.003906in}{1.853765in}}%
\pgfpathlineto{\pgfqpoint{3.996521in}{1.848166in}}%
\pgfpathlineto{\pgfqpoint{3.949669in}{1.802900in}}%
\pgfpathlineto{\pgfqpoint{3.946557in}{1.798919in}}%
\pgfpathlineto{\pgfqpoint{3.944926in}{1.796341in}}%
\pgfpathlineto{\pgfqpoint{3.913737in}{1.739818in}}%
\pgfpathlineto{\pgfqpoint{3.909341in}{1.726992in}}%
\pgfpathlineto{\pgfqpoint{3.905395in}{1.710368in}}%
\pgfpathlineto{\pgfqpoint{3.894938in}{1.665932in}}%
\pgfpathlineto{\pgfqpoint{3.892529in}{1.614898in}}%
\pgfpathlineto{\pgfqpoint{3.892796in}{1.603285in}}%
\pgfpathlineto{\pgfqpoint{3.895749in}{1.584867in}}%
\pgfpathlineto{\pgfqpoint{3.902499in}{1.553713in}}%
\pgfpathlineto{\pgfqpoint{3.911637in}{1.531359in}}%
\pgfpathlineto{\pgfqpoint{3.927917in}{1.496429in}}%
\pgfpathlineto{\pgfqpoint{3.950132in}{1.461050in}}%
\pgfpathlineto{\pgfqpoint{3.952190in}{1.458652in}}%
\pgfpathlineto{\pgfqpoint{3.968870in}{1.441554in}}%
\pgfpathlineto{\pgfqpoint{3.990214in}{1.420261in}}%
\pgfpathlineto{\pgfqpoint{3.991700in}{1.418905in}}%
\pgfpathlineto{\pgfqpoint{3.996988in}{1.415357in}}%
\pgfpathlineto{\pgfqpoint{4.030599in}{1.396001in}}%
\pgfpathlineto{\pgfqpoint{4.054376in}{1.390013in}}%
\pgfpathlineto{\pgfqpoint{4.082330in}{1.382392in}}%
\pgfpathlineto{\pgfqpoint{4.107870in}{1.383126in}}%
\pgfpathlineto{\pgfqpoint{4.132878in}{1.388037in}}%
\pgfpathlineto{\pgfqpoint{4.155725in}{1.398262in}}%
\pgfpathlineto{\pgfqpoint{4.194860in}{1.424507in}}%
\pgfpathlineto{\pgfqpoint{4.216436in}{1.440887in}}%
\pgfpathlineto{\pgfqpoint{4.238280in}{1.467417in}}%
\pgfpathlineto{\pgfqpoint{4.254594in}{1.493716in}}%
\pgfpathlineto{\pgfqpoint{4.269368in}{1.520758in}}%
\pgfpathlineto{\pgfqpoint{4.275149in}{1.537986in}}%
\pgfpathlineto{\pgfqpoint{4.287220in}{1.579760in}}%
\pgfpathlineto{\pgfqpoint{4.292290in}{1.607518in}}%
\pgfpathlineto{\pgfqpoint{4.293387in}{1.630097in}}%
\pgfpathlineto{\pgfqpoint{4.289437in}{1.675115in}}%
\pgfpathlineto{\pgfqpoint{4.286133in}{1.689053in}}%
\pgfpathlineto{\pgfqpoint{4.282547in}{1.705257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.776571in}{1.576792in}}%
\pgfpathlineto{\pgfqpoint{2.779896in}{1.601606in}}%
\pgfpathlineto{\pgfqpoint{2.782660in}{1.643610in}}%
\pgfpathlineto{\pgfqpoint{2.781642in}{1.655188in}}%
\pgfpathlineto{\pgfqpoint{2.776947in}{1.686708in}}%
\pgfpathlineto{\pgfqpoint{2.771932in}{1.707955in}}%
\pgfpathlineto{\pgfqpoint{2.766651in}{1.723481in}}%
\pgfpathlineto{\pgfqpoint{2.751452in}{1.755837in}}%
\pgfpathlineto{\pgfqpoint{2.743153in}{1.774515in}}%
\pgfpathlineto{\pgfqpoint{2.731239in}{1.789862in}}%
\pgfpathlineto{\pgfqpoint{2.698428in}{1.829919in}}%
\pgfpathlineto{\pgfqpoint{2.690670in}{1.838688in}}%
\pgfpathlineto{\pgfqpoint{2.687974in}{1.841548in}}%
\pgfpathlineto{\pgfqpoint{2.653191in}{1.864291in}}%
\pgfpathlineto{\pgfqpoint{2.646790in}{1.868122in}}%
\pgfpathlineto{\pgfqpoint{2.621319in}{1.873944in}}%
\pgfpathlineto{\pgfqpoint{2.575501in}{1.883044in}}%
\pgfpathlineto{\pgfqpoint{2.523188in}{1.868263in}}%
\pgfpathlineto{\pgfqpoint{2.503808in}{1.860203in}}%
\pgfpathlineto{\pgfqpoint{2.464021in}{1.827775in}}%
\pgfpathlineto{\pgfqpoint{2.425185in}{1.782711in}}%
\pgfpathlineto{\pgfqpoint{2.423465in}{1.780658in}}%
\pgfpathlineto{\pgfqpoint{2.422469in}{1.778847in}}%
\pgfpathlineto{\pgfqpoint{2.398604in}{1.725106in}}%
\pgfpathlineto{\pgfqpoint{2.381788in}{1.663377in}}%
\pgfpathlineto{\pgfqpoint{2.381692in}{1.662656in}}%
\pgfpathlineto{\pgfqpoint{2.382970in}{1.592424in}}%
\pgfpathlineto{\pgfqpoint{2.383038in}{1.591919in}}%
\pgfpathlineto{\pgfqpoint{2.395323in}{1.553479in}}%
\pgfpathlineto{\pgfqpoint{2.411686in}{1.506027in}}%
\pgfpathlineto{\pgfqpoint{2.413579in}{1.501798in}}%
\pgfpathlineto{\pgfqpoint{2.415522in}{1.498184in}}%
\pgfpathlineto{\pgfqpoint{2.437474in}{1.467098in}}%
\pgfpathlineto{\pgfqpoint{2.458540in}{1.440772in}}%
\pgfpathlineto{\pgfqpoint{2.476563in}{1.425845in}}%
\pgfpathlineto{\pgfqpoint{2.505133in}{1.405242in}}%
\pgfpathlineto{\pgfqpoint{2.539234in}{1.389746in}}%
\pgfpathlineto{\pgfqpoint{2.567063in}{1.382942in}}%
\pgfpathlineto{\pgfqpoint{2.583639in}{1.382010in}}%
\pgfpathlineto{\pgfqpoint{2.609139in}{1.385411in}}%
\pgfpathlineto{\pgfqpoint{2.633972in}{1.391884in}}%
\pgfpathlineto{\pgfqpoint{2.683680in}{1.420736in}}%
\pgfpathlineto{\pgfqpoint{2.717171in}{1.453011in}}%
\pgfpathlineto{\pgfqpoint{2.724417in}{1.461034in}}%
\pgfpathlineto{\pgfqpoint{2.726145in}{1.463962in}}%
\pgfpathlineto{\pgfqpoint{2.756877in}{1.518371in}}%
\pgfpathlineto{\pgfqpoint{2.765723in}{1.542494in}}%
\pgfpathlineto{\pgfqpoint{2.776571in}{1.576792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.781288in}{3.150843in}}%
\pgfpathlineto{\pgfqpoint{2.778518in}{3.191047in}}%
\pgfpathlineto{\pgfqpoint{2.775999in}{3.203233in}}%
\pgfpathlineto{\pgfqpoint{2.773062in}{3.215106in}}%
\pgfpathlineto{\pgfqpoint{2.761990in}{3.241722in}}%
\pgfpathlineto{\pgfqpoint{2.745333in}{3.282628in}}%
\pgfpathlineto{\pgfqpoint{2.742831in}{3.287372in}}%
\pgfpathlineto{\pgfqpoint{2.740309in}{3.291162in}}%
\pgfpathlineto{\pgfqpoint{2.703669in}{3.333284in}}%
\pgfpathlineto{\pgfqpoint{2.657357in}{3.372160in}}%
\pgfpathlineto{\pgfqpoint{2.640804in}{3.380006in}}%
\pgfpathlineto{\pgfqpoint{2.614801in}{3.388879in}}%
\pgfpathlineto{\pgfqpoint{2.571560in}{3.391931in}}%
\pgfpathlineto{\pgfqpoint{2.556903in}{3.390816in}}%
\pgfpathlineto{\pgfqpoint{2.529171in}{3.378438in}}%
\pgfpathlineto{\pgfqpoint{2.486982in}{3.359946in}}%
\pgfpathlineto{\pgfqpoint{2.475222in}{3.349606in}}%
\pgfpathlineto{\pgfqpoint{2.456985in}{3.329485in}}%
\pgfpathlineto{\pgfqpoint{2.429767in}{3.297569in}}%
\pgfpathlineto{\pgfqpoint{2.411924in}{3.265230in}}%
\pgfpathlineto{\pgfqpoint{2.400159in}{3.240903in}}%
\pgfpathlineto{\pgfqpoint{2.388246in}{3.201944in}}%
\pgfpathlineto{\pgfqpoint{2.381643in}{3.167049in}}%
\pgfpathlineto{\pgfqpoint{2.381025in}{3.152807in}}%
\pgfpathlineto{\pgfqpoint{2.384218in}{3.114592in}}%
\pgfpathlineto{\pgfqpoint{2.386805in}{3.085261in}}%
\pgfpathlineto{\pgfqpoint{2.388997in}{3.077267in}}%
\pgfpathlineto{\pgfqpoint{2.404700in}{3.034889in}}%
\pgfpathlineto{\pgfqpoint{2.418691in}{3.002583in}}%
\pgfpathlineto{\pgfqpoint{2.420183in}{3.000526in}}%
\pgfpathlineto{\pgfqpoint{2.426545in}{2.990979in}}%
\pgfpathlineto{\pgfqpoint{2.445589in}{2.965281in}}%
\pgfpathlineto{\pgfqpoint{2.451008in}{2.958638in}}%
\pgfpathlineto{\pgfqpoint{2.491351in}{2.923721in}}%
\pgfpathlineto{\pgfqpoint{2.502084in}{2.914844in}}%
\pgfpathlineto{\pgfqpoint{2.507337in}{2.912903in}}%
\pgfpathlineto{\pgfqpoint{2.564768in}{2.893213in}}%
\pgfpathlineto{\pgfqpoint{2.592422in}{2.894732in}}%
\pgfpathlineto{\pgfqpoint{2.628959in}{2.900328in}}%
\pgfpathlineto{\pgfqpoint{2.648731in}{2.908644in}}%
\pgfpathlineto{\pgfqpoint{2.702472in}{2.946655in}}%
\pgfpathlineto{\pgfqpoint{2.703928in}{2.947886in}}%
\pgfpathlineto{\pgfqpoint{2.704291in}{2.948265in}}%
\pgfpathlineto{\pgfqpoint{2.705429in}{2.949744in}}%
\pgfpathlineto{\pgfqpoint{2.742087in}{2.998817in}}%
\pgfpathlineto{\pgfqpoint{2.756471in}{3.030539in}}%
\pgfpathlineto{\pgfqpoint{2.768004in}{3.057123in}}%
\pgfpathlineto{\pgfqpoint{2.776620in}{3.096056in}}%
\pgfpathlineto{\pgfqpoint{2.781508in}{3.120400in}}%
\pgfpathlineto{\pgfqpoint{2.781288in}{3.150843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.954227in}{3.146249in}}%
\pgfpathlineto{\pgfqpoint{3.954399in}{3.124183in}}%
\pgfpathlineto{\pgfqpoint{3.967520in}{3.066382in}}%
\pgfpathlineto{\pgfqpoint{3.968400in}{3.063349in}}%
\pgfpathlineto{\pgfqpoint{3.971775in}{3.058039in}}%
\pgfpathlineto{\pgfqpoint{4.003195in}{3.012379in}}%
\pgfpathlineto{\pgfqpoint{4.009211in}{3.006480in}}%
\pgfpathlineto{\pgfqpoint{4.028745in}{2.995064in}}%
\pgfpathlineto{\pgfqpoint{4.064293in}{2.977119in}}%
\pgfpathlineto{\pgfqpoint{4.082409in}{2.972322in}}%
\pgfpathlineto{\pgfqpoint{4.120226in}{2.976037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.226670in}{1.676701in}}%
\pgfpathlineto{\pgfqpoint{4.209774in}{1.720143in}}%
\pgfpathlineto{\pgfqpoint{4.193934in}{1.746674in}}%
\pgfpathlineto{\pgfqpoint{4.171870in}{1.770595in}}%
\pgfpathlineto{\pgfqpoint{4.155645in}{1.784074in}}%
\pgfpathlineto{\pgfqpoint{4.127791in}{1.797018in}}%
\pgfpathlineto{\pgfqpoint{4.107640in}{1.803098in}}%
\pgfpathlineto{\pgfqpoint{4.062965in}{1.799720in}}%
\pgfpathlineto{\pgfqpoint{4.048830in}{1.794795in}}%
\pgfpathlineto{\pgfqpoint{4.007845in}{1.766700in}}%
\pgfpathlineto{\pgfqpoint{3.996785in}{1.752854in}}%
\pgfpathlineto{\pgfqpoint{3.975813in}{1.712253in}}%
\pgfpathlineto{\pgfqpoint{3.965355in}{1.687423in}}%
\pgfpathlineto{\pgfqpoint{3.958571in}{1.659618in}}%
\pgfpathlineto{\pgfqpoint{3.955996in}{1.610174in}}%
\pgfpathlineto{\pgfqpoint{3.956333in}{1.595544in}}%
\pgfpathlineto{\pgfqpoint{3.957045in}{1.591099in}}%
\pgfpathlineto{\pgfqpoint{3.963188in}{1.574615in}}%
\pgfpathlineto{\pgfqpoint{3.989726in}{1.520916in}}%
\pgfpathlineto{\pgfqpoint{4.014091in}{1.492706in}}%
\pgfpathlineto{\pgfqpoint{4.031817in}{1.481891in}}%
\pgfpathlineto{\pgfqpoint{4.057941in}{1.467626in}}%
\pgfpathlineto{\pgfqpoint{4.106302in}{1.459828in}}%
\pgfpathlineto{\pgfqpoint{4.106946in}{1.459752in}}%
\pgfpathlineto{\pgfqpoint{4.107442in}{1.459847in}}%
\pgfpathlineto{\pgfqpoint{4.164307in}{1.484768in}}%
\pgfpathlineto{\pgfqpoint{4.165741in}{1.485856in}}%
\pgfpathlineto{\pgfqpoint{4.193870in}{1.519971in}}%
\pgfpathlineto{\pgfqpoint{4.207471in}{1.542192in}}%
\pgfpathlineto{\pgfqpoint{4.221279in}{1.579714in}}%
\pgfpathlineto{\pgfqpoint{4.227477in}{1.601991in}}%
\pgfpathlineto{\pgfqpoint{4.228845in}{1.620229in}}%
\pgfpathlineto{\pgfqpoint{4.229972in}{1.662176in}}%
\pgfpathlineto{\pgfqpoint{4.228656in}{1.667728in}}%
\pgfpathlineto{\pgfqpoint{4.226670in}{1.676701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.715550in}{1.684517in}}%
\pgfpathlineto{\pgfqpoint{2.715169in}{1.686129in}}%
\pgfpathlineto{\pgfqpoint{2.714448in}{1.688251in}}%
\pgfpathlineto{\pgfqpoint{2.692130in}{1.729838in}}%
\pgfpathlineto{\pgfqpoint{2.676937in}{1.755023in}}%
\pgfpathlineto{\pgfqpoint{2.659766in}{1.767789in}}%
\pgfpathlineto{\pgfqpoint{2.614997in}{1.798952in}}%
\pgfpathlineto{\pgfqpoint{2.593887in}{1.800032in}}%
\pgfpathlineto{\pgfqpoint{2.561462in}{1.801562in}}%
\pgfpathlineto{\pgfqpoint{2.533256in}{1.789860in}}%
\pgfpathlineto{\pgfqpoint{2.484219in}{1.751986in}}%
\pgfpathlineto{\pgfqpoint{2.479528in}{1.748290in}}%
\pgfpathlineto{\pgfqpoint{2.477066in}{1.744397in}}%
\pgfpathlineto{\pgfqpoint{2.452613in}{1.692967in}}%
\pgfpathlineto{\pgfqpoint{2.443965in}{1.640606in}}%
\pgfpathlineto{\pgfqpoint{2.442415in}{1.628952in}}%
\pgfpathlineto{\pgfqpoint{2.442508in}{1.623883in}}%
\pgfpathlineto{\pgfqpoint{2.443928in}{1.613315in}}%
\pgfpathlineto{\pgfqpoint{2.454189in}{1.575393in}}%
\pgfpathlineto{\pgfqpoint{2.462336in}{1.547227in}}%
\pgfpathlineto{\pgfqpoint{2.468449in}{1.535371in}}%
\pgfpathlineto{\pgfqpoint{2.471991in}{1.529159in}}%
\pgfpathlineto{\pgfqpoint{2.510599in}{1.493647in}}%
\pgfpathlineto{\pgfqpoint{2.535375in}{1.471949in}}%
\pgfpathlineto{\pgfqpoint{2.565456in}{1.464303in}}%
\pgfpathlineto{\pgfqpoint{2.584209in}{1.460970in}}%
\pgfpathlineto{\pgfqpoint{2.604108in}{1.466171in}}%
\pgfpathlineto{\pgfqpoint{2.657142in}{1.488604in}}%
\pgfpathlineto{\pgfqpoint{2.664428in}{1.495669in}}%
\pgfpathlineto{\pgfqpoint{2.671135in}{1.504926in}}%
\pgfpathlineto{\pgfqpoint{2.700986in}{1.548729in}}%
\pgfpathlineto{\pgfqpoint{2.708245in}{1.572170in}}%
\pgfpathlineto{\pgfqpoint{2.718778in}{1.610159in}}%
\pgfpathlineto{\pgfqpoint{2.719254in}{1.630400in}}%
\pgfpathlineto{\pgfqpoint{2.715550in}{1.684517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.706618in}{3.218245in}}%
\pgfpathlineto{\pgfqpoint{2.703329in}{3.225635in}}%
\pgfpathlineto{\pgfqpoint{2.699411in}{3.232403in}}%
\pgfpathlineto{\pgfqpoint{2.674165in}{3.263570in}}%
\pgfpathlineto{\pgfqpoint{2.657847in}{3.284570in}}%
\pgfpathlineto{\pgfqpoint{2.627465in}{3.300518in}}%
\pgfpathlineto{\pgfqpoint{2.601734in}{3.311536in}}%
\pgfpathlineto{\pgfqpoint{2.551832in}{3.309555in}}%
\pgfpathlineto{\pgfqpoint{2.540738in}{3.306535in}}%
\pgfpathlineto{\pgfqpoint{2.479026in}{3.254923in}}%
\pgfpathlineto{\pgfqpoint{2.469322in}{3.240303in}}%
\pgfpathlineto{\pgfqpoint{2.452059in}{3.199591in}}%
\pgfpathlineto{\pgfqpoint{2.451006in}{3.188117in}}%
\pgfpathlineto{\pgfqpoint{2.445246in}{3.133969in}}%
\pgfpathlineto{\pgfqpoint{2.444579in}{3.116956in}}%
\pgfpathlineto{\pgfqpoint{2.445263in}{3.110979in}}%
\pgfpathlineto{\pgfqpoint{2.461376in}{3.065347in}}%
\pgfpathlineto{\pgfqpoint{2.475042in}{3.035168in}}%
\pgfpathlineto{\pgfqpoint{2.479441in}{3.029103in}}%
\pgfpathlineto{\pgfqpoint{2.482426in}{3.024625in}}%
\pgfpathlineto{\pgfqpoint{2.497005in}{3.010670in}}%
\pgfpathlineto{\pgfqpoint{2.525498in}{2.986908in}}%
\pgfpathlineto{\pgfqpoint{2.574969in}{2.972156in}}%
\pgfpathlineto{\pgfqpoint{2.584610in}{2.969561in}}%
\pgfpathlineto{\pgfqpoint{2.589030in}{2.970248in}}%
\pgfpathlineto{\pgfqpoint{2.615503in}{2.979418in}}%
\pgfpathlineto{\pgfqpoint{2.644867in}{2.989973in}}%
\pgfpathlineto{\pgfqpoint{2.652042in}{2.994825in}}%
\pgfpathlineto{\pgfqpoint{2.685625in}{3.032946in}}%
\pgfpathlineto{\pgfqpoint{2.702760in}{3.063549in}}%
\pgfpathlineto{\pgfqpoint{2.711663in}{3.083312in}}%
\pgfpathlineto{\pgfqpoint{2.717373in}{3.122659in}}%
\pgfpathlineto{\pgfqpoint{2.719589in}{3.152779in}}%
\pgfpathlineto{\pgfqpoint{2.715991in}{3.176863in}}%
\pgfpathlineto{\pgfqpoint{2.706618in}{3.218245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.449338in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.449338in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.470000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.470000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.449338in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.470000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.449338in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{4.470000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{0.651000in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{3.369000in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{3.369000in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{0.651000in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{0.500000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.365882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{0.651000in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{0.651000in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{0.500000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.508627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{0.651000in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{0.651000in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{0.802000in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{0.802000in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{0.651000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.651373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{0.802000in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{0.802000in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{0.953000in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{0.953000in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{0.802000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.783137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{0.953000in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{0.953000in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{1.104000in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{1.104000in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{0.953000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.925882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{1.104000in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{1.104000in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{1.255000in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{1.255000in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{1.104000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.098039,0.098039,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{1.255000in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{1.255000in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{1.406000in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{1.406000in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{1.255000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301961,0.301961,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{1.406000in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{1.406000in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{1.557000in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{1.557000in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{1.406000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.505882,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{1.557000in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{1.557000in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{1.708000in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{1.708000in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{1.557000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.694118,0.694118,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{1.708000in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{1.708000in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{1.859000in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{1.859000in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{1.708000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898039,0.898039,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{1.859000in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{1.859000in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{2.010000in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{2.010000in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{1.859000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.898039,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{2.010000in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{2.010000in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{2.161000in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{2.161000in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{2.010000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.694118,0.694118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{2.161000in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{2.161000in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{2.312000in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{2.312000in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{2.161000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.490196,0.490196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{2.312000in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{2.312000in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{2.463000in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{2.463000in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{2.312000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.301961,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{2.463000in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{2.463000in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{2.614000in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{2.614000in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{2.463000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.098039,0.098039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{2.614000in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{2.614000in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{2.765000in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{2.765000in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{2.614000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947059,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{2.765000in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{2.765000in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{2.916000in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{2.916000in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{2.765000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845098,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{2.916000in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{2.916000in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{3.067000in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{3.067000in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{2.916000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.743137,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{3.067000in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{3.067000in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{3.218000in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{3.218000in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{3.067000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.649020,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{3.218000in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{3.218000in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{3.369000in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{3.369000in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{3.218000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.547059,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{3.369000in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{3.369000in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{3.369000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.853500in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.950722in,y=0.451775in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.853500in}{0.953000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.950722in,y=0.904775in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.853500in}{1.406000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.950722in,y=1.357775in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.853500in}{1.859000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.950722in,y=1.810775in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.9\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.853500in}{2.312000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.950722in,y=2.263775in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.853500in}{2.765000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.950722in,y=2.716775in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.853500in}{3.218000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.950722in,y=3.169775in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{0.651000in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{3.369000in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{3.369000in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{0.651000in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{0.500000in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> case1_function_a_l8_seismic.tex <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.449338in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.470000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.470000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{1.449338in}{3.520000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.365882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996046in}{0.847048in}}%
\pgfpathlineto{\pgfqpoint{1.990720in}{0.920719in}}%
\pgfpathlineto{\pgfqpoint{1.963439in}{0.958526in}}%
\pgfpathlineto{\pgfqpoint{1.959897in}{0.964276in}}%
\pgfpathlineto{\pgfqpoint{1.909254in}{0.997649in}}%
\pgfpathlineto{\pgfqpoint{1.901473in}{1.002037in}}%
\pgfpathlineto{\pgfqpoint{1.822242in}{1.016581in}}%
\pgfpathlineto{\pgfqpoint{1.858685in}{0.976107in}}%
\pgfpathlineto{\pgfqpoint{1.902945in}{0.930910in}}%
\pgfpathlineto{\pgfqpoint{1.949060in}{0.887605in}}%
\pgfpathmoveto{\pgfqpoint{3.287764in}{2.254443in}}%
\pgfpathlineto{\pgfqpoint{3.298784in}{2.252846in}}%
\pgfpathlineto{\pgfqpoint{3.347242in}{2.248928in}}%
\pgfpathlineto{\pgfqpoint{3.358700in}{2.250496in}}%
\pgfpathlineto{\pgfqpoint{3.412359in}{2.261985in}}%
\pgfpathlineto{\pgfqpoint{3.414050in}{2.262661in}}%
\pgfpathlineto{\pgfqpoint{3.417024in}{2.264151in}}%
\pgfpathlineto{\pgfqpoint{3.456250in}{2.292993in}}%
\pgfpathlineto{\pgfqpoint{3.490448in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.491969in}{2.327333in}}%
\pgfpathlineto{\pgfqpoint{3.503378in}{2.362321in}}%
\pgfpathlineto{\pgfqpoint{3.510407in}{2.384982in}}%
\pgfpathlineto{\pgfqpoint{3.510774in}{2.386365in}}%
\pgfpathlineto{\pgfqpoint{3.510050in}{2.389636in}}%
\pgfpathlineto{\pgfqpoint{3.491448in}{2.448915in}}%
\pgfpathlineto{\pgfqpoint{3.477767in}{2.465060in}}%
\pgfpathlineto{\pgfqpoint{3.456504in}{2.482387in}}%
\pgfpathlineto{\pgfqpoint{3.421776in}{2.508333in}}%
\pgfpathlineto{\pgfqpoint{3.416116in}{2.511358in}}%
\pgfpathlineto{\pgfqpoint{3.412889in}{2.512787in}}%
\pgfpathlineto{\pgfqpoint{3.363532in}{2.521655in}}%
\pgfpathlineto{\pgfqpoint{3.338718in}{2.525421in}}%
\pgfpathlineto{\pgfqpoint{3.298861in}{2.522273in}}%
\pgfpathlineto{\pgfqpoint{3.284198in}{2.519257in}}%
\pgfpathlineto{\pgfqpoint{3.264618in}{2.512288in}}%
\pgfpathlineto{\pgfqpoint{3.225705in}{2.488187in}}%
\pgfpathlineto{\pgfqpoint{3.203571in}{2.470104in}}%
\pgfpathlineto{\pgfqpoint{3.184790in}{2.446738in}}%
\pgfpathlineto{\pgfqpoint{3.172749in}{2.415678in}}%
\pgfpathlineto{\pgfqpoint{3.165614in}{2.385449in}}%
\pgfpathlineto{\pgfqpoint{3.181335in}{2.330723in}}%
\pgfpathlineto{\pgfqpoint{3.184206in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.229685in}{2.282525in}}%
\pgfpathlineto{\pgfqpoint{3.266911in}{2.262357in}}%
\pgfpathmoveto{\pgfqpoint{3.361100in}{0.740470in}}%
\pgfpathlineto{\pgfqpoint{3.407927in}{0.753408in}}%
\pgfpathlineto{\pgfqpoint{3.421224in}{0.757431in}}%
\pgfpathlineto{\pgfqpoint{3.454419in}{0.777956in}}%
\pgfpathlineto{\pgfqpoint{3.467725in}{0.789664in}}%
\pgfpathlineto{\pgfqpoint{3.475997in}{0.797894in}}%
\pgfpathlineto{\pgfqpoint{3.492468in}{0.823108in}}%
\pgfpathlineto{\pgfqpoint{3.498754in}{0.837174in}}%
\pgfpathlineto{\pgfqpoint{3.505397in}{0.866628in}}%
\pgfpathlineto{\pgfqpoint{3.508362in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{3.491414in}{0.937550in}}%
\pgfpathlineto{\pgfqpoint{3.487707in}{0.943605in}}%
\pgfpathlineto{\pgfqpoint{3.446958in}{0.983200in}}%
\pgfpathlineto{\pgfqpoint{3.423010in}{0.995977in}}%
\pgfpathlineto{\pgfqpoint{3.396793in}{1.007515in}}%
\pgfpathlineto{\pgfqpoint{3.392673in}{1.009197in}}%
\pgfpathlineto{\pgfqpoint{3.383849in}{1.010726in}}%
\pgfpathlineto{\pgfqpoint{3.332342in}{1.015489in}}%
\pgfpathlineto{\pgfqpoint{3.313057in}{1.012930in}}%
\pgfpathlineto{\pgfqpoint{3.280619in}{1.005370in}}%
\pgfpathlineto{\pgfqpoint{3.258216in}{0.995907in}}%
\pgfpathlineto{\pgfqpoint{3.241299in}{0.988579in}}%
\pgfpathlineto{\pgfqpoint{3.215080in}{0.968772in}}%
\pgfpathlineto{\pgfqpoint{3.187389in}{0.943235in}}%
\pgfpathlineto{\pgfqpoint{3.180567in}{0.930362in}}%
\pgfpathlineto{\pgfqpoint{3.165957in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{3.169515in}{0.864087in}}%
\pgfpathlineto{\pgfqpoint{3.176853in}{0.829419in}}%
\pgfpathlineto{\pgfqpoint{3.192297in}{0.807014in}}%
\pgfpathlineto{\pgfqpoint{3.218703in}{0.779065in}}%
\pgfpathlineto{\pgfqpoint{3.240966in}{0.764068in}}%
\pgfpathlineto{\pgfqpoint{3.289396in}{0.742879in}}%
\pgfpathlineto{\pgfqpoint{3.292693in}{0.742002in}}%
\pgfpathlineto{\pgfqpoint{3.293950in}{0.741657in}}%
\pgfpathlineto{\pgfqpoint{3.346621in}{0.740296in}}%
\pgfpathmoveto{\pgfqpoint{1.658542in}{2.409261in}}%
\pgfpathlineto{\pgfqpoint{1.657390in}{2.373029in}}%
\pgfpathlineto{\pgfqpoint{1.672040in}{2.326776in}}%
\pgfpathlineto{\pgfqpoint{1.673567in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{1.723342in}{2.279955in}}%
\pgfpathlineto{\pgfqpoint{1.749922in}{2.265264in}}%
\pgfpathlineto{\pgfqpoint{1.780148in}{2.254430in}}%
\pgfpathlineto{\pgfqpoint{1.827317in}{2.250225in}}%
\pgfpathlineto{\pgfqpoint{1.845355in}{2.249413in}}%
\pgfpathlineto{\pgfqpoint{1.906205in}{2.264585in}}%
\pgfpathlineto{\pgfqpoint{1.909990in}{2.265530in}}%
\pgfpathlineto{\pgfqpoint{1.915194in}{2.268155in}}%
\pgfpathlineto{\pgfqpoint{1.943499in}{2.289231in}}%
\pgfpathlineto{\pgfqpoint{1.979821in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{1.982190in}{2.328827in}}%
\pgfpathlineto{\pgfqpoint{1.997281in}{2.379864in}}%
\pgfpathlineto{\pgfqpoint{1.991492in}{2.420045in}}%
\pgfpathlineto{\pgfqpoint{1.988150in}{2.435808in}}%
\pgfpathlineto{\pgfqpoint{1.984828in}{2.441118in}}%
\pgfpathlineto{\pgfqpoint{1.977278in}{2.451824in}}%
\pgfpathlineto{\pgfqpoint{1.959891in}{2.471553in}}%
\pgfpathlineto{\pgfqpoint{1.938510in}{2.490843in}}%
\pgfpathlineto{\pgfqpoint{1.917538in}{2.503916in}}%
\pgfpathlineto{\pgfqpoint{1.903837in}{2.510230in}}%
\pgfpathlineto{\pgfqpoint{1.867255in}{2.520369in}}%
\pgfpathlineto{\pgfqpoint{1.841653in}{2.525192in}}%
\pgfpathlineto{\pgfqpoint{1.798672in}{2.525147in}}%
\pgfpathlineto{\pgfqpoint{1.788644in}{2.523917in}}%
\pgfpathlineto{\pgfqpoint{1.777306in}{2.520071in}}%
\pgfpathlineto{\pgfqpoint{1.733051in}{2.501696in}}%
\pgfpathlineto{\pgfqpoint{1.690609in}{2.471057in}}%
\pgfpathlineto{\pgfqpoint{1.686175in}{2.466407in}}%
\pgfpathlineto{\pgfqpoint{1.661013in}{2.422043in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.508627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.822242in}{1.016581in}}%
\pgfpathlineto{\pgfqpoint{1.901473in}{1.002037in}}%
\pgfpathlineto{\pgfqpoint{1.909254in}{0.997649in}}%
\pgfpathlineto{\pgfqpoint{1.959897in}{0.964276in}}%
\pgfpathlineto{\pgfqpoint{1.963439in}{0.958526in}}%
\pgfpathlineto{\pgfqpoint{1.990720in}{0.920719in}}%
\pgfpathlineto{\pgfqpoint{1.996947in}{0.846270in}}%
\pgfpathlineto{\pgfqpoint{2.055658in}{0.800340in}}%
\pgfpathlineto{\pgfqpoint{2.064286in}{0.816617in}}%
\pgfpathlineto{\pgfqpoint{2.078087in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{2.076415in}{0.892681in}}%
\pgfpathlineto{\pgfqpoint{2.051814in}{0.961323in}}%
\pgfpathlineto{\pgfqpoint{2.042389in}{0.973012in}}%
\pgfpathlineto{\pgfqpoint{2.011390in}{1.008488in}}%
\pgfpathlineto{\pgfqpoint{1.973261in}{1.035656in}}%
\pgfpathlineto{\pgfqpoint{1.958294in}{1.045560in}}%
\pgfpathlineto{\pgfqpoint{1.889266in}{1.071632in}}%
\pgfpathlineto{\pgfqpoint{1.878996in}{1.072750in}}%
\pgfpathlineto{\pgfqpoint{1.818755in}{1.076733in}}%
\pgfpathlineto{\pgfqpoint{1.774427in}{1.073976in}}%
\pgfpathlineto{\pgfqpoint{1.776032in}{1.071861in}}%
\pgfpathlineto{\pgfqpoint{1.816356in}{1.023118in}}%
\pgfpathmoveto{\pgfqpoint{3.266911in}{2.262357in}}%
\pgfpathlineto{\pgfqpoint{3.229685in}{2.282525in}}%
\pgfpathlineto{\pgfqpoint{3.184206in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.181335in}{2.330723in}}%
\pgfpathlineto{\pgfqpoint{3.165614in}{2.385449in}}%
\pgfpathlineto{\pgfqpoint{3.172749in}{2.415678in}}%
\pgfpathlineto{\pgfqpoint{3.184790in}{2.446738in}}%
\pgfpathlineto{\pgfqpoint{3.203571in}{2.470104in}}%
\pgfpathlineto{\pgfqpoint{3.225705in}{2.488187in}}%
\pgfpathlineto{\pgfqpoint{3.264618in}{2.512288in}}%
\pgfpathlineto{\pgfqpoint{3.284198in}{2.519257in}}%
\pgfpathlineto{\pgfqpoint{3.298861in}{2.522273in}}%
\pgfpathlineto{\pgfqpoint{3.338718in}{2.525421in}}%
\pgfpathlineto{\pgfqpoint{3.412889in}{2.512787in}}%
\pgfpathlineto{\pgfqpoint{3.421776in}{2.508333in}}%
\pgfpathlineto{\pgfqpoint{3.477767in}{2.465060in}}%
\pgfpathlineto{\pgfqpoint{3.491448in}{2.448915in}}%
\pgfpathlineto{\pgfqpoint{3.510407in}{2.384982in}}%
\pgfpathlineto{\pgfqpoint{3.490448in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.456250in}{2.292993in}}%
\pgfpathlineto{\pgfqpoint{3.412359in}{2.261985in}}%
\pgfpathlineto{\pgfqpoint{3.347242in}{2.248928in}}%
\pgfpathlineto{\pgfqpoint{3.287764in}{2.254443in}}%
\pgfpathmoveto{\pgfqpoint{3.346621in}{0.740296in}}%
\pgfpathlineto{\pgfqpoint{3.289396in}{0.742879in}}%
\pgfpathlineto{\pgfqpoint{3.240966in}{0.764068in}}%
\pgfpathlineto{\pgfqpoint{3.218703in}{0.779065in}}%
\pgfpathlineto{\pgfqpoint{3.192297in}{0.807014in}}%
\pgfpathlineto{\pgfqpoint{3.176853in}{0.829419in}}%
\pgfpathlineto{\pgfqpoint{3.165957in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{3.180567in}{0.930362in}}%
\pgfpathlineto{\pgfqpoint{3.187389in}{0.943235in}}%
\pgfpathlineto{\pgfqpoint{3.215080in}{0.968772in}}%
\pgfpathlineto{\pgfqpoint{3.241299in}{0.988579in}}%
\pgfpathlineto{\pgfqpoint{3.280619in}{1.005370in}}%
\pgfpathlineto{\pgfqpoint{3.313057in}{1.012930in}}%
\pgfpathlineto{\pgfqpoint{3.332342in}{1.015489in}}%
\pgfpathlineto{\pgfqpoint{3.392673in}{1.009197in}}%
\pgfpathlineto{\pgfqpoint{3.423010in}{0.995977in}}%
\pgfpathlineto{\pgfqpoint{3.446958in}{0.983200in}}%
\pgfpathlineto{\pgfqpoint{3.487707in}{0.943605in}}%
\pgfpathlineto{\pgfqpoint{3.491414in}{0.937550in}}%
\pgfpathlineto{\pgfqpoint{3.508362in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{3.505397in}{0.866628in}}%
\pgfpathlineto{\pgfqpoint{3.498754in}{0.837174in}}%
\pgfpathlineto{\pgfqpoint{3.492468in}{0.823108in}}%
\pgfpathlineto{\pgfqpoint{3.475997in}{0.797894in}}%
\pgfpathlineto{\pgfqpoint{3.454419in}{0.777956in}}%
\pgfpathlineto{\pgfqpoint{3.421224in}{0.757431in}}%
\pgfpathlineto{\pgfqpoint{3.361100in}{0.740470in}}%
\pgfpathmoveto{\pgfqpoint{1.661013in}{2.422043in}}%
\pgfpathlineto{\pgfqpoint{1.686175in}{2.466407in}}%
\pgfpathlineto{\pgfqpoint{1.690609in}{2.471057in}}%
\pgfpathlineto{\pgfqpoint{1.733051in}{2.501696in}}%
\pgfpathlineto{\pgfqpoint{1.788644in}{2.523917in}}%
\pgfpathlineto{\pgfqpoint{1.798672in}{2.525147in}}%
\pgfpathlineto{\pgfqpoint{1.841653in}{2.525192in}}%
\pgfpathlineto{\pgfqpoint{1.867255in}{2.520369in}}%
\pgfpathlineto{\pgfqpoint{1.903837in}{2.510230in}}%
\pgfpathlineto{\pgfqpoint{1.917538in}{2.503916in}}%
\pgfpathlineto{\pgfqpoint{1.938510in}{2.490843in}}%
\pgfpathlineto{\pgfqpoint{1.959891in}{2.471553in}}%
\pgfpathlineto{\pgfqpoint{1.984828in}{2.441118in}}%
\pgfpathlineto{\pgfqpoint{1.988150in}{2.435808in}}%
\pgfpathlineto{\pgfqpoint{1.991492in}{2.420045in}}%
\pgfpathlineto{\pgfqpoint{1.997281in}{2.379864in}}%
\pgfpathlineto{\pgfqpoint{1.979821in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{1.943499in}{2.289231in}}%
\pgfpathlineto{\pgfqpoint{1.909990in}{2.265530in}}%
\pgfpathlineto{\pgfqpoint{1.845355in}{2.249413in}}%
\pgfpathlineto{\pgfqpoint{1.827317in}{2.250225in}}%
\pgfpathlineto{\pgfqpoint{1.780148in}{2.254430in}}%
\pgfpathlineto{\pgfqpoint{1.749922in}{2.265264in}}%
\pgfpathlineto{\pgfqpoint{1.723342in}{2.279955in}}%
\pgfpathlineto{\pgfqpoint{1.672040in}{2.326776in}}%
\pgfpathlineto{\pgfqpoint{1.657390in}{2.373029in}}%
\pgfpathlineto{\pgfqpoint{1.658542in}{2.409261in}}%
\pgfpathmoveto{\pgfqpoint{3.565961in}{2.312746in}}%
\pgfpathlineto{\pgfqpoint{3.573242in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.588007in}{2.383582in}}%
\pgfpathlineto{\pgfqpoint{3.583754in}{2.405166in}}%
\pgfpathlineto{\pgfqpoint{3.572425in}{2.449705in}}%
\pgfpathlineto{\pgfqpoint{3.530853in}{2.509673in}}%
\pgfpathlineto{\pgfqpoint{3.485144in}{2.545030in}}%
\pgfpathlineto{\pgfqpoint{3.476392in}{2.549708in}}%
\pgfpathlineto{\pgfqpoint{3.409188in}{2.578081in}}%
\pgfpathlineto{\pgfqpoint{3.400854in}{2.581121in}}%
\pgfpathlineto{\pgfqpoint{3.383579in}{2.584114in}}%
\pgfpathlineto{\pgfqpoint{3.338660in}{2.587943in}}%
\pgfpathlineto{\pgfqpoint{3.271469in}{2.580504in}}%
\pgfpathlineto{\pgfqpoint{3.258630in}{2.577289in}}%
\pgfpathlineto{\pgfqpoint{3.201628in}{2.553446in}}%
\pgfpathlineto{\pgfqpoint{3.196328in}{2.549776in}}%
\pgfpathlineto{\pgfqpoint{3.142927in}{2.506885in}}%
\pgfpathlineto{\pgfqpoint{3.098267in}{2.446417in}}%
\pgfpathlineto{\pgfqpoint{3.097793in}{2.444296in}}%
\pgfpathlineto{\pgfqpoint{3.086313in}{2.384696in}}%
\pgfpathlineto{\pgfqpoint{3.101227in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.112683in}{2.306543in}}%
\pgfpathlineto{\pgfqpoint{3.147837in}{2.261835in}}%
\pgfpathlineto{\pgfqpoint{3.160554in}{2.250989in}}%
\pgfpathlineto{\pgfqpoint{3.209940in}{2.218897in}}%
\pgfpathlineto{\pgfqpoint{3.244840in}{2.203379in}}%
\pgfpathlineto{\pgfqpoint{3.275778in}{2.194075in}}%
\pgfpathlineto{\pgfqpoint{3.332530in}{2.187213in}}%
\pgfpathlineto{\pgfqpoint{3.351572in}{2.188013in}}%
\pgfpathlineto{\pgfqpoint{3.401299in}{2.194559in}}%
\pgfpathlineto{\pgfqpoint{3.426519in}{2.202276in}}%
\pgfpathlineto{\pgfqpoint{3.463329in}{2.218413in}}%
\pgfpathlineto{\pgfqpoint{3.496612in}{2.239354in}}%
\pgfpathlineto{\pgfqpoint{3.527427in}{2.262496in}}%
\pgfpathlineto{\pgfqpoint{3.548300in}{2.287847in}}%
\pgfpathmoveto{\pgfqpoint{3.276917in}{0.686401in}}%
\pgfpathlineto{\pgfqpoint{3.316511in}{0.676477in}}%
\pgfpathlineto{\pgfqpoint{3.320921in}{0.676275in}}%
\pgfpathlineto{\pgfqpoint{3.374961in}{0.679484in}}%
\pgfpathlineto{\pgfqpoint{3.389393in}{0.681942in}}%
\pgfpathlineto{\pgfqpoint{3.448465in}{0.700364in}}%
\pgfpathlineto{\pgfqpoint{3.500972in}{0.729184in}}%
\pgfpathlineto{\pgfqpoint{3.547872in}{0.775586in}}%
\pgfpathlineto{\pgfqpoint{3.566571in}{0.801795in}}%
\pgfpathlineto{\pgfqpoint{3.579236in}{0.829048in}}%
\pgfpathlineto{\pgfqpoint{3.588344in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{3.586987in}{0.892484in}}%
\pgfpathlineto{\pgfqpoint{3.569727in}{0.946873in}}%
\pgfpathlineto{\pgfqpoint{3.549890in}{0.975776in}}%
\pgfpathlineto{\pgfqpoint{3.519642in}{1.009043in}}%
\pgfpathlineto{\pgfqpoint{3.498992in}{1.025486in}}%
\pgfpathlineto{\pgfqpoint{3.438957in}{1.059273in}}%
\pgfpathlineto{\pgfqpoint{3.384395in}{1.073943in}}%
\pgfpathlineto{\pgfqpoint{3.359646in}{1.076900in}}%
\pgfpathlineto{\pgfqpoint{3.292032in}{1.074450in}}%
\pgfpathlineto{\pgfqpoint{3.277883in}{1.071598in}}%
\pgfpathlineto{\pgfqpoint{3.216094in}{1.051009in}}%
\pgfpathlineto{\pgfqpoint{3.150681in}{1.006166in}}%
\pgfpathlineto{\pgfqpoint{3.116859in}{0.964970in}}%
\pgfpathlineto{\pgfqpoint{3.103777in}{0.946932in}}%
\pgfpathlineto{\pgfqpoint{3.085952in}{0.887388in}}%
\pgfpathlineto{\pgfqpoint{3.097181in}{0.823871in}}%
\pgfpathlineto{\pgfqpoint{3.132472in}{0.766952in}}%
\pgfpathlineto{\pgfqpoint{3.173361in}{0.730801in}}%
\pgfpathlineto{\pgfqpoint{3.187112in}{0.721138in}}%
\pgfpathlineto{\pgfqpoint{3.216212in}{0.706069in}}%
\pgfpathlineto{\pgfqpoint{3.247839in}{0.694140in}}%
\pgfpathmoveto{\pgfqpoint{1.644370in}{2.520823in}}%
\pgfpathlineto{\pgfqpoint{1.643831in}{2.520455in}}%
\pgfpathlineto{\pgfqpoint{1.601888in}{2.472115in}}%
\pgfpathlineto{\pgfqpoint{1.597879in}{2.463675in}}%
\pgfpathlineto{\pgfqpoint{1.581130in}{2.422043in}}%
\pgfpathlineto{\pgfqpoint{1.579236in}{2.407637in}}%
\pgfpathlineto{\pgfqpoint{1.579089in}{2.362310in}}%
\pgfpathlineto{\pgfqpoint{1.586680in}{2.335855in}}%
\pgfpathlineto{\pgfqpoint{1.594544in}{2.317885in}}%
\pgfpathlineto{\pgfqpoint{1.603536in}{2.304907in}}%
\pgfpathlineto{\pgfqpoint{1.630795in}{2.269245in}}%
\pgfpathlineto{\pgfqpoint{1.653069in}{2.248746in}}%
\pgfpathlineto{\pgfqpoint{1.669010in}{2.237682in}}%
\pgfpathlineto{\pgfqpoint{1.707878in}{2.214811in}}%
\pgfpathlineto{\pgfqpoint{1.731356in}{2.205065in}}%
\pgfpathlineto{\pgfqpoint{1.765773in}{2.193873in}}%
\pgfpathlineto{\pgfqpoint{1.797951in}{2.187724in}}%
\pgfpathlineto{\pgfqpoint{1.821982in}{2.186488in}}%
\pgfpathlineto{\pgfqpoint{1.859592in}{2.188533in}}%
\pgfpathlineto{\pgfqpoint{1.933526in}{2.208056in}}%
\pgfpathlineto{\pgfqpoint{1.940249in}{2.211853in}}%
\pgfpathlineto{\pgfqpoint{1.986384in}{2.240625in}}%
\pgfpathlineto{\pgfqpoint{2.021179in}{2.266831in}}%
\pgfpathlineto{\pgfqpoint{2.027979in}{2.274156in}}%
\pgfpathlineto{\pgfqpoint{2.040007in}{2.289812in}}%
\pgfpathlineto{\pgfqpoint{2.062980in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.077729in}{2.378566in}}%
\pgfpathlineto{\pgfqpoint{2.076080in}{2.392202in}}%
\pgfpathlineto{\pgfqpoint{2.068152in}{2.437261in}}%
\pgfpathlineto{\pgfqpoint{2.058394in}{2.454007in}}%
\pgfpathlineto{\pgfqpoint{2.037852in}{2.490783in}}%
\pgfpathlineto{\pgfqpoint{2.032552in}{2.496287in}}%
\pgfpathlineto{\pgfqpoint{2.000200in}{2.526258in}}%
\pgfpathlineto{\pgfqpoint{1.977089in}{2.543329in}}%
\pgfpathlineto{\pgfqpoint{1.947258in}{2.560432in}}%
\pgfpathlineto{\pgfqpoint{1.917206in}{2.571668in}}%
\pgfpathlineto{\pgfqpoint{1.882668in}{2.582328in}}%
\pgfpathlineto{\pgfqpoint{1.862570in}{2.585624in}}%
\pgfpathlineto{\pgfqpoint{1.817024in}{2.587482in}}%
\pgfpathlineto{\pgfqpoint{1.773341in}{2.582849in}}%
\pgfpathlineto{\pgfqpoint{1.752287in}{2.578255in}}%
\pgfpathlineto{\pgfqpoint{1.695491in}{2.554460in}}%
\pgfpathlineto{\pgfqpoint{1.646331in}{2.522244in}}%
\pgfpathlineto{\pgfqpoint{1.646331in}{2.522244in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.651373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.774427in}{1.073976in}}%
\pgfpathlineto{\pgfqpoint{1.780662in}{1.074938in}}%
\pgfpathlineto{\pgfqpoint{1.818755in}{1.076733in}}%
\pgfpathlineto{\pgfqpoint{1.889266in}{1.071632in}}%
\pgfpathlineto{\pgfqpoint{1.894888in}{1.070063in}}%
\pgfpathlineto{\pgfqpoint{1.960560in}{1.044026in}}%
\pgfpathlineto{\pgfqpoint{2.005072in}{1.013296in}}%
\pgfpathlineto{\pgfqpoint{2.011390in}{1.008488in}}%
\pgfpathlineto{\pgfqpoint{2.051814in}{0.961323in}}%
\pgfpathlineto{\pgfqpoint{2.078087in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{2.077038in}{0.878883in}}%
\pgfpathlineto{\pgfqpoint{2.064286in}{0.816617in}}%
\pgfpathlineto{\pgfqpoint{2.055658in}{0.800340in}}%
\pgfpathlineto{\pgfqpoint{2.103125in}{0.766190in}}%
\pgfpathlineto{\pgfqpoint{2.114266in}{0.784456in}}%
\pgfpathlineto{\pgfqpoint{2.130765in}{0.815337in}}%
\pgfpathlineto{\pgfqpoint{2.143312in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{2.140984in}{0.895504in}}%
\pgfpathlineto{\pgfqpoint{2.117678in}{0.965547in}}%
\pgfpathlineto{\pgfqpoint{2.100221in}{0.989182in}}%
\pgfpathlineto{\pgfqpoint{2.074645in}{1.020848in}}%
\pgfpathlineto{\pgfqpoint{2.057944in}{1.035280in}}%
\pgfpathlineto{\pgfqpoint{2.001857in}{1.078161in}}%
\pgfpathlineto{\pgfqpoint{1.945179in}{1.105134in}}%
\pgfpathlineto{\pgfqpoint{1.869115in}{1.125914in}}%
\pgfpathlineto{\pgfqpoint{1.804161in}{1.126862in}}%
\pgfpathlineto{\pgfqpoint{1.741935in}{1.116783in}}%
\pgfpathmoveto{\pgfqpoint{3.548300in}{2.287847in}}%
\pgfpathlineto{\pgfqpoint{3.527427in}{2.262496in}}%
\pgfpathlineto{\pgfqpoint{3.496612in}{2.239354in}}%
\pgfpathlineto{\pgfqpoint{3.449236in}{2.211354in}}%
\pgfpathlineto{\pgfqpoint{3.426519in}{2.202276in}}%
\pgfpathlineto{\pgfqpoint{3.393491in}{2.192523in}}%
\pgfpathlineto{\pgfqpoint{3.332530in}{2.187213in}}%
\pgfpathlineto{\pgfqpoint{3.267724in}{2.195501in}}%
\pgfpathlineto{\pgfqpoint{3.244840in}{2.203379in}}%
\pgfpathlineto{\pgfqpoint{3.209940in}{2.218897in}}%
\pgfpathlineto{\pgfqpoint{3.160554in}{2.250989in}}%
\pgfpathlineto{\pgfqpoint{3.147837in}{2.261835in}}%
\pgfpathlineto{\pgfqpoint{3.112683in}{2.306543in}}%
\pgfpathlineto{\pgfqpoint{3.101227in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.086313in}{2.384696in}}%
\pgfpathlineto{\pgfqpoint{3.098267in}{2.446417in}}%
\pgfpathlineto{\pgfqpoint{3.142927in}{2.506885in}}%
\pgfpathlineto{\pgfqpoint{3.196328in}{2.549776in}}%
\pgfpathlineto{\pgfqpoint{3.201628in}{2.553446in}}%
\pgfpathlineto{\pgfqpoint{3.258630in}{2.577289in}}%
\pgfpathlineto{\pgfqpoint{3.271469in}{2.580504in}}%
\pgfpathlineto{\pgfqpoint{3.338660in}{2.587943in}}%
\pgfpathlineto{\pgfqpoint{3.400854in}{2.581121in}}%
\pgfpathlineto{\pgfqpoint{3.443306in}{2.564357in}}%
\pgfpathlineto{\pgfqpoint{3.485144in}{2.545030in}}%
\pgfpathlineto{\pgfqpoint{3.530853in}{2.509673in}}%
\pgfpathlineto{\pgfqpoint{3.537483in}{2.501938in}}%
\pgfpathlineto{\pgfqpoint{3.572425in}{2.449705in}}%
\pgfpathlineto{\pgfqpoint{3.588007in}{2.383582in}}%
\pgfpathlineto{\pgfqpoint{3.584378in}{2.366415in}}%
\pgfpathlineto{\pgfqpoint{3.573242in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.565961in}{2.312746in}}%
\pgfpathmoveto{\pgfqpoint{3.247839in}{0.694140in}}%
\pgfpathlineto{\pgfqpoint{3.216212in}{0.706069in}}%
\pgfpathlineto{\pgfqpoint{3.187112in}{0.721138in}}%
\pgfpathlineto{\pgfqpoint{3.173361in}{0.730801in}}%
\pgfpathlineto{\pgfqpoint{3.132472in}{0.766952in}}%
\pgfpathlineto{\pgfqpoint{3.124775in}{0.777742in}}%
\pgfpathlineto{\pgfqpoint{3.097181in}{0.823871in}}%
\pgfpathlineto{\pgfqpoint{3.085939in}{0.887674in}}%
\pgfpathlineto{\pgfqpoint{3.106187in}{0.950533in}}%
\pgfpathlineto{\pgfqpoint{3.140411in}{0.994329in}}%
\pgfpathlineto{\pgfqpoint{3.150681in}{1.006166in}}%
\pgfpathlineto{\pgfqpoint{3.169855in}{1.019987in}}%
\pgfpathlineto{\pgfqpoint{3.218502in}{1.052053in}}%
\pgfpathlineto{\pgfqpoint{3.277883in}{1.071598in}}%
\pgfpathlineto{\pgfqpoint{3.292032in}{1.074450in}}%
\pgfpathlineto{\pgfqpoint{3.359646in}{1.076900in}}%
\pgfpathlineto{\pgfqpoint{3.384395in}{1.073943in}}%
\pgfpathlineto{\pgfqpoint{3.444690in}{1.056860in}}%
\pgfpathlineto{\pgfqpoint{3.453712in}{1.051940in}}%
\pgfpathlineto{\pgfqpoint{3.505067in}{1.021278in}}%
\pgfpathlineto{\pgfqpoint{3.519642in}{1.009043in}}%
\pgfpathlineto{\pgfqpoint{3.549890in}{0.975776in}}%
\pgfpathlineto{\pgfqpoint{3.569727in}{0.946873in}}%
\pgfpathlineto{\pgfqpoint{3.588344in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{3.587959in}{0.881711in}}%
\pgfpathlineto{\pgfqpoint{3.579236in}{0.829048in}}%
\pgfpathlineto{\pgfqpoint{3.566571in}{0.801795in}}%
\pgfpathlineto{\pgfqpoint{3.547872in}{0.775586in}}%
\pgfpathlineto{\pgfqpoint{3.498772in}{0.727460in}}%
\pgfpathlineto{\pgfqpoint{3.448465in}{0.700364in}}%
\pgfpathlineto{\pgfqpoint{3.435945in}{0.695544in}}%
\pgfpathlineto{\pgfqpoint{3.389393in}{0.681942in}}%
\pgfpathlineto{\pgfqpoint{3.374961in}{0.679484in}}%
\pgfpathlineto{\pgfqpoint{3.310905in}{0.677077in}}%
\pgfpathlineto{\pgfqpoint{3.276917in}{0.686401in}}%
\pgfpathmoveto{\pgfqpoint{1.646331in}{2.522244in}}%
\pgfpathlineto{\pgfqpoint{1.695491in}{2.554460in}}%
\pgfpathlineto{\pgfqpoint{1.752287in}{2.578255in}}%
\pgfpathlineto{\pgfqpoint{1.773341in}{2.582849in}}%
\pgfpathlineto{\pgfqpoint{1.817024in}{2.587482in}}%
\pgfpathlineto{\pgfqpoint{1.862570in}{2.585624in}}%
\pgfpathlineto{\pgfqpoint{1.882668in}{2.582328in}}%
\pgfpathlineto{\pgfqpoint{1.917206in}{2.571668in}}%
\pgfpathlineto{\pgfqpoint{1.947258in}{2.560432in}}%
\pgfpathlineto{\pgfqpoint{1.977089in}{2.543329in}}%
\pgfpathlineto{\pgfqpoint{2.000200in}{2.526258in}}%
\pgfpathlineto{\pgfqpoint{2.040260in}{2.488473in}}%
\pgfpathlineto{\pgfqpoint{2.068152in}{2.437261in}}%
\pgfpathlineto{\pgfqpoint{2.077729in}{2.378566in}}%
\pgfpathlineto{\pgfqpoint{2.062980in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.040007in}{2.289812in}}%
\pgfpathlineto{\pgfqpoint{2.021179in}{2.266831in}}%
\pgfpathlineto{\pgfqpoint{1.986384in}{2.240625in}}%
\pgfpathlineto{\pgfqpoint{1.929395in}{2.206391in}}%
\pgfpathlineto{\pgfqpoint{1.922977in}{2.203947in}}%
\pgfpathlineto{\pgfqpoint{1.859592in}{2.188533in}}%
\pgfpathlineto{\pgfqpoint{1.821982in}{2.186488in}}%
\pgfpathlineto{\pgfqpoint{1.797951in}{2.187724in}}%
\pgfpathlineto{\pgfqpoint{1.765773in}{2.193873in}}%
\pgfpathlineto{\pgfqpoint{1.731356in}{2.205065in}}%
\pgfpathlineto{\pgfqpoint{1.707878in}{2.214811in}}%
\pgfpathlineto{\pgfqpoint{1.653069in}{2.248746in}}%
\pgfpathlineto{\pgfqpoint{1.630795in}{2.269245in}}%
\pgfpathlineto{\pgfqpoint{1.594544in}{2.317885in}}%
\pgfpathlineto{\pgfqpoint{1.586680in}{2.335855in}}%
\pgfpathlineto{\pgfqpoint{1.579089in}{2.362310in}}%
\pgfpathlineto{\pgfqpoint{1.579236in}{2.407637in}}%
\pgfpathlineto{\pgfqpoint{1.581130in}{2.422043in}}%
\pgfpathlineto{\pgfqpoint{1.603736in}{2.474235in}}%
\pgfpathlineto{\pgfqpoint{1.644370in}{2.520823in}}%
\pgfpathmoveto{\pgfqpoint{3.604632in}{2.264723in}}%
\pgfpathlineto{\pgfqpoint{3.632203in}{2.308699in}}%
\pgfpathlineto{\pgfqpoint{3.640527in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.653582in}{2.384640in}}%
\pgfpathlineto{\pgfqpoint{3.649997in}{2.410447in}}%
\pgfpathlineto{\pgfqpoint{3.642856in}{2.444816in}}%
\pgfpathlineto{\pgfqpoint{3.621810in}{2.482289in}}%
\pgfpathlineto{\pgfqpoint{3.600639in}{2.512702in}}%
\pgfpathlineto{\pgfqpoint{3.578648in}{2.535399in}}%
\pgfpathlineto{\pgfqpoint{3.539435in}{2.569933in}}%
\pgfpathlineto{\pgfqpoint{3.480424in}{2.605127in}}%
\pgfpathlineto{\pgfqpoint{3.468490in}{2.609928in}}%
\pgfpathlineto{\pgfqpoint{3.418335in}{2.628220in}}%
\pgfpathlineto{\pgfqpoint{3.363965in}{2.636578in}}%
\pgfpathlineto{\pgfqpoint{3.344098in}{2.637765in}}%
\pgfpathlineto{\pgfqpoint{3.286128in}{2.634715in}}%
\pgfpathlineto{\pgfqpoint{3.212752in}{2.613370in}}%
\pgfpathlineto{\pgfqpoint{3.194207in}{2.603975in}}%
\pgfpathlineto{\pgfqpoint{3.130785in}{2.567426in}}%
\pgfpathlineto{\pgfqpoint{3.089879in}{2.531400in}}%
\pgfpathlineto{\pgfqpoint{3.065099in}{2.503821in}}%
\pgfpathlineto{\pgfqpoint{3.056975in}{2.491937in}}%
\pgfpathlineto{\pgfqpoint{3.031975in}{2.445965in}}%
\pgfpathlineto{\pgfqpoint{3.029853in}{2.435858in}}%
\pgfpathlineto{\pgfqpoint{3.020841in}{2.382747in}}%
\pgfpathlineto{\pgfqpoint{3.033962in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.048203in}{2.299737in}}%
\pgfpathlineto{\pgfqpoint{3.073504in}{2.261286in}}%
\pgfpathlineto{\pgfqpoint{3.096528in}{2.238487in}}%
\pgfpathlineto{\pgfqpoint{3.141996in}{2.199796in}}%
\pgfpathlineto{\pgfqpoint{3.201765in}{2.166819in}}%
\pgfpathlineto{\pgfqpoint{3.262206in}{2.145486in}}%
\pgfpathlineto{\pgfqpoint{3.313394in}{2.136995in}}%
\pgfpathlineto{\pgfqpoint{3.387294in}{2.140019in}}%
\pgfpathlineto{\pgfqpoint{3.443224in}{2.155208in}}%
\pgfpathlineto{\pgfqpoint{3.481819in}{2.172516in}}%
\pgfpathlineto{\pgfqpoint{3.527418in}{2.196828in}}%
\pgfpathlineto{\pgfqpoint{3.537518in}{2.203747in}}%
\pgfpathlineto{\pgfqpoint{3.568641in}{2.230357in}}%
\pgfpathlineto{\pgfqpoint{3.603893in}{2.263681in}}%
\pgfpathmoveto{\pgfqpoint{3.358793in}{0.626813in}}%
\pgfpathlineto{\pgfqpoint{3.363164in}{0.627072in}}%
\pgfpathlineto{\pgfqpoint{3.424499in}{0.637962in}}%
\pgfpathlineto{\pgfqpoint{3.484309in}{0.661202in}}%
\pgfpathlineto{\pgfqpoint{3.532130in}{0.690093in}}%
\pgfpathlineto{\pgfqpoint{3.577076in}{0.726640in}}%
\pgfpathlineto{\pgfqpoint{3.593538in}{0.742859in}}%
\pgfpathlineto{\pgfqpoint{3.615786in}{0.774176in}}%
\pgfpathlineto{\pgfqpoint{3.641983in}{0.817824in}}%
\pgfpathlineto{\pgfqpoint{3.653285in}{0.889190in}}%
\pgfpathlineto{\pgfqpoint{3.638903in}{0.942862in}}%
\pgfpathlineto{\pgfqpoint{3.626252in}{0.966980in}}%
\pgfpathlineto{\pgfqpoint{3.593672in}{1.012487in}}%
\pgfpathlineto{\pgfqpoint{3.549882in}{1.052529in}}%
\pgfpathlineto{\pgfqpoint{3.511650in}{1.078964in}}%
\pgfpathlineto{\pgfqpoint{3.455559in}{1.105453in}}%
\pgfpathlineto{\pgfqpoint{3.380953in}{1.124825in}}%
\pgfpathlineto{\pgfqpoint{3.314762in}{1.127730in}}%
\pgfpathlineto{\pgfqpoint{3.305743in}{1.126737in}}%
\pgfpathlineto{\pgfqpoint{3.237931in}{1.112536in}}%
\pgfpathlineto{\pgfqpoint{3.229549in}{1.109505in}}%
\pgfpathlineto{\pgfqpoint{3.195871in}{1.093881in}}%
\pgfpathlineto{\pgfqpoint{3.142750in}{1.063776in}}%
\pgfpathlineto{\pgfqpoint{3.106074in}{1.035538in}}%
\pgfpathlineto{\pgfqpoint{3.077068in}{1.006958in}}%
\pgfpathlineto{\pgfqpoint{3.066390in}{0.992512in}}%
\pgfpathlineto{\pgfqpoint{3.036360in}{0.947456in}}%
\pgfpathlineto{\pgfqpoint{3.020798in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{3.031868in}{0.819322in}}%
\pgfpathlineto{\pgfqpoint{3.067093in}{0.759722in}}%
\pgfpathlineto{\pgfqpoint{3.119021in}{0.706665in}}%
\pgfpathlineto{\pgfqpoint{3.184545in}{0.664240in}}%
\pgfpathlineto{\pgfqpoint{3.199212in}{0.657265in}}%
\pgfpathlineto{\pgfqpoint{3.261604in}{0.636024in}}%
\pgfpathlineto{\pgfqpoint{3.279104in}{0.632175in}}%
\pgfpathlineto{\pgfqpoint{3.307106in}{0.629174in}}%
\pgfpathmoveto{\pgfqpoint{1.763071in}{2.143866in}}%
\pgfpathlineto{\pgfqpoint{1.816326in}{2.136489in}}%
\pgfpathlineto{\pgfqpoint{1.901511in}{2.145824in}}%
\pgfpathlineto{\pgfqpoint{1.914908in}{2.149494in}}%
\pgfpathlineto{\pgfqpoint{1.981221in}{2.175543in}}%
\pgfpathlineto{\pgfqpoint{2.022610in}{2.200302in}}%
\pgfpathlineto{\pgfqpoint{2.035304in}{2.209684in}}%
\pgfpathlineto{\pgfqpoint{2.093027in}{2.263934in}}%
\pgfpathlineto{\pgfqpoint{2.121988in}{2.309302in}}%
\pgfpathlineto{\pgfqpoint{2.130225in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.143223in}{2.380241in}}%
\pgfpathlineto{\pgfqpoint{2.133359in}{2.443348in}}%
\pgfpathlineto{\pgfqpoint{2.127021in}{2.456818in}}%
\pgfpathlineto{\pgfqpoint{2.101923in}{2.500325in}}%
\pgfpathlineto{\pgfqpoint{2.095283in}{2.508717in}}%
\pgfpathlineto{\pgfqpoint{2.047040in}{2.556352in}}%
\pgfpathlineto{\pgfqpoint{2.021585in}{2.572982in}}%
\pgfpathlineto{\pgfqpoint{1.950576in}{2.613751in}}%
\pgfpathlineto{\pgfqpoint{1.887822in}{2.632345in}}%
\pgfpathlineto{\pgfqpoint{1.855712in}{2.636555in}}%
\pgfpathlineto{\pgfqpoint{1.824194in}{2.637942in}}%
\pgfpathlineto{\pgfqpoint{1.786564in}{2.635184in}}%
\pgfpathlineto{\pgfqpoint{1.720974in}{2.620651in}}%
\pgfpathlineto{\pgfqpoint{1.651836in}{2.587319in}}%
\pgfpathlineto{\pgfqpoint{1.587153in}{2.538934in}}%
\pgfpathlineto{\pgfqpoint{1.551193in}{2.497693in}}%
\pgfpathlineto{\pgfqpoint{1.542816in}{2.480058in}}%
\pgfpathlineto{\pgfqpoint{1.520501in}{2.443227in}}%
\pgfpathlineto{\pgfqpoint{1.511424in}{2.393606in}}%
\pgfpathlineto{\pgfqpoint{1.511365in}{2.377537in}}%
\pgfpathlineto{\pgfqpoint{1.518860in}{2.340060in}}%
\pgfpathlineto{\pgfqpoint{1.541354in}{2.289945in}}%
\pgfpathlineto{\pgfqpoint{1.583966in}{2.240347in}}%
\pgfpathlineto{\pgfqpoint{1.631376in}{2.200810in}}%
\pgfpathlineto{\pgfqpoint{1.684872in}{2.170555in}}%
\pgfpathlineto{\pgfqpoint{1.709200in}{2.159956in}}%
\pgfpathlineto{\pgfqpoint{1.739426in}{2.149332in}}%
\pgfpathlineto{\pgfqpoint{1.739426in}{2.149332in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.783137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.477252in}{2.297335in}}%
\pgfpathlineto{\pgfqpoint{1.491791in}{2.271464in}}%
\pgfpathlineto{\pgfqpoint{1.563657in}{2.195359in}}%
\pgfpathlineto{\pgfqpoint{1.614826in}{2.158850in}}%
\pgfpathlineto{\pgfqpoint{1.663445in}{2.131119in}}%
\pgfpathlineto{\pgfqpoint{1.712352in}{2.111832in}}%
\pgfpathlineto{\pgfqpoint{1.782030in}{2.095243in}}%
\pgfpathlineto{\pgfqpoint{1.818340in}{2.093088in}}%
\pgfpathlineto{\pgfqpoint{1.877226in}{2.096029in}}%
\pgfpathlineto{\pgfqpoint{1.946382in}{2.113613in}}%
\pgfpathlineto{\pgfqpoint{1.969110in}{2.122207in}}%
\pgfpathlineto{\pgfqpoint{2.031984in}{2.153495in}}%
\pgfpathlineto{\pgfqpoint{2.109042in}{2.211268in}}%
\pgfpathlineto{\pgfqpoint{2.161746in}{2.269866in}}%
\pgfpathlineto{\pgfqpoint{2.191937in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.204360in}{2.382474in}}%
\pgfpathlineto{\pgfqpoint{2.196174in}{2.439177in}}%
\pgfpathlineto{\pgfqpoint{2.171713in}{2.490100in}}%
\pgfpathlineto{\pgfqpoint{2.126995in}{2.546505in}}%
\pgfpathlineto{\pgfqpoint{2.119102in}{2.553687in}}%
\pgfpathlineto{\pgfqpoint{2.080709in}{2.586469in}}%
\pgfpathlineto{\pgfqpoint{2.030796in}{2.621802in}}%
\pgfpathlineto{\pgfqpoint{1.959146in}{2.657502in}}%
\pgfpathlineto{\pgfqpoint{1.911155in}{2.672105in}}%
\pgfpathlineto{\pgfqpoint{1.887244in}{2.677350in}}%
\pgfpathlineto{\pgfqpoint{1.854607in}{2.681554in}}%
\pgfpathlineto{\pgfqpoint{1.827413in}{2.682521in}}%
\pgfpathlineto{\pgfqpoint{1.761163in}{2.676700in}}%
\pgfpathlineto{\pgfqpoint{1.706522in}{2.662076in}}%
\pgfpathlineto{\pgfqpoint{1.644041in}{2.633317in}}%
\pgfpathlineto{\pgfqpoint{1.606295in}{2.611213in}}%
\pgfpathlineto{\pgfqpoint{1.559683in}{2.576182in}}%
\pgfpathlineto{\pgfqpoint{1.555398in}{2.565990in}}%
\pgfpathlineto{\pgfqpoint{1.533348in}{2.506698in}}%
\pgfpathlineto{\pgfqpoint{1.513799in}{2.446534in}}%
\pgfpathlineto{\pgfqpoint{1.496787in}{2.385604in}}%
\pgfpathlineto{\pgfqpoint{1.482342in}{2.324016in}}%
\pgfpathmoveto{\pgfqpoint{1.741935in}{1.116783in}}%
\pgfpathlineto{\pgfqpoint{1.804161in}{1.126862in}}%
\pgfpathlineto{\pgfqpoint{1.871721in}{1.125631in}}%
\pgfpathlineto{\pgfqpoint{1.955987in}{1.101012in}}%
\pgfpathlineto{\pgfqpoint{2.008030in}{1.074834in}}%
\pgfpathlineto{\pgfqpoint{2.074645in}{1.020848in}}%
\pgfpathlineto{\pgfqpoint{2.117678in}{0.965547in}}%
\pgfpathlineto{\pgfqpoint{2.143312in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{2.142875in}{0.882820in}}%
\pgfpathlineto{\pgfqpoint{2.130765in}{0.815337in}}%
\pgfpathlineto{\pgfqpoint{2.103125in}{0.766190in}}%
\pgfpathlineto{\pgfqpoint{2.144937in}{0.738410in}}%
\pgfpathlineto{\pgfqpoint{2.149529in}{0.745938in}}%
\pgfpathlineto{\pgfqpoint{2.179381in}{0.790588in}}%
\pgfpathlineto{\pgfqpoint{2.198296in}{0.832994in}}%
\pgfpathlineto{\pgfqpoint{2.203032in}{0.891798in}}%
\pgfpathlineto{\pgfqpoint{2.183339in}{0.959661in}}%
\pgfpathlineto{\pgfqpoint{2.162826in}{0.990963in}}%
\pgfpathlineto{\pgfqpoint{2.139437in}{1.022459in}}%
\pgfpathlineto{\pgfqpoint{2.120650in}{1.041258in}}%
\pgfpathlineto{\pgfqpoint{2.071942in}{1.084398in}}%
\pgfpathlineto{\pgfqpoint{1.995419in}{1.131060in}}%
\pgfpathlineto{\pgfqpoint{1.953484in}{1.149038in}}%
\pgfpathlineto{\pgfqpoint{1.895552in}{1.165626in}}%
\pgfpathlineto{\pgfqpoint{1.856936in}{1.171135in}}%
\pgfpathlineto{\pgfqpoint{1.795408in}{1.170538in}}%
\pgfpathlineto{\pgfqpoint{1.776285in}{1.168559in}}%
\pgfpathlineto{\pgfqpoint{1.715728in}{1.153986in}}%
\pgfpathlineto{\pgfqpoint{1.737785in}{1.122250in}}%
\pgfpathmoveto{\pgfqpoint{3.603893in}{2.263681in}}%
\pgfpathlineto{\pgfqpoint{3.568641in}{2.230357in}}%
\pgfpathlineto{\pgfqpoint{3.527418in}{2.196828in}}%
\pgfpathlineto{\pgfqpoint{3.519456in}{2.191773in}}%
\pgfpathlineto{\pgfqpoint{3.481819in}{2.172516in}}%
\pgfpathlineto{\pgfqpoint{3.443224in}{2.155208in}}%
\pgfpathlineto{\pgfqpoint{3.429872in}{2.151123in}}%
\pgfpathlineto{\pgfqpoint{3.386099in}{2.139890in}}%
\pgfpathlineto{\pgfqpoint{3.311218in}{2.137075in}}%
\pgfpathlineto{\pgfqpoint{3.262206in}{2.145486in}}%
\pgfpathlineto{\pgfqpoint{3.201765in}{2.166819in}}%
\pgfpathlineto{\pgfqpoint{3.135320in}{2.204275in}}%
\pgfpathlineto{\pgfqpoint{3.096528in}{2.238487in}}%
\pgfpathlineto{\pgfqpoint{3.073504in}{2.261286in}}%
\pgfpathlineto{\pgfqpoint{3.033962in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.020841in}{2.382747in}}%
\pgfpathlineto{\pgfqpoint{3.031975in}{2.445965in}}%
\pgfpathlineto{\pgfqpoint{3.065099in}{2.503821in}}%
\pgfpathlineto{\pgfqpoint{3.089879in}{2.531400in}}%
\pgfpathlineto{\pgfqpoint{3.138541in}{2.573051in}}%
\pgfpathlineto{\pgfqpoint{3.194207in}{2.603975in}}%
\pgfpathlineto{\pgfqpoint{3.212752in}{2.613370in}}%
\pgfpathlineto{\pgfqpoint{3.232477in}{2.620149in}}%
\pgfpathlineto{\pgfqpoint{3.292583in}{2.635674in}}%
\pgfpathlineto{\pgfqpoint{3.344098in}{2.637765in}}%
\pgfpathlineto{\pgfqpoint{3.363965in}{2.636578in}}%
\pgfpathlineto{\pgfqpoint{3.418335in}{2.628220in}}%
\pgfpathlineto{\pgfqpoint{3.480424in}{2.605127in}}%
\pgfpathlineto{\pgfqpoint{3.539435in}{2.569933in}}%
\pgfpathlineto{\pgfqpoint{3.551731in}{2.560267in}}%
\pgfpathlineto{\pgfqpoint{3.578648in}{2.535399in}}%
\pgfpathlineto{\pgfqpoint{3.600639in}{2.512702in}}%
\pgfpathlineto{\pgfqpoint{3.621810in}{2.482289in}}%
\pgfpathlineto{\pgfqpoint{3.642856in}{2.444816in}}%
\pgfpathlineto{\pgfqpoint{3.649997in}{2.410447in}}%
\pgfpathlineto{\pgfqpoint{3.653582in}{2.384640in}}%
\pgfpathlineto{\pgfqpoint{3.640527in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.632203in}{2.308699in}}%
\pgfpathlineto{\pgfqpoint{3.604632in}{2.264723in}}%
\pgfpathmoveto{\pgfqpoint{3.307106in}{0.629174in}}%
\pgfpathlineto{\pgfqpoint{3.279104in}{0.632175in}}%
\pgfpathlineto{\pgfqpoint{3.247381in}{0.639729in}}%
\pgfpathlineto{\pgfqpoint{3.184545in}{0.664240in}}%
\pgfpathlineto{\pgfqpoint{3.110661in}{0.714148in}}%
\pgfpathlineto{\pgfqpoint{3.067093in}{0.759722in}}%
\pgfpathlineto{\pgfqpoint{3.031868in}{0.819322in}}%
\pgfpathlineto{\pgfqpoint{3.021345in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.038396in}{0.950688in}}%
\pgfpathlineto{\pgfqpoint{3.077068in}{1.006958in}}%
\pgfpathlineto{\pgfqpoint{3.106074in}{1.035538in}}%
\pgfpathlineto{\pgfqpoint{3.142750in}{1.063776in}}%
\pgfpathlineto{\pgfqpoint{3.155004in}{1.071997in}}%
\pgfpathlineto{\pgfqpoint{3.195871in}{1.093881in}}%
\pgfpathlineto{\pgfqpoint{3.242320in}{1.113932in}}%
\pgfpathlineto{\pgfqpoint{3.314762in}{1.127730in}}%
\pgfpathlineto{\pgfqpoint{3.380953in}{1.124825in}}%
\pgfpathlineto{\pgfqpoint{3.455559in}{1.105453in}}%
\pgfpathlineto{\pgfqpoint{3.512119in}{1.078689in}}%
\pgfpathlineto{\pgfqpoint{3.553909in}{1.049149in}}%
\pgfpathlineto{\pgfqpoint{3.593672in}{1.012487in}}%
\pgfpathlineto{\pgfqpoint{3.626252in}{0.966980in}}%
\pgfpathlineto{\pgfqpoint{3.638903in}{0.942862in}}%
\pgfpathlineto{\pgfqpoint{3.653434in}{0.886097in}}%
\pgfpathlineto{\pgfqpoint{3.641983in}{0.817824in}}%
\pgfpathlineto{\pgfqpoint{3.615786in}{0.774176in}}%
\pgfpathlineto{\pgfqpoint{3.593538in}{0.742859in}}%
\pgfpathlineto{\pgfqpoint{3.577076in}{0.726640in}}%
\pgfpathlineto{\pgfqpoint{3.532130in}{0.690093in}}%
\pgfpathlineto{\pgfqpoint{3.481418in}{0.659645in}}%
\pgfpathlineto{\pgfqpoint{3.423096in}{0.637491in}}%
\pgfpathlineto{\pgfqpoint{3.358793in}{0.626813in}}%
\pgfpathmoveto{\pgfqpoint{1.739426in}{2.149332in}}%
\pgfpathlineto{\pgfqpoint{1.709200in}{2.159956in}}%
\pgfpathlineto{\pgfqpoint{1.684872in}{2.170555in}}%
\pgfpathlineto{\pgfqpoint{1.631376in}{2.200810in}}%
\pgfpathlineto{\pgfqpoint{1.583966in}{2.240347in}}%
\pgfpathlineto{\pgfqpoint{1.538343in}{2.295120in}}%
\pgfpathlineto{\pgfqpoint{1.518860in}{2.340060in}}%
\pgfpathlineto{\pgfqpoint{1.511365in}{2.377537in}}%
\pgfpathlineto{\pgfqpoint{1.511424in}{2.393606in}}%
\pgfpathlineto{\pgfqpoint{1.520501in}{2.443227in}}%
\pgfpathlineto{\pgfqpoint{1.542816in}{2.480058in}}%
\pgfpathlineto{\pgfqpoint{1.551193in}{2.497693in}}%
\pgfpathlineto{\pgfqpoint{1.594877in}{2.547079in}}%
\pgfpathlineto{\pgfqpoint{1.601681in}{2.552289in}}%
\pgfpathlineto{\pgfqpoint{1.651836in}{2.587319in}}%
\pgfpathlineto{\pgfqpoint{1.723951in}{2.621959in}}%
\pgfpathlineto{\pgfqpoint{1.730257in}{2.623693in}}%
\pgfpathlineto{\pgfqpoint{1.786564in}{2.635184in}}%
\pgfpathlineto{\pgfqpoint{1.824194in}{2.637942in}}%
\pgfpathlineto{\pgfqpoint{1.855712in}{2.636555in}}%
\pgfpathlineto{\pgfqpoint{1.887822in}{2.632345in}}%
\pgfpathlineto{\pgfqpoint{1.950576in}{2.613751in}}%
\pgfpathlineto{\pgfqpoint{1.967122in}{2.605186in}}%
\pgfpathlineto{\pgfqpoint{2.047040in}{2.556352in}}%
\pgfpathlineto{\pgfqpoint{2.085064in}{2.519025in}}%
\pgfpathlineto{\pgfqpoint{2.101923in}{2.500325in}}%
\pgfpathlineto{\pgfqpoint{2.133359in}{2.443348in}}%
\pgfpathlineto{\pgfqpoint{2.143082in}{2.376750in}}%
\pgfpathlineto{\pgfqpoint{2.130225in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.121988in}{2.309302in}}%
\pgfpathlineto{\pgfqpoint{2.090829in}{2.260696in}}%
\pgfpathlineto{\pgfqpoint{2.035304in}{2.209684in}}%
\pgfpathlineto{\pgfqpoint{2.022610in}{2.200302in}}%
\pgfpathlineto{\pgfqpoint{1.981221in}{2.175543in}}%
\pgfpathlineto{\pgfqpoint{1.914908in}{2.149494in}}%
\pgfpathlineto{\pgfqpoint{1.891611in}{2.143480in}}%
\pgfpathlineto{\pgfqpoint{1.813285in}{2.136396in}}%
\pgfpathlineto{\pgfqpoint{1.763071in}{2.143866in}}%
\pgfpathmoveto{\pgfqpoint{3.694439in}{2.309614in}}%
\pgfpathlineto{\pgfqpoint{3.702260in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.714605in}{2.379089in}}%
\pgfpathlineto{\pgfqpoint{3.707865in}{2.434377in}}%
\pgfpathlineto{\pgfqpoint{3.693361in}{2.465690in}}%
\pgfpathlineto{\pgfqpoint{3.669610in}{2.507823in}}%
\pgfpathlineto{\pgfqpoint{3.623423in}{2.559917in}}%
\pgfpathlineto{\pgfqpoint{3.584972in}{2.590878in}}%
\pgfpathlineto{\pgfqpoint{3.563114in}{2.606865in}}%
\pgfpathlineto{\pgfqpoint{3.497583in}{2.644447in}}%
\pgfpathlineto{\pgfqpoint{3.440795in}{2.666370in}}%
\pgfpathlineto{\pgfqpoint{3.392105in}{2.678858in}}%
\pgfpathlineto{\pgfqpoint{3.334861in}{2.682796in}}%
\pgfpathlineto{\pgfqpoint{3.325220in}{2.682405in}}%
\pgfpathlineto{\pgfqpoint{3.281191in}{2.677454in}}%
\pgfpathlineto{\pgfqpoint{3.232028in}{2.666555in}}%
\pgfpathlineto{\pgfqpoint{3.192430in}{2.651907in}}%
\pgfpathlineto{\pgfqpoint{3.161842in}{2.637327in}}%
\pgfpathlineto{\pgfqpoint{3.134316in}{2.621282in}}%
\pgfpathlineto{\pgfqpoint{3.101892in}{2.599024in}}%
\pgfpathlineto{\pgfqpoint{3.053510in}{2.561741in}}%
\pgfpathlineto{\pgfqpoint{3.002513in}{2.505196in}}%
\pgfpathlineto{\pgfqpoint{2.970072in}{2.444916in}}%
\pgfpathlineto{\pgfqpoint{2.959774in}{2.386341in}}%
\pgfpathlineto{\pgfqpoint{2.972239in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.008944in}{2.261452in}}%
\pgfpathlineto{\pgfqpoint{3.029631in}{2.238739in}}%
\pgfpathlineto{\pgfqpoint{3.070041in}{2.198640in}}%
\pgfpathlineto{\pgfqpoint{3.084357in}{2.187218in}}%
\pgfpathlineto{\pgfqpoint{3.137079in}{2.151386in}}%
\pgfpathlineto{\pgfqpoint{3.155453in}{2.141142in}}%
\pgfpathlineto{\pgfqpoint{3.189811in}{2.124775in}}%
\pgfpathlineto{\pgfqpoint{3.252959in}{2.103000in}}%
\pgfpathlineto{\pgfqpoint{3.298274in}{2.094677in}}%
\pgfpathlineto{\pgfqpoint{3.363132in}{2.093163in}}%
\pgfpathlineto{\pgfqpoint{3.437489in}{2.107093in}}%
\pgfpathlineto{\pgfqpoint{3.515427in}{2.138336in}}%
\pgfpathlineto{\pgfqpoint{3.586781in}{2.185130in}}%
\pgfpathlineto{\pgfqpoint{3.614534in}{2.207224in}}%
\pgfpathlineto{\pgfqpoint{3.633021in}{2.225700in}}%
\pgfpathlineto{\pgfqpoint{3.675903in}{2.275409in}}%
\pgfpathmoveto{\pgfqpoint{3.178512in}{1.135507in}}%
\pgfpathlineto{\pgfqpoint{3.171698in}{1.132326in}}%
\pgfpathlineto{\pgfqpoint{3.113154in}{1.097863in}}%
\pgfpathlineto{\pgfqpoint{3.065492in}{1.061804in}}%
\pgfpathlineto{\pgfqpoint{3.008094in}{1.001614in}}%
\pgfpathlineto{\pgfqpoint{2.974954in}{0.947502in}}%
\pgfpathlineto{\pgfqpoint{2.960096in}{0.887017in}}%
\pgfpathlineto{\pgfqpoint{2.967430in}{0.828025in}}%
\pgfpathlineto{\pgfqpoint{3.007981in}{0.752421in}}%
\pgfpathlineto{\pgfqpoint{3.062636in}{0.694680in}}%
\pgfpathlineto{\pgfqpoint{3.139793in}{0.638672in}}%
\pgfpathlineto{\pgfqpoint{3.144570in}{0.636006in}}%
\pgfpathlineto{\pgfqpoint{3.205235in}{0.607730in}}%
\pgfpathlineto{\pgfqpoint{3.226978in}{0.599880in}}%
\pgfpathlineto{\pgfqpoint{3.276327in}{0.588210in}}%
\pgfpathlineto{\pgfqpoint{3.301809in}{0.583633in}}%
\pgfpathlineto{\pgfqpoint{3.364284in}{0.583297in}}%
\pgfpathlineto{\pgfqpoint{3.425357in}{0.593593in}}%
\pgfpathlineto{\pgfqpoint{3.485248in}{0.614396in}}%
\pgfpathlineto{\pgfqpoint{3.544084in}{0.645352in}}%
\pgfpathlineto{\pgfqpoint{3.569600in}{0.662143in}}%
\pgfpathlineto{\pgfqpoint{3.611525in}{0.694199in}}%
\pgfpathlineto{\pgfqpoint{3.648875in}{0.731858in}}%
\pgfpathlineto{\pgfqpoint{3.667743in}{0.754309in}}%
\pgfpathlineto{\pgfqpoint{3.682021in}{0.777363in}}%
\pgfpathlineto{\pgfqpoint{3.708233in}{0.831906in}}%
\pgfpathlineto{\pgfqpoint{3.714468in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{3.713362in}{0.893345in}}%
\pgfpathlineto{\pgfqpoint{3.703090in}{0.937837in}}%
\pgfpathlineto{\pgfqpoint{3.670728in}{0.996638in}}%
\pgfpathlineto{\pgfqpoint{3.654920in}{1.013122in}}%
\pgfpathlineto{\pgfqpoint{3.621354in}{1.049295in}}%
\pgfpathlineto{\pgfqpoint{3.600431in}{1.068372in}}%
\pgfpathlineto{\pgfqpoint{3.558237in}{1.099801in}}%
\pgfpathlineto{\pgfqpoint{3.522686in}{1.121517in}}%
\pgfpathlineto{\pgfqpoint{3.466047in}{1.147962in}}%
\pgfpathlineto{\pgfqpoint{3.399657in}{1.166894in}}%
\pgfpathlineto{\pgfqpoint{3.333946in}{1.172697in}}%
\pgfpathlineto{\pgfqpoint{3.257635in}{1.163600in}}%
\pgfpathlineto{\pgfqpoint{3.192168in}{1.141185in}}%
\pgfpathlineto{\pgfqpoint{3.192168in}{1.141185in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.925882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.414495in}{2.414456in}}%
\pgfpathlineto{\pgfqpoint{4.408422in}{2.385123in}}%
\pgfpathlineto{\pgfqpoint{4.411882in}{2.372034in}}%
\pgfpathlineto{\pgfqpoint{4.421750in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{4.444272in}{2.285869in}}%
\pgfpathlineto{\pgfqpoint{4.436996in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{4.422550in}{2.385604in}}%
\pgfpathmoveto{\pgfqpoint{1.559683in}{2.576182in}}%
\pgfpathlineto{\pgfqpoint{1.606295in}{2.611213in}}%
\pgfpathlineto{\pgfqpoint{1.660928in}{2.641589in}}%
\pgfpathlineto{\pgfqpoint{1.706522in}{2.662076in}}%
\pgfpathlineto{\pgfqpoint{1.761163in}{2.676700in}}%
\pgfpathlineto{\pgfqpoint{1.775936in}{2.678910in}}%
\pgfpathlineto{\pgfqpoint{1.827413in}{2.682521in}}%
\pgfpathlineto{\pgfqpoint{1.854607in}{2.681554in}}%
\pgfpathlineto{\pgfqpoint{1.887244in}{2.677350in}}%
\pgfpathlineto{\pgfqpoint{1.911155in}{2.672105in}}%
\pgfpathlineto{\pgfqpoint{1.967315in}{2.654250in}}%
\pgfpathlineto{\pgfqpoint{2.041222in}{2.615310in}}%
\pgfpathlineto{\pgfqpoint{2.080709in}{2.586469in}}%
\pgfpathlineto{\pgfqpoint{2.126995in}{2.546505in}}%
\pgfpathlineto{\pgfqpoint{2.171713in}{2.490100in}}%
\pgfpathlineto{\pgfqpoint{2.196174in}{2.439177in}}%
\pgfpathlineto{\pgfqpoint{2.204360in}{2.382474in}}%
\pgfpathlineto{\pgfqpoint{2.191937in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.161746in}{2.269866in}}%
\pgfpathlineto{\pgfqpoint{2.109042in}{2.211268in}}%
\pgfpathlineto{\pgfqpoint{2.100905in}{2.204391in}}%
\pgfpathlineto{\pgfqpoint{2.030401in}{2.152493in}}%
\pgfpathlineto{\pgfqpoint{1.969110in}{2.122207in}}%
\pgfpathlineto{\pgfqpoint{1.946382in}{2.113613in}}%
\pgfpathlineto{\pgfqpoint{1.877226in}{2.096029in}}%
\pgfpathlineto{\pgfqpoint{1.863570in}{2.094192in}}%
\pgfpathlineto{\pgfqpoint{1.818340in}{2.093088in}}%
\pgfpathlineto{\pgfqpoint{1.772937in}{2.096629in}}%
\pgfpathlineto{\pgfqpoint{1.712352in}{2.111832in}}%
\pgfpathlineto{\pgfqpoint{1.697874in}{2.116952in}}%
\pgfpathlineto{\pgfqpoint{1.653303in}{2.136314in}}%
\pgfpathlineto{\pgfqpoint{1.597574in}{2.170602in}}%
\pgfpathlineto{\pgfqpoint{1.554306in}{2.202867in}}%
\pgfpathlineto{\pgfqpoint{1.491791in}{2.271464in}}%
\pgfpathlineto{\pgfqpoint{1.477252in}{2.297335in}}%
\pgfpathlineto{\pgfqpoint{1.465871in}{2.230608in}}%
\pgfpathlineto{\pgfqpoint{1.492160in}{2.201882in}}%
\pgfpathlineto{\pgfqpoint{1.554871in}{2.150983in}}%
\pgfpathlineto{\pgfqpoint{1.609809in}{2.114703in}}%
\pgfpathlineto{\pgfqpoint{1.661268in}{2.088425in}}%
\pgfpathlineto{\pgfqpoint{1.708554in}{2.070552in}}%
\pgfpathlineto{\pgfqpoint{1.771993in}{2.054903in}}%
\pgfpathlineto{\pgfqpoint{1.823820in}{2.050333in}}%
\pgfpathlineto{\pgfqpoint{1.875639in}{2.054266in}}%
\pgfpathlineto{\pgfqpoint{1.930146in}{2.065476in}}%
\pgfpathlineto{\pgfqpoint{2.006209in}{2.094338in}}%
\pgfpathlineto{\pgfqpoint{2.062796in}{2.126566in}}%
\pgfpathlineto{\pgfqpoint{2.113388in}{2.161156in}}%
\pgfpathlineto{\pgfqpoint{2.163834in}{2.203843in}}%
\pgfpathlineto{\pgfqpoint{2.219506in}{2.265912in}}%
\pgfpathlineto{\pgfqpoint{2.252763in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.265028in}{2.377889in}}%
\pgfpathlineto{\pgfqpoint{2.259173in}{2.433019in}}%
\pgfpathlineto{\pgfqpoint{2.251318in}{2.448020in}}%
\pgfpathlineto{\pgfqpoint{2.223584in}{2.502748in}}%
\pgfpathlineto{\pgfqpoint{2.196732in}{2.537499in}}%
\pgfpathlineto{\pgfqpoint{2.122588in}{2.606723in}}%
\pgfpathlineto{\pgfqpoint{2.102062in}{2.622537in}}%
\pgfpathlineto{\pgfqpoint{2.056742in}{2.651415in}}%
\pgfpathlineto{\pgfqpoint{2.006059in}{2.680632in}}%
\pgfpathlineto{\pgfqpoint{1.936462in}{2.708143in}}%
\pgfpathlineto{\pgfqpoint{1.866739in}{2.722384in}}%
\pgfpathlineto{\pgfqpoint{1.802121in}{2.723788in}}%
\pgfpathlineto{\pgfqpoint{1.737765in}{2.713622in}}%
\pgfpathlineto{\pgfqpoint{1.674887in}{2.692320in}}%
\pgfpathlineto{\pgfqpoint{1.628508in}{2.670415in}}%
\pgfpathlineto{\pgfqpoint{1.591419in}{2.648759in}}%
\pgfpathlineto{\pgfqpoint{1.579913in}{2.624307in}}%
\pgfpathmoveto{\pgfqpoint{1.715728in}{1.153986in}}%
\pgfpathlineto{\pgfqpoint{1.742737in}{1.161304in}}%
\pgfpathlineto{\pgfqpoint{1.776285in}{1.168559in}}%
\pgfpathlineto{\pgfqpoint{1.795408in}{1.170538in}}%
\pgfpathlineto{\pgfqpoint{1.856936in}{1.171135in}}%
\pgfpathlineto{\pgfqpoint{1.895552in}{1.165626in}}%
\pgfpathlineto{\pgfqpoint{1.953484in}{1.149038in}}%
\pgfpathlineto{\pgfqpoint{2.004474in}{1.126391in}}%
\pgfpathlineto{\pgfqpoint{2.077640in}{1.079568in}}%
\pgfpathlineto{\pgfqpoint{2.139437in}{1.022459in}}%
\pgfpathlineto{\pgfqpoint{2.175523in}{0.972687in}}%
\pgfpathlineto{\pgfqpoint{2.183339in}{0.959661in}}%
\pgfpathlineto{\pgfqpoint{2.203799in}{0.885161in}}%
\pgfpathlineto{\pgfqpoint{2.198296in}{0.832994in}}%
\pgfpathlineto{\pgfqpoint{2.192559in}{0.822201in}}%
\pgfpathlineto{\pgfqpoint{2.179381in}{0.790588in}}%
\pgfpathlineto{\pgfqpoint{2.144937in}{0.738410in}}%
\pgfpathlineto{\pgfqpoint{2.150393in}{0.734785in}}%
\pgfpathlineto{\pgfqpoint{2.184132in}{0.714352in}}%
\pgfpathlineto{\pgfqpoint{2.226938in}{0.766974in}}%
\pgfpathlineto{\pgfqpoint{2.254085in}{0.818035in}}%
\pgfpathlineto{\pgfqpoint{2.254860in}{0.825382in}}%
\pgfpathlineto{\pgfqpoint{2.264887in}{0.887642in}}%
\pgfpathlineto{\pgfqpoint{2.248124in}{0.951440in}}%
\pgfpathlineto{\pgfqpoint{2.214451in}{1.004567in}}%
\pgfpathlineto{\pgfqpoint{2.146410in}{1.074627in}}%
\pgfpathlineto{\pgfqpoint{2.127328in}{1.092687in}}%
\pgfpathlineto{\pgfqpoint{2.079340in}{1.127718in}}%
\pgfpathlineto{\pgfqpoint{2.059858in}{1.139903in}}%
\pgfpathlineto{\pgfqpoint{2.014231in}{1.165897in}}%
\pgfpathlineto{\pgfqpoint{1.951593in}{1.192618in}}%
\pgfpathlineto{\pgfqpoint{1.900979in}{1.206593in}}%
\pgfpathlineto{\pgfqpoint{1.843078in}{1.213783in}}%
\pgfpathlineto{\pgfqpoint{1.815969in}{1.212896in}}%
\pgfpathlineto{\pgfqpoint{1.745322in}{1.204987in}}%
\pgfpathlineto{\pgfqpoint{1.692331in}{1.188930in}}%
\pgfpathlineto{\pgfqpoint{1.701682in}{1.174195in}}%
\pgfpathmoveto{\pgfqpoint{3.633175in}{0.658521in}}%
\pgfpathlineto{\pgfqpoint{3.656596in}{0.678136in}}%
\pgfpathlineto{\pgfqpoint{3.692127in}{0.712289in}}%
\pgfpathlineto{\pgfqpoint{3.725045in}{0.749722in}}%
\pgfpathlineto{\pgfqpoint{3.746472in}{0.781324in}}%
\pgfpathlineto{\pgfqpoint{3.758713in}{0.806813in}}%
\pgfpathlineto{\pgfqpoint{3.772515in}{0.845569in}}%
\pgfpathlineto{\pgfqpoint{3.773566in}{0.855308in}}%
\pgfpathlineto{\pgfqpoint{3.772586in}{0.907671in}}%
\pgfpathlineto{\pgfqpoint{3.765023in}{0.933175in}}%
\pgfpathlineto{\pgfqpoint{3.753517in}{0.960495in}}%
\pgfpathlineto{\pgfqpoint{3.740222in}{0.979190in}}%
\pgfpathlineto{\pgfqpoint{3.721933in}{1.008818in}}%
\pgfpathlineto{\pgfqpoint{3.679442in}{1.055519in}}%
\pgfpathlineto{\pgfqpoint{3.639519in}{1.090773in}}%
\pgfpathlineto{\pgfqpoint{3.584910in}{1.130882in}}%
\pgfpathlineto{\pgfqpoint{3.528836in}{1.163790in}}%
\pgfpathlineto{\pgfqpoint{3.473259in}{1.188695in}}%
\pgfpathlineto{\pgfqpoint{3.414660in}{1.205898in}}%
\pgfpathlineto{\pgfqpoint{3.351466in}{1.213765in}}%
\pgfpathlineto{\pgfqpoint{3.285661in}{1.210455in}}%
\pgfpathlineto{\pgfqpoint{3.225472in}{1.196910in}}%
\pgfpathlineto{\pgfqpoint{3.206780in}{1.190153in}}%
\pgfpathlineto{\pgfqpoint{3.138933in}{1.160318in}}%
\pgfpathlineto{\pgfqpoint{3.081940in}{1.126513in}}%
\pgfpathlineto{\pgfqpoint{3.012129in}{1.070898in}}%
\pgfpathlineto{\pgfqpoint{2.978128in}{1.037193in}}%
\pgfpathlineto{\pgfqpoint{2.943088in}{0.995532in}}%
\pgfpathlineto{\pgfqpoint{2.913930in}{0.944717in}}%
\pgfpathlineto{\pgfqpoint{2.899566in}{0.884465in}}%
\pgfpathlineto{\pgfqpoint{2.905867in}{0.829661in}}%
\pgfpathlineto{\pgfqpoint{2.922833in}{0.793758in}}%
\pgfpathlineto{\pgfqpoint{2.939179in}{0.764053in}}%
\pgfpathlineto{\pgfqpoint{2.957681in}{0.739321in}}%
\pgfpathlineto{\pgfqpoint{3.011156in}{0.683738in}}%
\pgfpathlineto{\pgfqpoint{3.084462in}{0.626662in}}%
\pgfpathlineto{\pgfqpoint{3.126999in}{0.601311in}}%
\pgfpathlineto{\pgfqpoint{3.181657in}{0.573590in}}%
\pgfpathlineto{\pgfqpoint{3.240993in}{0.553092in}}%
\pgfpathlineto{\pgfqpoint{3.311632in}{0.541391in}}%
\pgfpathlineto{\pgfqpoint{3.365827in}{0.555306in}}%
\pgfpathlineto{\pgfqpoint{3.426387in}{0.573590in}}%
\pgfpathlineto{\pgfqpoint{3.486128in}{0.594394in}}%
\pgfpathlineto{\pgfqpoint{3.544946in}{0.617681in}}%
\pgfpathlineto{\pgfqpoint{3.602737in}{0.643411in}}%
\pgfpathmoveto{\pgfqpoint{3.675903in}{2.275409in}}%
\pgfpathlineto{\pgfqpoint{3.633021in}{2.225700in}}%
\pgfpathlineto{\pgfqpoint{3.614534in}{2.207224in}}%
\pgfpathlineto{\pgfqpoint{3.586781in}{2.185130in}}%
\pgfpathlineto{\pgfqpoint{3.556968in}{2.164706in}}%
\pgfpathlineto{\pgfqpoint{3.512417in}{2.136692in}}%
\pgfpathlineto{\pgfqpoint{3.437489in}{2.107093in}}%
\pgfpathlineto{\pgfqpoint{3.419382in}{2.103005in}}%
\pgfpathlineto{\pgfqpoint{3.363132in}{2.093163in}}%
\pgfpathlineto{\pgfqpoint{3.351610in}{2.092721in}}%
\pgfpathlineto{\pgfqpoint{3.298274in}{2.094677in}}%
\pgfpathlineto{\pgfqpoint{3.252959in}{2.103000in}}%
\pgfpathlineto{\pgfqpoint{3.189811in}{2.124775in}}%
\pgfpathlineto{\pgfqpoint{3.137079in}{2.151386in}}%
\pgfpathlineto{\pgfqpoint{3.084357in}{2.187218in}}%
\pgfpathlineto{\pgfqpoint{3.070041in}{2.198640in}}%
\pgfpathlineto{\pgfqpoint{3.029631in}{2.238739in}}%
\pgfpathlineto{\pgfqpoint{3.008944in}{2.261452in}}%
\pgfpathlineto{\pgfqpoint{2.972239in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.959774in}{2.386341in}}%
\pgfpathlineto{\pgfqpoint{2.970236in}{2.445888in}}%
\pgfpathlineto{\pgfqpoint{3.002513in}{2.505196in}}%
\pgfpathlineto{\pgfqpoint{3.053510in}{2.561741in}}%
\pgfpathlineto{\pgfqpoint{3.069573in}{2.574949in}}%
\pgfpathlineto{\pgfqpoint{3.134316in}{2.621282in}}%
\pgfpathlineto{\pgfqpoint{3.161842in}{2.637327in}}%
\pgfpathlineto{\pgfqpoint{3.192430in}{2.651907in}}%
\pgfpathlineto{\pgfqpoint{3.244002in}{2.670333in}}%
\pgfpathlineto{\pgfqpoint{3.281191in}{2.677454in}}%
\pgfpathlineto{\pgfqpoint{3.334861in}{2.682796in}}%
\pgfpathlineto{\pgfqpoint{3.392105in}{2.678858in}}%
\pgfpathlineto{\pgfqpoint{3.440795in}{2.666370in}}%
\pgfpathlineto{\pgfqpoint{3.468692in}{2.656424in}}%
\pgfpathlineto{\pgfqpoint{3.497583in}{2.644447in}}%
\pgfpathlineto{\pgfqpoint{3.563114in}{2.606865in}}%
\pgfpathlineto{\pgfqpoint{3.584972in}{2.590878in}}%
\pgfpathlineto{\pgfqpoint{3.623423in}{2.559917in}}%
\pgfpathlineto{\pgfqpoint{3.669610in}{2.507823in}}%
\pgfpathlineto{\pgfqpoint{3.693361in}{2.465690in}}%
\pgfpathlineto{\pgfqpoint{3.707865in}{2.434377in}}%
\pgfpathlineto{\pgfqpoint{3.714605in}{2.379089in}}%
\pgfpathlineto{\pgfqpoint{3.702260in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.694439in}{2.309614in}}%
\pgfpathmoveto{\pgfqpoint{3.192168in}{1.141185in}}%
\pgfpathlineto{\pgfqpoint{3.257635in}{1.163600in}}%
\pgfpathlineto{\pgfqpoint{3.264293in}{1.165119in}}%
\pgfpathlineto{\pgfqpoint{3.340341in}{1.172479in}}%
\pgfpathlineto{\pgfqpoint{3.355696in}{1.171491in}}%
\pgfpathlineto{\pgfqpoint{3.399657in}{1.166894in}}%
\pgfpathlineto{\pgfqpoint{3.466047in}{1.147962in}}%
\pgfpathlineto{\pgfqpoint{3.522686in}{1.121517in}}%
\pgfpathlineto{\pgfqpoint{3.572296in}{1.090327in}}%
\pgfpathlineto{\pgfqpoint{3.600431in}{1.068372in}}%
\pgfpathlineto{\pgfqpoint{3.621354in}{1.049295in}}%
\pgfpathlineto{\pgfqpoint{3.670728in}{0.996638in}}%
\pgfpathlineto{\pgfqpoint{3.679381in}{0.982620in}}%
\pgfpathlineto{\pgfqpoint{3.703090in}{0.937837in}}%
\pgfpathlineto{\pgfqpoint{3.714468in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{3.708233in}{0.831906in}}%
\pgfpathlineto{\pgfqpoint{3.682021in}{0.777363in}}%
\pgfpathlineto{\pgfqpoint{3.667743in}{0.754309in}}%
\pgfpathlineto{\pgfqpoint{3.648875in}{0.731858in}}%
\pgfpathlineto{\pgfqpoint{3.602268in}{0.686756in}}%
\pgfpathlineto{\pgfqpoint{3.569600in}{0.662143in}}%
\pgfpathlineto{\pgfqpoint{3.544084in}{0.645352in}}%
\pgfpathlineto{\pgfqpoint{3.521620in}{0.632666in}}%
\pgfpathlineto{\pgfqpoint{3.485248in}{0.614396in}}%
\pgfpathlineto{\pgfqpoint{3.425357in}{0.593593in}}%
\pgfpathlineto{\pgfqpoint{3.364284in}{0.583297in}}%
\pgfpathlineto{\pgfqpoint{3.301809in}{0.583633in}}%
\pgfpathlineto{\pgfqpoint{3.247085in}{0.594642in}}%
\pgfpathlineto{\pgfqpoint{3.226978in}{0.599880in}}%
\pgfpathlineto{\pgfqpoint{3.205235in}{0.607730in}}%
\pgfpathlineto{\pgfqpoint{3.139793in}{0.638672in}}%
\pgfpathlineto{\pgfqpoint{3.062636in}{0.694680in}}%
\pgfpathlineto{\pgfqpoint{3.007981in}{0.752421in}}%
\pgfpathlineto{\pgfqpoint{2.992293in}{0.780243in}}%
\pgfpathlineto{\pgfqpoint{2.967430in}{0.828025in}}%
\pgfpathlineto{\pgfqpoint{2.960654in}{0.890206in}}%
\pgfpathlineto{\pgfqpoint{2.974954in}{0.947502in}}%
\pgfpathlineto{\pgfqpoint{3.011722in}{1.007306in}}%
\pgfpathlineto{\pgfqpoint{3.065492in}{1.061804in}}%
\pgfpathlineto{\pgfqpoint{3.113154in}{1.097863in}}%
\pgfpathlineto{\pgfqpoint{3.178512in}{1.135507in}}%
\pgfpathmoveto{\pgfqpoint{3.748556in}{2.477835in}}%
\pgfpathlineto{\pgfqpoint{3.732731in}{2.504471in}}%
\pgfpathlineto{\pgfqpoint{3.671481in}{2.573727in}}%
\pgfpathlineto{\pgfqpoint{3.615934in}{2.619823in}}%
\pgfpathlineto{\pgfqpoint{3.573346in}{2.648756in}}%
\pgfpathlineto{\pgfqpoint{3.518081in}{2.679868in}}%
\pgfpathlineto{\pgfqpoint{3.460021in}{2.703806in}}%
\pgfpathlineto{\pgfqpoint{3.401843in}{2.718724in}}%
\pgfpathlineto{\pgfqpoint{3.333274in}{2.724554in}}%
\pgfpathlineto{\pgfqpoint{3.267819in}{2.717688in}}%
\pgfpathlineto{\pgfqpoint{3.231782in}{2.708596in}}%
\pgfpathlineto{\pgfqpoint{3.187532in}{2.693663in}}%
\pgfpathlineto{\pgfqpoint{3.122353in}{2.661310in}}%
\pgfpathlineto{\pgfqpoint{3.065786in}{2.625249in}}%
\pgfpathlineto{\pgfqpoint{3.004297in}{2.574691in}}%
\pgfpathlineto{\pgfqpoint{2.938686in}{2.500662in}}%
\pgfpathlineto{\pgfqpoint{2.932315in}{2.488990in}}%
\pgfpathlineto{\pgfqpoint{2.907213in}{2.436708in}}%
\pgfpathlineto{\pgfqpoint{2.898566in}{2.385560in}}%
\pgfpathlineto{\pgfqpoint{2.911401in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.948033in}{2.261368in}}%
\pgfpathlineto{\pgfqpoint{3.000756in}{2.203404in}}%
\pgfpathlineto{\pgfqpoint{3.044971in}{2.167813in}}%
\pgfpathlineto{\pgfqpoint{3.088904in}{2.134354in}}%
\pgfpathlineto{\pgfqpoint{3.128956in}{2.110273in}}%
\pgfpathlineto{\pgfqpoint{3.171634in}{2.088675in}}%
\pgfpathlineto{\pgfqpoint{3.238500in}{2.064310in}}%
\pgfpathlineto{\pgfqpoint{3.294920in}{2.053021in}}%
\pgfpathlineto{\pgfqpoint{3.358198in}{2.051295in}}%
\pgfpathlineto{\pgfqpoint{3.383280in}{2.054615in}}%
\pgfpathlineto{\pgfqpoint{3.428911in}{2.062517in}}%
\pgfpathlineto{\pgfqpoint{3.445304in}{2.067039in}}%
\pgfpathlineto{\pgfqpoint{3.500748in}{2.087536in}}%
\pgfpathlineto{\pgfqpoint{3.540133in}{2.107700in}}%
\pgfpathlineto{\pgfqpoint{3.583937in}{2.133313in}}%
\pgfpathlineto{\pgfqpoint{3.604658in}{2.147650in}}%
\pgfpathlineto{\pgfqpoint{3.649146in}{2.182611in}}%
\pgfpathlineto{\pgfqpoint{3.693242in}{2.222992in}}%
\pgfpathlineto{\pgfqpoint{3.735158in}{2.273373in}}%
\pgfpathlineto{\pgfqpoint{3.763110in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.776060in}{2.385735in}}%
\pgfpathlineto{\pgfqpoint{3.774533in}{2.397413in}}%
\pgfpathlineto{\pgfqpoint{3.768949in}{2.420088in}}%
\pgfpathlineto{\pgfqpoint{3.764352in}{2.446600in}}%
\pgfpathlineto{\pgfqpoint{3.764352in}{2.446600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.098039,0.098039,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.444272in}{2.285869in}}%
\pgfpathlineto{\pgfqpoint{4.421750in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{4.408422in}{2.385123in}}%
\pgfpathlineto{\pgfqpoint{4.409563in}{2.392704in}}%
\pgfpathlineto{\pgfqpoint{4.414495in}{2.414456in}}%
\pgfpathlineto{\pgfqpoint{4.405538in}{2.446534in}}%
\pgfpathlineto{\pgfqpoint{4.388087in}{2.500243in}}%
\pgfpathlineto{\pgfqpoint{4.372353in}{2.468331in}}%
\pgfpathlineto{\pgfqpoint{4.347263in}{2.420980in}}%
\pgfpathlineto{\pgfqpoint{4.346938in}{2.410326in}}%
\pgfpathlineto{\pgfqpoint{4.342808in}{2.382891in}}%
\pgfpathlineto{\pgfqpoint{4.357506in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{4.368734in}{2.307406in}}%
\pgfpathlineto{\pgfqpoint{4.394485in}{2.263198in}}%
\pgfpathlineto{\pgfqpoint{4.458403in}{2.196322in}}%
\pgfpathlineto{\pgfqpoint{4.458091in}{2.199295in}}%
\pgfpathlineto{\pgfqpoint{4.448849in}{2.261876in}}%
\pgfpathmoveto{\pgfqpoint{1.591419in}{2.648759in}}%
\pgfpathlineto{\pgfqpoint{1.628508in}{2.670415in}}%
\pgfpathlineto{\pgfqpoint{1.690569in}{2.698796in}}%
\pgfpathlineto{\pgfqpoint{1.741358in}{2.714576in}}%
\pgfpathlineto{\pgfqpoint{1.813447in}{2.724253in}}%
\pgfpathlineto{\pgfqpoint{1.866739in}{2.722384in}}%
\pgfpathlineto{\pgfqpoint{1.881937in}{2.720058in}}%
\pgfpathlineto{\pgfqpoint{1.939639in}{2.707099in}}%
\pgfpathlineto{\pgfqpoint{2.013104in}{2.677064in}}%
\pgfpathlineto{\pgfqpoint{2.056742in}{2.651415in}}%
\pgfpathlineto{\pgfqpoint{2.104737in}{2.620761in}}%
\pgfpathlineto{\pgfqpoint{2.146453in}{2.587035in}}%
\pgfpathlineto{\pgfqpoint{2.196732in}{2.537499in}}%
\pgfpathlineto{\pgfqpoint{2.227702in}{2.497539in}}%
\pgfpathlineto{\pgfqpoint{2.259173in}{2.433019in}}%
\pgfpathlineto{\pgfqpoint{2.265028in}{2.377889in}}%
\pgfpathlineto{\pgfqpoint{2.252763in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.215709in}{2.261547in}}%
\pgfpathlineto{\pgfqpoint{2.211648in}{2.257295in}}%
\pgfpathlineto{\pgfqpoint{2.163834in}{2.203843in}}%
\pgfpathlineto{\pgfqpoint{2.098442in}{2.150383in}}%
\pgfpathlineto{\pgfqpoint{2.062796in}{2.126566in}}%
\pgfpathlineto{\pgfqpoint{2.004533in}{2.093686in}}%
\pgfpathlineto{\pgfqpoint{1.918759in}{2.062419in}}%
\pgfpathlineto{\pgfqpoint{1.875639in}{2.054266in}}%
\pgfpathlineto{\pgfqpoint{1.821947in}{2.050374in}}%
\pgfpathlineto{\pgfqpoint{1.771993in}{2.054903in}}%
\pgfpathlineto{\pgfqpoint{1.708554in}{2.070552in}}%
\pgfpathlineto{\pgfqpoint{1.661268in}{2.088425in}}%
\pgfpathlineto{\pgfqpoint{1.603430in}{2.118358in}}%
\pgfpathlineto{\pgfqpoint{1.546412in}{2.157158in}}%
\pgfpathlineto{\pgfqpoint{1.492160in}{2.201882in}}%
\pgfpathlineto{\pgfqpoint{1.465871in}{2.230608in}}%
\pgfpathlineto{\pgfqpoint{1.459045in}{2.178345in}}%
\pgfpathlineto{\pgfqpoint{1.520685in}{2.128644in}}%
\pgfpathlineto{\pgfqpoint{1.572240in}{2.094052in}}%
\pgfpathlineto{\pgfqpoint{1.627936in}{2.062450in}}%
\pgfpathlineto{\pgfqpoint{1.710311in}{2.028628in}}%
\pgfpathlineto{\pgfqpoint{1.770501in}{2.014368in}}%
\pgfpathlineto{\pgfqpoint{1.827344in}{2.010053in}}%
\pgfpathlineto{\pgfqpoint{1.881421in}{2.014057in}}%
\pgfpathlineto{\pgfqpoint{1.931459in}{2.025203in}}%
\pgfpathlineto{\pgfqpoint{1.982690in}{2.042786in}}%
\pgfpathlineto{\pgfqpoint{2.058971in}{2.080438in}}%
\pgfpathlineto{\pgfqpoint{2.098684in}{2.104863in}}%
\pgfpathlineto{\pgfqpoint{2.155417in}{2.145686in}}%
\pgfpathlineto{\pgfqpoint{2.222884in}{2.202437in}}%
\pgfpathlineto{\pgfqpoint{2.245674in}{2.226302in}}%
\pgfpathlineto{\pgfqpoint{2.283065in}{2.268582in}}%
\pgfpathlineto{\pgfqpoint{2.317020in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.330569in}{2.380874in}}%
\pgfpathlineto{\pgfqpoint{2.322015in}{2.438150in}}%
\pgfpathlineto{\pgfqpoint{2.316539in}{2.447421in}}%
\pgfpathlineto{\pgfqpoint{2.291263in}{2.495359in}}%
\pgfpathlineto{\pgfqpoint{2.285916in}{2.501236in}}%
\pgfpathlineto{\pgfqpoint{2.255519in}{2.539572in}}%
\pgfpathlineto{\pgfqpoint{2.211174in}{2.581219in}}%
\pgfpathlineto{\pgfqpoint{2.191516in}{2.600812in}}%
\pgfpathlineto{\pgfqpoint{2.126481in}{2.650945in}}%
\pgfpathlineto{\pgfqpoint{2.060607in}{2.692932in}}%
\pgfpathlineto{\pgfqpoint{2.029318in}{2.710165in}}%
\pgfpathlineto{\pgfqpoint{1.973731in}{2.735658in}}%
\pgfpathlineto{\pgfqpoint{1.914488in}{2.754313in}}%
\pgfpathlineto{\pgfqpoint{1.846815in}{2.764588in}}%
\pgfpathlineto{\pgfqpoint{1.768785in}{2.760215in}}%
\pgfpathlineto{\pgfqpoint{1.722802in}{2.750064in}}%
\pgfpathlineto{\pgfqpoint{1.679855in}{2.735735in}}%
\pgfpathlineto{\pgfqpoint{1.621122in}{2.708851in}}%
\pgfpathlineto{\pgfqpoint{1.606847in}{2.681546in}}%
\pgfpathmoveto{\pgfqpoint{1.692331in}{1.188930in}}%
\pgfpathlineto{\pgfqpoint{1.752463in}{1.206325in}}%
\pgfpathlineto{\pgfqpoint{1.815969in}{1.212896in}}%
\pgfpathlineto{\pgfqpoint{1.843078in}{1.213783in}}%
\pgfpathlineto{\pgfqpoint{1.900979in}{1.206593in}}%
\pgfpathlineto{\pgfqpoint{1.951593in}{1.192618in}}%
\pgfpathlineto{\pgfqpoint{2.014231in}{1.165897in}}%
\pgfpathlineto{\pgfqpoint{2.079340in}{1.127718in}}%
\pgfpathlineto{\pgfqpoint{2.136732in}{1.084311in}}%
\pgfpathlineto{\pgfqpoint{2.214451in}{1.004567in}}%
\pgfpathlineto{\pgfqpoint{2.219080in}{0.999650in}}%
\pgfpathlineto{\pgfqpoint{2.248124in}{0.951440in}}%
\pgfpathlineto{\pgfqpoint{2.264872in}{0.887456in}}%
\pgfpathlineto{\pgfqpoint{2.254085in}{0.818035in}}%
\pgfpathlineto{\pgfqpoint{2.224235in}{0.762672in}}%
\pgfpathlineto{\pgfqpoint{2.184132in}{0.714352in}}%
\pgfpathlineto{\pgfqpoint{2.222593in}{0.692070in}}%
\pgfpathlineto{\pgfqpoint{2.246568in}{0.715681in}}%
\pgfpathlineto{\pgfqpoint{2.263693in}{0.735273in}}%
\pgfpathlineto{\pgfqpoint{2.297298in}{0.778795in}}%
\pgfpathlineto{\pgfqpoint{2.323848in}{0.832122in}}%
\pgfpathlineto{\pgfqpoint{2.328945in}{0.891278in}}%
\pgfpathlineto{\pgfqpoint{2.314221in}{0.946886in}}%
\pgfpathlineto{\pgfqpoint{2.293718in}{0.976948in}}%
\pgfpathlineto{\pgfqpoint{2.277534in}{1.004181in}}%
\pgfpathlineto{\pgfqpoint{2.220231in}{1.064943in}}%
\pgfpathlineto{\pgfqpoint{2.167161in}{1.110065in}}%
\pgfpathlineto{\pgfqpoint{2.094879in}{1.162454in}}%
\pgfpathlineto{\pgfqpoint{2.015464in}{1.207310in}}%
\pgfpathlineto{\pgfqpoint{1.949786in}{1.234265in}}%
\pgfpathlineto{\pgfqpoint{1.892808in}{1.248712in}}%
\pgfpathlineto{\pgfqpoint{1.829746in}{1.254815in}}%
\pgfpathlineto{\pgfqpoint{1.756987in}{1.247889in}}%
\pgfpathlineto{\pgfqpoint{1.725243in}{1.240284in}}%
\pgfpathlineto{\pgfqpoint{1.671295in}{1.222077in}}%
\pgfpathmoveto{\pgfqpoint{3.311632in}{0.541391in}}%
\pgfpathlineto{\pgfqpoint{3.299061in}{0.542455in}}%
\pgfpathlineto{\pgfqpoint{3.240993in}{0.553092in}}%
\pgfpathlineto{\pgfqpoint{3.176344in}{0.575726in}}%
\pgfpathlineto{\pgfqpoint{3.126999in}{0.601311in}}%
\pgfpathlineto{\pgfqpoint{3.076323in}{0.631963in}}%
\pgfpathlineto{\pgfqpoint{3.011156in}{0.683738in}}%
\pgfpathlineto{\pgfqpoint{2.957681in}{0.739321in}}%
\pgfpathlineto{\pgfqpoint{2.939179in}{0.764053in}}%
\pgfpathlineto{\pgfqpoint{2.922833in}{0.793758in}}%
\pgfpathlineto{\pgfqpoint{2.905867in}{0.829661in}}%
\pgfpathlineto{\pgfqpoint{2.899216in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{2.914719in}{0.947878in}}%
\pgfpathlineto{\pgfqpoint{2.946989in}{1.001888in}}%
\pgfpathlineto{\pgfqpoint{2.978128in}{1.037193in}}%
\pgfpathlineto{\pgfqpoint{3.017214in}{1.076083in}}%
\pgfpathlineto{\pgfqpoint{3.082213in}{1.126714in}}%
\pgfpathlineto{\pgfqpoint{3.138933in}{1.160318in}}%
\pgfpathlineto{\pgfqpoint{3.170849in}{1.175213in}}%
\pgfpathlineto{\pgfqpoint{3.225472in}{1.196910in}}%
\pgfpathlineto{\pgfqpoint{3.292273in}{1.211657in}}%
\pgfpathlineto{\pgfqpoint{3.351466in}{1.213765in}}%
\pgfpathlineto{\pgfqpoint{3.421807in}{1.204265in}}%
\pgfpathlineto{\pgfqpoint{3.473259in}{1.188695in}}%
\pgfpathlineto{\pgfqpoint{3.528836in}{1.163790in}}%
\pgfpathlineto{\pgfqpoint{3.550933in}{1.151546in}}%
\pgfpathlineto{\pgfqpoint{3.601527in}{1.119642in}}%
\pgfpathlineto{\pgfqpoint{3.649360in}{1.083165in}}%
\pgfpathlineto{\pgfqpoint{3.691501in}{1.043565in}}%
\pgfpathlineto{\pgfqpoint{3.721933in}{1.008818in}}%
\pgfpathlineto{\pgfqpoint{3.753517in}{0.960495in}}%
\pgfpathlineto{\pgfqpoint{3.765023in}{0.933175in}}%
\pgfpathlineto{\pgfqpoint{3.772586in}{0.907671in}}%
\pgfpathlineto{\pgfqpoint{3.772515in}{0.845569in}}%
\pgfpathlineto{\pgfqpoint{3.758713in}{0.806813in}}%
\pgfpathlineto{\pgfqpoint{3.746472in}{0.781324in}}%
\pgfpathlineto{\pgfqpoint{3.725045in}{0.749722in}}%
\pgfpathlineto{\pgfqpoint{3.692127in}{0.712289in}}%
\pgfpathlineto{\pgfqpoint{3.653084in}{0.674528in}}%
\pgfpathlineto{\pgfqpoint{3.633175in}{0.658521in}}%
\pgfpathlineto{\pgfqpoint{3.659399in}{0.671539in}}%
\pgfpathlineto{\pgfqpoint{3.714834in}{0.702015in}}%
\pgfpathlineto{\pgfqpoint{3.780191in}{0.742257in}}%
\pgfpathlineto{\pgfqpoint{3.806482in}{0.777232in}}%
\pgfpathlineto{\pgfqpoint{3.811562in}{0.791762in}}%
\pgfpathlineto{\pgfqpoint{3.839962in}{0.859906in}}%
\pgfpathlineto{\pgfqpoint{3.839510in}{0.869427in}}%
\pgfpathlineto{\pgfqpoint{3.829087in}{0.934604in}}%
\pgfpathlineto{\pgfqpoint{3.800924in}{0.985382in}}%
\pgfpathlineto{\pgfqpoint{3.771005in}{1.023462in}}%
\pgfpathlineto{\pgfqpoint{3.749544in}{1.044099in}}%
\pgfpathlineto{\pgfqpoint{3.729728in}{1.065419in}}%
\pgfpathlineto{\pgfqpoint{3.691954in}{1.099084in}}%
\pgfpathlineto{\pgfqpoint{3.630756in}{1.145359in}}%
\pgfpathlineto{\pgfqpoint{3.587801in}{1.173598in}}%
\pgfpathlineto{\pgfqpoint{3.530548in}{1.205343in}}%
\pgfpathlineto{\pgfqpoint{3.471825in}{1.230129in}}%
\pgfpathlineto{\pgfqpoint{3.419860in}{1.245371in}}%
\pgfpathlineto{\pgfqpoint{3.365674in}{1.253716in}}%
\pgfpathlineto{\pgfqpoint{3.302477in}{1.253013in}}%
\pgfpathlineto{\pgfqpoint{3.236315in}{1.240856in}}%
\pgfpathlineto{\pgfqpoint{3.158111in}{1.211776in}}%
\pgfpathlineto{\pgfqpoint{3.096263in}{1.178882in}}%
\pgfpathlineto{\pgfqpoint{3.076009in}{1.166526in}}%
\pgfpathlineto{\pgfqpoint{3.046623in}{1.146483in}}%
\pgfpathlineto{\pgfqpoint{2.985193in}{1.100319in}}%
\pgfpathlineto{\pgfqpoint{2.939948in}{1.061294in}}%
\pgfpathlineto{\pgfqpoint{2.917946in}{1.036223in}}%
\pgfpathlineto{\pgfqpoint{2.889302in}{1.006787in}}%
\pgfpathlineto{\pgfqpoint{2.883483in}{0.997012in}}%
\pgfpathlineto{\pgfqpoint{2.851867in}{0.947711in}}%
\pgfpathlineto{\pgfqpoint{2.834280in}{0.886595in}}%
\pgfpathlineto{\pgfqpoint{2.842111in}{0.828727in}}%
\pgfpathlineto{\pgfqpoint{2.870709in}{0.772251in}}%
\pgfpathlineto{\pgfqpoint{2.917544in}{0.716399in}}%
\pgfpathlineto{\pgfqpoint{2.961789in}{0.673244in}}%
\pgfpathlineto{\pgfqpoint{3.019817in}{0.625991in}}%
\pgfpathlineto{\pgfqpoint{3.099428in}{0.573590in}}%
\pgfpathlineto{\pgfqpoint{3.115574in}{0.564112in}}%
\pgfpathlineto{\pgfqpoint{3.179445in}{0.533341in}}%
\pgfpathlineto{\pgfqpoint{3.213806in}{0.521538in}}%
\pgfpathlineto{\pgfqpoint{3.242677in}{0.526421in}}%
\pgfpathlineto{\pgfqpoint{3.304554in}{0.539573in}}%
\pgfpathmoveto{\pgfqpoint{3.764352in}{2.446600in}}%
\pgfpathlineto{\pgfqpoint{3.768949in}{2.420088in}}%
\pgfpathlineto{\pgfqpoint{3.776060in}{2.385735in}}%
\pgfpathlineto{\pgfqpoint{3.772657in}{2.372490in}}%
\pgfpathlineto{\pgfqpoint{3.763110in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.729616in}{2.266764in}}%
\pgfpathlineto{\pgfqpoint{3.690171in}{2.219490in}}%
\pgfpathlineto{\pgfqpoint{3.634780in}{2.170715in}}%
\pgfpathlineto{\pgfqpoint{3.583937in}{2.133313in}}%
\pgfpathlineto{\pgfqpoint{3.572791in}{2.126198in}}%
\pgfpathlineto{\pgfqpoint{3.540133in}{2.107700in}}%
\pgfpathlineto{\pgfqpoint{3.490912in}{2.083594in}}%
\pgfpathlineto{\pgfqpoint{3.445304in}{2.067039in}}%
\pgfpathlineto{\pgfqpoint{3.428911in}{2.062517in}}%
\pgfpathlineto{\pgfqpoint{3.358198in}{2.051295in}}%
\pgfpathlineto{\pgfqpoint{3.294920in}{2.053021in}}%
\pgfpathlineto{\pgfqpoint{3.238500in}{2.064310in}}%
\pgfpathlineto{\pgfqpoint{3.171634in}{2.088675in}}%
\pgfpathlineto{\pgfqpoint{3.128956in}{2.110273in}}%
\pgfpathlineto{\pgfqpoint{3.074212in}{2.144483in}}%
\pgfpathlineto{\pgfqpoint{3.000756in}{2.203404in}}%
\pgfpathlineto{\pgfqpoint{2.948033in}{2.261368in}}%
\pgfpathlineto{\pgfqpoint{2.911401in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.898566in}{2.385560in}}%
\pgfpathlineto{\pgfqpoint{2.907947in}{2.440884in}}%
\pgfpathlineto{\pgfqpoint{2.938686in}{2.500662in}}%
\pgfpathlineto{\pgfqpoint{2.963925in}{2.530822in}}%
\pgfpathlineto{\pgfqpoint{3.004297in}{2.574691in}}%
\pgfpathlineto{\pgfqpoint{3.073342in}{2.630557in}}%
\pgfpathlineto{\pgfqpoint{3.138508in}{2.670112in}}%
\pgfpathlineto{\pgfqpoint{3.196718in}{2.697361in}}%
\pgfpathlineto{\pgfqpoint{3.231782in}{2.708596in}}%
\pgfpathlineto{\pgfqpoint{3.275177in}{2.719407in}}%
\pgfpathlineto{\pgfqpoint{3.333274in}{2.724554in}}%
\pgfpathlineto{\pgfqpoint{3.401843in}{2.718724in}}%
\pgfpathlineto{\pgfqpoint{3.460021in}{2.703806in}}%
\pgfpathlineto{\pgfqpoint{3.524284in}{2.676525in}}%
\pgfpathlineto{\pgfqpoint{3.582661in}{2.642699in}}%
\pgfpathlineto{\pgfqpoint{3.627109in}{2.611492in}}%
\pgfpathlineto{\pgfqpoint{3.675779in}{2.568951in}}%
\pgfpathlineto{\pgfqpoint{3.732731in}{2.504471in}}%
\pgfpathlineto{\pgfqpoint{3.748556in}{2.477835in}}%
\pgfpathmoveto{\pgfqpoint{3.827392in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.840734in}{2.378190in}}%
\pgfpathlineto{\pgfqpoint{3.830549in}{2.441807in}}%
\pgfpathlineto{\pgfqpoint{3.808633in}{2.482467in}}%
\pgfpathlineto{\pgfqpoint{3.761755in}{2.543841in}}%
\pgfpathlineto{\pgfqpoint{3.744698in}{2.561766in}}%
\pgfpathlineto{\pgfqpoint{3.732702in}{2.571949in}}%
\pgfpathlineto{\pgfqpoint{3.709227in}{2.594035in}}%
\pgfpathlineto{\pgfqpoint{3.636758in}{2.650994in}}%
\pgfpathlineto{\pgfqpoint{3.582639in}{2.686798in}}%
\pgfpathlineto{\pgfqpoint{3.527157in}{2.717023in}}%
\pgfpathlineto{\pgfqpoint{3.464617in}{2.742952in}}%
\pgfpathlineto{\pgfqpoint{3.408343in}{2.758154in}}%
\pgfpathlineto{\pgfqpoint{3.337530in}{2.765133in}}%
\pgfpathlineto{\pgfqpoint{3.278548in}{2.760264in}}%
\pgfpathlineto{\pgfqpoint{3.218494in}{2.745784in}}%
\pgfpathlineto{\pgfqpoint{3.141229in}{2.714041in}}%
\pgfpathlineto{\pgfqpoint{3.094581in}{2.688287in}}%
\pgfpathlineto{\pgfqpoint{3.057458in}{2.664608in}}%
\pgfpathlineto{\pgfqpoint{2.995140in}{2.619623in}}%
\pgfpathlineto{\pgfqpoint{2.937462in}{2.569108in}}%
\pgfpathlineto{\pgfqpoint{2.881062in}{2.507177in}}%
\pgfpathlineto{\pgfqpoint{2.870047in}{2.485550in}}%
\pgfpathlineto{\pgfqpoint{2.844878in}{2.441837in}}%
\pgfpathlineto{\pgfqpoint{2.833285in}{2.384731in}}%
\pgfpathlineto{\pgfqpoint{2.847131in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.860666in}{2.304195in}}%
\pgfpathlineto{\pgfqpoint{2.886037in}{2.261676in}}%
\pgfpathlineto{\pgfqpoint{2.956801in}{2.188642in}}%
\pgfpathlineto{\pgfqpoint{3.008868in}{2.144958in}}%
\pgfpathlineto{\pgfqpoint{3.064976in}{2.105575in}}%
\pgfpathlineto{\pgfqpoint{3.124702in}{2.069516in}}%
\pgfpathlineto{\pgfqpoint{3.158442in}{2.052953in}}%
\pgfpathlineto{\pgfqpoint{3.216302in}{2.030037in}}%
\pgfpathlineto{\pgfqpoint{3.305565in}{2.011731in}}%
\pgfpathlineto{\pgfqpoint{3.361464in}{2.011030in}}%
\pgfpathlineto{\pgfqpoint{3.419688in}{2.019775in}}%
\pgfpathlineto{\pgfqpoint{3.474219in}{2.035712in}}%
\pgfpathlineto{\pgfqpoint{3.518339in}{2.054466in}}%
\pgfpathlineto{\pgfqpoint{3.572269in}{2.082117in}}%
\pgfpathlineto{\pgfqpoint{3.605628in}{2.103412in}}%
\pgfpathlineto{\pgfqpoint{3.666867in}{2.146048in}}%
\pgfpathlineto{\pgfqpoint{3.685650in}{2.160784in}}%
\pgfpathlineto{\pgfqpoint{3.753401in}{2.222301in}}%
\pgfpathlineto{\pgfqpoint{3.797387in}{2.273560in}}%
\pgfpathlineto{\pgfqpoint{3.818420in}{2.310129in}}%
\pgfpathlineto{\pgfqpoint{3.818420in}{2.310129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301961,0.301961,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.369222in}{2.551784in}}%
\pgfpathlineto{\pgfqpoint{4.346179in}{2.530550in}}%
\pgfpathlineto{\pgfqpoint{4.317096in}{2.493265in}}%
\pgfpathlineto{\pgfqpoint{4.296463in}{2.473526in}}%
\pgfpathlineto{\pgfqpoint{4.269203in}{2.409174in}}%
\pgfpathlineto{\pgfqpoint{4.275346in}{2.344385in}}%
\pgfpathlineto{\pgfqpoint{4.282307in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{4.297964in}{2.304310in}}%
\pgfpathlineto{\pgfqpoint{4.320162in}{2.271172in}}%
\pgfpathlineto{\pgfqpoint{4.338781in}{2.252602in}}%
\pgfpathlineto{\pgfqpoint{4.352130in}{2.241928in}}%
\pgfpathlineto{\pgfqpoint{4.395967in}{2.197742in}}%
\pgfpathlineto{\pgfqpoint{4.464253in}{2.140661in}}%
\pgfpathlineto{\pgfqpoint{4.458403in}{2.196322in}}%
\pgfpathlineto{\pgfqpoint{4.454503in}{2.199595in}}%
\pgfpathlineto{\pgfqpoint{4.394485in}{2.263198in}}%
\pgfpathlineto{\pgfqpoint{4.357506in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{4.342808in}{2.382891in}}%
\pgfpathlineto{\pgfqpoint{4.350749in}{2.428270in}}%
\pgfpathlineto{\pgfqpoint{4.388087in}{2.500243in}}%
\pgfpathlineto{\pgfqpoint{4.385990in}{2.506698in}}%
\pgfpathmoveto{\pgfqpoint{3.235825in}{3.494738in}}%
\pgfpathlineto{\pgfqpoint{3.243381in}{3.492269in}}%
\pgfpathlineto{\pgfqpoint{3.273378in}{3.487053in}}%
\pgfpathlineto{\pgfqpoint{3.242677in}{3.493579in}}%
\pgfpathmoveto{\pgfqpoint{1.621122in}{2.708851in}}%
\pgfpathlineto{\pgfqpoint{1.679855in}{2.735735in}}%
\pgfpathlineto{\pgfqpoint{1.722802in}{2.750064in}}%
\pgfpathlineto{\pgfqpoint{1.779278in}{2.761813in}}%
\pgfpathlineto{\pgfqpoint{1.847534in}{2.764563in}}%
\pgfpathlineto{\pgfqpoint{1.921890in}{2.752695in}}%
\pgfpathlineto{\pgfqpoint{1.989244in}{2.729468in}}%
\pgfpathlineto{\pgfqpoint{2.029318in}{2.710165in}}%
\pgfpathlineto{\pgfqpoint{2.078269in}{2.682551in}}%
\pgfpathlineto{\pgfqpoint{2.126481in}{2.650945in}}%
\pgfpathlineto{\pgfqpoint{2.191516in}{2.600812in}}%
\pgfpathlineto{\pgfqpoint{2.242223in}{2.551474in}}%
\pgfpathlineto{\pgfqpoint{2.255519in}{2.539572in}}%
\pgfpathlineto{\pgfqpoint{2.291263in}{2.495359in}}%
\pgfpathlineto{\pgfqpoint{2.322015in}{2.438150in}}%
\pgfpathlineto{\pgfqpoint{2.330569in}{2.380874in}}%
\pgfpathlineto{\pgfqpoint{2.317020in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.308680in}{2.311847in}}%
\pgfpathlineto{\pgfqpoint{2.279903in}{2.265526in}}%
\pgfpathlineto{\pgfqpoint{2.222884in}{2.202437in}}%
\pgfpathlineto{\pgfqpoint{2.203926in}{2.185864in}}%
\pgfpathlineto{\pgfqpoint{2.155417in}{2.145686in}}%
\pgfpathlineto{\pgfqpoint{2.085617in}{2.096665in}}%
\pgfpathlineto{\pgfqpoint{2.044331in}{2.072141in}}%
\pgfpathlineto{\pgfqpoint{1.974697in}{2.039754in}}%
\pgfpathlineto{\pgfqpoint{1.931459in}{2.025203in}}%
\pgfpathlineto{\pgfqpoint{1.881421in}{2.014057in}}%
\pgfpathlineto{\pgfqpoint{1.827344in}{2.010053in}}%
\pgfpathlineto{\pgfqpoint{1.761291in}{2.016362in}}%
\pgfpathlineto{\pgfqpoint{1.710311in}{2.028628in}}%
\pgfpathlineto{\pgfqpoint{1.690268in}{2.036020in}}%
\pgfpathlineto{\pgfqpoint{1.622971in}{2.064985in}}%
\pgfpathlineto{\pgfqpoint{1.552978in}{2.106621in}}%
\pgfpathlineto{\pgfqpoint{1.504048in}{2.141023in}}%
\pgfpathlineto{\pgfqpoint{1.459045in}{2.178345in}}%
\pgfpathlineto{\pgfqpoint{1.454374in}{2.132245in}}%
\pgfpathlineto{\pgfqpoint{1.496800in}{2.101192in}}%
\pgfpathlineto{\pgfqpoint{1.570203in}{2.053606in}}%
\pgfpathlineto{\pgfqpoint{1.597009in}{2.038349in}}%
\pgfpathlineto{\pgfqpoint{1.655693in}{2.009076in}}%
\pgfpathlineto{\pgfqpoint{1.721362in}{1.985246in}}%
\pgfpathlineto{\pgfqpoint{1.778278in}{1.972921in}}%
\pgfpathlineto{\pgfqpoint{1.825926in}{1.969127in}}%
\pgfpathlineto{\pgfqpoint{1.888478in}{1.974781in}}%
\pgfpathlineto{\pgfqpoint{1.943337in}{1.988709in}}%
\pgfpathlineto{\pgfqpoint{1.985692in}{2.003579in}}%
\pgfpathlineto{\pgfqpoint{2.041134in}{2.029743in}}%
\pgfpathlineto{\pgfqpoint{2.095778in}{2.061358in}}%
\pgfpathlineto{\pgfqpoint{2.140131in}{2.089239in}}%
\pgfpathlineto{\pgfqpoint{2.203429in}{2.135013in}}%
\pgfpathlineto{\pgfqpoint{2.292354in}{2.209059in}}%
\pgfpathlineto{\pgfqpoint{2.305279in}{2.223696in}}%
\pgfpathlineto{\pgfqpoint{2.345038in}{2.263197in}}%
\pgfpathlineto{\pgfqpoint{2.349591in}{2.269840in}}%
\pgfpathlineto{\pgfqpoint{2.392199in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.403207in}{2.364440in}}%
\pgfpathlineto{\pgfqpoint{2.410031in}{2.381040in}}%
\pgfpathlineto{\pgfqpoint{2.406050in}{2.396471in}}%
\pgfpathlineto{\pgfqpoint{2.399442in}{2.436688in}}%
\pgfpathlineto{\pgfqpoint{2.386024in}{2.454845in}}%
\pgfpathlineto{\pgfqpoint{2.362574in}{2.493310in}}%
\pgfpathlineto{\pgfqpoint{2.351232in}{2.503758in}}%
\pgfpathlineto{\pgfqpoint{2.299863in}{2.557954in}}%
\pgfpathlineto{\pgfqpoint{2.227375in}{2.620674in}}%
\pgfpathlineto{\pgfqpoint{2.138597in}{2.686457in}}%
\pgfpathlineto{\pgfqpoint{2.072380in}{2.728147in}}%
\pgfpathlineto{\pgfqpoint{2.032533in}{2.748837in}}%
\pgfpathlineto{\pgfqpoint{1.999775in}{2.765168in}}%
\pgfpathlineto{\pgfqpoint{1.966818in}{2.778720in}}%
\pgfpathlineto{\pgfqpoint{1.942109in}{2.786901in}}%
\pgfpathlineto{\pgfqpoint{1.896993in}{2.798434in}}%
\pgfpathlineto{\pgfqpoint{1.877379in}{2.801534in}}%
\pgfpathlineto{\pgfqpoint{1.823162in}{2.805273in}}%
\pgfpathlineto{\pgfqpoint{1.803825in}{2.804337in}}%
\pgfpathlineto{\pgfqpoint{1.757237in}{2.798503in}}%
\pgfpathlineto{\pgfqpoint{1.710792in}{2.787239in}}%
\pgfpathlineto{\pgfqpoint{1.651477in}{2.764145in}}%
\pgfpathlineto{\pgfqpoint{1.636155in}{2.737608in}}%
\pgfpathmoveto{\pgfqpoint{1.671295in}{1.222077in}}%
\pgfpathlineto{\pgfqpoint{1.678872in}{1.224373in}}%
\pgfpathlineto{\pgfqpoint{1.725243in}{1.240284in}}%
\pgfpathlineto{\pgfqpoint{1.756987in}{1.247889in}}%
\pgfpathlineto{\pgfqpoint{1.829746in}{1.254815in}}%
\pgfpathlineto{\pgfqpoint{1.840613in}{1.254170in}}%
\pgfpathlineto{\pgfqpoint{1.892808in}{1.248712in}}%
\pgfpathlineto{\pgfqpoint{1.949786in}{1.234265in}}%
\pgfpathlineto{\pgfqpoint{1.963095in}{1.229189in}}%
\pgfpathlineto{\pgfqpoint{2.015464in}{1.207310in}}%
\pgfpathlineto{\pgfqpoint{2.053086in}{1.186723in}}%
\pgfpathlineto{\pgfqpoint{2.094879in}{1.162454in}}%
\pgfpathlineto{\pgfqpoint{2.167161in}{1.110065in}}%
\pgfpathlineto{\pgfqpoint{2.220231in}{1.064943in}}%
\pgfpathlineto{\pgfqpoint{2.277534in}{1.004181in}}%
\pgfpathlineto{\pgfqpoint{2.293718in}{0.976948in}}%
\pgfpathlineto{\pgfqpoint{2.314221in}{0.946886in}}%
\pgfpathlineto{\pgfqpoint{2.329737in}{0.885276in}}%
\pgfpathlineto{\pgfqpoint{2.323848in}{0.832122in}}%
\pgfpathlineto{\pgfqpoint{2.317950in}{0.822578in}}%
\pgfpathlineto{\pgfqpoint{2.295029in}{0.776503in}}%
\pgfpathlineto{\pgfqpoint{2.263693in}{0.735273in}}%
\pgfpathlineto{\pgfqpoint{2.246568in}{0.715681in}}%
\pgfpathlineto{\pgfqpoint{2.222593in}{0.692070in}}%
\pgfpathlineto{\pgfqpoint{2.260702in}{0.671160in}}%
\pgfpathlineto{\pgfqpoint{2.305380in}{0.711450in}}%
\pgfpathlineto{\pgfqpoint{2.313462in}{0.722148in}}%
\pgfpathlineto{\pgfqpoint{2.356232in}{0.765013in}}%
\pgfpathlineto{\pgfqpoint{2.383238in}{0.807672in}}%
\pgfpathlineto{\pgfqpoint{2.397365in}{0.823975in}}%
\pgfpathlineto{\pgfqpoint{2.404322in}{0.867096in}}%
\pgfpathlineto{\pgfqpoint{2.409886in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{2.399197in}{0.911894in}}%
\pgfpathlineto{\pgfqpoint{2.388792in}{0.946647in}}%
\pgfpathlineto{\pgfqpoint{2.357439in}{0.983842in}}%
\pgfpathlineto{\pgfqpoint{2.340545in}{1.008591in}}%
\pgfpathlineto{\pgfqpoint{2.306752in}{1.038832in}}%
\pgfpathlineto{\pgfqpoint{2.281171in}{1.065901in}}%
\pgfpathlineto{\pgfqpoint{2.163316in}{1.158827in}}%
\pgfpathlineto{\pgfqpoint{2.114589in}{1.192297in}}%
\pgfpathlineto{\pgfqpoint{2.064922in}{1.221693in}}%
\pgfpathlineto{\pgfqpoint{1.985752in}{1.260620in}}%
\pgfpathlineto{\pgfqpoint{1.947253in}{1.275265in}}%
\pgfpathlineto{\pgfqpoint{1.876567in}{1.291711in}}%
\pgfpathlineto{\pgfqpoint{1.816692in}{1.294991in}}%
\pgfpathlineto{\pgfqpoint{1.760057in}{1.288921in}}%
\pgfpathlineto{\pgfqpoint{1.751195in}{1.286004in}}%
\pgfpathlineto{\pgfqpoint{1.703738in}{1.274172in}}%
\pgfpathlineto{\pgfqpoint{1.685547in}{1.266369in}}%
\pgfpathlineto{\pgfqpoint{1.652414in}{1.254231in}}%
\pgfpathlineto{\pgfqpoint{1.667785in}{1.227608in}}%
\pgfpathmoveto{\pgfqpoint{3.213806in}{0.521538in}}%
\pgfpathlineto{\pgfqpoint{3.179445in}{0.533341in}}%
\pgfpathlineto{\pgfqpoint{3.099428in}{0.573590in}}%
\pgfpathlineto{\pgfqpoint{3.063730in}{0.596059in}}%
\pgfpathlineto{\pgfqpoint{3.018464in}{0.627070in}}%
\pgfpathlineto{\pgfqpoint{2.961789in}{0.673244in}}%
\pgfpathlineto{\pgfqpoint{2.906735in}{0.728067in}}%
\pgfpathlineto{\pgfqpoint{2.870709in}{0.772251in}}%
\pgfpathlineto{\pgfqpoint{2.861998in}{0.790658in}}%
\pgfpathlineto{\pgfqpoint{2.842111in}{0.828727in}}%
\pgfpathlineto{\pgfqpoint{2.834143in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{2.852777in}{0.951236in}}%
\pgfpathlineto{\pgfqpoint{2.889302in}{1.006787in}}%
\pgfpathlineto{\pgfqpoint{2.917946in}{1.036223in}}%
\pgfpathlineto{\pgfqpoint{2.939948in}{1.061294in}}%
\pgfpathlineto{\pgfqpoint{3.004880in}{1.114517in}}%
\pgfpathlineto{\pgfqpoint{3.046623in}{1.146483in}}%
\pgfpathlineto{\pgfqpoint{3.096263in}{1.178882in}}%
\pgfpathlineto{\pgfqpoint{3.124346in}{1.194631in}}%
\pgfpathlineto{\pgfqpoint{3.167018in}{1.215996in}}%
\pgfpathlineto{\pgfqpoint{3.239471in}{1.241566in}}%
\pgfpathlineto{\pgfqpoint{3.302477in}{1.253013in}}%
\pgfpathlineto{\pgfqpoint{3.365674in}{1.253716in}}%
\pgfpathlineto{\pgfqpoint{3.419860in}{1.245371in}}%
\pgfpathlineto{\pgfqpoint{3.476054in}{1.228727in}}%
\pgfpathlineto{\pgfqpoint{3.535055in}{1.202933in}}%
\pgfpathlineto{\pgfqpoint{3.596093in}{1.168424in}}%
\pgfpathlineto{\pgfqpoint{3.643325in}{1.136679in}}%
\pgfpathlineto{\pgfqpoint{3.694555in}{1.096694in}}%
\pgfpathlineto{\pgfqpoint{3.729728in}{1.065419in}}%
\pgfpathlineto{\pgfqpoint{3.749544in}{1.044099in}}%
\pgfpathlineto{\pgfqpoint{3.771005in}{1.023462in}}%
\pgfpathlineto{\pgfqpoint{3.803954in}{0.980056in}}%
\pgfpathlineto{\pgfqpoint{3.829087in}{0.934604in}}%
\pgfpathlineto{\pgfqpoint{3.839962in}{0.859906in}}%
\pgfpathlineto{\pgfqpoint{3.806482in}{0.777232in}}%
\pgfpathlineto{\pgfqpoint{3.780191in}{0.742257in}}%
\pgfpathlineto{\pgfqpoint{3.821635in}{0.769793in}}%
\pgfpathlineto{\pgfqpoint{3.872814in}{0.806976in}}%
\pgfpathlineto{\pgfqpoint{3.910986in}{0.837231in}}%
\pgfpathlineto{\pgfqpoint{3.915503in}{0.847658in}}%
\pgfpathlineto{\pgfqpoint{3.911299in}{0.916364in}}%
\pgfpathlineto{\pgfqpoint{3.909304in}{0.922808in}}%
\pgfpathlineto{\pgfqpoint{3.883387in}{0.967670in}}%
\pgfpathlineto{\pgfqpoint{3.842919in}{1.015654in}}%
\pgfpathlineto{\pgfqpoint{3.810486in}{1.046929in}}%
\pgfpathlineto{\pgfqpoint{3.773231in}{1.081837in}}%
\pgfpathlineto{\pgfqpoint{3.752041in}{1.098015in}}%
\pgfpathlineto{\pgfqpoint{3.726980in}{1.119162in}}%
\pgfpathlineto{\pgfqpoint{3.685547in}{1.150731in}}%
\pgfpathlineto{\pgfqpoint{3.637598in}{1.183935in}}%
\pgfpathlineto{\pgfqpoint{3.576211in}{1.221441in}}%
\pgfpathlineto{\pgfqpoint{3.526305in}{1.247507in}}%
\pgfpathlineto{\pgfqpoint{3.478310in}{1.268114in}}%
\pgfpathlineto{\pgfqpoint{3.426434in}{1.284256in}}%
\pgfpathlineto{\pgfqpoint{3.375028in}{1.293120in}}%
\pgfpathlineto{\pgfqpoint{3.312491in}{1.294504in}}%
\pgfpathlineto{\pgfqpoint{3.246927in}{1.283870in}}%
\pgfpathlineto{\pgfqpoint{3.178114in}{1.260970in}}%
\pgfpathlineto{\pgfqpoint{3.115354in}{1.230890in}}%
\pgfpathlineto{\pgfqpoint{3.059165in}{1.198168in}}%
\pgfpathlineto{\pgfqpoint{3.002285in}{1.159496in}}%
\pgfpathlineto{\pgfqpoint{2.943463in}{1.115505in}}%
\pgfpathlineto{\pgfqpoint{2.885897in}{1.068653in}}%
\pgfpathlineto{\pgfqpoint{2.823485in}{1.008687in}}%
\pgfpathlineto{\pgfqpoint{2.813170in}{0.993580in}}%
\pgfpathlineto{\pgfqpoint{2.777641in}{0.948638in}}%
\pgfpathlineto{\pgfqpoint{2.754487in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{2.758064in}{0.873227in}}%
\pgfpathlineto{\pgfqpoint{2.767078in}{0.824897in}}%
\pgfpathlineto{\pgfqpoint{2.774727in}{0.816286in}}%
\pgfpathlineto{\pgfqpoint{2.805827in}{0.763951in}}%
\pgfpathlineto{\pgfqpoint{2.828105in}{0.745111in}}%
\pgfpathlineto{\pgfqpoint{2.870958in}{0.700380in}}%
\pgfpathlineto{\pgfqpoint{2.919841in}{0.657818in}}%
\pgfpathlineto{\pgfqpoint{2.966527in}{0.620358in}}%
\pgfpathlineto{\pgfqpoint{3.045512in}{0.564829in}}%
\pgfpathlineto{\pgfqpoint{3.084305in}{0.541755in}}%
\pgfpathlineto{\pgfqpoint{3.117030in}{0.522544in}}%
\pgfpathlineto{\pgfqpoint{3.141180in}{0.510929in}}%
\pgfpathlineto{\pgfqpoint{3.180303in}{0.515871in}}%
\pgfpathmoveto{\pgfqpoint{3.818420in}{2.310129in}}%
\pgfpathlineto{\pgfqpoint{3.797387in}{2.273560in}}%
\pgfpathlineto{\pgfqpoint{3.759797in}{2.230000in}}%
\pgfpathlineto{\pgfqpoint{3.753401in}{2.222301in}}%
\pgfpathlineto{\pgfqpoint{3.685650in}{2.160784in}}%
\pgfpathlineto{\pgfqpoint{3.644607in}{2.130381in}}%
\pgfpathlineto{\pgfqpoint{3.572269in}{2.082117in}}%
\pgfpathlineto{\pgfqpoint{3.560733in}{2.075403in}}%
\pgfpathlineto{\pgfqpoint{3.518339in}{2.054466in}}%
\pgfpathlineto{\pgfqpoint{3.463002in}{2.031724in}}%
\pgfpathlineto{\pgfqpoint{3.412311in}{2.017744in}}%
\pgfpathlineto{\pgfqpoint{3.356733in}{2.010509in}}%
\pgfpathlineto{\pgfqpoint{3.290457in}{2.013274in}}%
\pgfpathlineto{\pgfqpoint{3.207012in}{2.033406in}}%
\pgfpathlineto{\pgfqpoint{3.158442in}{2.052953in}}%
\pgfpathlineto{\pgfqpoint{3.112164in}{2.076501in}}%
\pgfpathlineto{\pgfqpoint{3.049015in}{2.116542in}}%
\pgfpathlineto{\pgfqpoint{2.999209in}{2.152603in}}%
\pgfpathlineto{\pgfqpoint{2.946223in}{2.197593in}}%
\pgfpathlineto{\pgfqpoint{2.886037in}{2.261676in}}%
\pgfpathlineto{\pgfqpoint{2.847131in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.833285in}{2.384731in}}%
\pgfpathlineto{\pgfqpoint{2.845417in}{2.445228in}}%
\pgfpathlineto{\pgfqpoint{2.870047in}{2.485550in}}%
\pgfpathlineto{\pgfqpoint{2.881062in}{2.507177in}}%
\pgfpathlineto{\pgfqpoint{2.937462in}{2.569108in}}%
\pgfpathlineto{\pgfqpoint{2.995140in}{2.619623in}}%
\pgfpathlineto{\pgfqpoint{3.025016in}{2.641563in}}%
\pgfpathlineto{\pgfqpoint{3.057458in}{2.664608in}}%
\pgfpathlineto{\pgfqpoint{3.120915in}{2.703344in}}%
\pgfpathlineto{\pgfqpoint{3.150366in}{2.718655in}}%
\pgfpathlineto{\pgfqpoint{3.227067in}{2.748234in}}%
\pgfpathlineto{\pgfqpoint{3.278548in}{2.760264in}}%
\pgfpathlineto{\pgfqpoint{3.337530in}{2.765133in}}%
\pgfpathlineto{\pgfqpoint{3.352758in}{2.763289in}}%
\pgfpathlineto{\pgfqpoint{3.408343in}{2.758154in}}%
\pgfpathlineto{\pgfqpoint{3.464617in}{2.742952in}}%
\pgfpathlineto{\pgfqpoint{3.527157in}{2.717023in}}%
\pgfpathlineto{\pgfqpoint{3.582639in}{2.686798in}}%
\pgfpathlineto{\pgfqpoint{3.636758in}{2.650994in}}%
\pgfpathlineto{\pgfqpoint{3.664787in}{2.630737in}}%
\pgfpathlineto{\pgfqpoint{3.744698in}{2.561766in}}%
\pgfpathlineto{\pgfqpoint{3.770938in}{2.533354in}}%
\pgfpathlineto{\pgfqpoint{3.776743in}{2.523582in}}%
\pgfpathlineto{\pgfqpoint{3.808633in}{2.482467in}}%
\pgfpathlineto{\pgfqpoint{3.831720in}{2.437053in}}%
\pgfpathlineto{\pgfqpoint{3.840734in}{2.378190in}}%
\pgfpathlineto{\pgfqpoint{3.827392in}{2.324016in}}%
\pgfpathmoveto{\pgfqpoint{3.743804in}{2.159040in}}%
\pgfpathlineto{\pgfqpoint{3.757545in}{2.169632in}}%
\pgfpathlineto{\pgfqpoint{3.823261in}{2.229656in}}%
\pgfpathlineto{\pgfqpoint{3.855093in}{2.263172in}}%
\pgfpathlineto{\pgfqpoint{3.867025in}{2.274468in}}%
\pgfpathlineto{\pgfqpoint{3.886116in}{2.303470in}}%
\pgfpathlineto{\pgfqpoint{3.902527in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.910622in}{2.356844in}}%
\pgfpathlineto{\pgfqpoint{3.920795in}{2.385584in}}%
\pgfpathlineto{\pgfqpoint{3.899173in}{2.454267in}}%
\pgfpathlineto{\pgfqpoint{3.866156in}{2.497357in}}%
\pgfpathlineto{\pgfqpoint{3.860709in}{2.507023in}}%
\pgfpathlineto{\pgfqpoint{3.839116in}{2.527578in}}%
\pgfpathlineto{\pgfqpoint{3.821153in}{2.549090in}}%
\pgfpathlineto{\pgfqpoint{3.743726in}{2.616388in}}%
\pgfpathlineto{\pgfqpoint{3.692761in}{2.655254in}}%
\pgfpathlineto{\pgfqpoint{3.645945in}{2.688605in}}%
\pgfpathlineto{\pgfqpoint{3.591503in}{2.723086in}}%
\pgfpathlineto{\pgfqpoint{3.536040in}{2.753389in}}%
\pgfpathlineto{\pgfqpoint{3.474595in}{2.779798in}}%
\pgfpathlineto{\pgfqpoint{3.414828in}{2.797130in}}%
\pgfpathlineto{\pgfqpoint{3.351847in}{2.805147in}}%
\pgfpathlineto{\pgfqpoint{3.285050in}{2.801738in}}%
\pgfpathlineto{\pgfqpoint{3.230622in}{2.789850in}}%
\pgfpathlineto{\pgfqpoint{3.161482in}{2.764163in}}%
\pgfpathlineto{\pgfqpoint{3.097015in}{2.731321in}}%
\pgfpathlineto{\pgfqpoint{3.041281in}{2.697217in}}%
\pgfpathlineto{\pgfqpoint{2.989870in}{2.661368in}}%
\pgfpathlineto{\pgfqpoint{2.936086in}{2.620855in}}%
\pgfpathlineto{\pgfqpoint{2.912767in}{2.600039in}}%
\pgfpathlineto{\pgfqpoint{2.880633in}{2.573953in}}%
\pgfpathlineto{\pgfqpoint{2.857634in}{2.549697in}}%
\pgfpathlineto{\pgfqpoint{2.834719in}{2.528263in}}%
\pgfpathlineto{\pgfqpoint{2.809835in}{2.502517in}}%
\pgfpathlineto{\pgfqpoint{2.770377in}{2.443756in}}%
\pgfpathlineto{\pgfqpoint{2.756444in}{2.382004in}}%
\pgfpathlineto{\pgfqpoint{2.771974in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.795726in}{2.295455in}}%
\pgfpathlineto{\pgfqpoint{2.818705in}{2.261646in}}%
\pgfpathlineto{\pgfqpoint{2.841738in}{2.240655in}}%
\pgfpathlineto{\pgfqpoint{2.879536in}{2.201783in}}%
\pgfpathlineto{\pgfqpoint{2.913865in}{2.174134in}}%
\pgfpathlineto{\pgfqpoint{2.951177in}{2.142465in}}%
\pgfpathlineto{\pgfqpoint{3.055114in}{2.068832in}}%
\pgfpathlineto{\pgfqpoint{3.056943in}{2.067674in}}%
\pgfpathlineto{\pgfqpoint{3.097813in}{2.043572in}}%
\pgfpathlineto{\pgfqpoint{3.149456in}{2.016571in}}%
\pgfpathlineto{\pgfqpoint{3.209956in}{1.991723in}}%
\pgfpathlineto{\pgfqpoint{3.238117in}{1.983605in}}%
\pgfpathlineto{\pgfqpoint{3.268749in}{1.976571in}}%
\pgfpathlineto{\pgfqpoint{3.347055in}{1.969740in}}%
\pgfpathlineto{\pgfqpoint{3.409395in}{1.976885in}}%
\pgfpathlineto{\pgfqpoint{3.467749in}{1.992743in}}%
\pgfpathlineto{\pgfqpoint{3.549636in}{2.028657in}}%
\pgfpathlineto{\pgfqpoint{3.628908in}{2.075057in}}%
\pgfpathlineto{\pgfqpoint{3.696523in}{2.122304in}}%
\pgfpathlineto{\pgfqpoint{3.716156in}{2.137708in}}%
\pgfpathlineto{\pgfqpoint{3.716156in}{2.137708in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.505882,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.351981in}{2.594437in}}%
\pgfpathlineto{\pgfqpoint{4.332368in}{2.581360in}}%
\pgfpathlineto{\pgfqpoint{4.278068in}{2.535190in}}%
\pgfpathlineto{\pgfqpoint{4.252071in}{2.519879in}}%
\pgfpathlineto{\pgfqpoint{4.225470in}{2.495701in}}%
\pgfpathlineto{\pgfqpoint{4.206739in}{2.472883in}}%
\pgfpathlineto{\pgfqpoint{4.178191in}{2.459315in}}%
\pgfpathlineto{\pgfqpoint{4.145368in}{2.416935in}}%
\pgfpathlineto{\pgfqpoint{4.133449in}{2.411658in}}%
\pgfpathlineto{\pgfqpoint{4.099054in}{2.375851in}}%
\pgfpathlineto{\pgfqpoint{4.135162in}{2.375150in}}%
\pgfpathlineto{\pgfqpoint{4.164683in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{4.182882in}{2.315847in}}%
\pgfpathlineto{\pgfqpoint{4.224616in}{2.278696in}}%
\pgfpathlineto{\pgfqpoint{4.232357in}{2.274638in}}%
\pgfpathlineto{\pgfqpoint{4.269931in}{2.245169in}}%
\pgfpathlineto{\pgfqpoint{4.283225in}{2.232355in}}%
\pgfpathlineto{\pgfqpoint{4.305784in}{2.216703in}}%
\pgfpathlineto{\pgfqpoint{4.354302in}{2.178036in}}%
\pgfpathlineto{\pgfqpoint{4.467351in}{2.094290in}}%
\pgfpathlineto{\pgfqpoint{4.464253in}{2.140661in}}%
\pgfpathlineto{\pgfqpoint{4.390230in}{2.202050in}}%
\pgfpathlineto{\pgfqpoint{4.352130in}{2.241928in}}%
\pgfpathlineto{\pgfqpoint{4.338781in}{2.252602in}}%
\pgfpathlineto{\pgfqpoint{4.320162in}{2.271172in}}%
\pgfpathlineto{\pgfqpoint{4.297964in}{2.304310in}}%
\pgfpathlineto{\pgfqpoint{4.282307in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{4.275346in}{2.344385in}}%
\pgfpathlineto{\pgfqpoint{4.269363in}{2.412517in}}%
\pgfpathlineto{\pgfqpoint{4.296463in}{2.473526in}}%
\pgfpathlineto{\pgfqpoint{4.317096in}{2.493265in}}%
\pgfpathlineto{\pgfqpoint{4.346179in}{2.530550in}}%
\pgfpathlineto{\pgfqpoint{4.369222in}{2.551784in}}%
\pgfpathlineto{\pgfqpoint{4.363939in}{2.565990in}}%
\pgfpathmoveto{\pgfqpoint{3.273378in}{3.487053in}}%
\pgfpathlineto{\pgfqpoint{3.180303in}{3.504129in}}%
\pgfpathlineto{\pgfqpoint{3.098306in}{3.513673in}}%
\pgfpathlineto{\pgfqpoint{3.117212in}{3.502663in}}%
\pgfpathlineto{\pgfqpoint{3.178785in}{3.473256in}}%
\pgfpathlineto{\pgfqpoint{3.199076in}{3.466458in}}%
\pgfpathlineto{\pgfqpoint{3.273534in}{3.444610in}}%
\pgfpathlineto{\pgfqpoint{3.301385in}{3.439455in}}%
\pgfpathlineto{\pgfqpoint{3.363471in}{3.438944in}}%
\pgfpathlineto{\pgfqpoint{3.418585in}{3.448766in}}%
\pgfpathlineto{\pgfqpoint{3.365827in}{3.464694in}}%
\pgfpathlineto{\pgfqpoint{3.304554in}{3.480427in}}%
\pgfpathmoveto{\pgfqpoint{1.651477in}{2.764145in}}%
\pgfpathlineto{\pgfqpoint{1.690931in}{2.779667in}}%
\pgfpathlineto{\pgfqpoint{1.710792in}{2.787239in}}%
\pgfpathlineto{\pgfqpoint{1.757237in}{2.798503in}}%
\pgfpathlineto{\pgfqpoint{1.823162in}{2.805273in}}%
\pgfpathlineto{\pgfqpoint{1.877379in}{2.801534in}}%
\pgfpathlineto{\pgfqpoint{1.896993in}{2.798434in}}%
\pgfpathlineto{\pgfqpoint{1.942109in}{2.786901in}}%
\pgfpathlineto{\pgfqpoint{1.966818in}{2.778720in}}%
\pgfpathlineto{\pgfqpoint{1.999775in}{2.765168in}}%
\pgfpathlineto{\pgfqpoint{2.072380in}{2.728147in}}%
\pgfpathlineto{\pgfqpoint{2.099463in}{2.712009in}}%
\pgfpathlineto{\pgfqpoint{2.162631in}{2.670106in}}%
\pgfpathlineto{\pgfqpoint{2.242199in}{2.609444in}}%
\pgfpathlineto{\pgfqpoint{2.306621in}{2.552501in}}%
\pgfpathlineto{\pgfqpoint{2.362574in}{2.493310in}}%
\pgfpathlineto{\pgfqpoint{2.386024in}{2.454845in}}%
\pgfpathlineto{\pgfqpoint{2.399442in}{2.436688in}}%
\pgfpathlineto{\pgfqpoint{2.410031in}{2.381040in}}%
\pgfpathlineto{\pgfqpoint{2.403207in}{2.364440in}}%
\pgfpathlineto{\pgfqpoint{2.392199in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.376599in}{2.305085in}}%
\pgfpathlineto{\pgfqpoint{2.343540in}{2.260667in}}%
\pgfpathlineto{\pgfqpoint{2.305279in}{2.223696in}}%
\pgfpathlineto{\pgfqpoint{2.292354in}{2.209059in}}%
\pgfpathlineto{\pgfqpoint{2.191138in}{2.126125in}}%
\pgfpathlineto{\pgfqpoint{2.138002in}{2.087850in}}%
\pgfpathlineto{\pgfqpoint{2.077290in}{2.050098in}}%
\pgfpathlineto{\pgfqpoint{2.041134in}{2.029743in}}%
\pgfpathlineto{\pgfqpoint{1.985692in}{2.003579in}}%
\pgfpathlineto{\pgfqpoint{1.928925in}{1.984367in}}%
\pgfpathlineto{\pgfqpoint{1.888478in}{1.974781in}}%
\pgfpathlineto{\pgfqpoint{1.825926in}{1.969127in}}%
\pgfpathlineto{\pgfqpoint{1.778278in}{1.972921in}}%
\pgfpathlineto{\pgfqpoint{1.718314in}{1.985979in}}%
\pgfpathlineto{\pgfqpoint{1.650336in}{2.011361in}}%
\pgfpathlineto{\pgfqpoint{1.570203in}{2.053606in}}%
\pgfpathlineto{\pgfqpoint{1.540990in}{2.071725in}}%
\pgfpathlineto{\pgfqpoint{1.490984in}{2.105146in}}%
\pgfpathlineto{\pgfqpoint{1.454374in}{2.132245in}}%
\pgfpathlineto{\pgfqpoint{1.451756in}{2.090621in}}%
\pgfpathlineto{\pgfqpoint{1.462537in}{2.082641in}}%
\pgfpathlineto{\pgfqpoint{1.524888in}{2.041236in}}%
\pgfpathlineto{\pgfqpoint{1.586463in}{2.003565in}}%
\pgfpathlineto{\pgfqpoint{1.656075in}{1.968266in}}%
\pgfpathlineto{\pgfqpoint{1.728386in}{1.941818in}}%
\pgfpathlineto{\pgfqpoint{1.754931in}{1.936401in}}%
\pgfpathlineto{\pgfqpoint{1.820737in}{1.927734in}}%
\pgfpathlineto{\pgfqpoint{1.890693in}{1.933732in}}%
\pgfpathlineto{\pgfqpoint{1.945182in}{1.947641in}}%
\pgfpathlineto{\pgfqpoint{2.000133in}{1.969710in}}%
\pgfpathlineto{\pgfqpoint{2.051573in}{1.995370in}}%
\pgfpathlineto{\pgfqpoint{2.118762in}{2.034612in}}%
\pgfpathlineto{\pgfqpoint{2.190335in}{2.082870in}}%
\pgfpathlineto{\pgfqpoint{2.252938in}{2.127507in}}%
\pgfpathlineto{\pgfqpoint{2.274283in}{2.142293in}}%
\pgfpathlineto{\pgfqpoint{2.316596in}{2.176907in}}%
\pgfpathlineto{\pgfqpoint{2.357813in}{2.204868in}}%
\pgfpathlineto{\pgfqpoint{2.401451in}{2.244127in}}%
\pgfpathlineto{\pgfqpoint{2.413737in}{2.252874in}}%
\pgfpathlineto{\pgfqpoint{2.435338in}{2.266148in}}%
\pgfpathlineto{\pgfqpoint{2.452198in}{2.284582in}}%
\pgfpathlineto{\pgfqpoint{2.483186in}{2.310466in}}%
\pgfpathlineto{\pgfqpoint{2.493518in}{2.316875in}}%
\pgfpathlineto{\pgfqpoint{2.509941in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.529395in}{2.351097in}}%
\pgfpathlineto{\pgfqpoint{2.565591in}{2.383559in}}%
\pgfpathlineto{\pgfqpoint{2.568538in}{2.383532in}}%
\pgfpathlineto{\pgfqpoint{2.624237in}{2.366287in}}%
\pgfpathlineto{\pgfqpoint{2.654123in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.674644in}{2.315032in}}%
\pgfpathlineto{\pgfqpoint{2.723035in}{2.275324in}}%
\pgfpathlineto{\pgfqpoint{2.733066in}{2.263308in}}%
\pgfpathlineto{\pgfqpoint{2.780154in}{2.229856in}}%
\pgfpathlineto{\pgfqpoint{2.811530in}{2.202138in}}%
\pgfpathlineto{\pgfqpoint{2.824388in}{2.193667in}}%
\pgfpathlineto{\pgfqpoint{2.915361in}{2.124152in}}%
\pgfpathlineto{\pgfqpoint{2.931307in}{2.113119in}}%
\pgfpathlineto{\pgfqpoint{3.007531in}{2.059234in}}%
\pgfpathlineto{\pgfqpoint{3.088238in}{2.008328in}}%
\pgfpathlineto{\pgfqpoint{3.161690in}{1.970757in}}%
\pgfpathlineto{\pgfqpoint{3.206057in}{1.952304in}}%
\pgfpathlineto{\pgfqpoint{3.260021in}{1.936638in}}%
\pgfpathlineto{\pgfqpoint{3.337069in}{1.927674in}}%
\pgfpathlineto{\pgfqpoint{3.401377in}{1.933753in}}%
\pgfpathlineto{\pgfqpoint{3.423727in}{1.938891in}}%
\pgfpathlineto{\pgfqpoint{3.468621in}{1.952666in}}%
\pgfpathlineto{\pgfqpoint{3.538749in}{1.982794in}}%
\pgfpathlineto{\pgfqpoint{3.592519in}{2.013554in}}%
\pgfpathlineto{\pgfqpoint{3.660525in}{2.054818in}}%
\pgfpathlineto{\pgfqpoint{3.773351in}{2.134257in}}%
\pgfpathlineto{\pgfqpoint{3.953014in}{2.272077in}}%
\pgfpathlineto{\pgfqpoint{3.963073in}{2.284044in}}%
\pgfpathlineto{\pgfqpoint{3.988911in}{2.306414in}}%
\pgfpathlineto{\pgfqpoint{4.002741in}{2.316020in}}%
\pgfpathlineto{\pgfqpoint{4.020476in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{4.043716in}{2.357907in}}%
\pgfpathlineto{\pgfqpoint{4.087411in}{2.373425in}}%
\pgfpathlineto{\pgfqpoint{4.049742in}{2.411465in}}%
\pgfpathlineto{\pgfqpoint{4.027310in}{2.416056in}}%
\pgfpathlineto{\pgfqpoint{3.999272in}{2.464456in}}%
\pgfpathlineto{\pgfqpoint{3.958195in}{2.496700in}}%
\pgfpathlineto{\pgfqpoint{3.925141in}{2.523717in}}%
\pgfpathlineto{\pgfqpoint{3.920543in}{2.525970in}}%
\pgfpathlineto{\pgfqpoint{3.874453in}{2.564832in}}%
\pgfpathlineto{\pgfqpoint{3.860178in}{2.573366in}}%
\pgfpathlineto{\pgfqpoint{3.835888in}{2.594073in}}%
\pgfpathlineto{\pgfqpoint{3.814874in}{2.608096in}}%
\pgfpathlineto{\pgfqpoint{3.786966in}{2.631255in}}%
\pgfpathlineto{\pgfqpoint{3.648526in}{2.728258in}}%
\pgfpathlineto{\pgfqpoint{3.597744in}{2.759891in}}%
\pgfpathlineto{\pgfqpoint{3.543616in}{2.789708in}}%
\pgfpathlineto{\pgfqpoint{3.482339in}{2.816811in}}%
\pgfpathlineto{\pgfqpoint{3.428629in}{2.835035in}}%
\pgfpathlineto{\pgfqpoint{3.407838in}{2.837881in}}%
\pgfpathlineto{\pgfqpoint{3.366505in}{2.846114in}}%
\pgfpathlineto{\pgfqpoint{3.300258in}{2.844926in}}%
\pgfpathlineto{\pgfqpoint{3.241442in}{2.834146in}}%
\pgfpathlineto{\pgfqpoint{3.172604in}{2.809693in}}%
\pgfpathlineto{\pgfqpoint{3.101020in}{2.774001in}}%
\pgfpathlineto{\pgfqpoint{3.009474in}{2.717652in}}%
\pgfpathlineto{\pgfqpoint{2.957544in}{2.681988in}}%
\pgfpathlineto{\pgfqpoint{2.800888in}{2.563912in}}%
\pgfpathlineto{\pgfqpoint{2.798654in}{2.561600in}}%
\pgfpathlineto{\pgfqpoint{2.732108in}{2.510632in}}%
\pgfpathlineto{\pgfqpoint{2.721273in}{2.497371in}}%
\pgfpathlineto{\pgfqpoint{2.650007in}{2.442354in}}%
\pgfpathlineto{\pgfqpoint{2.644936in}{2.441356in}}%
\pgfpathlineto{\pgfqpoint{2.615625in}{2.402240in}}%
\pgfpathlineto{\pgfqpoint{2.566945in}{2.389100in}}%
\pgfpathlineto{\pgfqpoint{2.563021in}{2.391769in}}%
\pgfpathlineto{\pgfqpoint{2.520224in}{2.429477in}}%
\pgfpathlineto{\pgfqpoint{2.515325in}{2.447160in}}%
\pgfpathlineto{\pgfqpoint{2.464992in}{2.479165in}}%
\pgfpathlineto{\pgfqpoint{2.450412in}{2.497572in}}%
\pgfpathlineto{\pgfqpoint{2.414931in}{2.521146in}}%
\pgfpathlineto{\pgfqpoint{2.386427in}{2.546754in}}%
\pgfpathlineto{\pgfqpoint{2.337127in}{2.584106in}}%
\pgfpathlineto{\pgfqpoint{2.300599in}{2.612365in}}%
\pgfpathlineto{\pgfqpoint{2.257266in}{2.644570in}}%
\pgfpathlineto{\pgfqpoint{2.206271in}{2.681807in}}%
\pgfpathlineto{\pgfqpoint{2.120319in}{2.739748in}}%
\pgfpathlineto{\pgfqpoint{2.072137in}{2.768700in}}%
\pgfpathlineto{\pgfqpoint{2.022178in}{2.795361in}}%
\pgfpathlineto{\pgfqpoint{1.944646in}{2.827414in}}%
\pgfpathlineto{\pgfqpoint{1.907042in}{2.837389in}}%
\pgfpathlineto{\pgfqpoint{1.862178in}{2.844887in}}%
\pgfpathlineto{\pgfqpoint{1.839831in}{2.846463in}}%
\pgfpathlineto{\pgfqpoint{1.800533in}{2.846030in}}%
\pgfpathlineto{\pgfqpoint{1.741892in}{2.837090in}}%
\pgfpathlineto{\pgfqpoint{1.684231in}{2.818306in}}%
\pgfpathlineto{\pgfqpoint{1.667785in}{2.792392in}}%
\pgfpathmoveto{\pgfqpoint{1.652414in}{1.254231in}}%
\pgfpathlineto{\pgfqpoint{1.703738in}{1.274172in}}%
\pgfpathlineto{\pgfqpoint{1.766796in}{1.290252in}}%
\pgfpathlineto{\pgfqpoint{1.816692in}{1.294991in}}%
\pgfpathlineto{\pgfqpoint{1.881072in}{1.290844in}}%
\pgfpathlineto{\pgfqpoint{1.949333in}{1.274530in}}%
\pgfpathlineto{\pgfqpoint{1.999067in}{1.255516in}}%
\pgfpathlineto{\pgfqpoint{2.064922in}{1.221693in}}%
\pgfpathlineto{\pgfqpoint{2.114589in}{1.192297in}}%
\pgfpathlineto{\pgfqpoint{2.163316in}{1.158827in}}%
\pgfpathlineto{\pgfqpoint{2.209798in}{1.123894in}}%
\pgfpathlineto{\pgfqpoint{2.258736in}{1.083702in}}%
\pgfpathlineto{\pgfqpoint{2.281171in}{1.065901in}}%
\pgfpathlineto{\pgfqpoint{2.306752in}{1.038832in}}%
\pgfpathlineto{\pgfqpoint{2.340545in}{1.008591in}}%
\pgfpathlineto{\pgfqpoint{2.357439in}{0.983842in}}%
\pgfpathlineto{\pgfqpoint{2.388792in}{0.946647in}}%
\pgfpathlineto{\pgfqpoint{2.399197in}{0.911894in}}%
\pgfpathlineto{\pgfqpoint{2.409886in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{2.404322in}{0.867096in}}%
\pgfpathlineto{\pgfqpoint{2.397365in}{0.823975in}}%
\pgfpathlineto{\pgfqpoint{2.383238in}{0.807672in}}%
\pgfpathlineto{\pgfqpoint{2.354464in}{0.763676in}}%
\pgfpathlineto{\pgfqpoint{2.305380in}{0.711450in}}%
\pgfpathlineto{\pgfqpoint{2.260702in}{0.671160in}}%
\pgfpathlineto{\pgfqpoint{2.300051in}{0.651627in}}%
\pgfpathlineto{\pgfqpoint{2.317699in}{0.666857in}}%
\pgfpathlineto{\pgfqpoint{2.354427in}{0.693049in}}%
\pgfpathlineto{\pgfqpoint{2.370921in}{0.710128in}}%
\pgfpathlineto{\pgfqpoint{2.419073in}{0.745597in}}%
\pgfpathlineto{\pgfqpoint{2.435963in}{0.754807in}}%
\pgfpathlineto{\pgfqpoint{2.473710in}{0.788941in}}%
\pgfpathlineto{\pgfqpoint{2.501928in}{0.816926in}}%
\pgfpathlineto{\pgfqpoint{2.542709in}{0.829481in}}%
\pgfpathlineto{\pgfqpoint{2.555930in}{0.856129in}}%
\pgfpathlineto{\pgfqpoint{2.578268in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{2.526204in}{0.913375in}}%
\pgfpathlineto{\pgfqpoint{2.500237in}{0.949058in}}%
\pgfpathlineto{\pgfqpoint{2.472964in}{0.962989in}}%
\pgfpathlineto{\pgfqpoint{2.424324in}{1.005914in}}%
\pgfpathlineto{\pgfqpoint{2.377729in}{1.040089in}}%
\pgfpathlineto{\pgfqpoint{2.341825in}{1.072074in}}%
\pgfpathlineto{\pgfqpoint{2.319269in}{1.087227in}}%
\pgfpathlineto{\pgfqpoint{2.276465in}{1.120301in}}%
\pgfpathlineto{\pgfqpoint{2.224031in}{1.158490in}}%
\pgfpathlineto{\pgfqpoint{2.175356in}{1.192832in}}%
\pgfpathlineto{\pgfqpoint{2.124490in}{1.226761in}}%
\pgfpathlineto{\pgfqpoint{2.071222in}{1.258998in}}%
\pgfpathlineto{\pgfqpoint{1.997075in}{1.296916in}}%
\pgfpathlineto{\pgfqpoint{1.926038in}{1.322483in}}%
\pgfpathlineto{\pgfqpoint{1.918051in}{1.324363in}}%
\pgfpathlineto{\pgfqpoint{1.863352in}{1.334896in}}%
\pgfpathlineto{\pgfqpoint{1.803296in}{1.336221in}}%
\pgfpathlineto{\pgfqpoint{1.782272in}{1.334409in}}%
\pgfpathlineto{\pgfqpoint{1.740590in}{1.326178in}}%
\pgfpathlineto{\pgfqpoint{1.664547in}{1.299585in}}%
\pgfpathlineto{\pgfqpoint{1.634140in}{1.286248in}}%
\pgfpathlineto{\pgfqpoint{1.636155in}{1.282392in}}%
\pgfpathmoveto{\pgfqpoint{3.141180in}{0.510929in}}%
\pgfpathlineto{\pgfqpoint{3.117030in}{0.522544in}}%
\pgfpathlineto{\pgfqpoint{3.032395in}{0.573590in}}%
\pgfpathlineto{\pgfqpoint{2.960240in}{0.625525in}}%
\pgfpathlineto{\pgfqpoint{2.912998in}{0.662873in}}%
\pgfpathlineto{\pgfqpoint{2.854350in}{0.716646in}}%
\pgfpathlineto{\pgfqpoint{2.828105in}{0.745111in}}%
\pgfpathlineto{\pgfqpoint{2.805827in}{0.763951in}}%
\pgfpathlineto{\pgfqpoint{2.774727in}{0.816286in}}%
\pgfpathlineto{\pgfqpoint{2.767078in}{0.824897in}}%
\pgfpathlineto{\pgfqpoint{2.754487in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{2.760533in}{0.900594in}}%
\pgfpathlineto{\pgfqpoint{2.777641in}{0.948638in}}%
\pgfpathlineto{\pgfqpoint{2.788107in}{0.960264in}}%
\pgfpathlineto{\pgfqpoint{2.823485in}{1.008687in}}%
\pgfpathlineto{\pgfqpoint{2.851058in}{1.033971in}}%
\pgfpathlineto{\pgfqpoint{2.893438in}{1.074320in}}%
\pgfpathlineto{\pgfqpoint{2.898678in}{1.078138in}}%
\pgfpathlineto{\pgfqpoint{2.957576in}{1.127253in}}%
\pgfpathlineto{\pgfqpoint{3.026528in}{1.176759in}}%
\pgfpathlineto{\pgfqpoint{3.069057in}{1.204334in}}%
\pgfpathlineto{\pgfqpoint{3.125610in}{1.236098in}}%
\pgfpathlineto{\pgfqpoint{3.190968in}{1.265572in}}%
\pgfpathlineto{\pgfqpoint{3.246927in}{1.283870in}}%
\pgfpathlineto{\pgfqpoint{3.312491in}{1.294504in}}%
\pgfpathlineto{\pgfqpoint{3.385126in}{1.291511in}}%
\pgfpathlineto{\pgfqpoint{3.426434in}{1.284256in}}%
\pgfpathlineto{\pgfqpoint{3.478310in}{1.268114in}}%
\pgfpathlineto{\pgfqpoint{3.532181in}{1.244986in}}%
\pgfpathlineto{\pgfqpoint{3.587981in}{1.214896in}}%
\pgfpathlineto{\pgfqpoint{3.646739in}{1.177852in}}%
\pgfpathlineto{\pgfqpoint{3.698289in}{1.140882in}}%
\pgfpathlineto{\pgfqpoint{3.726980in}{1.119162in}}%
\pgfpathlineto{\pgfqpoint{3.818040in}{1.041041in}}%
\pgfpathlineto{\pgfqpoint{3.855375in}{1.002411in}}%
\pgfpathlineto{\pgfqpoint{3.860331in}{0.994944in}}%
\pgfpathlineto{\pgfqpoint{3.883387in}{0.967670in}}%
\pgfpathlineto{\pgfqpoint{3.911299in}{0.916364in}}%
\pgfpathlineto{\pgfqpoint{3.915503in}{0.847658in}}%
\pgfpathlineto{\pgfqpoint{3.910986in}{0.837231in}}%
\pgfpathlineto{\pgfqpoint{3.922390in}{0.846270in}}%
\pgfpathlineto{\pgfqpoint{3.970278in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{4.020649in}{0.935257in}}%
\pgfpathlineto{\pgfqpoint{4.015858in}{0.936565in}}%
\pgfpathlineto{\pgfqpoint{3.973239in}{0.973816in}}%
\pgfpathlineto{\pgfqpoint{3.963870in}{0.977542in}}%
\pgfpathlineto{\pgfqpoint{3.932396in}{1.006298in}}%
\pgfpathlineto{\pgfqpoint{3.919098in}{1.012868in}}%
\pgfpathlineto{\pgfqpoint{3.847491in}{1.074219in}}%
\pgfpathlineto{\pgfqpoint{3.756352in}{1.142928in}}%
\pgfpathlineto{\pgfqpoint{3.698079in}{1.184234in}}%
\pgfpathlineto{\pgfqpoint{3.651873in}{1.215764in}}%
\pgfpathlineto{\pgfqpoint{3.590476in}{1.253950in}}%
\pgfpathlineto{\pgfqpoint{3.536001in}{1.283443in}}%
\pgfpathlineto{\pgfqpoint{3.485180in}{1.306312in}}%
\pgfpathlineto{\pgfqpoint{3.432299in}{1.323427in}}%
\pgfpathlineto{\pgfqpoint{3.384677in}{1.333766in}}%
\pgfpathlineto{\pgfqpoint{3.316114in}{1.335534in}}%
\pgfpathlineto{\pgfqpoint{3.257543in}{1.327852in}}%
\pgfpathlineto{\pgfqpoint{3.189297in}{1.306296in}}%
\pgfpathlineto{\pgfqpoint{3.117885in}{1.272861in}}%
\pgfpathlineto{\pgfqpoint{3.061065in}{1.239949in}}%
\pgfpathlineto{\pgfqpoint{3.016565in}{1.211738in}}%
\pgfpathlineto{\pgfqpoint{2.912459in}{1.139136in}}%
\pgfpathlineto{\pgfqpoint{2.896950in}{1.126196in}}%
\pgfpathlineto{\pgfqpoint{2.817841in}{1.066812in}}%
\pgfpathlineto{\pgfqpoint{2.813387in}{1.062728in}}%
\pgfpathlineto{\pgfqpoint{2.782041in}{1.036580in}}%
\pgfpathlineto{\pgfqpoint{2.749629in}{1.014134in}}%
\pgfpathlineto{\pgfqpoint{2.734191in}{0.997743in}}%
\pgfpathlineto{\pgfqpoint{2.703699in}{0.974103in}}%
\pgfpathlineto{\pgfqpoint{2.667496in}{0.948935in}}%
\pgfpathlineto{\pgfqpoint{2.663809in}{0.942313in}}%
\pgfpathlineto{\pgfqpoint{2.654059in}{0.928969in}}%
\pgfpathlineto{\pgfqpoint{2.629628in}{0.908057in}}%
\pgfpathlineto{\pgfqpoint{2.583336in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{2.614465in}{0.857440in}}%
\pgfpathlineto{\pgfqpoint{2.631571in}{0.825733in}}%
\pgfpathlineto{\pgfqpoint{2.661876in}{0.813924in}}%
\pgfpathlineto{\pgfqpoint{2.672966in}{0.807683in}}%
\pgfpathlineto{\pgfqpoint{2.701618in}{0.784844in}}%
\pgfpathlineto{\pgfqpoint{2.727519in}{0.756765in}}%
\pgfpathlineto{\pgfqpoint{2.747447in}{0.744742in}}%
\pgfpathlineto{\pgfqpoint{2.863366in}{0.652324in}}%
\pgfpathlineto{\pgfqpoint{2.983482in}{0.564883in}}%
\pgfpathlineto{\pgfqpoint{3.054167in}{0.518668in}}%
\pgfpathlineto{\pgfqpoint{3.078101in}{0.504631in}}%
\pgfpathlineto{\pgfqpoint{3.117541in}{0.507943in}}%
\pgfpathmoveto{\pgfqpoint{3.716156in}{2.137708in}}%
\pgfpathlineto{\pgfqpoint{3.696523in}{2.122304in}}%
\pgfpathlineto{\pgfqpoint{3.625304in}{2.072731in}}%
\pgfpathlineto{\pgfqpoint{3.536411in}{2.022698in}}%
\pgfpathlineto{\pgfqpoint{3.467749in}{1.992743in}}%
\pgfpathlineto{\pgfqpoint{3.409395in}{1.976885in}}%
\pgfpathlineto{\pgfqpoint{3.347055in}{1.969740in}}%
\pgfpathlineto{\pgfqpoint{3.332124in}{1.970097in}}%
\pgfpathlineto{\pgfqpoint{3.268749in}{1.976571in}}%
\pgfpathlineto{\pgfqpoint{3.238117in}{1.983605in}}%
\pgfpathlineto{\pgfqpoint{3.209956in}{1.991723in}}%
\pgfpathlineto{\pgfqpoint{3.146322in}{2.017929in}}%
\pgfpathlineto{\pgfqpoint{3.097813in}{2.043572in}}%
\pgfpathlineto{\pgfqpoint{3.055114in}{2.068832in}}%
\pgfpathlineto{\pgfqpoint{2.996497in}{2.109552in}}%
\pgfpathlineto{\pgfqpoint{2.938473in}{2.153310in}}%
\pgfpathlineto{\pgfqpoint{2.879536in}{2.201783in}}%
\pgfpathlineto{\pgfqpoint{2.841738in}{2.240655in}}%
\pgfpathlineto{\pgfqpoint{2.818705in}{2.261646in}}%
\pgfpathlineto{\pgfqpoint{2.795726in}{2.295455in}}%
\pgfpathlineto{\pgfqpoint{2.771974in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.755678in}{2.384547in}}%
\pgfpathlineto{\pgfqpoint{2.770624in}{2.445080in}}%
\pgfpathlineto{\pgfqpoint{2.809835in}{2.502517in}}%
\pgfpathlineto{\pgfqpoint{2.834719in}{2.528263in}}%
\pgfpathlineto{\pgfqpoint{2.857634in}{2.549697in}}%
\pgfpathlineto{\pgfqpoint{2.880633in}{2.573953in}}%
\pgfpathlineto{\pgfqpoint{2.989870in}{2.661368in}}%
\pgfpathlineto{\pgfqpoint{3.041281in}{2.697217in}}%
\pgfpathlineto{\pgfqpoint{3.110542in}{2.738445in}}%
\pgfpathlineto{\pgfqpoint{3.174055in}{2.769137in}}%
\pgfpathlineto{\pgfqpoint{3.230622in}{2.789850in}}%
\pgfpathlineto{\pgfqpoint{3.285050in}{2.801738in}}%
\pgfpathlineto{\pgfqpoint{3.351847in}{2.805147in}}%
\pgfpathlineto{\pgfqpoint{3.414828in}{2.797130in}}%
\pgfpathlineto{\pgfqpoint{3.423019in}{2.794351in}}%
\pgfpathlineto{\pgfqpoint{3.474595in}{2.779798in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.769935in}}%
\pgfpathlineto{\pgfqpoint{3.536040in}{2.753389in}}%
\pgfpathlineto{\pgfqpoint{3.611190in}{2.710743in}}%
\pgfpathlineto{\pgfqpoint{3.658170in}{2.680339in}}%
\pgfpathlineto{\pgfqpoint{3.744477in}{2.615865in}}%
\pgfpathlineto{\pgfqpoint{3.791887in}{2.575686in}}%
\pgfpathlineto{\pgfqpoint{3.799067in}{2.568141in}}%
\pgfpathlineto{\pgfqpoint{3.821153in}{2.549090in}}%
\pgfpathlineto{\pgfqpoint{3.839116in}{2.527578in}}%
\pgfpathlineto{\pgfqpoint{3.860709in}{2.507023in}}%
\pgfpathlineto{\pgfqpoint{3.866156in}{2.497357in}}%
\pgfpathlineto{\pgfqpoint{3.899173in}{2.454267in}}%
\pgfpathlineto{\pgfqpoint{3.901031in}{2.446092in}}%
\pgfpathlineto{\pgfqpoint{3.920795in}{2.385584in}}%
\pgfpathlineto{\pgfqpoint{3.910622in}{2.356844in}}%
\pgfpathlineto{\pgfqpoint{3.902527in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.886116in}{2.303470in}}%
\pgfpathlineto{\pgfqpoint{3.867025in}{2.274468in}}%
\pgfpathlineto{\pgfqpoint{3.833894in}{2.241413in}}%
\pgfpathlineto{\pgfqpoint{3.818384in}{2.224021in}}%
\pgfpathlineto{\pgfqpoint{3.743804in}{2.159040in}}%
\pgfpathlineto{\pgfqpoint{3.743804in}{2.159040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.694118,0.694118,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.335316in}{2.633039in}}%
\pgfpathlineto{\pgfqpoint{4.327902in}{2.629145in}}%
\pgfpathlineto{\pgfqpoint{4.290451in}{2.604330in}}%
\pgfpathlineto{\pgfqpoint{4.232773in}{2.570878in}}%
\pgfpathlineto{\pgfqpoint{4.224220in}{2.567850in}}%
\pgfpathlineto{\pgfqpoint{4.168125in}{2.542245in}}%
\pgfpathlineto{\pgfqpoint{4.151178in}{2.531698in}}%
\pgfpathlineto{\pgfqpoint{4.126112in}{2.529721in}}%
\pgfpathlineto{\pgfqpoint{4.095604in}{2.524620in}}%
\pgfpathlineto{\pgfqpoint{4.045904in}{2.532712in}}%
\pgfpathlineto{\pgfqpoint{4.019760in}{2.542141in}}%
\pgfpathlineto{\pgfqpoint{3.988660in}{2.552555in}}%
\pgfpathlineto{\pgfqpoint{3.986057in}{2.554639in}}%
\pgfpathlineto{\pgfqpoint{3.929176in}{2.584150in}}%
\pgfpathlineto{\pgfqpoint{3.868976in}{2.620969in}}%
\pgfpathlineto{\pgfqpoint{3.764702in}{2.690368in}}%
\pgfpathlineto{\pgfqpoint{3.676691in}{2.750242in}}%
\pgfpathlineto{\pgfqpoint{3.596186in}{2.801554in}}%
\pgfpathlineto{\pgfqpoint{3.515343in}{2.844600in}}%
\pgfpathlineto{\pgfqpoint{3.480589in}{2.861456in}}%
\pgfpathlineto{\pgfqpoint{3.430075in}{2.879122in}}%
\pgfpathlineto{\pgfqpoint{3.375755in}{2.889580in}}%
\pgfpathlineto{\pgfqpoint{3.316468in}{2.890959in}}%
\pgfpathlineto{\pgfqpoint{3.245489in}{2.877561in}}%
\pgfpathlineto{\pgfqpoint{3.184111in}{2.856798in}}%
\pgfpathlineto{\pgfqpoint{3.088758in}{2.806402in}}%
\pgfpathlineto{\pgfqpoint{3.017066in}{2.762918in}}%
\pgfpathlineto{\pgfqpoint{2.916565in}{2.695687in}}%
\pgfpathlineto{\pgfqpoint{2.897281in}{2.681374in}}%
\pgfpathlineto{\pgfqpoint{2.776783in}{2.600937in}}%
\pgfpathlineto{\pgfqpoint{2.735813in}{2.578128in}}%
\pgfpathlineto{\pgfqpoint{2.724117in}{2.573035in}}%
\pgfpathlineto{\pgfqpoint{2.667481in}{2.543319in}}%
\pgfpathlineto{\pgfqpoint{2.638747in}{2.534043in}}%
\pgfpathlineto{\pgfqpoint{2.600653in}{2.527095in}}%
\pgfpathlineto{\pgfqpoint{2.547287in}{2.529427in}}%
\pgfpathlineto{\pgfqpoint{2.485254in}{2.548693in}}%
\pgfpathlineto{\pgfqpoint{2.473447in}{2.556523in}}%
\pgfpathlineto{\pgfqpoint{2.415402in}{2.585753in}}%
\pgfpathlineto{\pgfqpoint{2.400033in}{2.595820in}}%
\pgfpathlineto{\pgfqpoint{2.351292in}{2.624656in}}%
\pgfpathlineto{\pgfqpoint{2.104291in}{2.790021in}}%
\pgfpathlineto{\pgfqpoint{2.045567in}{2.824066in}}%
\pgfpathlineto{\pgfqpoint{1.992588in}{2.850538in}}%
\pgfpathlineto{\pgfqpoint{1.915190in}{2.878897in}}%
\pgfpathlineto{\pgfqpoint{1.874287in}{2.887500in}}%
\pgfpathlineto{\pgfqpoint{1.837749in}{2.891717in}}%
\pgfpathlineto{\pgfqpoint{1.784824in}{2.889656in}}%
\pgfpathlineto{\pgfqpoint{1.762817in}{2.883803in}}%
\pgfpathlineto{\pgfqpoint{1.738992in}{2.879928in}}%
\pgfpathlineto{\pgfqpoint{1.721280in}{2.874003in}}%
\pgfpathlineto{\pgfqpoint{1.684231in}{2.818306in}}%
\pgfpathlineto{\pgfqpoint{1.704743in}{2.826127in}}%
\pgfpathlineto{\pgfqpoint{1.759492in}{2.839952in}}%
\pgfpathlineto{\pgfqpoint{1.800533in}{2.846030in}}%
\pgfpathlineto{\pgfqpoint{1.839831in}{2.846463in}}%
\pgfpathlineto{\pgfqpoint{1.862178in}{2.844887in}}%
\pgfpathlineto{\pgfqpoint{1.907042in}{2.837389in}}%
\pgfpathlineto{\pgfqpoint{1.944646in}{2.827414in}}%
\pgfpathlineto{\pgfqpoint{1.967845in}{2.818875in}}%
\pgfpathlineto{\pgfqpoint{2.023480in}{2.794646in}}%
\pgfpathlineto{\pgfqpoint{2.072137in}{2.768700in}}%
\pgfpathlineto{\pgfqpoint{2.129948in}{2.733461in}}%
\pgfpathlineto{\pgfqpoint{2.229518in}{2.665752in}}%
\pgfpathlineto{\pgfqpoint{2.386427in}{2.546754in}}%
\pgfpathlineto{\pgfqpoint{2.414931in}{2.521146in}}%
\pgfpathlineto{\pgfqpoint{2.450412in}{2.497572in}}%
\pgfpathlineto{\pgfqpoint{2.464992in}{2.479165in}}%
\pgfpathlineto{\pgfqpoint{2.515325in}{2.447160in}}%
\pgfpathlineto{\pgfqpoint{2.520224in}{2.429477in}}%
\pgfpathlineto{\pgfqpoint{2.566945in}{2.389100in}}%
\pgfpathlineto{\pgfqpoint{2.615625in}{2.402240in}}%
\pgfpathlineto{\pgfqpoint{2.644936in}{2.441356in}}%
\pgfpathlineto{\pgfqpoint{2.651623in}{2.443015in}}%
\pgfpathlineto{\pgfqpoint{2.727992in}{2.504772in}}%
\pgfpathlineto{\pgfqpoint{2.732108in}{2.510632in}}%
\pgfpathlineto{\pgfqpoint{2.843685in}{2.596880in}}%
\pgfpathlineto{\pgfqpoint{2.894313in}{2.635674in}}%
\pgfpathlineto{\pgfqpoint{2.901527in}{2.640410in}}%
\pgfpathlineto{\pgfqpoint{2.978382in}{2.695953in}}%
\pgfpathlineto{\pgfqpoint{3.014215in}{2.720691in}}%
\pgfpathlineto{\pgfqpoint{3.101020in}{2.774001in}}%
\pgfpathlineto{\pgfqpoint{3.172604in}{2.809693in}}%
\pgfpathlineto{\pgfqpoint{3.241442in}{2.834146in}}%
\pgfpathlineto{\pgfqpoint{3.307252in}{2.845192in}}%
\pgfpathlineto{\pgfqpoint{3.366505in}{2.846114in}}%
\pgfpathlineto{\pgfqpoint{3.428629in}{2.835035in}}%
\pgfpathlineto{\pgfqpoint{3.487765in}{2.815281in}}%
\pgfpathlineto{\pgfqpoint{3.544793in}{2.789220in}}%
\pgfpathlineto{\pgfqpoint{3.600172in}{2.758574in}}%
\pgfpathlineto{\pgfqpoint{3.654675in}{2.724341in}}%
\pgfpathlineto{\pgfqpoint{3.742907in}{2.663268in}}%
\pgfpathlineto{\pgfqpoint{3.758458in}{2.651130in}}%
\pgfpathlineto{\pgfqpoint{3.786966in}{2.631255in}}%
\pgfpathlineto{\pgfqpoint{3.814874in}{2.608096in}}%
\pgfpathlineto{\pgfqpoint{3.835888in}{2.594073in}}%
\pgfpathlineto{\pgfqpoint{3.860178in}{2.573366in}}%
\pgfpathlineto{\pgfqpoint{3.874453in}{2.564832in}}%
\pgfpathlineto{\pgfqpoint{3.925141in}{2.523717in}}%
\pgfpathlineto{\pgfqpoint{3.958195in}{2.496700in}}%
\pgfpathlineto{\pgfqpoint{3.961227in}{2.492813in}}%
\pgfpathlineto{\pgfqpoint{3.999272in}{2.464456in}}%
\pgfpathlineto{\pgfqpoint{4.027310in}{2.416056in}}%
\pgfpathlineto{\pgfqpoint{4.049742in}{2.411465in}}%
\pgfpathlineto{\pgfqpoint{4.087411in}{2.373425in}}%
\pgfpathlineto{\pgfqpoint{4.043716in}{2.357907in}}%
\pgfpathlineto{\pgfqpoint{4.020476in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{4.002741in}{2.316020in}}%
\pgfpathlineto{\pgfqpoint{3.988911in}{2.306414in}}%
\pgfpathlineto{\pgfqpoint{3.963073in}{2.284044in}}%
\pgfpathlineto{\pgfqpoint{3.953014in}{2.272077in}}%
\pgfpathlineto{\pgfqpoint{3.927286in}{2.254375in}}%
\pgfpathlineto{\pgfqpoint{3.889236in}{2.223638in}}%
\pgfpathlineto{\pgfqpoint{3.721627in}{2.096886in}}%
\pgfpathlineto{\pgfqpoint{3.634396in}{2.037962in}}%
\pgfpathlineto{\pgfqpoint{3.538749in}{1.982794in}}%
\pgfpathlineto{\pgfqpoint{3.467692in}{1.952414in}}%
\pgfpathlineto{\pgfqpoint{3.423727in}{1.938891in}}%
\pgfpathlineto{\pgfqpoint{3.401377in}{1.933753in}}%
\pgfpathlineto{\pgfqpoint{3.337069in}{1.927674in}}%
\pgfpathlineto{\pgfqpoint{3.260021in}{1.936638in}}%
\pgfpathlineto{\pgfqpoint{3.206057in}{1.952304in}}%
\pgfpathlineto{\pgfqpoint{3.179009in}{1.963719in}}%
\pgfpathlineto{\pgfqpoint{3.156306in}{1.972980in}}%
\pgfpathlineto{\pgfqpoint{3.088238in}{2.008328in}}%
\pgfpathlineto{\pgfqpoint{3.007531in}{2.059234in}}%
\pgfpathlineto{\pgfqpoint{2.981673in}{2.076365in}}%
\pgfpathlineto{\pgfqpoint{2.847872in}{2.175360in}}%
\pgfpathlineto{\pgfqpoint{2.733066in}{2.263308in}}%
\pgfpathlineto{\pgfqpoint{2.723035in}{2.275324in}}%
\pgfpathlineto{\pgfqpoint{2.674644in}{2.315032in}}%
\pgfpathlineto{\pgfqpoint{2.654123in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.624237in}{2.366287in}}%
\pgfpathlineto{\pgfqpoint{2.565591in}{2.383559in}}%
\pgfpathlineto{\pgfqpoint{2.529395in}{2.351097in}}%
\pgfpathlineto{\pgfqpoint{2.509941in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.493518in}{2.316875in}}%
\pgfpathlineto{\pgfqpoint{2.483186in}{2.310466in}}%
\pgfpathlineto{\pgfqpoint{2.452198in}{2.284582in}}%
\pgfpathlineto{\pgfqpoint{2.435338in}{2.266148in}}%
\pgfpathlineto{\pgfqpoint{2.401451in}{2.244127in}}%
\pgfpathlineto{\pgfqpoint{2.357813in}{2.204868in}}%
\pgfpathlineto{\pgfqpoint{2.316596in}{2.176907in}}%
\pgfpathlineto{\pgfqpoint{2.274283in}{2.142293in}}%
\pgfpathlineto{\pgfqpoint{2.190335in}{2.082870in}}%
\pgfpathlineto{\pgfqpoint{2.168469in}{2.067058in}}%
\pgfpathlineto{\pgfqpoint{2.102705in}{2.024290in}}%
\pgfpathlineto{\pgfqpoint{2.036752in}{1.986840in}}%
\pgfpathlineto{\pgfqpoint{1.988525in}{1.964714in}}%
\pgfpathlineto{\pgfqpoint{1.945182in}{1.947641in}}%
\pgfpathlineto{\pgfqpoint{1.890693in}{1.933732in}}%
\pgfpathlineto{\pgfqpoint{1.803839in}{1.929230in}}%
\pgfpathlineto{\pgfqpoint{1.728386in}{1.941818in}}%
\pgfpathlineto{\pgfqpoint{1.656075in}{1.968266in}}%
\pgfpathlineto{\pgfqpoint{1.586463in}{2.003565in}}%
\pgfpathlineto{\pgfqpoint{1.503646in}{2.054693in}}%
\pgfpathlineto{\pgfqpoint{1.451756in}{2.090621in}}%
\pgfpathlineto{\pgfqpoint{1.450175in}{2.049964in}}%
\pgfpathlineto{\pgfqpoint{1.532372in}{1.996199in}}%
\pgfpathlineto{\pgfqpoint{1.602601in}{1.953895in}}%
\pgfpathlineto{\pgfqpoint{1.670246in}{1.919890in}}%
\pgfpathlineto{\pgfqpoint{1.713691in}{1.904264in}}%
\pgfpathlineto{\pgfqpoint{1.750008in}{1.893100in}}%
\pgfpathlineto{\pgfqpoint{1.823677in}{1.882896in}}%
\pgfpathlineto{\pgfqpoint{1.882301in}{1.888798in}}%
\pgfpathlineto{\pgfqpoint{1.960690in}{1.911448in}}%
\pgfpathlineto{\pgfqpoint{1.994703in}{1.924273in}}%
\pgfpathlineto{\pgfqpoint{2.091571in}{1.977389in}}%
\pgfpathlineto{\pgfqpoint{2.199188in}{2.046661in}}%
\pgfpathlineto{\pgfqpoint{2.390147in}{2.175862in}}%
\pgfpathlineto{\pgfqpoint{2.444659in}{2.205968in}}%
\pgfpathlineto{\pgfqpoint{2.497209in}{2.230623in}}%
\pgfpathlineto{\pgfqpoint{2.527396in}{2.242311in}}%
\pgfpathlineto{\pgfqpoint{2.544674in}{2.245190in}}%
\pgfpathlineto{\pgfqpoint{2.587277in}{2.248615in}}%
\pgfpathlineto{\pgfqpoint{2.608902in}{2.245775in}}%
\pgfpathlineto{\pgfqpoint{2.655929in}{2.236197in}}%
\pgfpathlineto{\pgfqpoint{2.702694in}{2.215679in}}%
\pgfpathlineto{\pgfqpoint{2.721870in}{2.202537in}}%
\pgfpathlineto{\pgfqpoint{2.762382in}{2.182352in}}%
\pgfpathlineto{\pgfqpoint{2.820859in}{2.145498in}}%
\pgfpathlineto{\pgfqpoint{2.832484in}{2.136435in}}%
\pgfpathlineto{\pgfqpoint{2.889519in}{2.098516in}}%
\pgfpathlineto{\pgfqpoint{2.970094in}{2.043417in}}%
\pgfpathlineto{\pgfqpoint{3.062385in}{1.983818in}}%
\pgfpathlineto{\pgfqpoint{3.108065in}{1.957550in}}%
\pgfpathlineto{\pgfqpoint{3.150036in}{1.934254in}}%
\pgfpathlineto{\pgfqpoint{3.167408in}{1.927098in}}%
\pgfpathlineto{\pgfqpoint{3.203844in}{1.910352in}}%
\pgfpathlineto{\pgfqpoint{3.265620in}{1.891513in}}%
\pgfpathlineto{\pgfqpoint{3.332963in}{1.883943in}}%
\pgfpathlineto{\pgfqpoint{3.398614in}{1.889398in}}%
\pgfpathlineto{\pgfqpoint{3.423397in}{1.896991in}}%
\pgfpathlineto{\pgfqpoint{3.457586in}{1.905716in}}%
\pgfpathlineto{\pgfqpoint{3.527586in}{1.935769in}}%
\pgfpathlineto{\pgfqpoint{3.595179in}{1.973432in}}%
\pgfpathlineto{\pgfqpoint{3.684705in}{2.030108in}}%
\pgfpathlineto{\pgfqpoint{3.748390in}{2.073241in}}%
\pgfpathlineto{\pgfqpoint{3.839020in}{2.135403in}}%
\pgfpathlineto{\pgfqpoint{3.868398in}{2.154579in}}%
\pgfpathlineto{\pgfqpoint{3.904636in}{2.175306in}}%
\pgfpathlineto{\pgfqpoint{3.922723in}{2.188200in}}%
\pgfpathlineto{\pgfqpoint{3.941380in}{2.199597in}}%
\pgfpathlineto{\pgfqpoint{3.966891in}{2.212337in}}%
\pgfpathlineto{\pgfqpoint{4.016742in}{2.233350in}}%
\pgfpathlineto{\pgfqpoint{4.065498in}{2.244965in}}%
\pgfpathlineto{\pgfqpoint{4.087240in}{2.247394in}}%
\pgfpathlineto{\pgfqpoint{4.135893in}{2.242684in}}%
\pgfpathlineto{\pgfqpoint{4.157574in}{2.237957in}}%
\pgfpathlineto{\pgfqpoint{4.181621in}{2.226037in}}%
\pgfpathlineto{\pgfqpoint{4.221667in}{2.211314in}}%
\pgfpathlineto{\pgfqpoint{4.245655in}{2.198399in}}%
\pgfpathlineto{\pgfqpoint{4.284993in}{2.174250in}}%
\pgfpathlineto{\pgfqpoint{4.322845in}{2.150693in}}%
\pgfpathlineto{\pgfqpoint{4.340293in}{2.137585in}}%
\pgfpathlineto{\pgfqpoint{4.370385in}{2.119011in}}%
\pgfpathlineto{\pgfqpoint{4.469139in}{2.051110in}}%
\pgfpathlineto{\pgfqpoint{4.467351in}{2.094290in}}%
\pgfpathlineto{\pgfqpoint{4.399745in}{2.142483in}}%
\pgfpathlineto{\pgfqpoint{4.382647in}{2.156749in}}%
\pgfpathlineto{\pgfqpoint{4.339917in}{2.188368in}}%
\pgfpathlineto{\pgfqpoint{4.305784in}{2.216703in}}%
\pgfpathlineto{\pgfqpoint{4.283225in}{2.232355in}}%
\pgfpathlineto{\pgfqpoint{4.269931in}{2.245169in}}%
\pgfpathlineto{\pgfqpoint{4.232357in}{2.274638in}}%
\pgfpathlineto{\pgfqpoint{4.224616in}{2.278696in}}%
\pgfpathlineto{\pgfqpoint{4.182882in}{2.315847in}}%
\pgfpathlineto{\pgfqpoint{4.164683in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{4.135162in}{2.375150in}}%
\pgfpathlineto{\pgfqpoint{4.099054in}{2.375851in}}%
\pgfpathlineto{\pgfqpoint{4.133449in}{2.411658in}}%
\pgfpathlineto{\pgfqpoint{4.145368in}{2.416935in}}%
\pgfpathlineto{\pgfqpoint{4.178191in}{2.459315in}}%
\pgfpathlineto{\pgfqpoint{4.206739in}{2.472883in}}%
\pgfpathlineto{\pgfqpoint{4.225470in}{2.495701in}}%
\pgfpathlineto{\pgfqpoint{4.252071in}{2.519879in}}%
\pgfpathlineto{\pgfqpoint{4.278068in}{2.535190in}}%
\pgfpathlineto{\pgfqpoint{4.332368in}{2.581360in}}%
\pgfpathlineto{\pgfqpoint{4.351981in}{2.594437in}}%
\pgfpathlineto{\pgfqpoint{4.339425in}{2.624307in}}%
\pgfpathmoveto{\pgfqpoint{3.418585in}{3.448766in}}%
\pgfpathlineto{\pgfqpoint{3.363471in}{3.438944in}}%
\pgfpathlineto{\pgfqpoint{3.301385in}{3.439455in}}%
\pgfpathlineto{\pgfqpoint{3.268522in}{3.445481in}}%
\pgfpathlineto{\pgfqpoint{3.178785in}{3.473256in}}%
\pgfpathlineto{\pgfqpoint{3.098306in}{3.513673in}}%
\pgfpathlineto{\pgfqpoint{3.023581in}{3.518647in}}%
\pgfpathlineto{\pgfqpoint{3.081632in}{3.482870in}}%
\pgfpathlineto{\pgfqpoint{3.129348in}{3.456313in}}%
\pgfpathlineto{\pgfqpoint{3.176761in}{3.432104in}}%
\pgfpathlineto{\pgfqpoint{3.242279in}{3.408523in}}%
\pgfpathlineto{\pgfqpoint{3.303737in}{3.396215in}}%
\pgfpathlineto{\pgfqpoint{3.358592in}{3.394716in}}%
\pgfpathlineto{\pgfqpoint{3.373191in}{3.397501in}}%
\pgfpathlineto{\pgfqpoint{3.426514in}{3.405728in}}%
\pgfpathlineto{\pgfqpoint{3.483220in}{3.426619in}}%
\pgfpathlineto{\pgfqpoint{3.426387in}{3.446410in}}%
\pgfpathmoveto{\pgfqpoint{1.634140in}{1.286248in}}%
\pgfpathlineto{\pgfqpoint{1.685766in}{1.308132in}}%
\pgfpathlineto{\pgfqpoint{1.740590in}{1.326178in}}%
\pgfpathlineto{\pgfqpoint{1.782272in}{1.334409in}}%
\pgfpathlineto{\pgfqpoint{1.803296in}{1.336221in}}%
\pgfpathlineto{\pgfqpoint{1.863352in}{1.334896in}}%
\pgfpathlineto{\pgfqpoint{1.926038in}{1.322483in}}%
\pgfpathlineto{\pgfqpoint{1.997075in}{1.296916in}}%
\pgfpathlineto{\pgfqpoint{2.071222in}{1.258998in}}%
\pgfpathlineto{\pgfqpoint{2.140109in}{1.216766in}}%
\pgfpathlineto{\pgfqpoint{2.241345in}{1.146853in}}%
\pgfpathlineto{\pgfqpoint{2.341825in}{1.072074in}}%
\pgfpathlineto{\pgfqpoint{2.377729in}{1.040089in}}%
\pgfpathlineto{\pgfqpoint{2.428540in}{1.001035in}}%
\pgfpathlineto{\pgfqpoint{2.472964in}{0.962989in}}%
\pgfpathlineto{\pgfqpoint{2.500237in}{0.949058in}}%
\pgfpathlineto{\pgfqpoint{2.526204in}{0.913375in}}%
\pgfpathlineto{\pgfqpoint{2.578268in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{2.555930in}{0.856129in}}%
\pgfpathlineto{\pgfqpoint{2.542709in}{0.829481in}}%
\pgfpathlineto{\pgfqpoint{2.501928in}{0.816926in}}%
\pgfpathlineto{\pgfqpoint{2.473710in}{0.788941in}}%
\pgfpathlineto{\pgfqpoint{2.435963in}{0.754807in}}%
\pgfpathlineto{\pgfqpoint{2.419073in}{0.745597in}}%
\pgfpathlineto{\pgfqpoint{2.405827in}{0.736518in}}%
\pgfpathlineto{\pgfqpoint{2.370921in}{0.710128in}}%
\pgfpathlineto{\pgfqpoint{2.354427in}{0.693049in}}%
\pgfpathlineto{\pgfqpoint{2.317699in}{0.666857in}}%
\pgfpathlineto{\pgfqpoint{2.300051in}{0.651627in}}%
\pgfpathlineto{\pgfqpoint{2.341439in}{0.632353in}}%
\pgfpathlineto{\pgfqpoint{2.376872in}{0.657508in}}%
\pgfpathlineto{\pgfqpoint{2.406405in}{0.672663in}}%
\pgfpathlineto{\pgfqpoint{2.443860in}{0.696400in}}%
\pgfpathlineto{\pgfqpoint{2.469359in}{0.706023in}}%
\pgfpathlineto{\pgfqpoint{2.504796in}{0.724929in}}%
\pgfpathlineto{\pgfqpoint{2.550364in}{0.732852in}}%
\pgfpathlineto{\pgfqpoint{2.568626in}{0.738331in}}%
\pgfpathlineto{\pgfqpoint{2.628952in}{0.733268in}}%
\pgfpathlineto{\pgfqpoint{2.644529in}{0.726188in}}%
\pgfpathlineto{\pgfqpoint{2.678089in}{0.719061in}}%
\pgfpathlineto{\pgfqpoint{2.769538in}{0.668295in}}%
\pgfpathlineto{\pgfqpoint{2.864641in}{0.606291in}}%
\pgfpathlineto{\pgfqpoint{2.909861in}{0.573590in}}%
\pgfpathlineto{\pgfqpoint{3.018655in}{0.501147in}}%
\pgfpathlineto{\pgfqpoint{3.078101in}{0.504631in}}%
\pgfpathlineto{\pgfqpoint{3.021863in}{0.538988in}}%
\pgfpathlineto{\pgfqpoint{2.941739in}{0.594585in}}%
\pgfpathlineto{\pgfqpoint{2.901544in}{0.624123in}}%
\pgfpathlineto{\pgfqpoint{2.862117in}{0.653438in}}%
\pgfpathlineto{\pgfqpoint{2.782526in}{0.716451in}}%
\pgfpathlineto{\pgfqpoint{2.747447in}{0.744742in}}%
\pgfpathlineto{\pgfqpoint{2.727519in}{0.756765in}}%
\pgfpathlineto{\pgfqpoint{2.701618in}{0.784844in}}%
\pgfpathlineto{\pgfqpoint{2.672966in}{0.807683in}}%
\pgfpathlineto{\pgfqpoint{2.661876in}{0.813924in}}%
\pgfpathlineto{\pgfqpoint{2.631571in}{0.825733in}}%
\pgfpathlineto{\pgfqpoint{2.614465in}{0.857440in}}%
\pgfpathlineto{\pgfqpoint{2.583336in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{2.629628in}{0.908057in}}%
\pgfpathlineto{\pgfqpoint{2.654059in}{0.928969in}}%
\pgfpathlineto{\pgfqpoint{2.667496in}{0.948935in}}%
\pgfpathlineto{\pgfqpoint{2.703699in}{0.974103in}}%
\pgfpathlineto{\pgfqpoint{2.734191in}{0.997743in}}%
\pgfpathlineto{\pgfqpoint{2.749629in}{1.014134in}}%
\pgfpathlineto{\pgfqpoint{2.782041in}{1.036580in}}%
\pgfpathlineto{\pgfqpoint{2.820522in}{1.069481in}}%
\pgfpathlineto{\pgfqpoint{2.970577in}{1.180699in}}%
\pgfpathlineto{\pgfqpoint{3.061065in}{1.239949in}}%
\pgfpathlineto{\pgfqpoint{3.117885in}{1.272861in}}%
\pgfpathlineto{\pgfqpoint{3.189297in}{1.306296in}}%
\pgfpathlineto{\pgfqpoint{3.257543in}{1.327852in}}%
\pgfpathlineto{\pgfqpoint{3.329716in}{1.335767in}}%
\pgfpathlineto{\pgfqpoint{3.384677in}{1.333766in}}%
\pgfpathlineto{\pgfqpoint{3.437636in}{1.321896in}}%
\pgfpathlineto{\pgfqpoint{3.485180in}{1.306312in}}%
\pgfpathlineto{\pgfqpoint{3.568251in}{1.265798in}}%
\pgfpathlineto{\pgfqpoint{3.590476in}{1.253950in}}%
\pgfpathlineto{\pgfqpoint{3.670849in}{1.203210in}}%
\pgfpathlineto{\pgfqpoint{3.764858in}{1.137077in}}%
\pgfpathlineto{\pgfqpoint{3.873268in}{1.053223in}}%
\pgfpathlineto{\pgfqpoint{3.919098in}{1.012868in}}%
\pgfpathlineto{\pgfqpoint{3.932396in}{1.006298in}}%
\pgfpathlineto{\pgfqpoint{3.963870in}{0.977542in}}%
\pgfpathlineto{\pgfqpoint{3.973239in}{0.973816in}}%
\pgfpathlineto{\pgfqpoint{4.015858in}{0.936565in}}%
\pgfpathlineto{\pgfqpoint{4.020649in}{0.935257in}}%
\pgfpathlineto{\pgfqpoint{4.060653in}{0.976107in}}%
\pgfpathlineto{\pgfqpoint{4.098245in}{1.017857in}}%
\pgfpathlineto{\pgfqpoint{4.088872in}{1.020740in}}%
\pgfpathlineto{\pgfqpoint{4.016443in}{1.029688in}}%
\pgfpathlineto{\pgfqpoint{3.927198in}{1.072766in}}%
\pgfpathlineto{\pgfqpoint{3.919967in}{1.079133in}}%
\pgfpathlineto{\pgfqpoint{3.877884in}{1.103731in}}%
\pgfpathlineto{\pgfqpoint{3.867199in}{1.111995in}}%
\pgfpathlineto{\pgfqpoint{3.654096in}{1.254862in}}%
\pgfpathlineto{\pgfqpoint{3.593927in}{1.292372in}}%
\pgfpathlineto{\pgfqpoint{3.542285in}{1.321460in}}%
\pgfpathlineto{\pgfqpoint{3.490949in}{1.345433in}}%
\pgfpathlineto{\pgfqpoint{3.445213in}{1.363365in}}%
\pgfpathlineto{\pgfqpoint{3.417746in}{1.369408in}}%
\pgfpathlineto{\pgfqpoint{3.394772in}{1.376291in}}%
\pgfpathlineto{\pgfqpoint{3.338897in}{1.381272in}}%
\pgfpathlineto{\pgfqpoint{3.255118in}{1.369719in}}%
\pgfpathlineto{\pgfqpoint{3.202048in}{1.353747in}}%
\pgfpathlineto{\pgfqpoint{3.116295in}{1.312195in}}%
\pgfpathlineto{\pgfqpoint{3.050108in}{1.273612in}}%
\pgfpathlineto{\pgfqpoint{2.976140in}{1.225191in}}%
\pgfpathlineto{\pgfqpoint{2.878838in}{1.159293in}}%
\pgfpathlineto{\pgfqpoint{2.850070in}{1.138778in}}%
\pgfpathlineto{\pgfqpoint{2.826655in}{1.125358in}}%
\pgfpathlineto{\pgfqpoint{2.795050in}{1.102178in}}%
\pgfpathlineto{\pgfqpoint{2.694821in}{1.045730in}}%
\pgfpathlineto{\pgfqpoint{2.659932in}{1.030676in}}%
\pgfpathlineto{\pgfqpoint{2.623135in}{1.020354in}}%
\pgfpathlineto{\pgfqpoint{2.558062in}{1.017427in}}%
\pgfpathlineto{\pgfqpoint{2.545610in}{1.019891in}}%
\pgfpathlineto{\pgfqpoint{2.490815in}{1.035343in}}%
\pgfpathlineto{\pgfqpoint{2.435728in}{1.062682in}}%
\pgfpathlineto{\pgfqpoint{2.422790in}{1.071760in}}%
\pgfpathlineto{\pgfqpoint{2.387503in}{1.090999in}}%
\pgfpathlineto{\pgfqpoint{2.237662in}{1.191623in}}%
\pgfpathlineto{\pgfqpoint{2.229770in}{1.197358in}}%
\pgfpathlineto{\pgfqpoint{2.124223in}{1.266939in}}%
\pgfpathlineto{\pgfqpoint{2.050943in}{1.311209in}}%
\pgfpathlineto{\pgfqpoint{1.987753in}{1.342736in}}%
\pgfpathlineto{\pgfqpoint{1.917077in}{1.368671in}}%
\pgfpathlineto{\pgfqpoint{1.849393in}{1.380863in}}%
\pgfpathlineto{\pgfqpoint{1.789359in}{1.379113in}}%
\pgfpathlineto{\pgfqpoint{1.719516in}{1.362906in}}%
\pgfpathlineto{\pgfqpoint{1.661595in}{1.340578in}}%
\pgfpathlineto{\pgfqpoint{1.636234in}{1.327080in}}%
\pgfpathlineto{\pgfqpoint{1.617166in}{1.318716in}}%
\pgfpathlineto{\pgfqpoint{1.617166in}{1.318716in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898039,0.898039,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.318919in}{2.667884in}}%
\pgfpathlineto{\pgfqpoint{4.271125in}{2.641297in}}%
\pgfpathlineto{\pgfqpoint{4.255192in}{2.631930in}}%
\pgfpathlineto{\pgfqpoint{4.182861in}{2.603915in}}%
\pgfpathlineto{\pgfqpoint{4.126231in}{2.590632in}}%
\pgfpathlineto{\pgfqpoint{4.086589in}{2.588844in}}%
\pgfpathlineto{\pgfqpoint{4.056183in}{2.592770in}}%
\pgfpathlineto{\pgfqpoint{4.034569in}{2.593888in}}%
\pgfpathlineto{\pgfqpoint{4.022459in}{2.598256in}}%
\pgfpathlineto{\pgfqpoint{3.974926in}{2.612343in}}%
\pgfpathlineto{\pgfqpoint{3.960616in}{2.619429in}}%
\pgfpathlineto{\pgfqpoint{3.930009in}{2.632399in}}%
\pgfpathlineto{\pgfqpoint{3.913737in}{2.642041in}}%
\pgfpathlineto{\pgfqpoint{3.871543in}{2.663452in}}%
\pgfpathlineto{\pgfqpoint{3.589138in}{2.847290in}}%
\pgfpathlineto{\pgfqpoint{3.526602in}{2.884744in}}%
\pgfpathlineto{\pgfqpoint{3.468873in}{2.911771in}}%
\pgfpathlineto{\pgfqpoint{3.414854in}{2.928989in}}%
\pgfpathlineto{\pgfqpoint{3.366959in}{2.940002in}}%
\pgfpathlineto{\pgfqpoint{3.354816in}{2.939992in}}%
\pgfpathlineto{\pgfqpoint{3.321817in}{2.942116in}}%
\pgfpathlineto{\pgfqpoint{3.265231in}{2.931532in}}%
\pgfpathlineto{\pgfqpoint{3.190278in}{2.903784in}}%
\pgfpathlineto{\pgfqpoint{3.113143in}{2.863732in}}%
\pgfpathlineto{\pgfqpoint{3.005556in}{2.795533in}}%
\pgfpathlineto{\pgfqpoint{2.851136in}{2.693655in}}%
\pgfpathlineto{\pgfqpoint{2.828965in}{2.681656in}}%
\pgfpathlineto{\pgfqpoint{2.793931in}{2.659090in}}%
\pgfpathlineto{\pgfqpoint{2.753278in}{2.638022in}}%
\pgfpathlineto{\pgfqpoint{2.704627in}{2.616208in}}%
\pgfpathlineto{\pgfqpoint{2.652299in}{2.597476in}}%
\pgfpathlineto{\pgfqpoint{2.616176in}{2.590642in}}%
\pgfpathlineto{\pgfqpoint{2.553107in}{2.589807in}}%
\pgfpathlineto{\pgfqpoint{2.492608in}{2.602996in}}%
\pgfpathlineto{\pgfqpoint{2.475807in}{2.611018in}}%
\pgfpathlineto{\pgfqpoint{2.439117in}{2.623882in}}%
\pgfpathlineto{\pgfqpoint{2.411158in}{2.635534in}}%
\pgfpathlineto{\pgfqpoint{2.383983in}{2.650991in}}%
\pgfpathlineto{\pgfqpoint{2.357974in}{2.667734in}}%
\pgfpathlineto{\pgfqpoint{2.337242in}{2.678750in}}%
\pgfpathlineto{\pgfqpoint{2.214799in}{2.758240in}}%
\pgfpathlineto{\pgfqpoint{2.115701in}{2.823648in}}%
\pgfpathlineto{\pgfqpoint{2.017953in}{2.882199in}}%
\pgfpathlineto{\pgfqpoint{1.965337in}{2.907856in}}%
\pgfpathlineto{\pgfqpoint{1.953665in}{2.911311in}}%
\pgfpathlineto{\pgfqpoint{1.908901in}{2.928739in}}%
\pgfpathlineto{\pgfqpoint{1.874092in}{2.937278in}}%
\pgfpathlineto{\pgfqpoint{1.823669in}{2.942974in}}%
\pgfpathlineto{\pgfqpoint{1.794449in}{2.937866in}}%
\pgfpathlineto{\pgfqpoint{1.777665in}{2.937280in}}%
\pgfpathlineto{\pgfqpoint{1.765292in}{2.933989in}}%
\pgfpathlineto{\pgfqpoint{1.721280in}{2.874003in}}%
\pgfpathlineto{\pgfqpoint{1.738992in}{2.879928in}}%
\pgfpathlineto{\pgfqpoint{1.762817in}{2.883803in}}%
\pgfpathlineto{\pgfqpoint{1.784824in}{2.889656in}}%
\pgfpathlineto{\pgfqpoint{1.837749in}{2.891717in}}%
\pgfpathlineto{\pgfqpoint{1.874287in}{2.887500in}}%
\pgfpathlineto{\pgfqpoint{1.915190in}{2.878897in}}%
\pgfpathlineto{\pgfqpoint{1.936228in}{2.872669in}}%
\pgfpathlineto{\pgfqpoint{2.003736in}{2.845713in}}%
\pgfpathlineto{\pgfqpoint{2.045567in}{2.824066in}}%
\pgfpathlineto{\pgfqpoint{2.141251in}{2.766705in}}%
\pgfpathlineto{\pgfqpoint{2.244922in}{2.697214in}}%
\pgfpathlineto{\pgfqpoint{2.351292in}{2.624656in}}%
\pgfpathlineto{\pgfqpoint{2.366131in}{2.615104in}}%
\pgfpathlineto{\pgfqpoint{2.415402in}{2.585753in}}%
\pgfpathlineto{\pgfqpoint{2.421676in}{2.581213in}}%
\pgfpathlineto{\pgfqpoint{2.473447in}{2.556523in}}%
\pgfpathlineto{\pgfqpoint{2.485254in}{2.548693in}}%
\pgfpathlineto{\pgfqpoint{2.547287in}{2.529427in}}%
\pgfpathlineto{\pgfqpoint{2.600653in}{2.527095in}}%
\pgfpathlineto{\pgfqpoint{2.638747in}{2.534043in}}%
\pgfpathlineto{\pgfqpoint{2.667481in}{2.543319in}}%
\pgfpathlineto{\pgfqpoint{2.739231in}{2.579690in}}%
\pgfpathlineto{\pgfqpoint{2.776783in}{2.600937in}}%
\pgfpathlineto{\pgfqpoint{3.017066in}{2.762918in}}%
\pgfpathlineto{\pgfqpoint{3.110664in}{2.820013in}}%
\pgfpathlineto{\pgfqpoint{3.184111in}{2.856798in}}%
\pgfpathlineto{\pgfqpoint{3.252687in}{2.880178in}}%
\pgfpathlineto{\pgfqpoint{3.267822in}{2.882281in}}%
\pgfpathlineto{\pgfqpoint{3.316468in}{2.890959in}}%
\pgfpathlineto{\pgfqpoint{3.387080in}{2.886976in}}%
\pgfpathlineto{\pgfqpoint{3.430075in}{2.879122in}}%
\pgfpathlineto{\pgfqpoint{3.480589in}{2.861456in}}%
\pgfpathlineto{\pgfqpoint{3.536819in}{2.834782in}}%
\pgfpathlineto{\pgfqpoint{3.620200in}{2.786523in}}%
\pgfpathlineto{\pgfqpoint{3.676691in}{2.750242in}}%
\pgfpathlineto{\pgfqpoint{3.878950in}{2.614177in}}%
\pgfpathlineto{\pgfqpoint{3.933802in}{2.580250in}}%
\pgfpathlineto{\pgfqpoint{3.993649in}{2.549543in}}%
\pgfpathlineto{\pgfqpoint{4.019760in}{2.542141in}}%
\pgfpathlineto{\pgfqpoint{4.050193in}{2.532490in}}%
\pgfpathlineto{\pgfqpoint{4.095604in}{2.524620in}}%
\pgfpathlineto{\pgfqpoint{4.126112in}{2.529721in}}%
\pgfpathlineto{\pgfqpoint{4.151178in}{2.531698in}}%
\pgfpathlineto{\pgfqpoint{4.168125in}{2.542245in}}%
\pgfpathlineto{\pgfqpoint{4.235173in}{2.571833in}}%
\pgfpathlineto{\pgfqpoint{4.290451in}{2.604330in}}%
\pgfpathlineto{\pgfqpoint{4.335316in}{2.633039in}}%
\pgfpathmoveto{\pgfqpoint{3.483220in}{3.426619in}}%
\pgfpathlineto{\pgfqpoint{3.426514in}{3.405728in}}%
\pgfpathlineto{\pgfqpoint{3.358592in}{3.394716in}}%
\pgfpathlineto{\pgfqpoint{3.297363in}{3.396597in}}%
\pgfpathlineto{\pgfqpoint{3.221722in}{3.415395in}}%
\pgfpathlineto{\pgfqpoint{3.176761in}{3.432104in}}%
\pgfpathlineto{\pgfqpoint{3.115813in}{3.462816in}}%
\pgfpathlineto{\pgfqpoint{3.023581in}{3.518647in}}%
\pgfpathlineto{\pgfqpoint{2.960167in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{3.056519in}{3.456762in}}%
\pgfpathlineto{\pgfqpoint{3.114339in}{3.420841in}}%
\pgfpathlineto{\pgfqpoint{3.223779in}{3.366234in}}%
\pgfpathlineto{\pgfqpoint{3.287724in}{3.348679in}}%
\pgfpathlineto{\pgfqpoint{3.352520in}{3.345813in}}%
\pgfpathlineto{\pgfqpoint{3.417792in}{3.354814in}}%
\pgfpathlineto{\pgfqpoint{3.433230in}{3.360549in}}%
\pgfpathlineto{\pgfqpoint{3.450817in}{3.368885in}}%
\pgfpathlineto{\pgfqpoint{3.490254in}{3.382700in}}%
\pgfpathlineto{\pgfqpoint{3.533462in}{3.406865in}}%
\pgfpathlineto{\pgfqpoint{3.486128in}{3.425606in}}%
\pgfpathmoveto{\pgfqpoint{1.449338in}{2.010000in}}%
\pgfpathlineto{\pgfqpoint{1.578468in}{1.925752in}}%
\pgfpathlineto{\pgfqpoint{1.619436in}{1.902082in}}%
\pgfpathlineto{\pgfqpoint{1.694139in}{1.864134in}}%
\pgfpathlineto{\pgfqpoint{1.771779in}{1.838425in}}%
\pgfpathlineto{\pgfqpoint{1.832906in}{1.833484in}}%
\pgfpathlineto{\pgfqpoint{1.850519in}{1.836930in}}%
\pgfpathlineto{\pgfqpoint{1.889635in}{1.840229in}}%
\pgfpathlineto{\pgfqpoint{1.942705in}{1.858037in}}%
\pgfpathlineto{\pgfqpoint{1.998303in}{1.882925in}}%
\pgfpathlineto{\pgfqpoint{2.045689in}{1.907220in}}%
\pgfpathlineto{\pgfqpoint{2.065983in}{1.921077in}}%
\pgfpathlineto{\pgfqpoint{2.094365in}{1.937289in}}%
\pgfpathlineto{\pgfqpoint{2.246498in}{2.038097in}}%
\pgfpathlineto{\pgfqpoint{2.369079in}{2.115442in}}%
\pgfpathlineto{\pgfqpoint{2.388041in}{2.125880in}}%
\pgfpathlineto{\pgfqpoint{2.436215in}{2.149323in}}%
\pgfpathlineto{\pgfqpoint{2.478202in}{2.166486in}}%
\pgfpathlineto{\pgfqpoint{2.503585in}{2.174864in}}%
\pgfpathlineto{\pgfqpoint{2.532234in}{2.181986in}}%
\pgfpathlineto{\pgfqpoint{2.565173in}{2.186040in}}%
\pgfpathlineto{\pgfqpoint{2.589815in}{2.185200in}}%
\pgfpathlineto{\pgfqpoint{2.642615in}{2.180112in}}%
\pgfpathlineto{\pgfqpoint{2.696046in}{2.164540in}}%
\pgfpathlineto{\pgfqpoint{2.744097in}{2.142231in}}%
\pgfpathlineto{\pgfqpoint{2.813335in}{2.104812in}}%
\pgfpathlineto{\pgfqpoint{3.004261in}{1.980566in}}%
\pgfpathlineto{\pgfqpoint{3.056178in}{1.947238in}}%
\pgfpathlineto{\pgfqpoint{3.085592in}{1.927600in}}%
\pgfpathlineto{\pgfqpoint{3.201663in}{1.864152in}}%
\pgfpathlineto{\pgfqpoint{3.256659in}{1.846475in}}%
\pgfpathlineto{\pgfqpoint{3.315067in}{1.834990in}}%
\pgfpathlineto{\pgfqpoint{3.363469in}{1.835815in}}%
\pgfpathlineto{\pgfqpoint{3.415084in}{1.845513in}}%
\pgfpathlineto{\pgfqpoint{3.453098in}{1.855738in}}%
\pgfpathlineto{\pgfqpoint{3.477276in}{1.868157in}}%
\pgfpathlineto{\pgfqpoint{3.527730in}{1.892770in}}%
\pgfpathlineto{\pgfqpoint{3.543170in}{1.902377in}}%
\pgfpathlineto{\pgfqpoint{3.589966in}{1.928184in}}%
\pgfpathlineto{\pgfqpoint{3.854711in}{2.099912in}}%
\pgfpathlineto{\pgfqpoint{3.893025in}{2.122272in}}%
\pgfpathlineto{\pgfqpoint{3.943425in}{2.148667in}}%
\pgfpathlineto{\pgfqpoint{3.998027in}{2.170075in}}%
\pgfpathlineto{\pgfqpoint{4.016837in}{2.173896in}}%
\pgfpathlineto{\pgfqpoint{4.040927in}{2.181745in}}%
\pgfpathlineto{\pgfqpoint{4.058040in}{2.184870in}}%
\pgfpathlineto{\pgfqpoint{4.101188in}{2.186676in}}%
\pgfpathlineto{\pgfqpoint{4.123665in}{2.184234in}}%
\pgfpathlineto{\pgfqpoint{4.174136in}{2.173518in}}%
\pgfpathlineto{\pgfqpoint{4.180481in}{2.170760in}}%
\pgfpathlineto{\pgfqpoint{4.223650in}{2.156790in}}%
\pgfpathlineto{\pgfqpoint{4.258500in}{2.140069in}}%
\pgfpathlineto{\pgfqpoint{4.278242in}{2.128391in}}%
\pgfpathlineto{\pgfqpoint{4.306144in}{2.114774in}}%
\pgfpathlineto{\pgfqpoint{4.410885in}{2.049639in}}%
\pgfpathlineto{\pgfqpoint{4.470000in}{2.010000in}}%
\pgfpathlineto{\pgfqpoint{4.469139in}{2.051110in}}%
\pgfpathlineto{\pgfqpoint{4.284993in}{2.174250in}}%
\pgfpathlineto{\pgfqpoint{4.275566in}{2.178925in}}%
\pgfpathlineto{\pgfqpoint{4.245655in}{2.198399in}}%
\pgfpathlineto{\pgfqpoint{4.208458in}{2.217056in}}%
\pgfpathlineto{\pgfqpoint{4.181621in}{2.226037in}}%
\pgfpathlineto{\pgfqpoint{4.157574in}{2.237957in}}%
\pgfpathlineto{\pgfqpoint{4.135893in}{2.242684in}}%
\pgfpathlineto{\pgfqpoint{4.087240in}{2.247394in}}%
\pgfpathlineto{\pgfqpoint{4.065498in}{2.244965in}}%
\pgfpathlineto{\pgfqpoint{4.011421in}{2.230737in}}%
\pgfpathlineto{\pgfqpoint{3.966891in}{2.212337in}}%
\pgfpathlineto{\pgfqpoint{3.941380in}{2.199597in}}%
\pgfpathlineto{\pgfqpoint{3.922723in}{2.188200in}}%
\pgfpathlineto{\pgfqpoint{3.904636in}{2.175306in}}%
\pgfpathlineto{\pgfqpoint{3.868398in}{2.154579in}}%
\pgfpathlineto{\pgfqpoint{3.789898in}{2.102296in}}%
\pgfpathlineto{\pgfqpoint{3.684705in}{2.030108in}}%
\pgfpathlineto{\pgfqpoint{3.595179in}{1.973432in}}%
\pgfpathlineto{\pgfqpoint{3.498400in}{1.922849in}}%
\pgfpathlineto{\pgfqpoint{3.446457in}{1.902293in}}%
\pgfpathlineto{\pgfqpoint{3.423397in}{1.896991in}}%
\pgfpathlineto{\pgfqpoint{3.386782in}{1.887267in}}%
\pgfpathlineto{\pgfqpoint{3.326660in}{1.883824in}}%
\pgfpathlineto{\pgfqpoint{3.319088in}{1.885313in}}%
\pgfpathlineto{\pgfqpoint{3.265620in}{1.891513in}}%
\pgfpathlineto{\pgfqpoint{3.241864in}{1.899733in}}%
\pgfpathlineto{\pgfqpoint{3.203844in}{1.910352in}}%
\pgfpathlineto{\pgfqpoint{3.150036in}{1.934254in}}%
\pgfpathlineto{\pgfqpoint{3.062385in}{1.983818in}}%
\pgfpathlineto{\pgfqpoint{3.018384in}{2.011668in}}%
\pgfpathlineto{\pgfqpoint{2.930509in}{2.070155in}}%
\pgfpathlineto{\pgfqpoint{2.803762in}{2.156761in}}%
\pgfpathlineto{\pgfqpoint{2.762382in}{2.182352in}}%
\pgfpathlineto{\pgfqpoint{2.721870in}{2.202537in}}%
\pgfpathlineto{\pgfqpoint{2.702694in}{2.215679in}}%
\pgfpathlineto{\pgfqpoint{2.655929in}{2.236197in}}%
\pgfpathlineto{\pgfqpoint{2.587277in}{2.248615in}}%
\pgfpathlineto{\pgfqpoint{2.527396in}{2.242311in}}%
\pgfpathlineto{\pgfqpoint{2.497209in}{2.230623in}}%
\pgfpathlineto{\pgfqpoint{2.442175in}{2.204315in}}%
\pgfpathlineto{\pgfqpoint{2.390147in}{2.175862in}}%
\pgfpathlineto{\pgfqpoint{2.146139in}{2.011778in}}%
\pgfpathlineto{\pgfqpoint{2.087099in}{1.974859in}}%
\pgfpathlineto{\pgfqpoint{2.027975in}{1.942138in}}%
\pgfpathlineto{\pgfqpoint{1.994703in}{1.924273in}}%
\pgfpathlineto{\pgfqpoint{1.948732in}{1.906114in}}%
\pgfpathlineto{\pgfqpoint{1.874005in}{1.888246in}}%
\pgfpathlineto{\pgfqpoint{1.823677in}{1.882896in}}%
\pgfpathlineto{\pgfqpoint{1.750008in}{1.893100in}}%
\pgfpathlineto{\pgfqpoint{1.713691in}{1.904264in}}%
\pgfpathlineto{\pgfqpoint{1.670246in}{1.919890in}}%
\pgfpathlineto{\pgfqpoint{1.595397in}{1.958007in}}%
\pgfpathlineto{\pgfqpoint{1.574651in}{1.970968in}}%
\pgfpathlineto{\pgfqpoint{1.511137in}{2.009357in}}%
\pgfpathlineto{\pgfqpoint{1.450175in}{2.049964in}}%
\pgfpathmoveto{\pgfqpoint{1.617166in}{1.318716in}}%
\pgfpathlineto{\pgfqpoint{1.636234in}{1.327080in}}%
\pgfpathlineto{\pgfqpoint{1.661595in}{1.340578in}}%
\pgfpathlineto{\pgfqpoint{1.726999in}{1.364595in}}%
\pgfpathlineto{\pgfqpoint{1.789359in}{1.379113in}}%
\pgfpathlineto{\pgfqpoint{1.849393in}{1.380863in}}%
\pgfpathlineto{\pgfqpoint{1.917077in}{1.368671in}}%
\pgfpathlineto{\pgfqpoint{1.987753in}{1.342736in}}%
\pgfpathlineto{\pgfqpoint{2.050943in}{1.311209in}}%
\pgfpathlineto{\pgfqpoint{2.172386in}{1.235926in}}%
\pgfpathlineto{\pgfqpoint{2.387503in}{1.090999in}}%
\pgfpathlineto{\pgfqpoint{2.422790in}{1.071760in}}%
\pgfpathlineto{\pgfqpoint{2.435728in}{1.062682in}}%
\pgfpathlineto{\pgfqpoint{2.490815in}{1.035343in}}%
\pgfpathlineto{\pgfqpoint{2.558062in}{1.017427in}}%
\pgfpathlineto{\pgfqpoint{2.623135in}{1.020354in}}%
\pgfpathlineto{\pgfqpoint{2.659932in}{1.030676in}}%
\pgfpathlineto{\pgfqpoint{2.709974in}{1.053722in}}%
\pgfpathlineto{\pgfqpoint{2.795050in}{1.102178in}}%
\pgfpathlineto{\pgfqpoint{2.826655in}{1.125358in}}%
\pgfpathlineto{\pgfqpoint{2.850070in}{1.138778in}}%
\pgfpathlineto{\pgfqpoint{2.935772in}{1.198237in}}%
\pgfpathlineto{\pgfqpoint{3.055101in}{1.276905in}}%
\pgfpathlineto{\pgfqpoint{3.129509in}{1.319972in}}%
\pgfpathlineto{\pgfqpoint{3.202048in}{1.353747in}}%
\pgfpathlineto{\pgfqpoint{3.268465in}{1.373862in}}%
\pgfpathlineto{\pgfqpoint{3.299207in}{1.376351in}}%
\pgfpathlineto{\pgfqpoint{3.338897in}{1.381272in}}%
\pgfpathlineto{\pgfqpoint{3.394772in}{1.376291in}}%
\pgfpathlineto{\pgfqpoint{3.417746in}{1.369408in}}%
\pgfpathlineto{\pgfqpoint{3.445213in}{1.363365in}}%
\pgfpathlineto{\pgfqpoint{3.495405in}{1.343486in}}%
\pgfpathlineto{\pgfqpoint{3.542285in}{1.321460in}}%
\pgfpathlineto{\pgfqpoint{3.558107in}{1.311975in}}%
\pgfpathlineto{\pgfqpoint{3.610449in}{1.281903in}}%
\pgfpathlineto{\pgfqpoint{3.697092in}{1.226486in}}%
\pgfpathlineto{\pgfqpoint{3.766713in}{1.179151in}}%
\pgfpathlineto{\pgfqpoint{3.816370in}{1.145582in}}%
\pgfpathlineto{\pgfqpoint{3.867199in}{1.111995in}}%
\pgfpathlineto{\pgfqpoint{3.877884in}{1.103731in}}%
\pgfpathlineto{\pgfqpoint{3.919967in}{1.079133in}}%
\pgfpathlineto{\pgfqpoint{3.927198in}{1.072766in}}%
\pgfpathlineto{\pgfqpoint{4.016443in}{1.029688in}}%
\pgfpathlineto{\pgfqpoint{4.088872in}{1.020740in}}%
\pgfpathlineto{\pgfqpoint{4.098245in}{1.017857in}}%
\pgfpathlineto{\pgfqpoint{4.102982in}{1.023118in}}%
\pgfpathlineto{\pgfqpoint{4.154046in}{1.086011in}}%
\pgfpathlineto{\pgfqpoint{4.142531in}{1.082823in}}%
\pgfpathlineto{\pgfqpoint{4.128272in}{1.082156in}}%
\pgfpathlineto{\pgfqpoint{4.103860in}{1.077394in}}%
\pgfpathlineto{\pgfqpoint{4.066304in}{1.082853in}}%
\pgfpathlineto{\pgfqpoint{4.034253in}{1.084500in}}%
\pgfpathlineto{\pgfqpoint{3.980745in}{1.101848in}}%
\pgfpathlineto{\pgfqpoint{3.937562in}{1.118689in}}%
\pgfpathlineto{\pgfqpoint{3.917198in}{1.130681in}}%
\pgfpathlineto{\pgfqpoint{3.859712in}{1.161780in}}%
\pgfpathlineto{\pgfqpoint{3.816418in}{1.187258in}}%
\pgfpathlineto{\pgfqpoint{3.752558in}{1.229850in}}%
\pgfpathlineto{\pgfqpoint{3.598098in}{1.331158in}}%
\pgfpathlineto{\pgfqpoint{3.545048in}{1.362039in}}%
\pgfpathlineto{\pgfqpoint{3.503885in}{1.385109in}}%
\pgfpathlineto{\pgfqpoint{3.482270in}{1.393522in}}%
\pgfpathlineto{\pgfqpoint{3.455591in}{1.407083in}}%
\pgfpathlineto{\pgfqpoint{3.401509in}{1.422654in}}%
\pgfpathlineto{\pgfqpoint{3.354535in}{1.431239in}}%
\pgfpathlineto{\pgfqpoint{3.278400in}{1.423824in}}%
\pgfpathlineto{\pgfqpoint{3.216474in}{1.405594in}}%
\pgfpathlineto{\pgfqpoint{3.206712in}{1.400420in}}%
\pgfpathlineto{\pgfqpoint{3.132556in}{1.363672in}}%
\pgfpathlineto{\pgfqpoint{3.061801in}{1.322244in}}%
\pgfpathlineto{\pgfqpoint{2.846039in}{1.180160in}}%
\pgfpathlineto{\pgfqpoint{2.767996in}{1.134758in}}%
\pgfpathlineto{\pgfqpoint{2.721453in}{1.112097in}}%
\pgfpathlineto{\pgfqpoint{2.683927in}{1.096523in}}%
\pgfpathlineto{\pgfqpoint{2.625245in}{1.082760in}}%
\pgfpathlineto{\pgfqpoint{2.557183in}{1.080043in}}%
\pgfpathlineto{\pgfqpoint{2.504195in}{1.089573in}}%
\pgfpathlineto{\pgfqpoint{2.457789in}{1.105678in}}%
\pgfpathlineto{\pgfqpoint{2.422480in}{1.124114in}}%
\pgfpathlineto{\pgfqpoint{2.393463in}{1.136362in}}%
\pgfpathlineto{\pgfqpoint{2.352530in}{1.159121in}}%
\pgfpathlineto{\pgfqpoint{2.328966in}{1.174768in}}%
\pgfpathlineto{\pgfqpoint{2.295291in}{1.194570in}}%
\pgfpathlineto{\pgfqpoint{2.128201in}{1.305456in}}%
\pgfpathlineto{\pgfqpoint{2.037839in}{1.360248in}}%
\pgfpathlineto{\pgfqpoint{1.966098in}{1.398572in}}%
\pgfpathlineto{\pgfqpoint{1.905034in}{1.420689in}}%
\pgfpathlineto{\pgfqpoint{1.834111in}{1.431665in}}%
\pgfpathlineto{\pgfqpoint{1.772875in}{1.424910in}}%
\pgfpathlineto{\pgfqpoint{1.706230in}{1.405787in}}%
\pgfpathlineto{\pgfqpoint{1.642724in}{1.375927in}}%
\pgfpathlineto{\pgfqpoint{1.633159in}{1.369577in}}%
\pgfpathlineto{\pgfqpoint{1.600418in}{1.352116in}}%
\pgfpathlineto{\pgfqpoint{1.606847in}{1.338454in}}%
\pgfpathmoveto{\pgfqpoint{2.385875in}{0.613135in}}%
\pgfpathlineto{\pgfqpoint{2.447625in}{0.644523in}}%
\pgfpathlineto{\pgfqpoint{2.461332in}{0.649115in}}%
\pgfpathlineto{\pgfqpoint{2.500075in}{0.664618in}}%
\pgfpathlineto{\pgfqpoint{2.563490in}{0.676346in}}%
\pgfpathlineto{\pgfqpoint{2.614363in}{0.674341in}}%
\pgfpathlineto{\pgfqpoint{2.641166in}{0.667620in}}%
\pgfpathlineto{\pgfqpoint{2.664021in}{0.663635in}}%
\pgfpathlineto{\pgfqpoint{2.691400in}{0.655044in}}%
\pgfpathlineto{\pgfqpoint{2.743524in}{0.631998in}}%
\pgfpathlineto{\pgfqpoint{2.749496in}{0.628120in}}%
\pgfpathlineto{\pgfqpoint{2.802689in}{0.600919in}}%
\pgfpathlineto{\pgfqpoint{2.959171in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.018655in}{0.501147in}}%
\pgfpathlineto{\pgfqpoint{2.953805in}{0.543974in}}%
\pgfpathlineto{\pgfqpoint{2.769538in}{0.668295in}}%
\pgfpathlineto{\pgfqpoint{2.718463in}{0.696536in}}%
\pgfpathlineto{\pgfqpoint{2.712040in}{0.700412in}}%
\pgfpathlineto{\pgfqpoint{2.678089in}{0.719061in}}%
\pgfpathlineto{\pgfqpoint{2.644529in}{0.726188in}}%
\pgfpathlineto{\pgfqpoint{2.628952in}{0.733268in}}%
\pgfpathlineto{\pgfqpoint{2.568626in}{0.738331in}}%
\pgfpathlineto{\pgfqpoint{2.550364in}{0.732852in}}%
\pgfpathlineto{\pgfqpoint{2.504796in}{0.724929in}}%
\pgfpathlineto{\pgfqpoint{2.469359in}{0.706023in}}%
\pgfpathlineto{\pgfqpoint{2.443860in}{0.696400in}}%
\pgfpathlineto{\pgfqpoint{2.406405in}{0.672663in}}%
\pgfpathlineto{\pgfqpoint{2.376872in}{0.657508in}}%
\pgfpathlineto{\pgfqpoint{2.341439in}{0.632353in}}%
\pgfpathlineto{\pgfqpoint{2.374392in}{0.617681in}}%
\pgfpathlineto{\pgfqpoint{2.374392in}{0.617681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.898039,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302172in}{2.701284in}}%
\pgfpathlineto{\pgfqpoint{4.282906in}{2.692940in}}%
\pgfpathlineto{\pgfqpoint{4.252484in}{2.676954in}}%
\pgfpathlineto{\pgfqpoint{4.212442in}{2.661216in}}%
\pgfpathlineto{\pgfqpoint{4.168665in}{2.648372in}}%
\pgfpathlineto{\pgfqpoint{4.100429in}{2.638790in}}%
\pgfpathlineto{\pgfqpoint{4.042793in}{2.642255in}}%
\pgfpathlineto{\pgfqpoint{4.015604in}{2.647665in}}%
\pgfpathlineto{\pgfqpoint{3.963872in}{2.663689in}}%
\pgfpathlineto{\pgfqpoint{3.927663in}{2.678433in}}%
\pgfpathlineto{\pgfqpoint{3.860637in}{2.713295in}}%
\pgfpathlineto{\pgfqpoint{3.824043in}{2.734757in}}%
\pgfpathlineto{\pgfqpoint{3.693735in}{2.819458in}}%
\pgfpathlineto{\pgfqpoint{3.614205in}{2.874714in}}%
\pgfpathlineto{\pgfqpoint{3.506264in}{2.943641in}}%
\pgfpathlineto{\pgfqpoint{3.440781in}{2.976950in}}%
\pgfpathlineto{\pgfqpoint{3.405169in}{2.990913in}}%
\pgfpathlineto{\pgfqpoint{3.342090in}{3.005601in}}%
\pgfpathlineto{\pgfqpoint{3.327062in}{3.004306in}}%
\pgfpathlineto{\pgfqpoint{3.277893in}{2.993518in}}%
\pgfpathlineto{\pgfqpoint{3.209396in}{2.965789in}}%
\pgfpathlineto{\pgfqpoint{3.136090in}{2.924434in}}%
\pgfpathlineto{\pgfqpoint{2.845540in}{2.731490in}}%
\pgfpathlineto{\pgfqpoint{2.765608in}{2.687671in}}%
\pgfpathlineto{\pgfqpoint{2.704234in}{2.660934in}}%
\pgfpathlineto{\pgfqpoint{2.625417in}{2.642017in}}%
\pgfpathlineto{\pgfqpoint{2.558090in}{2.639533in}}%
\pgfpathlineto{\pgfqpoint{2.515103in}{2.646066in}}%
\pgfpathlineto{\pgfqpoint{2.481514in}{2.653581in}}%
\pgfpathlineto{\pgfqpoint{2.453602in}{2.663743in}}%
\pgfpathlineto{\pgfqpoint{2.399727in}{2.687370in}}%
\pgfpathlineto{\pgfqpoint{2.339832in}{2.719508in}}%
\pgfpathlineto{\pgfqpoint{2.251622in}{2.774303in}}%
\pgfpathlineto{\pgfqpoint{2.159256in}{2.835969in}}%
\pgfpathlineto{\pgfqpoint{2.096192in}{2.879425in}}%
\pgfpathlineto{\pgfqpoint{1.995365in}{2.944154in}}%
\pgfpathlineto{\pgfqpoint{1.964862in}{2.958246in}}%
\pgfpathlineto{\pgfqpoint{1.945264in}{2.971044in}}%
\pgfpathlineto{\pgfqpoint{1.905755in}{2.987649in}}%
\pgfpathlineto{\pgfqpoint{1.889278in}{2.992803in}}%
\pgfpathlineto{\pgfqpoint{1.842816in}{2.997921in}}%
\pgfpathlineto{\pgfqpoint{1.821093in}{3.002143in}}%
\pgfpathlineto{\pgfqpoint{1.816356in}{2.996882in}}%
\pgfpathlineto{\pgfqpoint{1.765292in}{2.933989in}}%
\pgfpathlineto{\pgfqpoint{1.777665in}{2.937280in}}%
\pgfpathlineto{\pgfqpoint{1.794449in}{2.937866in}}%
\pgfpathlineto{\pgfqpoint{1.823669in}{2.942974in}}%
\pgfpathlineto{\pgfqpoint{1.874092in}{2.937278in}}%
\pgfpathlineto{\pgfqpoint{1.908901in}{2.928739in}}%
\pgfpathlineto{\pgfqpoint{1.973188in}{2.904581in}}%
\pgfpathlineto{\pgfqpoint{2.017953in}{2.882199in}}%
\pgfpathlineto{\pgfqpoint{2.069384in}{2.852537in}}%
\pgfpathlineto{\pgfqpoint{2.115701in}{2.823648in}}%
\pgfpathlineto{\pgfqpoint{2.383983in}{2.650991in}}%
\pgfpathlineto{\pgfqpoint{2.411158in}{2.635534in}}%
\pgfpathlineto{\pgfqpoint{2.439117in}{2.623882in}}%
\pgfpathlineto{\pgfqpoint{2.475807in}{2.611018in}}%
\pgfpathlineto{\pgfqpoint{2.492608in}{2.602996in}}%
\pgfpathlineto{\pgfqpoint{2.553107in}{2.589807in}}%
\pgfpathlineto{\pgfqpoint{2.616176in}{2.590642in}}%
\pgfpathlineto{\pgfqpoint{2.652299in}{2.597476in}}%
\pgfpathlineto{\pgfqpoint{2.707447in}{2.616889in}}%
\pgfpathlineto{\pgfqpoint{2.753503in}{2.638118in}}%
\pgfpathlineto{\pgfqpoint{2.793931in}{2.659090in}}%
\pgfpathlineto{\pgfqpoint{2.828965in}{2.681656in}}%
\pgfpathlineto{\pgfqpoint{2.851136in}{2.693655in}}%
\pgfpathlineto{\pgfqpoint{3.066771in}{2.834665in}}%
\pgfpathlineto{\pgfqpoint{3.121802in}{2.868023in}}%
\pgfpathlineto{\pgfqpoint{3.196438in}{2.907265in}}%
\pgfpathlineto{\pgfqpoint{3.272888in}{2.932596in}}%
\pgfpathlineto{\pgfqpoint{3.321817in}{2.942116in}}%
\pgfpathlineto{\pgfqpoint{3.366959in}{2.940002in}}%
\pgfpathlineto{\pgfqpoint{3.425888in}{2.926600in}}%
\pgfpathlineto{\pgfqpoint{3.468873in}{2.911771in}}%
\pgfpathlineto{\pgfqpoint{3.478175in}{2.906916in}}%
\pgfpathlineto{\pgfqpoint{3.526602in}{2.884744in}}%
\pgfpathlineto{\pgfqpoint{3.544679in}{2.872941in}}%
\pgfpathlineto{\pgfqpoint{3.596425in}{2.842516in}}%
\pgfpathlineto{\pgfqpoint{3.664039in}{2.798673in}}%
\pgfpathlineto{\pgfqpoint{3.871543in}{2.663452in}}%
\pgfpathlineto{\pgfqpoint{3.974926in}{2.612343in}}%
\pgfpathlineto{\pgfqpoint{4.034569in}{2.593888in}}%
\pgfpathlineto{\pgfqpoint{4.056183in}{2.592770in}}%
\pgfpathlineto{\pgfqpoint{4.086589in}{2.588844in}}%
\pgfpathlineto{\pgfqpoint{4.126231in}{2.590632in}}%
\pgfpathlineto{\pgfqpoint{4.182861in}{2.603915in}}%
\pgfpathlineto{\pgfqpoint{4.200326in}{2.610100in}}%
\pgfpathlineto{\pgfqpoint{4.255192in}{2.631930in}}%
\pgfpathlineto{\pgfqpoint{4.318919in}{2.667884in}}%
\pgfpathlineto{\pgfqpoint{4.312490in}{2.681546in}}%
\pgfpathmoveto{\pgfqpoint{3.533462in}{3.406865in}}%
\pgfpathlineto{\pgfqpoint{3.490254in}{3.382700in}}%
\pgfpathlineto{\pgfqpoint{3.450817in}{3.368885in}}%
\pgfpathlineto{\pgfqpoint{3.417792in}{3.354814in}}%
\pgfpathlineto{\pgfqpoint{3.347486in}{3.345097in}}%
\pgfpathlineto{\pgfqpoint{3.287724in}{3.348679in}}%
\pgfpathlineto{\pgfqpoint{3.277037in}{3.351220in}}%
\pgfpathlineto{\pgfqpoint{3.223779in}{3.366234in}}%
\pgfpathlineto{\pgfqpoint{3.170723in}{3.390196in}}%
\pgfpathlineto{\pgfqpoint{3.150381in}{3.402319in}}%
\pgfpathlineto{\pgfqpoint{3.114339in}{3.420841in}}%
\pgfpathlineto{\pgfqpoint{3.015837in}{3.483198in}}%
\pgfpathlineto{\pgfqpoint{2.960167in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{2.900683in}{3.518853in}}%
\pgfpathlineto{\pgfqpoint{2.990869in}{3.458764in}}%
\pgfpathlineto{\pgfqpoint{3.105060in}{3.380380in}}%
\pgfpathlineto{\pgfqpoint{3.155332in}{3.349403in}}%
\pgfpathlineto{\pgfqpoint{3.168928in}{3.342780in}}%
\pgfpathlineto{\pgfqpoint{3.213727in}{3.315810in}}%
\pgfpathlineto{\pgfqpoint{3.276087in}{3.290824in}}%
\pgfpathlineto{\pgfqpoint{3.350452in}{3.283128in}}%
\pgfpathlineto{\pgfqpoint{3.365552in}{3.286309in}}%
\pgfpathlineto{\pgfqpoint{3.400424in}{3.290080in}}%
\pgfpathlineto{\pgfqpoint{3.412132in}{3.298235in}}%
\pgfpathlineto{\pgfqpoint{3.451872in}{3.311997in}}%
\pgfpathlineto{\pgfqpoint{3.465352in}{3.321072in}}%
\pgfpathlineto{\pgfqpoint{3.499289in}{3.337137in}}%
\pgfpathlineto{\pgfqpoint{3.511833in}{3.346392in}}%
\pgfpathlineto{\pgfqpoint{3.551748in}{3.368100in}}%
\pgfpathlineto{\pgfqpoint{3.577899in}{3.387647in}}%
\pgfpathlineto{\pgfqpoint{3.544946in}{3.402319in}}%
\pgfpathmoveto{\pgfqpoint{1.450199in}{1.968890in}}%
\pgfpathlineto{\pgfqpoint{1.556423in}{1.896942in}}%
\pgfpathlineto{\pgfqpoint{1.565861in}{1.889871in}}%
\pgfpathlineto{\pgfqpoint{1.597213in}{1.868407in}}%
\pgfpathlineto{\pgfqpoint{1.692601in}{1.812823in}}%
\pgfpathlineto{\pgfqpoint{1.719282in}{1.797373in}}%
\pgfpathlineto{\pgfqpoint{1.786919in}{1.774270in}}%
\pgfpathlineto{\pgfqpoint{1.846027in}{1.772710in}}%
\pgfpathlineto{\pgfqpoint{1.861401in}{1.777922in}}%
\pgfpathlineto{\pgfqpoint{1.901821in}{1.785285in}}%
\pgfpathlineto{\pgfqpoint{1.934645in}{1.800911in}}%
\pgfpathlineto{\pgfqpoint{1.952027in}{1.806336in}}%
\pgfpathlineto{\pgfqpoint{2.052466in}{1.865837in}}%
\pgfpathlineto{\pgfqpoint{2.271236in}{2.013728in}}%
\pgfpathlineto{\pgfqpoint{2.291980in}{2.027153in}}%
\pgfpathlineto{\pgfqpoint{2.351787in}{2.062720in}}%
\pgfpathlineto{\pgfqpoint{2.402381in}{2.088996in}}%
\pgfpathlineto{\pgfqpoint{2.477349in}{2.119573in}}%
\pgfpathlineto{\pgfqpoint{2.504369in}{2.127083in}}%
\pgfpathlineto{\pgfqpoint{2.546889in}{2.134277in}}%
\pgfpathlineto{\pgfqpoint{2.559560in}{2.134621in}}%
\pgfpathlineto{\pgfqpoint{2.640604in}{2.130729in}}%
\pgfpathlineto{\pgfqpoint{2.690789in}{2.118223in}}%
\pgfpathlineto{\pgfqpoint{2.744489in}{2.097673in}}%
\pgfpathlineto{\pgfqpoint{2.758510in}{2.089885in}}%
\pgfpathlineto{\pgfqpoint{2.809277in}{2.064157in}}%
\pgfpathlineto{\pgfqpoint{2.859620in}{2.034969in}}%
\pgfpathlineto{\pgfqpoint{2.973577in}{1.960346in}}%
\pgfpathlineto{\pgfqpoint{3.113334in}{1.864600in}}%
\pgfpathlineto{\pgfqpoint{3.207326in}{1.810474in}}%
\pgfpathlineto{\pgfqpoint{3.242284in}{1.793213in}}%
\pgfpathlineto{\pgfqpoint{3.250829in}{1.791595in}}%
\pgfpathlineto{\pgfqpoint{3.300895in}{1.775293in}}%
\pgfpathlineto{\pgfqpoint{3.334236in}{1.775780in}}%
\pgfpathlineto{\pgfqpoint{3.363303in}{1.773365in}}%
\pgfpathlineto{\pgfqpoint{3.380114in}{1.779096in}}%
\pgfpathlineto{\pgfqpoint{3.421478in}{1.786938in}}%
\pgfpathlineto{\pgfqpoint{3.502029in}{1.828111in}}%
\pgfpathlineto{\pgfqpoint{3.526940in}{1.845183in}}%
\pgfpathlineto{\pgfqpoint{3.573921in}{1.873418in}}%
\pgfpathlineto{\pgfqpoint{3.715723in}{1.970331in}}%
\pgfpathlineto{\pgfqpoint{3.791334in}{2.020174in}}%
\pgfpathlineto{\pgfqpoint{3.825108in}{2.040939in}}%
\pgfpathlineto{\pgfqpoint{3.890771in}{2.078159in}}%
\pgfpathlineto{\pgfqpoint{3.952902in}{2.106997in}}%
\pgfpathlineto{\pgfqpoint{4.019169in}{2.126821in}}%
\pgfpathlineto{\pgfqpoint{4.070920in}{2.135382in}}%
\pgfpathlineto{\pgfqpoint{4.098665in}{2.136537in}}%
\pgfpathlineto{\pgfqpoint{4.155265in}{2.130215in}}%
\pgfpathlineto{\pgfqpoint{4.206427in}{2.116734in}}%
\pgfpathlineto{\pgfqpoint{4.219908in}{2.110551in}}%
\pgfpathlineto{\pgfqpoint{4.246215in}{2.101249in}}%
\pgfpathlineto{\pgfqpoint{4.298359in}{2.075432in}}%
\pgfpathlineto{\pgfqpoint{4.360643in}{2.040010in}}%
\pgfpathlineto{\pgfqpoint{4.430963in}{1.995614in}}%
\pgfpathlineto{\pgfqpoint{4.469163in}{1.970036in}}%
\pgfpathlineto{\pgfqpoint{4.470000in}{2.010000in}}%
\pgfpathlineto{\pgfqpoint{4.390710in}{2.061966in}}%
\pgfpathlineto{\pgfqpoint{4.356112in}{2.084146in}}%
\pgfpathlineto{\pgfqpoint{4.306144in}{2.114774in}}%
\pgfpathlineto{\pgfqpoint{4.278242in}{2.128391in}}%
\pgfpathlineto{\pgfqpoint{4.258500in}{2.140069in}}%
\pgfpathlineto{\pgfqpoint{4.223650in}{2.156790in}}%
\pgfpathlineto{\pgfqpoint{4.169811in}{2.174966in}}%
\pgfpathlineto{\pgfqpoint{4.123665in}{2.184234in}}%
\pgfpathlineto{\pgfqpoint{4.101188in}{2.186676in}}%
\pgfpathlineto{\pgfqpoint{4.058040in}{2.184870in}}%
\pgfpathlineto{\pgfqpoint{4.040927in}{2.181745in}}%
\pgfpathlineto{\pgfqpoint{4.016837in}{2.173896in}}%
\pgfpathlineto{\pgfqpoint{3.998027in}{2.170075in}}%
\pgfpathlineto{\pgfqpoint{3.982637in}{2.164596in}}%
\pgfpathlineto{\pgfqpoint{3.943425in}{2.148667in}}%
\pgfpathlineto{\pgfqpoint{3.891597in}{2.121409in}}%
\pgfpathlineto{\pgfqpoint{3.805448in}{2.069784in}}%
\pgfpathlineto{\pgfqpoint{3.799067in}{2.065318in}}%
\pgfpathlineto{\pgfqpoint{3.678676in}{1.986146in}}%
\pgfpathlineto{\pgfqpoint{3.589966in}{1.928184in}}%
\pgfpathlineto{\pgfqpoint{3.515702in}{1.885710in}}%
\pgfpathlineto{\pgfqpoint{3.453098in}{1.855738in}}%
\pgfpathlineto{\pgfqpoint{3.412733in}{1.844792in}}%
\pgfpathlineto{\pgfqpoint{3.360262in}{1.835842in}}%
\pgfpathlineto{\pgfqpoint{3.315067in}{1.834990in}}%
\pgfpathlineto{\pgfqpoint{3.251803in}{1.847768in}}%
\pgfpathlineto{\pgfqpoint{3.201663in}{1.864152in}}%
\pgfpathlineto{\pgfqpoint{3.184781in}{1.873706in}}%
\pgfpathlineto{\pgfqpoint{3.137026in}{1.897787in}}%
\pgfpathlineto{\pgfqpoint{3.128347in}{1.903746in}}%
\pgfpathlineto{\pgfqpoint{3.085592in}{1.927600in}}%
\pgfpathlineto{\pgfqpoint{2.922481in}{2.034954in}}%
\pgfpathlineto{\pgfqpoint{2.813335in}{2.104812in}}%
\pgfpathlineto{\pgfqpoint{2.793998in}{2.114514in}}%
\pgfpathlineto{\pgfqpoint{2.744097in}{2.142231in}}%
\pgfpathlineto{\pgfqpoint{2.733535in}{2.146240in}}%
\pgfpathlineto{\pgfqpoint{2.696046in}{2.164540in}}%
\pgfpathlineto{\pgfqpoint{2.642615in}{2.180112in}}%
\pgfpathlineto{\pgfqpoint{2.565173in}{2.186040in}}%
\pgfpathlineto{\pgfqpoint{2.532234in}{2.181986in}}%
\pgfpathlineto{\pgfqpoint{2.503585in}{2.174864in}}%
\pgfpathlineto{\pgfqpoint{2.478202in}{2.166486in}}%
\pgfpathlineto{\pgfqpoint{2.435786in}{2.149084in}}%
\pgfpathlineto{\pgfqpoint{2.369079in}{2.115442in}}%
\pgfpathlineto{\pgfqpoint{2.296442in}{2.070333in}}%
\pgfpathlineto{\pgfqpoint{2.180085in}{1.993764in}}%
\pgfpathlineto{\pgfqpoint{2.094365in}{1.937289in}}%
\pgfpathlineto{\pgfqpoint{2.065983in}{1.921077in}}%
\pgfpathlineto{\pgfqpoint{2.045689in}{1.907220in}}%
\pgfpathlineto{\pgfqpoint{1.995990in}{1.881805in}}%
\pgfpathlineto{\pgfqpoint{1.942171in}{1.857901in}}%
\pgfpathlineto{\pgfqpoint{1.889635in}{1.840229in}}%
\pgfpathlineto{\pgfqpoint{1.850519in}{1.836930in}}%
\pgfpathlineto{\pgfqpoint{1.832906in}{1.833484in}}%
\pgfpathlineto{\pgfqpoint{1.771779in}{1.838425in}}%
\pgfpathlineto{\pgfqpoint{1.694139in}{1.864134in}}%
\pgfpathlineto{\pgfqpoint{1.615423in}{1.904664in}}%
\pgfpathlineto{\pgfqpoint{1.578468in}{1.925752in}}%
\pgfpathlineto{\pgfqpoint{1.449338in}{2.010000in}}%
\pgfpathmoveto{\pgfqpoint{1.600418in}{1.352116in}}%
\pgfpathlineto{\pgfqpoint{1.671196in}{1.389902in}}%
\pgfpathlineto{\pgfqpoint{1.706230in}{1.405787in}}%
\pgfpathlineto{\pgfqpoint{1.777593in}{1.425388in}}%
\pgfpathlineto{\pgfqpoint{1.834111in}{1.431665in}}%
\pgfpathlineto{\pgfqpoint{1.905034in}{1.420689in}}%
\pgfpathlineto{\pgfqpoint{1.966098in}{1.398572in}}%
\pgfpathlineto{\pgfqpoint{1.995397in}{1.383748in}}%
\pgfpathlineto{\pgfqpoint{2.044773in}{1.356816in}}%
\pgfpathlineto{\pgfqpoint{2.151042in}{1.290439in}}%
\pgfpathlineto{\pgfqpoint{2.216573in}{1.246819in}}%
\pgfpathlineto{\pgfqpoint{2.295291in}{1.194570in}}%
\pgfpathlineto{\pgfqpoint{2.328966in}{1.174768in}}%
\pgfpathlineto{\pgfqpoint{2.352530in}{1.159121in}}%
\pgfpathlineto{\pgfqpoint{2.393463in}{1.136362in}}%
\pgfpathlineto{\pgfqpoint{2.422480in}{1.124114in}}%
\pgfpathlineto{\pgfqpoint{2.457789in}{1.105678in}}%
\pgfpathlineto{\pgfqpoint{2.504195in}{1.089573in}}%
\pgfpathlineto{\pgfqpoint{2.568318in}{1.079448in}}%
\pgfpathlineto{\pgfqpoint{2.631053in}{1.083656in}}%
\pgfpathlineto{\pgfqpoint{2.683927in}{1.096523in}}%
\pgfpathlineto{\pgfqpoint{2.727484in}{1.115195in}}%
\pgfpathlineto{\pgfqpoint{2.777232in}{1.140725in}}%
\pgfpathlineto{\pgfqpoint{2.861249in}{1.190553in}}%
\pgfpathlineto{\pgfqpoint{2.915108in}{1.225123in}}%
\pgfpathlineto{\pgfqpoint{3.061801in}{1.322244in}}%
\pgfpathlineto{\pgfqpoint{3.141666in}{1.369359in}}%
\pgfpathlineto{\pgfqpoint{3.216474in}{1.405594in}}%
\pgfpathlineto{\pgfqpoint{3.284675in}{1.424638in}}%
\pgfpathlineto{\pgfqpoint{3.354535in}{1.431239in}}%
\pgfpathlineto{\pgfqpoint{3.408294in}{1.420820in}}%
\pgfpathlineto{\pgfqpoint{3.455591in}{1.407083in}}%
\pgfpathlineto{\pgfqpoint{3.482270in}{1.393522in}}%
\pgfpathlineto{\pgfqpoint{3.503885in}{1.385109in}}%
\pgfpathlineto{\pgfqpoint{3.598098in}{1.331158in}}%
\pgfpathlineto{\pgfqpoint{3.601967in}{1.328367in}}%
\pgfpathlineto{\pgfqpoint{3.701572in}{1.263669in}}%
\pgfpathlineto{\pgfqpoint{3.816418in}{1.187258in}}%
\pgfpathlineto{\pgfqpoint{3.864371in}{1.158779in}}%
\pgfpathlineto{\pgfqpoint{3.937562in}{1.118689in}}%
\pgfpathlineto{\pgfqpoint{3.998371in}{1.095278in}}%
\pgfpathlineto{\pgfqpoint{4.034253in}{1.084500in}}%
\pgfpathlineto{\pgfqpoint{4.066304in}{1.082853in}}%
\pgfpathlineto{\pgfqpoint{4.103860in}{1.077394in}}%
\pgfpathlineto{\pgfqpoint{4.128272in}{1.082156in}}%
\pgfpathlineto{\pgfqpoint{4.142531in}{1.082823in}}%
\pgfpathlineto{\pgfqpoint{4.154046in}{1.086011in}}%
\pgfpathlineto{\pgfqpoint{4.198057in}{1.145997in}}%
\pgfpathlineto{\pgfqpoint{4.179334in}{1.139745in}}%
\pgfpathlineto{\pgfqpoint{4.159888in}{1.136645in}}%
\pgfpathlineto{\pgfqpoint{4.139134in}{1.130900in}}%
\pgfpathlineto{\pgfqpoint{4.124235in}{1.130203in}}%
\pgfpathlineto{\pgfqpoint{4.040525in}{1.133445in}}%
\pgfpathlineto{\pgfqpoint{3.998957in}{1.141777in}}%
\pgfpathlineto{\pgfqpoint{3.973605in}{1.151762in}}%
\pgfpathlineto{\pgfqpoint{3.939613in}{1.162860in}}%
\pgfpathlineto{\pgfqpoint{3.869603in}{1.197791in}}%
\pgfpathlineto{\pgfqpoint{3.784755in}{1.249097in}}%
\pgfpathlineto{\pgfqpoint{3.724994in}{1.288350in}}%
\pgfpathlineto{\pgfqpoint{3.671792in}{1.324898in}}%
\pgfpathlineto{\pgfqpoint{3.560999in}{1.400288in}}%
\pgfpathlineto{\pgfqpoint{3.536592in}{1.413823in}}%
\pgfpathlineto{\pgfqpoint{3.514363in}{1.429247in}}%
\pgfpathlineto{\pgfqpoint{3.483157in}{1.444985in}}%
\pgfpathlineto{\pgfqpoint{3.467085in}{1.455501in}}%
\pgfpathlineto{\pgfqpoint{3.413077in}{1.477338in}}%
\pgfpathlineto{\pgfqpoint{3.364161in}{1.492715in}}%
\pgfpathlineto{\pgfqpoint{3.297794in}{1.487183in}}%
\pgfpathlineto{\pgfqpoint{3.227249in}{1.465060in}}%
\pgfpathlineto{\pgfqpoint{3.220566in}{1.460688in}}%
\pgfpathlineto{\pgfqpoint{3.154922in}{1.425198in}}%
\pgfpathlineto{\pgfqpoint{3.043628in}{1.352207in}}%
\pgfpathlineto{\pgfqpoint{2.853734in}{1.226257in}}%
\pgfpathlineto{\pgfqpoint{2.780282in}{1.184555in}}%
\pgfpathlineto{\pgfqpoint{2.721489in}{1.157097in}}%
\pgfpathlineto{\pgfqpoint{2.657312in}{1.137995in}}%
\pgfpathlineto{\pgfqpoint{2.590876in}{1.129039in}}%
\pgfpathlineto{\pgfqpoint{2.506362in}{1.138516in}}%
\pgfpathlineto{\pgfqpoint{2.476141in}{1.145641in}}%
\pgfpathlineto{\pgfqpoint{2.450978in}{1.154467in}}%
\pgfpathlineto{\pgfqpoint{2.413611in}{1.170239in}}%
\pgfpathlineto{\pgfqpoint{2.359713in}{1.197639in}}%
\pgfpathlineto{\pgfqpoint{2.299822in}{1.232975in}}%
\pgfpathlineto{\pgfqpoint{2.206711in}{1.293514in}}%
\pgfpathlineto{\pgfqpoint{2.072230in}{1.385035in}}%
\pgfpathlineto{\pgfqpoint{2.021205in}{1.417866in}}%
\pgfpathlineto{\pgfqpoint{2.010167in}{1.425854in}}%
\pgfpathlineto{\pgfqpoint{1.950700in}{1.459346in}}%
\pgfpathlineto{\pgfqpoint{1.925120in}{1.468988in}}%
\pgfpathlineto{\pgfqpoint{1.882093in}{1.487187in}}%
\pgfpathlineto{\pgfqpoint{1.813403in}{1.493323in}}%
\pgfpathlineto{\pgfqpoint{1.771937in}{1.482326in}}%
\pgfpathlineto{\pgfqpoint{1.756433in}{1.480449in}}%
\pgfpathlineto{\pgfqpoint{1.706122in}{1.460194in}}%
\pgfpathlineto{\pgfqpoint{1.679162in}{1.445277in}}%
\pgfpathlineto{\pgfqpoint{1.584022in}{1.386961in}}%
\pgfpathmoveto{\pgfqpoint{2.436117in}{0.593381in}}%
\pgfpathlineto{\pgfqpoint{2.496183in}{0.614893in}}%
\pgfpathlineto{\pgfqpoint{2.553446in}{0.625784in}}%
\pgfpathlineto{\pgfqpoint{2.612962in}{0.624978in}}%
\pgfpathlineto{\pgfqpoint{2.672785in}{0.613105in}}%
\pgfpathlineto{\pgfqpoint{2.741098in}{0.588515in}}%
\pgfpathlineto{\pgfqpoint{2.833223in}{0.539914in}}%
\pgfpathlineto{\pgfqpoint{2.875504in}{0.514528in}}%
\pgfpathlineto{\pgfqpoint{2.895757in}{0.501353in}}%
\pgfpathlineto{\pgfqpoint{2.959171in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.858654in}{0.565786in}}%
\pgfpathlineto{\pgfqpoint{2.845406in}{0.573590in}}%
\pgfpathlineto{\pgfqpoint{2.802689in}{0.600919in}}%
\pgfpathlineto{\pgfqpoint{2.735410in}{0.636254in}}%
\pgfpathlineto{\pgfqpoint{2.691400in}{0.655044in}}%
\pgfpathlineto{\pgfqpoint{2.664021in}{0.663635in}}%
\pgfpathlineto{\pgfqpoint{2.641166in}{0.667620in}}%
\pgfpathlineto{\pgfqpoint{2.614363in}{0.674341in}}%
\pgfpathlineto{\pgfqpoint{2.598769in}{0.675518in}}%
\pgfpathlineto{\pgfqpoint{2.563490in}{0.676346in}}%
\pgfpathlineto{\pgfqpoint{2.500075in}{0.664618in}}%
\pgfpathlineto{\pgfqpoint{2.447625in}{0.644523in}}%
\pgfpathlineto{\pgfqpoint{2.385875in}{0.613135in}}%
\pgfpathlineto{\pgfqpoint{2.433210in}{0.594394in}}%
\pgfpathlineto{\pgfqpoint{2.433210in}{0.594394in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.694118,0.694118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285198in}{2.733752in}}%
\pgfpathlineto{\pgfqpoint{4.234216in}{2.711695in}}%
\pgfpathlineto{\pgfqpoint{4.190622in}{2.697500in}}%
\pgfpathlineto{\pgfqpoint{4.154840in}{2.688489in}}%
\pgfpathlineto{\pgfqpoint{4.107312in}{2.682475in}}%
\pgfpathlineto{\pgfqpoint{4.049186in}{2.685990in}}%
\pgfpathlineto{\pgfqpoint{3.998625in}{2.695854in}}%
\pgfpathlineto{\pgfqpoint{3.973557in}{2.703718in}}%
\pgfpathlineto{\pgfqpoint{3.919020in}{2.725181in}}%
\pgfpathlineto{\pgfqpoint{3.883146in}{2.741985in}}%
\pgfpathlineto{\pgfqpoint{3.835768in}{2.768260in}}%
\pgfpathlineto{\pgfqpoint{3.761934in}{2.814743in}}%
\pgfpathlineto{\pgfqpoint{3.688668in}{2.865646in}}%
\pgfpathlineto{\pgfqpoint{3.674904in}{2.877062in}}%
\pgfpathlineto{\pgfqpoint{3.576507in}{2.949733in}}%
\pgfpathlineto{\pgfqpoint{3.559780in}{2.964395in}}%
\pgfpathlineto{\pgfqpoint{3.440683in}{3.057906in}}%
\pgfpathlineto{\pgfqpoint{3.425840in}{3.074111in}}%
\pgfpathlineto{\pgfqpoint{3.401652in}{3.096502in}}%
\pgfpathlineto{\pgfqpoint{3.374837in}{3.101945in}}%
\pgfpathlineto{\pgfqpoint{3.368409in}{3.149641in}}%
\pgfpathlineto{\pgfqpoint{3.335069in}{3.167018in}}%
\pgfpathlineto{\pgfqpoint{3.372959in}{3.168269in}}%
\pgfpathlineto{\pgfqpoint{3.390236in}{3.181702in}}%
\pgfpathlineto{\pgfqpoint{3.415742in}{3.203642in}}%
\pgfpathlineto{\pgfqpoint{3.423072in}{3.214871in}}%
\pgfpathlineto{\pgfqpoint{3.474818in}{3.252238in}}%
\pgfpathlineto{\pgfqpoint{3.490839in}{3.269221in}}%
\pgfpathlineto{\pgfqpoint{3.518228in}{3.287814in}}%
\pgfpathlineto{\pgfqpoint{3.561837in}{3.322871in}}%
\pgfpathlineto{\pgfqpoint{3.565251in}{3.326701in}}%
\pgfpathlineto{\pgfqpoint{3.608600in}{3.358399in}}%
\pgfpathlineto{\pgfqpoint{3.619287in}{3.368373in}}%
\pgfpathlineto{\pgfqpoint{3.577899in}{3.387647in}}%
\pgfpathlineto{\pgfqpoint{3.551748in}{3.368100in}}%
\pgfpathlineto{\pgfqpoint{3.511833in}{3.346392in}}%
\pgfpathlineto{\pgfqpoint{3.499289in}{3.337137in}}%
\pgfpathlineto{\pgfqpoint{3.465352in}{3.321072in}}%
\pgfpathlineto{\pgfqpoint{3.451872in}{3.311997in}}%
\pgfpathlineto{\pgfqpoint{3.412132in}{3.298235in}}%
\pgfpathlineto{\pgfqpoint{3.400424in}{3.290080in}}%
\pgfpathlineto{\pgfqpoint{3.345164in}{3.283632in}}%
\pgfpathlineto{\pgfqpoint{3.276087in}{3.290824in}}%
\pgfpathlineto{\pgfqpoint{3.213727in}{3.315810in}}%
\pgfpathlineto{\pgfqpoint{3.105060in}{3.380380in}}%
\pgfpathlineto{\pgfqpoint{3.074801in}{3.402319in}}%
\pgfpathlineto{\pgfqpoint{3.052375in}{3.416284in}}%
\pgfpathlineto{\pgfqpoint{2.916269in}{3.508776in}}%
\pgfpathlineto{\pgfqpoint{2.900683in}{3.518853in}}%
\pgfpathlineto{\pgfqpoint{2.841237in}{3.515369in}}%
\pgfpathlineto{\pgfqpoint{2.891062in}{3.484736in}}%
\pgfpathlineto{\pgfqpoint{2.931584in}{3.457635in}}%
\pgfpathlineto{\pgfqpoint{3.010256in}{3.402319in}}%
\pgfpathlineto{\pgfqpoint{3.084546in}{3.345119in}}%
\pgfpathlineto{\pgfqpoint{3.094014in}{3.338702in}}%
\pgfpathlineto{\pgfqpoint{3.150671in}{3.291505in}}%
\pgfpathlineto{\pgfqpoint{3.171075in}{3.279268in}}%
\pgfpathlineto{\pgfqpoint{3.194218in}{3.254911in}}%
\pgfpathlineto{\pgfqpoint{3.235271in}{3.225389in}}%
\pgfpathlineto{\pgfqpoint{3.237927in}{3.220916in}}%
\pgfpathlineto{\pgfqpoint{3.274954in}{3.187410in}}%
\pgfpathlineto{\pgfqpoint{3.309485in}{3.168213in}}%
\pgfpathlineto{\pgfqpoint{3.307987in}{3.157509in}}%
\pgfpathlineto{\pgfqpoint{3.304316in}{3.114433in}}%
\pgfpathlineto{\pgfqpoint{3.291988in}{3.113817in}}%
\pgfpathlineto{\pgfqpoint{3.256264in}{3.075822in}}%
\pgfpathlineto{\pgfqpoint{3.234157in}{3.064357in}}%
\pgfpathlineto{\pgfqpoint{3.208992in}{3.036388in}}%
\pgfpathlineto{\pgfqpoint{3.153348in}{2.993735in}}%
\pgfpathlineto{\pgfqpoint{3.102359in}{2.953184in}}%
\pgfpathlineto{\pgfqpoint{3.067059in}{2.927597in}}%
\pgfpathlineto{\pgfqpoint{3.049170in}{2.912616in}}%
\pgfpathlineto{\pgfqpoint{2.935595in}{2.830360in}}%
\pgfpathlineto{\pgfqpoint{2.849719in}{2.774647in}}%
\pgfpathlineto{\pgfqpoint{2.821634in}{2.759251in}}%
\pgfpathlineto{\pgfqpoint{2.767141in}{2.729727in}}%
\pgfpathlineto{\pgfqpoint{2.707048in}{2.705296in}}%
\pgfpathlineto{\pgfqpoint{2.653759in}{2.690895in}}%
\pgfpathlineto{\pgfqpoint{2.597392in}{2.683548in}}%
\pgfpathlineto{\pgfqpoint{2.543957in}{2.685585in}}%
\pgfpathlineto{\pgfqpoint{2.462088in}{2.703983in}}%
\pgfpathlineto{\pgfqpoint{2.403541in}{2.726531in}}%
\pgfpathlineto{\pgfqpoint{2.314230in}{2.775294in}}%
\pgfpathlineto{\pgfqpoint{2.270372in}{2.802376in}}%
\pgfpathlineto{\pgfqpoint{2.204569in}{2.847241in}}%
\pgfpathlineto{\pgfqpoint{2.120408in}{2.909215in}}%
\pgfpathlineto{\pgfqpoint{2.073534in}{2.944813in}}%
\pgfpathlineto{\pgfqpoint{2.057458in}{2.955736in}}%
\pgfpathlineto{\pgfqpoint{2.026795in}{2.982146in}}%
\pgfpathlineto{\pgfqpoint{1.993644in}{3.005479in}}%
\pgfpathlineto{\pgfqpoint{1.984564in}{3.015611in}}%
\pgfpathlineto{\pgfqpoint{1.941617in}{3.049693in}}%
\pgfpathlineto{\pgfqpoint{1.920250in}{3.068313in}}%
\pgfpathlineto{\pgfqpoint{1.898688in}{3.084743in}}%
\pgfpathlineto{\pgfqpoint{1.858685in}{3.043893in}}%
\pgfpathlineto{\pgfqpoint{1.821093in}{3.002143in}}%
\pgfpathlineto{\pgfqpoint{1.842816in}{2.997921in}}%
\pgfpathlineto{\pgfqpoint{1.889278in}{2.992803in}}%
\pgfpathlineto{\pgfqpoint{1.905755in}{2.987649in}}%
\pgfpathlineto{\pgfqpoint{1.945264in}{2.971044in}}%
\pgfpathlineto{\pgfqpoint{1.964862in}{2.958246in}}%
\pgfpathlineto{\pgfqpoint{1.995365in}{2.944154in}}%
\pgfpathlineto{\pgfqpoint{2.044215in}{2.913750in}}%
\pgfpathlineto{\pgfqpoint{2.055799in}{2.905283in}}%
\pgfpathlineto{\pgfqpoint{2.139890in}{2.849714in}}%
\pgfpathlineto{\pgfqpoint{2.183272in}{2.819964in}}%
\pgfpathlineto{\pgfqpoint{2.280856in}{2.755101in}}%
\pgfpathlineto{\pgfqpoint{2.351268in}{2.713232in}}%
\pgfpathlineto{\pgfqpoint{2.407640in}{2.684323in}}%
\pgfpathlineto{\pgfqpoint{2.453602in}{2.663743in}}%
\pgfpathlineto{\pgfqpoint{2.481514in}{2.653581in}}%
\pgfpathlineto{\pgfqpoint{2.515103in}{2.646066in}}%
\pgfpathlineto{\pgfqpoint{2.570276in}{2.639137in}}%
\pgfpathlineto{\pgfqpoint{2.630487in}{2.642809in}}%
\pgfpathlineto{\pgfqpoint{2.641702in}{2.645836in}}%
\pgfpathlineto{\pgfqpoint{2.704234in}{2.660934in}}%
\pgfpathlineto{\pgfqpoint{2.781257in}{2.696701in}}%
\pgfpathlineto{\pgfqpoint{2.854833in}{2.737616in}}%
\pgfpathlineto{\pgfqpoint{2.965076in}{2.809065in}}%
\pgfpathlineto{\pgfqpoint{3.046177in}{2.865103in}}%
\pgfpathlineto{\pgfqpoint{3.146044in}{2.929794in}}%
\pgfpathlineto{\pgfqpoint{3.211217in}{2.967024in}}%
\pgfpathlineto{\pgfqpoint{3.279275in}{2.993696in}}%
\pgfpathlineto{\pgfqpoint{3.327062in}{3.004306in}}%
\pgfpathlineto{\pgfqpoint{3.342090in}{3.005601in}}%
\pgfpathlineto{\pgfqpoint{3.409112in}{2.990199in}}%
\pgfpathlineto{\pgfqpoint{3.454981in}{2.970406in}}%
\pgfpathlineto{\pgfqpoint{3.514152in}{2.940029in}}%
\pgfpathlineto{\pgfqpoint{3.662268in}{2.841523in}}%
\pgfpathlineto{\pgfqpoint{3.739920in}{2.788852in}}%
\pgfpathlineto{\pgfqpoint{3.824043in}{2.734757in}}%
\pgfpathlineto{\pgfqpoint{3.877201in}{2.704876in}}%
\pgfpathlineto{\pgfqpoint{3.927663in}{2.678433in}}%
\pgfpathlineto{\pgfqpoint{3.988511in}{2.655899in}}%
\pgfpathlineto{\pgfqpoint{4.015604in}{2.647665in}}%
\pgfpathlineto{\pgfqpoint{4.042793in}{2.642255in}}%
\pgfpathlineto{\pgfqpoint{4.100429in}{2.638790in}}%
\pgfpathlineto{\pgfqpoint{4.168665in}{2.648372in}}%
\pgfpathlineto{\pgfqpoint{4.219046in}{2.663994in}}%
\pgfpathlineto{\pgfqpoint{4.252484in}{2.676954in}}%
\pgfpathlineto{\pgfqpoint{4.282906in}{2.692940in}}%
\pgfpathlineto{\pgfqpoint{4.302172in}{2.701284in}}%
\pgfpathmoveto{\pgfqpoint{1.451986in}{1.925710in}}%
\pgfpathlineto{\pgfqpoint{1.510573in}{1.883225in}}%
\pgfpathlineto{\pgfqpoint{1.539970in}{1.860195in}}%
\pgfpathlineto{\pgfqpoint{1.581101in}{1.829182in}}%
\pgfpathlineto{\pgfqpoint{1.612102in}{1.803684in}}%
\pgfpathlineto{\pgfqpoint{1.642123in}{1.783141in}}%
\pgfpathlineto{\pgfqpoint{1.650029in}{1.774100in}}%
\pgfpathlineto{\pgfqpoint{1.665414in}{1.760576in}}%
\pgfpathlineto{\pgfqpoint{1.695048in}{1.739725in}}%
\pgfpathlineto{\pgfqpoint{1.742218in}{1.701480in}}%
\pgfpathlineto{\pgfqpoint{1.749492in}{1.690619in}}%
\pgfpathlineto{\pgfqpoint{1.789594in}{1.663394in}}%
\pgfpathlineto{\pgfqpoint{1.838872in}{1.627467in}}%
\pgfpathlineto{\pgfqpoint{1.895009in}{1.687347in}}%
\pgfpathlineto{\pgfqpoint{1.921702in}{1.704266in}}%
\pgfpathlineto{\pgfqpoint{1.928973in}{1.717019in}}%
\pgfpathlineto{\pgfqpoint{1.943139in}{1.730252in}}%
\pgfpathlineto{\pgfqpoint{1.995868in}{1.765767in}}%
\pgfpathlineto{\pgfqpoint{2.033901in}{1.799311in}}%
\pgfpathlineto{\pgfqpoint{2.048608in}{1.809125in}}%
\pgfpathlineto{\pgfqpoint{2.082006in}{1.837333in}}%
\pgfpathlineto{\pgfqpoint{2.097657in}{1.847576in}}%
\pgfpathlineto{\pgfqpoint{2.148439in}{1.886585in}}%
\pgfpathlineto{\pgfqpoint{2.209808in}{1.931499in}}%
\pgfpathlineto{\pgfqpoint{2.280641in}{1.979388in}}%
\pgfpathlineto{\pgfqpoint{2.353902in}{2.023182in}}%
\pgfpathlineto{\pgfqpoint{2.431611in}{2.059890in}}%
\pgfpathlineto{\pgfqpoint{2.472257in}{2.074992in}}%
\pgfpathlineto{\pgfqpoint{2.530540in}{2.087995in}}%
\pgfpathlineto{\pgfqpoint{2.621172in}{2.089782in}}%
\pgfpathlineto{\pgfqpoint{2.681218in}{2.077909in}}%
\pgfpathlineto{\pgfqpoint{2.696982in}{2.071831in}}%
\pgfpathlineto{\pgfqpoint{2.739272in}{2.057640in}}%
\pgfpathlineto{\pgfqpoint{2.829582in}{2.011277in}}%
\pgfpathlineto{\pgfqpoint{2.862675in}{1.992580in}}%
\pgfpathlineto{\pgfqpoint{2.918340in}{1.956335in}}%
\pgfpathlineto{\pgfqpoint{2.981143in}{1.912733in}}%
\pgfpathlineto{\pgfqpoint{3.029717in}{1.875204in}}%
\pgfpathlineto{\pgfqpoint{3.046565in}{1.864184in}}%
\pgfpathlineto{\pgfqpoint{3.162395in}{1.776940in}}%
\pgfpathlineto{\pgfqpoint{3.187750in}{1.751587in}}%
\pgfpathlineto{\pgfqpoint{3.264488in}{1.694610in}}%
\pgfpathlineto{\pgfqpoint{3.276363in}{1.671949in}}%
\pgfpathlineto{\pgfqpoint{3.343621in}{1.659690in}}%
\pgfpathlineto{\pgfqpoint{3.304244in}{1.597201in}}%
\pgfpathlineto{\pgfqpoint{3.266071in}{1.573810in}}%
\pgfpathlineto{\pgfqpoint{3.251512in}{1.567267in}}%
\pgfpathlineto{\pgfqpoint{3.215168in}{1.531518in}}%
\pgfpathlineto{\pgfqpoint{3.173046in}{1.501547in}}%
\pgfpathlineto{\pgfqpoint{3.162454in}{1.490648in}}%
\pgfpathlineto{\pgfqpoint{3.147922in}{1.478008in}}%
\pgfpathlineto{\pgfqpoint{2.998057in}{1.364250in}}%
\pgfpathlineto{\pgfqpoint{2.932426in}{1.317828in}}%
\pgfpathlineto{\pgfqpoint{2.858758in}{1.269810in}}%
\pgfpathlineto{\pgfqpoint{2.791955in}{1.231867in}}%
\pgfpathlineto{\pgfqpoint{2.720963in}{1.200135in}}%
\pgfpathlineto{\pgfqpoint{2.660922in}{1.181229in}}%
\pgfpathlineto{\pgfqpoint{2.614096in}{1.174439in}}%
\pgfpathlineto{\pgfqpoint{2.557414in}{1.174095in}}%
\pgfpathlineto{\pgfqpoint{2.525800in}{1.177138in}}%
\pgfpathlineto{\pgfqpoint{2.487897in}{1.185812in}}%
\pgfpathlineto{\pgfqpoint{2.424831in}{1.207361in}}%
\pgfpathlineto{\pgfqpoint{2.357086in}{1.239694in}}%
\pgfpathlineto{\pgfqpoint{2.288567in}{1.280713in}}%
\pgfpathlineto{\pgfqpoint{2.244060in}{1.309600in}}%
\pgfpathlineto{\pgfqpoint{2.176857in}{1.356405in}}%
\pgfpathlineto{\pgfqpoint{2.102431in}{1.412190in}}%
\pgfpathlineto{\pgfqpoint{2.012194in}{1.481569in}}%
\pgfpathlineto{\pgfqpoint{1.991019in}{1.502764in}}%
\pgfpathlineto{\pgfqpoint{1.968813in}{1.519158in}}%
\pgfpathlineto{\pgfqpoint{1.936845in}{1.540519in}}%
\pgfpathlineto{\pgfqpoint{1.928775in}{1.552097in}}%
\pgfpathlineto{\pgfqpoint{1.913762in}{1.568456in}}%
\pgfpathlineto{\pgfqpoint{1.883076in}{1.586233in}}%
\pgfpathlineto{\pgfqpoint{1.838919in}{1.625759in}}%
\pgfpathlineto{\pgfqpoint{1.778475in}{1.596929in}}%
\pgfpathlineto{\pgfqpoint{1.777498in}{1.590654in}}%
\pgfpathlineto{\pgfqpoint{1.731259in}{1.557927in}}%
\pgfpathlineto{\pgfqpoint{1.720955in}{1.543663in}}%
\pgfpathlineto{\pgfqpoint{1.665673in}{1.505976in}}%
\pgfpathlineto{\pgfqpoint{1.626699in}{1.469897in}}%
\pgfpathlineto{\pgfqpoint{1.615717in}{1.462834in}}%
\pgfpathlineto{\pgfqpoint{1.587490in}{1.439020in}}%
\pgfpathlineto{\pgfqpoint{1.567357in}{1.425563in}}%
\pgfpathlineto{\pgfqpoint{1.584022in}{1.386961in}}%
\pgfpathlineto{\pgfqpoint{1.590583in}{1.390460in}}%
\pgfpathlineto{\pgfqpoint{1.628104in}{1.415372in}}%
\pgfpathlineto{\pgfqpoint{1.640682in}{1.421546in}}%
\pgfpathlineto{\pgfqpoint{1.706122in}{1.460194in}}%
\pgfpathlineto{\pgfqpoint{1.720756in}{1.465384in}}%
\pgfpathlineto{\pgfqpoint{1.756433in}{1.480449in}}%
\pgfpathlineto{\pgfqpoint{1.771937in}{1.482326in}}%
\pgfpathlineto{\pgfqpoint{1.813403in}{1.493323in}}%
\pgfpathlineto{\pgfqpoint{1.882093in}{1.487187in}}%
\pgfpathlineto{\pgfqpoint{1.950700in}{1.459346in}}%
\pgfpathlineto{\pgfqpoint{1.968254in}{1.448624in}}%
\pgfpathlineto{\pgfqpoint{2.010167in}{1.425854in}}%
\pgfpathlineto{\pgfqpoint{2.032912in}{1.409287in}}%
\pgfpathlineto{\pgfqpoint{2.100527in}{1.367032in}}%
\pgfpathlineto{\pgfqpoint{2.120955in}{1.352201in}}%
\pgfpathlineto{\pgfqpoint{2.144467in}{1.337442in}}%
\pgfpathlineto{\pgfqpoint{2.221447in}{1.283801in}}%
\pgfpathlineto{\pgfqpoint{2.302325in}{1.231533in}}%
\pgfpathlineto{\pgfqpoint{2.369022in}{1.193086in}}%
\pgfpathlineto{\pgfqpoint{2.381576in}{1.187283in}}%
\pgfpathlineto{\pgfqpoint{2.413611in}{1.170239in}}%
\pgfpathlineto{\pgfqpoint{2.450978in}{1.154467in}}%
\pgfpathlineto{\pgfqpoint{2.476141in}{1.145641in}}%
\pgfpathlineto{\pgfqpoint{2.522958in}{1.134133in}}%
\pgfpathlineto{\pgfqpoint{2.598827in}{1.129086in}}%
\pgfpathlineto{\pgfqpoint{2.663367in}{1.138865in}}%
\pgfpathlineto{\pgfqpoint{2.721489in}{1.157097in}}%
\pgfpathlineto{\pgfqpoint{2.808352in}{1.200723in}}%
\pgfpathlineto{\pgfqpoint{2.868725in}{1.235608in}}%
\pgfpathlineto{\pgfqpoint{2.988729in}{1.314846in}}%
\pgfpathlineto{\pgfqpoint{3.002614in}{1.324821in}}%
\pgfpathlineto{\pgfqpoint{3.156135in}{1.425777in}}%
\pgfpathlineto{\pgfqpoint{3.227249in}{1.465060in}}%
\pgfpathlineto{\pgfqpoint{3.305828in}{1.490459in}}%
\pgfpathlineto{\pgfqpoint{3.317283in}{1.489846in}}%
\pgfpathlineto{\pgfqpoint{3.364161in}{1.492715in}}%
\pgfpathlineto{\pgfqpoint{3.428278in}{1.472209in}}%
\pgfpathlineto{\pgfqpoint{3.467085in}{1.455501in}}%
\pgfpathlineto{\pgfqpoint{3.483157in}{1.444985in}}%
\pgfpathlineto{\pgfqpoint{3.514363in}{1.429247in}}%
\pgfpathlineto{\pgfqpoint{3.536592in}{1.413823in}}%
\pgfpathlineto{\pgfqpoint{3.560999in}{1.400288in}}%
\pgfpathlineto{\pgfqpoint{3.585123in}{1.382822in}}%
\pgfpathlineto{\pgfqpoint{3.607244in}{1.369688in}}%
\pgfpathlineto{\pgfqpoint{3.671792in}{1.324898in}}%
\pgfpathlineto{\pgfqpoint{3.824360in}{1.224289in}}%
\pgfpathlineto{\pgfqpoint{3.869603in}{1.197791in}}%
\pgfpathlineto{\pgfqpoint{3.951863in}{1.158321in}}%
\pgfpathlineto{\pgfqpoint{3.973605in}{1.151762in}}%
\pgfpathlineto{\pgfqpoint{3.998957in}{1.141777in}}%
\pgfpathlineto{\pgfqpoint{4.049580in}{1.131674in}}%
\pgfpathlineto{\pgfqpoint{4.066485in}{1.132020in}}%
\pgfpathlineto{\pgfqpoint{4.139134in}{1.130900in}}%
\pgfpathlineto{\pgfqpoint{4.159888in}{1.136645in}}%
\pgfpathlineto{\pgfqpoint{4.179334in}{1.139745in}}%
\pgfpathlineto{\pgfqpoint{4.198057in}{1.145997in}}%
\pgfpathlineto{\pgfqpoint{4.235107in}{1.201694in}}%
\pgfpathlineto{\pgfqpoint{4.174002in}{1.181799in}}%
\pgfpathlineto{\pgfqpoint{4.127965in}{1.174768in}}%
\pgfpathlineto{\pgfqpoint{4.063327in}{1.173982in}}%
\pgfpathlineto{\pgfqpoint{4.043459in}{1.177868in}}%
\pgfpathlineto{\pgfqpoint{4.013805in}{1.181901in}}%
\pgfpathlineto{\pgfqpoint{3.969667in}{1.194319in}}%
\pgfpathlineto{\pgfqpoint{3.921888in}{1.213510in}}%
\pgfpathlineto{\pgfqpoint{3.852937in}{1.248578in}}%
\pgfpathlineto{\pgfqpoint{3.809808in}{1.273335in}}%
\pgfpathlineto{\pgfqpoint{3.760846in}{1.304845in}}%
\pgfpathlineto{\pgfqpoint{3.626658in}{1.401071in}}%
\pgfpathlineto{\pgfqpoint{3.616789in}{1.409894in}}%
\pgfpathlineto{\pgfqpoint{3.582330in}{1.435368in}}%
\pgfpathlineto{\pgfqpoint{3.571701in}{1.445374in}}%
\pgfpathlineto{\pgfqpoint{3.543979in}{1.464884in}}%
\pgfpathlineto{\pgfqpoint{3.526582in}{1.480718in}}%
\pgfpathlineto{\pgfqpoint{3.506228in}{1.494008in}}%
\pgfpathlineto{\pgfqpoint{3.482394in}{1.519990in}}%
\pgfpathlineto{\pgfqpoint{3.444097in}{1.544089in}}%
\pgfpathlineto{\pgfqpoint{3.437197in}{1.555009in}}%
\pgfpathlineto{\pgfqpoint{3.399600in}{1.582938in}}%
\pgfpathlineto{\pgfqpoint{3.366820in}{1.660403in}}%
\pgfpathlineto{\pgfqpoint{3.411937in}{1.686625in}}%
\pgfpathlineto{\pgfqpoint{3.417681in}{1.697838in}}%
\pgfpathlineto{\pgfqpoint{3.426913in}{1.708663in}}%
\pgfpathlineto{\pgfqpoint{3.482840in}{1.747278in}}%
\pgfpathlineto{\pgfqpoint{3.526241in}{1.787097in}}%
\pgfpathlineto{\pgfqpoint{3.559821in}{1.810242in}}%
\pgfpathlineto{\pgfqpoint{3.620331in}{1.859212in}}%
\pgfpathlineto{\pgfqpoint{3.638549in}{1.872071in}}%
\pgfpathlineto{\pgfqpoint{3.701094in}{1.918334in}}%
\pgfpathlineto{\pgfqpoint{3.790512in}{1.979179in}}%
\pgfpathlineto{\pgfqpoint{3.845546in}{2.012783in}}%
\pgfpathlineto{\pgfqpoint{3.891195in}{2.037553in}}%
\pgfpathlineto{\pgfqpoint{3.954889in}{2.065218in}}%
\pgfpathlineto{\pgfqpoint{4.014445in}{2.083013in}}%
\pgfpathlineto{\pgfqpoint{4.095863in}{2.092107in}}%
\pgfpathlineto{\pgfqpoint{4.138582in}{2.089095in}}%
\pgfpathlineto{\pgfqpoint{4.161368in}{2.085238in}}%
\pgfpathlineto{\pgfqpoint{4.191011in}{2.078003in}}%
\pgfpathlineto{\pgfqpoint{4.252626in}{2.056074in}}%
\pgfpathlineto{\pgfqpoint{4.286273in}{2.041110in}}%
\pgfpathlineto{\pgfqpoint{4.336382in}{2.014357in}}%
\pgfpathlineto{\pgfqpoint{4.406643in}{1.971034in}}%
\pgfpathlineto{\pgfqpoint{4.467582in}{1.929379in}}%
\pgfpathlineto{\pgfqpoint{4.469163in}{1.970036in}}%
\pgfpathlineto{\pgfqpoint{4.406929in}{2.011730in}}%
\pgfpathlineto{\pgfqpoint{4.347488in}{2.048540in}}%
\pgfpathlineto{\pgfqpoint{4.286426in}{2.081776in}}%
\pgfpathlineto{\pgfqpoint{4.246215in}{2.101249in}}%
\pgfpathlineto{\pgfqpoint{4.190295in}{2.121954in}}%
\pgfpathlineto{\pgfqpoint{4.155265in}{2.130215in}}%
\pgfpathlineto{\pgfqpoint{4.135393in}{2.133164in}}%
\pgfpathlineto{\pgfqpoint{4.098665in}{2.136537in}}%
\pgfpathlineto{\pgfqpoint{4.070920in}{2.135382in}}%
\pgfpathlineto{\pgfqpoint{4.013358in}{2.126145in}}%
\pgfpathlineto{\pgfqpoint{3.952902in}{2.106997in}}%
\pgfpathlineto{\pgfqpoint{3.885338in}{2.074992in}}%
\pgfpathlineto{\pgfqpoint{3.876746in}{2.069781in}}%
\pgfpathlineto{\pgfqpoint{3.825108in}{2.040939in}}%
\pgfpathlineto{\pgfqpoint{3.762040in}{2.001053in}}%
\pgfpathlineto{\pgfqpoint{3.617030in}{1.903682in}}%
\pgfpathlineto{\pgfqpoint{3.573921in}{1.873418in}}%
\pgfpathlineto{\pgfqpoint{3.502029in}{1.828111in}}%
\pgfpathlineto{\pgfqpoint{3.421478in}{1.786938in}}%
\pgfpathlineto{\pgfqpoint{3.380114in}{1.779096in}}%
\pgfpathlineto{\pgfqpoint{3.363303in}{1.773365in}}%
\pgfpathlineto{\pgfqpoint{3.334236in}{1.775780in}}%
\pgfpathlineto{\pgfqpoint{3.300895in}{1.775293in}}%
\pgfpathlineto{\pgfqpoint{3.242284in}{1.793213in}}%
\pgfpathlineto{\pgfqpoint{3.197539in}{1.815659in}}%
\pgfpathlineto{\pgfqpoint{3.147713in}{1.844814in}}%
\pgfpathlineto{\pgfqpoint{3.113334in}{1.864600in}}%
\pgfpathlineto{\pgfqpoint{2.912193in}{2.001308in}}%
\pgfpathlineto{\pgfqpoint{2.859620in}{2.034969in}}%
\pgfpathlineto{\pgfqpoint{2.798368in}{2.069886in}}%
\pgfpathlineto{\pgfqpoint{2.744489in}{2.097673in}}%
\pgfpathlineto{\pgfqpoint{2.690789in}{2.118223in}}%
\pgfpathlineto{\pgfqpoint{2.631308in}{2.132478in}}%
\pgfpathlineto{\pgfqpoint{2.546889in}{2.134277in}}%
\pgfpathlineto{\pgfqpoint{2.504369in}{2.127083in}}%
\pgfpathlineto{\pgfqpoint{2.459070in}{2.113035in}}%
\pgfpathlineto{\pgfqpoint{2.391571in}{2.083256in}}%
\pgfpathlineto{\pgfqpoint{2.351787in}{2.062720in}}%
\pgfpathlineto{\pgfqpoint{2.271236in}{2.013728in}}%
\pgfpathlineto{\pgfqpoint{2.154729in}{1.935812in}}%
\pgfpathlineto{\pgfqpoint{2.146351in}{1.929480in}}%
\pgfpathlineto{\pgfqpoint{2.040783in}{1.859846in}}%
\pgfpathlineto{\pgfqpoint{1.996078in}{1.832272in}}%
\pgfpathlineto{\pgfqpoint{1.952027in}{1.806336in}}%
\pgfpathlineto{\pgfqpoint{1.934645in}{1.800911in}}%
\pgfpathlineto{\pgfqpoint{1.901821in}{1.785285in}}%
\pgfpathlineto{\pgfqpoint{1.861401in}{1.777922in}}%
\pgfpathlineto{\pgfqpoint{1.846027in}{1.772710in}}%
\pgfpathlineto{\pgfqpoint{1.834721in}{1.773566in}}%
\pgfpathlineto{\pgfqpoint{1.786919in}{1.774270in}}%
\pgfpathlineto{\pgfqpoint{1.719282in}{1.797373in}}%
\pgfpathlineto{\pgfqpoint{1.597213in}{1.868407in}}%
\pgfpathlineto{\pgfqpoint{1.450199in}{1.968890in}}%
\pgfpathlineto{\pgfqpoint{1.450662in}{1.946754in}}%
\pgfpathmoveto{\pgfqpoint{2.500753in}{0.571234in}}%
\pgfpathlineto{\pgfqpoint{2.553487in}{0.581608in}}%
\pgfpathlineto{\pgfqpoint{2.615647in}{0.580231in}}%
\pgfpathlineto{\pgfqpoint{2.679279in}{0.567898in}}%
\pgfpathlineto{\pgfqpoint{2.740555in}{0.546840in}}%
\pgfpathlineto{\pgfqpoint{2.821031in}{0.506327in}}%
\pgfpathlineto{\pgfqpoint{2.895757in}{0.501353in}}%
\pgfpathlineto{\pgfqpoint{2.865226in}{0.521265in}}%
\pgfpathlineto{\pgfqpoint{2.792014in}{0.562872in}}%
\pgfpathlineto{\pgfqpoint{2.741098in}{0.588515in}}%
\pgfpathlineto{\pgfqpoint{2.672785in}{0.613105in}}%
\pgfpathlineto{\pgfqpoint{2.612962in}{0.624978in}}%
\pgfpathlineto{\pgfqpoint{2.553446in}{0.625784in}}%
\pgfpathlineto{\pgfqpoint{2.496183in}{0.614893in}}%
\pgfpathlineto{\pgfqpoint{2.436117in}{0.593381in}}%
\pgfpathlineto{\pgfqpoint{2.492951in}{0.573590in}}%
\pgfpathlineto{\pgfqpoint{2.492951in}{0.573590in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.490196,0.490196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.266923in}{2.765769in}}%
\pgfpathlineto{\pgfqpoint{4.243743in}{2.755737in}}%
\pgfpathlineto{\pgfqpoint{4.216380in}{2.746013in}}%
\pgfpathlineto{\pgfqpoint{4.158148in}{2.730634in}}%
\pgfpathlineto{\pgfqpoint{4.104946in}{2.725394in}}%
\pgfpathlineto{\pgfqpoint{4.043943in}{2.728371in}}%
\pgfpathlineto{\pgfqpoint{3.987548in}{2.740019in}}%
\pgfpathlineto{\pgfqpoint{3.935486in}{2.758178in}}%
\pgfpathlineto{\pgfqpoint{3.896853in}{2.775353in}}%
\pgfpathlineto{\pgfqpoint{3.822450in}{2.817054in}}%
\pgfpathlineto{\pgfqpoint{3.772706in}{2.849731in}}%
\pgfpathlineto{\pgfqpoint{3.726696in}{2.882071in}}%
\pgfpathlineto{\pgfqpoint{3.646606in}{2.946807in}}%
\pgfpathlineto{\pgfqpoint{3.624816in}{2.969438in}}%
\pgfpathlineto{\pgfqpoint{3.583251in}{3.005873in}}%
\pgfpathlineto{\pgfqpoint{3.559700in}{3.039092in}}%
\pgfpathlineto{\pgfqpoint{3.544854in}{3.053251in}}%
\pgfpathlineto{\pgfqpoint{3.530221in}{3.073262in}}%
\pgfpathlineto{\pgfqpoint{3.518494in}{3.105514in}}%
\pgfpathlineto{\pgfqpoint{3.509783in}{3.137878in}}%
\pgfpathlineto{\pgfqpoint{3.518517in}{3.184463in}}%
\pgfpathlineto{\pgfqpoint{3.531008in}{3.211958in}}%
\pgfpathlineto{\pgfqpoint{3.542481in}{3.224649in}}%
\pgfpathlineto{\pgfqpoint{3.561666in}{3.254513in}}%
\pgfpathlineto{\pgfqpoint{3.581271in}{3.272256in}}%
\pgfpathlineto{\pgfqpoint{3.613839in}{3.308789in}}%
\pgfpathlineto{\pgfqpoint{3.622540in}{3.315152in}}%
\pgfpathlineto{\pgfqpoint{3.658636in}{3.348840in}}%
\pgfpathlineto{\pgfqpoint{3.619287in}{3.368373in}}%
\pgfpathlineto{\pgfqpoint{3.608600in}{3.358399in}}%
\pgfpathlineto{\pgfqpoint{3.561837in}{3.322871in}}%
\pgfpathlineto{\pgfqpoint{3.554878in}{3.316573in}}%
\pgfpathlineto{\pgfqpoint{3.518228in}{3.287814in}}%
\pgfpathlineto{\pgfqpoint{3.490839in}{3.269221in}}%
\pgfpathlineto{\pgfqpoint{3.474818in}{3.252238in}}%
\pgfpathlineto{\pgfqpoint{3.423072in}{3.214871in}}%
\pgfpathlineto{\pgfqpoint{3.415742in}{3.203642in}}%
\pgfpathlineto{\pgfqpoint{3.372959in}{3.168269in}}%
\pgfpathlineto{\pgfqpoint{3.335069in}{3.167018in}}%
\pgfpathlineto{\pgfqpoint{3.368409in}{3.149641in}}%
\pgfpathlineto{\pgfqpoint{3.374837in}{3.101945in}}%
\pgfpathlineto{\pgfqpoint{3.401652in}{3.096502in}}%
\pgfpathlineto{\pgfqpoint{3.425840in}{3.074111in}}%
\pgfpathlineto{\pgfqpoint{3.440683in}{3.057906in}}%
\pgfpathlineto{\pgfqpoint{3.559780in}{2.964395in}}%
\pgfpathlineto{\pgfqpoint{3.576507in}{2.949733in}}%
\pgfpathlineto{\pgfqpoint{3.738379in}{2.830772in}}%
\pgfpathlineto{\pgfqpoint{3.785761in}{2.798927in}}%
\pgfpathlineto{\pgfqpoint{3.842827in}{2.763908in}}%
\pgfpathlineto{\pgfqpoint{3.883146in}{2.741985in}}%
\pgfpathlineto{\pgfqpoint{3.937266in}{2.717035in}}%
\pgfpathlineto{\pgfqpoint{3.998625in}{2.695854in}}%
\pgfpathlineto{\pgfqpoint{4.049186in}{2.685990in}}%
\pgfpathlineto{\pgfqpoint{4.107312in}{2.682475in}}%
\pgfpathlineto{\pgfqpoint{4.154840in}{2.688489in}}%
\pgfpathlineto{\pgfqpoint{4.190622in}{2.697500in}}%
\pgfpathlineto{\pgfqpoint{4.235255in}{2.712123in}}%
\pgfpathlineto{\pgfqpoint{4.285198in}{2.733752in}}%
\pgfpathlineto{\pgfqpoint{4.283182in}{2.737608in}}%
\pgfpathmoveto{\pgfqpoint{2.778157in}{3.509071in}}%
\pgfpathlineto{\pgfqpoint{2.803614in}{3.496814in}}%
\pgfpathlineto{\pgfqpoint{2.869973in}{3.457578in}}%
\pgfpathlineto{\pgfqpoint{2.949351in}{3.402319in}}%
\pgfpathlineto{\pgfqpoint{3.027873in}{3.337525in}}%
\pgfpathlineto{\pgfqpoint{3.088856in}{3.278859in}}%
\pgfpathlineto{\pgfqpoint{3.113940in}{3.251564in}}%
\pgfpathlineto{\pgfqpoint{3.141872in}{3.217142in}}%
\pgfpathlineto{\pgfqpoint{3.148333in}{3.202231in}}%
\pgfpathlineto{\pgfqpoint{3.154435in}{3.175603in}}%
\pgfpathlineto{\pgfqpoint{3.163215in}{3.157598in}}%
\pgfpathlineto{\pgfqpoint{3.163095in}{3.135940in}}%
\pgfpathlineto{\pgfqpoint{3.158313in}{3.100034in}}%
\pgfpathlineto{\pgfqpoint{3.139801in}{3.069211in}}%
\pgfpathlineto{\pgfqpoint{3.103370in}{3.021218in}}%
\pgfpathlineto{\pgfqpoint{3.096180in}{3.014745in}}%
\pgfpathlineto{\pgfqpoint{3.059328in}{2.975774in}}%
\pgfpathlineto{\pgfqpoint{3.001208in}{2.924469in}}%
\pgfpathlineto{\pgfqpoint{2.944493in}{2.880279in}}%
\pgfpathlineto{\pgfqpoint{2.905045in}{2.851212in}}%
\pgfpathlineto{\pgfqpoint{2.844656in}{2.812312in}}%
\pgfpathlineto{\pgfqpoint{2.816225in}{2.796041in}}%
\pgfpathlineto{\pgfqpoint{2.764927in}{2.769126in}}%
\pgfpathlineto{\pgfqpoint{2.711216in}{2.748048in}}%
\pgfpathlineto{\pgfqpoint{2.656437in}{2.732247in}}%
\pgfpathlineto{\pgfqpoint{2.597926in}{2.725152in}}%
\pgfpathlineto{\pgfqpoint{2.575173in}{2.725343in}}%
\pgfpathlineto{\pgfqpoint{2.535677in}{2.727669in}}%
\pgfpathlineto{\pgfqpoint{2.469309in}{2.742114in}}%
\pgfpathlineto{\pgfqpoint{2.405139in}{2.766723in}}%
\pgfpathlineto{\pgfqpoint{2.329106in}{2.806492in}}%
\pgfpathlineto{\pgfqpoint{2.297905in}{2.825635in}}%
\pgfpathlineto{\pgfqpoint{2.226109in}{2.875097in}}%
\pgfpathlineto{\pgfqpoint{2.189329in}{2.903588in}}%
\pgfpathlineto{\pgfqpoint{2.136469in}{2.946749in}}%
\pgfpathlineto{\pgfqpoint{2.072072in}{3.007699in}}%
\pgfpathlineto{\pgfqpoint{2.060557in}{3.022957in}}%
\pgfpathlineto{\pgfqpoint{2.033936in}{3.052900in}}%
\pgfpathlineto{\pgfqpoint{2.025765in}{3.073438in}}%
\pgfpathlineto{\pgfqpoint{2.007176in}{3.101610in}}%
\pgfpathlineto{\pgfqpoint{2.003725in}{3.172764in}}%
\pgfpathlineto{\pgfqpoint{2.008352in}{3.182769in}}%
\pgfpathlineto{\pgfqpoint{1.996947in}{3.173730in}}%
\pgfpathlineto{\pgfqpoint{1.949060in}{3.132395in}}%
\pgfpathlineto{\pgfqpoint{1.898688in}{3.084743in}}%
\pgfpathlineto{\pgfqpoint{1.920250in}{3.068313in}}%
\pgfpathlineto{\pgfqpoint{1.943531in}{3.046750in}}%
\pgfpathlineto{\pgfqpoint{1.984564in}{3.015611in}}%
\pgfpathlineto{\pgfqpoint{1.993644in}{3.005479in}}%
\pgfpathlineto{\pgfqpoint{2.026795in}{2.982146in}}%
\pgfpathlineto{\pgfqpoint{2.057458in}{2.955736in}}%
\pgfpathlineto{\pgfqpoint{2.093933in}{2.929902in}}%
\pgfpathlineto{\pgfqpoint{2.166414in}{2.874624in}}%
\pgfpathlineto{\pgfqpoint{2.270372in}{2.802376in}}%
\pgfpathlineto{\pgfqpoint{2.314230in}{2.775294in}}%
\pgfpathlineto{\pgfqpoint{2.345945in}{2.756252in}}%
\pgfpathlineto{\pgfqpoint{2.403541in}{2.726531in}}%
\pgfpathlineto{\pgfqpoint{2.463896in}{2.703398in}}%
\pgfpathlineto{\pgfqpoint{2.546476in}{2.685202in}}%
\pgfpathlineto{\pgfqpoint{2.611430in}{2.684281in}}%
\pgfpathlineto{\pgfqpoint{2.657941in}{2.692024in}}%
\pgfpathlineto{\pgfqpoint{2.707048in}{2.705296in}}%
\pgfpathlineto{\pgfqpoint{2.767141in}{2.729727in}}%
\pgfpathlineto{\pgfqpoint{2.849719in}{2.774647in}}%
\pgfpathlineto{\pgfqpoint{2.910957in}{2.814006in}}%
\pgfpathlineto{\pgfqpoint{2.954016in}{2.844110in}}%
\pgfpathlineto{\pgfqpoint{3.000346in}{2.876572in}}%
\pgfpathlineto{\pgfqpoint{3.102359in}{2.953184in}}%
\pgfpathlineto{\pgfqpoint{3.208992in}{3.036388in}}%
\pgfpathlineto{\pgfqpoint{3.234157in}{3.064357in}}%
\pgfpathlineto{\pgfqpoint{3.256264in}{3.075822in}}%
\pgfpathlineto{\pgfqpoint{3.291988in}{3.113817in}}%
\pgfpathlineto{\pgfqpoint{3.304316in}{3.114433in}}%
\pgfpathlineto{\pgfqpoint{3.309485in}{3.168213in}}%
\pgfpathlineto{\pgfqpoint{3.274954in}{3.187410in}}%
\pgfpathlineto{\pgfqpoint{3.235271in}{3.225389in}}%
\pgfpathlineto{\pgfqpoint{3.234512in}{3.226946in}}%
\pgfpathlineto{\pgfqpoint{3.194218in}{3.254911in}}%
\pgfpathlineto{\pgfqpoint{3.171075in}{3.279268in}}%
\pgfpathlineto{\pgfqpoint{3.150671in}{3.291505in}}%
\pgfpathlineto{\pgfqpoint{3.089716in}{3.341370in}}%
\pgfpathlineto{\pgfqpoint{3.041769in}{3.377322in}}%
\pgfpathlineto{\pgfqpoint{3.010256in}{3.402319in}}%
\pgfpathlineto{\pgfqpoint{2.866599in}{3.500554in}}%
\pgfpathlineto{\pgfqpoint{2.841237in}{3.515369in}}%
\pgfpathlineto{\pgfqpoint{2.801796in}{3.512057in}}%
\pgfpathmoveto{\pgfqpoint{1.455084in}{1.879339in}}%
\pgfpathlineto{\pgfqpoint{1.521047in}{1.824429in}}%
\pgfpathlineto{\pgfqpoint{1.551073in}{1.794831in}}%
\pgfpathlineto{\pgfqpoint{1.575824in}{1.773477in}}%
\pgfpathlineto{\pgfqpoint{1.584509in}{1.760750in}}%
\pgfpathlineto{\pgfqpoint{1.616629in}{1.722801in}}%
\pgfpathlineto{\pgfqpoint{1.622864in}{1.717321in}}%
\pgfpathlineto{\pgfqpoint{1.642087in}{1.673645in}}%
\pgfpathlineto{\pgfqpoint{1.652191in}{1.658754in}}%
\pgfpathlineto{\pgfqpoint{1.646822in}{1.594776in}}%
\pgfpathlineto{\pgfqpoint{1.601328in}{1.521290in}}%
\pgfpathlineto{\pgfqpoint{1.594166in}{1.514180in}}%
\pgfpathlineto{\pgfqpoint{1.550115in}{1.468216in}}%
\pgfpathlineto{\pgfqpoint{1.567357in}{1.425563in}}%
\pgfpathlineto{\pgfqpoint{1.587490in}{1.439020in}}%
\pgfpathlineto{\pgfqpoint{1.615717in}{1.462834in}}%
\pgfpathlineto{\pgfqpoint{1.626699in}{1.469897in}}%
\pgfpathlineto{\pgfqpoint{1.665673in}{1.505976in}}%
\pgfpathlineto{\pgfqpoint{1.720955in}{1.543663in}}%
\pgfpathlineto{\pgfqpoint{1.731259in}{1.557927in}}%
\pgfpathlineto{\pgfqpoint{1.777498in}{1.590654in}}%
\pgfpathlineto{\pgfqpoint{1.778475in}{1.596929in}}%
\pgfpathlineto{\pgfqpoint{1.838919in}{1.625759in}}%
\pgfpathlineto{\pgfqpoint{1.883076in}{1.586233in}}%
\pgfpathlineto{\pgfqpoint{1.913762in}{1.568456in}}%
\pgfpathlineto{\pgfqpoint{1.928775in}{1.552097in}}%
\pgfpathlineto{\pgfqpoint{1.936845in}{1.540519in}}%
\pgfpathlineto{\pgfqpoint{1.991019in}{1.502764in}}%
\pgfpathlineto{\pgfqpoint{2.012194in}{1.481569in}}%
\pgfpathlineto{\pgfqpoint{2.068283in}{1.438992in}}%
\pgfpathlineto{\pgfqpoint{2.148677in}{1.377127in}}%
\pgfpathlineto{\pgfqpoint{2.202777in}{1.337927in}}%
\pgfpathlineto{\pgfqpoint{2.288567in}{1.280713in}}%
\pgfpathlineto{\pgfqpoint{2.307360in}{1.268580in}}%
\pgfpathlineto{\pgfqpoint{2.357086in}{1.239694in}}%
\pgfpathlineto{\pgfqpoint{2.424831in}{1.207361in}}%
\pgfpathlineto{\pgfqpoint{2.487897in}{1.185812in}}%
\pgfpathlineto{\pgfqpoint{2.525800in}{1.177138in}}%
\pgfpathlineto{\pgfqpoint{2.557414in}{1.174095in}}%
\pgfpathlineto{\pgfqpoint{2.620696in}{1.175444in}}%
\pgfpathlineto{\pgfqpoint{2.660922in}{1.181229in}}%
\pgfpathlineto{\pgfqpoint{2.720963in}{1.200135in}}%
\pgfpathlineto{\pgfqpoint{2.791955in}{1.231867in}}%
\pgfpathlineto{\pgfqpoint{2.858758in}{1.269810in}}%
\pgfpathlineto{\pgfqpoint{2.945498in}{1.326839in}}%
\pgfpathlineto{\pgfqpoint{2.951715in}{1.330957in}}%
\pgfpathlineto{\pgfqpoint{3.062000in}{1.412000in}}%
\pgfpathlineto{\pgfqpoint{3.095463in}{1.439548in}}%
\pgfpathlineto{\pgfqpoint{3.113592in}{1.451871in}}%
\pgfpathlineto{\pgfqpoint{3.162454in}{1.490648in}}%
\pgfpathlineto{\pgfqpoint{3.173046in}{1.501547in}}%
\pgfpathlineto{\pgfqpoint{3.215168in}{1.531518in}}%
\pgfpathlineto{\pgfqpoint{3.251512in}{1.567267in}}%
\pgfpathlineto{\pgfqpoint{3.266071in}{1.573810in}}%
\pgfpathlineto{\pgfqpoint{3.304244in}{1.597201in}}%
\pgfpathlineto{\pgfqpoint{3.312195in}{1.611157in}}%
\pgfpathlineto{\pgfqpoint{3.343621in}{1.659690in}}%
\pgfpathlineto{\pgfqpoint{3.276363in}{1.671949in}}%
\pgfpathlineto{\pgfqpoint{3.264488in}{1.694610in}}%
\pgfpathlineto{\pgfqpoint{3.224074in}{1.724919in}}%
\pgfpathlineto{\pgfqpoint{3.187750in}{1.751587in}}%
\pgfpathlineto{\pgfqpoint{3.162395in}{1.776940in}}%
\pgfpathlineto{\pgfqpoint{3.137834in}{1.795411in}}%
\pgfpathlineto{\pgfqpoint{3.125747in}{1.802127in}}%
\pgfpathlineto{\pgfqpoint{3.089336in}{1.831654in}}%
\pgfpathlineto{\pgfqpoint{2.981143in}{1.912733in}}%
\pgfpathlineto{\pgfqpoint{2.889297in}{1.975693in}}%
\pgfpathlineto{\pgfqpoint{2.842854in}{2.004425in}}%
\pgfpathlineto{\pgfqpoint{2.829582in}{2.011277in}}%
\pgfpathlineto{\pgfqpoint{2.789158in}{2.034309in}}%
\pgfpathlineto{\pgfqpoint{2.767204in}{2.043817in}}%
\pgfpathlineto{\pgfqpoint{2.739272in}{2.057640in}}%
\pgfpathlineto{\pgfqpoint{2.671848in}{2.080244in}}%
\pgfpathlineto{\pgfqpoint{2.621172in}{2.089782in}}%
\pgfpathlineto{\pgfqpoint{2.609423in}{2.090133in}}%
\pgfpathlineto{\pgfqpoint{2.526279in}{2.087274in}}%
\pgfpathlineto{\pgfqpoint{2.518820in}{2.085201in}}%
\pgfpathlineto{\pgfqpoint{2.472257in}{2.074992in}}%
\pgfpathlineto{\pgfqpoint{2.431611in}{2.059890in}}%
\pgfpathlineto{\pgfqpoint{2.353902in}{2.023182in}}%
\pgfpathlineto{\pgfqpoint{2.280641in}{1.979388in}}%
\pgfpathlineto{\pgfqpoint{2.209808in}{1.931499in}}%
\pgfpathlineto{\pgfqpoint{2.188090in}{1.916552in}}%
\pgfpathlineto{\pgfqpoint{2.082006in}{1.837333in}}%
\pgfpathlineto{\pgfqpoint{2.048608in}{1.809125in}}%
\pgfpathlineto{\pgfqpoint{2.033901in}{1.799311in}}%
\pgfpathlineto{\pgfqpoint{1.995868in}{1.765767in}}%
\pgfpathlineto{\pgfqpoint{1.983847in}{1.759112in}}%
\pgfpathlineto{\pgfqpoint{1.943139in}{1.730252in}}%
\pgfpathlineto{\pgfqpoint{1.928973in}{1.717019in}}%
\pgfpathlineto{\pgfqpoint{1.921702in}{1.704266in}}%
\pgfpathlineto{\pgfqpoint{1.895009in}{1.687347in}}%
\pgfpathlineto{\pgfqpoint{1.837946in}{1.628099in}}%
\pgfpathlineto{\pgfqpoint{1.789594in}{1.663394in}}%
\pgfpathlineto{\pgfqpoint{1.749492in}{1.690619in}}%
\pgfpathlineto{\pgfqpoint{1.738135in}{1.706374in}}%
\pgfpathlineto{\pgfqpoint{1.695048in}{1.739725in}}%
\pgfpathlineto{\pgfqpoint{1.665414in}{1.760576in}}%
\pgfpathlineto{\pgfqpoint{1.650029in}{1.774100in}}%
\pgfpathlineto{\pgfqpoint{1.642123in}{1.783141in}}%
\pgfpathlineto{\pgfqpoint{1.612102in}{1.803684in}}%
\pgfpathlineto{\pgfqpoint{1.573348in}{1.836256in}}%
\pgfpathlineto{\pgfqpoint{1.539970in}{1.860195in}}%
\pgfpathlineto{\pgfqpoint{1.502459in}{1.889878in}}%
\pgfpathlineto{\pgfqpoint{1.451986in}{1.925710in}}%
\pgfpathlineto{\pgfqpoint{1.454635in}{1.883619in}}%
\pgfpathmoveto{\pgfqpoint{2.645959in}{0.532947in}}%
\pgfpathlineto{\pgfqpoint{2.739035in}{0.515871in}}%
\pgfpathlineto{\pgfqpoint{2.821031in}{0.506327in}}%
\pgfpathlineto{\pgfqpoint{2.802127in}{0.517380in}}%
\pgfpathlineto{\pgfqpoint{2.740555in}{0.546840in}}%
\pgfpathlineto{\pgfqpoint{2.671415in}{0.569277in}}%
\pgfpathlineto{\pgfqpoint{2.615647in}{0.580231in}}%
\pgfpathlineto{\pgfqpoint{2.553487in}{0.581608in}}%
\pgfpathlineto{\pgfqpoint{2.500753in}{0.571234in}}%
\pgfpathlineto{\pgfqpoint{2.553511in}{0.555306in}}%
\pgfpathlineto{\pgfqpoint{2.614783in}{0.539573in}}%
\pgfpathmoveto{\pgfqpoint{4.267861in}{1.255855in}}%
\pgfpathlineto{\pgfqpoint{4.229507in}{1.240959in}}%
\pgfpathlineto{\pgfqpoint{4.166695in}{1.222178in}}%
\pgfpathlineto{\pgfqpoint{4.126865in}{1.216224in}}%
\pgfpathlineto{\pgfqpoint{4.106988in}{1.215036in}}%
\pgfpathlineto{\pgfqpoint{4.076579in}{1.214767in}}%
\pgfpathlineto{\pgfqpoint{4.028909in}{1.220294in}}%
\pgfpathlineto{\pgfqpoint{3.981809in}{1.231316in}}%
\pgfpathlineto{\pgfqpoint{3.936178in}{1.247520in}}%
\pgfpathlineto{\pgfqpoint{3.875572in}{1.276278in}}%
\pgfpathlineto{\pgfqpoint{3.817298in}{1.309890in}}%
\pgfpathlineto{\pgfqpoint{3.766536in}{1.344370in}}%
\pgfpathlineto{\pgfqpoint{3.715527in}{1.380950in}}%
\pgfpathlineto{\pgfqpoint{3.671782in}{1.416141in}}%
\pgfpathlineto{\pgfqpoint{3.602409in}{1.477578in}}%
\pgfpathlineto{\pgfqpoint{3.588072in}{1.493167in}}%
\pgfpathlineto{\pgfqpoint{3.562904in}{1.526693in}}%
\pgfpathlineto{\pgfqpoint{3.531005in}{1.563464in}}%
\pgfpathlineto{\pgfqpoint{3.512090in}{1.617792in}}%
\pgfpathlineto{\pgfqpoint{3.518286in}{1.674952in}}%
\pgfpathlineto{\pgfqpoint{3.548817in}{1.724818in}}%
\pgfpathlineto{\pgfqpoint{3.562888in}{1.745448in}}%
\pgfpathlineto{\pgfqpoint{3.583996in}{1.767428in}}%
\pgfpathlineto{\pgfqpoint{3.605671in}{1.787466in}}%
\pgfpathlineto{\pgfqpoint{3.633361in}{1.816843in}}%
\pgfpathlineto{\pgfqpoint{3.724787in}{1.891099in}}%
\pgfpathlineto{\pgfqpoint{3.786710in}{1.935526in}}%
\pgfpathlineto{\pgfqpoint{3.820860in}{1.957608in}}%
\pgfpathlineto{\pgfqpoint{3.892045in}{1.997582in}}%
\pgfpathlineto{\pgfqpoint{3.974854in}{2.031010in}}%
\pgfpathlineto{\pgfqpoint{4.042147in}{2.046393in}}%
\pgfpathlineto{\pgfqpoint{4.063506in}{2.049358in}}%
\pgfpathlineto{\pgfqpoint{4.122398in}{2.049204in}}%
\pgfpathlineto{\pgfqpoint{4.188884in}{2.036960in}}%
\pgfpathlineto{\pgfqpoint{4.230229in}{2.024482in}}%
\pgfpathlineto{\pgfqpoint{4.290029in}{1.998546in}}%
\pgfpathlineto{\pgfqpoint{4.341771in}{1.970243in}}%
\pgfpathlineto{\pgfqpoint{4.377026in}{1.949315in}}%
\pgfpathlineto{\pgfqpoint{4.425425in}{1.916839in}}%
\pgfpathlineto{\pgfqpoint{4.464963in}{1.887755in}}%
\pgfpathlineto{\pgfqpoint{4.467582in}{1.929379in}}%
\pgfpathlineto{\pgfqpoint{4.455938in}{1.937944in}}%
\pgfpathlineto{\pgfqpoint{4.389263in}{1.982043in}}%
\pgfpathlineto{\pgfqpoint{4.323917in}{2.020803in}}%
\pgfpathlineto{\pgfqpoint{4.286273in}{2.041110in}}%
\pgfpathlineto{\pgfqpoint{4.243169in}{2.060050in}}%
\pgfpathlineto{\pgfqpoint{4.232956in}{2.063132in}}%
\pgfpathlineto{\pgfqpoint{4.191011in}{2.078003in}}%
\pgfpathlineto{\pgfqpoint{4.161368in}{2.085238in}}%
\pgfpathlineto{\pgfqpoint{4.138582in}{2.089095in}}%
\pgfpathlineto{\pgfqpoint{4.080675in}{2.091931in}}%
\pgfpathlineto{\pgfqpoint{4.010878in}{2.081875in}}%
\pgfpathlineto{\pgfqpoint{3.954889in}{2.065218in}}%
\pgfpathlineto{\pgfqpoint{3.891195in}{2.037553in}}%
\pgfpathlineto{\pgfqpoint{3.845514in}{2.012765in}}%
\pgfpathlineto{\pgfqpoint{3.776522in}{1.969998in}}%
\pgfpathlineto{\pgfqpoint{3.681868in}{1.904829in}}%
\pgfpathlineto{\pgfqpoint{3.526241in}{1.787097in}}%
\pgfpathlineto{\pgfqpoint{3.482840in}{1.747278in}}%
\pgfpathlineto{\pgfqpoint{3.462086in}{1.733703in}}%
\pgfpathlineto{\pgfqpoint{3.426913in}{1.708663in}}%
\pgfpathlineto{\pgfqpoint{3.417681in}{1.697838in}}%
\pgfpathlineto{\pgfqpoint{3.411937in}{1.686625in}}%
\pgfpathlineto{\pgfqpoint{3.366820in}{1.660403in}}%
\pgfpathlineto{\pgfqpoint{3.400040in}{1.580941in}}%
\pgfpathlineto{\pgfqpoint{3.437197in}{1.555009in}}%
\pgfpathlineto{\pgfqpoint{3.444097in}{1.544089in}}%
\pgfpathlineto{\pgfqpoint{3.482394in}{1.519990in}}%
\pgfpathlineto{\pgfqpoint{3.506228in}{1.494008in}}%
\pgfpathlineto{\pgfqpoint{3.526582in}{1.480718in}}%
\pgfpathlineto{\pgfqpoint{3.543979in}{1.464884in}}%
\pgfpathlineto{\pgfqpoint{3.571701in}{1.445374in}}%
\pgfpathlineto{\pgfqpoint{3.582330in}{1.435368in}}%
\pgfpathlineto{\pgfqpoint{3.761231in}{1.304581in}}%
\pgfpathlineto{\pgfqpoint{3.812237in}{1.271984in}}%
\pgfpathlineto{\pgfqpoint{3.877249in}{1.234680in}}%
\pgfpathlineto{\pgfqpoint{3.932936in}{1.207929in}}%
\pgfpathlineto{\pgfqpoint{3.986279in}{1.189308in}}%
\pgfpathlineto{\pgfqpoint{4.013805in}{1.181901in}}%
\pgfpathlineto{\pgfqpoint{4.063327in}{1.173982in}}%
\pgfpathlineto{\pgfqpoint{4.127965in}{1.174768in}}%
\pgfpathlineto{\pgfqpoint{4.174002in}{1.181799in}}%
\pgfpathlineto{\pgfqpoint{4.235107in}{1.201694in}}%
\pgfpathlineto{\pgfqpoint{4.251552in}{1.227608in}}%
\pgfpathmoveto{\pgfqpoint{2.644587in}{1.220663in}}%
\pgfpathlineto{\pgfqpoint{2.612283in}{1.215427in}}%
\pgfpathlineto{\pgfqpoint{2.532389in}{1.217941in}}%
\pgfpathlineto{\pgfqpoint{2.484442in}{1.227398in}}%
\pgfpathlineto{\pgfqpoint{2.413053in}{1.252875in}}%
\pgfpathlineto{\pgfqpoint{2.371159in}{1.273098in}}%
\pgfpathlineto{\pgfqpoint{2.306413in}{1.309973in}}%
\pgfpathlineto{\pgfqpoint{2.249804in}{1.347786in}}%
\pgfpathlineto{\pgfqpoint{2.177006in}{1.402599in}}%
\pgfpathlineto{\pgfqpoint{2.123011in}{1.447777in}}%
\pgfpathlineto{\pgfqpoint{2.066682in}{1.504450in}}%
\pgfpathlineto{\pgfqpoint{2.017187in}{1.573115in}}%
\pgfpathlineto{\pgfqpoint{2.006641in}{1.592183in}}%
\pgfpathlineto{\pgfqpoint{1.999992in}{1.652362in}}%
\pgfpathlineto{\pgfqpoint{2.006132in}{1.662836in}}%
\pgfpathlineto{\pgfqpoint{2.026192in}{1.711961in}}%
\pgfpathlineto{\pgfqpoint{2.038959in}{1.728023in}}%
\pgfpathlineto{\pgfqpoint{2.052749in}{1.740515in}}%
\pgfpathlineto{\pgfqpoint{2.077892in}{1.772942in}}%
\pgfpathlineto{\pgfqpoint{2.101780in}{1.793323in}}%
\pgfpathlineto{\pgfqpoint{2.120197in}{1.813320in}}%
\pgfpathlineto{\pgfqpoint{2.153059in}{1.839765in}}%
\pgfpathlineto{\pgfqpoint{2.170756in}{1.857141in}}%
\pgfpathlineto{\pgfqpoint{2.278483in}{1.936953in}}%
\pgfpathlineto{\pgfqpoint{2.342898in}{1.976827in}}%
\pgfpathlineto{\pgfqpoint{2.434371in}{2.020811in}}%
\pgfpathlineto{\pgfqpoint{2.492757in}{2.038804in}}%
\pgfpathlineto{\pgfqpoint{2.533008in}{2.047309in}}%
\pgfpathlineto{\pgfqpoint{2.569078in}{2.049911in}}%
\pgfpathlineto{\pgfqpoint{2.611558in}{2.049283in}}%
\pgfpathlineto{\pgfqpoint{2.672032in}{2.039213in}}%
\pgfpathlineto{\pgfqpoint{2.731323in}{2.020081in}}%
\pgfpathlineto{\pgfqpoint{2.779951in}{1.998244in}}%
\pgfpathlineto{\pgfqpoint{2.839315in}{1.965906in}}%
\pgfpathlineto{\pgfqpoint{2.876707in}{1.942791in}}%
\pgfpathlineto{\pgfqpoint{2.951780in}{1.889841in}}%
\pgfpathlineto{\pgfqpoint{3.017981in}{1.836234in}}%
\pgfpathlineto{\pgfqpoint{3.038557in}{1.815160in}}%
\pgfpathlineto{\pgfqpoint{3.081238in}{1.778737in}}%
\pgfpathlineto{\pgfqpoint{3.105819in}{1.747991in}}%
\pgfpathlineto{\pgfqpoint{3.134026in}{1.716057in}}%
\pgfpathlineto{\pgfqpoint{3.144708in}{1.697023in}}%
\pgfpathlineto{\pgfqpoint{3.151246in}{1.674532in}}%
\pgfpathlineto{\pgfqpoint{3.163770in}{1.651073in}}%
\pgfpathlineto{\pgfqpoint{3.163415in}{1.631101in}}%
\pgfpathlineto{\pgfqpoint{3.155668in}{1.588879in}}%
\pgfpathlineto{\pgfqpoint{3.149261in}{1.577068in}}%
\pgfpathlineto{\pgfqpoint{3.111070in}{1.519871in}}%
\pgfpathlineto{\pgfqpoint{3.071119in}{1.476905in}}%
\pgfpathlineto{\pgfqpoint{3.009279in}{1.420763in}}%
\pgfpathlineto{\pgfqpoint{2.954214in}{1.377502in}}%
\pgfpathlineto{\pgfqpoint{2.894035in}{1.334506in}}%
\pgfpathlineto{\pgfqpoint{2.856205in}{1.308668in}}%
\pgfpathlineto{\pgfqpoint{2.796594in}{1.274741in}}%
\pgfpathlineto{\pgfqpoint{2.732002in}{1.244874in}}%
\pgfpathlineto{\pgfqpoint{2.663623in}{1.223734in}}%
\pgfpathlineto{\pgfqpoint{2.663623in}{1.223734in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.301961,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.248042in}{2.797923in}}%
\pgfpathlineto{\pgfqpoint{4.198211in}{2.780769in}}%
\pgfpathlineto{\pgfqpoint{4.165757in}{2.772847in}}%
\pgfpathlineto{\pgfqpoint{4.120123in}{2.766195in}}%
\pgfpathlineto{\pgfqpoint{4.071515in}{2.765806in}}%
\pgfpathlineto{\pgfqpoint{3.989859in}{2.780149in}}%
\pgfpathlineto{\pgfqpoint{3.945356in}{2.794477in}}%
\pgfpathlineto{\pgfqpoint{3.905690in}{2.812084in}}%
\pgfpathlineto{\pgfqpoint{3.855643in}{2.838583in}}%
\pgfpathlineto{\pgfqpoint{3.804617in}{2.870390in}}%
\pgfpathlineto{\pgfqpoint{3.756974in}{2.906006in}}%
\pgfpathlineto{\pgfqpoint{3.734650in}{2.926297in}}%
\pgfpathlineto{\pgfqpoint{3.695965in}{2.958087in}}%
\pgfpathlineto{\pgfqpoint{3.679895in}{2.977269in}}%
\pgfpathlineto{\pgfqpoint{3.644048in}{3.013906in}}%
\pgfpathlineto{\pgfqpoint{3.640006in}{3.020710in}}%
\pgfpathlineto{\pgfqpoint{3.606970in}{3.067070in}}%
\pgfpathlineto{\pgfqpoint{3.590051in}{3.112810in}}%
\pgfpathlineto{\pgfqpoint{3.590956in}{3.164310in}}%
\pgfpathlineto{\pgfqpoint{3.603647in}{3.209891in}}%
\pgfpathlineto{\pgfqpoint{3.613088in}{3.224343in}}%
\pgfpathlineto{\pgfqpoint{3.630386in}{3.254972in}}%
\pgfpathlineto{\pgfqpoint{3.696744in}{3.327930in}}%
\pgfpathlineto{\pgfqpoint{3.658636in}{3.348840in}}%
\pgfpathlineto{\pgfqpoint{3.613839in}{3.308789in}}%
\pgfpathlineto{\pgfqpoint{3.581271in}{3.272256in}}%
\pgfpathlineto{\pgfqpoint{3.561666in}{3.254513in}}%
\pgfpathlineto{\pgfqpoint{3.542481in}{3.224649in}}%
\pgfpathlineto{\pgfqpoint{3.531008in}{3.211958in}}%
\pgfpathlineto{\pgfqpoint{3.518517in}{3.184463in}}%
\pgfpathlineto{\pgfqpoint{3.509783in}{3.137878in}}%
\pgfpathlineto{\pgfqpoint{3.518494in}{3.105514in}}%
\pgfpathlineto{\pgfqpoint{3.530221in}{3.073262in}}%
\pgfpathlineto{\pgfqpoint{3.544854in}{3.053251in}}%
\pgfpathlineto{\pgfqpoint{3.559700in}{3.039092in}}%
\pgfpathlineto{\pgfqpoint{3.583251in}{3.005873in}}%
\pgfpathlineto{\pgfqpoint{3.624816in}{2.969438in}}%
\pgfpathlineto{\pgfqpoint{3.646606in}{2.946807in}}%
\pgfpathlineto{\pgfqpoint{3.668843in}{2.930056in}}%
\pgfpathlineto{\pgfqpoint{3.733980in}{2.876964in}}%
\pgfpathlineto{\pgfqpoint{3.798408in}{2.832241in}}%
\pgfpathlineto{\pgfqpoint{3.848640in}{2.801116in}}%
\pgfpathlineto{\pgfqpoint{3.909882in}{2.769255in}}%
\pgfpathlineto{\pgfqpoint{3.954667in}{2.751423in}}%
\pgfpathlineto{\pgfqpoint{3.987548in}{2.740019in}}%
\pgfpathlineto{\pgfqpoint{4.043943in}{2.728371in}}%
\pgfpathlineto{\pgfqpoint{4.114017in}{2.725479in}}%
\pgfpathlineto{\pgfqpoint{4.165521in}{2.732491in}}%
\pgfpathlineto{\pgfqpoint{4.174503in}{2.735416in}}%
\pgfpathlineto{\pgfqpoint{4.216380in}{2.746013in}}%
\pgfpathlineto{\pgfqpoint{4.243743in}{2.755737in}}%
\pgfpathlineto{\pgfqpoint{4.266923in}{2.765769in}}%
\pgfpathlineto{\pgfqpoint{4.251552in}{2.792392in}}%
\pgfpathmoveto{\pgfqpoint{2.705531in}{3.498462in}}%
\pgfpathlineto{\pgfqpoint{2.741451in}{3.486023in}}%
\pgfpathlineto{\pgfqpoint{2.808167in}{3.453540in}}%
\pgfpathlineto{\pgfqpoint{2.887749in}{3.402319in}}%
\pgfpathlineto{\pgfqpoint{2.960545in}{3.344032in}}%
\pgfpathlineto{\pgfqpoint{2.971170in}{3.333644in}}%
\pgfpathlineto{\pgfqpoint{3.031879in}{3.269096in}}%
\pgfpathlineto{\pgfqpoint{3.063369in}{3.223392in}}%
\pgfpathlineto{\pgfqpoint{3.083423in}{3.167950in}}%
\pgfpathlineto{\pgfqpoint{3.079541in}{3.100408in}}%
\pgfpathlineto{\pgfqpoint{3.063360in}{3.062541in}}%
\pgfpathlineto{\pgfqpoint{3.054082in}{3.046985in}}%
\pgfpathlineto{\pgfqpoint{3.036757in}{3.025631in}}%
\pgfpathlineto{\pgfqpoint{3.016816in}{2.998040in}}%
\pgfpathlineto{\pgfqpoint{2.969786in}{2.949893in}}%
\pgfpathlineto{\pgfqpoint{2.919372in}{2.907396in}}%
\pgfpathlineto{\pgfqpoint{2.862769in}{2.865576in}}%
\pgfpathlineto{\pgfqpoint{2.798771in}{2.826700in}}%
\pgfpathlineto{\pgfqpoint{2.739763in}{2.799117in}}%
\pgfpathlineto{\pgfqpoint{2.718059in}{2.790275in}}%
\pgfpathlineto{\pgfqpoint{2.660935in}{2.773876in}}%
\pgfpathlineto{\pgfqpoint{2.645859in}{2.771463in}}%
\pgfpathlineto{\pgfqpoint{2.596037in}{2.765552in}}%
\pgfpathlineto{\pgfqpoint{2.577538in}{2.765816in}}%
\pgfpathlineto{\pgfqpoint{2.535189in}{2.768370in}}%
\pgfpathlineto{\pgfqpoint{2.475354in}{2.780692in}}%
\pgfpathlineto{\pgfqpoint{2.388083in}{2.815594in}}%
\pgfpathlineto{\pgfqpoint{2.353468in}{2.834071in}}%
\pgfpathlineto{\pgfqpoint{2.289240in}{2.874623in}}%
\pgfpathlineto{\pgfqpoint{2.269929in}{2.888029in}}%
\pgfpathlineto{\pgfqpoint{2.204601in}{2.940462in}}%
\pgfpathlineto{\pgfqpoint{2.145087in}{2.999841in}}%
\pgfpathlineto{\pgfqpoint{2.103091in}{3.057894in}}%
\pgfpathlineto{\pgfqpoint{2.079753in}{3.113080in}}%
\pgfpathlineto{\pgfqpoint{2.078909in}{3.162042in}}%
\pgfpathlineto{\pgfqpoint{2.082102in}{3.168947in}}%
\pgfpathlineto{\pgfqpoint{2.091766in}{3.208253in}}%
\pgfpathlineto{\pgfqpoint{2.109464in}{3.235422in}}%
\pgfpathlineto{\pgfqpoint{2.139146in}{3.277743in}}%
\pgfpathlineto{\pgfqpoint{2.097702in}{3.250207in}}%
\pgfpathlineto{\pgfqpoint{2.046524in}{3.213024in}}%
\pgfpathlineto{\pgfqpoint{2.008352in}{3.182769in}}%
\pgfpathlineto{\pgfqpoint{2.003725in}{3.172764in}}%
\pgfpathlineto{\pgfqpoint{2.004294in}{3.164743in}}%
\pgfpathlineto{\pgfqpoint{2.007176in}{3.101610in}}%
\pgfpathlineto{\pgfqpoint{2.025765in}{3.073438in}}%
\pgfpathlineto{\pgfqpoint{2.033936in}{3.052900in}}%
\pgfpathlineto{\pgfqpoint{2.072072in}{3.007699in}}%
\pgfpathlineto{\pgfqpoint{2.148375in}{2.937241in}}%
\pgfpathlineto{\pgfqpoint{2.226109in}{2.875097in}}%
\pgfpathlineto{\pgfqpoint{2.297905in}{2.825635in}}%
\pgfpathlineto{\pgfqpoint{2.329106in}{2.806492in}}%
\pgfpathlineto{\pgfqpoint{2.354950in}{2.791876in}}%
\pgfpathlineto{\pgfqpoint{2.412244in}{2.763858in}}%
\pgfpathlineto{\pgfqpoint{2.469309in}{2.742114in}}%
\pgfpathlineto{\pgfqpoint{2.535677in}{2.727669in}}%
\pgfpathlineto{\pgfqpoint{2.597926in}{2.725152in}}%
\pgfpathlineto{\pgfqpoint{2.656437in}{2.732247in}}%
\pgfpathlineto{\pgfqpoint{2.723038in}{2.752131in}}%
\pgfpathlineto{\pgfqpoint{2.764927in}{2.769126in}}%
\pgfpathlineto{\pgfqpoint{2.859007in}{2.821046in}}%
\pgfpathlineto{\pgfqpoint{2.921041in}{2.862774in}}%
\pgfpathlineto{\pgfqpoint{3.001208in}{2.924469in}}%
\pgfpathlineto{\pgfqpoint{3.014974in}{2.936455in}}%
\pgfpathlineto{\pgfqpoint{3.059328in}{2.975774in}}%
\pgfpathlineto{\pgfqpoint{3.109703in}{3.028039in}}%
\pgfpathlineto{\pgfqpoint{3.139801in}{3.069211in}}%
\pgfpathlineto{\pgfqpoint{3.158313in}{3.100034in}}%
\pgfpathlineto{\pgfqpoint{3.163095in}{3.135940in}}%
\pgfpathlineto{\pgfqpoint{3.163215in}{3.157598in}}%
\pgfpathlineto{\pgfqpoint{3.154435in}{3.175603in}}%
\pgfpathlineto{\pgfqpoint{3.148333in}{3.202231in}}%
\pgfpathlineto{\pgfqpoint{3.141872in}{3.217142in}}%
\pgfpathlineto{\pgfqpoint{3.113940in}{3.251564in}}%
\pgfpathlineto{\pgfqpoint{3.084682in}{3.284732in}}%
\pgfpathlineto{\pgfqpoint{3.021556in}{3.344032in}}%
\pgfpathlineto{\pgfqpoint{2.929555in}{3.416353in}}%
\pgfpathlineto{\pgfqpoint{2.860244in}{3.463696in}}%
\pgfpathlineto{\pgfqpoint{2.803614in}{3.496814in}}%
\pgfpathlineto{\pgfqpoint{2.778157in}{3.509071in}}%
\pgfpathlineto{\pgfqpoint{2.739035in}{3.504129in}}%
\pgfpathmoveto{\pgfqpoint{1.460935in}{1.823678in}}%
\pgfpathlineto{\pgfqpoint{1.464082in}{1.821099in}}%
\pgfpathlineto{\pgfqpoint{1.492580in}{1.789606in}}%
\pgfpathlineto{\pgfqpoint{1.517314in}{1.764949in}}%
\pgfpathlineto{\pgfqpoint{1.523523in}{1.754134in}}%
\pgfpathlineto{\pgfqpoint{1.556177in}{1.707195in}}%
\pgfpathlineto{\pgfqpoint{1.575269in}{1.646697in}}%
\pgfpathlineto{\pgfqpoint{1.566839in}{1.581963in}}%
\pgfpathlineto{\pgfqpoint{1.531251in}{1.519756in}}%
\pgfpathlineto{\pgfqpoint{1.533348in}{1.513302in}}%
\pgfpathlineto{\pgfqpoint{1.550115in}{1.468216in}}%
\pgfpathlineto{\pgfqpoint{1.605264in}{1.524941in}}%
\pgfpathlineto{\pgfqpoint{1.646822in}{1.594776in}}%
\pgfpathlineto{\pgfqpoint{1.647051in}{1.599389in}}%
\pgfpathlineto{\pgfqpoint{1.652191in}{1.658754in}}%
\pgfpathlineto{\pgfqpoint{1.642087in}{1.673645in}}%
\pgfpathlineto{\pgfqpoint{1.622864in}{1.717321in}}%
\pgfpathlineto{\pgfqpoint{1.616629in}{1.722801in}}%
\pgfpathlineto{\pgfqpoint{1.584509in}{1.760750in}}%
\pgfpathlineto{\pgfqpoint{1.575824in}{1.773477in}}%
\pgfpathlineto{\pgfqpoint{1.551073in}{1.794831in}}%
\pgfpathlineto{\pgfqpoint{1.517166in}{1.828462in}}%
\pgfpathlineto{\pgfqpoint{1.455084in}{1.879339in}}%
\pgfpathmoveto{\pgfqpoint{2.683513in}{0.525262in}}%
\pgfpathlineto{\pgfqpoint{2.676732in}{0.527551in}}%
\pgfpathlineto{\pgfqpoint{2.645959in}{0.532947in}}%
\pgfpathlineto{\pgfqpoint{2.676661in}{0.526421in}}%
\pgfpathmoveto{\pgfqpoint{4.298216in}{1.311149in}}%
\pgfpathlineto{\pgfqpoint{4.262709in}{1.294403in}}%
\pgfpathlineto{\pgfqpoint{4.194419in}{1.269278in}}%
\pgfpathlineto{\pgfqpoint{4.142196in}{1.258422in}}%
\pgfpathlineto{\pgfqpoint{4.078033in}{1.255505in}}%
\pgfpathlineto{\pgfqpoint{4.041375in}{1.258524in}}%
\pgfpathlineto{\pgfqpoint{3.978037in}{1.273173in}}%
\pgfpathlineto{\pgfqpoint{3.943592in}{1.284808in}}%
\pgfpathlineto{\pgfqpoint{3.881915in}{1.313886in}}%
\pgfpathlineto{\pgfqpoint{3.853846in}{1.329231in}}%
\pgfpathlineto{\pgfqpoint{3.815206in}{1.353071in}}%
\pgfpathlineto{\pgfqpoint{3.764631in}{1.389159in}}%
\pgfpathlineto{\pgfqpoint{3.712712in}{1.432317in}}%
\pgfpathlineto{\pgfqpoint{3.682983in}{1.463325in}}%
\pgfpathlineto{\pgfqpoint{3.665395in}{1.478698in}}%
\pgfpathlineto{\pgfqpoint{3.625350in}{1.528929in}}%
\pgfpathlineto{\pgfqpoint{3.620212in}{1.540605in}}%
\pgfpathlineto{\pgfqpoint{3.597452in}{1.579847in}}%
\pgfpathlineto{\pgfqpoint{3.590582in}{1.610892in}}%
\pgfpathlineto{\pgfqpoint{3.588319in}{1.635499in}}%
\pgfpathlineto{\pgfqpoint{3.595831in}{1.671398in}}%
\pgfpathlineto{\pgfqpoint{3.603239in}{1.698138in}}%
\pgfpathlineto{\pgfqpoint{3.626758in}{1.737250in}}%
\pgfpathlineto{\pgfqpoint{3.655221in}{1.774293in}}%
\pgfpathlineto{\pgfqpoint{3.691881in}{1.813158in}}%
\pgfpathlineto{\pgfqpoint{3.738467in}{1.854898in}}%
\pgfpathlineto{\pgfqpoint{3.805924in}{1.904411in}}%
\pgfpathlineto{\pgfqpoint{3.837809in}{1.925984in}}%
\pgfpathlineto{\pgfqpoint{3.902146in}{1.961143in}}%
\pgfpathlineto{\pgfqpoint{3.950389in}{1.982522in}}%
\pgfpathlineto{\pgfqpoint{3.985062in}{1.993763in}}%
\pgfpathlineto{\pgfqpoint{4.058091in}{2.008323in}}%
\pgfpathlineto{\pgfqpoint{4.118606in}{2.009041in}}%
\pgfpathlineto{\pgfqpoint{4.142297in}{2.005467in}}%
\pgfpathlineto{\pgfqpoint{4.192018in}{1.995989in}}%
\pgfpathlineto{\pgfqpoint{4.217333in}{1.988516in}}%
\pgfpathlineto{\pgfqpoint{4.266735in}{1.969302in}}%
\pgfpathlineto{\pgfqpoint{4.313944in}{1.945301in}}%
\pgfpathlineto{\pgfqpoint{4.362413in}{1.916208in}}%
\pgfpathlineto{\pgfqpoint{4.411405in}{1.881341in}}%
\pgfpathlineto{\pgfqpoint{4.433185in}{1.865038in}}%
\pgfpathlineto{\pgfqpoint{4.460292in}{1.841655in}}%
\pgfpathlineto{\pgfqpoint{4.464963in}{1.887755in}}%
\pgfpathlineto{\pgfqpoint{4.414341in}{1.924279in}}%
\pgfpathlineto{\pgfqpoint{4.377026in}{1.949315in}}%
\pgfpathlineto{\pgfqpoint{4.325315in}{1.980299in}}%
\pgfpathlineto{\pgfqpoint{4.265149in}{2.009801in}}%
\pgfpathlineto{\pgfqpoint{4.230229in}{2.024482in}}%
\pgfpathlineto{\pgfqpoint{4.174777in}{2.040576in}}%
\pgfpathlineto{\pgfqpoint{4.112224in}{2.049921in}}%
\pgfpathlineto{\pgfqpoint{4.063506in}{2.049358in}}%
\pgfpathlineto{\pgfqpoint{4.042147in}{2.046393in}}%
\pgfpathlineto{\pgfqpoint{3.964036in}{2.027832in}}%
\pgfpathlineto{\pgfqpoint{3.958314in}{2.025261in}}%
\pgfpathlineto{\pgfqpoint{3.883863in}{1.993142in}}%
\pgfpathlineto{\pgfqpoint{3.813621in}{1.953188in}}%
\pgfpathlineto{\pgfqpoint{3.765951in}{1.921237in}}%
\pgfpathlineto{\pgfqpoint{3.693581in}{1.867425in}}%
\pgfpathlineto{\pgfqpoint{3.660258in}{1.839229in}}%
\pgfpathlineto{\pgfqpoint{3.633361in}{1.816843in}}%
\pgfpathlineto{\pgfqpoint{3.605671in}{1.787466in}}%
\pgfpathlineto{\pgfqpoint{3.583996in}{1.767428in}}%
\pgfpathlineto{\pgfqpoint{3.562888in}{1.745448in}}%
\pgfpathlineto{\pgfqpoint{3.548817in}{1.724818in}}%
\pgfpathlineto{\pgfqpoint{3.518286in}{1.674952in}}%
\pgfpathlineto{\pgfqpoint{3.513153in}{1.613658in}}%
\pgfpathlineto{\pgfqpoint{3.531005in}{1.563464in}}%
\pgfpathlineto{\pgfqpoint{3.562904in}{1.526693in}}%
\pgfpathlineto{\pgfqpoint{3.588072in}{1.493167in}}%
\pgfpathlineto{\pgfqpoint{3.602409in}{1.477578in}}%
\pgfpathlineto{\pgfqpoint{3.627575in}{1.455330in}}%
\pgfpathlineto{\pgfqpoint{3.675810in}{1.411940in}}%
\pgfpathlineto{\pgfqpoint{3.723884in}{1.373931in}}%
\pgfpathlineto{\pgfqpoint{3.831107in}{1.301008in}}%
\pgfpathlineto{\pgfqpoint{3.895542in}{1.265893in}}%
\pgfpathlineto{\pgfqpoint{3.936178in}{1.247520in}}%
\pgfpathlineto{\pgfqpoint{3.981809in}{1.231316in}}%
\pgfpathlineto{\pgfqpoint{4.033574in}{1.219617in}}%
\pgfpathlineto{\pgfqpoint{4.076579in}{1.214767in}}%
\pgfpathlineto{\pgfqpoint{4.126865in}{1.216224in}}%
\pgfpathlineto{\pgfqpoint{4.180599in}{1.225392in}}%
\pgfpathlineto{\pgfqpoint{4.229507in}{1.240959in}}%
\pgfpathlineto{\pgfqpoint{4.267861in}{1.255855in}}%
\pgfpathlineto{\pgfqpoint{4.283182in}{1.282392in}}%
\pgfpathmoveto{\pgfqpoint{2.663623in}{1.223734in}}%
\pgfpathlineto{\pgfqpoint{2.739652in}{1.248220in}}%
\pgfpathlineto{\pgfqpoint{2.801758in}{1.277387in}}%
\pgfpathlineto{\pgfqpoint{2.859513in}{1.310773in}}%
\pgfpathlineto{\pgfqpoint{2.954214in}{1.377502in}}%
\pgfpathlineto{\pgfqpoint{2.972435in}{1.390775in}}%
\pgfpathlineto{\pgfqpoint{3.024338in}{1.433744in}}%
\pgfpathlineto{\pgfqpoint{3.034660in}{1.444121in}}%
\pgfpathlineto{\pgfqpoint{3.071119in}{1.476905in}}%
\pgfpathlineto{\pgfqpoint{3.113314in}{1.522715in}}%
\pgfpathlineto{\pgfqpoint{3.120769in}{1.534881in}}%
\pgfpathlineto{\pgfqpoint{3.155668in}{1.588879in}}%
\pgfpathlineto{\pgfqpoint{3.163415in}{1.631101in}}%
\pgfpathlineto{\pgfqpoint{3.163770in}{1.651073in}}%
\pgfpathlineto{\pgfqpoint{3.151246in}{1.674532in}}%
\pgfpathlineto{\pgfqpoint{3.144708in}{1.697023in}}%
\pgfpathlineto{\pgfqpoint{3.134026in}{1.716057in}}%
\pgfpathlineto{\pgfqpoint{3.105819in}{1.747991in}}%
\pgfpathlineto{\pgfqpoint{3.081238in}{1.778737in}}%
\pgfpathlineto{\pgfqpoint{3.038557in}{1.815160in}}%
\pgfpathlineto{\pgfqpoint{3.008447in}{1.845085in}}%
\pgfpathlineto{\pgfqpoint{2.944534in}{1.895531in}}%
\pgfpathlineto{\pgfqpoint{2.866717in}{1.949197in}}%
\pgfpathlineto{\pgfqpoint{2.818522in}{1.978331in}}%
\pgfpathlineto{\pgfqpoint{2.774257in}{2.001489in}}%
\pgfpathlineto{\pgfqpoint{2.728137in}{2.021288in}}%
\pgfpathlineto{\pgfqpoint{2.672032in}{2.039213in}}%
\pgfpathlineto{\pgfqpoint{2.611558in}{2.049283in}}%
\pgfpathlineto{\pgfqpoint{2.565557in}{2.049840in}}%
\pgfpathlineto{\pgfqpoint{2.533008in}{2.047309in}}%
\pgfpathlineto{\pgfqpoint{2.477697in}{2.035502in}}%
\pgfpathlineto{\pgfqpoint{2.434371in}{2.020811in}}%
\pgfpathlineto{\pgfqpoint{2.342898in}{1.976827in}}%
\pgfpathlineto{\pgfqpoint{2.301500in}{1.951443in}}%
\pgfpathlineto{\pgfqpoint{2.269012in}{1.930400in}}%
\pgfpathlineto{\pgfqpoint{2.221956in}{1.896999in}}%
\pgfpathlineto{\pgfqpoint{2.203061in}{1.881504in}}%
\pgfpathlineto{\pgfqpoint{2.170756in}{1.857141in}}%
\pgfpathlineto{\pgfqpoint{2.153059in}{1.839765in}}%
\pgfpathlineto{\pgfqpoint{2.120197in}{1.813320in}}%
\pgfpathlineto{\pgfqpoint{2.101780in}{1.793323in}}%
\pgfpathlineto{\pgfqpoint{2.077892in}{1.772942in}}%
\pgfpathlineto{\pgfqpoint{2.052749in}{1.740515in}}%
\pgfpathlineto{\pgfqpoint{2.038959in}{1.728023in}}%
\pgfpathlineto{\pgfqpoint{2.026192in}{1.711961in}}%
\pgfpathlineto{\pgfqpoint{2.006132in}{1.662836in}}%
\pgfpathlineto{\pgfqpoint{1.999992in}{1.652362in}}%
\pgfpathlineto{\pgfqpoint{2.006641in}{1.592183in}}%
\pgfpathlineto{\pgfqpoint{2.017187in}{1.573115in}}%
\pgfpathlineto{\pgfqpoint{2.066799in}{1.504342in}}%
\pgfpathlineto{\pgfqpoint{2.123011in}{1.447777in}}%
\pgfpathlineto{\pgfqpoint{2.141419in}{1.433636in}}%
\pgfpathlineto{\pgfqpoint{2.186589in}{1.395552in}}%
\pgfpathlineto{\pgfqpoint{2.249804in}{1.347786in}}%
\pgfpathlineto{\pgfqpoint{2.306413in}{1.309973in}}%
\pgfpathlineto{\pgfqpoint{2.329714in}{1.296380in}}%
\pgfpathlineto{\pgfqpoint{2.371159in}{1.273098in}}%
\pgfpathlineto{\pgfqpoint{2.420499in}{1.249949in}}%
\pgfpathlineto{\pgfqpoint{2.484442in}{1.227398in}}%
\pgfpathlineto{\pgfqpoint{2.532389in}{1.217941in}}%
\pgfpathlineto{\pgfqpoint{2.612283in}{1.215427in}}%
\pgfpathlineto{\pgfqpoint{2.644587in}{1.220663in}}%
\pgfpathmoveto{\pgfqpoint{2.622605in}{1.258139in}}%
\pgfpathlineto{\pgfqpoint{2.605999in}{1.255863in}}%
\pgfpathlineto{\pgfqpoint{2.529714in}{1.258642in}}%
\pgfpathlineto{\pgfqpoint{2.478961in}{1.269555in}}%
\pgfpathlineto{\pgfqpoint{2.443149in}{1.282019in}}%
\pgfpathlineto{\pgfqpoint{2.393923in}{1.302128in}}%
\pgfpathlineto{\pgfqpoint{2.348037in}{1.327128in}}%
\pgfpathlineto{\pgfqpoint{2.290988in}{1.363305in}}%
\pgfpathlineto{\pgfqpoint{2.241748in}{1.398969in}}%
\pgfpathlineto{\pgfqpoint{2.206428in}{1.429054in}}%
\pgfpathlineto{\pgfqpoint{2.186300in}{1.450626in}}%
\pgfpathlineto{\pgfqpoint{2.165411in}{1.468819in}}%
\pgfpathlineto{\pgfqpoint{2.145802in}{1.495284in}}%
\pgfpathlineto{\pgfqpoint{2.118433in}{1.523144in}}%
\pgfpathlineto{\pgfqpoint{2.095162in}{1.564704in}}%
\pgfpathlineto{\pgfqpoint{2.080956in}{1.610702in}}%
\pgfpathlineto{\pgfqpoint{2.080669in}{1.658684in}}%
\pgfpathlineto{\pgfqpoint{2.092682in}{1.693535in}}%
\pgfpathlineto{\pgfqpoint{2.113022in}{1.723164in}}%
\pgfpathlineto{\pgfqpoint{2.125409in}{1.750278in}}%
\pgfpathlineto{\pgfqpoint{2.159489in}{1.790142in}}%
\pgfpathlineto{\pgfqpoint{2.207516in}{1.837203in}}%
\pgfpathlineto{\pgfqpoint{2.256448in}{1.877477in}}%
\pgfpathlineto{\pgfqpoint{2.336517in}{1.931430in}}%
\pgfpathlineto{\pgfqpoint{2.368470in}{1.948938in}}%
\pgfpathlineto{\pgfqpoint{2.435914in}{1.980734in}}%
\pgfpathlineto{\pgfqpoint{2.482377in}{1.996263in}}%
\pgfpathlineto{\pgfqpoint{2.539756in}{2.007473in}}%
\pgfpathlineto{\pgfqpoint{2.602075in}{2.009338in}}%
\pgfpathlineto{\pgfqpoint{2.670534in}{1.998841in}}%
\pgfpathlineto{\pgfqpoint{2.721659in}{1.983446in}}%
\pgfpathlineto{\pgfqpoint{2.789273in}{1.953109in}}%
\pgfpathlineto{\pgfqpoint{2.845004in}{1.920291in}}%
\pgfpathlineto{\pgfqpoint{2.892954in}{1.887812in}}%
\pgfpathlineto{\pgfqpoint{2.920252in}{1.867083in}}%
\pgfpathlineto{\pgfqpoint{2.971688in}{1.823474in}}%
\pgfpathlineto{\pgfqpoint{2.987109in}{1.808427in}}%
\pgfpathlineto{\pgfqpoint{2.995304in}{1.797849in}}%
\pgfpathlineto{\pgfqpoint{3.032025in}{1.758404in}}%
\pgfpathlineto{\pgfqpoint{3.041662in}{1.742546in}}%
\pgfpathlineto{\pgfqpoint{3.061690in}{1.716639in}}%
\pgfpathlineto{\pgfqpoint{3.075874in}{1.684397in}}%
\pgfpathlineto{\pgfqpoint{3.083115in}{1.662303in}}%
\pgfpathlineto{\pgfqpoint{3.082926in}{1.628474in}}%
\pgfpathlineto{\pgfqpoint{3.084728in}{1.615029in}}%
\pgfpathlineto{\pgfqpoint{3.083371in}{1.605121in}}%
\pgfpathlineto{\pgfqpoint{3.060567in}{1.547261in}}%
\pgfpathlineto{\pgfqpoint{3.028366in}{1.501529in}}%
\pgfpathlineto{\pgfqpoint{3.003686in}{1.472909in}}%
\pgfpathlineto{\pgfqpoint{2.986475in}{1.455604in}}%
\pgfpathlineto{\pgfqpoint{2.895062in}{1.378331in}}%
\pgfpathlineto{\pgfqpoint{2.873871in}{1.363144in}}%
\pgfpathlineto{\pgfqpoint{2.803222in}{1.319579in}}%
\pgfpathlineto{\pgfqpoint{2.743107in}{1.289885in}}%
\pgfpathlineto{\pgfqpoint{2.674164in}{1.266458in}}%
\pgfpathlineto{\pgfqpoint{2.674164in}{1.266458in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.098039,0.098039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.227007in}{2.831070in}}%
\pgfpathlineto{\pgfqpoint{4.214682in}{2.826688in}}%
\pgfpathlineto{\pgfqpoint{4.174873in}{2.815084in}}%
\pgfpathlineto{\pgfqpoint{4.125563in}{2.807403in}}%
\pgfpathlineto{\pgfqpoint{4.070600in}{2.806941in}}%
\pgfpathlineto{\pgfqpoint{4.028197in}{2.811442in}}%
\pgfpathlineto{\pgfqpoint{3.964789in}{2.828936in}}%
\pgfpathlineto{\pgfqpoint{3.911777in}{2.850718in}}%
\pgfpathlineto{\pgfqpoint{3.900767in}{2.856412in}}%
\pgfpathlineto{\pgfqpoint{3.836601in}{2.894906in}}%
\pgfpathlineto{\pgfqpoint{3.786544in}{2.931754in}}%
\pgfpathlineto{\pgfqpoint{3.781157in}{2.937234in}}%
\pgfpathlineto{\pgfqpoint{3.740511in}{2.974038in}}%
\pgfpathlineto{\pgfqpoint{3.735930in}{2.980525in}}%
\pgfpathlineto{\pgfqpoint{3.697328in}{3.024621in}}%
\pgfpathlineto{\pgfqpoint{3.688391in}{3.039662in}}%
\pgfpathlineto{\pgfqpoint{3.667984in}{3.078936in}}%
\pgfpathlineto{\pgfqpoint{3.657537in}{3.107587in}}%
\pgfpathlineto{\pgfqpoint{3.654146in}{3.156249in}}%
\pgfpathlineto{\pgfqpoint{3.657782in}{3.168216in}}%
\pgfpathlineto{\pgfqpoint{3.667278in}{3.208869in}}%
\pgfpathlineto{\pgfqpoint{3.700559in}{3.265213in}}%
\pgfpathlineto{\pgfqpoint{3.735205in}{3.305648in}}%
\pgfpathlineto{\pgfqpoint{3.696744in}{3.327930in}}%
\pgfpathlineto{\pgfqpoint{3.680372in}{3.312670in}}%
\pgfpathlineto{\pgfqpoint{3.630386in}{3.254972in}}%
\pgfpathlineto{\pgfqpoint{3.603647in}{3.209891in}}%
\pgfpathlineto{\pgfqpoint{3.589841in}{3.157994in}}%
\pgfpathlineto{\pgfqpoint{3.590051in}{3.112810in}}%
\pgfpathlineto{\pgfqpoint{3.606970in}{3.067070in}}%
\pgfpathlineto{\pgfqpoint{3.644048in}{3.013906in}}%
\pgfpathlineto{\pgfqpoint{3.679895in}{2.977269in}}%
\pgfpathlineto{\pgfqpoint{3.695965in}{2.958087in}}%
\pgfpathlineto{\pgfqpoint{3.807033in}{2.868690in}}%
\pgfpathlineto{\pgfqpoint{3.815948in}{2.863006in}}%
\pgfpathlineto{\pgfqpoint{3.863801in}{2.833750in}}%
\pgfpathlineto{\pgfqpoint{3.931308in}{2.800555in}}%
\pgfpathlineto{\pgfqpoint{3.945356in}{2.794477in}}%
\pgfpathlineto{\pgfqpoint{3.989859in}{2.780149in}}%
\pgfpathlineto{\pgfqpoint{4.073196in}{2.765759in}}%
\pgfpathlineto{\pgfqpoint{4.120123in}{2.766195in}}%
\pgfpathlineto{\pgfqpoint{4.165757in}{2.772847in}}%
\pgfpathlineto{\pgfqpoint{4.207993in}{2.783684in}}%
\pgfpathlineto{\pgfqpoint{4.248042in}{2.797923in}}%
\pgfpathmoveto{\pgfqpoint{2.607706in}{3.478609in}}%
\pgfpathlineto{\pgfqpoint{2.619869in}{3.477579in}}%
\pgfpathlineto{\pgfqpoint{2.680708in}{3.466184in}}%
\pgfpathlineto{\pgfqpoint{2.746035in}{3.442888in}}%
\pgfpathlineto{\pgfqpoint{2.820857in}{3.402319in}}%
\pgfpathlineto{\pgfqpoint{2.855277in}{3.378509in}}%
\pgfpathlineto{\pgfqpoint{2.901174in}{3.342820in}}%
\pgfpathlineto{\pgfqpoint{2.948650in}{3.296281in}}%
\pgfpathlineto{\pgfqpoint{2.985189in}{3.247091in}}%
\pgfpathlineto{\pgfqpoint{3.007389in}{3.205713in}}%
\pgfpathlineto{\pgfqpoint{3.019982in}{3.139927in}}%
\pgfpathlineto{\pgfqpoint{3.012220in}{3.092377in}}%
\pgfpathlineto{\pgfqpoint{3.004640in}{3.072833in}}%
\pgfpathlineto{\pgfqpoint{2.974036in}{3.020555in}}%
\pgfpathlineto{\pgfqpoint{2.966655in}{3.012656in}}%
\pgfpathlineto{\pgfqpoint{2.931196in}{2.971581in}}%
\pgfpathlineto{\pgfqpoint{2.878595in}{2.924361in}}%
\pgfpathlineto{\pgfqpoint{2.812027in}{2.877701in}}%
\pgfpathlineto{\pgfqpoint{2.751445in}{2.845649in}}%
\pgfpathlineto{\pgfqpoint{2.732705in}{2.837543in}}%
\pgfpathlineto{\pgfqpoint{2.671397in}{2.816703in}}%
\pgfpathlineto{\pgfqpoint{2.598636in}{2.806317in}}%
\pgfpathlineto{\pgfqpoint{2.542230in}{2.808166in}}%
\pgfpathlineto{\pgfqpoint{2.486978in}{2.818653in}}%
\pgfpathlineto{\pgfqpoint{2.432707in}{2.837290in}}%
\pgfpathlineto{\pgfqpoint{2.374163in}{2.865114in}}%
\pgfpathlineto{\pgfqpoint{2.308812in}{2.906689in}}%
\pgfpathlineto{\pgfqpoint{2.262316in}{2.943456in}}%
\pgfpathlineto{\pgfqpoint{2.215057in}{2.989886in}}%
\pgfpathlineto{\pgfqpoint{2.193867in}{3.017241in}}%
\pgfpathlineto{\pgfqpoint{2.171059in}{3.049449in}}%
\pgfpathlineto{\pgfqpoint{2.163976in}{3.065405in}}%
\pgfpathlineto{\pgfqpoint{2.148152in}{3.104966in}}%
\pgfpathlineto{\pgfqpoint{2.143619in}{3.158394in}}%
\pgfpathlineto{\pgfqpoint{2.155496in}{3.204409in}}%
\pgfpathlineto{\pgfqpoint{2.179043in}{3.248619in}}%
\pgfpathlineto{\pgfqpoint{2.184099in}{3.254462in}}%
\pgfpathlineto{\pgfqpoint{2.232509in}{3.313666in}}%
\pgfpathlineto{\pgfqpoint{2.263863in}{3.343264in}}%
\pgfpathlineto{\pgfqpoint{2.286163in}{3.361479in}}%
\pgfpathlineto{\pgfqpoint{2.259938in}{3.348461in}}%
\pgfpathlineto{\pgfqpoint{2.204503in}{3.317985in}}%
\pgfpathlineto{\pgfqpoint{2.139146in}{3.277743in}}%
\pgfpathlineto{\pgfqpoint{2.091766in}{3.208253in}}%
\pgfpathlineto{\pgfqpoint{2.078909in}{3.162042in}}%
\pgfpathlineto{\pgfqpoint{2.079647in}{3.151647in}}%
\pgfpathlineto{\pgfqpoint{2.079753in}{3.113080in}}%
\pgfpathlineto{\pgfqpoint{2.103091in}{3.057894in}}%
\pgfpathlineto{\pgfqpoint{2.145087in}{2.999841in}}%
\pgfpathlineto{\pgfqpoint{2.209208in}{2.936705in}}%
\pgfpathlineto{\pgfqpoint{2.269929in}{2.888029in}}%
\pgfpathlineto{\pgfqpoint{2.307164in}{2.862587in}}%
\pgfpathlineto{\pgfqpoint{2.371005in}{2.824152in}}%
\pgfpathlineto{\pgfqpoint{2.424041in}{2.798996in}}%
\pgfpathlineto{\pgfqpoint{2.475354in}{2.780692in}}%
\pgfpathlineto{\pgfqpoint{2.535189in}{2.768370in}}%
\pgfpathlineto{\pgfqpoint{2.596037in}{2.765552in}}%
\pgfpathlineto{\pgfqpoint{2.660935in}{2.773876in}}%
\pgfpathlineto{\pgfqpoint{2.718059in}{2.790275in}}%
\pgfpathlineto{\pgfqpoint{2.759850in}{2.807806in}}%
\pgfpathlineto{\pgfqpoint{2.799690in}{2.827198in}}%
\pgfpathlineto{\pgfqpoint{2.870641in}{2.871057in}}%
\pgfpathlineto{\pgfqpoint{2.919372in}{2.907396in}}%
\pgfpathlineto{\pgfqpoint{2.969786in}{2.949893in}}%
\pgfpathlineto{\pgfqpoint{3.016816in}{2.998040in}}%
\pgfpathlineto{\pgfqpoint{3.063360in}{3.062541in}}%
\pgfpathlineto{\pgfqpoint{3.079541in}{3.100408in}}%
\pgfpathlineto{\pgfqpoint{3.082458in}{3.171860in}}%
\pgfpathlineto{\pgfqpoint{3.063369in}{3.223392in}}%
\pgfpathlineto{\pgfqpoint{3.026337in}{3.276054in}}%
\pgfpathlineto{\pgfqpoint{2.960545in}{3.344032in}}%
\pgfpathlineto{\pgfqpoint{2.887749in}{3.402319in}}%
\pgfpathlineto{\pgfqpoint{2.867929in}{3.415997in}}%
\pgfpathlineto{\pgfqpoint{2.802658in}{3.456421in}}%
\pgfpathlineto{\pgfqpoint{2.741451in}{3.486023in}}%
\pgfpathlineto{\pgfqpoint{2.705531in}{3.498462in}}%
\pgfpathlineto{\pgfqpoint{2.676661in}{3.493579in}}%
\pgfpathlineto{\pgfqpoint{2.614783in}{3.480427in}}%
\pgfpathmoveto{\pgfqpoint{1.475065in}{1.734131in}}%
\pgfpathlineto{\pgfqpoint{1.496653in}{1.698157in}}%
\pgfpathlineto{\pgfqpoint{1.510434in}{1.636535in}}%
\pgfpathlineto{\pgfqpoint{1.504843in}{1.605544in}}%
\pgfpathlineto{\pgfqpoint{1.513799in}{1.573466in}}%
\pgfpathlineto{\pgfqpoint{1.531251in}{1.519756in}}%
\pgfpathlineto{\pgfqpoint{1.566839in}{1.581963in}}%
\pgfpathlineto{\pgfqpoint{1.575269in}{1.646697in}}%
\pgfpathlineto{\pgfqpoint{1.571158in}{1.656283in}}%
\pgfpathlineto{\pgfqpoint{1.556177in}{1.707195in}}%
\pgfpathlineto{\pgfqpoint{1.551723in}{1.712532in}}%
\pgfpathlineto{\pgfqpoint{1.517314in}{1.764949in}}%
\pgfpathlineto{\pgfqpoint{1.492580in}{1.789606in}}%
\pgfpathlineto{\pgfqpoint{1.460935in}{1.823678in}}%
\pgfpathlineto{\pgfqpoint{1.461247in}{1.820705in}}%
\pgfpathlineto{\pgfqpoint{1.470488in}{1.758124in}}%
\pgfpathmoveto{\pgfqpoint{4.327919in}{1.371241in}}%
\pgfpathlineto{\pgfqpoint{4.291815in}{1.350197in}}%
\pgfpathlineto{\pgfqpoint{4.220703in}{1.318400in}}%
\pgfpathlineto{\pgfqpoint{4.185125in}{1.307841in}}%
\pgfpathlineto{\pgfqpoint{4.159719in}{1.301955in}}%
\pgfpathlineto{\pgfqpoint{4.102794in}{1.295450in}}%
\pgfpathlineto{\pgfqpoint{4.052438in}{1.297640in}}%
\pgfpathlineto{\pgfqpoint{3.997222in}{1.308253in}}%
\pgfpathlineto{\pgfqpoint{3.959307in}{1.320267in}}%
\pgfpathlineto{\pgfqpoint{3.942301in}{1.327339in}}%
\pgfpathlineto{\pgfqpoint{3.872885in}{1.360987in}}%
\pgfpathlineto{\pgfqpoint{3.807375in}{1.405134in}}%
\pgfpathlineto{\pgfqpoint{3.755373in}{1.449056in}}%
\pgfpathlineto{\pgfqpoint{3.712115in}{1.495120in}}%
\pgfpathlineto{\pgfqpoint{3.676674in}{1.548315in}}%
\pgfpathlineto{\pgfqpoint{3.657691in}{1.597738in}}%
\pgfpathlineto{\pgfqpoint{3.655621in}{1.655317in}}%
\pgfpathlineto{\pgfqpoint{3.678312in}{1.719891in}}%
\pgfpathlineto{\pgfqpoint{3.723091in}{1.781988in}}%
\pgfpathlineto{\pgfqpoint{3.763568in}{1.822729in}}%
\pgfpathlineto{\pgfqpoint{3.807281in}{1.859738in}}%
\pgfpathlineto{\pgfqpoint{3.861027in}{1.896269in}}%
\pgfpathlineto{\pgfqpoint{3.914832in}{1.925690in}}%
\pgfpathlineto{\pgfqpoint{3.953990in}{1.942658in}}%
\pgfpathlineto{\pgfqpoint{4.005288in}{1.958885in}}%
\pgfpathlineto{\pgfqpoint{4.063596in}{1.968414in}}%
\pgfpathlineto{\pgfqpoint{4.124857in}{1.967974in}}%
\pgfpathlineto{\pgfqpoint{4.205792in}{1.951767in}}%
\pgfpathlineto{\pgfqpoint{4.254283in}{1.932827in}}%
\pgfpathlineto{\pgfqpoint{4.305802in}{1.907453in}}%
\pgfpathlineto{\pgfqpoint{4.351854in}{1.878385in}}%
\pgfpathlineto{\pgfqpoint{4.403556in}{1.838444in}}%
\pgfpathlineto{\pgfqpoint{4.435832in}{1.809224in}}%
\pgfpathlineto{\pgfqpoint{4.453467in}{1.789392in}}%
\pgfpathlineto{\pgfqpoint{4.460292in}{1.841655in}}%
\pgfpathlineto{\pgfqpoint{4.433185in}{1.865038in}}%
\pgfpathlineto{\pgfqpoint{4.362413in}{1.916208in}}%
\pgfpathlineto{\pgfqpoint{4.313944in}{1.945301in}}%
\pgfpathlineto{\pgfqpoint{4.266735in}{1.969302in}}%
\pgfpathlineto{\pgfqpoint{4.217333in}{1.988516in}}%
\pgfpathlineto{\pgfqpoint{4.192018in}{1.995989in}}%
\pgfpathlineto{\pgfqpoint{4.118606in}{2.009041in}}%
\pgfpathlineto{\pgfqpoint{4.058091in}{2.008323in}}%
\pgfpathlineto{\pgfqpoint{4.032950in}{2.004126in}}%
\pgfpathlineto{\pgfqpoint{3.985062in}{1.993763in}}%
\pgfpathlineto{\pgfqpoint{3.950389in}{1.982522in}}%
\pgfpathlineto{\pgfqpoint{3.902146in}{1.961143in}}%
\pgfpathlineto{\pgfqpoint{3.837809in}{1.925984in}}%
\pgfpathlineto{\pgfqpoint{3.787532in}{1.892081in}}%
\pgfpathlineto{\pgfqpoint{3.736308in}{1.852964in}}%
\pgfpathlineto{\pgfqpoint{3.683132in}{1.803852in}}%
\pgfpathlineto{\pgfqpoint{3.651677in}{1.770531in}}%
\pgfpathlineto{\pgfqpoint{3.626758in}{1.737250in}}%
\pgfpathlineto{\pgfqpoint{3.603239in}{1.698138in}}%
\pgfpathlineto{\pgfqpoint{3.595831in}{1.671398in}}%
\pgfpathlineto{\pgfqpoint{3.588319in}{1.635499in}}%
\pgfpathlineto{\pgfqpoint{3.590582in}{1.610892in}}%
\pgfpathlineto{\pgfqpoint{3.597452in}{1.579847in}}%
\pgfpathlineto{\pgfqpoint{3.633944in}{1.517322in}}%
\pgfpathlineto{\pgfqpoint{3.665395in}{1.478698in}}%
\pgfpathlineto{\pgfqpoint{3.682983in}{1.463325in}}%
\pgfpathlineto{\pgfqpoint{3.720242in}{1.426441in}}%
\pgfpathlineto{\pgfqpoint{3.772008in}{1.384046in}}%
\pgfpathlineto{\pgfqpoint{3.824173in}{1.347231in}}%
\pgfpathlineto{\pgfqpoint{3.881915in}{1.313886in}}%
\pgfpathlineto{\pgfqpoint{3.943592in}{1.284808in}}%
\pgfpathlineto{\pgfqpoint{4.000661in}{1.267039in}}%
\pgfpathlineto{\pgfqpoint{4.041375in}{1.258524in}}%
\pgfpathlineto{\pgfqpoint{4.089639in}{1.254961in}}%
\pgfpathlineto{\pgfqpoint{4.157146in}{1.260658in}}%
\pgfpathlineto{\pgfqpoint{4.202963in}{1.271814in}}%
\pgfpathlineto{\pgfqpoint{4.262709in}{1.294403in}}%
\pgfpathlineto{\pgfqpoint{4.298216in}{1.311149in}}%
\pgfpathlineto{\pgfqpoint{4.312490in}{1.338454in}}%
\pgfpathmoveto{\pgfqpoint{2.674164in}{1.266458in}}%
\pgfpathlineto{\pgfqpoint{2.681534in}{1.268774in}}%
\pgfpathlineto{\pgfqpoint{2.743107in}{1.289885in}}%
\pgfpathlineto{\pgfqpoint{2.765732in}{1.300366in}}%
\pgfpathlineto{\pgfqpoint{2.827936in}{1.333735in}}%
\pgfpathlineto{\pgfqpoint{2.895062in}{1.378331in}}%
\pgfpathlineto{\pgfqpoint{2.936936in}{1.411271in}}%
\pgfpathlineto{\pgfqpoint{3.003686in}{1.472909in}}%
\pgfpathlineto{\pgfqpoint{3.028366in}{1.501529in}}%
\pgfpathlineto{\pgfqpoint{3.062857in}{1.551823in}}%
\pgfpathlineto{\pgfqpoint{3.069042in}{1.569889in}}%
\pgfpathlineto{\pgfqpoint{3.083371in}{1.605121in}}%
\pgfpathlineto{\pgfqpoint{3.084728in}{1.615029in}}%
\pgfpathlineto{\pgfqpoint{3.082926in}{1.628474in}}%
\pgfpathlineto{\pgfqpoint{3.083115in}{1.662303in}}%
\pgfpathlineto{\pgfqpoint{3.075874in}{1.684397in}}%
\pgfpathlineto{\pgfqpoint{3.061690in}{1.716639in}}%
\pgfpathlineto{\pgfqpoint{3.041662in}{1.742546in}}%
\pgfpathlineto{\pgfqpoint{3.032025in}{1.758404in}}%
\pgfpathlineto{\pgfqpoint{2.959316in}{1.834962in}}%
\pgfpathlineto{\pgfqpoint{2.872713in}{1.902521in}}%
\pgfpathlineto{\pgfqpoint{2.819782in}{1.935670in}}%
\pgfpathlineto{\pgfqpoint{2.773476in}{1.961230in}}%
\pgfpathlineto{\pgfqpoint{2.721659in}{1.983446in}}%
\pgfpathlineto{\pgfqpoint{2.658366in}{2.001468in}}%
\pgfpathlineto{\pgfqpoint{2.602075in}{2.009338in}}%
\pgfpathlineto{\pgfqpoint{2.533124in}{2.006329in}}%
\pgfpathlineto{\pgfqpoint{2.482377in}{1.996263in}}%
\pgfpathlineto{\pgfqpoint{2.425992in}{1.977103in}}%
\pgfpathlineto{\pgfqpoint{2.368470in}{1.948938in}}%
\pgfpathlineto{\pgfqpoint{2.336517in}{1.931430in}}%
\pgfpathlineto{\pgfqpoint{2.313331in}{1.916834in}}%
\pgfpathlineto{\pgfqpoint{2.248735in}{1.871185in}}%
\pgfpathlineto{\pgfqpoint{2.206414in}{1.836023in}}%
\pgfpathlineto{\pgfqpoint{2.152726in}{1.783357in}}%
\pgfpathlineto{\pgfqpoint{2.125409in}{1.750278in}}%
\pgfpathlineto{\pgfqpoint{2.113022in}{1.723164in}}%
\pgfpathlineto{\pgfqpoint{2.092682in}{1.693535in}}%
\pgfpathlineto{\pgfqpoint{2.080669in}{1.658684in}}%
\pgfpathlineto{\pgfqpoint{2.080813in}{1.607153in}}%
\pgfpathlineto{\pgfqpoint{2.098809in}{1.556184in}}%
\pgfpathlineto{\pgfqpoint{2.118433in}{1.523144in}}%
\pgfpathlineto{\pgfqpoint{2.145802in}{1.495284in}}%
\pgfpathlineto{\pgfqpoint{2.165411in}{1.468819in}}%
\pgfpathlineto{\pgfqpoint{2.186300in}{1.450626in}}%
\pgfpathlineto{\pgfqpoint{2.206428in}{1.429054in}}%
\pgfpathlineto{\pgfqpoint{2.250617in}{1.392142in}}%
\pgfpathlineto{\pgfqpoint{2.298429in}{1.357693in}}%
\pgfpathlineto{\pgfqpoint{2.348037in}{1.327128in}}%
\pgfpathlineto{\pgfqpoint{2.399850in}{1.299034in}}%
\pgfpathlineto{\pgfqpoint{2.478961in}{1.269555in}}%
\pgfpathlineto{\pgfqpoint{2.529714in}{1.258642in}}%
\pgfpathlineto{\pgfqpoint{2.607898in}{1.255772in}}%
\pgfpathlineto{\pgfqpoint{2.622605in}{1.258139in}}%
\pgfpathmoveto{\pgfqpoint{2.815203in}{1.369476in}}%
\pgfpathlineto{\pgfqpoint{2.795114in}{1.357229in}}%
\pgfpathlineto{\pgfqpoint{2.754663in}{1.336721in}}%
\pgfpathlineto{\pgfqpoint{2.727935in}{1.326079in}}%
\pgfpathlineto{\pgfqpoint{2.675174in}{1.308063in}}%
\pgfpathlineto{\pgfqpoint{2.600546in}{1.295848in}}%
\pgfpathlineto{\pgfqpoint{2.526352in}{1.299486in}}%
\pgfpathlineto{\pgfqpoint{2.461296in}{1.315860in}}%
\pgfpathlineto{\pgfqpoint{2.409811in}{1.336555in}}%
\pgfpathlineto{\pgfqpoint{2.366658in}{1.358690in}}%
\pgfpathlineto{\pgfqpoint{2.329014in}{1.382588in}}%
\pgfpathlineto{\pgfqpoint{2.281132in}{1.417792in}}%
\pgfpathlineto{\pgfqpoint{2.257894in}{1.439600in}}%
\pgfpathlineto{\pgfqpoint{2.237934in}{1.456042in}}%
\pgfpathlineto{\pgfqpoint{2.210510in}{1.484868in}}%
\pgfpathlineto{\pgfqpoint{2.199231in}{1.499229in}}%
\pgfpathlineto{\pgfqpoint{2.190703in}{1.515293in}}%
\pgfpathlineto{\pgfqpoint{2.166480in}{1.549550in}}%
\pgfpathlineto{\pgfqpoint{2.146144in}{1.604686in}}%
\pgfpathlineto{\pgfqpoint{2.147719in}{1.624575in}}%
\pgfpathlineto{\pgfqpoint{2.149271in}{1.674940in}}%
\pgfpathlineto{\pgfqpoint{2.171885in}{1.726160in}}%
\pgfpathlineto{\pgfqpoint{2.185296in}{1.746744in}}%
\pgfpathlineto{\pgfqpoint{2.203888in}{1.772363in}}%
\pgfpathlineto{\pgfqpoint{2.212590in}{1.780807in}}%
\pgfpathlineto{\pgfqpoint{2.244035in}{1.814460in}}%
\pgfpathlineto{\pgfqpoint{2.323960in}{1.878589in}}%
\pgfpathlineto{\pgfqpoint{2.349666in}{1.895856in}}%
\pgfpathlineto{\pgfqpoint{2.408387in}{1.928266in}}%
\pgfpathlineto{\pgfqpoint{2.492106in}{1.958074in}}%
\pgfpathlineto{\pgfqpoint{2.534425in}{1.966035in}}%
\pgfpathlineto{\pgfqpoint{2.592605in}{1.969445in}}%
\pgfpathlineto{\pgfqpoint{2.653743in}{1.962171in}}%
\pgfpathlineto{\pgfqpoint{2.712688in}{1.945656in}}%
\pgfpathlineto{\pgfqpoint{2.769647in}{1.920776in}}%
\pgfpathlineto{\pgfqpoint{2.825065in}{1.889406in}}%
\pgfpathlineto{\pgfqpoint{2.892248in}{1.839541in}}%
\pgfpathlineto{\pgfqpoint{2.934601in}{1.798682in}}%
\pgfpathlineto{\pgfqpoint{2.947751in}{1.785852in}}%
\pgfpathlineto{\pgfqpoint{2.990325in}{1.730294in}}%
\pgfpathlineto{\pgfqpoint{2.992274in}{1.725485in}}%
\pgfpathlineto{\pgfqpoint{3.008228in}{1.692494in}}%
\pgfpathlineto{\pgfqpoint{3.018965in}{1.652778in}}%
\pgfpathlineto{\pgfqpoint{3.019942in}{1.641198in}}%
\pgfpathlineto{\pgfqpoint{3.011793in}{1.581023in}}%
\pgfpathlineto{\pgfqpoint{2.980783in}{1.519941in}}%
\pgfpathlineto{\pgfqpoint{2.947343in}{1.478197in}}%
\pgfpathlineto{\pgfqpoint{2.896976in}{1.428995in}}%
\pgfpathlineto{\pgfqpoint{2.847043in}{1.390236in}}%
\pgfpathlineto{\pgfqpoint{2.847043in}{1.390236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947059,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.203610in}{2.866014in}}%
\pgfpathlineto{\pgfqpoint{4.178934in}{2.859067in}}%
\pgfpathlineto{\pgfqpoint{4.129605in}{2.849646in}}%
\pgfpathlineto{\pgfqpoint{4.060535in}{2.848932in}}%
\pgfpathlineto{\pgfqpoint{3.987756in}{2.863222in}}%
\pgfpathlineto{\pgfqpoint{3.930584in}{2.886244in}}%
\pgfpathlineto{\pgfqpoint{3.866971in}{2.922381in}}%
\pgfpathlineto{\pgfqpoint{3.822549in}{2.956170in}}%
\pgfpathlineto{\pgfqpoint{3.777888in}{3.000437in}}%
\pgfpathlineto{\pgfqpoint{3.741196in}{3.050967in}}%
\pgfpathlineto{\pgfqpoint{3.717934in}{3.112285in}}%
\pgfpathlineto{\pgfqpoint{3.715360in}{3.156405in}}%
\pgfpathlineto{\pgfqpoint{3.722805in}{3.187324in}}%
\pgfpathlineto{\pgfqpoint{3.731834in}{3.215742in}}%
\pgfpathlineto{\pgfqpoint{3.747431in}{3.243514in}}%
\pgfpathlineto{\pgfqpoint{3.774400in}{3.281590in}}%
\pgfpathlineto{\pgfqpoint{3.768945in}{3.285215in}}%
\pgfpathlineto{\pgfqpoint{3.735205in}{3.305648in}}%
\pgfpathlineto{\pgfqpoint{3.700559in}{3.265213in}}%
\pgfpathlineto{\pgfqpoint{3.667278in}{3.208869in}}%
\pgfpathlineto{\pgfqpoint{3.654146in}{3.156249in}}%
\pgfpathlineto{\pgfqpoint{3.657537in}{3.107587in}}%
\pgfpathlineto{\pgfqpoint{3.667984in}{3.078936in}}%
\pgfpathlineto{\pgfqpoint{3.697328in}{3.024621in}}%
\pgfpathlineto{\pgfqpoint{3.700681in}{3.021194in}}%
\pgfpathlineto{\pgfqpoint{3.740511in}{2.974038in}}%
\pgfpathlineto{\pgfqpoint{3.795310in}{2.924885in}}%
\pgfpathlineto{\pgfqpoint{3.836601in}{2.894906in}}%
\pgfpathlineto{\pgfqpoint{3.900767in}{2.856412in}}%
\pgfpathlineto{\pgfqpoint{3.926901in}{2.843911in}}%
\pgfpathlineto{\pgfqpoint{3.964789in}{2.828936in}}%
\pgfpathlineto{\pgfqpoint{4.034707in}{2.810298in}}%
\pgfpathlineto{\pgfqpoint{4.070600in}{2.806941in}}%
\pgfpathlineto{\pgfqpoint{4.125563in}{2.807403in}}%
\pgfpathlineto{\pgfqpoint{4.179660in}{2.816253in}}%
\pgfpathlineto{\pgfqpoint{4.227007in}{2.831070in}}%
\pgfpathlineto{\pgfqpoint{4.217656in}{2.845805in}}%
\pgfpathmoveto{\pgfqpoint{2.286163in}{3.361479in}}%
\pgfpathlineto{\pgfqpoint{2.263863in}{3.343264in}}%
\pgfpathlineto{\pgfqpoint{2.232509in}{3.313666in}}%
\pgfpathlineto{\pgfqpoint{2.179043in}{3.248619in}}%
\pgfpathlineto{\pgfqpoint{2.173096in}{3.238349in}}%
\pgfpathlineto{\pgfqpoint{2.155496in}{3.204409in}}%
\pgfpathlineto{\pgfqpoint{2.143619in}{3.158394in}}%
\pgfpathlineto{\pgfqpoint{2.148152in}{3.104966in}}%
\pgfpathlineto{\pgfqpoint{2.171059in}{3.049449in}}%
\pgfpathlineto{\pgfqpoint{2.215057in}{2.989886in}}%
\pgfpathlineto{\pgfqpoint{2.266880in}{2.939261in}}%
\pgfpathlineto{\pgfqpoint{2.327215in}{2.894031in}}%
\pgfpathlineto{\pgfqpoint{2.374163in}{2.865114in}}%
\pgfpathlineto{\pgfqpoint{2.432707in}{2.837290in}}%
\pgfpathlineto{\pgfqpoint{2.486978in}{2.818653in}}%
\pgfpathlineto{\pgfqpoint{2.549729in}{2.807018in}}%
\pgfpathlineto{\pgfqpoint{2.609379in}{2.806776in}}%
\pgfpathlineto{\pgfqpoint{2.682845in}{2.820030in}}%
\pgfpathlineto{\pgfqpoint{2.751445in}{2.845649in}}%
\pgfpathlineto{\pgfqpoint{2.765621in}{2.852531in}}%
\pgfpathlineto{\pgfqpoint{2.824113in}{2.885044in}}%
\pgfpathlineto{\pgfqpoint{2.888068in}{2.931641in}}%
\pgfpathlineto{\pgfqpoint{2.931196in}{2.971581in}}%
\pgfpathlineto{\pgfqpoint{2.979114in}{3.027580in}}%
\pgfpathlineto{\pgfqpoint{3.004640in}{3.072833in}}%
\pgfpathlineto{\pgfqpoint{3.012220in}{3.092377in}}%
\pgfpathlineto{\pgfqpoint{3.020509in}{3.148265in}}%
\pgfpathlineto{\pgfqpoint{3.004952in}{3.212513in}}%
\pgfpathlineto{\pgfqpoint{2.985189in}{3.247091in}}%
\pgfpathlineto{\pgfqpoint{2.945959in}{3.299093in}}%
\pgfpathlineto{\pgfqpoint{2.899561in}{3.344296in}}%
\pgfpathlineto{\pgfqpoint{2.855277in}{3.378509in}}%
\pgfpathlineto{\pgfqpoint{2.806103in}{3.411554in}}%
\pgfpathlineto{\pgfqpoint{2.746035in}{3.442888in}}%
\pgfpathlineto{\pgfqpoint{2.680708in}{3.466184in}}%
\pgfpathlineto{\pgfqpoint{2.607706in}{3.478609in}}%
\pgfpathlineto{\pgfqpoint{2.553511in}{3.464694in}}%
\pgfpathlineto{\pgfqpoint{2.492951in}{3.446410in}}%
\pgfpathlineto{\pgfqpoint{2.433210in}{3.425606in}}%
\pgfpathlineto{\pgfqpoint{2.374392in}{3.402319in}}%
\pgfpathlineto{\pgfqpoint{2.316601in}{3.376589in}}%
\pgfpathmoveto{\pgfqpoint{1.504843in}{1.605544in}}%
\pgfpathlineto{\pgfqpoint{1.510434in}{1.636535in}}%
\pgfpathlineto{\pgfqpoint{1.506866in}{1.648687in}}%
\pgfpathlineto{\pgfqpoint{1.496653in}{1.698157in}}%
\pgfpathlineto{\pgfqpoint{1.490418in}{1.707387in}}%
\pgfpathlineto{\pgfqpoint{1.475065in}{1.734131in}}%
\pgfpathlineto{\pgfqpoint{1.482342in}{1.695984in}}%
\pgfpathlineto{\pgfqpoint{1.496787in}{1.634396in}}%
\pgfpathmoveto{\pgfqpoint{4.359655in}{1.443818in}}%
\pgfpathlineto{\pgfqpoint{4.314192in}{1.409561in}}%
\pgfpathlineto{\pgfqpoint{4.254883in}{1.375923in}}%
\pgfpathlineto{\pgfqpoint{4.167281in}{1.345439in}}%
\pgfpathlineto{\pgfqpoint{4.116681in}{1.338188in}}%
\pgfpathlineto{\pgfqpoint{4.064864in}{1.337706in}}%
\pgfpathlineto{\pgfqpoint{4.014508in}{1.346578in}}%
\pgfpathlineto{\pgfqpoint{3.978437in}{1.356100in}}%
\pgfpathlineto{\pgfqpoint{3.935427in}{1.373234in}}%
\pgfpathlineto{\pgfqpoint{3.924857in}{1.378231in}}%
\pgfpathlineto{\pgfqpoint{3.852841in}{1.422125in}}%
\pgfpathlineto{\pgfqpoint{3.802559in}{1.464172in}}%
\pgfpathlineto{\pgfqpoint{3.755751in}{1.518591in}}%
\pgfpathlineto{\pgfqpoint{3.744463in}{1.546441in}}%
\pgfpathlineto{\pgfqpoint{3.726809in}{1.576023in}}%
\pgfpathlineto{\pgfqpoint{3.716858in}{1.607920in}}%
\pgfpathlineto{\pgfqpoint{3.720176in}{1.673554in}}%
\pgfpathlineto{\pgfqpoint{3.722217in}{1.679844in}}%
\pgfpathlineto{\pgfqpoint{3.754862in}{1.745430in}}%
\pgfpathlineto{\pgfqpoint{3.788633in}{1.785836in}}%
\pgfpathlineto{\pgfqpoint{3.848348in}{1.839333in}}%
\pgfpathlineto{\pgfqpoint{3.881984in}{1.862087in}}%
\pgfpathlineto{\pgfqpoint{3.934208in}{1.890549in}}%
\pgfpathlineto{\pgfqpoint{3.972452in}{1.906497in}}%
\pgfpathlineto{\pgfqpoint{4.015840in}{1.919633in}}%
\pgfpathlineto{\pgfqpoint{4.079002in}{1.927828in}}%
\pgfpathlineto{\pgfqpoint{4.137713in}{1.924970in}}%
\pgfpathlineto{\pgfqpoint{4.196405in}{1.911418in}}%
\pgfpathlineto{\pgfqpoint{4.244883in}{1.893979in}}%
\pgfpathlineto{\pgfqpoint{4.289521in}{1.870134in}}%
\pgfpathlineto{\pgfqpoint{4.340796in}{1.837130in}}%
\pgfpathlineto{\pgfqpoint{4.399415in}{1.783838in}}%
\pgfpathlineto{\pgfqpoint{4.427591in}{1.748327in}}%
\pgfpathlineto{\pgfqpoint{4.442085in}{1.722665in}}%
\pgfpathlineto{\pgfqpoint{4.453467in}{1.789392in}}%
\pgfpathlineto{\pgfqpoint{4.435832in}{1.809224in}}%
\pgfpathlineto{\pgfqpoint{4.394239in}{1.846762in}}%
\pgfpathlineto{\pgfqpoint{4.351854in}{1.878385in}}%
\pgfpathlineto{\pgfqpoint{4.294848in}{1.913363in}}%
\pgfpathlineto{\pgfqpoint{4.254283in}{1.932827in}}%
\pgfpathlineto{\pgfqpoint{4.199585in}{1.953246in}}%
\pgfpathlineto{\pgfqpoint{4.124857in}{1.967974in}}%
\pgfpathlineto{\pgfqpoint{4.110211in}{1.968603in}}%
\pgfpathlineto{\pgfqpoint{4.055323in}{1.967288in}}%
\pgfpathlineto{\pgfqpoint{3.993988in}{1.955629in}}%
\pgfpathlineto{\pgfqpoint{3.953990in}{1.942658in}}%
\pgfpathlineto{\pgfqpoint{3.914832in}{1.925690in}}%
\pgfpathlineto{\pgfqpoint{3.861027in}{1.896269in}}%
\pgfpathlineto{\pgfqpoint{3.807281in}{1.859738in}}%
\pgfpathlineto{\pgfqpoint{3.763568in}{1.822729in}}%
\pgfpathlineto{\pgfqpoint{3.718088in}{1.777114in}}%
\pgfpathlineto{\pgfqpoint{3.673296in}{1.709264in}}%
\pgfpathlineto{\pgfqpoint{3.655621in}{1.655317in}}%
\pgfpathlineto{\pgfqpoint{3.657209in}{1.639238in}}%
\pgfpathlineto{\pgfqpoint{3.657691in}{1.597738in}}%
\pgfpathlineto{\pgfqpoint{3.680115in}{1.542432in}}%
\pgfpathlineto{\pgfqpoint{3.712115in}{1.495120in}}%
\pgfpathlineto{\pgfqpoint{3.727296in}{1.479841in}}%
\pgfpathlineto{\pgfqpoint{3.755373in}{1.449056in}}%
\pgfpathlineto{\pgfqpoint{3.807375in}{1.405134in}}%
\pgfpathlineto{\pgfqpoint{3.826982in}{1.391131in}}%
\pgfpathlineto{\pgfqpoint{3.878624in}{1.357439in}}%
\pgfpathlineto{\pgfqpoint{3.959307in}{1.320267in}}%
\pgfpathlineto{\pgfqpoint{4.015248in}{1.303904in}}%
\pgfpathlineto{\pgfqpoint{4.052438in}{1.297640in}}%
\pgfpathlineto{\pgfqpoint{4.102794in}{1.295450in}}%
\pgfpathlineto{\pgfqpoint{4.124738in}{1.297278in}}%
\pgfpathlineto{\pgfqpoint{4.159719in}{1.301955in}}%
\pgfpathlineto{\pgfqpoint{4.185125in}{1.307841in}}%
\pgfpathlineto{\pgfqpoint{4.234153in}{1.323316in}}%
\pgfpathlineto{\pgfqpoint{4.291815in}{1.350197in}}%
\pgfpathlineto{\pgfqpoint{4.327919in}{1.371241in}}%
\pgfpathlineto{\pgfqpoint{4.339425in}{1.395693in}}%
\pgfpathmoveto{\pgfqpoint{2.847043in}{1.390236in}}%
\pgfpathlineto{\pgfqpoint{2.905088in}{1.435900in}}%
\pgfpathlineto{\pgfqpoint{2.947343in}{1.478197in}}%
\pgfpathlineto{\pgfqpoint{2.985114in}{1.526387in}}%
\pgfpathlineto{\pgfqpoint{3.014453in}{1.588794in}}%
\pgfpathlineto{\pgfqpoint{3.016087in}{1.611058in}}%
\pgfpathlineto{\pgfqpoint{3.019942in}{1.641198in}}%
\pgfpathlineto{\pgfqpoint{3.018965in}{1.652778in}}%
\pgfpathlineto{\pgfqpoint{3.008228in}{1.692494in}}%
\pgfpathlineto{\pgfqpoint{2.986967in}{1.735231in}}%
\pgfpathlineto{\pgfqpoint{2.947751in}{1.785852in}}%
\pgfpathlineto{\pgfqpoint{2.892248in}{1.839541in}}%
\pgfpathlineto{\pgfqpoint{2.818521in}{1.893525in}}%
\pgfpathlineto{\pgfqpoint{2.769647in}{1.920776in}}%
\pgfpathlineto{\pgfqpoint{2.712688in}{1.945656in}}%
\pgfpathlineto{\pgfqpoint{2.653743in}{1.962171in}}%
\pgfpathlineto{\pgfqpoint{2.592605in}{1.969445in}}%
\pgfpathlineto{\pgfqpoint{2.579966in}{1.969042in}}%
\pgfpathlineto{\pgfqpoint{2.534425in}{1.966035in}}%
\pgfpathlineto{\pgfqpoint{2.483935in}{1.956059in}}%
\pgfpathlineto{\pgfqpoint{2.402809in}{1.925308in}}%
\pgfpathlineto{\pgfqpoint{2.349666in}{1.895856in}}%
\pgfpathlineto{\pgfqpoint{2.292583in}{1.856222in}}%
\pgfpathlineto{\pgfqpoint{2.244035in}{1.814460in}}%
\pgfpathlineto{\pgfqpoint{2.203888in}{1.772363in}}%
\pgfpathlineto{\pgfqpoint{2.171885in}{1.726160in}}%
\pgfpathlineto{\pgfqpoint{2.149271in}{1.674940in}}%
\pgfpathlineto{\pgfqpoint{2.147952in}{1.596871in}}%
\pgfpathlineto{\pgfqpoint{2.166480in}{1.549550in}}%
\pgfpathlineto{\pgfqpoint{2.190703in}{1.515293in}}%
\pgfpathlineto{\pgfqpoint{2.199231in}{1.499229in}}%
\pgfpathlineto{\pgfqpoint{2.210510in}{1.484868in}}%
\pgfpathlineto{\pgfqpoint{2.237934in}{1.456042in}}%
\pgfpathlineto{\pgfqpoint{2.257894in}{1.439600in}}%
\pgfpathlineto{\pgfqpoint{2.281132in}{1.417792in}}%
\pgfpathlineto{\pgfqpoint{2.366658in}{1.358690in}}%
\pgfpathlineto{\pgfqpoint{2.379664in}{1.351306in}}%
\pgfpathlineto{\pgfqpoint{2.409811in}{1.336555in}}%
\pgfpathlineto{\pgfqpoint{2.469058in}{1.312956in}}%
\pgfpathlineto{\pgfqpoint{2.528454in}{1.299292in}}%
\pgfpathlineto{\pgfqpoint{2.600546in}{1.295848in}}%
\pgfpathlineto{\pgfqpoint{2.675174in}{1.308063in}}%
\pgfpathlineto{\pgfqpoint{2.754663in}{1.336721in}}%
\pgfpathlineto{\pgfqpoint{2.795114in}{1.357229in}}%
\pgfpathlineto{\pgfqpoint{2.815203in}{1.369476in}}%
\pgfpathmoveto{\pgfqpoint{2.682030in}{1.351896in}}%
\pgfpathlineto{\pgfqpoint{2.675149in}{1.349547in}}%
\pgfpathlineto{\pgfqpoint{2.608329in}{1.338559in}}%
\pgfpathlineto{\pgfqpoint{2.571009in}{1.337987in}}%
\pgfpathlineto{\pgfqpoint{2.540047in}{1.339781in}}%
\pgfpathlineto{\pgfqpoint{2.479649in}{1.352841in}}%
\pgfpathlineto{\pgfqpoint{2.425964in}{1.373204in}}%
\pgfpathlineto{\pgfqpoint{2.414426in}{1.379126in}}%
\pgfpathlineto{\pgfqpoint{2.361747in}{1.409232in}}%
\pgfpathlineto{\pgfqpoint{2.313664in}{1.444760in}}%
\pgfpathlineto{\pgfqpoint{2.302403in}{1.456257in}}%
\pgfpathlineto{\pgfqpoint{2.273248in}{1.483568in}}%
\pgfpathlineto{\pgfqpoint{2.233104in}{1.536937in}}%
\pgfpathlineto{\pgfqpoint{2.214758in}{1.575864in}}%
\pgfpathlineto{\pgfqpoint{2.205063in}{1.619551in}}%
\pgfpathlineto{\pgfqpoint{2.206621in}{1.639210in}}%
\pgfpathlineto{\pgfqpoint{2.212922in}{1.684321in}}%
\pgfpathlineto{\pgfqpoint{2.217280in}{1.694413in}}%
\pgfpathlineto{\pgfqpoint{2.224980in}{1.706230in}}%
\pgfpathlineto{\pgfqpoint{2.246605in}{1.747382in}}%
\pgfpathlineto{\pgfqpoint{2.283107in}{1.791577in}}%
\pgfpathlineto{\pgfqpoint{2.331056in}{1.834010in}}%
\pgfpathlineto{\pgfqpoint{2.388579in}{1.872909in}}%
\pgfpathlineto{\pgfqpoint{2.467177in}{1.908617in}}%
\pgfpathlineto{\pgfqpoint{2.539367in}{1.925062in}}%
\pgfpathlineto{\pgfqpoint{2.582664in}{1.927569in}}%
\pgfpathlineto{\pgfqpoint{2.648178in}{1.920756in}}%
\pgfpathlineto{\pgfqpoint{2.703356in}{1.906347in}}%
\pgfpathlineto{\pgfqpoint{2.765235in}{1.878779in}}%
\pgfpathlineto{\pgfqpoint{2.815092in}{1.847398in}}%
\pgfpathlineto{\pgfqpoint{2.863595in}{1.808876in}}%
\pgfpathlineto{\pgfqpoint{2.904475in}{1.765599in}}%
\pgfpathlineto{\pgfqpoint{2.936960in}{1.717207in}}%
\pgfpathlineto{\pgfqpoint{2.949265in}{1.686847in}}%
\pgfpathlineto{\pgfqpoint{2.955777in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{2.958295in}{1.611869in}}%
\pgfpathlineto{\pgfqpoint{2.939841in}{1.552526in}}%
\pgfpathlineto{\pgfqpoint{2.906486in}{1.501786in}}%
\pgfpathlineto{\pgfqpoint{2.886024in}{1.478906in}}%
\pgfpathlineto{\pgfqpoint{2.861980in}{1.454547in}}%
\pgfpathlineto{\pgfqpoint{2.807691in}{1.412956in}}%
\pgfpathlineto{\pgfqpoint{2.754060in}{1.380811in}}%
\pgfpathlineto{\pgfqpoint{2.711734in}{1.363723in}}%
\pgfpathmoveto{\pgfqpoint{2.957229in}{3.170116in}}%
\pgfpathlineto{\pgfqpoint{2.957568in}{3.168488in}}%
\pgfpathlineto{\pgfqpoint{2.957597in}{3.122006in}}%
\pgfpathlineto{\pgfqpoint{2.953269in}{3.099689in}}%
\pgfpathlineto{\pgfqpoint{2.937496in}{3.059447in}}%
\pgfpathlineto{\pgfqpoint{2.929154in}{3.044038in}}%
\pgfpathlineto{\pgfqpoint{2.891701in}{2.994419in}}%
\pgfpathlineto{\pgfqpoint{2.880472in}{2.983298in}}%
\pgfpathlineto{\pgfqpoint{2.845614in}{2.951531in}}%
\pgfpathlineto{\pgfqpoint{2.786540in}{2.909437in}}%
\pgfpathlineto{\pgfqpoint{2.752252in}{2.890352in}}%
\pgfpathlineto{\pgfqpoint{2.714658in}{2.874749in}}%
\pgfpathlineto{\pgfqpoint{2.669035in}{2.858761in}}%
\pgfpathlineto{\pgfqpoint{2.616459in}{2.849154in}}%
\pgfpathlineto{\pgfqpoint{2.557416in}{2.848089in}}%
\pgfpathlineto{\pgfqpoint{2.500017in}{2.856929in}}%
\pgfpathlineto{\pgfqpoint{2.433670in}{2.880610in}}%
\pgfpathlineto{\pgfqpoint{2.392303in}{2.900850in}}%
\pgfpathlineto{\pgfqpoint{2.374398in}{2.911129in}}%
\pgfpathlineto{\pgfqpoint{2.328806in}{2.942483in}}%
\pgfpathlineto{\pgfqpoint{2.310274in}{2.959027in}}%
\pgfpathlineto{\pgfqpoint{2.274194in}{2.997118in}}%
\pgfpathlineto{\pgfqpoint{2.262300in}{3.007233in}}%
\pgfpathlineto{\pgfqpoint{2.240013in}{3.036221in}}%
\pgfpathlineto{\pgfqpoint{2.222858in}{3.069139in}}%
\pgfpathlineto{\pgfqpoint{2.212410in}{3.092640in}}%
\pgfpathlineto{\pgfqpoint{2.208744in}{3.110809in}}%
\pgfpathlineto{\pgfqpoint{2.205105in}{3.148674in}}%
\pgfpathlineto{\pgfqpoint{2.216583in}{3.204406in}}%
\pgfpathlineto{\pgfqpoint{2.242696in}{3.253935in}}%
\pgfpathlineto{\pgfqpoint{2.285854in}{3.305439in}}%
\pgfpathlineto{\pgfqpoint{2.296672in}{3.314764in}}%
\pgfpathlineto{\pgfqpoint{2.336607in}{3.347698in}}%
\pgfpathlineto{\pgfqpoint{2.400003in}{3.388929in}}%
\pgfpathlineto{\pgfqpoint{2.431999in}{3.404938in}}%
\pgfpathlineto{\pgfqpoint{2.455070in}{3.413789in}}%
\pgfpathlineto{\pgfqpoint{2.491546in}{3.426053in}}%
\pgfpathlineto{\pgfqpoint{2.556054in}{3.436893in}}%
\pgfpathlineto{\pgfqpoint{2.630186in}{3.434633in}}%
\pgfpathlineto{\pgfqpoint{2.675225in}{3.425126in}}%
\pgfpathlineto{\pgfqpoint{2.746726in}{3.398509in}}%
\pgfpathlineto{\pgfqpoint{2.798734in}{3.367942in}}%
\pgfpathlineto{\pgfqpoint{2.829961in}{3.347332in}}%
\pgfpathlineto{\pgfqpoint{2.893682in}{3.288916in}}%
\pgfpathlineto{\pgfqpoint{2.923473in}{3.250450in}}%
\pgfpathlineto{\pgfqpoint{2.939624in}{3.222267in}}%
\pgfpathlineto{\pgfqpoint{2.955849in}{3.173966in}}%
\pgfpathlineto{\pgfqpoint{2.955849in}{3.173966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845098,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.177403in}{2.903217in}}%
\pgfpathlineto{\pgfqpoint{4.113331in}{2.892662in}}%
\pgfpathlineto{\pgfqpoint{4.087777in}{2.892129in}}%
\pgfpathlineto{\pgfqpoint{4.032059in}{2.897159in}}%
\pgfpathlineto{\pgfqpoint{3.962939in}{2.919130in}}%
\pgfpathlineto{\pgfqpoint{3.931631in}{2.934897in}}%
\pgfpathlineto{\pgfqpoint{3.888434in}{2.961942in}}%
\pgfpathlineto{\pgfqpoint{3.854231in}{2.990472in}}%
\pgfpathlineto{\pgfqpoint{3.835008in}{3.009919in}}%
\pgfpathlineto{\pgfqpoint{3.799973in}{3.057810in}}%
\pgfpathlineto{\pgfqpoint{3.779558in}{3.108736in}}%
\pgfpathlineto{\pgfqpoint{3.777354in}{3.158460in}}%
\pgfpathlineto{\pgfqpoint{3.790841in}{3.201193in}}%
\pgfpathlineto{\pgfqpoint{3.810818in}{3.246056in}}%
\pgfpathlineto{\pgfqpoint{3.816212in}{3.253810in}}%
\pgfpathlineto{\pgfqpoint{3.774400in}{3.281590in}}%
\pgfpathlineto{\pgfqpoint{3.747431in}{3.243514in}}%
\pgfpathlineto{\pgfqpoint{3.731834in}{3.215742in}}%
\pgfpathlineto{\pgfqpoint{3.722805in}{3.187324in}}%
\pgfpathlineto{\pgfqpoint{3.715360in}{3.156405in}}%
\pgfpathlineto{\pgfqpoint{3.717934in}{3.112285in}}%
\pgfpathlineto{\pgfqpoint{3.741196in}{3.050967in}}%
\pgfpathlineto{\pgfqpoint{3.746149in}{3.045383in}}%
\pgfpathlineto{\pgfqpoint{3.777888in}{3.000437in}}%
\pgfpathlineto{\pgfqpoint{3.788314in}{2.990996in}}%
\pgfpathlineto{\pgfqpoint{3.822549in}{2.956170in}}%
\pgfpathlineto{\pgfqpoint{3.866971in}{2.922381in}}%
\pgfpathlineto{\pgfqpoint{3.930584in}{2.886244in}}%
\pgfpathlineto{\pgfqpoint{3.992178in}{2.861708in}}%
\pgfpathlineto{\pgfqpoint{4.069156in}{2.848125in}}%
\pgfpathlineto{\pgfqpoint{4.129605in}{2.849646in}}%
\pgfpathlineto{\pgfqpoint{4.148015in}{2.852463in}}%
\pgfpathlineto{\pgfqpoint{4.178934in}{2.859067in}}%
\pgfpathlineto{\pgfqpoint{4.203610in}{2.866014in}}%
\pgfpathlineto{\pgfqpoint{4.181552in}{2.897750in}}%
\pgfpathmoveto{\pgfqpoint{4.442085in}{1.722665in}}%
\pgfpathlineto{\pgfqpoint{4.427591in}{1.748327in}}%
\pgfpathlineto{\pgfqpoint{4.393618in}{1.789969in}}%
\pgfpathlineto{\pgfqpoint{4.339908in}{1.837740in}}%
\pgfpathlineto{\pgfqpoint{4.289521in}{1.870134in}}%
\pgfpathlineto{\pgfqpoint{4.237994in}{1.896989in}}%
\pgfpathlineto{\pgfqpoint{4.196405in}{1.911418in}}%
\pgfpathlineto{\pgfqpoint{4.137713in}{1.924970in}}%
\pgfpathlineto{\pgfqpoint{4.075991in}{1.927816in}}%
\pgfpathlineto{\pgfqpoint{4.011560in}{1.918494in}}%
\pgfpathlineto{\pgfqpoint{3.966410in}{1.904555in}}%
\pgfpathlineto{\pgfqpoint{3.934208in}{1.890549in}}%
\pgfpathlineto{\pgfqpoint{3.881984in}{1.862087in}}%
\pgfpathlineto{\pgfqpoint{3.832637in}{1.827136in}}%
\pgfpathlineto{\pgfqpoint{3.788633in}{1.785836in}}%
\pgfpathlineto{\pgfqpoint{3.750780in}{1.740363in}}%
\pgfpathlineto{\pgfqpoint{3.720176in}{1.673554in}}%
\pgfpathlineto{\pgfqpoint{3.716858in}{1.607920in}}%
\pgfpathlineto{\pgfqpoint{3.726809in}{1.576023in}}%
\pgfpathlineto{\pgfqpoint{3.744463in}{1.546441in}}%
\pgfpathlineto{\pgfqpoint{3.755751in}{1.518591in}}%
\pgfpathlineto{\pgfqpoint{3.802559in}{1.464172in}}%
\pgfpathlineto{\pgfqpoint{3.852841in}{1.422125in}}%
\pgfpathlineto{\pgfqpoint{3.924857in}{1.378231in}}%
\pgfpathlineto{\pgfqpoint{3.957694in}{1.363974in}}%
\pgfpathlineto{\pgfqpoint{3.984452in}{1.354145in}}%
\pgfpathlineto{\pgfqpoint{4.014508in}{1.346578in}}%
\pgfpathlineto{\pgfqpoint{4.066151in}{1.337582in}}%
\pgfpathlineto{\pgfqpoint{4.116681in}{1.338188in}}%
\pgfpathlineto{\pgfqpoint{4.174766in}{1.347138in}}%
\pgfpathlineto{\pgfqpoint{4.181702in}{1.349127in}}%
\pgfpathlineto{\pgfqpoint{4.254883in}{1.375923in}}%
\pgfpathlineto{\pgfqpoint{4.271088in}{1.384302in}}%
\pgfpathlineto{\pgfqpoint{4.314192in}{1.409561in}}%
\pgfpathlineto{\pgfqpoint{4.359655in}{1.443818in}}%
\pgfpathlineto{\pgfqpoint{4.363939in}{1.454010in}}%
\pgfpathlineto{\pgfqpoint{4.385990in}{1.513302in}}%
\pgfpathlineto{\pgfqpoint{4.405538in}{1.573466in}}%
\pgfpathlineto{\pgfqpoint{4.422550in}{1.634396in}}%
\pgfpathlineto{\pgfqpoint{4.436996in}{1.695984in}}%
\pgfpathmoveto{\pgfqpoint{2.711734in}{1.363723in}}%
\pgfpathlineto{\pgfqpoint{2.764778in}{1.386138in}}%
\pgfpathlineto{\pgfqpoint{2.807691in}{1.412956in}}%
\pgfpathlineto{\pgfqpoint{2.861980in}{1.454547in}}%
\pgfpathlineto{\pgfqpoint{2.906486in}{1.501786in}}%
\pgfpathlineto{\pgfqpoint{2.940783in}{1.554534in}}%
\pgfpathlineto{\pgfqpoint{2.958204in}{1.616680in}}%
\pgfpathlineto{\pgfqpoint{2.955777in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{2.949265in}{1.686847in}}%
\pgfpathlineto{\pgfqpoint{2.936960in}{1.717207in}}%
\pgfpathlineto{\pgfqpoint{2.904475in}{1.765599in}}%
\pgfpathlineto{\pgfqpoint{2.863595in}{1.808876in}}%
\pgfpathlineto{\pgfqpoint{2.849979in}{1.820610in}}%
\pgfpathlineto{\pgfqpoint{2.815092in}{1.847398in}}%
\pgfpathlineto{\pgfqpoint{2.760327in}{1.881515in}}%
\pgfpathlineto{\pgfqpoint{2.703356in}{1.906347in}}%
\pgfpathlineto{\pgfqpoint{2.648178in}{1.920756in}}%
\pgfpathlineto{\pgfqpoint{2.582664in}{1.927569in}}%
\pgfpathlineto{\pgfqpoint{2.527922in}{1.923609in}}%
\pgfpathlineto{\pgfqpoint{2.457623in}{1.905098in}}%
\pgfpathlineto{\pgfqpoint{2.379816in}{1.867528in}}%
\pgfpathlineto{\pgfqpoint{2.331056in}{1.834010in}}%
\pgfpathlineto{\pgfqpoint{2.283107in}{1.791577in}}%
\pgfpathlineto{\pgfqpoint{2.246605in}{1.747382in}}%
\pgfpathlineto{\pgfqpoint{2.212922in}{1.684321in}}%
\pgfpathlineto{\pgfqpoint{2.205063in}{1.619551in}}%
\pgfpathlineto{\pgfqpoint{2.214758in}{1.575864in}}%
\pgfpathlineto{\pgfqpoint{2.238761in}{1.528143in}}%
\pgfpathlineto{\pgfqpoint{2.273248in}{1.483568in}}%
\pgfpathlineto{\pgfqpoint{2.313664in}{1.444760in}}%
\pgfpathlineto{\pgfqpoint{2.361747in}{1.409232in}}%
\pgfpathlineto{\pgfqpoint{2.425964in}{1.373204in}}%
\pgfpathlineto{\pgfqpoint{2.479649in}{1.352841in}}%
\pgfpathlineto{\pgfqpoint{2.540047in}{1.339781in}}%
\pgfpathlineto{\pgfqpoint{2.592466in}{1.337899in}}%
\pgfpathlineto{\pgfqpoint{2.608329in}{1.338559in}}%
\pgfpathlineto{\pgfqpoint{2.682030in}{1.351896in}}%
\pgfpathmoveto{\pgfqpoint{2.955849in}{3.173966in}}%
\pgfpathlineto{\pgfqpoint{2.939624in}{3.222267in}}%
\pgfpathlineto{\pgfqpoint{2.917245in}{3.259739in}}%
\pgfpathlineto{\pgfqpoint{2.893682in}{3.288916in}}%
\pgfpathlineto{\pgfqpoint{2.854695in}{3.325303in}}%
\pgfpathlineto{\pgfqpoint{2.829961in}{3.347332in}}%
\pgfpathlineto{\pgfqpoint{2.798734in}{3.367942in}}%
\pgfpathlineto{\pgfqpoint{2.739885in}{3.401721in}}%
\pgfpathlineto{\pgfqpoint{2.675225in}{3.425126in}}%
\pgfpathlineto{\pgfqpoint{2.616460in}{3.436307in}}%
\pgfpathlineto{\pgfqpoint{2.556054in}{3.436893in}}%
\pgfpathlineto{\pgfqpoint{2.491546in}{3.426053in}}%
\pgfpathlineto{\pgfqpoint{2.431999in}{3.404938in}}%
\pgfpathlineto{\pgfqpoint{2.400003in}{3.388929in}}%
\pgfpathlineto{\pgfqpoint{2.336607in}{3.347698in}}%
\pgfpathlineto{\pgfqpoint{2.285854in}{3.305439in}}%
\pgfpathlineto{\pgfqpoint{2.242696in}{3.253935in}}%
\pgfpathlineto{\pgfqpoint{2.216583in}{3.204406in}}%
\pgfpathlineto{\pgfqpoint{2.216054in}{3.200436in}}%
\pgfpathlineto{\pgfqpoint{2.205105in}{3.148674in}}%
\pgfpathlineto{\pgfqpoint{2.208744in}{3.110809in}}%
\pgfpathlineto{\pgfqpoint{2.212410in}{3.092640in}}%
\pgfpathlineto{\pgfqpoint{2.222858in}{3.069139in}}%
\pgfpathlineto{\pgfqpoint{2.240013in}{3.036221in}}%
\pgfpathlineto{\pgfqpoint{2.262300in}{3.007233in}}%
\pgfpathlineto{\pgfqpoint{2.274194in}{2.997118in}}%
\pgfpathlineto{\pgfqpoint{2.310274in}{2.959027in}}%
\pgfpathlineto{\pgfqpoint{2.336963in}{2.936548in}}%
\pgfpathlineto{\pgfqpoint{2.374398in}{2.911129in}}%
\pgfpathlineto{\pgfqpoint{2.392303in}{2.900850in}}%
\pgfpathlineto{\pgfqpoint{2.433670in}{2.880610in}}%
\pgfpathlineto{\pgfqpoint{2.500017in}{2.856929in}}%
\pgfpathlineto{\pgfqpoint{2.557416in}{2.848089in}}%
\pgfpathlineto{\pgfqpoint{2.570293in}{2.847911in}}%
\pgfpathlineto{\pgfqpoint{2.616459in}{2.849154in}}%
\pgfpathlineto{\pgfqpoint{2.669035in}{2.858761in}}%
\pgfpathlineto{\pgfqpoint{2.737760in}{2.884061in}}%
\pgfpathlineto{\pgfqpoint{2.752252in}{2.890352in}}%
\pgfpathlineto{\pgfqpoint{2.786540in}{2.909437in}}%
\pgfpathlineto{\pgfqpoint{2.845614in}{2.951531in}}%
\pgfpathlineto{\pgfqpoint{2.891701in}{2.994419in}}%
\pgfpathlineto{\pgfqpoint{2.929154in}{3.044038in}}%
\pgfpathlineto{\pgfqpoint{2.937496in}{3.059447in}}%
\pgfpathlineto{\pgfqpoint{2.953269in}{3.099689in}}%
\pgfpathlineto{\pgfqpoint{2.957597in}{3.122006in}}%
\pgfpathlineto{\pgfqpoint{2.957229in}{3.170116in}}%
\pgfpathmoveto{\pgfqpoint{4.230640in}{1.851971in}}%
\pgfpathlineto{\pgfqpoint{4.254768in}{1.839935in}}%
\pgfpathlineto{\pgfqpoint{4.275566in}{1.827186in}}%
\pgfpathlineto{\pgfqpoint{4.298629in}{1.809543in}}%
\pgfpathlineto{\pgfqpoint{4.347510in}{1.767379in}}%
\pgfpathlineto{\pgfqpoint{4.381734in}{1.724205in}}%
\pgfpathlineto{\pgfqpoint{4.400817in}{1.673112in}}%
\pgfpathlineto{\pgfqpoint{4.408672in}{1.636571in}}%
\pgfpathlineto{\pgfqpoint{4.407834in}{1.625594in}}%
\pgfpathlineto{\pgfqpoint{4.398887in}{1.576823in}}%
\pgfpathlineto{\pgfqpoint{4.395788in}{1.569907in}}%
\pgfpathlineto{\pgfqpoint{4.368426in}{1.522212in}}%
\pgfpathlineto{\pgfqpoint{4.358567in}{1.510443in}}%
\pgfpathlineto{\pgfqpoint{4.327434in}{1.478758in}}%
\pgfpathlineto{\pgfqpoint{4.277846in}{1.438751in}}%
\pgfpathlineto{\pgfqpoint{4.228162in}{1.411772in}}%
\pgfpathlineto{\pgfqpoint{4.209956in}{1.405105in}}%
\pgfpathlineto{\pgfqpoint{4.158653in}{1.390399in}}%
\pgfpathlineto{\pgfqpoint{4.131653in}{1.384269in}}%
\pgfpathlineto{\pgfqpoint{4.109053in}{1.382026in}}%
\pgfpathlineto{\pgfqpoint{4.082173in}{1.381977in}}%
\pgfpathlineto{\pgfqpoint{4.026782in}{1.388237in}}%
\pgfpathlineto{\pgfqpoint{4.015204in}{1.390990in}}%
\pgfpathlineto{\pgfqpoint{3.970026in}{1.406638in}}%
\pgfpathlineto{\pgfqpoint{3.941674in}{1.420216in}}%
\pgfpathlineto{\pgfqpoint{3.895184in}{1.446414in}}%
\pgfpathlineto{\pgfqpoint{3.851203in}{1.481947in}}%
\pgfpathlineto{\pgfqpoint{3.806253in}{1.537347in}}%
\pgfpathlineto{\pgfqpoint{3.796549in}{1.555833in}}%
\pgfpathlineto{\pgfqpoint{3.781171in}{1.593021in}}%
\pgfpathlineto{\pgfqpoint{3.777935in}{1.615778in}}%
\pgfpathlineto{\pgfqpoint{3.777936in}{1.649008in}}%
\pgfpathlineto{\pgfqpoint{3.787585in}{1.692596in}}%
\pgfpathlineto{\pgfqpoint{3.814028in}{1.738487in}}%
\pgfpathlineto{\pgfqpoint{3.838937in}{1.769255in}}%
\pgfpathlineto{\pgfqpoint{3.863802in}{1.793581in}}%
\pgfpathlineto{\pgfqpoint{3.880188in}{1.806302in}}%
\pgfpathlineto{\pgfqpoint{3.912270in}{1.828529in}}%
\pgfpathlineto{\pgfqpoint{3.962018in}{1.856330in}}%
\pgfpathlineto{\pgfqpoint{4.011258in}{1.871932in}}%
\pgfpathlineto{\pgfqpoint{4.076316in}{1.883021in}}%
\pgfpathlineto{\pgfqpoint{4.134421in}{1.880979in}}%
\pgfpathlineto{\pgfqpoint{4.185835in}{1.869061in}}%
\pgfpathlineto{\pgfqpoint{4.206548in}{1.861767in}}%
\pgfpathmoveto{\pgfqpoint{2.860616in}{1.524395in}}%
\pgfpathlineto{\pgfqpoint{2.820450in}{1.480245in}}%
\pgfpathlineto{\pgfqpoint{2.760805in}{1.433997in}}%
\pgfpathlineto{\pgfqpoint{2.690199in}{1.400482in}}%
\pgfpathlineto{\pgfqpoint{2.631209in}{1.385285in}}%
\pgfpathlineto{\pgfqpoint{2.614085in}{1.383189in}}%
\pgfpathlineto{\pgfqpoint{2.566243in}{1.381994in}}%
\pgfpathlineto{\pgfqpoint{2.540211in}{1.385554in}}%
\pgfpathlineto{\pgfqpoint{2.497654in}{1.393601in}}%
\pgfpathlineto{\pgfqpoint{2.473326in}{1.400723in}}%
\pgfpathlineto{\pgfqpoint{2.451501in}{1.409510in}}%
\pgfpathlineto{\pgfqpoint{2.396937in}{1.437875in}}%
\pgfpathlineto{\pgfqpoint{2.346928in}{1.476253in}}%
\pgfpathlineto{\pgfqpoint{2.313008in}{1.512356in}}%
\pgfpathlineto{\pgfqpoint{2.275726in}{1.576282in}}%
\pgfpathlineto{\pgfqpoint{2.274030in}{1.584130in}}%
\pgfpathlineto{\pgfqpoint{2.267261in}{1.648170in}}%
\pgfpathlineto{\pgfqpoint{2.269771in}{1.666096in}}%
\pgfpathlineto{\pgfqpoint{2.291277in}{1.720125in}}%
\pgfpathlineto{\pgfqpoint{2.326055in}{1.768015in}}%
\pgfpathlineto{\pgfqpoint{2.372613in}{1.810017in}}%
\pgfpathlineto{\pgfqpoint{2.430085in}{1.845872in}}%
\pgfpathlineto{\pgfqpoint{2.440876in}{1.850904in}}%
\pgfpathlineto{\pgfqpoint{2.510542in}{1.875564in}}%
\pgfpathlineto{\pgfqpoint{2.575504in}{1.883135in}}%
\pgfpathlineto{\pgfqpoint{2.647001in}{1.876153in}}%
\pgfpathlineto{\pgfqpoint{2.664206in}{1.871891in}}%
\pgfpathlineto{\pgfqpoint{2.693041in}{1.862895in}}%
\pgfpathlineto{\pgfqpoint{2.715739in}{1.852733in}}%
\pgfpathlineto{\pgfqpoint{2.757410in}{1.830741in}}%
\pgfpathlineto{\pgfqpoint{2.782901in}{1.815186in}}%
\pgfpathlineto{\pgfqpoint{2.824443in}{1.781286in}}%
\pgfpathlineto{\pgfqpoint{2.854646in}{1.748880in}}%
\pgfpathlineto{\pgfqpoint{2.884087in}{1.696629in}}%
\pgfpathlineto{\pgfqpoint{2.897802in}{1.646884in}}%
\pgfpathlineto{\pgfqpoint{2.890582in}{1.583241in}}%
\pgfpathlineto{\pgfqpoint{2.862700in}{1.527065in}}%
\pgfpathmoveto{\pgfqpoint{2.886458in}{3.204102in}}%
\pgfpathlineto{\pgfqpoint{2.897748in}{3.147933in}}%
\pgfpathlineto{\pgfqpoint{2.897297in}{3.128950in}}%
\pgfpathlineto{\pgfqpoint{2.888522in}{3.090386in}}%
\pgfpathlineto{\pgfqpoint{2.879945in}{3.068097in}}%
\pgfpathlineto{\pgfqpoint{2.844990in}{3.014344in}}%
\pgfpathlineto{\pgfqpoint{2.800632in}{2.972881in}}%
\pgfpathlineto{\pgfqpoint{2.761755in}{2.945689in}}%
\pgfpathlineto{\pgfqpoint{2.742740in}{2.934413in}}%
\pgfpathlineto{\pgfqpoint{2.679112in}{2.907966in}}%
\pgfpathlineto{\pgfqpoint{2.654997in}{2.900398in}}%
\pgfpathlineto{\pgfqpoint{2.627804in}{2.895600in}}%
\pgfpathlineto{\pgfqpoint{2.564684in}{2.892587in}}%
\pgfpathlineto{\pgfqpoint{2.501023in}{2.902185in}}%
\pgfpathlineto{\pgfqpoint{2.478423in}{2.909874in}}%
\pgfpathlineto{\pgfqpoint{2.440471in}{2.925130in}}%
\pgfpathlineto{\pgfqpoint{2.391502in}{2.951776in}}%
\pgfpathlineto{\pgfqpoint{2.357104in}{2.978003in}}%
\pgfpathlineto{\pgfqpoint{2.351037in}{2.983284in}}%
\pgfpathlineto{\pgfqpoint{2.301198in}{3.038721in}}%
\pgfpathlineto{\pgfqpoint{2.274206in}{3.091307in}}%
\pgfpathlineto{\pgfqpoint{2.267461in}{3.124630in}}%
\pgfpathlineto{\pgfqpoint{2.266116in}{3.142731in}}%
\pgfpathlineto{\pgfqpoint{2.271245in}{3.181239in}}%
\pgfpathlineto{\pgfqpoint{2.317281in}{3.268015in}}%
\pgfpathlineto{\pgfqpoint{2.367381in}{3.316227in}}%
\pgfpathlineto{\pgfqpoint{2.426158in}{3.353209in}}%
\pgfpathlineto{\pgfqpoint{2.447804in}{3.363940in}}%
\pgfpathlineto{\pgfqpoint{2.488334in}{3.379523in}}%
\pgfpathlineto{\pgfqpoint{2.557209in}{3.392341in}}%
\pgfpathlineto{\pgfqpoint{2.570109in}{3.393153in}}%
\pgfpathlineto{\pgfqpoint{2.615168in}{3.391049in}}%
\pgfpathlineto{\pgfqpoint{2.655852in}{3.385302in}}%
\pgfpathlineto{\pgfqpoint{2.734655in}{3.355657in}}%
\pgfpathlineto{\pgfqpoint{2.783125in}{3.325867in}}%
\pgfpathlineto{\pgfqpoint{2.841777in}{3.271562in}}%
\pgfpathlineto{\pgfqpoint{2.853534in}{3.256856in}}%
\pgfpathlineto{\pgfqpoint{2.885278in}{3.207136in}}%
\pgfpathlineto{\pgfqpoint{2.885278in}{3.207136in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.743137,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.144911in}{2.946024in}}%
\pgfpathlineto{\pgfqpoint{4.139786in}{2.945223in}}%
\pgfpathlineto{\pgfqpoint{4.073749in}{2.942173in}}%
\pgfpathlineto{\pgfqpoint{4.060480in}{2.943420in}}%
\pgfpathlineto{\pgfqpoint{4.040117in}{2.947592in}}%
\pgfpathlineto{\pgfqpoint{4.003377in}{2.957911in}}%
\pgfpathlineto{\pgfqpoint{3.977976in}{2.967795in}}%
\pgfpathlineto{\pgfqpoint{3.948509in}{2.982385in}}%
\pgfpathlineto{\pgfqpoint{3.888127in}{3.032963in}}%
\pgfpathlineto{\pgfqpoint{3.871689in}{3.054431in}}%
\pgfpathlineto{\pgfqpoint{3.854302in}{3.090442in}}%
\pgfpathlineto{\pgfqpoint{3.845816in}{3.113668in}}%
\pgfpathlineto{\pgfqpoint{3.842724in}{3.148674in}}%
\pgfpathlineto{\pgfqpoint{3.843636in}{3.162500in}}%
\pgfpathlineto{\pgfqpoint{3.850227in}{3.185042in}}%
\pgfpathlineto{\pgfqpoint{3.863680in}{3.219660in}}%
\pgfpathlineto{\pgfqpoint{3.816212in}{3.253810in}}%
\pgfpathlineto{\pgfqpoint{3.810818in}{3.246056in}}%
\pgfpathlineto{\pgfqpoint{3.790841in}{3.201193in}}%
\pgfpathlineto{\pgfqpoint{3.777354in}{3.158460in}}%
\pgfpathlineto{\pgfqpoint{3.779558in}{3.108736in}}%
\pgfpathlineto{\pgfqpoint{3.782462in}{3.100692in}}%
\pgfpathlineto{\pgfqpoint{3.799973in}{3.057810in}}%
\pgfpathlineto{\pgfqpoint{3.812959in}{3.038538in}}%
\pgfpathlineto{\pgfqpoint{3.835008in}{3.009919in}}%
\pgfpathlineto{\pgfqpoint{3.854231in}{2.990472in}}%
\pgfpathlineto{\pgfqpoint{3.900769in}{2.952956in}}%
\pgfpathlineto{\pgfqpoint{3.951979in}{2.924451in}}%
\pgfpathlineto{\pgfqpoint{3.962939in}{2.919130in}}%
\pgfpathlineto{\pgfqpoint{4.032059in}{2.897159in}}%
\pgfpathlineto{\pgfqpoint{4.037953in}{2.896080in}}%
\pgfpathlineto{\pgfqpoint{4.087777in}{2.892129in}}%
\pgfpathlineto{\pgfqpoint{4.113331in}{2.892662in}}%
\pgfpathlineto{\pgfqpoint{4.177403in}{2.903217in}}%
\pgfpathmoveto{\pgfqpoint{4.206548in}{1.861767in}}%
\pgfpathlineto{\pgfqpoint{4.185835in}{1.869061in}}%
\pgfpathlineto{\pgfqpoint{4.134421in}{1.880979in}}%
\pgfpathlineto{\pgfqpoint{4.076316in}{1.883021in}}%
\pgfpathlineto{\pgfqpoint{4.060905in}{1.880888in}}%
\pgfpathlineto{\pgfqpoint{4.011258in}{1.871932in}}%
\pgfpathlineto{\pgfqpoint{3.957997in}{1.854589in}}%
\pgfpathlineto{\pgfqpoint{3.912270in}{1.828529in}}%
\pgfpathlineto{\pgfqpoint{3.863802in}{1.793581in}}%
\pgfpathlineto{\pgfqpoint{3.838937in}{1.769255in}}%
\pgfpathlineto{\pgfqpoint{3.814028in}{1.738487in}}%
\pgfpathlineto{\pgfqpoint{3.787585in}{1.692596in}}%
\pgfpathlineto{\pgfqpoint{3.777936in}{1.649008in}}%
\pgfpathlineto{\pgfqpoint{3.777935in}{1.615778in}}%
\pgfpathlineto{\pgfqpoint{3.781171in}{1.593021in}}%
\pgfpathlineto{\pgfqpoint{3.796549in}{1.555833in}}%
\pgfpathlineto{\pgfqpoint{3.806253in}{1.537347in}}%
\pgfpathlineto{\pgfqpoint{3.854568in}{1.478386in}}%
\pgfpathlineto{\pgfqpoint{3.903162in}{1.440932in}}%
\pgfpathlineto{\pgfqpoint{3.970026in}{1.406638in}}%
\pgfpathlineto{\pgfqpoint{4.015204in}{1.390990in}}%
\pgfpathlineto{\pgfqpoint{4.026782in}{1.388237in}}%
\pgfpathlineto{\pgfqpoint{4.082173in}{1.381977in}}%
\pgfpathlineto{\pgfqpoint{4.109053in}{1.382026in}}%
\pgfpathlineto{\pgfqpoint{4.131653in}{1.384269in}}%
\pgfpathlineto{\pgfqpoint{4.158653in}{1.390399in}}%
\pgfpathlineto{\pgfqpoint{4.228162in}{1.411772in}}%
\pgfpathlineto{\pgfqpoint{4.277846in}{1.438751in}}%
\pgfpathlineto{\pgfqpoint{4.327434in}{1.478758in}}%
\pgfpathlineto{\pgfqpoint{4.368426in}{1.522212in}}%
\pgfpathlineto{\pgfqpoint{4.398887in}{1.576823in}}%
\pgfpathlineto{\pgfqpoint{4.408672in}{1.636571in}}%
\pgfpathlineto{\pgfqpoint{4.400817in}{1.673112in}}%
\pgfpathlineto{\pgfqpoint{4.379197in}{1.728086in}}%
\pgfpathlineto{\pgfqpoint{4.347510in}{1.767379in}}%
\pgfpathlineto{\pgfqpoint{4.298629in}{1.809543in}}%
\pgfpathlineto{\pgfqpoint{4.275566in}{1.827186in}}%
\pgfpathlineto{\pgfqpoint{4.254768in}{1.839935in}}%
\pgfpathlineto{\pgfqpoint{4.230640in}{1.851971in}}%
\pgfpathmoveto{\pgfqpoint{2.862700in}{1.527065in}}%
\pgfpathlineto{\pgfqpoint{2.892790in}{1.590458in}}%
\pgfpathlineto{\pgfqpoint{2.897306in}{1.651669in}}%
\pgfpathlineto{\pgfqpoint{2.884087in}{1.696629in}}%
\pgfpathlineto{\pgfqpoint{2.853916in}{1.749907in}}%
\pgfpathlineto{\pgfqpoint{2.824443in}{1.781286in}}%
\pgfpathlineto{\pgfqpoint{2.782901in}{1.815186in}}%
\pgfpathlineto{\pgfqpoint{2.757410in}{1.830741in}}%
\pgfpathlineto{\pgfqpoint{2.715739in}{1.852733in}}%
\pgfpathlineto{\pgfqpoint{2.693041in}{1.862895in}}%
\pgfpathlineto{\pgfqpoint{2.647001in}{1.876153in}}%
\pgfpathlineto{\pgfqpoint{2.575504in}{1.883135in}}%
\pgfpathlineto{\pgfqpoint{2.507308in}{1.874948in}}%
\pgfpathlineto{\pgfqpoint{2.430085in}{1.845872in}}%
\pgfpathlineto{\pgfqpoint{2.372613in}{1.810017in}}%
\pgfpathlineto{\pgfqpoint{2.326055in}{1.768015in}}%
\pgfpathlineto{\pgfqpoint{2.322093in}{1.762205in}}%
\pgfpathlineto{\pgfqpoint{2.291277in}{1.720125in}}%
\pgfpathlineto{\pgfqpoint{2.269771in}{1.666096in}}%
\pgfpathlineto{\pgfqpoint{2.267261in}{1.648170in}}%
\pgfpathlineto{\pgfqpoint{2.275726in}{1.576282in}}%
\pgfpathlineto{\pgfqpoint{2.278464in}{1.570472in}}%
\pgfpathlineto{\pgfqpoint{2.313008in}{1.512356in}}%
\pgfpathlineto{\pgfqpoint{2.349644in}{1.473441in}}%
\pgfpathlineto{\pgfqpoint{2.396937in}{1.437875in}}%
\pgfpathlineto{\pgfqpoint{2.403069in}{1.434371in}}%
\pgfpathlineto{\pgfqpoint{2.451501in}{1.409510in}}%
\pgfpathlineto{\pgfqpoint{2.473326in}{1.400723in}}%
\pgfpathlineto{\pgfqpoint{2.497654in}{1.393601in}}%
\pgfpathlineto{\pgfqpoint{2.566243in}{1.381994in}}%
\pgfpathlineto{\pgfqpoint{2.614085in}{1.383189in}}%
\pgfpathlineto{\pgfqpoint{2.631209in}{1.385285in}}%
\pgfpathlineto{\pgfqpoint{2.690199in}{1.400482in}}%
\pgfpathlineto{\pgfqpoint{2.707158in}{1.407329in}}%
\pgfpathlineto{\pgfqpoint{2.768819in}{1.438655in}}%
\pgfpathlineto{\pgfqpoint{2.820450in}{1.480245in}}%
\pgfpathlineto{\pgfqpoint{2.860616in}{1.524395in}}%
\pgfpathmoveto{\pgfqpoint{2.885278in}{3.207136in}}%
\pgfpathlineto{\pgfqpoint{2.853534in}{3.256856in}}%
\pgfpathlineto{\pgfqpoint{2.841777in}{3.271562in}}%
\pgfpathlineto{\pgfqpoint{2.783125in}{3.325867in}}%
\pgfpathlineto{\pgfqpoint{2.763548in}{3.338946in}}%
\pgfpathlineto{\pgfqpoint{2.734655in}{3.355657in}}%
\pgfpathlineto{\pgfqpoint{2.650694in}{3.386500in}}%
\pgfpathlineto{\pgfqpoint{2.615168in}{3.391049in}}%
\pgfpathlineto{\pgfqpoint{2.557209in}{3.392341in}}%
\pgfpathlineto{\pgfqpoint{2.488334in}{3.379523in}}%
\pgfpathlineto{\pgfqpoint{2.447804in}{3.363940in}}%
\pgfpathlineto{\pgfqpoint{2.426158in}{3.353209in}}%
\pgfpathlineto{\pgfqpoint{2.361538in}{3.311419in}}%
\pgfpathlineto{\pgfqpoint{2.310872in}{3.260416in}}%
\pgfpathlineto{\pgfqpoint{2.271245in}{3.181239in}}%
\pgfpathlineto{\pgfqpoint{2.266116in}{3.142731in}}%
\pgfpathlineto{\pgfqpoint{2.267461in}{3.124630in}}%
\pgfpathlineto{\pgfqpoint{2.274206in}{3.091307in}}%
\pgfpathlineto{\pgfqpoint{2.301198in}{3.038721in}}%
\pgfpathlineto{\pgfqpoint{2.357104in}{2.978003in}}%
\pgfpathlineto{\pgfqpoint{2.395563in}{2.949018in}}%
\pgfpathlineto{\pgfqpoint{2.406078in}{2.942982in}}%
\pgfpathlineto{\pgfqpoint{2.440471in}{2.925130in}}%
\pgfpathlineto{\pgfqpoint{2.501023in}{2.902185in}}%
\pgfpathlineto{\pgfqpoint{2.564684in}{2.892587in}}%
\pgfpathlineto{\pgfqpoint{2.593919in}{2.893209in}}%
\pgfpathlineto{\pgfqpoint{2.627804in}{2.895600in}}%
\pgfpathlineto{\pgfqpoint{2.654997in}{2.900398in}}%
\pgfpathlineto{\pgfqpoint{2.679112in}{2.907966in}}%
\pgfpathlineto{\pgfqpoint{2.742740in}{2.934413in}}%
\pgfpathlineto{\pgfqpoint{2.761755in}{2.945689in}}%
\pgfpathlineto{\pgfqpoint{2.800632in}{2.972881in}}%
\pgfpathlineto{\pgfqpoint{2.845599in}{3.015138in}}%
\pgfpathlineto{\pgfqpoint{2.879945in}{3.068097in}}%
\pgfpathlineto{\pgfqpoint{2.888522in}{3.090386in}}%
\pgfpathlineto{\pgfqpoint{2.897297in}{3.128950in}}%
\pgfpathlineto{\pgfqpoint{2.897748in}{3.147933in}}%
\pgfpathlineto{\pgfqpoint{2.886458in}{3.204102in}}%
\pgfpathmoveto{\pgfqpoint{4.338194in}{1.661616in}}%
\pgfpathlineto{\pgfqpoint{4.343099in}{1.637236in}}%
\pgfpathlineto{\pgfqpoint{4.340551in}{1.606269in}}%
\pgfpathlineto{\pgfqpoint{4.312946in}{1.542632in}}%
\pgfpathlineto{\pgfqpoint{4.284493in}{1.508668in}}%
\pgfpathlineto{\pgfqpoint{4.231548in}{1.469128in}}%
\pgfpathlineto{\pgfqpoint{4.213305in}{1.459653in}}%
\pgfpathlineto{\pgfqpoint{4.148937in}{1.437463in}}%
\pgfpathlineto{\pgfqpoint{4.135793in}{1.434692in}}%
\pgfpathlineto{\pgfqpoint{4.098660in}{1.432125in}}%
\pgfpathlineto{\pgfqpoint{4.048302in}{1.433997in}}%
\pgfpathlineto{\pgfqpoint{4.000651in}{1.447418in}}%
\pgfpathlineto{\pgfqpoint{3.968497in}{1.461331in}}%
\pgfpathlineto{\pgfqpoint{3.952690in}{1.470003in}}%
\pgfpathlineto{\pgfqpoint{3.919355in}{1.491774in}}%
\pgfpathlineto{\pgfqpoint{3.913903in}{1.497180in}}%
\pgfpathlineto{\pgfqpoint{3.869481in}{1.545919in}}%
\pgfpathlineto{\pgfqpoint{3.848081in}{1.593359in}}%
\pgfpathlineto{\pgfqpoint{3.842834in}{1.650040in}}%
\pgfpathlineto{\pgfqpoint{3.849060in}{1.673170in}}%
\pgfpathlineto{\pgfqpoint{3.870166in}{1.715925in}}%
\pgfpathlineto{\pgfqpoint{3.900716in}{1.753837in}}%
\pgfpathlineto{\pgfqpoint{3.951690in}{1.795525in}}%
\pgfpathlineto{\pgfqpoint{4.001633in}{1.816236in}}%
\pgfpathlineto{\pgfqpoint{4.033871in}{1.826632in}}%
\pgfpathlineto{\pgfqpoint{4.062353in}{1.831320in}}%
\pgfpathlineto{\pgfqpoint{4.118181in}{1.832069in}}%
\pgfpathlineto{\pgfqpoint{4.172055in}{1.822217in}}%
\pgfpathlineto{\pgfqpoint{4.213418in}{1.804016in}}%
\pgfpathlineto{\pgfqpoint{4.259284in}{1.777076in}}%
\pgfpathlineto{\pgfqpoint{4.292834in}{1.744950in}}%
\pgfpathlineto{\pgfqpoint{4.310607in}{1.722568in}}%
\pgfpathlineto{\pgfqpoint{4.323396in}{1.703535in}}%
\pgfpathmoveto{\pgfqpoint{2.807301in}{1.550068in}}%
\pgfpathlineto{\pgfqpoint{2.772930in}{1.509177in}}%
\pgfpathlineto{\pgfqpoint{2.715713in}{1.466060in}}%
\pgfpathlineto{\pgfqpoint{2.651013in}{1.439572in}}%
\pgfpathlineto{\pgfqpoint{2.582507in}{1.433176in}}%
\pgfpathlineto{\pgfqpoint{2.525381in}{1.436757in}}%
\pgfpathlineto{\pgfqpoint{2.520627in}{1.438149in}}%
\pgfpathlineto{\pgfqpoint{2.457310in}{1.462091in}}%
\pgfpathlineto{\pgfqpoint{2.442069in}{1.470355in}}%
\pgfpathlineto{\pgfqpoint{2.403574in}{1.497361in}}%
\pgfpathlineto{\pgfqpoint{2.361501in}{1.543052in}}%
\pgfpathlineto{\pgfqpoint{2.357154in}{1.550167in}}%
\pgfpathlineto{\pgfqpoint{2.331127in}{1.621254in}}%
\pgfpathlineto{\pgfqpoint{2.332917in}{1.629756in}}%
\pgfpathlineto{\pgfqpoint{2.344001in}{1.690007in}}%
\pgfpathlineto{\pgfqpoint{2.374408in}{1.739987in}}%
\pgfpathlineto{\pgfqpoint{2.422752in}{1.783574in}}%
\pgfpathlineto{\pgfqpoint{2.494080in}{1.819226in}}%
\pgfpathlineto{\pgfqpoint{2.572455in}{1.833795in}}%
\pgfpathlineto{\pgfqpoint{2.582847in}{1.833819in}}%
\pgfpathlineto{\pgfqpoint{2.628153in}{1.829367in}}%
\pgfpathlineto{\pgfqpoint{2.649155in}{1.823733in}}%
\pgfpathlineto{\pgfqpoint{2.685564in}{1.812154in}}%
\pgfpathlineto{\pgfqpoint{2.729339in}{1.789290in}}%
\pgfpathlineto{\pgfqpoint{2.745670in}{1.778966in}}%
\pgfpathlineto{\pgfqpoint{2.766709in}{1.760172in}}%
\pgfpathlineto{\pgfqpoint{2.801698in}{1.721922in}}%
\pgfpathlineto{\pgfqpoint{2.818216in}{1.692136in}}%
\pgfpathlineto{\pgfqpoint{2.826802in}{1.669446in}}%
\pgfpathlineto{\pgfqpoint{2.832736in}{1.624624in}}%
\pgfpathlineto{\pgfqpoint{2.832077in}{1.617336in}}%
\pgfpathlineto{\pgfqpoint{2.812134in}{1.556260in}}%
\pgfpathmoveto{\pgfqpoint{2.829198in}{3.173843in}}%
\pgfpathlineto{\pgfqpoint{2.831224in}{3.163493in}}%
\pgfpathlineto{\pgfqpoint{2.829744in}{3.119492in}}%
\pgfpathlineto{\pgfqpoint{2.824813in}{3.097824in}}%
\pgfpathlineto{\pgfqpoint{2.797029in}{3.044603in}}%
\pgfpathlineto{\pgfqpoint{2.781948in}{3.029352in}}%
\pgfpathlineto{\pgfqpoint{2.746864in}{2.996320in}}%
\pgfpathlineto{\pgfqpoint{2.709997in}{2.974724in}}%
\pgfpathlineto{\pgfqpoint{2.684064in}{2.962377in}}%
\pgfpathlineto{\pgfqpoint{2.640813in}{2.948854in}}%
\pgfpathlineto{\pgfqpoint{2.615818in}{2.944814in}}%
\pgfpathlineto{\pgfqpoint{2.575702in}{2.942145in}}%
\pgfpathlineto{\pgfqpoint{2.540119in}{2.946022in}}%
\pgfpathlineto{\pgfqpoint{2.513716in}{2.950645in}}%
\pgfpathlineto{\pgfqpoint{2.456153in}{2.972130in}}%
\pgfpathlineto{\pgfqpoint{2.414054in}{2.997988in}}%
\pgfpathlineto{\pgfqpoint{2.381689in}{3.027841in}}%
\pgfpathlineto{\pgfqpoint{2.373888in}{3.037794in}}%
\pgfpathlineto{\pgfqpoint{2.353855in}{3.066377in}}%
\pgfpathlineto{\pgfqpoint{2.335442in}{3.110234in}}%
\pgfpathlineto{\pgfqpoint{2.333911in}{3.133477in}}%
\pgfpathlineto{\pgfqpoint{2.339483in}{3.190003in}}%
\pgfpathlineto{\pgfqpoint{2.347140in}{3.205597in}}%
\pgfpathlineto{\pgfqpoint{2.391226in}{3.268446in}}%
\pgfpathlineto{\pgfqpoint{2.430300in}{3.297048in}}%
\pgfpathlineto{\pgfqpoint{2.481571in}{3.322397in}}%
\pgfpathlineto{\pgfqpoint{2.507595in}{3.332682in}}%
\pgfpathlineto{\pgfqpoint{2.546608in}{3.339638in}}%
\pgfpathlineto{\pgfqpoint{2.582792in}{3.341916in}}%
\pgfpathlineto{\pgfqpoint{2.606831in}{3.341709in}}%
\pgfpathlineto{\pgfqpoint{2.639877in}{3.336508in}}%
\pgfpathlineto{\pgfqpoint{2.662029in}{3.331364in}}%
\pgfpathlineto{\pgfqpoint{2.680574in}{3.324620in}}%
\pgfpathlineto{\pgfqpoint{2.745802in}{3.290210in}}%
\pgfpathlineto{\pgfqpoint{2.791591in}{3.248628in}}%
\pgfpathlineto{\pgfqpoint{2.810706in}{3.218225in}}%
\pgfpathlineto{\pgfqpoint{2.823992in}{3.187227in}}%
\pgfpathlineto{\pgfqpoint{2.823992in}{3.187227in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.649020,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.097095in}{3.003420in}}%
\pgfpathlineto{\pgfqpoint{4.062471in}{3.010533in}}%
\pgfpathlineto{\pgfqpoint{4.010752in}{3.020675in}}%
\pgfpathlineto{\pgfqpoint{4.000667in}{3.026832in}}%
\pgfpathlineto{\pgfqpoint{3.955236in}{3.060562in}}%
\pgfpathlineto{\pgfqpoint{3.924460in}{3.108701in}}%
\pgfpathlineto{\pgfqpoint{3.922390in}{3.173730in}}%
\pgfpathlineto{\pgfqpoint{3.863680in}{3.219660in}}%
\pgfpathlineto{\pgfqpoint{3.850227in}{3.185042in}}%
\pgfpathlineto{\pgfqpoint{3.843636in}{3.162500in}}%
\pgfpathlineto{\pgfqpoint{3.842724in}{3.148674in}}%
\pgfpathlineto{\pgfqpoint{3.845816in}{3.113668in}}%
\pgfpathlineto{\pgfqpoint{3.854302in}{3.090442in}}%
\pgfpathlineto{\pgfqpoint{3.871689in}{3.054431in}}%
\pgfpathlineto{\pgfqpoint{3.888127in}{3.032963in}}%
\pgfpathlineto{\pgfqpoint{3.905372in}{3.019785in}}%
\pgfpathlineto{\pgfqpoint{3.948509in}{2.982385in}}%
\pgfpathlineto{\pgfqpoint{3.977976in}{2.967795in}}%
\pgfpathlineto{\pgfqpoint{4.003377in}{2.957911in}}%
\pgfpathlineto{\pgfqpoint{4.060480in}{2.943420in}}%
\pgfpathlineto{\pgfqpoint{4.073749in}{2.942173in}}%
\pgfpathlineto{\pgfqpoint{4.144911in}{2.946024in}}%
\pgfpathlineto{\pgfqpoint{4.143305in}{2.948139in}}%
\pgfpathlineto{\pgfqpoint{4.102982in}{2.996882in}}%
\pgfpathmoveto{\pgfqpoint{4.323396in}{1.703535in}}%
\pgfpathlineto{\pgfqpoint{4.310607in}{1.722568in}}%
\pgfpathlineto{\pgfqpoint{4.292834in}{1.744950in}}%
\pgfpathlineto{\pgfqpoint{4.250730in}{1.783519in}}%
\pgfpathlineto{\pgfqpoint{4.213418in}{1.804016in}}%
\pgfpathlineto{\pgfqpoint{4.163727in}{1.824400in}}%
\pgfpathlineto{\pgfqpoint{4.118181in}{1.832069in}}%
\pgfpathlineto{\pgfqpoint{4.101752in}{1.832911in}}%
\pgfpathlineto{\pgfqpoint{4.062353in}{1.831320in}}%
\pgfpathlineto{\pgfqpoint{4.033871in}{1.826632in}}%
\pgfpathlineto{\pgfqpoint{4.001633in}{1.816236in}}%
\pgfpathlineto{\pgfqpoint{3.946637in}{1.791807in}}%
\pgfpathlineto{\pgfqpoint{3.900716in}{1.753837in}}%
\pgfpathlineto{\pgfqpoint{3.870166in}{1.715925in}}%
\pgfpathlineto{\pgfqpoint{3.849060in}{1.673170in}}%
\pgfpathlineto{\pgfqpoint{3.842834in}{1.650040in}}%
\pgfpathlineto{\pgfqpoint{3.845096in}{1.631284in}}%
\pgfpathlineto{\pgfqpoint{3.848081in}{1.593359in}}%
\pgfpathlineto{\pgfqpoint{3.871236in}{1.542029in}}%
\pgfpathlineto{\pgfqpoint{3.919355in}{1.491774in}}%
\pgfpathlineto{\pgfqpoint{3.968497in}{1.461331in}}%
\pgfpathlineto{\pgfqpoint{4.000651in}{1.447418in}}%
\pgfpathlineto{\pgfqpoint{4.050065in}{1.433676in}}%
\pgfpathlineto{\pgfqpoint{4.098660in}{1.432125in}}%
\pgfpathlineto{\pgfqpoint{4.135793in}{1.434692in}}%
\pgfpathlineto{\pgfqpoint{4.148937in}{1.437463in}}%
\pgfpathlineto{\pgfqpoint{4.213305in}{1.459653in}}%
\pgfpathlineto{\pgfqpoint{4.231548in}{1.469128in}}%
\pgfpathlineto{\pgfqpoint{4.284493in}{1.508668in}}%
\pgfpathlineto{\pgfqpoint{4.318006in}{1.550890in}}%
\pgfpathlineto{\pgfqpoint{4.322358in}{1.562572in}}%
\pgfpathlineto{\pgfqpoint{4.340551in}{1.606269in}}%
\pgfpathlineto{\pgfqpoint{4.343099in}{1.637236in}}%
\pgfpathlineto{\pgfqpoint{4.338194in}{1.661616in}}%
\pgfpathmoveto{\pgfqpoint{2.812134in}{1.556260in}}%
\pgfpathlineto{\pgfqpoint{2.813873in}{1.559757in}}%
\pgfpathlineto{\pgfqpoint{2.832077in}{1.617336in}}%
\pgfpathlineto{\pgfqpoint{2.832736in}{1.624624in}}%
\pgfpathlineto{\pgfqpoint{2.826802in}{1.669446in}}%
\pgfpathlineto{\pgfqpoint{2.818216in}{1.692136in}}%
\pgfpathlineto{\pgfqpoint{2.801698in}{1.721922in}}%
\pgfpathlineto{\pgfqpoint{2.793038in}{1.732518in}}%
\pgfpathlineto{\pgfqpoint{2.766709in}{1.760172in}}%
\pgfpathlineto{\pgfqpoint{2.745670in}{1.778966in}}%
\pgfpathlineto{\pgfqpoint{2.729339in}{1.789290in}}%
\pgfpathlineto{\pgfqpoint{2.685564in}{1.812154in}}%
\pgfpathlineto{\pgfqpoint{2.628153in}{1.829367in}}%
\pgfpathlineto{\pgfqpoint{2.572455in}{1.833795in}}%
\pgfpathlineto{\pgfqpoint{2.494080in}{1.819226in}}%
\pgfpathlineto{\pgfqpoint{2.486386in}{1.816469in}}%
\pgfpathlineto{\pgfqpoint{2.420690in}{1.782260in}}%
\pgfpathlineto{\pgfqpoint{2.374408in}{1.739987in}}%
\pgfpathlineto{\pgfqpoint{2.372176in}{1.735994in}}%
\pgfpathlineto{\pgfqpoint{2.344001in}{1.690007in}}%
\pgfpathlineto{\pgfqpoint{2.331420in}{1.618087in}}%
\pgfpathlineto{\pgfqpoint{2.361501in}{1.543052in}}%
\pgfpathlineto{\pgfqpoint{2.376143in}{1.525755in}}%
\pgfpathlineto{\pgfqpoint{2.403574in}{1.497361in}}%
\pgfpathlineto{\pgfqpoint{2.413424in}{1.489682in}}%
\pgfpathlineto{\pgfqpoint{2.442069in}{1.470355in}}%
\pgfpathlineto{\pgfqpoint{2.457310in}{1.462091in}}%
\pgfpathlineto{\pgfqpoint{2.528415in}{1.436184in}}%
\pgfpathlineto{\pgfqpoint{2.533274in}{1.435519in}}%
\pgfpathlineto{\pgfqpoint{2.582507in}{1.433176in}}%
\pgfpathlineto{\pgfqpoint{2.653520in}{1.440082in}}%
\pgfpathlineto{\pgfqpoint{2.715713in}{1.466060in}}%
\pgfpathlineto{\pgfqpoint{2.723997in}{1.471227in}}%
\pgfpathlineto{\pgfqpoint{2.772930in}{1.509177in}}%
\pgfpathlineto{\pgfqpoint{2.807301in}{1.550068in}}%
\pgfpathmoveto{\pgfqpoint{2.823992in}{3.187227in}}%
\pgfpathlineto{\pgfqpoint{2.810706in}{3.218225in}}%
\pgfpathlineto{\pgfqpoint{2.790290in}{3.250078in}}%
\pgfpathlineto{\pgfqpoint{2.739852in}{3.294185in}}%
\pgfpathlineto{\pgfqpoint{2.680574in}{3.324620in}}%
\pgfpathlineto{\pgfqpoint{2.662029in}{3.331364in}}%
\pgfpathlineto{\pgfqpoint{2.639877in}{3.336508in}}%
\pgfpathlineto{\pgfqpoint{2.606831in}{3.341709in}}%
\pgfpathlineto{\pgfqpoint{2.582792in}{3.341916in}}%
\pgfpathlineto{\pgfqpoint{2.546608in}{3.339638in}}%
\pgfpathlineto{\pgfqpoint{2.507595in}{3.332682in}}%
\pgfpathlineto{\pgfqpoint{2.481571in}{3.322397in}}%
\pgfpathlineto{\pgfqpoint{2.430300in}{3.297048in}}%
\pgfpathlineto{\pgfqpoint{2.390038in}{3.267415in}}%
\pgfpathlineto{\pgfqpoint{2.347140in}{3.205597in}}%
\pgfpathlineto{\pgfqpoint{2.339483in}{3.190003in}}%
\pgfpathlineto{\pgfqpoint{2.333911in}{3.133477in}}%
\pgfpathlineto{\pgfqpoint{2.335442in}{3.110234in}}%
\pgfpathlineto{\pgfqpoint{2.353855in}{3.066377in}}%
\pgfpathlineto{\pgfqpoint{2.381689in}{3.027841in}}%
\pgfpathlineto{\pgfqpoint{2.416090in}{2.996388in}}%
\pgfpathlineto{\pgfqpoint{2.456153in}{2.972130in}}%
\pgfpathlineto{\pgfqpoint{2.467599in}{2.967063in}}%
\pgfpathlineto{\pgfqpoint{2.513716in}{2.950645in}}%
\pgfpathlineto{\pgfqpoint{2.540119in}{2.946022in}}%
\pgfpathlineto{\pgfqpoint{2.575702in}{2.942145in}}%
\pgfpathlineto{\pgfqpoint{2.615818in}{2.944814in}}%
\pgfpathlineto{\pgfqpoint{2.640813in}{2.948854in}}%
\pgfpathlineto{\pgfqpoint{2.684064in}{2.962377in}}%
\pgfpathlineto{\pgfqpoint{2.709997in}{2.974724in}}%
\pgfpathlineto{\pgfqpoint{2.746864in}{2.996320in}}%
\pgfpathlineto{\pgfqpoint{2.797029in}{3.044603in}}%
\pgfpathlineto{\pgfqpoint{2.802786in}{3.053349in}}%
\pgfpathlineto{\pgfqpoint{2.824813in}{3.097824in}}%
\pgfpathlineto{\pgfqpoint{2.829744in}{3.119492in}}%
\pgfpathlineto{\pgfqpoint{2.831224in}{3.163493in}}%
\pgfpathlineto{\pgfqpoint{2.829198in}{3.173843in}}%
\pgfpathmoveto{\pgfqpoint{4.252100in}{1.676427in}}%
\pgfpathlineto{\pgfqpoint{4.264977in}{1.640896in}}%
\pgfpathlineto{\pgfqpoint{4.258276in}{1.597057in}}%
\pgfpathlineto{\pgfqpoint{4.217760in}{1.540527in}}%
\pgfpathlineto{\pgfqpoint{4.173290in}{1.512412in}}%
\pgfpathlineto{\pgfqpoint{4.148440in}{1.501845in}}%
\pgfpathlineto{\pgfqpoint{4.117584in}{1.496648in}}%
\pgfpathlineto{\pgfqpoint{4.074585in}{1.493929in}}%
\pgfpathlineto{\pgfqpoint{4.057117in}{1.496505in}}%
\pgfpathlineto{\pgfqpoint{4.018445in}{1.508602in}}%
\pgfpathlineto{\pgfqpoint{3.992063in}{1.521282in}}%
\pgfpathlineto{\pgfqpoint{3.964653in}{1.546561in}}%
\pgfpathlineto{\pgfqpoint{3.937484in}{1.576724in}}%
\pgfpathlineto{\pgfqpoint{3.927681in}{1.599035in}}%
\pgfpathlineto{\pgfqpoint{3.929159in}{1.678211in}}%
\pgfpathlineto{\pgfqpoint{3.962849in}{1.716704in}}%
\pgfpathlineto{\pgfqpoint{3.998980in}{1.744055in}}%
\pgfpathlineto{\pgfqpoint{4.022393in}{1.759232in}}%
\pgfpathlineto{\pgfqpoint{4.037432in}{1.763698in}}%
\pgfpathlineto{\pgfqpoint{4.083787in}{1.771018in}}%
\pgfpathlineto{\pgfqpoint{4.096185in}{1.771342in}}%
\pgfpathlineto{\pgfqpoint{4.148707in}{1.764478in}}%
\pgfpathlineto{\pgfqpoint{4.152431in}{1.763052in}}%
\pgfpathlineto{\pgfqpoint{4.192810in}{1.742177in}}%
\pgfpathlineto{\pgfqpoint{4.221642in}{1.722088in}}%
\pgfpathlineto{\pgfqpoint{4.235675in}{1.704415in}}%
\pgfpathmoveto{\pgfqpoint{2.752243in}{1.644227in}}%
\pgfpathlineto{\pgfqpoint{2.747256in}{1.593717in}}%
\pgfpathlineto{\pgfqpoint{2.742647in}{1.585477in}}%
\pgfpathlineto{\pgfqpoint{2.710973in}{1.543505in}}%
\pgfpathlineto{\pgfqpoint{2.661651in}{1.510535in}}%
\pgfpathlineto{\pgfqpoint{2.649653in}{1.505071in}}%
\pgfpathlineto{\pgfqpoint{2.590938in}{1.494383in}}%
\pgfpathlineto{\pgfqpoint{2.554022in}{1.494893in}}%
\pgfpathlineto{\pgfqpoint{2.541480in}{1.496694in}}%
\pgfpathlineto{\pgfqpoint{2.533983in}{1.499343in}}%
\pgfpathlineto{\pgfqpoint{2.471607in}{1.527971in}}%
\pgfpathlineto{\pgfqpoint{2.464545in}{1.532942in}}%
\pgfpathlineto{\pgfqpoint{2.430846in}{1.565383in}}%
\pgfpathlineto{\pgfqpoint{2.414864in}{1.609277in}}%
\pgfpathlineto{\pgfqpoint{2.413352in}{1.645084in}}%
\pgfpathlineto{\pgfqpoint{2.434326in}{1.703366in}}%
\pgfpathlineto{\pgfqpoint{2.483801in}{1.745823in}}%
\pgfpathlineto{\pgfqpoint{2.550330in}{1.768920in}}%
\pgfpathlineto{\pgfqpoint{2.566145in}{1.770872in}}%
\pgfpathlineto{\pgfqpoint{2.607816in}{1.768701in}}%
\pgfpathlineto{\pgfqpoint{2.637631in}{1.760607in}}%
\pgfpathlineto{\pgfqpoint{2.674144in}{1.746590in}}%
\pgfpathlineto{\pgfqpoint{2.696415in}{1.732119in}}%
\pgfpathlineto{\pgfqpoint{2.719713in}{1.710432in}}%
\pgfpathlineto{\pgfqpoint{2.734115in}{1.693414in}}%
\pgfpathlineto{\pgfqpoint{2.747924in}{1.664034in}}%
\pgfpathmoveto{\pgfqpoint{2.754521in}{3.133382in}}%
\pgfpathlineto{\pgfqpoint{2.729658in}{3.071693in}}%
\pgfpathlineto{\pgfqpoint{2.724418in}{3.066387in}}%
\pgfpathlineto{\pgfqpoint{2.684531in}{3.033670in}}%
\pgfpathlineto{\pgfqpoint{2.658329in}{3.020563in}}%
\pgfpathlineto{\pgfqpoint{2.618048in}{3.007846in}}%
\pgfpathlineto{\pgfqpoint{2.593334in}{3.004043in}}%
\pgfpathlineto{\pgfqpoint{2.532916in}{3.009739in}}%
\pgfpathlineto{\pgfqpoint{2.481823in}{3.030252in}}%
\pgfpathlineto{\pgfqpoint{2.474242in}{3.035362in}}%
\pgfpathlineto{\pgfqpoint{2.450953in}{3.056706in}}%
\pgfpathlineto{\pgfqpoint{2.436792in}{3.075789in}}%
\pgfpathlineto{\pgfqpoint{2.418583in}{3.103473in}}%
\pgfpathlineto{\pgfqpoint{2.412582in}{3.137779in}}%
\pgfpathlineto{\pgfqpoint{2.418582in}{3.174301in}}%
\pgfpathlineto{\pgfqpoint{2.428764in}{3.203898in}}%
\pgfpathlineto{\pgfqpoint{2.469240in}{3.244892in}}%
\pgfpathlineto{\pgfqpoint{2.481606in}{3.253811in}}%
\pgfpathlineto{\pgfqpoint{2.537103in}{3.272485in}}%
\pgfpathlineto{\pgfqpoint{2.596616in}{3.281935in}}%
\pgfpathlineto{\pgfqpoint{2.607938in}{3.280224in}}%
\pgfpathlineto{\pgfqpoint{2.654996in}{3.267696in}}%
\pgfpathlineto{\pgfqpoint{2.667164in}{3.261252in}}%
\pgfpathlineto{\pgfqpoint{2.715499in}{3.229239in}}%
\pgfpathlineto{\pgfqpoint{2.722990in}{3.220076in}}%
\pgfpathlineto{\pgfqpoint{2.741865in}{3.188278in}}%
\pgfpathlineto{\pgfqpoint{2.754608in}{3.138327in}}%
\pgfpathlineto{\pgfqpoint{2.754608in}{3.138327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.547059,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.923292in}{3.172952in}}%
\pgfpathlineto{\pgfqpoint{3.924460in}{3.108701in}}%
\pgfpathlineto{\pgfqpoint{3.927186in}{3.103843in}}%
\pgfpathlineto{\pgfqpoint{3.955236in}{3.060562in}}%
\pgfpathlineto{\pgfqpoint{3.966256in}{3.051395in}}%
\pgfpathlineto{\pgfqpoint{4.000667in}{3.026832in}}%
\pgfpathlineto{\pgfqpoint{4.010752in}{3.020675in}}%
\pgfpathlineto{\pgfqpoint{4.014511in}{3.018585in}}%
\pgfpathlineto{\pgfqpoint{4.062471in}{3.010533in}}%
\pgfpathlineto{\pgfqpoint{4.097095in}{3.003420in}}%
\pgfpathlineto{\pgfqpoint{4.060653in}{3.043893in}}%
\pgfpathlineto{\pgfqpoint{4.016392in}{3.089090in}}%
\pgfpathlineto{\pgfqpoint{3.970278in}{3.132395in}}%
\pgfpathmoveto{\pgfqpoint{4.235675in}{1.704415in}}%
\pgfpathlineto{\pgfqpoint{4.221642in}{1.722088in}}%
\pgfpathlineto{\pgfqpoint{4.192810in}{1.742177in}}%
\pgfpathlineto{\pgfqpoint{4.152431in}{1.763052in}}%
\pgfpathlineto{\pgfqpoint{4.148707in}{1.764478in}}%
\pgfpathlineto{\pgfqpoint{4.141768in}{1.765962in}}%
\pgfpathlineto{\pgfqpoint{4.096185in}{1.771342in}}%
\pgfpathlineto{\pgfqpoint{4.083787in}{1.771018in}}%
\pgfpathlineto{\pgfqpoint{4.037432in}{1.763698in}}%
\pgfpathlineto{\pgfqpoint{4.022393in}{1.759232in}}%
\pgfpathlineto{\pgfqpoint{3.998980in}{1.744055in}}%
\pgfpathlineto{\pgfqpoint{3.962849in}{1.716704in}}%
\pgfpathlineto{\pgfqpoint{3.929159in}{1.678211in}}%
\pgfpathlineto{\pgfqpoint{3.928224in}{1.676422in}}%
\pgfpathlineto{\pgfqpoint{3.928121in}{1.674714in}}%
\pgfpathlineto{\pgfqpoint{3.927681in}{1.599035in}}%
\pgfpathlineto{\pgfqpoint{3.937484in}{1.576724in}}%
\pgfpathlineto{\pgfqpoint{3.964653in}{1.546561in}}%
\pgfpathlineto{\pgfqpoint{3.992063in}{1.521282in}}%
\pgfpathlineto{\pgfqpoint{4.018445in}{1.508602in}}%
\pgfpathlineto{\pgfqpoint{4.057117in}{1.496505in}}%
\pgfpathlineto{\pgfqpoint{4.064925in}{1.494930in}}%
\pgfpathlineto{\pgfqpoint{4.074585in}{1.493929in}}%
\pgfpathlineto{\pgfqpoint{4.117584in}{1.496648in}}%
\pgfpathlineto{\pgfqpoint{4.148440in}{1.501845in}}%
\pgfpathlineto{\pgfqpoint{4.173290in}{1.512412in}}%
\pgfpathlineto{\pgfqpoint{4.192484in}{1.523690in}}%
\pgfpathlineto{\pgfqpoint{4.217760in}{1.540527in}}%
\pgfpathlineto{\pgfqpoint{4.233398in}{1.561787in}}%
\pgfpathlineto{\pgfqpoint{4.258276in}{1.597057in}}%
\pgfpathlineto{\pgfqpoint{4.264977in}{1.640896in}}%
\pgfpathlineto{\pgfqpoint{4.264939in}{1.644488in}}%
\pgfpathlineto{\pgfqpoint{4.252100in}{1.676427in}}%
\pgfpathmoveto{\pgfqpoint{2.747924in}{1.664034in}}%
\pgfpathlineto{\pgfqpoint{2.734115in}{1.693414in}}%
\pgfpathlineto{\pgfqpoint{2.719713in}{1.710432in}}%
\pgfpathlineto{\pgfqpoint{2.696415in}{1.732119in}}%
\pgfpathlineto{\pgfqpoint{2.674144in}{1.746590in}}%
\pgfpathlineto{\pgfqpoint{2.637631in}{1.760607in}}%
\pgfpathlineto{\pgfqpoint{2.607816in}{1.768701in}}%
\pgfpathlineto{\pgfqpoint{2.566145in}{1.770872in}}%
\pgfpathlineto{\pgfqpoint{2.550330in}{1.768920in}}%
\pgfpathlineto{\pgfqpoint{2.483801in}{1.745823in}}%
\pgfpathlineto{\pgfqpoint{2.476721in}{1.740529in}}%
\pgfpathlineto{\pgfqpoint{2.434326in}{1.703366in}}%
\pgfpathlineto{\pgfqpoint{2.431804in}{1.695302in}}%
\pgfpathlineto{\pgfqpoint{2.413352in}{1.645084in}}%
\pgfpathlineto{\pgfqpoint{2.414864in}{1.609277in}}%
\pgfpathlineto{\pgfqpoint{2.430846in}{1.565383in}}%
\pgfpathlineto{\pgfqpoint{2.431336in}{1.564581in}}%
\pgfpathlineto{\pgfqpoint{2.431776in}{1.564062in}}%
\pgfpathlineto{\pgfqpoint{2.464545in}{1.532942in}}%
\pgfpathlineto{\pgfqpoint{2.471607in}{1.527971in}}%
\pgfpathlineto{\pgfqpoint{2.533983in}{1.499343in}}%
\pgfpathlineto{\pgfqpoint{2.541480in}{1.496694in}}%
\pgfpathlineto{\pgfqpoint{2.554022in}{1.494893in}}%
\pgfpathlineto{\pgfqpoint{2.590938in}{1.494383in}}%
\pgfpathlineto{\pgfqpoint{2.649653in}{1.505071in}}%
\pgfpathlineto{\pgfqpoint{2.661651in}{1.510535in}}%
\pgfpathlineto{\pgfqpoint{2.710973in}{1.543505in}}%
\pgfpathlineto{\pgfqpoint{2.742647in}{1.585477in}}%
\pgfpathlineto{\pgfqpoint{2.747256in}{1.593717in}}%
\pgfpathlineto{\pgfqpoint{2.752243in}{1.644227in}}%
\pgfpathmoveto{\pgfqpoint{2.754608in}{3.138327in}}%
\pgfpathlineto{\pgfqpoint{2.752519in}{3.148798in}}%
\pgfpathlineto{\pgfqpoint{2.741865in}{3.188278in}}%
\pgfpathlineto{\pgfqpoint{2.722990in}{3.220076in}}%
\pgfpathlineto{\pgfqpoint{2.715499in}{3.229239in}}%
\pgfpathlineto{\pgfqpoint{2.711807in}{3.232769in}}%
\pgfpathlineto{\pgfqpoint{2.667164in}{3.261252in}}%
\pgfpathlineto{\pgfqpoint{2.654996in}{3.267696in}}%
\pgfpathlineto{\pgfqpoint{2.607938in}{3.280224in}}%
\pgfpathlineto{\pgfqpoint{2.599773in}{3.281378in}}%
\pgfpathlineto{\pgfqpoint{2.596616in}{3.281935in}}%
\pgfpathlineto{\pgfqpoint{2.592800in}{3.281923in}}%
\pgfpathlineto{\pgfqpoint{2.537103in}{3.272485in}}%
\pgfpathlineto{\pgfqpoint{2.481606in}{3.253811in}}%
\pgfpathlineto{\pgfqpoint{2.469240in}{3.244892in}}%
\pgfpathlineto{\pgfqpoint{2.428764in}{3.203898in}}%
\pgfpathlineto{\pgfqpoint{2.418582in}{3.174301in}}%
\pgfpathlineto{\pgfqpoint{2.412582in}{3.137779in}}%
\pgfpathlineto{\pgfqpoint{2.418583in}{3.103473in}}%
\pgfpathlineto{\pgfqpoint{2.436792in}{3.075789in}}%
\pgfpathlineto{\pgfqpoint{2.450953in}{3.056706in}}%
\pgfpathlineto{\pgfqpoint{2.474242in}{3.035362in}}%
\pgfpathlineto{\pgfqpoint{2.481823in}{3.030252in}}%
\pgfpathlineto{\pgfqpoint{2.484465in}{3.028699in}}%
\pgfpathlineto{\pgfqpoint{2.489184in}{3.026610in}}%
\pgfpathlineto{\pgfqpoint{2.532916in}{3.009739in}}%
\pgfpathlineto{\pgfqpoint{2.550089in}{3.007221in}}%
\pgfpathlineto{\pgfqpoint{2.593334in}{3.004043in}}%
\pgfpathlineto{\pgfqpoint{2.618048in}{3.007846in}}%
\pgfpathlineto{\pgfqpoint{2.658329in}{3.020563in}}%
\pgfpathlineto{\pgfqpoint{2.684531in}{3.033670in}}%
\pgfpathlineto{\pgfqpoint{2.724418in}{3.066387in}}%
\pgfpathlineto{\pgfqpoint{2.729658in}{3.071693in}}%
\pgfpathlineto{\pgfqpoint{2.732221in}{3.076536in}}%
\pgfpathlineto{\pgfqpoint{2.754521in}{3.133382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.449338in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.449338in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.204503in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.204503in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.959669in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.959669in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.714834in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.714834in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.470000in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.470000in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.449338in}{0.877252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.066621in,y=0.829026in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.449338in}{1.254834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.066621in,y=1.206609in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.449338in}{1.632417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.066621in,y=1.584192in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.449338in}{2.010000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.174646in,y=1.961775in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.449338in}{2.387583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.174646in,y=2.339358in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.449338in}{2.765166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.174646in,y=2.716940in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.449338in}{3.142748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.174646in,y=3.094523in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.822242in}{1.016581in}}%
\pgfpathlineto{\pgfqpoint{1.901473in}{1.002037in}}%
\pgfpathlineto{\pgfqpoint{1.909254in}{0.997649in}}%
\pgfpathlineto{\pgfqpoint{1.959897in}{0.964276in}}%
\pgfpathlineto{\pgfqpoint{1.963439in}{0.958526in}}%
\pgfpathlineto{\pgfqpoint{1.990720in}{0.920719in}}%
\pgfpathlineto{\pgfqpoint{1.996046in}{0.847048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.266911in}{2.262357in}}%
\pgfpathlineto{\pgfqpoint{3.229685in}{2.282525in}}%
\pgfpathlineto{\pgfqpoint{3.184206in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.181335in}{2.330723in}}%
\pgfpathlineto{\pgfqpoint{3.165614in}{2.385449in}}%
\pgfpathlineto{\pgfqpoint{3.172749in}{2.415678in}}%
\pgfpathlineto{\pgfqpoint{3.184790in}{2.446738in}}%
\pgfpathlineto{\pgfqpoint{3.203571in}{2.470104in}}%
\pgfpathlineto{\pgfqpoint{3.225705in}{2.488187in}}%
\pgfpathlineto{\pgfqpoint{3.264618in}{2.512288in}}%
\pgfpathlineto{\pgfqpoint{3.284198in}{2.519257in}}%
\pgfpathlineto{\pgfqpoint{3.298861in}{2.522273in}}%
\pgfpathlineto{\pgfqpoint{3.338718in}{2.525421in}}%
\pgfpathlineto{\pgfqpoint{3.363532in}{2.521655in}}%
\pgfpathlineto{\pgfqpoint{3.412889in}{2.512787in}}%
\pgfpathlineto{\pgfqpoint{3.416116in}{2.511358in}}%
\pgfpathlineto{\pgfqpoint{3.421776in}{2.508333in}}%
\pgfpathlineto{\pgfqpoint{3.456504in}{2.482387in}}%
\pgfpathlineto{\pgfqpoint{3.477767in}{2.465060in}}%
\pgfpathlineto{\pgfqpoint{3.491448in}{2.448915in}}%
\pgfpathlineto{\pgfqpoint{3.510050in}{2.389636in}}%
\pgfpathlineto{\pgfqpoint{3.510774in}{2.386365in}}%
\pgfpathlineto{\pgfqpoint{3.510407in}{2.384982in}}%
\pgfpathlineto{\pgfqpoint{3.503378in}{2.362321in}}%
\pgfpathlineto{\pgfqpoint{3.491969in}{2.327333in}}%
\pgfpathlineto{\pgfqpoint{3.490448in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.456250in}{2.292993in}}%
\pgfpathlineto{\pgfqpoint{3.417024in}{2.264151in}}%
\pgfpathlineto{\pgfqpoint{3.414050in}{2.262661in}}%
\pgfpathlineto{\pgfqpoint{3.412359in}{2.261985in}}%
\pgfpathlineto{\pgfqpoint{3.358700in}{2.250496in}}%
\pgfpathlineto{\pgfqpoint{3.347242in}{2.248928in}}%
\pgfpathlineto{\pgfqpoint{3.298784in}{2.252846in}}%
\pgfpathlineto{\pgfqpoint{3.287764in}{2.254443in}}%
\pgfpathlineto{\pgfqpoint{3.266911in}{2.262357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.346621in}{0.740296in}}%
\pgfpathlineto{\pgfqpoint{3.293950in}{0.741657in}}%
\pgfpathlineto{\pgfqpoint{3.292693in}{0.742002in}}%
\pgfpathlineto{\pgfqpoint{3.289396in}{0.742879in}}%
\pgfpathlineto{\pgfqpoint{3.240966in}{0.764068in}}%
\pgfpathlineto{\pgfqpoint{3.218703in}{0.779065in}}%
\pgfpathlineto{\pgfqpoint{3.192297in}{0.807014in}}%
\pgfpathlineto{\pgfqpoint{3.176853in}{0.829419in}}%
\pgfpathlineto{\pgfqpoint{3.169515in}{0.864087in}}%
\pgfpathlineto{\pgfqpoint{3.165957in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{3.180567in}{0.930362in}}%
\pgfpathlineto{\pgfqpoint{3.187389in}{0.943235in}}%
\pgfpathlineto{\pgfqpoint{3.215080in}{0.968772in}}%
\pgfpathlineto{\pgfqpoint{3.241299in}{0.988579in}}%
\pgfpathlineto{\pgfqpoint{3.258216in}{0.995907in}}%
\pgfpathlineto{\pgfqpoint{3.280619in}{1.005370in}}%
\pgfpathlineto{\pgfqpoint{3.313057in}{1.012930in}}%
\pgfpathlineto{\pgfqpoint{3.332342in}{1.015489in}}%
\pgfpathlineto{\pgfqpoint{3.383849in}{1.010726in}}%
\pgfpathlineto{\pgfqpoint{3.392673in}{1.009197in}}%
\pgfpathlineto{\pgfqpoint{3.396793in}{1.007515in}}%
\pgfpathlineto{\pgfqpoint{3.423010in}{0.995977in}}%
\pgfpathlineto{\pgfqpoint{3.446958in}{0.983200in}}%
\pgfpathlineto{\pgfqpoint{3.487707in}{0.943605in}}%
\pgfpathlineto{\pgfqpoint{3.491414in}{0.937550in}}%
\pgfpathlineto{\pgfqpoint{3.508362in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{3.505397in}{0.866628in}}%
\pgfpathlineto{\pgfqpoint{3.498754in}{0.837174in}}%
\pgfpathlineto{\pgfqpoint{3.492468in}{0.823108in}}%
\pgfpathlineto{\pgfqpoint{3.475997in}{0.797894in}}%
\pgfpathlineto{\pgfqpoint{3.467725in}{0.789664in}}%
\pgfpathlineto{\pgfqpoint{3.454419in}{0.777956in}}%
\pgfpathlineto{\pgfqpoint{3.421224in}{0.757431in}}%
\pgfpathlineto{\pgfqpoint{3.407927in}{0.753408in}}%
\pgfpathlineto{\pgfqpoint{3.361100in}{0.740470in}}%
\pgfpathlineto{\pgfqpoint{3.346621in}{0.740296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661013in}{2.422043in}}%
\pgfpathlineto{\pgfqpoint{1.686175in}{2.466407in}}%
\pgfpathlineto{\pgfqpoint{1.690609in}{2.471057in}}%
\pgfpathlineto{\pgfqpoint{1.733051in}{2.501696in}}%
\pgfpathlineto{\pgfqpoint{1.777306in}{2.520071in}}%
\pgfpathlineto{\pgfqpoint{1.788644in}{2.523917in}}%
\pgfpathlineto{\pgfqpoint{1.798672in}{2.525147in}}%
\pgfpathlineto{\pgfqpoint{1.841653in}{2.525192in}}%
\pgfpathlineto{\pgfqpoint{1.867255in}{2.520369in}}%
\pgfpathlineto{\pgfqpoint{1.903837in}{2.510230in}}%
\pgfpathlineto{\pgfqpoint{1.917538in}{2.503916in}}%
\pgfpathlineto{\pgfqpoint{1.938510in}{2.490843in}}%
\pgfpathlineto{\pgfqpoint{1.959891in}{2.471553in}}%
\pgfpathlineto{\pgfqpoint{1.977278in}{2.451824in}}%
\pgfpathlineto{\pgfqpoint{1.984828in}{2.441118in}}%
\pgfpathlineto{\pgfqpoint{1.988150in}{2.435808in}}%
\pgfpathlineto{\pgfqpoint{1.991492in}{2.420045in}}%
\pgfpathlineto{\pgfqpoint{1.997281in}{2.379864in}}%
\pgfpathlineto{\pgfqpoint{1.982190in}{2.328827in}}%
\pgfpathlineto{\pgfqpoint{1.979821in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{1.943499in}{2.289231in}}%
\pgfpathlineto{\pgfqpoint{1.915194in}{2.268155in}}%
\pgfpathlineto{\pgfqpoint{1.909990in}{2.265530in}}%
\pgfpathlineto{\pgfqpoint{1.906205in}{2.264585in}}%
\pgfpathlineto{\pgfqpoint{1.845355in}{2.249413in}}%
\pgfpathlineto{\pgfqpoint{1.827317in}{2.250225in}}%
\pgfpathlineto{\pgfqpoint{1.780148in}{2.254430in}}%
\pgfpathlineto{\pgfqpoint{1.749922in}{2.265264in}}%
\pgfpathlineto{\pgfqpoint{1.723342in}{2.279955in}}%
\pgfpathlineto{\pgfqpoint{1.673567in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{1.672040in}{2.326776in}}%
\pgfpathlineto{\pgfqpoint{1.657390in}{2.373029in}}%
\pgfpathlineto{\pgfqpoint{1.658542in}{2.409261in}}%
\pgfpathlineto{\pgfqpoint{1.661013in}{2.422043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.774427in}{1.073976in}}%
\pgfpathlineto{\pgfqpoint{1.776373in}{1.074306in}}%
\pgfpathlineto{\pgfqpoint{1.780662in}{1.074938in}}%
\pgfpathlineto{\pgfqpoint{1.818755in}{1.076733in}}%
\pgfpathlineto{\pgfqpoint{1.878996in}{1.072750in}}%
\pgfpathlineto{\pgfqpoint{1.889266in}{1.071632in}}%
\pgfpathlineto{\pgfqpoint{1.894888in}{1.070063in}}%
\pgfpathlineto{\pgfqpoint{1.938092in}{1.053587in}}%
\pgfpathlineto{\pgfqpoint{1.958294in}{1.045560in}}%
\pgfpathlineto{\pgfqpoint{1.960560in}{1.044026in}}%
\pgfpathlineto{\pgfqpoint{1.973261in}{1.035656in}}%
\pgfpathlineto{\pgfqpoint{2.005072in}{1.013296in}}%
\pgfpathlineto{\pgfqpoint{2.011390in}{1.008488in}}%
\pgfpathlineto{\pgfqpoint{2.042389in}{0.973012in}}%
\pgfpathlineto{\pgfqpoint{2.051814in}{0.961323in}}%
\pgfpathlineto{\pgfqpoint{2.076415in}{0.892681in}}%
\pgfpathlineto{\pgfqpoint{2.078087in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{2.077038in}{0.878883in}}%
\pgfpathlineto{\pgfqpoint{2.064286in}{0.816617in}}%
\pgfpathlineto{\pgfqpoint{2.055658in}{0.800340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.548300in}{2.287847in}}%
\pgfpathlineto{\pgfqpoint{3.535094in}{2.271167in}}%
\pgfpathlineto{\pgfqpoint{3.527427in}{2.262496in}}%
\pgfpathlineto{\pgfqpoint{3.496612in}{2.239354in}}%
\pgfpathlineto{\pgfqpoint{3.463329in}{2.218413in}}%
\pgfpathlineto{\pgfqpoint{3.449236in}{2.211354in}}%
\pgfpathlineto{\pgfqpoint{3.426519in}{2.202276in}}%
\pgfpathlineto{\pgfqpoint{3.401299in}{2.194559in}}%
\pgfpathlineto{\pgfqpoint{3.393491in}{2.192523in}}%
\pgfpathlineto{\pgfqpoint{3.351572in}{2.188013in}}%
\pgfpathlineto{\pgfqpoint{3.332530in}{2.187213in}}%
\pgfpathlineto{\pgfqpoint{3.275778in}{2.194075in}}%
\pgfpathlineto{\pgfqpoint{3.267724in}{2.195501in}}%
\pgfpathlineto{\pgfqpoint{3.244840in}{2.203379in}}%
\pgfpathlineto{\pgfqpoint{3.209940in}{2.218897in}}%
\pgfpathlineto{\pgfqpoint{3.181293in}{2.237043in}}%
\pgfpathlineto{\pgfqpoint{3.160554in}{2.250989in}}%
\pgfpathlineto{\pgfqpoint{3.147837in}{2.261835in}}%
\pgfpathlineto{\pgfqpoint{3.112683in}{2.306543in}}%
\pgfpathlineto{\pgfqpoint{3.101227in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.091946in}{2.360601in}}%
\pgfpathlineto{\pgfqpoint{3.086313in}{2.384696in}}%
\pgfpathlineto{\pgfqpoint{3.097793in}{2.444296in}}%
\pgfpathlineto{\pgfqpoint{3.098267in}{2.446417in}}%
\pgfpathlineto{\pgfqpoint{3.123722in}{2.481571in}}%
\pgfpathlineto{\pgfqpoint{3.142927in}{2.506885in}}%
\pgfpathlineto{\pgfqpoint{3.163956in}{2.524463in}}%
\pgfpathlineto{\pgfqpoint{3.196328in}{2.549776in}}%
\pgfpathlineto{\pgfqpoint{3.201628in}{2.553446in}}%
\pgfpathlineto{\pgfqpoint{3.218988in}{2.560937in}}%
\pgfpathlineto{\pgfqpoint{3.258630in}{2.577289in}}%
\pgfpathlineto{\pgfqpoint{3.271469in}{2.580504in}}%
\pgfpathlineto{\pgfqpoint{3.313060in}{2.585605in}}%
\pgfpathlineto{\pgfqpoint{3.338660in}{2.587943in}}%
\pgfpathlineto{\pgfqpoint{3.383579in}{2.584114in}}%
\pgfpathlineto{\pgfqpoint{3.400854in}{2.581121in}}%
\pgfpathlineto{\pgfqpoint{3.409188in}{2.578081in}}%
\pgfpathlineto{\pgfqpoint{3.443306in}{2.564357in}}%
\pgfpathlineto{\pgfqpoint{3.476392in}{2.549708in}}%
\pgfpathlineto{\pgfqpoint{3.485144in}{2.545030in}}%
\pgfpathlineto{\pgfqpoint{3.530853in}{2.509673in}}%
\pgfpathlineto{\pgfqpoint{3.537483in}{2.501938in}}%
\pgfpathlineto{\pgfqpoint{3.572425in}{2.449705in}}%
\pgfpathlineto{\pgfqpoint{3.583754in}{2.405166in}}%
\pgfpathlineto{\pgfqpoint{3.588007in}{2.383582in}}%
\pgfpathlineto{\pgfqpoint{3.584378in}{2.366415in}}%
\pgfpathlineto{\pgfqpoint{3.573242in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.565961in}{2.312746in}}%
\pgfpathlineto{\pgfqpoint{3.548300in}{2.287847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.247839in}{0.694140in}}%
\pgfpathlineto{\pgfqpoint{3.216212in}{0.706069in}}%
\pgfpathlineto{\pgfqpoint{3.187112in}{0.721138in}}%
\pgfpathlineto{\pgfqpoint{3.173361in}{0.730801in}}%
\pgfpathlineto{\pgfqpoint{3.132472in}{0.766952in}}%
\pgfpathlineto{\pgfqpoint{3.124775in}{0.777742in}}%
\pgfpathlineto{\pgfqpoint{3.097181in}{0.823871in}}%
\pgfpathlineto{\pgfqpoint{3.085952in}{0.887388in}}%
\pgfpathlineto{\pgfqpoint{3.085921in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{3.085939in}{0.887674in}}%
\pgfpathlineto{\pgfqpoint{3.103777in}{0.946932in}}%
\pgfpathlineto{\pgfqpoint{3.106187in}{0.950533in}}%
\pgfpathlineto{\pgfqpoint{3.116859in}{0.964970in}}%
\pgfpathlineto{\pgfqpoint{3.140411in}{0.994329in}}%
\pgfpathlineto{\pgfqpoint{3.150681in}{1.006166in}}%
\pgfpathlineto{\pgfqpoint{3.169855in}{1.019987in}}%
\pgfpathlineto{\pgfqpoint{3.216094in}{1.051009in}}%
\pgfpathlineto{\pgfqpoint{3.216925in}{1.051505in}}%
\pgfpathlineto{\pgfqpoint{3.218502in}{1.052053in}}%
\pgfpathlineto{\pgfqpoint{3.277883in}{1.071598in}}%
\pgfpathlineto{\pgfqpoint{3.292032in}{1.074450in}}%
\pgfpathlineto{\pgfqpoint{3.333003in}{1.076426in}}%
\pgfpathlineto{\pgfqpoint{3.359646in}{1.076900in}}%
\pgfpathlineto{\pgfqpoint{3.384395in}{1.073943in}}%
\pgfpathlineto{\pgfqpoint{3.438957in}{1.059273in}}%
\pgfpathlineto{\pgfqpoint{3.442421in}{1.057859in}}%
\pgfpathlineto{\pgfqpoint{3.444690in}{1.056860in}}%
\pgfpathlineto{\pgfqpoint{3.453712in}{1.051940in}}%
\pgfpathlineto{\pgfqpoint{3.498992in}{1.025486in}}%
\pgfpathlineto{\pgfqpoint{3.505067in}{1.021278in}}%
\pgfpathlineto{\pgfqpoint{3.519642in}{1.009043in}}%
\pgfpathlineto{\pgfqpoint{3.549890in}{0.975776in}}%
\pgfpathlineto{\pgfqpoint{3.569727in}{0.946873in}}%
\pgfpathlineto{\pgfqpoint{3.586987in}{0.892484in}}%
\pgfpathlineto{\pgfqpoint{3.588344in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{3.587959in}{0.881711in}}%
\pgfpathlineto{\pgfqpoint{3.579236in}{0.829048in}}%
\pgfpathlineto{\pgfqpoint{3.566571in}{0.801795in}}%
\pgfpathlineto{\pgfqpoint{3.547872in}{0.775586in}}%
\pgfpathlineto{\pgfqpoint{3.500972in}{0.729184in}}%
\pgfpathlineto{\pgfqpoint{3.500040in}{0.728256in}}%
\pgfpathlineto{\pgfqpoint{3.498772in}{0.727460in}}%
\pgfpathlineto{\pgfqpoint{3.448465in}{0.700364in}}%
\pgfpathlineto{\pgfqpoint{3.435945in}{0.695544in}}%
\pgfpathlineto{\pgfqpoint{3.389393in}{0.681942in}}%
\pgfpathlineto{\pgfqpoint{3.374961in}{0.679484in}}%
\pgfpathlineto{\pgfqpoint{3.320921in}{0.676275in}}%
\pgfpathlineto{\pgfqpoint{3.316511in}{0.676477in}}%
\pgfpathlineto{\pgfqpoint{3.310905in}{0.677077in}}%
\pgfpathlineto{\pgfqpoint{3.276917in}{0.686401in}}%
\pgfpathlineto{\pgfqpoint{3.247839in}{0.694140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.646331in}{2.522244in}}%
\pgfpathlineto{\pgfqpoint{1.695491in}{2.554460in}}%
\pgfpathlineto{\pgfqpoint{1.728803in}{2.569084in}}%
\pgfpathlineto{\pgfqpoint{1.752287in}{2.578255in}}%
\pgfpathlineto{\pgfqpoint{1.773341in}{2.582849in}}%
\pgfpathlineto{\pgfqpoint{1.817024in}{2.587482in}}%
\pgfpathlineto{\pgfqpoint{1.862570in}{2.585624in}}%
\pgfpathlineto{\pgfqpoint{1.882668in}{2.582328in}}%
\pgfpathlineto{\pgfqpoint{1.917206in}{2.571668in}}%
\pgfpathlineto{\pgfqpoint{1.947258in}{2.560432in}}%
\pgfpathlineto{\pgfqpoint{1.977089in}{2.543329in}}%
\pgfpathlineto{\pgfqpoint{2.000200in}{2.526258in}}%
\pgfpathlineto{\pgfqpoint{2.032552in}{2.496287in}}%
\pgfpathlineto{\pgfqpoint{2.037852in}{2.490783in}}%
\pgfpathlineto{\pgfqpoint{2.040260in}{2.488473in}}%
\pgfpathlineto{\pgfqpoint{2.058394in}{2.454007in}}%
\pgfpathlineto{\pgfqpoint{2.068152in}{2.437261in}}%
\pgfpathlineto{\pgfqpoint{2.076080in}{2.392202in}}%
\pgfpathlineto{\pgfqpoint{2.077729in}{2.378566in}}%
\pgfpathlineto{\pgfqpoint{2.072951in}{2.359530in}}%
\pgfpathlineto{\pgfqpoint{2.062980in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.056039in}{2.313428in}}%
\pgfpathlineto{\pgfqpoint{2.040007in}{2.289812in}}%
\pgfpathlineto{\pgfqpoint{2.027979in}{2.274156in}}%
\pgfpathlineto{\pgfqpoint{2.021179in}{2.266831in}}%
\pgfpathlineto{\pgfqpoint{1.986384in}{2.240625in}}%
\pgfpathlineto{\pgfqpoint{1.940249in}{2.211853in}}%
\pgfpathlineto{\pgfqpoint{1.933526in}{2.208056in}}%
\pgfpathlineto{\pgfqpoint{1.929395in}{2.206391in}}%
\pgfpathlineto{\pgfqpoint{1.922977in}{2.203947in}}%
\pgfpathlineto{\pgfqpoint{1.859592in}{2.188533in}}%
\pgfpathlineto{\pgfqpoint{1.845005in}{2.187190in}}%
\pgfpathlineto{\pgfqpoint{1.821982in}{2.186488in}}%
\pgfpathlineto{\pgfqpoint{1.797951in}{2.187724in}}%
\pgfpathlineto{\pgfqpoint{1.765773in}{2.193873in}}%
\pgfpathlineto{\pgfqpoint{1.731356in}{2.205065in}}%
\pgfpathlineto{\pgfqpoint{1.707878in}{2.214811in}}%
\pgfpathlineto{\pgfqpoint{1.669010in}{2.237682in}}%
\pgfpathlineto{\pgfqpoint{1.653069in}{2.248746in}}%
\pgfpathlineto{\pgfqpoint{1.630795in}{2.269245in}}%
\pgfpathlineto{\pgfqpoint{1.603536in}{2.304907in}}%
\pgfpathlineto{\pgfqpoint{1.594544in}{2.317885in}}%
\pgfpathlineto{\pgfqpoint{1.586680in}{2.335855in}}%
\pgfpathlineto{\pgfqpoint{1.579089in}{2.362310in}}%
\pgfpathlineto{\pgfqpoint{1.579236in}{2.407637in}}%
\pgfpathlineto{\pgfqpoint{1.581130in}{2.422043in}}%
\pgfpathlineto{\pgfqpoint{1.597879in}{2.463675in}}%
\pgfpathlineto{\pgfqpoint{1.601888in}{2.472115in}}%
\pgfpathlineto{\pgfqpoint{1.603736in}{2.474235in}}%
\pgfpathlineto{\pgfqpoint{1.643831in}{2.520455in}}%
\pgfpathlineto{\pgfqpoint{1.644370in}{2.520823in}}%
\pgfpathlineto{\pgfqpoint{1.646331in}{2.522244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741935in}{1.116783in}}%
\pgfpathlineto{\pgfqpoint{1.783275in}{1.123785in}}%
\pgfpathlineto{\pgfqpoint{1.804161in}{1.126862in}}%
\pgfpathlineto{\pgfqpoint{1.869115in}{1.125914in}}%
\pgfpathlineto{\pgfqpoint{1.871721in}{1.125631in}}%
\pgfpathlineto{\pgfqpoint{1.945179in}{1.105134in}}%
\pgfpathlineto{\pgfqpoint{1.955987in}{1.101012in}}%
\pgfpathlineto{\pgfqpoint{2.001857in}{1.078161in}}%
\pgfpathlineto{\pgfqpoint{2.006675in}{1.075677in}}%
\pgfpathlineto{\pgfqpoint{2.008030in}{1.074834in}}%
\pgfpathlineto{\pgfqpoint{2.057944in}{1.035280in}}%
\pgfpathlineto{\pgfqpoint{2.074645in}{1.020848in}}%
\pgfpathlineto{\pgfqpoint{2.100221in}{0.989182in}}%
\pgfpathlineto{\pgfqpoint{2.117678in}{0.965547in}}%
\pgfpathlineto{\pgfqpoint{2.140984in}{0.895504in}}%
\pgfpathlineto{\pgfqpoint{2.143312in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{2.142875in}{0.882820in}}%
\pgfpathlineto{\pgfqpoint{2.140021in}{0.868614in}}%
\pgfpathlineto{\pgfqpoint{2.130765in}{0.815337in}}%
\pgfpathlineto{\pgfqpoint{2.114266in}{0.784456in}}%
\pgfpathlineto{\pgfqpoint{2.103125in}{0.766190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.603893in}{2.263681in}}%
\pgfpathlineto{\pgfqpoint{3.568641in}{2.230357in}}%
\pgfpathlineto{\pgfqpoint{3.537518in}{2.203747in}}%
\pgfpathlineto{\pgfqpoint{3.527418in}{2.196828in}}%
\pgfpathlineto{\pgfqpoint{3.519456in}{2.191773in}}%
\pgfpathlineto{\pgfqpoint{3.481819in}{2.172516in}}%
\pgfpathlineto{\pgfqpoint{3.443224in}{2.155208in}}%
\pgfpathlineto{\pgfqpoint{3.429872in}{2.151123in}}%
\pgfpathlineto{\pgfqpoint{3.387294in}{2.140019in}}%
\pgfpathlineto{\pgfqpoint{3.386099in}{2.139890in}}%
\pgfpathlineto{\pgfqpoint{3.356363in}{2.138642in}}%
\pgfpathlineto{\pgfqpoint{3.313394in}{2.136995in}}%
\pgfpathlineto{\pgfqpoint{3.311218in}{2.137075in}}%
\pgfpathlineto{\pgfqpoint{3.299522in}{2.138878in}}%
\pgfpathlineto{\pgfqpoint{3.262206in}{2.145486in}}%
\pgfpathlineto{\pgfqpoint{3.252225in}{2.148922in}}%
\pgfpathlineto{\pgfqpoint{3.201765in}{2.166819in}}%
\pgfpathlineto{\pgfqpoint{3.154816in}{2.192649in}}%
\pgfpathlineto{\pgfqpoint{3.141996in}{2.199796in}}%
\pgfpathlineto{\pgfqpoint{3.135320in}{2.204275in}}%
\pgfpathlineto{\pgfqpoint{3.096528in}{2.238487in}}%
\pgfpathlineto{\pgfqpoint{3.073504in}{2.261286in}}%
\pgfpathlineto{\pgfqpoint{3.048203in}{2.299737in}}%
\pgfpathlineto{\pgfqpoint{3.033962in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.024908in}{2.363485in}}%
\pgfpathlineto{\pgfqpoint{3.020841in}{2.382747in}}%
\pgfpathlineto{\pgfqpoint{3.029853in}{2.435858in}}%
\pgfpathlineto{\pgfqpoint{3.031975in}{2.445965in}}%
\pgfpathlineto{\pgfqpoint{3.056975in}{2.491937in}}%
\pgfpathlineto{\pgfqpoint{3.065099in}{2.503821in}}%
\pgfpathlineto{\pgfqpoint{3.089879in}{2.531400in}}%
\pgfpathlineto{\pgfqpoint{3.130785in}{2.567426in}}%
\pgfpathlineto{\pgfqpoint{3.135925in}{2.571256in}}%
\pgfpathlineto{\pgfqpoint{3.138541in}{2.573051in}}%
\pgfpathlineto{\pgfqpoint{3.146591in}{2.577744in}}%
\pgfpathlineto{\pgfqpoint{3.194207in}{2.603975in}}%
\pgfpathlineto{\pgfqpoint{3.212752in}{2.613370in}}%
\pgfpathlineto{\pgfqpoint{3.232477in}{2.620149in}}%
\pgfpathlineto{\pgfqpoint{3.286128in}{2.634715in}}%
\pgfpathlineto{\pgfqpoint{3.289084in}{2.635281in}}%
\pgfpathlineto{\pgfqpoint{3.292583in}{2.635674in}}%
\pgfpathlineto{\pgfqpoint{3.344098in}{2.637765in}}%
\pgfpathlineto{\pgfqpoint{3.363965in}{2.636578in}}%
\pgfpathlineto{\pgfqpoint{3.406800in}{2.630219in}}%
\pgfpathlineto{\pgfqpoint{3.418335in}{2.628220in}}%
\pgfpathlineto{\pgfqpoint{3.468490in}{2.609928in}}%
\pgfpathlineto{\pgfqpoint{3.480424in}{2.605127in}}%
\pgfpathlineto{\pgfqpoint{3.539435in}{2.569933in}}%
\pgfpathlineto{\pgfqpoint{3.551731in}{2.560267in}}%
\pgfpathlineto{\pgfqpoint{3.578648in}{2.535399in}}%
\pgfpathlineto{\pgfqpoint{3.600639in}{2.512702in}}%
\pgfpathlineto{\pgfqpoint{3.621810in}{2.482289in}}%
\pgfpathlineto{\pgfqpoint{3.642856in}{2.444816in}}%
\pgfpathlineto{\pgfqpoint{3.649997in}{2.410447in}}%
\pgfpathlineto{\pgfqpoint{3.653582in}{2.384640in}}%
\pgfpathlineto{\pgfqpoint{3.649835in}{2.367647in}}%
\pgfpathlineto{\pgfqpoint{3.640527in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.632203in}{2.308699in}}%
\pgfpathlineto{\pgfqpoint{3.606282in}{2.267276in}}%
\pgfpathlineto{\pgfqpoint{3.604632in}{2.264723in}}%
\pgfpathlineto{\pgfqpoint{3.603893in}{2.263681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.307106in}{0.629174in}}%
\pgfpathlineto{\pgfqpoint{3.279104in}{0.632175in}}%
\pgfpathlineto{\pgfqpoint{3.261604in}{0.636024in}}%
\pgfpathlineto{\pgfqpoint{3.247381in}{0.639729in}}%
\pgfpathlineto{\pgfqpoint{3.199212in}{0.657265in}}%
\pgfpathlineto{\pgfqpoint{3.184545in}{0.664240in}}%
\pgfpathlineto{\pgfqpoint{3.157735in}{0.681775in}}%
\pgfpathlineto{\pgfqpoint{3.119021in}{0.706665in}}%
\pgfpathlineto{\pgfqpoint{3.110661in}{0.714148in}}%
\pgfpathlineto{\pgfqpoint{3.067093in}{0.759722in}}%
\pgfpathlineto{\pgfqpoint{3.052600in}{0.783054in}}%
\pgfpathlineto{\pgfqpoint{3.031868in}{0.819322in}}%
\pgfpathlineto{\pgfqpoint{3.021730in}{0.881442in}}%
\pgfpathlineto{\pgfqpoint{3.020798in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{3.021345in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.036360in}{0.947456in}}%
\pgfpathlineto{\pgfqpoint{3.037017in}{0.948524in}}%
\pgfpathlineto{\pgfqpoint{3.038396in}{0.950688in}}%
\pgfpathlineto{\pgfqpoint{3.066390in}{0.992512in}}%
\pgfpathlineto{\pgfqpoint{3.077068in}{1.006958in}}%
\pgfpathlineto{\pgfqpoint{3.106074in}{1.035538in}}%
\pgfpathlineto{\pgfqpoint{3.133262in}{1.056937in}}%
\pgfpathlineto{\pgfqpoint{3.142750in}{1.063776in}}%
\pgfpathlineto{\pgfqpoint{3.155004in}{1.071997in}}%
\pgfpathlineto{\pgfqpoint{3.195871in}{1.093881in}}%
\pgfpathlineto{\pgfqpoint{3.229549in}{1.109505in}}%
\pgfpathlineto{\pgfqpoint{3.237931in}{1.112536in}}%
\pgfpathlineto{\pgfqpoint{3.242320in}{1.113932in}}%
\pgfpathlineto{\pgfqpoint{3.305743in}{1.126737in}}%
\pgfpathlineto{\pgfqpoint{3.314762in}{1.127730in}}%
\pgfpathlineto{\pgfqpoint{3.359444in}{1.126208in}}%
\pgfpathlineto{\pgfqpoint{3.380953in}{1.124825in}}%
\pgfpathlineto{\pgfqpoint{3.430970in}{1.112127in}}%
\pgfpathlineto{\pgfqpoint{3.455559in}{1.105453in}}%
\pgfpathlineto{\pgfqpoint{3.511650in}{1.078964in}}%
\pgfpathlineto{\pgfqpoint{3.512119in}{1.078689in}}%
\pgfpathlineto{\pgfqpoint{3.549882in}{1.052529in}}%
\pgfpathlineto{\pgfqpoint{3.553909in}{1.049149in}}%
\pgfpathlineto{\pgfqpoint{3.593672in}{1.012487in}}%
\pgfpathlineto{\pgfqpoint{3.603067in}{0.999404in}}%
\pgfpathlineto{\pgfqpoint{3.626252in}{0.966980in}}%
\pgfpathlineto{\pgfqpoint{3.638903in}{0.942862in}}%
\pgfpathlineto{\pgfqpoint{3.653285in}{0.889190in}}%
\pgfpathlineto{\pgfqpoint{3.653717in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{3.653434in}{0.886097in}}%
\pgfpathlineto{\pgfqpoint{3.641983in}{0.817824in}}%
\pgfpathlineto{\pgfqpoint{3.615786in}{0.774176in}}%
\pgfpathlineto{\pgfqpoint{3.593538in}{0.742859in}}%
\pgfpathlineto{\pgfqpoint{3.577076in}{0.726640in}}%
\pgfpathlineto{\pgfqpoint{3.550059in}{0.704335in}}%
\pgfpathlineto{\pgfqpoint{3.532130in}{0.690093in}}%
\pgfpathlineto{\pgfqpoint{3.484309in}{0.661202in}}%
\pgfpathlineto{\pgfqpoint{3.481418in}{0.659645in}}%
\pgfpathlineto{\pgfqpoint{3.445311in}{0.645744in}}%
\pgfpathlineto{\pgfqpoint{3.424499in}{0.637962in}}%
\pgfpathlineto{\pgfqpoint{3.423096in}{0.637491in}}%
\pgfpathlineto{\pgfqpoint{3.405837in}{0.634340in}}%
\pgfpathlineto{\pgfqpoint{3.363164in}{0.627072in}}%
\pgfpathlineto{\pgfqpoint{3.358793in}{0.626813in}}%
\pgfpathlineto{\pgfqpoint{3.307106in}{0.629174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739426in}{2.149332in}}%
\pgfpathlineto{\pgfqpoint{1.709200in}{2.159956in}}%
\pgfpathlineto{\pgfqpoint{1.684872in}{2.170555in}}%
\pgfpathlineto{\pgfqpoint{1.654692in}{2.187133in}}%
\pgfpathlineto{\pgfqpoint{1.631376in}{2.200810in}}%
\pgfpathlineto{\pgfqpoint{1.604827in}{2.223518in}}%
\pgfpathlineto{\pgfqpoint{1.583966in}{2.240347in}}%
\pgfpathlineto{\pgfqpoint{1.541354in}{2.289945in}}%
\pgfpathlineto{\pgfqpoint{1.539330in}{2.292866in}}%
\pgfpathlineto{\pgfqpoint{1.538343in}{2.295120in}}%
\pgfpathlineto{\pgfqpoint{1.518860in}{2.340060in}}%
\pgfpathlineto{\pgfqpoint{1.511365in}{2.377537in}}%
\pgfpathlineto{\pgfqpoint{1.511424in}{2.393606in}}%
\pgfpathlineto{\pgfqpoint{1.520501in}{2.443227in}}%
\pgfpathlineto{\pgfqpoint{1.542816in}{2.480058in}}%
\pgfpathlineto{\pgfqpoint{1.551193in}{2.497693in}}%
\pgfpathlineto{\pgfqpoint{1.587153in}{2.538934in}}%
\pgfpathlineto{\pgfqpoint{1.594877in}{2.547079in}}%
\pgfpathlineto{\pgfqpoint{1.601681in}{2.552289in}}%
\pgfpathlineto{\pgfqpoint{1.632970in}{2.573646in}}%
\pgfpathlineto{\pgfqpoint{1.651836in}{2.587319in}}%
\pgfpathlineto{\pgfqpoint{1.675195in}{2.598761in}}%
\pgfpathlineto{\pgfqpoint{1.720974in}{2.620651in}}%
\pgfpathlineto{\pgfqpoint{1.723951in}{2.621959in}}%
\pgfpathlineto{\pgfqpoint{1.730257in}{2.623693in}}%
\pgfpathlineto{\pgfqpoint{1.786564in}{2.635184in}}%
\pgfpathlineto{\pgfqpoint{1.824194in}{2.637942in}}%
\pgfpathlineto{\pgfqpoint{1.855712in}{2.636555in}}%
\pgfpathlineto{\pgfqpoint{1.887822in}{2.632345in}}%
\pgfpathlineto{\pgfqpoint{1.927150in}{2.621257in}}%
\pgfpathlineto{\pgfqpoint{1.950576in}{2.613751in}}%
\pgfpathlineto{\pgfqpoint{1.967122in}{2.605186in}}%
\pgfpathlineto{\pgfqpoint{2.021585in}{2.572982in}}%
\pgfpathlineto{\pgfqpoint{2.047040in}{2.556352in}}%
\pgfpathlineto{\pgfqpoint{2.057897in}{2.545077in}}%
\pgfpathlineto{\pgfqpoint{2.085064in}{2.519025in}}%
\pgfpathlineto{\pgfqpoint{2.095283in}{2.508717in}}%
\pgfpathlineto{\pgfqpoint{2.101923in}{2.500325in}}%
\pgfpathlineto{\pgfqpoint{2.127021in}{2.456818in}}%
\pgfpathlineto{\pgfqpoint{2.133359in}{2.443348in}}%
\pgfpathlineto{\pgfqpoint{2.143223in}{2.380241in}}%
\pgfpathlineto{\pgfqpoint{2.143469in}{2.378565in}}%
\pgfpathlineto{\pgfqpoint{2.143082in}{2.376750in}}%
\pgfpathlineto{\pgfqpoint{2.130225in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.121988in}{2.309302in}}%
\pgfpathlineto{\pgfqpoint{2.098830in}{2.272786in}}%
\pgfpathlineto{\pgfqpoint{2.093027in}{2.263934in}}%
\pgfpathlineto{\pgfqpoint{2.090829in}{2.260696in}}%
\pgfpathlineto{\pgfqpoint{2.067543in}{2.239257in}}%
\pgfpathlineto{\pgfqpoint{2.035304in}{2.209684in}}%
\pgfpathlineto{\pgfqpoint{2.022610in}{2.200302in}}%
\pgfpathlineto{\pgfqpoint{2.002454in}{2.187535in}}%
\pgfpathlineto{\pgfqpoint{1.981221in}{2.175543in}}%
\pgfpathlineto{\pgfqpoint{1.945399in}{2.161109in}}%
\pgfpathlineto{\pgfqpoint{1.914908in}{2.149494in}}%
\pgfpathlineto{\pgfqpoint{1.901511in}{2.145824in}}%
\pgfpathlineto{\pgfqpoint{1.891611in}{2.143480in}}%
\pgfpathlineto{\pgfqpoint{1.833780in}{2.138095in}}%
\pgfpathlineto{\pgfqpoint{1.816326in}{2.136489in}}%
\pgfpathlineto{\pgfqpoint{1.813285in}{2.136396in}}%
\pgfpathlineto{\pgfqpoint{1.805588in}{2.137389in}}%
\pgfpathlineto{\pgfqpoint{1.763071in}{2.143866in}}%
\pgfpathlineto{\pgfqpoint{1.739426in}{2.149332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.559683in}{2.576182in}}%
\pgfpathlineto{\pgfqpoint{1.606295in}{2.611213in}}%
\pgfpathlineto{\pgfqpoint{1.644041in}{2.633317in}}%
\pgfpathlineto{\pgfqpoint{1.660928in}{2.641589in}}%
\pgfpathlineto{\pgfqpoint{1.672612in}{2.647176in}}%
\pgfpathlineto{\pgfqpoint{1.706522in}{2.662076in}}%
\pgfpathlineto{\pgfqpoint{1.718440in}{2.665354in}}%
\pgfpathlineto{\pgfqpoint{1.761163in}{2.676700in}}%
\pgfpathlineto{\pgfqpoint{1.775936in}{2.678910in}}%
\pgfpathlineto{\pgfqpoint{1.827413in}{2.682521in}}%
\pgfpathlineto{\pgfqpoint{1.854607in}{2.681554in}}%
\pgfpathlineto{\pgfqpoint{1.887244in}{2.677350in}}%
\pgfpathlineto{\pgfqpoint{1.911155in}{2.672105in}}%
\pgfpathlineto{\pgfqpoint{1.959146in}{2.657502in}}%
\pgfpathlineto{\pgfqpoint{1.967315in}{2.654250in}}%
\pgfpathlineto{\pgfqpoint{2.004118in}{2.635612in}}%
\pgfpathlineto{\pgfqpoint{2.030796in}{2.621802in}}%
\pgfpathlineto{\pgfqpoint{2.035965in}{2.618745in}}%
\pgfpathlineto{\pgfqpoint{2.041222in}{2.615310in}}%
\pgfpathlineto{\pgfqpoint{2.080709in}{2.586469in}}%
\pgfpathlineto{\pgfqpoint{2.119102in}{2.553687in}}%
\pgfpathlineto{\pgfqpoint{2.122717in}{2.550705in}}%
\pgfpathlineto{\pgfqpoint{2.126995in}{2.546505in}}%
\pgfpathlineto{\pgfqpoint{2.158629in}{2.507152in}}%
\pgfpathlineto{\pgfqpoint{2.171713in}{2.490100in}}%
\pgfpathlineto{\pgfqpoint{2.190136in}{2.452147in}}%
\pgfpathlineto{\pgfqpoint{2.196174in}{2.439177in}}%
\pgfpathlineto{\pgfqpoint{2.201627in}{2.401092in}}%
\pgfpathlineto{\pgfqpoint{2.204360in}{2.382474in}}%
\pgfpathlineto{\pgfqpoint{2.201497in}{2.369069in}}%
\pgfpathlineto{\pgfqpoint{2.191937in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.183578in}{2.309237in}}%
\pgfpathlineto{\pgfqpoint{2.161746in}{2.269866in}}%
\pgfpathlineto{\pgfqpoint{2.149683in}{2.256248in}}%
\pgfpathlineto{\pgfqpoint{2.125278in}{2.228996in}}%
\pgfpathlineto{\pgfqpoint{2.109042in}{2.211268in}}%
\pgfpathlineto{\pgfqpoint{2.100905in}{2.204391in}}%
\pgfpathlineto{\pgfqpoint{2.046055in}{2.163896in}}%
\pgfpathlineto{\pgfqpoint{2.031984in}{2.153495in}}%
\pgfpathlineto{\pgfqpoint{2.030401in}{2.152493in}}%
\pgfpathlineto{\pgfqpoint{1.996443in}{2.135556in}}%
\pgfpathlineto{\pgfqpoint{1.969110in}{2.122207in}}%
\pgfpathlineto{\pgfqpoint{1.946382in}{2.113613in}}%
\pgfpathlineto{\pgfqpoint{1.913838in}{2.104699in}}%
\pgfpathlineto{\pgfqpoint{1.877226in}{2.096029in}}%
\pgfpathlineto{\pgfqpoint{1.870153in}{2.094691in}}%
\pgfpathlineto{\pgfqpoint{1.863570in}{2.094192in}}%
\pgfpathlineto{\pgfqpoint{1.818340in}{2.093088in}}%
\pgfpathlineto{\pgfqpoint{1.782030in}{2.095243in}}%
\pgfpathlineto{\pgfqpoint{1.772937in}{2.096629in}}%
\pgfpathlineto{\pgfqpoint{1.755290in}{2.100708in}}%
\pgfpathlineto{\pgfqpoint{1.712352in}{2.111832in}}%
\pgfpathlineto{\pgfqpoint{1.697874in}{2.116952in}}%
\pgfpathlineto{\pgfqpoint{1.663445in}{2.131119in}}%
\pgfpathlineto{\pgfqpoint{1.653303in}{2.136314in}}%
\pgfpathlineto{\pgfqpoint{1.614826in}{2.158850in}}%
\pgfpathlineto{\pgfqpoint{1.597574in}{2.170602in}}%
\pgfpathlineto{\pgfqpoint{1.563657in}{2.195359in}}%
\pgfpathlineto{\pgfqpoint{1.554306in}{2.202867in}}%
\pgfpathlineto{\pgfqpoint{1.526683in}{2.233484in}}%
\pgfpathlineto{\pgfqpoint{1.491791in}{2.271464in}}%
\pgfpathlineto{\pgfqpoint{1.477252in}{2.297335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715728in}{1.153986in}}%
\pgfpathlineto{\pgfqpoint{1.742737in}{1.161304in}}%
\pgfpathlineto{\pgfqpoint{1.776285in}{1.168559in}}%
\pgfpathlineto{\pgfqpoint{1.795408in}{1.170538in}}%
\pgfpathlineto{\pgfqpoint{1.821254in}{1.171383in}}%
\pgfpathlineto{\pgfqpoint{1.856936in}{1.171135in}}%
\pgfpathlineto{\pgfqpoint{1.895552in}{1.165626in}}%
\pgfpathlineto{\pgfqpoint{1.915596in}{1.160142in}}%
\pgfpathlineto{\pgfqpoint{1.953484in}{1.149038in}}%
\pgfpathlineto{\pgfqpoint{1.995419in}{1.131060in}}%
\pgfpathlineto{\pgfqpoint{2.004474in}{1.126391in}}%
\pgfpathlineto{\pgfqpoint{2.071942in}{1.084398in}}%
\pgfpathlineto{\pgfqpoint{2.073249in}{1.083362in}}%
\pgfpathlineto{\pgfqpoint{2.077640in}{1.079568in}}%
\pgfpathlineto{\pgfqpoint{2.120650in}{1.041258in}}%
\pgfpathlineto{\pgfqpoint{2.139437in}{1.022459in}}%
\pgfpathlineto{\pgfqpoint{2.162826in}{0.990963in}}%
\pgfpathlineto{\pgfqpoint{2.175523in}{0.972687in}}%
\pgfpathlineto{\pgfqpoint{2.183339in}{0.959661in}}%
\pgfpathlineto{\pgfqpoint{2.203032in}{0.891798in}}%
\pgfpathlineto{\pgfqpoint{2.204194in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{2.203799in}{0.885161in}}%
\pgfpathlineto{\pgfqpoint{2.198296in}{0.832994in}}%
\pgfpathlineto{\pgfqpoint{2.192559in}{0.822201in}}%
\pgfpathlineto{\pgfqpoint{2.179381in}{0.790588in}}%
\pgfpathlineto{\pgfqpoint{2.149529in}{0.745938in}}%
\pgfpathlineto{\pgfqpoint{2.144937in}{0.738410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.675903in}{2.275409in}}%
\pgfpathlineto{\pgfqpoint{3.666501in}{2.264105in}}%
\pgfpathlineto{\pgfqpoint{3.651642in}{2.247163in}}%
\pgfpathlineto{\pgfqpoint{3.633021in}{2.225700in}}%
\pgfpathlineto{\pgfqpoint{3.614534in}{2.207224in}}%
\pgfpathlineto{\pgfqpoint{3.601007in}{2.196023in}}%
\pgfpathlineto{\pgfqpoint{3.586781in}{2.185130in}}%
\pgfpathlineto{\pgfqpoint{3.556968in}{2.164706in}}%
\pgfpathlineto{\pgfqpoint{3.515427in}{2.138336in}}%
\pgfpathlineto{\pgfqpoint{3.513535in}{2.137264in}}%
\pgfpathlineto{\pgfqpoint{3.512417in}{2.136692in}}%
\pgfpathlineto{\pgfqpoint{3.460060in}{2.115711in}}%
\pgfpathlineto{\pgfqpoint{3.437489in}{2.107093in}}%
\pgfpathlineto{\pgfqpoint{3.419382in}{2.103005in}}%
\pgfpathlineto{\pgfqpoint{3.363132in}{2.093163in}}%
\pgfpathlineto{\pgfqpoint{3.351610in}{2.092721in}}%
\pgfpathlineto{\pgfqpoint{3.298274in}{2.094677in}}%
\pgfpathlineto{\pgfqpoint{3.282786in}{2.097065in}}%
\pgfpathlineto{\pgfqpoint{3.252959in}{2.103000in}}%
\pgfpathlineto{\pgfqpoint{3.222352in}{2.112854in}}%
\pgfpathlineto{\pgfqpoint{3.189811in}{2.124775in}}%
\pgfpathlineto{\pgfqpoint{3.155453in}{2.141142in}}%
\pgfpathlineto{\pgfqpoint{3.137079in}{2.151386in}}%
\pgfpathlineto{\pgfqpoint{3.109287in}{2.170031in}}%
\pgfpathlineto{\pgfqpoint{3.084357in}{2.187218in}}%
\pgfpathlineto{\pgfqpoint{3.070041in}{2.198640in}}%
\pgfpathlineto{\pgfqpoint{3.029631in}{2.238739in}}%
\pgfpathlineto{\pgfqpoint{3.008944in}{2.261452in}}%
\pgfpathlineto{\pgfqpoint{2.985621in}{2.300932in}}%
\pgfpathlineto{\pgfqpoint{2.972239in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.965443in}{2.358484in}}%
\pgfpathlineto{\pgfqpoint{2.959774in}{2.386341in}}%
\pgfpathlineto{\pgfqpoint{2.970072in}{2.444916in}}%
\pgfpathlineto{\pgfqpoint{2.970236in}{2.445888in}}%
\pgfpathlineto{\pgfqpoint{2.996468in}{2.494114in}}%
\pgfpathlineto{\pgfqpoint{3.002513in}{2.505196in}}%
\pgfpathlineto{\pgfqpoint{3.020987in}{2.526088in}}%
\pgfpathlineto{\pgfqpoint{3.053510in}{2.561741in}}%
\pgfpathlineto{\pgfqpoint{3.061309in}{2.568142in}}%
\pgfpathlineto{\pgfqpoint{3.069573in}{2.574949in}}%
\pgfpathlineto{\pgfqpoint{3.101892in}{2.599024in}}%
\pgfpathlineto{\pgfqpoint{3.134316in}{2.621282in}}%
\pgfpathlineto{\pgfqpoint{3.161842in}{2.637327in}}%
\pgfpathlineto{\pgfqpoint{3.192430in}{2.651907in}}%
\pgfpathlineto{\pgfqpoint{3.232028in}{2.666555in}}%
\pgfpathlineto{\pgfqpoint{3.239323in}{2.669062in}}%
\pgfpathlineto{\pgfqpoint{3.244002in}{2.670333in}}%
\pgfpathlineto{\pgfqpoint{3.281191in}{2.677454in}}%
\pgfpathlineto{\pgfqpoint{3.325220in}{2.682405in}}%
\pgfpathlineto{\pgfqpoint{3.334861in}{2.682796in}}%
\pgfpathlineto{\pgfqpoint{3.370036in}{2.680695in}}%
\pgfpathlineto{\pgfqpoint{3.392105in}{2.678858in}}%
\pgfpathlineto{\pgfqpoint{3.400393in}{2.676793in}}%
\pgfpathlineto{\pgfqpoint{3.440795in}{2.666370in}}%
\pgfpathlineto{\pgfqpoint{3.468692in}{2.656424in}}%
\pgfpathlineto{\pgfqpoint{3.497583in}{2.644447in}}%
\pgfpathlineto{\pgfqpoint{3.529266in}{2.626934in}}%
\pgfpathlineto{\pgfqpoint{3.563114in}{2.606865in}}%
\pgfpathlineto{\pgfqpoint{3.584972in}{2.590878in}}%
\pgfpathlineto{\pgfqpoint{3.616044in}{2.566197in}}%
\pgfpathlineto{\pgfqpoint{3.623423in}{2.559917in}}%
\pgfpathlineto{\pgfqpoint{3.648443in}{2.532114in}}%
\pgfpathlineto{\pgfqpoint{3.669610in}{2.507823in}}%
\pgfpathlineto{\pgfqpoint{3.693361in}{2.465690in}}%
\pgfpathlineto{\pgfqpoint{3.707865in}{2.434377in}}%
\pgfpathlineto{\pgfqpoint{3.712927in}{2.392845in}}%
\pgfpathlineto{\pgfqpoint{3.714605in}{2.379089in}}%
\pgfpathlineto{\pgfqpoint{3.712540in}{2.368759in}}%
\pgfpathlineto{\pgfqpoint{3.702260in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.694439in}{2.309614in}}%
\pgfpathlineto{\pgfqpoint{3.675903in}{2.275409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.192168in}{1.141185in}}%
\pgfpathlineto{\pgfqpoint{3.228764in}{1.154421in}}%
\pgfpathlineto{\pgfqpoint{3.257635in}{1.163600in}}%
\pgfpathlineto{\pgfqpoint{3.264293in}{1.165119in}}%
\pgfpathlineto{\pgfqpoint{3.286764in}{1.167505in}}%
\pgfpathlineto{\pgfqpoint{3.333946in}{1.172697in}}%
\pgfpathlineto{\pgfqpoint{3.340341in}{1.172479in}}%
\pgfpathlineto{\pgfqpoint{3.355696in}{1.171491in}}%
\pgfpathlineto{\pgfqpoint{3.399657in}{1.166894in}}%
\pgfpathlineto{\pgfqpoint{3.420748in}{1.160885in}}%
\pgfpathlineto{\pgfqpoint{3.466047in}{1.147962in}}%
\pgfpathlineto{\pgfqpoint{3.500080in}{1.132711in}}%
\pgfpathlineto{\pgfqpoint{3.522686in}{1.121517in}}%
\pgfpathlineto{\pgfqpoint{3.558237in}{1.099801in}}%
\pgfpathlineto{\pgfqpoint{3.572296in}{1.090327in}}%
\pgfpathlineto{\pgfqpoint{3.600431in}{1.068372in}}%
\pgfpathlineto{\pgfqpoint{3.621354in}{1.049295in}}%
\pgfpathlineto{\pgfqpoint{3.654920in}{1.013122in}}%
\pgfpathlineto{\pgfqpoint{3.665319in}{1.002814in}}%
\pgfpathlineto{\pgfqpoint{3.670728in}{0.996638in}}%
\pgfpathlineto{\pgfqpoint{3.679381in}{0.982620in}}%
\pgfpathlineto{\pgfqpoint{3.703090in}{0.937837in}}%
\pgfpathlineto{\pgfqpoint{3.713362in}{0.893345in}}%
\pgfpathlineto{\pgfqpoint{3.714468in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{3.713849in}{0.883124in}}%
\pgfpathlineto{\pgfqpoint{3.708233in}{0.831906in}}%
\pgfpathlineto{\pgfqpoint{3.682021in}{0.777363in}}%
\pgfpathlineto{\pgfqpoint{3.667743in}{0.754309in}}%
\pgfpathlineto{\pgfqpoint{3.648875in}{0.731858in}}%
\pgfpathlineto{\pgfqpoint{3.638149in}{0.721549in}}%
\pgfpathlineto{\pgfqpoint{3.611525in}{0.694199in}}%
\pgfpathlineto{\pgfqpoint{3.602268in}{0.686756in}}%
\pgfpathlineto{\pgfqpoint{3.569600in}{0.662143in}}%
\pgfpathlineto{\pgfqpoint{3.544084in}{0.645352in}}%
\pgfpathlineto{\pgfqpoint{3.521620in}{0.632666in}}%
\pgfpathlineto{\pgfqpoint{3.485248in}{0.614396in}}%
\pgfpathlineto{\pgfqpoint{3.467319in}{0.607691in}}%
\pgfpathlineto{\pgfqpoint{3.425357in}{0.593593in}}%
\pgfpathlineto{\pgfqpoint{3.404976in}{0.589872in}}%
\pgfpathlineto{\pgfqpoint{3.364284in}{0.583297in}}%
\pgfpathlineto{\pgfqpoint{3.323228in}{0.583339in}}%
\pgfpathlineto{\pgfqpoint{3.301809in}{0.583633in}}%
\pgfpathlineto{\pgfqpoint{3.276327in}{0.588210in}}%
\pgfpathlineto{\pgfqpoint{3.247085in}{0.594642in}}%
\pgfpathlineto{\pgfqpoint{3.226978in}{0.599880in}}%
\pgfpathlineto{\pgfqpoint{3.205235in}{0.607730in}}%
\pgfpathlineto{\pgfqpoint{3.144570in}{0.636006in}}%
\pgfpathlineto{\pgfqpoint{3.142228in}{0.637221in}}%
\pgfpathlineto{\pgfqpoint{3.139793in}{0.638672in}}%
\pgfpathlineto{\pgfqpoint{3.095419in}{0.670074in}}%
\pgfpathlineto{\pgfqpoint{3.062636in}{0.694680in}}%
\pgfpathlineto{\pgfqpoint{3.044220in}{0.713549in}}%
\pgfpathlineto{\pgfqpoint{3.007981in}{0.752421in}}%
\pgfpathlineto{\pgfqpoint{2.992293in}{0.780243in}}%
\pgfpathlineto{\pgfqpoint{2.967430in}{0.828025in}}%
\pgfpathlineto{\pgfqpoint{2.960096in}{0.887017in}}%
\pgfpathlineto{\pgfqpoint{2.960007in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{2.960654in}{0.890206in}}%
\pgfpathlineto{\pgfqpoint{2.974954in}{0.947502in}}%
\pgfpathlineto{\pgfqpoint{2.978049in}{0.952701in}}%
\pgfpathlineto{\pgfqpoint{2.994415in}{0.979369in}}%
\pgfpathlineto{\pgfqpoint{3.008094in}{1.001614in}}%
\pgfpathlineto{\pgfqpoint{3.011722in}{1.007306in}}%
\pgfpathlineto{\pgfqpoint{3.036550in}{1.032301in}}%
\pgfpathlineto{\pgfqpoint{3.065492in}{1.061804in}}%
\pgfpathlineto{\pgfqpoint{3.085989in}{1.077773in}}%
\pgfpathlineto{\pgfqpoint{3.113154in}{1.097863in}}%
\pgfpathlineto{\pgfqpoint{3.132550in}{1.109372in}}%
\pgfpathlineto{\pgfqpoint{3.171698in}{1.132326in}}%
\pgfpathlineto{\pgfqpoint{3.178512in}{1.135507in}}%
\pgfpathlineto{\pgfqpoint{3.192168in}{1.141185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.444272in}{2.285869in}}%
\pgfpathlineto{\pgfqpoint{4.421750in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{4.411882in}{2.372034in}}%
\pgfpathlineto{\pgfqpoint{4.408422in}{2.385123in}}%
\pgfpathlineto{\pgfqpoint{4.409563in}{2.392704in}}%
\pgfpathlineto{\pgfqpoint{4.414495in}{2.414456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.591419in}{2.648759in}}%
\pgfpathlineto{\pgfqpoint{1.628508in}{2.670415in}}%
\pgfpathlineto{\pgfqpoint{1.674887in}{2.692320in}}%
\pgfpathlineto{\pgfqpoint{1.690569in}{2.698796in}}%
\pgfpathlineto{\pgfqpoint{1.737765in}{2.713622in}}%
\pgfpathlineto{\pgfqpoint{1.741358in}{2.714576in}}%
\pgfpathlineto{\pgfqpoint{1.756448in}{2.716834in}}%
\pgfpathlineto{\pgfqpoint{1.802121in}{2.723788in}}%
\pgfpathlineto{\pgfqpoint{1.813447in}{2.724253in}}%
\pgfpathlineto{\pgfqpoint{1.866739in}{2.722384in}}%
\pgfpathlineto{\pgfqpoint{1.881937in}{2.720058in}}%
\pgfpathlineto{\pgfqpoint{1.936462in}{2.708143in}}%
\pgfpathlineto{\pgfqpoint{1.939639in}{2.707099in}}%
\pgfpathlineto{\pgfqpoint{1.965030in}{2.696968in}}%
\pgfpathlineto{\pgfqpoint{2.006059in}{2.680632in}}%
\pgfpathlineto{\pgfqpoint{2.013104in}{2.677064in}}%
\pgfpathlineto{\pgfqpoint{2.056742in}{2.651415in}}%
\pgfpathlineto{\pgfqpoint{2.102062in}{2.622537in}}%
\pgfpathlineto{\pgfqpoint{2.104737in}{2.620761in}}%
\pgfpathlineto{\pgfqpoint{2.122588in}{2.606723in}}%
\pgfpathlineto{\pgfqpoint{2.146453in}{2.587035in}}%
\pgfpathlineto{\pgfqpoint{2.158195in}{2.575508in}}%
\pgfpathlineto{\pgfqpoint{2.186356in}{2.547440in}}%
\pgfpathlineto{\pgfqpoint{2.196732in}{2.537499in}}%
\pgfpathlineto{\pgfqpoint{2.223584in}{2.502748in}}%
\pgfpathlineto{\pgfqpoint{2.227702in}{2.497539in}}%
\pgfpathlineto{\pgfqpoint{2.251318in}{2.448020in}}%
\pgfpathlineto{\pgfqpoint{2.259173in}{2.433019in}}%
\pgfpathlineto{\pgfqpoint{2.263911in}{2.387472in}}%
\pgfpathlineto{\pgfqpoint{2.265028in}{2.377889in}}%
\pgfpathlineto{\pgfqpoint{2.262178in}{2.365508in}}%
\pgfpathlineto{\pgfqpoint{2.252763in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.245725in}{2.311968in}}%
\pgfpathlineto{\pgfqpoint{2.219506in}{2.265912in}}%
\pgfpathlineto{\pgfqpoint{2.215709in}{2.261547in}}%
\pgfpathlineto{\pgfqpoint{2.211648in}{2.257295in}}%
\pgfpathlineto{\pgfqpoint{2.163834in}{2.203843in}}%
\pgfpathlineto{\pgfqpoint{2.153206in}{2.195215in}}%
\pgfpathlineto{\pgfqpoint{2.113388in}{2.161156in}}%
\pgfpathlineto{\pgfqpoint{2.107891in}{2.157217in}}%
\pgfpathlineto{\pgfqpoint{2.098442in}{2.150383in}}%
\pgfpathlineto{\pgfqpoint{2.062796in}{2.126566in}}%
\pgfpathlineto{\pgfqpoint{2.006209in}{2.094338in}}%
\pgfpathlineto{\pgfqpoint{2.006118in}{2.094293in}}%
\pgfpathlineto{\pgfqpoint{2.006050in}{2.094259in}}%
\pgfpathlineto{\pgfqpoint{2.004533in}{2.093686in}}%
\pgfpathlineto{\pgfqpoint{1.930146in}{2.065476in}}%
\pgfpathlineto{\pgfqpoint{1.925391in}{2.063876in}}%
\pgfpathlineto{\pgfqpoint{1.918759in}{2.062419in}}%
\pgfpathlineto{\pgfqpoint{1.875639in}{2.054266in}}%
\pgfpathlineto{\pgfqpoint{1.823820in}{2.050333in}}%
\pgfpathlineto{\pgfqpoint{1.822978in}{2.050312in}}%
\pgfpathlineto{\pgfqpoint{1.821947in}{2.050374in}}%
\pgfpathlineto{\pgfqpoint{1.771993in}{2.054903in}}%
\pgfpathlineto{\pgfqpoint{1.733855in}{2.063997in}}%
\pgfpathlineto{\pgfqpoint{1.708554in}{2.070552in}}%
\pgfpathlineto{\pgfqpoint{1.680744in}{2.080385in}}%
\pgfpathlineto{\pgfqpoint{1.661268in}{2.088425in}}%
\pgfpathlineto{\pgfqpoint{1.609809in}{2.114703in}}%
\pgfpathlineto{\pgfqpoint{1.603430in}{2.118358in}}%
\pgfpathlineto{\pgfqpoint{1.587604in}{2.128685in}}%
\pgfpathlineto{\pgfqpoint{1.554871in}{2.150983in}}%
\pgfpathlineto{\pgfqpoint{1.546412in}{2.157158in}}%
\pgfpathlineto{\pgfqpoint{1.533079in}{2.167863in}}%
\pgfpathlineto{\pgfqpoint{1.506979in}{2.189773in}}%
\pgfpathlineto{\pgfqpoint{1.492160in}{2.201882in}}%
\pgfpathlineto{\pgfqpoint{1.465871in}{2.230608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692331in}{1.188930in}}%
\pgfpathlineto{\pgfqpoint{1.745322in}{1.204987in}}%
\pgfpathlineto{\pgfqpoint{1.747228in}{1.205642in}}%
\pgfpathlineto{\pgfqpoint{1.748533in}{1.205954in}}%
\pgfpathlineto{\pgfqpoint{1.752463in}{1.206325in}}%
\pgfpathlineto{\pgfqpoint{1.815969in}{1.212896in}}%
\pgfpathlineto{\pgfqpoint{1.843078in}{1.213783in}}%
\pgfpathlineto{\pgfqpoint{1.877568in}{1.210003in}}%
\pgfpathlineto{\pgfqpoint{1.900979in}{1.206593in}}%
\pgfpathlineto{\pgfqpoint{1.927917in}{1.199387in}}%
\pgfpathlineto{\pgfqpoint{1.951593in}{1.192618in}}%
\pgfpathlineto{\pgfqpoint{1.987817in}{1.177485in}}%
\pgfpathlineto{\pgfqpoint{2.014231in}{1.165897in}}%
\pgfpathlineto{\pgfqpoint{2.059858in}{1.139903in}}%
\pgfpathlineto{\pgfqpoint{2.079340in}{1.127718in}}%
\pgfpathlineto{\pgfqpoint{2.127328in}{1.092687in}}%
\pgfpathlineto{\pgfqpoint{2.136732in}{1.084311in}}%
\pgfpathlineto{\pgfqpoint{2.146410in}{1.074627in}}%
\pgfpathlineto{\pgfqpoint{2.177269in}{1.045920in}}%
\pgfpathlineto{\pgfqpoint{2.207293in}{1.012130in}}%
\pgfpathlineto{\pgfqpoint{2.214451in}{1.004567in}}%
\pgfpathlineto{\pgfqpoint{2.219080in}{0.999650in}}%
\pgfpathlineto{\pgfqpoint{2.225538in}{0.988784in}}%
\pgfpathlineto{\pgfqpoint{2.248124in}{0.951440in}}%
\pgfpathlineto{\pgfqpoint{2.264887in}{0.887642in}}%
\pgfpathlineto{\pgfqpoint{2.264897in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{2.264894in}{0.887583in}}%
\pgfpathlineto{\pgfqpoint{2.264872in}{0.887456in}}%
\pgfpathlineto{\pgfqpoint{2.254860in}{0.825382in}}%
\pgfpathlineto{\pgfqpoint{2.254085in}{0.818035in}}%
\pgfpathlineto{\pgfqpoint{2.226938in}{0.766974in}}%
\pgfpathlineto{\pgfqpoint{2.225386in}{0.764050in}}%
\pgfpathlineto{\pgfqpoint{2.225031in}{0.763583in}}%
\pgfpathlineto{\pgfqpoint{2.224235in}{0.762672in}}%
\pgfpathlineto{\pgfqpoint{2.184132in}{0.714352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.311632in}{0.541391in}}%
\pgfpathlineto{\pgfqpoint{3.304435in}{0.541490in}}%
\pgfpathlineto{\pgfqpoint{3.299061in}{0.542455in}}%
\pgfpathlineto{\pgfqpoint{3.240993in}{0.553092in}}%
\pgfpathlineto{\pgfqpoint{3.181657in}{0.573590in}}%
\pgfpathlineto{\pgfqpoint{3.178421in}{0.574758in}}%
\pgfpathlineto{\pgfqpoint{3.176344in}{0.575726in}}%
\pgfpathlineto{\pgfqpoint{3.126999in}{0.601311in}}%
\pgfpathlineto{\pgfqpoint{3.084462in}{0.626662in}}%
\pgfpathlineto{\pgfqpoint{3.079743in}{0.629632in}}%
\pgfpathlineto{\pgfqpoint{3.076323in}{0.631963in}}%
\pgfpathlineto{\pgfqpoint{3.035464in}{0.664267in}}%
\pgfpathlineto{\pgfqpoint{3.011156in}{0.683738in}}%
\pgfpathlineto{\pgfqpoint{2.980769in}{0.715894in}}%
\pgfpathlineto{\pgfqpoint{2.957681in}{0.739321in}}%
\pgfpathlineto{\pgfqpoint{2.939179in}{0.764053in}}%
\pgfpathlineto{\pgfqpoint{2.922833in}{0.793758in}}%
\pgfpathlineto{\pgfqpoint{2.905867in}{0.829661in}}%
\pgfpathlineto{\pgfqpoint{2.899566in}{0.884465in}}%
\pgfpathlineto{\pgfqpoint{2.899216in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{2.913930in}{0.944717in}}%
\pgfpathlineto{\pgfqpoint{2.914719in}{0.947878in}}%
\pgfpathlineto{\pgfqpoint{2.943088in}{0.995532in}}%
\pgfpathlineto{\pgfqpoint{2.946989in}{1.001888in}}%
\pgfpathlineto{\pgfqpoint{2.978128in}{1.037193in}}%
\pgfpathlineto{\pgfqpoint{3.006550in}{1.065283in}}%
\pgfpathlineto{\pgfqpoint{3.012129in}{1.070898in}}%
\pgfpathlineto{\pgfqpoint{3.017214in}{1.076083in}}%
\pgfpathlineto{\pgfqpoint{3.081940in}{1.126513in}}%
\pgfpathlineto{\pgfqpoint{3.082213in}{1.126714in}}%
\pgfpathlineto{\pgfqpoint{3.131474in}{1.155944in}}%
\pgfpathlineto{\pgfqpoint{3.138933in}{1.160318in}}%
\pgfpathlineto{\pgfqpoint{3.170849in}{1.175213in}}%
\pgfpathlineto{\pgfqpoint{3.206780in}{1.190153in}}%
\pgfpathlineto{\pgfqpoint{3.225472in}{1.196910in}}%
\pgfpathlineto{\pgfqpoint{3.285661in}{1.210455in}}%
\pgfpathlineto{\pgfqpoint{3.292273in}{1.211657in}}%
\pgfpathlineto{\pgfqpoint{3.302381in}{1.211887in}}%
\pgfpathlineto{\pgfqpoint{3.351466in}{1.213765in}}%
\pgfpathlineto{\pgfqpoint{3.414660in}{1.205898in}}%
\pgfpathlineto{\pgfqpoint{3.416895in}{1.205664in}}%
\pgfpathlineto{\pgfqpoint{3.421807in}{1.204265in}}%
\pgfpathlineto{\pgfqpoint{3.473259in}{1.188695in}}%
\pgfpathlineto{\pgfqpoint{3.488706in}{1.182090in}}%
\pgfpathlineto{\pgfqpoint{3.528836in}{1.163790in}}%
\pgfpathlineto{\pgfqpoint{3.550933in}{1.151546in}}%
\pgfpathlineto{\pgfqpoint{3.584910in}{1.130882in}}%
\pgfpathlineto{\pgfqpoint{3.601527in}{1.119642in}}%
\pgfpathlineto{\pgfqpoint{3.639519in}{1.090773in}}%
\pgfpathlineto{\pgfqpoint{3.649360in}{1.083165in}}%
\pgfpathlineto{\pgfqpoint{3.679442in}{1.055519in}}%
\pgfpathlineto{\pgfqpoint{3.691501in}{1.043565in}}%
\pgfpathlineto{\pgfqpoint{3.721933in}{1.008818in}}%
\pgfpathlineto{\pgfqpoint{3.740222in}{0.979190in}}%
\pgfpathlineto{\pgfqpoint{3.753517in}{0.960495in}}%
\pgfpathlineto{\pgfqpoint{3.765023in}{0.933175in}}%
\pgfpathlineto{\pgfqpoint{3.772586in}{0.907671in}}%
\pgfpathlineto{\pgfqpoint{3.773566in}{0.855308in}}%
\pgfpathlineto{\pgfqpoint{3.772515in}{0.845569in}}%
\pgfpathlineto{\pgfqpoint{3.758713in}{0.806813in}}%
\pgfpathlineto{\pgfqpoint{3.746472in}{0.781324in}}%
\pgfpathlineto{\pgfqpoint{3.725045in}{0.749722in}}%
\pgfpathlineto{\pgfqpoint{3.704137in}{0.726579in}}%
\pgfpathlineto{\pgfqpoint{3.692127in}{0.712289in}}%
\pgfpathlineto{\pgfqpoint{3.656596in}{0.678136in}}%
\pgfpathlineto{\pgfqpoint{3.653084in}{0.674528in}}%
\pgfpathlineto{\pgfqpoint{3.633175in}{0.658521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.764352in}{2.446600in}}%
\pgfpathlineto{\pgfqpoint{3.768949in}{2.420088in}}%
\pgfpathlineto{\pgfqpoint{3.774533in}{2.397413in}}%
\pgfpathlineto{\pgfqpoint{3.776060in}{2.385735in}}%
\pgfpathlineto{\pgfqpoint{3.772657in}{2.372490in}}%
\pgfpathlineto{\pgfqpoint{3.763110in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.755338in}{2.310428in}}%
\pgfpathlineto{\pgfqpoint{3.735158in}{2.273373in}}%
\pgfpathlineto{\pgfqpoint{3.729616in}{2.266764in}}%
\pgfpathlineto{\pgfqpoint{3.702855in}{2.234550in}}%
\pgfpathlineto{\pgfqpoint{3.693242in}{2.222992in}}%
\pgfpathlineto{\pgfqpoint{3.690171in}{2.219490in}}%
\pgfpathlineto{\pgfqpoint{3.649146in}{2.182611in}}%
\pgfpathlineto{\pgfqpoint{3.634780in}{2.170715in}}%
\pgfpathlineto{\pgfqpoint{3.604658in}{2.147650in}}%
\pgfpathlineto{\pgfqpoint{3.583937in}{2.133313in}}%
\pgfpathlineto{\pgfqpoint{3.572791in}{2.126198in}}%
\pgfpathlineto{\pgfqpoint{3.540133in}{2.107700in}}%
\pgfpathlineto{\pgfqpoint{3.500748in}{2.087536in}}%
\pgfpathlineto{\pgfqpoint{3.490912in}{2.083594in}}%
\pgfpathlineto{\pgfqpoint{3.477932in}{2.078638in}}%
\pgfpathlineto{\pgfqpoint{3.445304in}{2.067039in}}%
\pgfpathlineto{\pgfqpoint{3.428911in}{2.062517in}}%
\pgfpathlineto{\pgfqpoint{3.383280in}{2.054615in}}%
\pgfpathlineto{\pgfqpoint{3.358198in}{2.051295in}}%
\pgfpathlineto{\pgfqpoint{3.325280in}{2.052104in}}%
\pgfpathlineto{\pgfqpoint{3.294920in}{2.053021in}}%
\pgfpathlineto{\pgfqpoint{3.264635in}{2.058659in}}%
\pgfpathlineto{\pgfqpoint{3.238500in}{2.064310in}}%
\pgfpathlineto{\pgfqpoint{3.202129in}{2.077503in}}%
\pgfpathlineto{\pgfqpoint{3.171634in}{2.088675in}}%
\pgfpathlineto{\pgfqpoint{3.157459in}{2.095427in}}%
\pgfpathlineto{\pgfqpoint{3.128956in}{2.110273in}}%
\pgfpathlineto{\pgfqpoint{3.088904in}{2.134354in}}%
\pgfpathlineto{\pgfqpoint{3.074212in}{2.144483in}}%
\pgfpathlineto{\pgfqpoint{3.044971in}{2.167813in}}%
\pgfpathlineto{\pgfqpoint{3.012322in}{2.193654in}}%
\pgfpathlineto{\pgfqpoint{3.000756in}{2.203404in}}%
\pgfpathlineto{\pgfqpoint{2.970432in}{2.236947in}}%
\pgfpathlineto{\pgfqpoint{2.948033in}{2.261368in}}%
\pgfpathlineto{\pgfqpoint{2.923456in}{2.303880in}}%
\pgfpathlineto{\pgfqpoint{2.911401in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.905443in}{2.352826in}}%
\pgfpathlineto{\pgfqpoint{2.898566in}{2.385560in}}%
\pgfpathlineto{\pgfqpoint{2.907213in}{2.436708in}}%
\pgfpathlineto{\pgfqpoint{2.907947in}{2.440884in}}%
\pgfpathlineto{\pgfqpoint{2.932315in}{2.488990in}}%
\pgfpathlineto{\pgfqpoint{2.938686in}{2.500662in}}%
\pgfpathlineto{\pgfqpoint{2.963925in}{2.530822in}}%
\pgfpathlineto{\pgfqpoint{2.990278in}{2.559323in}}%
\pgfpathlineto{\pgfqpoint{3.004297in}{2.574691in}}%
\pgfpathlineto{\pgfqpoint{3.034151in}{2.599193in}}%
\pgfpathlineto{\pgfqpoint{3.065786in}{2.625249in}}%
\pgfpathlineto{\pgfqpoint{3.067859in}{2.626793in}}%
\pgfpathlineto{\pgfqpoint{3.073342in}{2.630557in}}%
\pgfpathlineto{\pgfqpoint{3.122353in}{2.661310in}}%
\pgfpathlineto{\pgfqpoint{3.138508in}{2.670112in}}%
\pgfpathlineto{\pgfqpoint{3.187532in}{2.693663in}}%
\pgfpathlineto{\pgfqpoint{3.196718in}{2.697361in}}%
\pgfpathlineto{\pgfqpoint{3.231782in}{2.708596in}}%
\pgfpathlineto{\pgfqpoint{3.267819in}{2.717688in}}%
\pgfpathlineto{\pgfqpoint{3.275177in}{2.719407in}}%
\pgfpathlineto{\pgfqpoint{3.285512in}{2.720344in}}%
\pgfpathlineto{\pgfqpoint{3.333274in}{2.724554in}}%
\pgfpathlineto{\pgfqpoint{3.383215in}{2.720274in}}%
\pgfpathlineto{\pgfqpoint{3.401843in}{2.718724in}}%
\pgfpathlineto{\pgfqpoint{3.438221in}{2.709658in}}%
\pgfpathlineto{\pgfqpoint{3.460021in}{2.703806in}}%
\pgfpathlineto{\pgfqpoint{3.468389in}{2.700330in}}%
\pgfpathlineto{\pgfqpoint{3.518081in}{2.679868in}}%
\pgfpathlineto{\pgfqpoint{3.524284in}{2.676525in}}%
\pgfpathlineto{\pgfqpoint{3.573346in}{2.648756in}}%
\pgfpathlineto{\pgfqpoint{3.582661in}{2.642699in}}%
\pgfpathlineto{\pgfqpoint{3.615934in}{2.619823in}}%
\pgfpathlineto{\pgfqpoint{3.624613in}{2.613475in}}%
\pgfpathlineto{\pgfqpoint{3.627109in}{2.611492in}}%
\pgfpathlineto{\pgfqpoint{3.671481in}{2.573727in}}%
\pgfpathlineto{\pgfqpoint{3.675779in}{2.568951in}}%
\pgfpathlineto{\pgfqpoint{3.704137in}{2.536408in}}%
\pgfpathlineto{\pgfqpoint{3.726174in}{2.511960in}}%
\pgfpathlineto{\pgfqpoint{3.732731in}{2.504471in}}%
\pgfpathlineto{\pgfqpoint{3.748556in}{2.477835in}}%
\pgfpathlineto{\pgfqpoint{3.764352in}{2.446600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.621122in}{2.708851in}}%
\pgfpathlineto{\pgfqpoint{1.657632in}{2.726188in}}%
\pgfpathlineto{\pgfqpoint{1.679855in}{2.735735in}}%
\pgfpathlineto{\pgfqpoint{1.701616in}{2.743448in}}%
\pgfpathlineto{\pgfqpoint{1.722802in}{2.750064in}}%
\pgfpathlineto{\pgfqpoint{1.768785in}{2.760215in}}%
\pgfpathlineto{\pgfqpoint{1.779278in}{2.761813in}}%
\pgfpathlineto{\pgfqpoint{1.846815in}{2.764588in}}%
\pgfpathlineto{\pgfqpoint{1.847534in}{2.764563in}}%
\pgfpathlineto{\pgfqpoint{1.914488in}{2.754313in}}%
\pgfpathlineto{\pgfqpoint{1.921890in}{2.752695in}}%
\pgfpathlineto{\pgfqpoint{1.973731in}{2.735658in}}%
\pgfpathlineto{\pgfqpoint{1.989244in}{2.729468in}}%
\pgfpathlineto{\pgfqpoint{2.029318in}{2.710165in}}%
\pgfpathlineto{\pgfqpoint{2.060607in}{2.692932in}}%
\pgfpathlineto{\pgfqpoint{2.078269in}{2.682551in}}%
\pgfpathlineto{\pgfqpoint{2.093494in}{2.672849in}}%
\pgfpathlineto{\pgfqpoint{2.126481in}{2.650945in}}%
\pgfpathlineto{\pgfqpoint{2.144807in}{2.636532in}}%
\pgfpathlineto{\pgfqpoint{2.169114in}{2.617743in}}%
\pgfpathlineto{\pgfqpoint{2.191516in}{2.600812in}}%
\pgfpathlineto{\pgfqpoint{2.211174in}{2.581219in}}%
\pgfpathlineto{\pgfqpoint{2.242223in}{2.551474in}}%
\pgfpathlineto{\pgfqpoint{2.255519in}{2.539572in}}%
\pgfpathlineto{\pgfqpoint{2.285916in}{2.501236in}}%
\pgfpathlineto{\pgfqpoint{2.291263in}{2.495359in}}%
\pgfpathlineto{\pgfqpoint{2.316539in}{2.447421in}}%
\pgfpathlineto{\pgfqpoint{2.322015in}{2.438150in}}%
\pgfpathlineto{\pgfqpoint{2.327172in}{2.401497in}}%
\pgfpathlineto{\pgfqpoint{2.330569in}{2.380874in}}%
\pgfpathlineto{\pgfqpoint{2.326776in}{2.366232in}}%
\pgfpathlineto{\pgfqpoint{2.317020in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.308680in}{2.311847in}}%
\pgfpathlineto{\pgfqpoint{2.283065in}{2.268582in}}%
\pgfpathlineto{\pgfqpoint{2.279903in}{2.265526in}}%
\pgfpathlineto{\pgfqpoint{2.272934in}{2.257634in}}%
\pgfpathlineto{\pgfqpoint{2.245674in}{2.226302in}}%
\pgfpathlineto{\pgfqpoint{2.222884in}{2.202437in}}%
\pgfpathlineto{\pgfqpoint{2.211096in}{2.191723in}}%
\pgfpathlineto{\pgfqpoint{2.203926in}{2.185864in}}%
\pgfpathlineto{\pgfqpoint{2.173743in}{2.161362in}}%
\pgfpathlineto{\pgfqpoint{2.155417in}{2.145686in}}%
\pgfpathlineto{\pgfqpoint{2.123816in}{2.123040in}}%
\pgfpathlineto{\pgfqpoint{2.098684in}{2.104863in}}%
\pgfpathlineto{\pgfqpoint{2.085617in}{2.096665in}}%
\pgfpathlineto{\pgfqpoint{2.058971in}{2.080438in}}%
\pgfpathlineto{\pgfqpoint{2.044331in}{2.072141in}}%
\pgfpathlineto{\pgfqpoint{1.982690in}{2.042786in}}%
\pgfpathlineto{\pgfqpoint{1.974697in}{2.039754in}}%
\pgfpathlineto{\pgfqpoint{1.931459in}{2.025203in}}%
\pgfpathlineto{\pgfqpoint{1.890316in}{2.016165in}}%
\pgfpathlineto{\pgfqpoint{1.881421in}{2.014057in}}%
\pgfpathlineto{\pgfqpoint{1.863642in}{2.012647in}}%
\pgfpathlineto{\pgfqpoint{1.827344in}{2.010053in}}%
\pgfpathlineto{\pgfqpoint{1.788721in}{2.013112in}}%
\pgfpathlineto{\pgfqpoint{1.770501in}{2.014368in}}%
\pgfpathlineto{\pgfqpoint{1.761291in}{2.016362in}}%
\pgfpathlineto{\pgfqpoint{1.710311in}{2.028628in}}%
\pgfpathlineto{\pgfqpoint{1.690268in}{2.036020in}}%
\pgfpathlineto{\pgfqpoint{1.639570in}{2.057647in}}%
\pgfpathlineto{\pgfqpoint{1.627936in}{2.062450in}}%
\pgfpathlineto{\pgfqpoint{1.622971in}{2.064985in}}%
\pgfpathlineto{\pgfqpoint{1.572240in}{2.094052in}}%
\pgfpathlineto{\pgfqpoint{1.552978in}{2.106621in}}%
\pgfpathlineto{\pgfqpoint{1.520685in}{2.128644in}}%
\pgfpathlineto{\pgfqpoint{1.504048in}{2.141023in}}%
\pgfpathlineto{\pgfqpoint{1.479438in}{2.161681in}}%
\pgfpathlineto{\pgfqpoint{1.459045in}{2.178345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671295in}{1.222077in}}%
\pgfpathlineto{\pgfqpoint{1.678872in}{1.224373in}}%
\pgfpathlineto{\pgfqpoint{1.725243in}{1.240284in}}%
\pgfpathlineto{\pgfqpoint{1.756987in}{1.247889in}}%
\pgfpathlineto{\pgfqpoint{1.818667in}{1.253713in}}%
\pgfpathlineto{\pgfqpoint{1.829746in}{1.254815in}}%
\pgfpathlineto{\pgfqpoint{1.840613in}{1.254170in}}%
\pgfpathlineto{\pgfqpoint{1.892808in}{1.248712in}}%
\pgfpathlineto{\pgfqpoint{1.914892in}{1.243563in}}%
\pgfpathlineto{\pgfqpoint{1.949786in}{1.234265in}}%
\pgfpathlineto{\pgfqpoint{1.963095in}{1.229189in}}%
\pgfpathlineto{\pgfqpoint{2.015464in}{1.207310in}}%
\pgfpathlineto{\pgfqpoint{2.033758in}{1.197914in}}%
\pgfpathlineto{\pgfqpoint{2.053086in}{1.186723in}}%
\pgfpathlineto{\pgfqpoint{2.094879in}{1.162454in}}%
\pgfpathlineto{\pgfqpoint{2.123686in}{1.141298in}}%
\pgfpathlineto{\pgfqpoint{2.150406in}{1.122362in}}%
\pgfpathlineto{\pgfqpoint{2.167161in}{1.110065in}}%
\pgfpathlineto{\pgfqpoint{2.194611in}{1.086980in}}%
\pgfpathlineto{\pgfqpoint{2.220231in}{1.064943in}}%
\pgfpathlineto{\pgfqpoint{2.238466in}{1.045674in}}%
\pgfpathlineto{\pgfqpoint{2.277534in}{1.004181in}}%
\pgfpathlineto{\pgfqpoint{2.293718in}{0.976948in}}%
\pgfpathlineto{\pgfqpoint{2.314221in}{0.946886in}}%
\pgfpathlineto{\pgfqpoint{2.328945in}{0.891278in}}%
\pgfpathlineto{\pgfqpoint{2.330154in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{2.329737in}{0.885276in}}%
\pgfpathlineto{\pgfqpoint{2.323848in}{0.832122in}}%
\pgfpathlineto{\pgfqpoint{2.317950in}{0.822578in}}%
\pgfpathlineto{\pgfqpoint{2.297298in}{0.778795in}}%
\pgfpathlineto{\pgfqpoint{2.295029in}{0.776503in}}%
\pgfpathlineto{\pgfqpoint{2.291583in}{0.771941in}}%
\pgfpathlineto{\pgfqpoint{2.263693in}{0.735273in}}%
\pgfpathlineto{\pgfqpoint{2.246568in}{0.715681in}}%
\pgfpathlineto{\pgfqpoint{2.222593in}{0.692070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.213806in}{0.521538in}}%
\pgfpathlineto{\pgfqpoint{3.179445in}{0.533341in}}%
\pgfpathlineto{\pgfqpoint{3.138182in}{0.553238in}}%
\pgfpathlineto{\pgfqpoint{3.115574in}{0.564112in}}%
\pgfpathlineto{\pgfqpoint{3.099428in}{0.573590in}}%
\pgfpathlineto{\pgfqpoint{3.063730in}{0.596059in}}%
\pgfpathlineto{\pgfqpoint{3.019817in}{0.625991in}}%
\pgfpathlineto{\pgfqpoint{3.019378in}{0.626338in}}%
\pgfpathlineto{\pgfqpoint{3.018464in}{0.627070in}}%
\pgfpathlineto{\pgfqpoint{2.977165in}{0.661011in}}%
\pgfpathlineto{\pgfqpoint{2.961789in}{0.673244in}}%
\pgfpathlineto{\pgfqpoint{2.917544in}{0.716399in}}%
\pgfpathlineto{\pgfqpoint{2.913345in}{0.720205in}}%
\pgfpathlineto{\pgfqpoint{2.906735in}{0.728067in}}%
\pgfpathlineto{\pgfqpoint{2.870709in}{0.772251in}}%
\pgfpathlineto{\pgfqpoint{2.861998in}{0.790658in}}%
\pgfpathlineto{\pgfqpoint{2.842111in}{0.828727in}}%
\pgfpathlineto{\pgfqpoint{2.834280in}{0.886595in}}%
\pgfpathlineto{\pgfqpoint{2.834143in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{2.851867in}{0.947711in}}%
\pgfpathlineto{\pgfqpoint{2.852777in}{0.951236in}}%
\pgfpathlineto{\pgfqpoint{2.883483in}{0.997012in}}%
\pgfpathlineto{\pgfqpoint{2.889302in}{1.006787in}}%
\pgfpathlineto{\pgfqpoint{2.917946in}{1.036223in}}%
\pgfpathlineto{\pgfqpoint{2.939948in}{1.061294in}}%
\pgfpathlineto{\pgfqpoint{2.958618in}{1.076719in}}%
\pgfpathlineto{\pgfqpoint{2.985193in}{1.100319in}}%
\pgfpathlineto{\pgfqpoint{3.004880in}{1.114517in}}%
\pgfpathlineto{\pgfqpoint{3.046623in}{1.146483in}}%
\pgfpathlineto{\pgfqpoint{3.076009in}{1.166526in}}%
\pgfpathlineto{\pgfqpoint{3.096263in}{1.178882in}}%
\pgfpathlineto{\pgfqpoint{3.124346in}{1.194631in}}%
\pgfpathlineto{\pgfqpoint{3.158111in}{1.211776in}}%
\pgfpathlineto{\pgfqpoint{3.167018in}{1.215996in}}%
\pgfpathlineto{\pgfqpoint{3.221534in}{1.235513in}}%
\pgfpathlineto{\pgfqpoint{3.236315in}{1.240856in}}%
\pgfpathlineto{\pgfqpoint{3.239471in}{1.241566in}}%
\pgfpathlineto{\pgfqpoint{3.302477in}{1.253013in}}%
\pgfpathlineto{\pgfqpoint{3.336051in}{1.253776in}}%
\pgfpathlineto{\pgfqpoint{3.365674in}{1.253716in}}%
\pgfpathlineto{\pgfqpoint{3.391293in}{1.249632in}}%
\pgfpathlineto{\pgfqpoint{3.419860in}{1.245371in}}%
\pgfpathlineto{\pgfqpoint{3.471825in}{1.230129in}}%
\pgfpathlineto{\pgfqpoint{3.474968in}{1.229193in}}%
\pgfpathlineto{\pgfqpoint{3.476054in}{1.228727in}}%
\pgfpathlineto{\pgfqpoint{3.530548in}{1.205343in}}%
\pgfpathlineto{\pgfqpoint{3.535055in}{1.202933in}}%
\pgfpathlineto{\pgfqpoint{3.587801in}{1.173598in}}%
\pgfpathlineto{\pgfqpoint{3.596093in}{1.168424in}}%
\pgfpathlineto{\pgfqpoint{3.630756in}{1.145359in}}%
\pgfpathlineto{\pgfqpoint{3.641184in}{1.138306in}}%
\pgfpathlineto{\pgfqpoint{3.643325in}{1.136679in}}%
\pgfpathlineto{\pgfqpoint{3.691954in}{1.099084in}}%
\pgfpathlineto{\pgfqpoint{3.694555in}{1.096694in}}%
\pgfpathlineto{\pgfqpoint{3.729728in}{1.065419in}}%
\pgfpathlineto{\pgfqpoint{3.749544in}{1.044099in}}%
\pgfpathlineto{\pgfqpoint{3.771005in}{1.023462in}}%
\pgfpathlineto{\pgfqpoint{3.800924in}{0.985382in}}%
\pgfpathlineto{\pgfqpoint{3.802856in}{0.982665in}}%
\pgfpathlineto{\pgfqpoint{3.803954in}{0.980056in}}%
\pgfpathlineto{\pgfqpoint{3.829087in}{0.934604in}}%
\pgfpathlineto{\pgfqpoint{3.839510in}{0.869427in}}%
\pgfpathlineto{\pgfqpoint{3.839962in}{0.859906in}}%
\pgfpathlineto{\pgfqpoint{3.811562in}{0.791762in}}%
\pgfpathlineto{\pgfqpoint{3.806482in}{0.777232in}}%
\pgfpathlineto{\pgfqpoint{3.780191in}{0.742257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.458403in}{2.196322in}}%
\pgfpathlineto{\pgfqpoint{4.454503in}{2.199595in}}%
\pgfpathlineto{\pgfqpoint{4.423372in}{2.232977in}}%
\pgfpathlineto{\pgfqpoint{4.394485in}{2.263198in}}%
\pgfpathlineto{\pgfqpoint{4.368734in}{2.307406in}}%
\pgfpathlineto{\pgfqpoint{4.357506in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{4.351061in}{2.351668in}}%
\pgfpathlineto{\pgfqpoint{4.342808in}{2.382891in}}%
\pgfpathlineto{\pgfqpoint{4.346938in}{2.410326in}}%
\pgfpathlineto{\pgfqpoint{4.347263in}{2.420980in}}%
\pgfpathlineto{\pgfqpoint{4.350749in}{2.428270in}}%
\pgfpathlineto{\pgfqpoint{4.372353in}{2.468331in}}%
\pgfpathlineto{\pgfqpoint{4.388087in}{2.500243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.818420in}{2.310129in}}%
\pgfpathlineto{\pgfqpoint{3.797387in}{2.273560in}}%
\pgfpathlineto{\pgfqpoint{3.789859in}{2.265236in}}%
\pgfpathlineto{\pgfqpoint{3.773395in}{2.246213in}}%
\pgfpathlineto{\pgfqpoint{3.759797in}{2.230000in}}%
\pgfpathlineto{\pgfqpoint{3.753401in}{2.222301in}}%
\pgfpathlineto{\pgfqpoint{3.717594in}{2.189143in}}%
\pgfpathlineto{\pgfqpoint{3.685650in}{2.160784in}}%
\pgfpathlineto{\pgfqpoint{3.666867in}{2.146048in}}%
\pgfpathlineto{\pgfqpoint{3.644607in}{2.130381in}}%
\pgfpathlineto{\pgfqpoint{3.605628in}{2.103412in}}%
\pgfpathlineto{\pgfqpoint{3.572269in}{2.082117in}}%
\pgfpathlineto{\pgfqpoint{3.560733in}{2.075403in}}%
\pgfpathlineto{\pgfqpoint{3.518339in}{2.054466in}}%
\pgfpathlineto{\pgfqpoint{3.474219in}{2.035712in}}%
\pgfpathlineto{\pgfqpoint{3.463002in}{2.031724in}}%
\pgfpathlineto{\pgfqpoint{3.419688in}{2.019775in}}%
\pgfpathlineto{\pgfqpoint{3.412311in}{2.017744in}}%
\pgfpathlineto{\pgfqpoint{3.361464in}{2.011030in}}%
\pgfpathlineto{\pgfqpoint{3.356733in}{2.010509in}}%
\pgfpathlineto{\pgfqpoint{3.305565in}{2.011731in}}%
\pgfpathlineto{\pgfqpoint{3.290457in}{2.013274in}}%
\pgfpathlineto{\pgfqpoint{3.236191in}{2.025736in}}%
\pgfpathlineto{\pgfqpoint{3.216302in}{2.030037in}}%
\pgfpathlineto{\pgfqpoint{3.207012in}{2.033406in}}%
\pgfpathlineto{\pgfqpoint{3.158442in}{2.052953in}}%
\pgfpathlineto{\pgfqpoint{3.124702in}{2.069516in}}%
\pgfpathlineto{\pgfqpoint{3.118008in}{2.073054in}}%
\pgfpathlineto{\pgfqpoint{3.112164in}{2.076501in}}%
\pgfpathlineto{\pgfqpoint{3.064976in}{2.105575in}}%
\pgfpathlineto{\pgfqpoint{3.049015in}{2.116542in}}%
\pgfpathlineto{\pgfqpoint{3.008868in}{2.144958in}}%
\pgfpathlineto{\pgfqpoint{2.999209in}{2.152603in}}%
\pgfpathlineto{\pgfqpoint{2.983707in}{2.165671in}}%
\pgfpathlineto{\pgfqpoint{2.956801in}{2.188642in}}%
\pgfpathlineto{\pgfqpoint{2.946223in}{2.197593in}}%
\pgfpathlineto{\pgfqpoint{2.908045in}{2.238959in}}%
\pgfpathlineto{\pgfqpoint{2.886037in}{2.261676in}}%
\pgfpathlineto{\pgfqpoint{2.860666in}{2.304195in}}%
\pgfpathlineto{\pgfqpoint{2.847131in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.838797in}{2.361718in}}%
\pgfpathlineto{\pgfqpoint{2.833285in}{2.384731in}}%
\pgfpathlineto{\pgfqpoint{2.844878in}{2.441837in}}%
\pgfpathlineto{\pgfqpoint{2.845417in}{2.445228in}}%
\pgfpathlineto{\pgfqpoint{2.870047in}{2.485550in}}%
\pgfpathlineto{\pgfqpoint{2.881062in}{2.507177in}}%
\pgfpathlineto{\pgfqpoint{2.924532in}{2.554450in}}%
\pgfpathlineto{\pgfqpoint{2.930481in}{2.561559in}}%
\pgfpathlineto{\pgfqpoint{2.937462in}{2.569108in}}%
\pgfpathlineto{\pgfqpoint{2.973381in}{2.601173in}}%
\pgfpathlineto{\pgfqpoint{2.995140in}{2.619623in}}%
\pgfpathlineto{\pgfqpoint{3.009084in}{2.630259in}}%
\pgfpathlineto{\pgfqpoint{3.025016in}{2.641563in}}%
\pgfpathlineto{\pgfqpoint{3.057458in}{2.664608in}}%
\pgfpathlineto{\pgfqpoint{3.094581in}{2.688287in}}%
\pgfpathlineto{\pgfqpoint{3.103152in}{2.693666in}}%
\pgfpathlineto{\pgfqpoint{3.120915in}{2.703344in}}%
\pgfpathlineto{\pgfqpoint{3.141229in}{2.714041in}}%
\pgfpathlineto{\pgfqpoint{3.150366in}{2.718655in}}%
\pgfpathlineto{\pgfqpoint{3.193131in}{2.735572in}}%
\pgfpathlineto{\pgfqpoint{3.218494in}{2.745784in}}%
\pgfpathlineto{\pgfqpoint{3.222722in}{2.747138in}}%
\pgfpathlineto{\pgfqpoint{3.227067in}{2.748234in}}%
\pgfpathlineto{\pgfqpoint{3.278548in}{2.760264in}}%
\pgfpathlineto{\pgfqpoint{3.319971in}{2.764020in}}%
\pgfpathlineto{\pgfqpoint{3.337530in}{2.765133in}}%
\pgfpathlineto{\pgfqpoint{3.352758in}{2.763289in}}%
\pgfpathlineto{\pgfqpoint{3.408343in}{2.758154in}}%
\pgfpathlineto{\pgfqpoint{3.444382in}{2.748384in}}%
\pgfpathlineto{\pgfqpoint{3.464617in}{2.742952in}}%
\pgfpathlineto{\pgfqpoint{3.512866in}{2.722908in}}%
\pgfpathlineto{\pgfqpoint{3.527157in}{2.717023in}}%
\pgfpathlineto{\pgfqpoint{3.570936in}{2.693422in}}%
\pgfpathlineto{\pgfqpoint{3.582639in}{2.686798in}}%
\pgfpathlineto{\pgfqpoint{3.620323in}{2.662294in}}%
\pgfpathlineto{\pgfqpoint{3.636758in}{2.650994in}}%
\pgfpathlineto{\pgfqpoint{3.664787in}{2.630737in}}%
\pgfpathlineto{\pgfqpoint{3.684397in}{2.614227in}}%
\pgfpathlineto{\pgfqpoint{3.709227in}{2.594035in}}%
\pgfpathlineto{\pgfqpoint{3.732702in}{2.571949in}}%
\pgfpathlineto{\pgfqpoint{3.744698in}{2.561766in}}%
\pgfpathlineto{\pgfqpoint{3.761755in}{2.543841in}}%
\pgfpathlineto{\pgfqpoint{3.770938in}{2.533354in}}%
\pgfpathlineto{\pgfqpoint{3.776743in}{2.523582in}}%
\pgfpathlineto{\pgfqpoint{3.808633in}{2.482467in}}%
\pgfpathlineto{\pgfqpoint{3.830549in}{2.441807in}}%
\pgfpathlineto{\pgfqpoint{3.831720in}{2.437053in}}%
\pgfpathlineto{\pgfqpoint{3.835324in}{2.409498in}}%
\pgfpathlineto{\pgfqpoint{3.840734in}{2.378190in}}%
\pgfpathlineto{\pgfqpoint{3.838626in}{2.369625in}}%
\pgfpathlineto{\pgfqpoint{3.827392in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.818420in}{2.310129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.273378in}{3.487053in}}%
\pgfpathlineto{\pgfqpoint{3.243381in}{3.492269in}}%
\pgfpathlineto{\pgfqpoint{3.241489in}{3.492840in}}%
\pgfpathlineto{\pgfqpoint{3.235825in}{3.494738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651477in}{2.764145in}}%
\pgfpathlineto{\pgfqpoint{1.671931in}{2.772933in}}%
\pgfpathlineto{\pgfqpoint{1.690931in}{2.779667in}}%
\pgfpathlineto{\pgfqpoint{1.710792in}{2.787239in}}%
\pgfpathlineto{\pgfqpoint{1.726729in}{2.791484in}}%
\pgfpathlineto{\pgfqpoint{1.757237in}{2.798503in}}%
\pgfpathlineto{\pgfqpoint{1.803825in}{2.804337in}}%
\pgfpathlineto{\pgfqpoint{1.823162in}{2.805273in}}%
\pgfpathlineto{\pgfqpoint{1.877379in}{2.801534in}}%
\pgfpathlineto{\pgfqpoint{1.896993in}{2.798434in}}%
\pgfpathlineto{\pgfqpoint{1.942109in}{2.786901in}}%
\pgfpathlineto{\pgfqpoint{1.966818in}{2.778720in}}%
\pgfpathlineto{\pgfqpoint{1.999775in}{2.765168in}}%
\pgfpathlineto{\pgfqpoint{2.032533in}{2.748837in}}%
\pgfpathlineto{\pgfqpoint{2.050725in}{2.740074in}}%
\pgfpathlineto{\pgfqpoint{2.072380in}{2.728147in}}%
\pgfpathlineto{\pgfqpoint{2.099463in}{2.712009in}}%
\pgfpathlineto{\pgfqpoint{2.138597in}{2.686457in}}%
\pgfpathlineto{\pgfqpoint{2.150170in}{2.678727in}}%
\pgfpathlineto{\pgfqpoint{2.162631in}{2.670106in}}%
\pgfpathlineto{\pgfqpoint{2.191629in}{2.647690in}}%
\pgfpathlineto{\pgfqpoint{2.227375in}{2.620674in}}%
\pgfpathlineto{\pgfqpoint{2.235529in}{2.614449in}}%
\pgfpathlineto{\pgfqpoint{2.242199in}{2.609444in}}%
\pgfpathlineto{\pgfqpoint{2.299863in}{2.557954in}}%
\pgfpathlineto{\pgfqpoint{2.303187in}{2.555272in}}%
\pgfpathlineto{\pgfqpoint{2.306621in}{2.552501in}}%
\pgfpathlineto{\pgfqpoint{2.351232in}{2.503758in}}%
\pgfpathlineto{\pgfqpoint{2.362574in}{2.493310in}}%
\pgfpathlineto{\pgfqpoint{2.386024in}{2.454845in}}%
\pgfpathlineto{\pgfqpoint{2.399442in}{2.436688in}}%
\pgfpathlineto{\pgfqpoint{2.406050in}{2.396471in}}%
\pgfpathlineto{\pgfqpoint{2.410031in}{2.381040in}}%
\pgfpathlineto{\pgfqpoint{2.403207in}{2.364440in}}%
\pgfpathlineto{\pgfqpoint{2.392199in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.376599in}{2.305085in}}%
\pgfpathlineto{\pgfqpoint{2.349591in}{2.269840in}}%
\pgfpathlineto{\pgfqpoint{2.345038in}{2.263197in}}%
\pgfpathlineto{\pgfqpoint{2.343540in}{2.260667in}}%
\pgfpathlineto{\pgfqpoint{2.305279in}{2.223696in}}%
\pgfpathlineto{\pgfqpoint{2.292354in}{2.209059in}}%
\pgfpathlineto{\pgfqpoint{2.256517in}{2.179993in}}%
\pgfpathlineto{\pgfqpoint{2.239097in}{2.164160in}}%
\pgfpathlineto{\pgfqpoint{2.203429in}{2.135013in}}%
\pgfpathlineto{\pgfqpoint{2.195283in}{2.128966in}}%
\pgfpathlineto{\pgfqpoint{2.191138in}{2.126125in}}%
\pgfpathlineto{\pgfqpoint{2.140131in}{2.089239in}}%
\pgfpathlineto{\pgfqpoint{2.138002in}{2.087850in}}%
\pgfpathlineto{\pgfqpoint{2.095778in}{2.061358in}}%
\pgfpathlineto{\pgfqpoint{2.077290in}{2.050098in}}%
\pgfpathlineto{\pgfqpoint{2.041134in}{2.029743in}}%
\pgfpathlineto{\pgfqpoint{2.014239in}{2.016924in}}%
\pgfpathlineto{\pgfqpoint{1.985692in}{2.003579in}}%
\pgfpathlineto{\pgfqpoint{1.943337in}{1.988709in}}%
\pgfpathlineto{\pgfqpoint{1.937732in}{1.986502in}}%
\pgfpathlineto{\pgfqpoint{1.928925in}{1.984367in}}%
\pgfpathlineto{\pgfqpoint{1.888478in}{1.974781in}}%
\pgfpathlineto{\pgfqpoint{1.859166in}{1.972457in}}%
\pgfpathlineto{\pgfqpoint{1.825926in}{1.969127in}}%
\pgfpathlineto{\pgfqpoint{1.799883in}{1.971431in}}%
\pgfpathlineto{\pgfqpoint{1.778278in}{1.972921in}}%
\pgfpathlineto{\pgfqpoint{1.721362in}{1.985246in}}%
\pgfpathlineto{\pgfqpoint{1.718314in}{1.985979in}}%
\pgfpathlineto{\pgfqpoint{1.655693in}{2.009076in}}%
\pgfpathlineto{\pgfqpoint{1.650336in}{2.011361in}}%
\pgfpathlineto{\pgfqpoint{1.597009in}{2.038349in}}%
\pgfpathlineto{\pgfqpoint{1.570203in}{2.053606in}}%
\pgfpathlineto{\pgfqpoint{1.540990in}{2.071725in}}%
\pgfpathlineto{\pgfqpoint{1.496800in}{2.101192in}}%
\pgfpathlineto{\pgfqpoint{1.490984in}{2.105146in}}%
\pgfpathlineto{\pgfqpoint{1.454374in}{2.132245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.652414in}{1.254231in}}%
\pgfpathlineto{\pgfqpoint{1.685547in}{1.266369in}}%
\pgfpathlineto{\pgfqpoint{1.703738in}{1.274172in}}%
\pgfpathlineto{\pgfqpoint{1.751195in}{1.286004in}}%
\pgfpathlineto{\pgfqpoint{1.760057in}{1.288921in}}%
\pgfpathlineto{\pgfqpoint{1.766796in}{1.290252in}}%
\pgfpathlineto{\pgfqpoint{1.783516in}{1.291693in}}%
\pgfpathlineto{\pgfqpoint{1.816692in}{1.294991in}}%
\pgfpathlineto{\pgfqpoint{1.862350in}{1.292285in}}%
\pgfpathlineto{\pgfqpoint{1.876567in}{1.291711in}}%
\pgfpathlineto{\pgfqpoint{1.881072in}{1.290844in}}%
\pgfpathlineto{\pgfqpoint{1.947253in}{1.275265in}}%
\pgfpathlineto{\pgfqpoint{1.949333in}{1.274530in}}%
\pgfpathlineto{\pgfqpoint{1.985752in}{1.260620in}}%
\pgfpathlineto{\pgfqpoint{1.998361in}{1.255811in}}%
\pgfpathlineto{\pgfqpoint{1.999067in}{1.255516in}}%
\pgfpathlineto{\pgfqpoint{2.064922in}{1.221693in}}%
\pgfpathlineto{\pgfqpoint{2.099166in}{1.201866in}}%
\pgfpathlineto{\pgfqpoint{2.114589in}{1.192297in}}%
\pgfpathlineto{\pgfqpoint{2.140301in}{1.175137in}}%
\pgfpathlineto{\pgfqpoint{2.163316in}{1.158827in}}%
\pgfpathlineto{\pgfqpoint{2.202137in}{1.130336in}}%
\pgfpathlineto{\pgfqpoint{2.209798in}{1.123894in}}%
\pgfpathlineto{\pgfqpoint{2.226434in}{1.109585in}}%
\pgfpathlineto{\pgfqpoint{2.258736in}{1.083702in}}%
\pgfpathlineto{\pgfqpoint{2.281171in}{1.065901in}}%
\pgfpathlineto{\pgfqpoint{2.306752in}{1.038832in}}%
\pgfpathlineto{\pgfqpoint{2.340545in}{1.008591in}}%
\pgfpathlineto{\pgfqpoint{2.357439in}{0.983842in}}%
\pgfpathlineto{\pgfqpoint{2.388792in}{0.946647in}}%
\pgfpathlineto{\pgfqpoint{2.399197in}{0.911894in}}%
\pgfpathlineto{\pgfqpoint{2.409886in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{2.404322in}{0.867096in}}%
\pgfpathlineto{\pgfqpoint{2.397365in}{0.823975in}}%
\pgfpathlineto{\pgfqpoint{2.383238in}{0.807672in}}%
\pgfpathlineto{\pgfqpoint{2.356232in}{0.765013in}}%
\pgfpathlineto{\pgfqpoint{2.354464in}{0.763676in}}%
\pgfpathlineto{\pgfqpoint{2.350625in}{0.759701in}}%
\pgfpathlineto{\pgfqpoint{2.313462in}{0.722148in}}%
\pgfpathlineto{\pgfqpoint{2.305380in}{0.711450in}}%
\pgfpathlineto{\pgfqpoint{2.263288in}{0.673392in}}%
\pgfpathlineto{\pgfqpoint{2.260702in}{0.671160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.141180in}{0.510929in}}%
\pgfpathlineto{\pgfqpoint{3.117030in}{0.522544in}}%
\pgfpathlineto{\pgfqpoint{3.084305in}{0.541755in}}%
\pgfpathlineto{\pgfqpoint{3.053299in}{0.559940in}}%
\pgfpathlineto{\pgfqpoint{3.045512in}{0.564829in}}%
\pgfpathlineto{\pgfqpoint{3.032395in}{0.573590in}}%
\pgfpathlineto{\pgfqpoint{3.002234in}{0.594677in}}%
\pgfpathlineto{\pgfqpoint{2.966527in}{0.620358in}}%
\pgfpathlineto{\pgfqpoint{2.960240in}{0.625525in}}%
\pgfpathlineto{\pgfqpoint{2.942513in}{0.639628in}}%
\pgfpathlineto{\pgfqpoint{2.919841in}{0.657818in}}%
\pgfpathlineto{\pgfqpoint{2.912998in}{0.662873in}}%
\pgfpathlineto{\pgfqpoint{2.870958in}{0.700380in}}%
\pgfpathlineto{\pgfqpoint{2.858642in}{0.711541in}}%
\pgfpathlineto{\pgfqpoint{2.854350in}{0.716646in}}%
\pgfpathlineto{\pgfqpoint{2.828105in}{0.745111in}}%
\pgfpathlineto{\pgfqpoint{2.805827in}{0.763951in}}%
\pgfpathlineto{\pgfqpoint{2.774727in}{0.816286in}}%
\pgfpathlineto{\pgfqpoint{2.767078in}{0.824897in}}%
\pgfpathlineto{\pgfqpoint{2.758064in}{0.873227in}}%
\pgfpathlineto{\pgfqpoint{2.754487in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{2.760533in}{0.900594in}}%
\pgfpathlineto{\pgfqpoint{2.777641in}{0.948638in}}%
\pgfpathlineto{\pgfqpoint{2.781940in}{0.952860in}}%
\pgfpathlineto{\pgfqpoint{2.788107in}{0.960264in}}%
\pgfpathlineto{\pgfqpoint{2.813170in}{0.993580in}}%
\pgfpathlineto{\pgfqpoint{2.823485in}{1.008687in}}%
\pgfpathlineto{\pgfqpoint{2.851058in}{1.033971in}}%
\pgfpathlineto{\pgfqpoint{2.885897in}{1.068653in}}%
\pgfpathlineto{\pgfqpoint{2.893438in}{1.074320in}}%
\pgfpathlineto{\pgfqpoint{2.898678in}{1.078138in}}%
\pgfpathlineto{\pgfqpoint{2.943463in}{1.115505in}}%
\pgfpathlineto{\pgfqpoint{2.956150in}{1.125987in}}%
\pgfpathlineto{\pgfqpoint{2.957576in}{1.127253in}}%
\pgfpathlineto{\pgfqpoint{3.002285in}{1.159496in}}%
\pgfpathlineto{\pgfqpoint{3.010986in}{1.166159in}}%
\pgfpathlineto{\pgfqpoint{3.026528in}{1.176759in}}%
\pgfpathlineto{\pgfqpoint{3.059165in}{1.198168in}}%
\pgfpathlineto{\pgfqpoint{3.069057in}{1.204334in}}%
\pgfpathlineto{\pgfqpoint{3.093336in}{1.218542in}}%
\pgfpathlineto{\pgfqpoint{3.115354in}{1.230890in}}%
\pgfpathlineto{\pgfqpoint{3.125610in}{1.236098in}}%
\pgfpathlineto{\pgfqpoint{3.178114in}{1.260970in}}%
\pgfpathlineto{\pgfqpoint{3.190968in}{1.265572in}}%
\pgfpathlineto{\pgfqpoint{3.246927in}{1.283870in}}%
\pgfpathlineto{\pgfqpoint{3.275394in}{1.288796in}}%
\pgfpathlineto{\pgfqpoint{3.312491in}{1.294504in}}%
\pgfpathlineto{\pgfqpoint{3.362019in}{1.293147in}}%
\pgfpathlineto{\pgfqpoint{3.375028in}{1.293120in}}%
\pgfpathlineto{\pgfqpoint{3.385126in}{1.291511in}}%
\pgfpathlineto{\pgfqpoint{3.426434in}{1.284256in}}%
\pgfpathlineto{\pgfqpoint{3.457397in}{1.274337in}}%
\pgfpathlineto{\pgfqpoint{3.478310in}{1.268114in}}%
\pgfpathlineto{\pgfqpoint{3.526305in}{1.247507in}}%
\pgfpathlineto{\pgfqpoint{3.532181in}{1.244986in}}%
\pgfpathlineto{\pgfqpoint{3.576211in}{1.221441in}}%
\pgfpathlineto{\pgfqpoint{3.587981in}{1.214896in}}%
\pgfpathlineto{\pgfqpoint{3.637598in}{1.183935in}}%
\pgfpathlineto{\pgfqpoint{3.646739in}{1.177852in}}%
\pgfpathlineto{\pgfqpoint{3.685547in}{1.150731in}}%
\pgfpathlineto{\pgfqpoint{3.698289in}{1.140882in}}%
\pgfpathlineto{\pgfqpoint{3.726980in}{1.119162in}}%
\pgfpathlineto{\pgfqpoint{3.752041in}{1.098015in}}%
\pgfpathlineto{\pgfqpoint{3.773231in}{1.081837in}}%
\pgfpathlineto{\pgfqpoint{3.810486in}{1.046929in}}%
\pgfpathlineto{\pgfqpoint{3.818040in}{1.041041in}}%
\pgfpathlineto{\pgfqpoint{3.842919in}{1.015654in}}%
\pgfpathlineto{\pgfqpoint{3.855375in}{1.002411in}}%
\pgfpathlineto{\pgfqpoint{3.860331in}{0.994944in}}%
\pgfpathlineto{\pgfqpoint{3.883387in}{0.967670in}}%
\pgfpathlineto{\pgfqpoint{3.909304in}{0.922808in}}%
\pgfpathlineto{\pgfqpoint{3.911299in}{0.916364in}}%
\pgfpathlineto{\pgfqpoint{3.915503in}{0.847658in}}%
\pgfpathlineto{\pgfqpoint{3.910986in}{0.837231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.464253in}{2.140661in}}%
\pgfpathlineto{\pgfqpoint{4.443116in}{2.158401in}}%
\pgfpathlineto{\pgfqpoint{4.395967in}{2.197742in}}%
\pgfpathlineto{\pgfqpoint{4.390230in}{2.202050in}}%
\pgfpathlineto{\pgfqpoint{4.352130in}{2.241928in}}%
\pgfpathlineto{\pgfqpoint{4.338781in}{2.252602in}}%
\pgfpathlineto{\pgfqpoint{4.320162in}{2.271172in}}%
\pgfpathlineto{\pgfqpoint{4.297964in}{2.304310in}}%
\pgfpathlineto{\pgfqpoint{4.282307in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{4.275346in}{2.344385in}}%
\pgfpathlineto{\pgfqpoint{4.269203in}{2.409174in}}%
\pgfpathlineto{\pgfqpoint{4.268686in}{2.410333in}}%
\pgfpathlineto{\pgfqpoint{4.268859in}{2.411915in}}%
\pgfpathlineto{\pgfqpoint{4.269363in}{2.412517in}}%
\pgfpathlineto{\pgfqpoint{4.296463in}{2.473526in}}%
\pgfpathlineto{\pgfqpoint{4.305847in}{2.482547in}}%
\pgfpathlineto{\pgfqpoint{4.317096in}{2.493265in}}%
\pgfpathlineto{\pgfqpoint{4.346179in}{2.530550in}}%
\pgfpathlineto{\pgfqpoint{4.369222in}{2.551784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.716156in}{2.137708in}}%
\pgfpathlineto{\pgfqpoint{3.696523in}{2.122304in}}%
\pgfpathlineto{\pgfqpoint{3.653998in}{2.092375in}}%
\pgfpathlineto{\pgfqpoint{3.628908in}{2.075057in}}%
\pgfpathlineto{\pgfqpoint{3.625304in}{2.072731in}}%
\pgfpathlineto{\pgfqpoint{3.582199in}{2.047609in}}%
\pgfpathlineto{\pgfqpoint{3.549636in}{2.028657in}}%
\pgfpathlineto{\pgfqpoint{3.544735in}{2.026236in}}%
\pgfpathlineto{\pgfqpoint{3.536411in}{2.022698in}}%
\pgfpathlineto{\pgfqpoint{3.490248in}{2.002313in}}%
\pgfpathlineto{\pgfqpoint{3.467749in}{1.992743in}}%
\pgfpathlineto{\pgfqpoint{3.425942in}{1.981439in}}%
\pgfpathlineto{\pgfqpoint{3.409395in}{1.976885in}}%
\pgfpathlineto{\pgfqpoint{3.396851in}{1.975229in}}%
\pgfpathlineto{\pgfqpoint{3.347055in}{1.969740in}}%
\pgfpathlineto{\pgfqpoint{3.332124in}{1.970097in}}%
\pgfpathlineto{\pgfqpoint{3.268749in}{1.976571in}}%
\pgfpathlineto{\pgfqpoint{3.238117in}{1.983605in}}%
\pgfpathlineto{\pgfqpoint{3.209956in}{1.991723in}}%
\pgfpathlineto{\pgfqpoint{3.189307in}{2.000114in}}%
\pgfpathlineto{\pgfqpoint{3.149456in}{2.016571in}}%
\pgfpathlineto{\pgfqpoint{3.147407in}{2.017396in}}%
\pgfpathlineto{\pgfqpoint{3.146322in}{2.017929in}}%
\pgfpathlineto{\pgfqpoint{3.097813in}{2.043572in}}%
\pgfpathlineto{\pgfqpoint{3.056943in}{2.067674in}}%
\pgfpathlineto{\pgfqpoint{3.056101in}{2.068188in}}%
\pgfpathlineto{\pgfqpoint{3.055114in}{2.068832in}}%
\pgfpathlineto{\pgfqpoint{3.017948in}{2.094370in}}%
\pgfpathlineto{\pgfqpoint{2.996497in}{2.109552in}}%
\pgfpathlineto{\pgfqpoint{2.951177in}{2.142465in}}%
\pgfpathlineto{\pgfqpoint{2.938473in}{2.153310in}}%
\pgfpathlineto{\pgfqpoint{2.913865in}{2.174134in}}%
\pgfpathlineto{\pgfqpoint{2.893476in}{2.190932in}}%
\pgfpathlineto{\pgfqpoint{2.879536in}{2.201783in}}%
\pgfpathlineto{\pgfqpoint{2.841738in}{2.240655in}}%
\pgfpathlineto{\pgfqpoint{2.818705in}{2.261646in}}%
\pgfpathlineto{\pgfqpoint{2.795726in}{2.295455in}}%
\pgfpathlineto{\pgfqpoint{2.771974in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.756444in}{2.382004in}}%
\pgfpathlineto{\pgfqpoint{2.755678in}{2.384547in}}%
\pgfpathlineto{\pgfqpoint{2.770377in}{2.443756in}}%
\pgfpathlineto{\pgfqpoint{2.770624in}{2.445080in}}%
\pgfpathlineto{\pgfqpoint{2.802655in}{2.492115in}}%
\pgfpathlineto{\pgfqpoint{2.809835in}{2.502517in}}%
\pgfpathlineto{\pgfqpoint{2.834719in}{2.528263in}}%
\pgfpathlineto{\pgfqpoint{2.857634in}{2.549697in}}%
\pgfpathlineto{\pgfqpoint{2.880633in}{2.573953in}}%
\pgfpathlineto{\pgfqpoint{2.912767in}{2.600039in}}%
\pgfpathlineto{\pgfqpoint{2.936086in}{2.620855in}}%
\pgfpathlineto{\pgfqpoint{2.974071in}{2.649317in}}%
\pgfpathlineto{\pgfqpoint{2.989870in}{2.661368in}}%
\pgfpathlineto{\pgfqpoint{3.019202in}{2.682179in}}%
\pgfpathlineto{\pgfqpoint{3.041281in}{2.697217in}}%
\pgfpathlineto{\pgfqpoint{3.069827in}{2.714857in}}%
\pgfpathlineto{\pgfqpoint{3.097015in}{2.731321in}}%
\pgfpathlineto{\pgfqpoint{3.110542in}{2.738445in}}%
\pgfpathlineto{\pgfqpoint{3.161482in}{2.764163in}}%
\pgfpathlineto{\pgfqpoint{3.174055in}{2.769137in}}%
\pgfpathlineto{\pgfqpoint{3.230622in}{2.789850in}}%
\pgfpathlineto{\pgfqpoint{3.266505in}{2.797900in}}%
\pgfpathlineto{\pgfqpoint{3.285050in}{2.801738in}}%
\pgfpathlineto{\pgfqpoint{3.317592in}{2.802976in}}%
\pgfpathlineto{\pgfqpoint{3.351847in}{2.805147in}}%
\pgfpathlineto{\pgfqpoint{3.390058in}{2.800520in}}%
\pgfpathlineto{\pgfqpoint{3.414828in}{2.797130in}}%
\pgfpathlineto{\pgfqpoint{3.423019in}{2.794351in}}%
\pgfpathlineto{\pgfqpoint{3.474595in}{2.779798in}}%
\pgfpathlineto{\pgfqpoint{3.496135in}{2.769935in}}%
\pgfpathlineto{\pgfqpoint{3.536040in}{2.753389in}}%
\pgfpathlineto{\pgfqpoint{3.555821in}{2.742433in}}%
\pgfpathlineto{\pgfqpoint{3.591503in}{2.723086in}}%
\pgfpathlineto{\pgfqpoint{3.611190in}{2.710743in}}%
\pgfpathlineto{\pgfqpoint{3.645945in}{2.688605in}}%
\pgfpathlineto{\pgfqpoint{3.658170in}{2.680339in}}%
\pgfpathlineto{\pgfqpoint{3.692761in}{2.655254in}}%
\pgfpathlineto{\pgfqpoint{3.704275in}{2.647181in}}%
\pgfpathlineto{\pgfqpoint{3.743726in}{2.616388in}}%
\pgfpathlineto{\pgfqpoint{3.744477in}{2.615865in}}%
\pgfpathlineto{\pgfqpoint{3.748048in}{2.612901in}}%
\pgfpathlineto{\pgfqpoint{3.791887in}{2.575686in}}%
\pgfpathlineto{\pgfqpoint{3.799067in}{2.568141in}}%
\pgfpathlineto{\pgfqpoint{3.821153in}{2.549090in}}%
\pgfpathlineto{\pgfqpoint{3.839116in}{2.527578in}}%
\pgfpathlineto{\pgfqpoint{3.860709in}{2.507023in}}%
\pgfpathlineto{\pgfqpoint{3.866156in}{2.497357in}}%
\pgfpathlineto{\pgfqpoint{3.899173in}{2.454267in}}%
\pgfpathlineto{\pgfqpoint{3.901031in}{2.446092in}}%
\pgfpathlineto{\pgfqpoint{3.920795in}{2.385584in}}%
\pgfpathlineto{\pgfqpoint{3.910622in}{2.356844in}}%
\pgfpathlineto{\pgfqpoint{3.902527in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.886116in}{2.303470in}}%
\pgfpathlineto{\pgfqpoint{3.867025in}{2.274468in}}%
\pgfpathlineto{\pgfqpoint{3.855093in}{2.263172in}}%
\pgfpathlineto{\pgfqpoint{3.833894in}{2.241413in}}%
\pgfpathlineto{\pgfqpoint{3.823261in}{2.229656in}}%
\pgfpathlineto{\pgfqpoint{3.818384in}{2.224021in}}%
\pgfpathlineto{\pgfqpoint{3.787176in}{2.196648in}}%
\pgfpathlineto{\pgfqpoint{3.757545in}{2.169632in}}%
\pgfpathlineto{\pgfqpoint{3.743804in}{2.159040in}}%
\pgfpathlineto{\pgfqpoint{3.716156in}{2.137708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.418585in}{3.448766in}}%
\pgfpathlineto{\pgfqpoint{3.363471in}{3.438944in}}%
\pgfpathlineto{\pgfqpoint{3.338674in}{3.439533in}}%
\pgfpathlineto{\pgfqpoint{3.301385in}{3.439455in}}%
\pgfpathlineto{\pgfqpoint{3.273534in}{3.444610in}}%
\pgfpathlineto{\pgfqpoint{3.268522in}{3.445481in}}%
\pgfpathlineto{\pgfqpoint{3.199076in}{3.466458in}}%
\pgfpathlineto{\pgfqpoint{3.178785in}{3.473256in}}%
\pgfpathlineto{\pgfqpoint{3.154179in}{3.485172in}}%
\pgfpathlineto{\pgfqpoint{3.117212in}{3.502663in}}%
\pgfpathlineto{\pgfqpoint{3.110690in}{3.506489in}}%
\pgfpathlineto{\pgfqpoint{3.098306in}{3.513673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.684231in}{2.818306in}}%
\pgfpathlineto{\pgfqpoint{1.704743in}{2.826127in}}%
\pgfpathlineto{\pgfqpoint{1.759492in}{2.839952in}}%
\pgfpathlineto{\pgfqpoint{1.800533in}{2.846030in}}%
\pgfpathlineto{\pgfqpoint{1.839831in}{2.846463in}}%
\pgfpathlineto{\pgfqpoint{1.862178in}{2.844887in}}%
\pgfpathlineto{\pgfqpoint{1.907042in}{2.837389in}}%
\pgfpathlineto{\pgfqpoint{1.944646in}{2.827414in}}%
\pgfpathlineto{\pgfqpoint{1.967845in}{2.818875in}}%
\pgfpathlineto{\pgfqpoint{2.023480in}{2.794646in}}%
\pgfpathlineto{\pgfqpoint{2.072137in}{2.768700in}}%
\pgfpathlineto{\pgfqpoint{2.129948in}{2.733461in}}%
\pgfpathlineto{\pgfqpoint{2.229518in}{2.665752in}}%
\pgfpathlineto{\pgfqpoint{2.386427in}{2.546754in}}%
\pgfpathlineto{\pgfqpoint{2.414931in}{2.521146in}}%
\pgfpathlineto{\pgfqpoint{2.450412in}{2.497572in}}%
\pgfpathlineto{\pgfqpoint{2.464992in}{2.479165in}}%
\pgfpathlineto{\pgfqpoint{2.515325in}{2.447160in}}%
\pgfpathlineto{\pgfqpoint{2.520224in}{2.429477in}}%
\pgfpathlineto{\pgfqpoint{2.566945in}{2.389100in}}%
\pgfpathlineto{\pgfqpoint{2.615625in}{2.402240in}}%
\pgfpathlineto{\pgfqpoint{2.644936in}{2.441356in}}%
\pgfpathlineto{\pgfqpoint{2.651623in}{2.443015in}}%
\pgfpathlineto{\pgfqpoint{2.727992in}{2.504772in}}%
\pgfpathlineto{\pgfqpoint{2.732108in}{2.510632in}}%
\pgfpathlineto{\pgfqpoint{2.843685in}{2.596880in}}%
\pgfpathlineto{\pgfqpoint{2.894313in}{2.635674in}}%
\pgfpathlineto{\pgfqpoint{2.901527in}{2.640410in}}%
\pgfpathlineto{\pgfqpoint{2.978382in}{2.695953in}}%
\pgfpathlineto{\pgfqpoint{3.014215in}{2.720691in}}%
\pgfpathlineto{\pgfqpoint{3.101020in}{2.774001in}}%
\pgfpathlineto{\pgfqpoint{3.172604in}{2.809693in}}%
\pgfpathlineto{\pgfqpoint{3.241442in}{2.834146in}}%
\pgfpathlineto{\pgfqpoint{3.307252in}{2.845192in}}%
\pgfpathlineto{\pgfqpoint{3.366505in}{2.846114in}}%
\pgfpathlineto{\pgfqpoint{3.428629in}{2.835035in}}%
\pgfpathlineto{\pgfqpoint{3.487765in}{2.815281in}}%
\pgfpathlineto{\pgfqpoint{3.544793in}{2.789220in}}%
\pgfpathlineto{\pgfqpoint{3.600172in}{2.758574in}}%
\pgfpathlineto{\pgfqpoint{3.654675in}{2.724341in}}%
\pgfpathlineto{\pgfqpoint{3.742907in}{2.663268in}}%
\pgfpathlineto{\pgfqpoint{3.758458in}{2.651130in}}%
\pgfpathlineto{\pgfqpoint{3.786966in}{2.631255in}}%
\pgfpathlineto{\pgfqpoint{3.814874in}{2.608096in}}%
\pgfpathlineto{\pgfqpoint{3.835888in}{2.594073in}}%
\pgfpathlineto{\pgfqpoint{3.860178in}{2.573366in}}%
\pgfpathlineto{\pgfqpoint{3.874453in}{2.564832in}}%
\pgfpathlineto{\pgfqpoint{3.925141in}{2.523717in}}%
\pgfpathlineto{\pgfqpoint{3.958195in}{2.496700in}}%
\pgfpathlineto{\pgfqpoint{3.961227in}{2.492813in}}%
\pgfpathlineto{\pgfqpoint{3.999272in}{2.464456in}}%
\pgfpathlineto{\pgfqpoint{4.027310in}{2.416056in}}%
\pgfpathlineto{\pgfqpoint{4.049742in}{2.411465in}}%
\pgfpathlineto{\pgfqpoint{4.087411in}{2.373425in}}%
\pgfpathlineto{\pgfqpoint{4.043716in}{2.357907in}}%
\pgfpathlineto{\pgfqpoint{4.020476in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{4.002741in}{2.316020in}}%
\pgfpathlineto{\pgfqpoint{3.988911in}{2.306414in}}%
\pgfpathlineto{\pgfqpoint{3.963073in}{2.284044in}}%
\pgfpathlineto{\pgfqpoint{3.953014in}{2.272077in}}%
\pgfpathlineto{\pgfqpoint{3.927286in}{2.254375in}}%
\pgfpathlineto{\pgfqpoint{3.889236in}{2.223638in}}%
\pgfpathlineto{\pgfqpoint{3.721627in}{2.096886in}}%
\pgfpathlineto{\pgfqpoint{3.634396in}{2.037962in}}%
\pgfpathlineto{\pgfqpoint{3.538749in}{1.982794in}}%
\pgfpathlineto{\pgfqpoint{3.467692in}{1.952414in}}%
\pgfpathlineto{\pgfqpoint{3.423727in}{1.938891in}}%
\pgfpathlineto{\pgfqpoint{3.401377in}{1.933753in}}%
\pgfpathlineto{\pgfqpoint{3.337069in}{1.927674in}}%
\pgfpathlineto{\pgfqpoint{3.260021in}{1.936638in}}%
\pgfpathlineto{\pgfqpoint{3.206057in}{1.952304in}}%
\pgfpathlineto{\pgfqpoint{3.179009in}{1.963719in}}%
\pgfpathlineto{\pgfqpoint{3.156306in}{1.972980in}}%
\pgfpathlineto{\pgfqpoint{3.088238in}{2.008328in}}%
\pgfpathlineto{\pgfqpoint{3.007531in}{2.059234in}}%
\pgfpathlineto{\pgfqpoint{2.981673in}{2.076365in}}%
\pgfpathlineto{\pgfqpoint{2.847872in}{2.175360in}}%
\pgfpathlineto{\pgfqpoint{2.733066in}{2.263308in}}%
\pgfpathlineto{\pgfqpoint{2.723035in}{2.275324in}}%
\pgfpathlineto{\pgfqpoint{2.674644in}{2.315032in}}%
\pgfpathlineto{\pgfqpoint{2.654123in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.624237in}{2.366287in}}%
\pgfpathlineto{\pgfqpoint{2.565591in}{2.383559in}}%
\pgfpathlineto{\pgfqpoint{2.529395in}{2.351097in}}%
\pgfpathlineto{\pgfqpoint{2.509941in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.493518in}{2.316875in}}%
\pgfpathlineto{\pgfqpoint{2.483186in}{2.310466in}}%
\pgfpathlineto{\pgfqpoint{2.452198in}{2.284582in}}%
\pgfpathlineto{\pgfqpoint{2.435338in}{2.266148in}}%
\pgfpathlineto{\pgfqpoint{2.401451in}{2.244127in}}%
\pgfpathlineto{\pgfqpoint{2.357813in}{2.204868in}}%
\pgfpathlineto{\pgfqpoint{2.316596in}{2.176907in}}%
\pgfpathlineto{\pgfqpoint{2.274283in}{2.142293in}}%
\pgfpathlineto{\pgfqpoint{2.190335in}{2.082870in}}%
\pgfpathlineto{\pgfqpoint{2.168469in}{2.067058in}}%
\pgfpathlineto{\pgfqpoint{2.102705in}{2.024290in}}%
\pgfpathlineto{\pgfqpoint{2.036752in}{1.986840in}}%
\pgfpathlineto{\pgfqpoint{1.988525in}{1.964714in}}%
\pgfpathlineto{\pgfqpoint{1.945182in}{1.947641in}}%
\pgfpathlineto{\pgfqpoint{1.890693in}{1.933732in}}%
\pgfpathlineto{\pgfqpoint{1.803839in}{1.929230in}}%
\pgfpathlineto{\pgfqpoint{1.728386in}{1.941818in}}%
\pgfpathlineto{\pgfqpoint{1.656075in}{1.968266in}}%
\pgfpathlineto{\pgfqpoint{1.586463in}{2.003565in}}%
\pgfpathlineto{\pgfqpoint{1.503646in}{2.054693in}}%
\pgfpathlineto{\pgfqpoint{1.451756in}{2.090621in}}%
\pgfpathlineto{\pgfqpoint{1.451756in}{2.090621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634140in}{1.286248in}}%
\pgfpathlineto{\pgfqpoint{1.664547in}{1.299585in}}%
\pgfpathlineto{\pgfqpoint{1.682675in}{1.307361in}}%
\pgfpathlineto{\pgfqpoint{1.685766in}{1.308132in}}%
\pgfpathlineto{\pgfqpoint{1.740590in}{1.326178in}}%
\pgfpathlineto{\pgfqpoint{1.782272in}{1.334409in}}%
\pgfpathlineto{\pgfqpoint{1.803296in}{1.336221in}}%
\pgfpathlineto{\pgfqpoint{1.844736in}{1.335647in}}%
\pgfpathlineto{\pgfqpoint{1.863352in}{1.334896in}}%
\pgfpathlineto{\pgfqpoint{1.918051in}{1.324363in}}%
\pgfpathlineto{\pgfqpoint{1.926038in}{1.322483in}}%
\pgfpathlineto{\pgfqpoint{1.981040in}{1.303041in}}%
\pgfpathlineto{\pgfqpoint{1.997075in}{1.296916in}}%
\pgfpathlineto{\pgfqpoint{2.030280in}{1.280427in}}%
\pgfpathlineto{\pgfqpoint{2.071222in}{1.258998in}}%
\pgfpathlineto{\pgfqpoint{2.095171in}{1.244772in}}%
\pgfpathlineto{\pgfqpoint{2.124490in}{1.226761in}}%
\pgfpathlineto{\pgfqpoint{2.133613in}{1.221102in}}%
\pgfpathlineto{\pgfqpoint{2.140109in}{1.216766in}}%
\pgfpathlineto{\pgfqpoint{2.175356in}{1.192832in}}%
\pgfpathlineto{\pgfqpoint{2.193433in}{1.180725in}}%
\pgfpathlineto{\pgfqpoint{2.224031in}{1.158490in}}%
\pgfpathlineto{\pgfqpoint{2.241345in}{1.146853in}}%
\pgfpathlineto{\pgfqpoint{2.276465in}{1.120301in}}%
\pgfpathlineto{\pgfqpoint{2.282971in}{1.115979in}}%
\pgfpathlineto{\pgfqpoint{2.319269in}{1.087227in}}%
\pgfpathlineto{\pgfqpoint{2.341825in}{1.072074in}}%
\pgfpathlineto{\pgfqpoint{2.377729in}{1.040089in}}%
\pgfpathlineto{\pgfqpoint{2.424324in}{1.005914in}}%
\pgfpathlineto{\pgfqpoint{2.428540in}{1.001035in}}%
\pgfpathlineto{\pgfqpoint{2.441761in}{0.989626in}}%
\pgfpathlineto{\pgfqpoint{2.472964in}{0.962989in}}%
\pgfpathlineto{\pgfqpoint{2.500237in}{0.949058in}}%
\pgfpathlineto{\pgfqpoint{2.526204in}{0.913375in}}%
\pgfpathlineto{\pgfqpoint{2.578268in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{2.555930in}{0.856129in}}%
\pgfpathlineto{\pgfqpoint{2.542709in}{0.829481in}}%
\pgfpathlineto{\pgfqpoint{2.509955in}{0.819636in}}%
\pgfpathlineto{\pgfqpoint{2.501928in}{0.816926in}}%
\pgfpathlineto{\pgfqpoint{2.473710in}{0.788941in}}%
\pgfpathlineto{\pgfqpoint{2.435963in}{0.754807in}}%
\pgfpathlineto{\pgfqpoint{2.419073in}{0.745597in}}%
\pgfpathlineto{\pgfqpoint{2.405827in}{0.736518in}}%
\pgfpathlineto{\pgfqpoint{2.370921in}{0.710128in}}%
\pgfpathlineto{\pgfqpoint{2.354427in}{0.693049in}}%
\pgfpathlineto{\pgfqpoint{2.317699in}{0.666857in}}%
\pgfpathlineto{\pgfqpoint{2.300051in}{0.651627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.078101in}{0.504631in}}%
\pgfpathlineto{\pgfqpoint{3.054167in}{0.518668in}}%
\pgfpathlineto{\pgfqpoint{3.022833in}{0.538340in}}%
\pgfpathlineto{\pgfqpoint{3.021863in}{0.538988in}}%
\pgfpathlineto{\pgfqpoint{2.983482in}{0.564883in}}%
\pgfpathlineto{\pgfqpoint{2.970746in}{0.573590in}}%
\pgfpathlineto{\pgfqpoint{2.941739in}{0.594585in}}%
\pgfpathlineto{\pgfqpoint{2.913255in}{0.614727in}}%
\pgfpathlineto{\pgfqpoint{2.901544in}{0.624123in}}%
\pgfpathlineto{\pgfqpoint{2.863366in}{0.652324in}}%
\pgfpathlineto{\pgfqpoint{2.862117in}{0.653438in}}%
\pgfpathlineto{\pgfqpoint{2.798788in}{0.702061in}}%
\pgfpathlineto{\pgfqpoint{2.796117in}{0.704958in}}%
\pgfpathlineto{\pgfqpoint{2.782526in}{0.716451in}}%
\pgfpathlineto{\pgfqpoint{2.747447in}{0.744742in}}%
\pgfpathlineto{\pgfqpoint{2.727519in}{0.756765in}}%
\pgfpathlineto{\pgfqpoint{2.701618in}{0.784844in}}%
\pgfpathlineto{\pgfqpoint{2.672966in}{0.807683in}}%
\pgfpathlineto{\pgfqpoint{2.661876in}{0.813924in}}%
\pgfpathlineto{\pgfqpoint{2.631571in}{0.825733in}}%
\pgfpathlineto{\pgfqpoint{2.614465in}{0.857440in}}%
\pgfpathlineto{\pgfqpoint{2.583336in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{2.629628in}{0.908057in}}%
\pgfpathlineto{\pgfqpoint{2.654059in}{0.928969in}}%
\pgfpathlineto{\pgfqpoint{2.663809in}{0.942313in}}%
\pgfpathlineto{\pgfqpoint{2.667496in}{0.948935in}}%
\pgfpathlineto{\pgfqpoint{2.703699in}{0.974103in}}%
\pgfpathlineto{\pgfqpoint{2.734191in}{0.997743in}}%
\pgfpathlineto{\pgfqpoint{2.744012in}{1.007389in}}%
\pgfpathlineto{\pgfqpoint{2.749629in}{1.014134in}}%
\pgfpathlineto{\pgfqpoint{2.782041in}{1.036580in}}%
\pgfpathlineto{\pgfqpoint{2.813387in}{1.062728in}}%
\pgfpathlineto{\pgfqpoint{2.817841in}{1.066812in}}%
\pgfpathlineto{\pgfqpoint{2.820522in}{1.069481in}}%
\pgfpathlineto{\pgfqpoint{2.865618in}{1.103367in}}%
\pgfpathlineto{\pgfqpoint{2.896950in}{1.126196in}}%
\pgfpathlineto{\pgfqpoint{2.912459in}{1.139136in}}%
\pgfpathlineto{\pgfqpoint{2.948242in}{1.164272in}}%
\pgfpathlineto{\pgfqpoint{2.970577in}{1.180699in}}%
\pgfpathlineto{\pgfqpoint{2.990801in}{1.194183in}}%
\pgfpathlineto{\pgfqpoint{3.016565in}{1.211738in}}%
\pgfpathlineto{\pgfqpoint{3.031014in}{1.221216in}}%
\pgfpathlineto{\pgfqpoint{3.061065in}{1.239949in}}%
\pgfpathlineto{\pgfqpoint{3.088792in}{1.256174in}}%
\pgfpathlineto{\pgfqpoint{3.117885in}{1.272861in}}%
\pgfpathlineto{\pgfqpoint{3.152301in}{1.289297in}}%
\pgfpathlineto{\pgfqpoint{3.189297in}{1.306296in}}%
\pgfpathlineto{\pgfqpoint{3.225201in}{1.317775in}}%
\pgfpathlineto{\pgfqpoint{3.257543in}{1.327852in}}%
\pgfpathlineto{\pgfqpoint{3.316114in}{1.335534in}}%
\pgfpathlineto{\pgfqpoint{3.322880in}{1.336373in}}%
\pgfpathlineto{\pgfqpoint{3.329716in}{1.335767in}}%
\pgfpathlineto{\pgfqpoint{3.384677in}{1.333766in}}%
\pgfpathlineto{\pgfqpoint{3.432299in}{1.323427in}}%
\pgfpathlineto{\pgfqpoint{3.435562in}{1.322709in}}%
\pgfpathlineto{\pgfqpoint{3.437636in}{1.321896in}}%
\pgfpathlineto{\pgfqpoint{3.485180in}{1.306312in}}%
\pgfpathlineto{\pgfqpoint{3.510803in}{1.294296in}}%
\pgfpathlineto{\pgfqpoint{3.536001in}{1.283443in}}%
\pgfpathlineto{\pgfqpoint{3.568251in}{1.265798in}}%
\pgfpathlineto{\pgfqpoint{3.590476in}{1.253950in}}%
\pgfpathlineto{\pgfqpoint{3.621247in}{1.234896in}}%
\pgfpathlineto{\pgfqpoint{3.651873in}{1.215764in}}%
\pgfpathlineto{\pgfqpoint{3.670849in}{1.203210in}}%
\pgfpathlineto{\pgfqpoint{3.698079in}{1.184234in}}%
\pgfpathlineto{\pgfqpoint{3.724250in}{1.166367in}}%
\pgfpathlineto{\pgfqpoint{3.756352in}{1.142928in}}%
\pgfpathlineto{\pgfqpoint{3.764858in}{1.137077in}}%
\pgfpathlineto{\pgfqpoint{3.817612in}{1.096992in}}%
\pgfpathlineto{\pgfqpoint{3.820980in}{1.094722in}}%
\pgfpathlineto{\pgfqpoint{3.847491in}{1.074219in}}%
\pgfpathlineto{\pgfqpoint{3.866719in}{1.059233in}}%
\pgfpathlineto{\pgfqpoint{3.868347in}{1.057572in}}%
\pgfpathlineto{\pgfqpoint{3.873268in}{1.053223in}}%
\pgfpathlineto{\pgfqpoint{3.919098in}{1.012868in}}%
\pgfpathlineto{\pgfqpoint{3.932396in}{1.006298in}}%
\pgfpathlineto{\pgfqpoint{3.963870in}{0.977542in}}%
\pgfpathlineto{\pgfqpoint{3.973239in}{0.973816in}}%
\pgfpathlineto{\pgfqpoint{4.015858in}{0.936565in}}%
\pgfpathlineto{\pgfqpoint{4.020649in}{0.935257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.467351in}{2.094290in}}%
\pgfpathlineto{\pgfqpoint{4.442913in}{2.111720in}}%
\pgfpathlineto{\pgfqpoint{4.399745in}{2.142483in}}%
\pgfpathlineto{\pgfqpoint{4.382647in}{2.156749in}}%
\pgfpathlineto{\pgfqpoint{4.354302in}{2.178036in}}%
\pgfpathlineto{\pgfqpoint{4.343959in}{2.185805in}}%
\pgfpathlineto{\pgfqpoint{4.339917in}{2.188368in}}%
\pgfpathlineto{\pgfqpoint{4.305784in}{2.216703in}}%
\pgfpathlineto{\pgfqpoint{4.283225in}{2.232355in}}%
\pgfpathlineto{\pgfqpoint{4.269931in}{2.245169in}}%
\pgfpathlineto{\pgfqpoint{4.241266in}{2.267836in}}%
\pgfpathlineto{\pgfqpoint{4.232357in}{2.274638in}}%
\pgfpathlineto{\pgfqpoint{4.224616in}{2.278696in}}%
\pgfpathlineto{\pgfqpoint{4.182882in}{2.315847in}}%
\pgfpathlineto{\pgfqpoint{4.164683in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{4.135162in}{2.375150in}}%
\pgfpathlineto{\pgfqpoint{4.099054in}{2.375851in}}%
\pgfpathlineto{\pgfqpoint{4.133449in}{2.411658in}}%
\pgfpathlineto{\pgfqpoint{4.145368in}{2.416935in}}%
\pgfpathlineto{\pgfqpoint{4.178191in}{2.459315in}}%
\pgfpathlineto{\pgfqpoint{4.206739in}{2.472883in}}%
\pgfpathlineto{\pgfqpoint{4.225470in}{2.495701in}}%
\pgfpathlineto{\pgfqpoint{4.252071in}{2.519879in}}%
\pgfpathlineto{\pgfqpoint{4.267528in}{2.528867in}}%
\pgfpathlineto{\pgfqpoint{4.278068in}{2.535190in}}%
\pgfpathlineto{\pgfqpoint{4.311889in}{2.563322in}}%
\pgfpathlineto{\pgfqpoint{4.332368in}{2.581360in}}%
\pgfpathlineto{\pgfqpoint{4.351981in}{2.594437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.483220in}{3.426619in}}%
\pgfpathlineto{\pgfqpoint{3.426514in}{3.405728in}}%
\pgfpathlineto{\pgfqpoint{3.373191in}{3.397501in}}%
\pgfpathlineto{\pgfqpoint{3.358592in}{3.394716in}}%
\pgfpathlineto{\pgfqpoint{3.303737in}{3.396215in}}%
\pgfpathlineto{\pgfqpoint{3.297363in}{3.396597in}}%
\pgfpathlineto{\pgfqpoint{3.273294in}{3.402319in}}%
\pgfpathlineto{\pgfqpoint{3.242279in}{3.408523in}}%
\pgfpathlineto{\pgfqpoint{3.221722in}{3.415395in}}%
\pgfpathlineto{\pgfqpoint{3.176761in}{3.432104in}}%
\pgfpathlineto{\pgfqpoint{3.129348in}{3.456313in}}%
\pgfpathlineto{\pgfqpoint{3.120388in}{3.460652in}}%
\pgfpathlineto{\pgfqpoint{3.115813in}{3.462816in}}%
\pgfpathlineto{\pgfqpoint{3.081632in}{3.482870in}}%
\pgfpathlineto{\pgfqpoint{3.054113in}{3.498834in}}%
\pgfpathlineto{\pgfqpoint{3.042265in}{3.506541in}}%
\pgfpathlineto{\pgfqpoint{3.023581in}{3.518647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.721280in}{2.874003in}}%
\pgfpathlineto{\pgfqpoint{1.738992in}{2.879928in}}%
\pgfpathlineto{\pgfqpoint{1.762817in}{2.883803in}}%
\pgfpathlineto{\pgfqpoint{1.784824in}{2.889656in}}%
\pgfpathlineto{\pgfqpoint{1.803762in}{2.890318in}}%
\pgfpathlineto{\pgfqpoint{1.837749in}{2.891717in}}%
\pgfpathlineto{\pgfqpoint{1.874287in}{2.887500in}}%
\pgfpathlineto{\pgfqpoint{1.915190in}{2.878897in}}%
\pgfpathlineto{\pgfqpoint{1.936228in}{2.872669in}}%
\pgfpathlineto{\pgfqpoint{1.964467in}{2.860889in}}%
\pgfpathlineto{\pgfqpoint{1.992588in}{2.850538in}}%
\pgfpathlineto{\pgfqpoint{2.003736in}{2.845713in}}%
\pgfpathlineto{\pgfqpoint{2.045567in}{2.824066in}}%
\pgfpathlineto{\pgfqpoint{2.085642in}{2.800721in}}%
\pgfpathlineto{\pgfqpoint{2.093552in}{2.796502in}}%
\pgfpathlineto{\pgfqpoint{2.104291in}{2.790021in}}%
\pgfpathlineto{\pgfqpoint{2.141251in}{2.766705in}}%
\pgfpathlineto{\pgfqpoint{2.204538in}{2.724867in}}%
\pgfpathlineto{\pgfqpoint{2.205939in}{2.723931in}}%
\pgfpathlineto{\pgfqpoint{2.206386in}{2.723622in}}%
\pgfpathlineto{\pgfqpoint{2.244922in}{2.697214in}}%
\pgfpathlineto{\pgfqpoint{2.271694in}{2.678616in}}%
\pgfpathlineto{\pgfqpoint{2.297576in}{2.661997in}}%
\pgfpathlineto{\pgfqpoint{2.323196in}{2.643592in}}%
\pgfpathlineto{\pgfqpoint{2.351292in}{2.624656in}}%
\pgfpathlineto{\pgfqpoint{2.366131in}{2.615104in}}%
\pgfpathlineto{\pgfqpoint{2.400033in}{2.595820in}}%
\pgfpathlineto{\pgfqpoint{2.415402in}{2.585753in}}%
\pgfpathlineto{\pgfqpoint{2.421676in}{2.581213in}}%
\pgfpathlineto{\pgfqpoint{2.473447in}{2.556523in}}%
\pgfpathlineto{\pgfqpoint{2.485254in}{2.548693in}}%
\pgfpathlineto{\pgfqpoint{2.510278in}{2.541101in}}%
\pgfpathlineto{\pgfqpoint{2.547287in}{2.529427in}}%
\pgfpathlineto{\pgfqpoint{2.581529in}{2.527810in}}%
\pgfpathlineto{\pgfqpoint{2.600653in}{2.527095in}}%
\pgfpathlineto{\pgfqpoint{2.638747in}{2.534043in}}%
\pgfpathlineto{\pgfqpoint{2.667481in}{2.543319in}}%
\pgfpathlineto{\pgfqpoint{2.685226in}{2.552348in}}%
\pgfpathlineto{\pgfqpoint{2.724117in}{2.573035in}}%
\pgfpathlineto{\pgfqpoint{2.735813in}{2.578128in}}%
\pgfpathlineto{\pgfqpoint{2.739231in}{2.579690in}}%
\pgfpathlineto{\pgfqpoint{2.776783in}{2.600937in}}%
\pgfpathlineto{\pgfqpoint{2.813334in}{2.625697in}}%
\pgfpathlineto{\pgfqpoint{2.814018in}{2.626214in}}%
\pgfpathlineto{\pgfqpoint{2.814586in}{2.626668in}}%
\pgfpathlineto{\pgfqpoint{2.867011in}{2.661505in}}%
\pgfpathlineto{\pgfqpoint{2.897281in}{2.681374in}}%
\pgfpathlineto{\pgfqpoint{2.916565in}{2.695687in}}%
\pgfpathlineto{\pgfqpoint{2.971993in}{2.732833in}}%
\pgfpathlineto{\pgfqpoint{2.982000in}{2.739817in}}%
\pgfpathlineto{\pgfqpoint{3.017066in}{2.762918in}}%
\pgfpathlineto{\pgfqpoint{3.042676in}{2.778785in}}%
\pgfpathlineto{\pgfqpoint{3.088758in}{2.806402in}}%
\pgfpathlineto{\pgfqpoint{3.103109in}{2.815277in}}%
\pgfpathlineto{\pgfqpoint{3.110664in}{2.820013in}}%
\pgfpathlineto{\pgfqpoint{3.162794in}{2.845846in}}%
\pgfpathlineto{\pgfqpoint{3.184111in}{2.856798in}}%
\pgfpathlineto{\pgfqpoint{3.245489in}{2.877561in}}%
\pgfpathlineto{\pgfqpoint{3.252687in}{2.880178in}}%
\pgfpathlineto{\pgfqpoint{3.267822in}{2.882281in}}%
\pgfpathlineto{\pgfqpoint{3.316468in}{2.890959in}}%
\pgfpathlineto{\pgfqpoint{3.355202in}{2.889564in}}%
\pgfpathlineto{\pgfqpoint{3.375755in}{2.889580in}}%
\pgfpathlineto{\pgfqpoint{3.387080in}{2.886976in}}%
\pgfpathlineto{\pgfqpoint{3.430075in}{2.879122in}}%
\pgfpathlineto{\pgfqpoint{3.450931in}{2.871298in}}%
\pgfpathlineto{\pgfqpoint{3.480589in}{2.861456in}}%
\pgfpathlineto{\pgfqpoint{3.515343in}{2.844600in}}%
\pgfpathlineto{\pgfqpoint{3.536819in}{2.834782in}}%
\pgfpathlineto{\pgfqpoint{3.571407in}{2.815282in}}%
\pgfpathlineto{\pgfqpoint{3.596186in}{2.801554in}}%
\pgfpathlineto{\pgfqpoint{3.620200in}{2.786523in}}%
\pgfpathlineto{\pgfqpoint{3.648227in}{2.768985in}}%
\pgfpathlineto{\pgfqpoint{3.676691in}{2.750242in}}%
\pgfpathlineto{\pgfqpoint{3.710633in}{2.727438in}}%
\pgfpathlineto{\pgfqpoint{3.724180in}{2.718415in}}%
\pgfpathlineto{\pgfqpoint{3.764702in}{2.690368in}}%
\pgfpathlineto{\pgfqpoint{3.777737in}{2.681973in}}%
\pgfpathlineto{\pgfqpoint{3.822719in}{2.651020in}}%
\pgfpathlineto{\pgfqpoint{3.826793in}{2.648520in}}%
\pgfpathlineto{\pgfqpoint{3.868976in}{2.620969in}}%
\pgfpathlineto{\pgfqpoint{3.878216in}{2.614803in}}%
\pgfpathlineto{\pgfqpoint{3.878950in}{2.614177in}}%
\pgfpathlineto{\pgfqpoint{3.929176in}{2.584150in}}%
\pgfpathlineto{\pgfqpoint{3.933802in}{2.580250in}}%
\pgfpathlineto{\pgfqpoint{3.986057in}{2.554639in}}%
\pgfpathlineto{\pgfqpoint{3.988660in}{2.552555in}}%
\pgfpathlineto{\pgfqpoint{3.993649in}{2.549543in}}%
\pgfpathlineto{\pgfqpoint{4.019760in}{2.542141in}}%
\pgfpathlineto{\pgfqpoint{4.045904in}{2.532712in}}%
\pgfpathlineto{\pgfqpoint{4.050193in}{2.532490in}}%
\pgfpathlineto{\pgfqpoint{4.095604in}{2.524620in}}%
\pgfpathlineto{\pgfqpoint{4.126112in}{2.529721in}}%
\pgfpathlineto{\pgfqpoint{4.151178in}{2.531698in}}%
\pgfpathlineto{\pgfqpoint{4.168125in}{2.542245in}}%
\pgfpathlineto{\pgfqpoint{4.224220in}{2.567850in}}%
\pgfpathlineto{\pgfqpoint{4.232773in}{2.570878in}}%
\pgfpathlineto{\pgfqpoint{4.235173in}{2.571833in}}%
\pgfpathlineto{\pgfqpoint{4.290451in}{2.604330in}}%
\pgfpathlineto{\pgfqpoint{4.327902in}{2.629145in}}%
\pgfpathlineto{\pgfqpoint{4.335316in}{2.633039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.617166in}{1.318716in}}%
\pgfpathlineto{\pgfqpoint{1.636234in}{1.327080in}}%
\pgfpathlineto{\pgfqpoint{1.661595in}{1.340578in}}%
\pgfpathlineto{\pgfqpoint{1.719516in}{1.362906in}}%
\pgfpathlineto{\pgfqpoint{1.721122in}{1.363434in}}%
\pgfpathlineto{\pgfqpoint{1.726999in}{1.364595in}}%
\pgfpathlineto{\pgfqpoint{1.789359in}{1.379113in}}%
\pgfpathlineto{\pgfqpoint{1.808057in}{1.379871in}}%
\pgfpathlineto{\pgfqpoint{1.849393in}{1.380863in}}%
\pgfpathlineto{\pgfqpoint{1.894942in}{1.372671in}}%
\pgfpathlineto{\pgfqpoint{1.917077in}{1.368671in}}%
\pgfpathlineto{\pgfqpoint{1.962841in}{1.352029in}}%
\pgfpathlineto{\pgfqpoint{1.987753in}{1.342736in}}%
\pgfpathlineto{\pgfqpoint{2.011995in}{1.330874in}}%
\pgfpathlineto{\pgfqpoint{2.050943in}{1.311209in}}%
\pgfpathlineto{\pgfqpoint{2.061696in}{1.304663in}}%
\pgfpathlineto{\pgfqpoint{2.080754in}{1.292759in}}%
\pgfpathlineto{\pgfqpoint{2.124223in}{1.266939in}}%
\pgfpathlineto{\pgfqpoint{2.140156in}{1.257151in}}%
\pgfpathlineto{\pgfqpoint{2.172386in}{1.235926in}}%
\pgfpathlineto{\pgfqpoint{2.187081in}{1.225947in}}%
\pgfpathlineto{\pgfqpoint{2.229770in}{1.197358in}}%
\pgfpathlineto{\pgfqpoint{2.237662in}{1.191623in}}%
\pgfpathlineto{\pgfqpoint{2.283226in}{1.160999in}}%
\pgfpathlineto{\pgfqpoint{2.289259in}{1.156437in}}%
\pgfpathlineto{\pgfqpoint{2.337811in}{1.124186in}}%
\pgfpathlineto{\pgfqpoint{2.340056in}{1.122408in}}%
\pgfpathlineto{\pgfqpoint{2.348405in}{1.116799in}}%
\pgfpathlineto{\pgfqpoint{2.387503in}{1.090999in}}%
\pgfpathlineto{\pgfqpoint{2.422790in}{1.071760in}}%
\pgfpathlineto{\pgfqpoint{2.435728in}{1.062682in}}%
\pgfpathlineto{\pgfqpoint{2.451244in}{1.055004in}}%
\pgfpathlineto{\pgfqpoint{2.490815in}{1.035343in}}%
\pgfpathlineto{\pgfqpoint{2.545610in}{1.019891in}}%
\pgfpathlineto{\pgfqpoint{2.558062in}{1.017427in}}%
\pgfpathlineto{\pgfqpoint{2.612171in}{1.019935in}}%
\pgfpathlineto{\pgfqpoint{2.623135in}{1.020354in}}%
\pgfpathlineto{\pgfqpoint{2.659932in}{1.030676in}}%
\pgfpathlineto{\pgfqpoint{2.694821in}{1.045730in}}%
\pgfpathlineto{\pgfqpoint{2.709974in}{1.053722in}}%
\pgfpathlineto{\pgfqpoint{2.754063in}{1.078288in}}%
\pgfpathlineto{\pgfqpoint{2.754583in}{1.078647in}}%
\pgfpathlineto{\pgfqpoint{2.755016in}{1.079009in}}%
\pgfpathlineto{\pgfqpoint{2.795050in}{1.102178in}}%
\pgfpathlineto{\pgfqpoint{2.826655in}{1.125358in}}%
\pgfpathlineto{\pgfqpoint{2.850070in}{1.138778in}}%
\pgfpathlineto{\pgfqpoint{2.878838in}{1.159293in}}%
\pgfpathlineto{\pgfqpoint{2.894943in}{1.169993in}}%
\pgfpathlineto{\pgfqpoint{2.922532in}{1.189442in}}%
\pgfpathlineto{\pgfqpoint{2.935772in}{1.198237in}}%
\pgfpathlineto{\pgfqpoint{2.949473in}{1.207412in}}%
\pgfpathlineto{\pgfqpoint{2.976140in}{1.225191in}}%
\pgfpathlineto{\pgfqpoint{2.995186in}{1.238169in}}%
\pgfpathlineto{\pgfqpoint{3.016138in}{1.252143in}}%
\pgfpathlineto{\pgfqpoint{3.050108in}{1.273612in}}%
\pgfpathlineto{\pgfqpoint{3.055101in}{1.276905in}}%
\pgfpathlineto{\pgfqpoint{3.116295in}{1.312195in}}%
\pgfpathlineto{\pgfqpoint{3.129509in}{1.319972in}}%
\pgfpathlineto{\pgfqpoint{3.180443in}{1.343616in}}%
\pgfpathlineto{\pgfqpoint{3.202048in}{1.353747in}}%
\pgfpathlineto{\pgfqpoint{3.255118in}{1.369719in}}%
\pgfpathlineto{\pgfqpoint{3.268465in}{1.373862in}}%
\pgfpathlineto{\pgfqpoint{3.299207in}{1.376351in}}%
\pgfpathlineto{\pgfqpoint{3.338897in}{1.381272in}}%
\pgfpathlineto{\pgfqpoint{3.364436in}{1.379008in}}%
\pgfpathlineto{\pgfqpoint{3.394772in}{1.376291in}}%
\pgfpathlineto{\pgfqpoint{3.417746in}{1.369408in}}%
\pgfpathlineto{\pgfqpoint{3.445213in}{1.363365in}}%
\pgfpathlineto{\pgfqpoint{3.490949in}{1.345433in}}%
\pgfpathlineto{\pgfqpoint{3.494169in}{1.344179in}}%
\pgfpathlineto{\pgfqpoint{3.495405in}{1.343486in}}%
\pgfpathlineto{\pgfqpoint{3.542285in}{1.321460in}}%
\pgfpathlineto{\pgfqpoint{3.558107in}{1.311975in}}%
\pgfpathlineto{\pgfqpoint{3.593927in}{1.292372in}}%
\pgfpathlineto{\pgfqpoint{3.610449in}{1.281903in}}%
\pgfpathlineto{\pgfqpoint{3.654096in}{1.254862in}}%
\pgfpathlineto{\pgfqpoint{3.663312in}{1.248793in}}%
\pgfpathlineto{\pgfqpoint{3.697092in}{1.226486in}}%
\pgfpathlineto{\pgfqpoint{3.704437in}{1.221615in}}%
\pgfpathlineto{\pgfqpoint{3.751472in}{1.189630in}}%
\pgfpathlineto{\pgfqpoint{3.760239in}{1.183645in}}%
\pgfpathlineto{\pgfqpoint{3.761176in}{1.182960in}}%
\pgfpathlineto{\pgfqpoint{3.766713in}{1.179151in}}%
\pgfpathlineto{\pgfqpoint{3.808476in}{1.150227in}}%
\pgfpathlineto{\pgfqpoint{3.816370in}{1.145582in}}%
\pgfpathlineto{\pgfqpoint{3.838761in}{1.131162in}}%
\pgfpathlineto{\pgfqpoint{3.867199in}{1.111995in}}%
\pgfpathlineto{\pgfqpoint{3.877884in}{1.103731in}}%
\pgfpathlineto{\pgfqpoint{3.919967in}{1.079133in}}%
\pgfpathlineto{\pgfqpoint{3.927198in}{1.072766in}}%
\pgfpathlineto{\pgfqpoint{3.959823in}{1.056649in}}%
\pgfpathlineto{\pgfqpoint{3.973426in}{1.049405in}}%
\pgfpathlineto{\pgfqpoint{3.977747in}{1.048145in}}%
\pgfpathlineto{\pgfqpoint{4.016443in}{1.029688in}}%
\pgfpathlineto{\pgfqpoint{4.088872in}{1.020740in}}%
\pgfpathlineto{\pgfqpoint{4.098245in}{1.017857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.018655in}{0.501147in}}%
\pgfpathlineto{\pgfqpoint{3.001333in}{0.512203in}}%
\pgfpathlineto{\pgfqpoint{2.964210in}{0.536885in}}%
\pgfpathlineto{\pgfqpoint{2.961523in}{0.538698in}}%
\pgfpathlineto{\pgfqpoint{2.953805in}{0.543974in}}%
\pgfpathlineto{\pgfqpoint{2.921632in}{0.565883in}}%
\pgfpathlineto{\pgfqpoint{2.909861in}{0.573590in}}%
\pgfpathlineto{\pgfqpoint{2.881226in}{0.593693in}}%
\pgfpathlineto{\pgfqpoint{2.864641in}{0.606291in}}%
\pgfpathlineto{\pgfqpoint{2.809832in}{0.640945in}}%
\pgfpathlineto{\pgfqpoint{2.799521in}{0.648824in}}%
\pgfpathlineto{\pgfqpoint{2.769538in}{0.668295in}}%
\pgfpathlineto{\pgfqpoint{2.723606in}{0.692388in}}%
\pgfpathlineto{\pgfqpoint{2.718463in}{0.696536in}}%
\pgfpathlineto{\pgfqpoint{2.712040in}{0.700412in}}%
\pgfpathlineto{\pgfqpoint{2.678089in}{0.719061in}}%
\pgfpathlineto{\pgfqpoint{2.644529in}{0.726188in}}%
\pgfpathlineto{\pgfqpoint{2.628952in}{0.733268in}}%
\pgfpathlineto{\pgfqpoint{2.597677in}{0.736481in}}%
\pgfpathlineto{\pgfqpoint{2.568626in}{0.738331in}}%
\pgfpathlineto{\pgfqpoint{2.550364in}{0.732852in}}%
\pgfpathlineto{\pgfqpoint{2.504796in}{0.724929in}}%
\pgfpathlineto{\pgfqpoint{2.469359in}{0.706023in}}%
\pgfpathlineto{\pgfqpoint{2.443860in}{0.696400in}}%
\pgfpathlineto{\pgfqpoint{2.406405in}{0.672663in}}%
\pgfpathlineto{\pgfqpoint{2.376872in}{0.657508in}}%
\pgfpathlineto{\pgfqpoint{2.341439in}{0.632353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.469139in}{2.051110in}}%
\pgfpathlineto{\pgfqpoint{4.430190in}{2.077243in}}%
\pgfpathlineto{\pgfqpoint{4.419308in}{2.085003in}}%
\pgfpathlineto{\pgfqpoint{4.405295in}{2.094990in}}%
\pgfpathlineto{\pgfqpoint{4.370385in}{2.119011in}}%
\pgfpathlineto{\pgfqpoint{4.340293in}{2.137585in}}%
\pgfpathlineto{\pgfqpoint{4.322845in}{2.150693in}}%
\pgfpathlineto{\pgfqpoint{4.295433in}{2.168075in}}%
\pgfpathlineto{\pgfqpoint{4.284993in}{2.174250in}}%
\pgfpathlineto{\pgfqpoint{4.275566in}{2.178925in}}%
\pgfpathlineto{\pgfqpoint{4.245655in}{2.198399in}}%
\pgfpathlineto{\pgfqpoint{4.221667in}{2.211314in}}%
\pgfpathlineto{\pgfqpoint{4.208458in}{2.217056in}}%
\pgfpathlineto{\pgfqpoint{4.181621in}{2.226037in}}%
\pgfpathlineto{\pgfqpoint{4.157574in}{2.237957in}}%
\pgfpathlineto{\pgfqpoint{4.135893in}{2.242684in}}%
\pgfpathlineto{\pgfqpoint{4.087240in}{2.247394in}}%
\pgfpathlineto{\pgfqpoint{4.065498in}{2.244965in}}%
\pgfpathlineto{\pgfqpoint{4.016742in}{2.233350in}}%
\pgfpathlineto{\pgfqpoint{4.014155in}{2.232244in}}%
\pgfpathlineto{\pgfqpoint{4.011421in}{2.230737in}}%
\pgfpathlineto{\pgfqpoint{3.966891in}{2.212337in}}%
\pgfpathlineto{\pgfqpoint{3.941380in}{2.199597in}}%
\pgfpathlineto{\pgfqpoint{3.922723in}{2.188200in}}%
\pgfpathlineto{\pgfqpoint{3.904636in}{2.175306in}}%
\pgfpathlineto{\pgfqpoint{3.868398in}{2.154579in}}%
\pgfpathlineto{\pgfqpoint{3.839020in}{2.135403in}}%
\pgfpathlineto{\pgfqpoint{3.827556in}{2.127471in}}%
\pgfpathlineto{\pgfqpoint{3.819919in}{2.121637in}}%
\pgfpathlineto{\pgfqpoint{3.789898in}{2.102296in}}%
\pgfpathlineto{\pgfqpoint{3.748390in}{2.073241in}}%
\pgfpathlineto{\pgfqpoint{3.745066in}{2.070854in}}%
\pgfpathlineto{\pgfqpoint{3.738042in}{2.066029in}}%
\pgfpathlineto{\pgfqpoint{3.693827in}{2.036200in}}%
\pgfpathlineto{\pgfqpoint{3.684705in}{2.030108in}}%
\pgfpathlineto{\pgfqpoint{3.643507in}{2.003205in}}%
\pgfpathlineto{\pgfqpoint{3.643485in}{2.003191in}}%
\pgfpathlineto{\pgfqpoint{3.642691in}{2.002700in}}%
\pgfpathlineto{\pgfqpoint{3.595179in}{1.973432in}}%
\pgfpathlineto{\pgfqpoint{3.591910in}{1.971665in}}%
\pgfpathlineto{\pgfqpoint{3.547694in}{1.946708in}}%
\pgfpathlineto{\pgfqpoint{3.527586in}{1.935769in}}%
\pgfpathlineto{\pgfqpoint{3.498400in}{1.922849in}}%
\pgfpathlineto{\pgfqpoint{3.457586in}{1.905716in}}%
\pgfpathlineto{\pgfqpoint{3.446457in}{1.902293in}}%
\pgfpathlineto{\pgfqpoint{3.423397in}{1.896991in}}%
\pgfpathlineto{\pgfqpoint{3.398614in}{1.889398in}}%
\pgfpathlineto{\pgfqpoint{3.386782in}{1.887267in}}%
\pgfpathlineto{\pgfqpoint{3.332963in}{1.883943in}}%
\pgfpathlineto{\pgfqpoint{3.326660in}{1.883824in}}%
\pgfpathlineto{\pgfqpoint{3.319088in}{1.885313in}}%
\pgfpathlineto{\pgfqpoint{3.265620in}{1.891513in}}%
\pgfpathlineto{\pgfqpoint{3.241864in}{1.899733in}}%
\pgfpathlineto{\pgfqpoint{3.215481in}{1.906881in}}%
\pgfpathlineto{\pgfqpoint{3.203844in}{1.910352in}}%
\pgfpathlineto{\pgfqpoint{3.167408in}{1.927098in}}%
\pgfpathlineto{\pgfqpoint{3.150036in}{1.934254in}}%
\pgfpathlineto{\pgfqpoint{3.108065in}{1.957550in}}%
\pgfpathlineto{\pgfqpoint{3.098799in}{1.962244in}}%
\pgfpathlineto{\pgfqpoint{3.091195in}{1.966284in}}%
\pgfpathlineto{\pgfqpoint{3.062385in}{1.983818in}}%
\pgfpathlineto{\pgfqpoint{3.039389in}{1.997790in}}%
\pgfpathlineto{\pgfqpoint{3.034945in}{2.000787in}}%
\pgfpathlineto{\pgfqpoint{3.018384in}{2.011668in}}%
\pgfpathlineto{\pgfqpoint{2.970094in}{2.043417in}}%
\pgfpathlineto{\pgfqpoint{2.932210in}{2.068914in}}%
\pgfpathlineto{\pgfqpoint{2.930509in}{2.070155in}}%
\pgfpathlineto{\pgfqpoint{2.889519in}{2.098516in}}%
\pgfpathlineto{\pgfqpoint{2.870477in}{2.112258in}}%
\pgfpathlineto{\pgfqpoint{2.832484in}{2.136435in}}%
\pgfpathlineto{\pgfqpoint{2.820859in}{2.145498in}}%
\pgfpathlineto{\pgfqpoint{2.803762in}{2.156761in}}%
\pgfpathlineto{\pgfqpoint{2.762382in}{2.182352in}}%
\pgfpathlineto{\pgfqpoint{2.721870in}{2.202537in}}%
\pgfpathlineto{\pgfqpoint{2.702694in}{2.215679in}}%
\pgfpathlineto{\pgfqpoint{2.685895in}{2.223634in}}%
\pgfpathlineto{\pgfqpoint{2.655929in}{2.236197in}}%
\pgfpathlineto{\pgfqpoint{2.608902in}{2.245775in}}%
\pgfpathlineto{\pgfqpoint{2.587277in}{2.248615in}}%
\pgfpathlineto{\pgfqpoint{2.544674in}{2.245190in}}%
\pgfpathlineto{\pgfqpoint{2.527396in}{2.242311in}}%
\pgfpathlineto{\pgfqpoint{2.497209in}{2.230623in}}%
\pgfpathlineto{\pgfqpoint{2.444659in}{2.205968in}}%
\pgfpathlineto{\pgfqpoint{2.443473in}{2.205239in}}%
\pgfpathlineto{\pgfqpoint{2.442175in}{2.204315in}}%
\pgfpathlineto{\pgfqpoint{2.409402in}{2.186750in}}%
\pgfpathlineto{\pgfqpoint{2.390147in}{2.175862in}}%
\pgfpathlineto{\pgfqpoint{2.366210in}{2.159616in}}%
\pgfpathlineto{\pgfqpoint{2.329592in}{2.134790in}}%
\pgfpathlineto{\pgfqpoint{2.319338in}{2.128618in}}%
\pgfpathlineto{\pgfqpoint{2.315497in}{2.126221in}}%
\pgfpathlineto{\pgfqpoint{2.253721in}{2.083645in}}%
\pgfpathlineto{\pgfqpoint{2.243924in}{2.077322in}}%
\pgfpathlineto{\pgfqpoint{2.199188in}{2.046661in}}%
\pgfpathlineto{\pgfqpoint{2.193022in}{2.042565in}}%
\pgfpathlineto{\pgfqpoint{2.178816in}{2.033120in}}%
\pgfpathlineto{\pgfqpoint{2.146139in}{2.011778in}}%
\pgfpathlineto{\pgfqpoint{2.091571in}{1.977389in}}%
\pgfpathlineto{\pgfqpoint{2.087099in}{1.974859in}}%
\pgfpathlineto{\pgfqpoint{2.040086in}{1.947803in}}%
\pgfpathlineto{\pgfqpoint{2.027975in}{1.942138in}}%
\pgfpathlineto{\pgfqpoint{1.994703in}{1.924273in}}%
\pgfpathlineto{\pgfqpoint{1.960690in}{1.911448in}}%
\pgfpathlineto{\pgfqpoint{1.948732in}{1.906114in}}%
\pgfpathlineto{\pgfqpoint{1.896823in}{1.892824in}}%
\pgfpathlineto{\pgfqpoint{1.882301in}{1.888798in}}%
\pgfpathlineto{\pgfqpoint{1.874005in}{1.888246in}}%
\pgfpathlineto{\pgfqpoint{1.823677in}{1.882896in}}%
\pgfpathlineto{\pgfqpoint{1.788005in}{1.887170in}}%
\pgfpathlineto{\pgfqpoint{1.750008in}{1.893100in}}%
\pgfpathlineto{\pgfqpoint{1.713691in}{1.904264in}}%
\pgfpathlineto{\pgfqpoint{1.670246in}{1.919890in}}%
\pgfpathlineto{\pgfqpoint{1.642764in}{1.933313in}}%
\pgfpathlineto{\pgfqpoint{1.602601in}{1.953895in}}%
\pgfpathlineto{\pgfqpoint{1.595397in}{1.958007in}}%
\pgfpathlineto{\pgfqpoint{1.590092in}{1.961452in}}%
\pgfpathlineto{\pgfqpoint{1.574651in}{1.970968in}}%
\pgfpathlineto{\pgfqpoint{1.532372in}{1.996199in}}%
\pgfpathlineto{\pgfqpoint{1.511137in}{2.009357in}}%
\pgfpathlineto{\pgfqpoint{1.479425in}{2.030263in}}%
\pgfpathlineto{\pgfqpoint{1.450175in}{2.049964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.533462in}{3.406865in}}%
\pgfpathlineto{\pgfqpoint{3.490254in}{3.382700in}}%
\pgfpathlineto{\pgfqpoint{3.450817in}{3.368885in}}%
\pgfpathlineto{\pgfqpoint{3.433230in}{3.360549in}}%
\pgfpathlineto{\pgfqpoint{3.417792in}{3.354814in}}%
\pgfpathlineto{\pgfqpoint{3.352520in}{3.345813in}}%
\pgfpathlineto{\pgfqpoint{3.348605in}{3.345066in}}%
\pgfpathlineto{\pgfqpoint{3.347486in}{3.345097in}}%
\pgfpathlineto{\pgfqpoint{3.287724in}{3.348679in}}%
\pgfpathlineto{\pgfqpoint{3.277037in}{3.351220in}}%
\pgfpathlineto{\pgfqpoint{3.223779in}{3.366234in}}%
\pgfpathlineto{\pgfqpoint{3.187807in}{3.381875in}}%
\pgfpathlineto{\pgfqpoint{3.170723in}{3.390196in}}%
\pgfpathlineto{\pgfqpoint{3.150381in}{3.402319in}}%
\pgfpathlineto{\pgfqpoint{3.114339in}{3.420841in}}%
\pgfpathlineto{\pgfqpoint{3.056519in}{3.456762in}}%
\pgfpathlineto{\pgfqpoint{3.053270in}{3.458785in}}%
\pgfpathlineto{\pgfqpoint{3.051701in}{3.459869in}}%
\pgfpathlineto{\pgfqpoint{3.015837in}{3.483198in}}%
\pgfpathlineto{\pgfqpoint{2.991153in}{3.499191in}}%
\pgfpathlineto{\pgfqpoint{2.977125in}{3.508656in}}%
\pgfpathlineto{\pgfqpoint{2.960167in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.765292in}{2.933989in}}%
\pgfpathlineto{\pgfqpoint{1.777665in}{2.937280in}}%
\pgfpathlineto{\pgfqpoint{1.794449in}{2.937866in}}%
\pgfpathlineto{\pgfqpoint{1.823669in}{2.942974in}}%
\pgfpathlineto{\pgfqpoint{1.844270in}{2.940215in}}%
\pgfpathlineto{\pgfqpoint{1.874092in}{2.937278in}}%
\pgfpathlineto{\pgfqpoint{1.908901in}{2.928739in}}%
\pgfpathlineto{\pgfqpoint{1.953665in}{2.911311in}}%
\pgfpathlineto{\pgfqpoint{1.965337in}{2.907856in}}%
\pgfpathlineto{\pgfqpoint{1.973188in}{2.904581in}}%
\pgfpathlineto{\pgfqpoint{2.017953in}{2.882199in}}%
\pgfpathlineto{\pgfqpoint{2.056462in}{2.860809in}}%
\pgfpathlineto{\pgfqpoint{2.069384in}{2.852537in}}%
\pgfpathlineto{\pgfqpoint{2.083615in}{2.843173in}}%
\pgfpathlineto{\pgfqpoint{2.115701in}{2.823648in}}%
\pgfpathlineto{\pgfqpoint{2.155876in}{2.797523in}}%
\pgfpathlineto{\pgfqpoint{2.162227in}{2.793291in}}%
\pgfpathlineto{\pgfqpoint{2.168894in}{2.788807in}}%
\pgfpathlineto{\pgfqpoint{2.214799in}{2.758240in}}%
\pgfpathlineto{\pgfqpoint{2.272838in}{2.719977in}}%
\pgfpathlineto{\pgfqpoint{2.273551in}{2.719487in}}%
\pgfpathlineto{\pgfqpoint{2.274034in}{2.719153in}}%
\pgfpathlineto{\pgfqpoint{2.276365in}{2.717655in}}%
\pgfpathlineto{\pgfqpoint{2.337242in}{2.678750in}}%
\pgfpathlineto{\pgfqpoint{2.357974in}{2.667734in}}%
\pgfpathlineto{\pgfqpoint{2.383983in}{2.650991in}}%
\pgfpathlineto{\pgfqpoint{2.411158in}{2.635534in}}%
\pgfpathlineto{\pgfqpoint{2.439117in}{2.623882in}}%
\pgfpathlineto{\pgfqpoint{2.475807in}{2.611018in}}%
\pgfpathlineto{\pgfqpoint{2.492608in}{2.602996in}}%
\pgfpathlineto{\pgfqpoint{2.514505in}{2.598013in}}%
\pgfpathlineto{\pgfqpoint{2.553107in}{2.589807in}}%
\pgfpathlineto{\pgfqpoint{2.596095in}{2.590111in}}%
\pgfpathlineto{\pgfqpoint{2.616176in}{2.590642in}}%
\pgfpathlineto{\pgfqpoint{2.652299in}{2.597476in}}%
\pgfpathlineto{\pgfqpoint{2.704627in}{2.616208in}}%
\pgfpathlineto{\pgfqpoint{2.707447in}{2.616889in}}%
\pgfpathlineto{\pgfqpoint{2.753278in}{2.638022in}}%
\pgfpathlineto{\pgfqpoint{2.753503in}{2.638118in}}%
\pgfpathlineto{\pgfqpoint{2.793931in}{2.659090in}}%
\pgfpathlineto{\pgfqpoint{2.828965in}{2.681656in}}%
\pgfpathlineto{\pgfqpoint{2.851136in}{2.693655in}}%
\pgfpathlineto{\pgfqpoint{2.882100in}{2.714066in}}%
\pgfpathlineto{\pgfqpoint{2.900649in}{2.725788in}}%
\pgfpathlineto{\pgfqpoint{2.945582in}{2.755858in}}%
\pgfpathlineto{\pgfqpoint{2.967056in}{2.770170in}}%
\pgfpathlineto{\pgfqpoint{3.005556in}{2.795533in}}%
\pgfpathlineto{\pgfqpoint{3.017406in}{2.803869in}}%
\pgfpathlineto{\pgfqpoint{3.027991in}{2.810680in}}%
\pgfpathlineto{\pgfqpoint{3.066771in}{2.834665in}}%
\pgfpathlineto{\pgfqpoint{3.113143in}{2.863732in}}%
\pgfpathlineto{\pgfqpoint{3.121802in}{2.868023in}}%
\pgfpathlineto{\pgfqpoint{3.166867in}{2.891178in}}%
\pgfpathlineto{\pgfqpoint{3.190278in}{2.903784in}}%
\pgfpathlineto{\pgfqpoint{3.196438in}{2.907265in}}%
\pgfpathlineto{\pgfqpoint{3.233868in}{2.920128in}}%
\pgfpathlineto{\pgfqpoint{3.265231in}{2.931532in}}%
\pgfpathlineto{\pgfqpoint{3.272888in}{2.932596in}}%
\pgfpathlineto{\pgfqpoint{3.321817in}{2.942116in}}%
\pgfpathlineto{\pgfqpoint{3.354816in}{2.939992in}}%
\pgfpathlineto{\pgfqpoint{3.366959in}{2.940002in}}%
\pgfpathlineto{\pgfqpoint{3.414854in}{2.928989in}}%
\pgfpathlineto{\pgfqpoint{3.424236in}{2.927291in}}%
\pgfpathlineto{\pgfqpoint{3.425888in}{2.926600in}}%
\pgfpathlineto{\pgfqpoint{3.468873in}{2.911771in}}%
\pgfpathlineto{\pgfqpoint{3.478175in}{2.906916in}}%
\pgfpathlineto{\pgfqpoint{3.526602in}{2.884744in}}%
\pgfpathlineto{\pgfqpoint{3.544679in}{2.872941in}}%
\pgfpathlineto{\pgfqpoint{3.589138in}{2.847290in}}%
\pgfpathlineto{\pgfqpoint{3.596425in}{2.842516in}}%
\pgfpathlineto{\pgfqpoint{3.638010in}{2.816166in}}%
\pgfpathlineto{\pgfqpoint{3.641145in}{2.813907in}}%
\pgfpathlineto{\pgfqpoint{3.644289in}{2.811702in}}%
\pgfpathlineto{\pgfqpoint{3.664039in}{2.798673in}}%
\pgfpathlineto{\pgfqpoint{3.702345in}{2.773450in}}%
\pgfpathlineto{\pgfqpoint{3.707761in}{2.769811in}}%
\pgfpathlineto{\pgfqpoint{3.744682in}{2.745219in}}%
\pgfpathlineto{\pgfqpoint{3.755139in}{2.737981in}}%
\pgfpathlineto{\pgfqpoint{3.805487in}{2.705553in}}%
\pgfpathlineto{\pgfqpoint{3.814694in}{2.699218in}}%
\pgfpathlineto{\pgfqpoint{3.849317in}{2.677968in}}%
\pgfpathlineto{\pgfqpoint{3.871543in}{2.663452in}}%
\pgfpathlineto{\pgfqpoint{3.913737in}{2.642041in}}%
\pgfpathlineto{\pgfqpoint{3.930009in}{2.632399in}}%
\pgfpathlineto{\pgfqpoint{3.960616in}{2.619429in}}%
\pgfpathlineto{\pgfqpoint{3.974926in}{2.612343in}}%
\pgfpathlineto{\pgfqpoint{4.022459in}{2.598256in}}%
\pgfpathlineto{\pgfqpoint{4.034569in}{2.593888in}}%
\pgfpathlineto{\pgfqpoint{4.056183in}{2.592770in}}%
\pgfpathlineto{\pgfqpoint{4.086589in}{2.588844in}}%
\pgfpathlineto{\pgfqpoint{4.126231in}{2.590632in}}%
\pgfpathlineto{\pgfqpoint{4.182861in}{2.603915in}}%
\pgfpathlineto{\pgfqpoint{4.200326in}{2.610100in}}%
\pgfpathlineto{\pgfqpoint{4.255192in}{2.631930in}}%
\pgfpathlineto{\pgfqpoint{4.271125in}{2.641297in}}%
\pgfpathlineto{\pgfqpoint{4.281919in}{2.648449in}}%
\pgfpathlineto{\pgfqpoint{4.318919in}{2.667884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.600418in}{1.352116in}}%
\pgfpathlineto{\pgfqpoint{1.633159in}{1.369577in}}%
\pgfpathlineto{\pgfqpoint{1.642724in}{1.375927in}}%
\pgfpathlineto{\pgfqpoint{1.671196in}{1.389902in}}%
\pgfpathlineto{\pgfqpoint{1.706230in}{1.405787in}}%
\pgfpathlineto{\pgfqpoint{1.772875in}{1.424910in}}%
\pgfpathlineto{\pgfqpoint{1.774366in}{1.425257in}}%
\pgfpathlineto{\pgfqpoint{1.777593in}{1.425388in}}%
\pgfpathlineto{\pgfqpoint{1.834111in}{1.431665in}}%
\pgfpathlineto{\pgfqpoint{1.865875in}{1.426622in}}%
\pgfpathlineto{\pgfqpoint{1.905034in}{1.420689in}}%
\pgfpathlineto{\pgfqpoint{1.933722in}{1.410448in}}%
\pgfpathlineto{\pgfqpoint{1.966098in}{1.398572in}}%
\pgfpathlineto{\pgfqpoint{1.995397in}{1.383748in}}%
\pgfpathlineto{\pgfqpoint{2.037839in}{1.360248in}}%
\pgfpathlineto{\pgfqpoint{2.042259in}{1.358086in}}%
\pgfpathlineto{\pgfqpoint{2.044773in}{1.356816in}}%
\pgfpathlineto{\pgfqpoint{2.092020in}{1.328055in}}%
\pgfpathlineto{\pgfqpoint{2.128201in}{1.305456in}}%
\pgfpathlineto{\pgfqpoint{2.143651in}{1.295758in}}%
\pgfpathlineto{\pgfqpoint{2.151042in}{1.290439in}}%
\pgfpathlineto{\pgfqpoint{2.159473in}{1.284592in}}%
\pgfpathlineto{\pgfqpoint{2.202468in}{1.256253in}}%
\pgfpathlineto{\pgfqpoint{2.216573in}{1.246819in}}%
\pgfpathlineto{\pgfqpoint{2.239076in}{1.231708in}}%
\pgfpathlineto{\pgfqpoint{2.265999in}{1.214321in}}%
\pgfpathlineto{\pgfqpoint{2.295291in}{1.194570in}}%
\pgfpathlineto{\pgfqpoint{2.328966in}{1.174768in}}%
\pgfpathlineto{\pgfqpoint{2.352530in}{1.159121in}}%
\pgfpathlineto{\pgfqpoint{2.377789in}{1.144701in}}%
\pgfpathlineto{\pgfqpoint{2.393463in}{1.136362in}}%
\pgfpathlineto{\pgfqpoint{2.422480in}{1.124114in}}%
\pgfpathlineto{\pgfqpoint{2.457789in}{1.105678in}}%
\pgfpathlineto{\pgfqpoint{2.490472in}{1.094135in}}%
\pgfpathlineto{\pgfqpoint{2.504195in}{1.089573in}}%
\pgfpathlineto{\pgfqpoint{2.557183in}{1.080043in}}%
\pgfpathlineto{\pgfqpoint{2.568318in}{1.079448in}}%
\pgfpathlineto{\pgfqpoint{2.625245in}{1.082760in}}%
\pgfpathlineto{\pgfqpoint{2.631053in}{1.083656in}}%
\pgfpathlineto{\pgfqpoint{2.683927in}{1.096523in}}%
\pgfpathlineto{\pgfqpoint{2.721453in}{1.112097in}}%
\pgfpathlineto{\pgfqpoint{2.727484in}{1.115195in}}%
\pgfpathlineto{\pgfqpoint{2.767996in}{1.134758in}}%
\pgfpathlineto{\pgfqpoint{2.773208in}{1.137774in}}%
\pgfpathlineto{\pgfqpoint{2.777232in}{1.140725in}}%
\pgfpathlineto{\pgfqpoint{2.846039in}{1.180160in}}%
\pgfpathlineto{\pgfqpoint{2.851944in}{1.184371in}}%
\pgfpathlineto{\pgfqpoint{2.861249in}{1.190553in}}%
\pgfpathlineto{\pgfqpoint{2.885303in}{1.205557in}}%
\pgfpathlineto{\pgfqpoint{2.898698in}{1.214222in}}%
\pgfpathlineto{\pgfqpoint{2.915108in}{1.225123in}}%
\pgfpathlineto{\pgfqpoint{2.947254in}{1.246651in}}%
\pgfpathlineto{\pgfqpoint{2.958630in}{1.254178in}}%
\pgfpathlineto{\pgfqpoint{2.962802in}{1.257054in}}%
\pgfpathlineto{\pgfqpoint{2.973517in}{1.264150in}}%
\pgfpathlineto{\pgfqpoint{3.006903in}{1.286416in}}%
\pgfpathlineto{\pgfqpoint{3.020631in}{1.295093in}}%
\pgfpathlineto{\pgfqpoint{3.061801in}{1.322244in}}%
\pgfpathlineto{\pgfqpoint{3.080098in}{1.332795in}}%
\pgfpathlineto{\pgfqpoint{3.132556in}{1.363672in}}%
\pgfpathlineto{\pgfqpoint{3.138914in}{1.367593in}}%
\pgfpathlineto{\pgfqpoint{3.141666in}{1.369359in}}%
\pgfpathlineto{\pgfqpoint{3.206712in}{1.400420in}}%
\pgfpathlineto{\pgfqpoint{3.216474in}{1.405594in}}%
\pgfpathlineto{\pgfqpoint{3.278400in}{1.423824in}}%
\pgfpathlineto{\pgfqpoint{3.280848in}{1.424588in}}%
\pgfpathlineto{\pgfqpoint{3.284675in}{1.424638in}}%
\pgfpathlineto{\pgfqpoint{3.354535in}{1.431239in}}%
\pgfpathlineto{\pgfqpoint{3.401509in}{1.422654in}}%
\pgfpathlineto{\pgfqpoint{3.405619in}{1.421985in}}%
\pgfpathlineto{\pgfqpoint{3.408294in}{1.420820in}}%
\pgfpathlineto{\pgfqpoint{3.455591in}{1.407083in}}%
\pgfpathlineto{\pgfqpoint{3.482270in}{1.393522in}}%
\pgfpathlineto{\pgfqpoint{3.503885in}{1.385109in}}%
\pgfpathlineto{\pgfqpoint{3.545048in}{1.362039in}}%
\pgfpathlineto{\pgfqpoint{3.551229in}{1.359135in}}%
\pgfpathlineto{\pgfqpoint{3.577332in}{1.343488in}}%
\pgfpathlineto{\pgfqpoint{3.598098in}{1.331158in}}%
\pgfpathlineto{\pgfqpoint{3.601967in}{1.328367in}}%
\pgfpathlineto{\pgfqpoint{3.648297in}{1.299030in}}%
\pgfpathlineto{\pgfqpoint{3.663705in}{1.288626in}}%
\pgfpathlineto{\pgfqpoint{3.691881in}{1.270068in}}%
\pgfpathlineto{\pgfqpoint{3.701572in}{1.263669in}}%
\pgfpathlineto{\pgfqpoint{3.752558in}{1.229850in}}%
\pgfpathlineto{\pgfqpoint{3.765746in}{1.220882in}}%
\pgfpathlineto{\pgfqpoint{3.792279in}{1.203976in}}%
\pgfpathlineto{\pgfqpoint{3.816418in}{1.187258in}}%
\pgfpathlineto{\pgfqpoint{3.859712in}{1.161780in}}%
\pgfpathlineto{\pgfqpoint{3.864371in}{1.158779in}}%
\pgfpathlineto{\pgfqpoint{3.917198in}{1.130681in}}%
\pgfpathlineto{\pgfqpoint{3.937562in}{1.118689in}}%
\pgfpathlineto{\pgfqpoint{3.980745in}{1.101848in}}%
\pgfpathlineto{\pgfqpoint{3.986672in}{1.098692in}}%
\pgfpathlineto{\pgfqpoint{3.998371in}{1.095278in}}%
\pgfpathlineto{\pgfqpoint{4.034253in}{1.084500in}}%
\pgfpathlineto{\pgfqpoint{4.066304in}{1.082853in}}%
\pgfpathlineto{\pgfqpoint{4.103860in}{1.077394in}}%
\pgfpathlineto{\pgfqpoint{4.128272in}{1.082156in}}%
\pgfpathlineto{\pgfqpoint{4.142531in}{1.082823in}}%
\pgfpathlineto{\pgfqpoint{4.154046in}{1.086011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.959171in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.939447in}{0.513164in}}%
\pgfpathlineto{\pgfqpoint{2.901734in}{0.538014in}}%
\pgfpathlineto{\pgfqpoint{2.898548in}{0.540183in}}%
\pgfpathlineto{\pgfqpoint{2.890309in}{0.545578in}}%
\pgfpathlineto{\pgfqpoint{2.866070in}{0.561464in}}%
\pgfpathlineto{\pgfqpoint{2.858654in}{0.565786in}}%
\pgfpathlineto{\pgfqpoint{2.845406in}{0.573590in}}%
\pgfpathlineto{\pgfqpoint{2.802689in}{0.600919in}}%
\pgfpathlineto{\pgfqpoint{2.749496in}{0.628120in}}%
\pgfpathlineto{\pgfqpoint{2.743524in}{0.631998in}}%
\pgfpathlineto{\pgfqpoint{2.735410in}{0.636254in}}%
\pgfpathlineto{\pgfqpoint{2.691400in}{0.655044in}}%
\pgfpathlineto{\pgfqpoint{2.664021in}{0.663635in}}%
\pgfpathlineto{\pgfqpoint{2.641166in}{0.667620in}}%
\pgfpathlineto{\pgfqpoint{2.614363in}{0.674341in}}%
\pgfpathlineto{\pgfqpoint{2.598769in}{0.675518in}}%
\pgfpathlineto{\pgfqpoint{2.563490in}{0.676346in}}%
\pgfpathlineto{\pgfqpoint{2.530723in}{0.670322in}}%
\pgfpathlineto{\pgfqpoint{2.500075in}{0.664618in}}%
\pgfpathlineto{\pgfqpoint{2.461332in}{0.649115in}}%
\pgfpathlineto{\pgfqpoint{2.447625in}{0.644523in}}%
\pgfpathlineto{\pgfqpoint{2.385875in}{0.613135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.470000in}{2.010000in}}%
\pgfpathlineto{\pgfqpoint{4.410885in}{2.049639in}}%
\pgfpathlineto{\pgfqpoint{4.390710in}{2.061966in}}%
\pgfpathlineto{\pgfqpoint{4.358613in}{2.082778in}}%
\pgfpathlineto{\pgfqpoint{4.356112in}{2.084146in}}%
\pgfpathlineto{\pgfqpoint{4.306144in}{2.114774in}}%
\pgfpathlineto{\pgfqpoint{4.278242in}{2.128391in}}%
\pgfpathlineto{\pgfqpoint{4.258500in}{2.140069in}}%
\pgfpathlineto{\pgfqpoint{4.238696in}{2.149890in}}%
\pgfpathlineto{\pgfqpoint{4.223650in}{2.156790in}}%
\pgfpathlineto{\pgfqpoint{4.180481in}{2.170760in}}%
\pgfpathlineto{\pgfqpoint{4.174136in}{2.173518in}}%
\pgfpathlineto{\pgfqpoint{4.169811in}{2.174966in}}%
\pgfpathlineto{\pgfqpoint{4.123665in}{2.184234in}}%
\pgfpathlineto{\pgfqpoint{4.101188in}{2.186676in}}%
\pgfpathlineto{\pgfqpoint{4.058040in}{2.184870in}}%
\pgfpathlineto{\pgfqpoint{4.040927in}{2.181745in}}%
\pgfpathlineto{\pgfqpoint{4.016837in}{2.173896in}}%
\pgfpathlineto{\pgfqpoint{3.998027in}{2.170075in}}%
\pgfpathlineto{\pgfqpoint{3.982637in}{2.164596in}}%
\pgfpathlineto{\pgfqpoint{3.943425in}{2.148667in}}%
\pgfpathlineto{\pgfqpoint{3.893025in}{2.122272in}}%
\pgfpathlineto{\pgfqpoint{3.892184in}{2.121792in}}%
\pgfpathlineto{\pgfqpoint{3.891597in}{2.121409in}}%
\pgfpathlineto{\pgfqpoint{3.854711in}{2.099912in}}%
\pgfpathlineto{\pgfqpoint{3.811952in}{2.073974in}}%
\pgfpathlineto{\pgfqpoint{3.805448in}{2.069784in}}%
\pgfpathlineto{\pgfqpoint{3.799067in}{2.065318in}}%
\pgfpathlineto{\pgfqpoint{3.759226in}{2.039719in}}%
\pgfpathlineto{\pgfqpoint{3.731575in}{2.021180in}}%
\pgfpathlineto{\pgfqpoint{3.729224in}{2.019594in}}%
\pgfpathlineto{\pgfqpoint{3.699647in}{1.999841in}}%
\pgfpathlineto{\pgfqpoint{3.678676in}{1.986146in}}%
\pgfpathlineto{\pgfqpoint{3.647262in}{1.965150in}}%
\pgfpathlineto{\pgfqpoint{3.635985in}{1.958190in}}%
\pgfpathlineto{\pgfqpoint{3.589966in}{1.928184in}}%
\pgfpathlineto{\pgfqpoint{3.572786in}{1.918487in}}%
\pgfpathlineto{\pgfqpoint{3.543170in}{1.902377in}}%
\pgfpathlineto{\pgfqpoint{3.527730in}{1.892770in}}%
\pgfpathlineto{\pgfqpoint{3.515702in}{1.885710in}}%
\pgfpathlineto{\pgfqpoint{3.477276in}{1.868157in}}%
\pgfpathlineto{\pgfqpoint{3.453098in}{1.855738in}}%
\pgfpathlineto{\pgfqpoint{3.415084in}{1.845513in}}%
\pgfpathlineto{\pgfqpoint{3.412733in}{1.844792in}}%
\pgfpathlineto{\pgfqpoint{3.373276in}{1.837684in}}%
\pgfpathlineto{\pgfqpoint{3.363469in}{1.835815in}}%
\pgfpathlineto{\pgfqpoint{3.360262in}{1.835842in}}%
\pgfpathlineto{\pgfqpoint{3.315067in}{1.834990in}}%
\pgfpathlineto{\pgfqpoint{3.256659in}{1.846475in}}%
\pgfpathlineto{\pgfqpoint{3.254975in}{1.846670in}}%
\pgfpathlineto{\pgfqpoint{3.251803in}{1.847768in}}%
\pgfpathlineto{\pgfqpoint{3.201663in}{1.864152in}}%
\pgfpathlineto{\pgfqpoint{3.184781in}{1.873706in}}%
\pgfpathlineto{\pgfqpoint{3.147400in}{1.891816in}}%
\pgfpathlineto{\pgfqpoint{3.137026in}{1.897787in}}%
\pgfpathlineto{\pgfqpoint{3.128347in}{1.903746in}}%
\pgfpathlineto{\pgfqpoint{3.085592in}{1.927600in}}%
\pgfpathlineto{\pgfqpoint{3.056178in}{1.947238in}}%
\pgfpathlineto{\pgfqpoint{3.031017in}{1.962525in}}%
\pgfpathlineto{\pgfqpoint{3.004261in}{1.980566in}}%
\pgfpathlineto{\pgfqpoint{2.961736in}{2.008506in}}%
\pgfpathlineto{\pgfqpoint{2.943811in}{2.020525in}}%
\pgfpathlineto{\pgfqpoint{2.922481in}{2.034954in}}%
\pgfpathlineto{\pgfqpoint{2.880296in}{2.062556in}}%
\pgfpathlineto{\pgfqpoint{2.868036in}{2.070423in}}%
\pgfpathlineto{\pgfqpoint{2.856551in}{2.077082in}}%
\pgfpathlineto{\pgfqpoint{2.813335in}{2.104812in}}%
\pgfpathlineto{\pgfqpoint{2.793998in}{2.114514in}}%
\pgfpathlineto{\pgfqpoint{2.744097in}{2.142231in}}%
\pgfpathlineto{\pgfqpoint{2.733535in}{2.146240in}}%
\pgfpathlineto{\pgfqpoint{2.696046in}{2.164540in}}%
\pgfpathlineto{\pgfqpoint{2.667213in}{2.173484in}}%
\pgfpathlineto{\pgfqpoint{2.642615in}{2.180112in}}%
\pgfpathlineto{\pgfqpoint{2.589815in}{2.185200in}}%
\pgfpathlineto{\pgfqpoint{2.565173in}{2.186040in}}%
\pgfpathlineto{\pgfqpoint{2.532234in}{2.181986in}}%
\pgfpathlineto{\pgfqpoint{2.503585in}{2.174864in}}%
\pgfpathlineto{\pgfqpoint{2.478202in}{2.166486in}}%
\pgfpathlineto{\pgfqpoint{2.436215in}{2.149323in}}%
\pgfpathlineto{\pgfqpoint{2.436089in}{2.149256in}}%
\pgfpathlineto{\pgfqpoint{2.435786in}{2.149084in}}%
\pgfpathlineto{\pgfqpoint{2.388041in}{2.125880in}}%
\pgfpathlineto{\pgfqpoint{2.369079in}{2.115442in}}%
\pgfpathlineto{\pgfqpoint{2.338498in}{2.097035in}}%
\pgfpathlineto{\pgfqpoint{2.303362in}{2.075102in}}%
\pgfpathlineto{\pgfqpoint{2.296442in}{2.070333in}}%
\pgfpathlineto{\pgfqpoint{2.246498in}{2.038097in}}%
\pgfpathlineto{\pgfqpoint{2.237062in}{2.031631in}}%
\pgfpathlineto{\pgfqpoint{2.206198in}{2.011126in}}%
\pgfpathlineto{\pgfqpoint{2.180085in}{1.993764in}}%
\pgfpathlineto{\pgfqpoint{2.154175in}{1.976286in}}%
\pgfpathlineto{\pgfqpoint{2.121055in}{1.955255in}}%
\pgfpathlineto{\pgfqpoint{2.094365in}{1.937289in}}%
\pgfpathlineto{\pgfqpoint{2.065983in}{1.921077in}}%
\pgfpathlineto{\pgfqpoint{2.045689in}{1.907220in}}%
\pgfpathlineto{\pgfqpoint{1.998303in}{1.882925in}}%
\pgfpathlineto{\pgfqpoint{1.996756in}{1.882094in}}%
\pgfpathlineto{\pgfqpoint{1.995990in}{1.881805in}}%
\pgfpathlineto{\pgfqpoint{1.942705in}{1.858037in}}%
\pgfpathlineto{\pgfqpoint{1.942171in}{1.857901in}}%
\pgfpathlineto{\pgfqpoint{1.889635in}{1.840229in}}%
\pgfpathlineto{\pgfqpoint{1.850519in}{1.836930in}}%
\pgfpathlineto{\pgfqpoint{1.832906in}{1.833484in}}%
\pgfpathlineto{\pgfqpoint{1.817437in}{1.835101in}}%
\pgfpathlineto{\pgfqpoint{1.771779in}{1.838425in}}%
\pgfpathlineto{\pgfqpoint{1.738951in}{1.848943in}}%
\pgfpathlineto{\pgfqpoint{1.694139in}{1.864134in}}%
\pgfpathlineto{\pgfqpoint{1.674641in}{1.873832in}}%
\pgfpathlineto{\pgfqpoint{1.619436in}{1.902082in}}%
\pgfpathlineto{\pgfqpoint{1.617437in}{1.903285in}}%
\pgfpathlineto{\pgfqpoint{1.615423in}{1.904664in}}%
\pgfpathlineto{\pgfqpoint{1.578468in}{1.925752in}}%
\pgfpathlineto{\pgfqpoint{1.548390in}{1.945287in}}%
\pgfpathlineto{\pgfqpoint{1.531953in}{1.955417in}}%
\pgfpathlineto{\pgfqpoint{1.499865in}{1.976528in}}%
\pgfpathlineto{\pgfqpoint{1.449338in}{2.010000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.577899in}{3.387647in}}%
\pgfpathlineto{\pgfqpoint{3.551748in}{3.368100in}}%
\pgfpathlineto{\pgfqpoint{3.511833in}{3.346392in}}%
\pgfpathlineto{\pgfqpoint{3.499289in}{3.337137in}}%
\pgfpathlineto{\pgfqpoint{3.465352in}{3.321072in}}%
\pgfpathlineto{\pgfqpoint{3.451872in}{3.311997in}}%
\pgfpathlineto{\pgfqpoint{3.412132in}{3.298235in}}%
\pgfpathlineto{\pgfqpoint{3.400424in}{3.290080in}}%
\pgfpathlineto{\pgfqpoint{3.365552in}{3.286309in}}%
\pgfpathlineto{\pgfqpoint{3.350452in}{3.283128in}}%
\pgfpathlineto{\pgfqpoint{3.345164in}{3.283632in}}%
\pgfpathlineto{\pgfqpoint{3.276087in}{3.290824in}}%
\pgfpathlineto{\pgfqpoint{3.251373in}{3.300288in}}%
\pgfpathlineto{\pgfqpoint{3.213727in}{3.315810in}}%
\pgfpathlineto{\pgfqpoint{3.168928in}{3.342780in}}%
\pgfpathlineto{\pgfqpoint{3.155332in}{3.349403in}}%
\pgfpathlineto{\pgfqpoint{3.145790in}{3.355089in}}%
\pgfpathlineto{\pgfqpoint{3.105060in}{3.380380in}}%
\pgfpathlineto{\pgfqpoint{3.074801in}{3.402319in}}%
\pgfpathlineto{\pgfqpoint{3.052375in}{3.416284in}}%
\pgfpathlineto{\pgfqpoint{2.999783in}{3.452604in}}%
\pgfpathlineto{\pgfqpoint{2.990869in}{3.458764in}}%
\pgfpathlineto{\pgfqpoint{2.989439in}{3.459786in}}%
\pgfpathlineto{\pgfqpoint{2.986131in}{3.462105in}}%
\pgfpathlineto{\pgfqpoint{2.949687in}{3.486695in}}%
\pgfpathlineto{\pgfqpoint{2.929861in}{3.499957in}}%
\pgfpathlineto{\pgfqpoint{2.916269in}{3.508776in}}%
\pgfpathlineto{\pgfqpoint{2.900683in}{3.518853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.821093in}{3.002143in}}%
\pgfpathlineto{\pgfqpoint{1.842816in}{2.997921in}}%
\pgfpathlineto{\pgfqpoint{1.889278in}{2.992803in}}%
\pgfpathlineto{\pgfqpoint{1.905755in}{2.987649in}}%
\pgfpathlineto{\pgfqpoint{1.945264in}{2.971044in}}%
\pgfpathlineto{\pgfqpoint{1.964862in}{2.958246in}}%
\pgfpathlineto{\pgfqpoint{1.995365in}{2.944154in}}%
\pgfpathlineto{\pgfqpoint{2.030634in}{2.922977in}}%
\pgfpathlineto{\pgfqpoint{2.044215in}{2.913750in}}%
\pgfpathlineto{\pgfqpoint{2.055799in}{2.905283in}}%
\pgfpathlineto{\pgfqpoint{2.096192in}{2.879425in}}%
\pgfpathlineto{\pgfqpoint{2.121572in}{2.862727in}}%
\pgfpathlineto{\pgfqpoint{2.139890in}{2.849714in}}%
\pgfpathlineto{\pgfqpoint{2.159256in}{2.835969in}}%
\pgfpathlineto{\pgfqpoint{2.183272in}{2.819964in}}%
\pgfpathlineto{\pgfqpoint{2.206660in}{2.804235in}}%
\pgfpathlineto{\pgfqpoint{2.228983in}{2.789168in}}%
\pgfpathlineto{\pgfqpoint{2.251622in}{2.774303in}}%
\pgfpathlineto{\pgfqpoint{2.280856in}{2.755101in}}%
\pgfpathlineto{\pgfqpoint{2.339832in}{2.719508in}}%
\pgfpathlineto{\pgfqpoint{2.341686in}{2.718324in}}%
\pgfpathlineto{\pgfqpoint{2.351268in}{2.713232in}}%
\pgfpathlineto{\pgfqpoint{2.399727in}{2.687370in}}%
\pgfpathlineto{\pgfqpoint{2.407640in}{2.684323in}}%
\pgfpathlineto{\pgfqpoint{2.453602in}{2.663743in}}%
\pgfpathlineto{\pgfqpoint{2.481514in}{2.653581in}}%
\pgfpathlineto{\pgfqpoint{2.515103in}{2.646066in}}%
\pgfpathlineto{\pgfqpoint{2.558090in}{2.639533in}}%
\pgfpathlineto{\pgfqpoint{2.570276in}{2.639137in}}%
\pgfpathlineto{\pgfqpoint{2.625417in}{2.642017in}}%
\pgfpathlineto{\pgfqpoint{2.630487in}{2.642809in}}%
\pgfpathlineto{\pgfqpoint{2.641702in}{2.645836in}}%
\pgfpathlineto{\pgfqpoint{2.704234in}{2.660934in}}%
\pgfpathlineto{\pgfqpoint{2.720952in}{2.668642in}}%
\pgfpathlineto{\pgfqpoint{2.765608in}{2.687671in}}%
\pgfpathlineto{\pgfqpoint{2.773992in}{2.692021in}}%
\pgfpathlineto{\pgfqpoint{2.781257in}{2.696701in}}%
\pgfpathlineto{\pgfqpoint{2.845540in}{2.731490in}}%
\pgfpathlineto{\pgfqpoint{2.854833in}{2.737616in}}%
\pgfpathlineto{\pgfqpoint{2.891708in}{2.760920in}}%
\pgfpathlineto{\pgfqpoint{2.905840in}{2.769748in}}%
\pgfpathlineto{\pgfqpoint{2.910545in}{2.772844in}}%
\pgfpathlineto{\pgfqpoint{2.950937in}{2.799656in}}%
\pgfpathlineto{\pgfqpoint{2.963254in}{2.807865in}}%
\pgfpathlineto{\pgfqpoint{2.965076in}{2.809065in}}%
\pgfpathlineto{\pgfqpoint{3.007618in}{2.838993in}}%
\pgfpathlineto{\pgfqpoint{3.030664in}{2.853822in}}%
\pgfpathlineto{\pgfqpoint{3.046177in}{2.865103in}}%
\pgfpathlineto{\pgfqpoint{3.085324in}{2.890668in}}%
\pgfpathlineto{\pgfqpoint{3.136090in}{2.924434in}}%
\pgfpathlineto{\pgfqpoint{3.146044in}{2.929794in}}%
\pgfpathlineto{\pgfqpoint{3.201039in}{2.960873in}}%
\pgfpathlineto{\pgfqpoint{3.209396in}{2.965789in}}%
\pgfpathlineto{\pgfqpoint{3.211217in}{2.967024in}}%
\pgfpathlineto{\pgfqpoint{3.253125in}{2.983544in}}%
\pgfpathlineto{\pgfqpoint{3.277893in}{2.993518in}}%
\pgfpathlineto{\pgfqpoint{3.279275in}{2.993696in}}%
\pgfpathlineto{\pgfqpoint{3.327062in}{3.004306in}}%
\pgfpathlineto{\pgfqpoint{3.342090in}{3.005601in}}%
\pgfpathlineto{\pgfqpoint{3.405169in}{2.990913in}}%
\pgfpathlineto{\pgfqpoint{3.409112in}{2.990199in}}%
\pgfpathlineto{\pgfqpoint{3.440781in}{2.976950in}}%
\pgfpathlineto{\pgfqpoint{3.450636in}{2.972939in}}%
\pgfpathlineto{\pgfqpoint{3.454981in}{2.970406in}}%
\pgfpathlineto{\pgfqpoint{3.506264in}{2.943641in}}%
\pgfpathlineto{\pgfqpoint{3.514152in}{2.940029in}}%
\pgfpathlineto{\pgfqpoint{3.573804in}{2.901078in}}%
\pgfpathlineto{\pgfqpoint{3.575157in}{2.900297in}}%
\pgfpathlineto{\pgfqpoint{3.614205in}{2.874714in}}%
\pgfpathlineto{\pgfqpoint{3.630888in}{2.864144in}}%
\pgfpathlineto{\pgfqpoint{3.662268in}{2.841523in}}%
\pgfpathlineto{\pgfqpoint{3.693735in}{2.819458in}}%
\pgfpathlineto{\pgfqpoint{3.718213in}{2.803311in}}%
\pgfpathlineto{\pgfqpoint{3.739920in}{2.788852in}}%
\pgfpathlineto{\pgfqpoint{3.765213in}{2.772062in}}%
\pgfpathlineto{\pgfqpoint{3.784953in}{2.759957in}}%
\pgfpathlineto{\pgfqpoint{3.824043in}{2.734757in}}%
\pgfpathlineto{\pgfqpoint{3.860637in}{2.713295in}}%
\pgfpathlineto{\pgfqpoint{3.869402in}{2.708529in}}%
\pgfpathlineto{\pgfqpoint{3.877201in}{2.704876in}}%
\pgfpathlineto{\pgfqpoint{3.927663in}{2.678433in}}%
\pgfpathlineto{\pgfqpoint{3.944883in}{2.671946in}}%
\pgfpathlineto{\pgfqpoint{3.963872in}{2.663689in}}%
\pgfpathlineto{\pgfqpoint{3.988511in}{2.655899in}}%
\pgfpathlineto{\pgfqpoint{4.015604in}{2.647665in}}%
\pgfpathlineto{\pgfqpoint{4.042793in}{2.642255in}}%
\pgfpathlineto{\pgfqpoint{4.089350in}{2.639538in}}%
\pgfpathlineto{\pgfqpoint{4.100429in}{2.638790in}}%
\pgfpathlineto{\pgfqpoint{4.114192in}{2.640685in}}%
\pgfpathlineto{\pgfqpoint{4.168665in}{2.648372in}}%
\pgfpathlineto{\pgfqpoint{4.212442in}{2.661216in}}%
\pgfpathlineto{\pgfqpoint{4.219046in}{2.663994in}}%
\pgfpathlineto{\pgfqpoint{4.252484in}{2.676954in}}%
\pgfpathlineto{\pgfqpoint{4.282906in}{2.692940in}}%
\pgfpathlineto{\pgfqpoint{4.302172in}{2.701284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584022in}{1.386961in}}%
\pgfpathlineto{\pgfqpoint{1.590583in}{1.390460in}}%
\pgfpathlineto{\pgfqpoint{1.628104in}{1.415372in}}%
\pgfpathlineto{\pgfqpoint{1.640682in}{1.421546in}}%
\pgfpathlineto{\pgfqpoint{1.679162in}{1.445277in}}%
\pgfpathlineto{\pgfqpoint{1.706122in}{1.460194in}}%
\pgfpathlineto{\pgfqpoint{1.720756in}{1.465384in}}%
\pgfpathlineto{\pgfqpoint{1.756433in}{1.480449in}}%
\pgfpathlineto{\pgfqpoint{1.771937in}{1.482326in}}%
\pgfpathlineto{\pgfqpoint{1.813403in}{1.493323in}}%
\pgfpathlineto{\pgfqpoint{1.843399in}{1.491095in}}%
\pgfpathlineto{\pgfqpoint{1.882093in}{1.487187in}}%
\pgfpathlineto{\pgfqpoint{1.925120in}{1.468988in}}%
\pgfpathlineto{\pgfqpoint{1.950700in}{1.459346in}}%
\pgfpathlineto{\pgfqpoint{1.968254in}{1.448624in}}%
\pgfpathlineto{\pgfqpoint{2.010167in}{1.425854in}}%
\pgfpathlineto{\pgfqpoint{2.021205in}{1.417866in}}%
\pgfpathlineto{\pgfqpoint{2.032912in}{1.409287in}}%
\pgfpathlineto{\pgfqpoint{2.072230in}{1.385035in}}%
\pgfpathlineto{\pgfqpoint{2.100527in}{1.367032in}}%
\pgfpathlineto{\pgfqpoint{2.120955in}{1.352201in}}%
\pgfpathlineto{\pgfqpoint{2.144467in}{1.337442in}}%
\pgfpathlineto{\pgfqpoint{2.173544in}{1.316517in}}%
\pgfpathlineto{\pgfqpoint{2.206711in}{1.293514in}}%
\pgfpathlineto{\pgfqpoint{2.221447in}{1.283801in}}%
\pgfpathlineto{\pgfqpoint{2.233991in}{1.275412in}}%
\pgfpathlineto{\pgfqpoint{2.255585in}{1.261534in}}%
\pgfpathlineto{\pgfqpoint{2.299822in}{1.232975in}}%
\pgfpathlineto{\pgfqpoint{2.302325in}{1.231533in}}%
\pgfpathlineto{\pgfqpoint{2.359713in}{1.197639in}}%
\pgfpathlineto{\pgfqpoint{2.369022in}{1.193086in}}%
\pgfpathlineto{\pgfqpoint{2.381576in}{1.187283in}}%
\pgfpathlineto{\pgfqpoint{2.413611in}{1.170239in}}%
\pgfpathlineto{\pgfqpoint{2.450978in}{1.154467in}}%
\pgfpathlineto{\pgfqpoint{2.476141in}{1.145641in}}%
\pgfpathlineto{\pgfqpoint{2.506362in}{1.138516in}}%
\pgfpathlineto{\pgfqpoint{2.515520in}{1.135471in}}%
\pgfpathlineto{\pgfqpoint{2.522958in}{1.134133in}}%
\pgfpathlineto{\pgfqpoint{2.556873in}{1.132321in}}%
\pgfpathlineto{\pgfqpoint{2.590876in}{1.129039in}}%
\pgfpathlineto{\pgfqpoint{2.598827in}{1.129086in}}%
\pgfpathlineto{\pgfqpoint{2.657312in}{1.137995in}}%
\pgfpathlineto{\pgfqpoint{2.663367in}{1.138865in}}%
\pgfpathlineto{\pgfqpoint{2.673565in}{1.142135in}}%
\pgfpathlineto{\pgfqpoint{2.721489in}{1.157097in}}%
\pgfpathlineto{\pgfqpoint{2.744081in}{1.168063in}}%
\pgfpathlineto{\pgfqpoint{2.780282in}{1.184555in}}%
\pgfpathlineto{\pgfqpoint{2.808352in}{1.200723in}}%
\pgfpathlineto{\pgfqpoint{2.853734in}{1.226257in}}%
\pgfpathlineto{\pgfqpoint{2.868725in}{1.235608in}}%
\pgfpathlineto{\pgfqpoint{2.883597in}{1.245228in}}%
\pgfpathlineto{\pgfqpoint{2.907876in}{1.260688in}}%
\pgfpathlineto{\pgfqpoint{2.931041in}{1.276016in}}%
\pgfpathlineto{\pgfqpoint{2.954150in}{1.291947in}}%
\pgfpathlineto{\pgfqpoint{2.988729in}{1.314846in}}%
\pgfpathlineto{\pgfqpoint{3.002614in}{1.324821in}}%
\pgfpathlineto{\pgfqpoint{3.043628in}{1.352207in}}%
\pgfpathlineto{\pgfqpoint{3.077427in}{1.376052in}}%
\pgfpathlineto{\pgfqpoint{3.100074in}{1.390018in}}%
\pgfpathlineto{\pgfqpoint{3.154922in}{1.425198in}}%
\pgfpathlineto{\pgfqpoint{3.156135in}{1.425777in}}%
\pgfpathlineto{\pgfqpoint{3.168079in}{1.432107in}}%
\pgfpathlineto{\pgfqpoint{3.220566in}{1.460688in}}%
\pgfpathlineto{\pgfqpoint{3.227249in}{1.465060in}}%
\pgfpathlineto{\pgfqpoint{3.297794in}{1.487183in}}%
\pgfpathlineto{\pgfqpoint{3.305828in}{1.490459in}}%
\pgfpathlineto{\pgfqpoint{3.317283in}{1.489846in}}%
\pgfpathlineto{\pgfqpoint{3.364161in}{1.492715in}}%
\pgfpathlineto{\pgfqpoint{3.413077in}{1.477338in}}%
\pgfpathlineto{\pgfqpoint{3.418548in}{1.476449in}}%
\pgfpathlineto{\pgfqpoint{3.428278in}{1.472209in}}%
\pgfpathlineto{\pgfqpoint{3.467085in}{1.455501in}}%
\pgfpathlineto{\pgfqpoint{3.483157in}{1.444985in}}%
\pgfpathlineto{\pgfqpoint{3.514363in}{1.429247in}}%
\pgfpathlineto{\pgfqpoint{3.536592in}{1.413823in}}%
\pgfpathlineto{\pgfqpoint{3.560999in}{1.400288in}}%
\pgfpathlineto{\pgfqpoint{3.585123in}{1.382822in}}%
\pgfpathlineto{\pgfqpoint{3.607244in}{1.369688in}}%
\pgfpathlineto{\pgfqpoint{3.643175in}{1.343768in}}%
\pgfpathlineto{\pgfqpoint{3.653983in}{1.336924in}}%
\pgfpathlineto{\pgfqpoint{3.671792in}{1.324898in}}%
\pgfpathlineto{\pgfqpoint{3.706169in}{1.301813in}}%
\pgfpathlineto{\pgfqpoint{3.724994in}{1.288350in}}%
\pgfpathlineto{\pgfqpoint{3.764624in}{1.262070in}}%
\pgfpathlineto{\pgfqpoint{3.784755in}{1.249097in}}%
\pgfpathlineto{\pgfqpoint{3.823860in}{1.224616in}}%
\pgfpathlineto{\pgfqpoint{3.824197in}{1.224402in}}%
\pgfpathlineto{\pgfqpoint{3.824360in}{1.224289in}}%
\pgfpathlineto{\pgfqpoint{3.824693in}{1.224093in}}%
\pgfpathlineto{\pgfqpoint{3.869603in}{1.197791in}}%
\pgfpathlineto{\pgfqpoint{3.891246in}{1.187293in}}%
\pgfpathlineto{\pgfqpoint{3.939613in}{1.162860in}}%
\pgfpathlineto{\pgfqpoint{3.951863in}{1.158321in}}%
\pgfpathlineto{\pgfqpoint{3.973605in}{1.151762in}}%
\pgfpathlineto{\pgfqpoint{3.998957in}{1.141777in}}%
\pgfpathlineto{\pgfqpoint{4.040525in}{1.133445in}}%
\pgfpathlineto{\pgfqpoint{4.049580in}{1.131674in}}%
\pgfpathlineto{\pgfqpoint{4.066485in}{1.132020in}}%
\pgfpathlineto{\pgfqpoint{4.124235in}{1.130203in}}%
\pgfpathlineto{\pgfqpoint{4.139134in}{1.130900in}}%
\pgfpathlineto{\pgfqpoint{4.159888in}{1.136645in}}%
\pgfpathlineto{\pgfqpoint{4.179334in}{1.139745in}}%
\pgfpathlineto{\pgfqpoint{4.198057in}{1.145997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.895757in}{0.501353in}}%
\pgfpathlineto{\pgfqpoint{2.875504in}{0.514528in}}%
\pgfpathlineto{\pgfqpoint{2.865226in}{0.521265in}}%
\pgfpathlineto{\pgfqpoint{2.833223in}{0.539914in}}%
\pgfpathlineto{\pgfqpoint{2.803529in}{0.557405in}}%
\pgfpathlineto{\pgfqpoint{2.792014in}{0.562872in}}%
\pgfpathlineto{\pgfqpoint{2.769934in}{0.573590in}}%
\pgfpathlineto{\pgfqpoint{2.741098in}{0.588515in}}%
\pgfpathlineto{\pgfqpoint{2.709866in}{0.600163in}}%
\pgfpathlineto{\pgfqpoint{2.672785in}{0.613105in}}%
\pgfpathlineto{\pgfqpoint{2.654079in}{0.616538in}}%
\pgfpathlineto{\pgfqpoint{2.612962in}{0.624978in}}%
\pgfpathlineto{\pgfqpoint{2.582999in}{0.624621in}}%
\pgfpathlineto{\pgfqpoint{2.553446in}{0.625784in}}%
\pgfpathlineto{\pgfqpoint{2.532656in}{0.621694in}}%
\pgfpathlineto{\pgfqpoint{2.496183in}{0.614893in}}%
\pgfpathlineto{\pgfqpoint{2.436117in}{0.593381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.469163in}{1.970036in}}%
\pgfpathlineto{\pgfqpoint{4.430963in}{1.995614in}}%
\pgfpathlineto{\pgfqpoint{4.406929in}{2.011730in}}%
\pgfpathlineto{\pgfqpoint{4.360643in}{2.040010in}}%
\pgfpathlineto{\pgfqpoint{4.347488in}{2.048540in}}%
\pgfpathlineto{\pgfqpoint{4.298359in}{2.075432in}}%
\pgfpathlineto{\pgfqpoint{4.294191in}{2.077986in}}%
\pgfpathlineto{\pgfqpoint{4.286426in}{2.081776in}}%
\pgfpathlineto{\pgfqpoint{4.246215in}{2.101249in}}%
\pgfpathlineto{\pgfqpoint{4.219908in}{2.110551in}}%
\pgfpathlineto{\pgfqpoint{4.206427in}{2.116734in}}%
\pgfpathlineto{\pgfqpoint{4.190295in}{2.121954in}}%
\pgfpathlineto{\pgfqpoint{4.155265in}{2.130215in}}%
\pgfpathlineto{\pgfqpoint{4.135393in}{2.133164in}}%
\pgfpathlineto{\pgfqpoint{4.098665in}{2.136537in}}%
\pgfpathlineto{\pgfqpoint{4.070920in}{2.135382in}}%
\pgfpathlineto{\pgfqpoint{4.019169in}{2.126821in}}%
\pgfpathlineto{\pgfqpoint{4.013358in}{2.126145in}}%
\pgfpathlineto{\pgfqpoint{3.969734in}{2.112225in}}%
\pgfpathlineto{\pgfqpoint{3.952902in}{2.106997in}}%
\pgfpathlineto{\pgfqpoint{3.926689in}{2.094790in}}%
\pgfpathlineto{\pgfqpoint{3.890771in}{2.078159in}}%
\pgfpathlineto{\pgfqpoint{3.885338in}{2.074992in}}%
\pgfpathlineto{\pgfqpoint{3.876746in}{2.069781in}}%
\pgfpathlineto{\pgfqpoint{3.825108in}{2.040939in}}%
\pgfpathlineto{\pgfqpoint{3.791334in}{2.020174in}}%
\pgfpathlineto{\pgfqpoint{3.772760in}{2.008241in}}%
\pgfpathlineto{\pgfqpoint{3.762040in}{2.001053in}}%
\pgfpathlineto{\pgfqpoint{3.715723in}{1.970331in}}%
\pgfpathlineto{\pgfqpoint{3.714590in}{1.969574in}}%
\pgfpathlineto{\pgfqpoint{3.713845in}{1.969088in}}%
\pgfpathlineto{\pgfqpoint{3.711809in}{1.967727in}}%
\pgfpathlineto{\pgfqpoint{3.670108in}{1.939169in}}%
\pgfpathlineto{\pgfqpoint{3.651163in}{1.925861in}}%
\pgfpathlineto{\pgfqpoint{3.617030in}{1.903682in}}%
\pgfpathlineto{\pgfqpoint{3.599754in}{1.891243in}}%
\pgfpathlineto{\pgfqpoint{3.573921in}{1.873418in}}%
\pgfpathlineto{\pgfqpoint{3.555259in}{1.861808in}}%
\pgfpathlineto{\pgfqpoint{3.526940in}{1.845183in}}%
\pgfpathlineto{\pgfqpoint{3.512153in}{1.835154in}}%
\pgfpathlineto{\pgfqpoint{3.502029in}{1.828111in}}%
\pgfpathlineto{\pgfqpoint{3.459377in}{1.806524in}}%
\pgfpathlineto{\pgfqpoint{3.443607in}{1.798238in}}%
\pgfpathlineto{\pgfqpoint{3.421478in}{1.786938in}}%
\pgfpathlineto{\pgfqpoint{3.380114in}{1.779096in}}%
\pgfpathlineto{\pgfqpoint{3.363303in}{1.773365in}}%
\pgfpathlineto{\pgfqpoint{3.334236in}{1.775780in}}%
\pgfpathlineto{\pgfqpoint{3.300895in}{1.775293in}}%
\pgfpathlineto{\pgfqpoint{3.250829in}{1.791595in}}%
\pgfpathlineto{\pgfqpoint{3.242284in}{1.793213in}}%
\pgfpathlineto{\pgfqpoint{3.207326in}{1.810474in}}%
\pgfpathlineto{\pgfqpoint{3.199541in}{1.814153in}}%
\pgfpathlineto{\pgfqpoint{3.197539in}{1.815659in}}%
\pgfpathlineto{\pgfqpoint{3.153485in}{1.840138in}}%
\pgfpathlineto{\pgfqpoint{3.147713in}{1.844814in}}%
\pgfpathlineto{\pgfqpoint{3.113334in}{1.864600in}}%
\pgfpathlineto{\pgfqpoint{3.078287in}{1.888661in}}%
\pgfpathlineto{\pgfqpoint{3.075187in}{1.891018in}}%
\pgfpathlineto{\pgfqpoint{3.026970in}{1.922559in}}%
\pgfpathlineto{\pgfqpoint{3.013370in}{1.933066in}}%
\pgfpathlineto{\pgfqpoint{2.988570in}{1.950237in}}%
\pgfpathlineto{\pgfqpoint{2.973577in}{1.960346in}}%
\pgfpathlineto{\pgfqpoint{2.965638in}{1.965562in}}%
\pgfpathlineto{\pgfqpoint{2.934452in}{1.986472in}}%
\pgfpathlineto{\pgfqpoint{2.912193in}{2.001308in}}%
\pgfpathlineto{\pgfqpoint{2.901982in}{2.007786in}}%
\pgfpathlineto{\pgfqpoint{2.859620in}{2.034969in}}%
\pgfpathlineto{\pgfqpoint{2.809277in}{2.064157in}}%
\pgfpathlineto{\pgfqpoint{2.804059in}{2.067130in}}%
\pgfpathlineto{\pgfqpoint{2.803085in}{2.067552in}}%
\pgfpathlineto{\pgfqpoint{2.798368in}{2.069886in}}%
\pgfpathlineto{\pgfqpoint{2.758510in}{2.089885in}}%
\pgfpathlineto{\pgfqpoint{2.744489in}{2.097673in}}%
\pgfpathlineto{\pgfqpoint{2.718163in}{2.107668in}}%
\pgfpathlineto{\pgfqpoint{2.690789in}{2.118223in}}%
\pgfpathlineto{\pgfqpoint{2.640604in}{2.130729in}}%
\pgfpathlineto{\pgfqpoint{2.631308in}{2.132478in}}%
\pgfpathlineto{\pgfqpoint{2.559560in}{2.134621in}}%
\pgfpathlineto{\pgfqpoint{2.546889in}{2.134277in}}%
\pgfpathlineto{\pgfqpoint{2.504369in}{2.127083in}}%
\pgfpathlineto{\pgfqpoint{2.477349in}{2.119573in}}%
\pgfpathlineto{\pgfqpoint{2.459070in}{2.113035in}}%
\pgfpathlineto{\pgfqpoint{2.402381in}{2.088996in}}%
\pgfpathlineto{\pgfqpoint{2.399114in}{2.087408in}}%
\pgfpathlineto{\pgfqpoint{2.391571in}{2.083256in}}%
\pgfpathlineto{\pgfqpoint{2.351787in}{2.062720in}}%
\pgfpathlineto{\pgfqpoint{2.326743in}{2.047806in}}%
\pgfpathlineto{\pgfqpoint{2.291980in}{2.027153in}}%
\pgfpathlineto{\pgfqpoint{2.271236in}{2.013728in}}%
\pgfpathlineto{\pgfqpoint{2.231743in}{1.987904in}}%
\pgfpathlineto{\pgfqpoint{2.219374in}{1.979686in}}%
\pgfpathlineto{\pgfqpoint{2.212446in}{1.975080in}}%
\pgfpathlineto{\pgfqpoint{2.179158in}{1.952626in}}%
\pgfpathlineto{\pgfqpoint{2.154729in}{1.935812in}}%
\pgfpathlineto{\pgfqpoint{2.146351in}{1.929480in}}%
\pgfpathlineto{\pgfqpoint{2.102851in}{1.900423in}}%
\pgfpathlineto{\pgfqpoint{2.097959in}{1.896500in}}%
\pgfpathlineto{\pgfqpoint{2.083830in}{1.887253in}}%
\pgfpathlineto{\pgfqpoint{2.052466in}{1.865837in}}%
\pgfpathlineto{\pgfqpoint{2.040783in}{1.859846in}}%
\pgfpathlineto{\pgfqpoint{2.001822in}{1.834841in}}%
\pgfpathlineto{\pgfqpoint{1.996078in}{1.832272in}}%
\pgfpathlineto{\pgfqpoint{1.952027in}{1.806336in}}%
\pgfpathlineto{\pgfqpoint{1.934645in}{1.800911in}}%
\pgfpathlineto{\pgfqpoint{1.901821in}{1.785285in}}%
\pgfpathlineto{\pgfqpoint{1.861401in}{1.777922in}}%
\pgfpathlineto{\pgfqpoint{1.846027in}{1.772710in}}%
\pgfpathlineto{\pgfqpoint{1.834721in}{1.773566in}}%
\pgfpathlineto{\pgfqpoint{1.786919in}{1.774270in}}%
\pgfpathlineto{\pgfqpoint{1.754548in}{1.786092in}}%
\pgfpathlineto{\pgfqpoint{1.719282in}{1.797373in}}%
\pgfpathlineto{\pgfqpoint{1.692601in}{1.812823in}}%
\pgfpathlineto{\pgfqpoint{1.638573in}{1.843185in}}%
\pgfpathlineto{\pgfqpoint{1.637227in}{1.844106in}}%
\pgfpathlineto{\pgfqpoint{1.636176in}{1.844971in}}%
\pgfpathlineto{\pgfqpoint{1.597213in}{1.868407in}}%
\pgfpathlineto{\pgfqpoint{1.565861in}{1.889871in}}%
\pgfpathlineto{\pgfqpoint{1.560980in}{1.893372in}}%
\pgfpathlineto{\pgfqpoint{1.556423in}{1.896942in}}%
\pgfpathlineto{\pgfqpoint{1.525120in}{1.917574in}}%
\pgfpathlineto{\pgfqpoint{1.486761in}{1.944756in}}%
\pgfpathlineto{\pgfqpoint{1.467884in}{1.957175in}}%
\pgfpathlineto{\pgfqpoint{1.450199in}{1.968890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.619287in}{3.368373in}}%
\pgfpathlineto{\pgfqpoint{3.608600in}{3.358399in}}%
\pgfpathlineto{\pgfqpoint{3.565251in}{3.326701in}}%
\pgfpathlineto{\pgfqpoint{3.561837in}{3.322871in}}%
\pgfpathlineto{\pgfqpoint{3.554878in}{3.316573in}}%
\pgfpathlineto{\pgfqpoint{3.518228in}{3.287814in}}%
\pgfpathlineto{\pgfqpoint{3.490839in}{3.269221in}}%
\pgfpathlineto{\pgfqpoint{3.474818in}{3.252238in}}%
\pgfpathlineto{\pgfqpoint{3.423072in}{3.214871in}}%
\pgfpathlineto{\pgfqpoint{3.418408in}{3.208345in}}%
\pgfpathlineto{\pgfqpoint{3.415742in}{3.203642in}}%
\pgfpathlineto{\pgfqpoint{3.390236in}{3.181702in}}%
\pgfpathlineto{\pgfqpoint{3.372959in}{3.168269in}}%
\pgfpathlineto{\pgfqpoint{3.335069in}{3.167018in}}%
\pgfpathlineto{\pgfqpoint{3.368409in}{3.149641in}}%
\pgfpathlineto{\pgfqpoint{3.374837in}{3.101945in}}%
\pgfpathlineto{\pgfqpoint{3.401652in}{3.096502in}}%
\pgfpathlineto{\pgfqpoint{3.425840in}{3.074111in}}%
\pgfpathlineto{\pgfqpoint{3.440683in}{3.057906in}}%
\pgfpathlineto{\pgfqpoint{3.486496in}{3.022225in}}%
\pgfpathlineto{\pgfqpoint{3.487877in}{3.020337in}}%
\pgfpathlineto{\pgfqpoint{3.490065in}{3.018250in}}%
\pgfpathlineto{\pgfqpoint{3.536287in}{2.982893in}}%
\pgfpathlineto{\pgfqpoint{3.559780in}{2.964395in}}%
\pgfpathlineto{\pgfqpoint{3.576507in}{2.949733in}}%
\pgfpathlineto{\pgfqpoint{3.603432in}{2.929702in}}%
\pgfpathlineto{\pgfqpoint{3.622538in}{2.915601in}}%
\pgfpathlineto{\pgfqpoint{3.634020in}{2.906617in}}%
\pgfpathlineto{\pgfqpoint{3.674904in}{2.877062in}}%
\pgfpathlineto{\pgfqpoint{3.688668in}{2.865646in}}%
\pgfpathlineto{\pgfqpoint{3.729044in}{2.837337in}}%
\pgfpathlineto{\pgfqpoint{3.738379in}{2.830772in}}%
\pgfpathlineto{\pgfqpoint{3.761934in}{2.814743in}}%
\pgfpathlineto{\pgfqpoint{3.785761in}{2.798927in}}%
\pgfpathlineto{\pgfqpoint{3.835768in}{2.768260in}}%
\pgfpathlineto{\pgfqpoint{3.839414in}{2.765909in}}%
\pgfpathlineto{\pgfqpoint{3.842827in}{2.763908in}}%
\pgfpathlineto{\pgfqpoint{3.883146in}{2.741985in}}%
\pgfpathlineto{\pgfqpoint{3.919020in}{2.725181in}}%
\pgfpathlineto{\pgfqpoint{3.927655in}{2.720656in}}%
\pgfpathlineto{\pgfqpoint{3.937266in}{2.717035in}}%
\pgfpathlineto{\pgfqpoint{3.973557in}{2.703718in}}%
\pgfpathlineto{\pgfqpoint{3.998625in}{2.695854in}}%
\pgfpathlineto{\pgfqpoint{4.016127in}{2.692004in}}%
\pgfpathlineto{\pgfqpoint{4.049186in}{2.685990in}}%
\pgfpathlineto{\pgfqpoint{4.070083in}{2.684990in}}%
\pgfpathlineto{\pgfqpoint{4.107312in}{2.682475in}}%
\pgfpathlineto{\pgfqpoint{4.137062in}{2.686573in}}%
\pgfpathlineto{\pgfqpoint{4.154840in}{2.688489in}}%
\pgfpathlineto{\pgfqpoint{4.190622in}{2.697500in}}%
\pgfpathlineto{\pgfqpoint{4.234216in}{2.711695in}}%
\pgfpathlineto{\pgfqpoint{4.234309in}{2.711719in}}%
\pgfpathlineto{\pgfqpoint{4.234371in}{2.711740in}}%
\pgfpathlineto{\pgfqpoint{4.235255in}{2.712123in}}%
\pgfpathlineto{\pgfqpoint{4.285198in}{2.733752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.898688in}{3.084743in}}%
\pgfpathlineto{\pgfqpoint{1.920250in}{3.068313in}}%
\pgfpathlineto{\pgfqpoint{1.941617in}{3.049693in}}%
\pgfpathlineto{\pgfqpoint{1.943531in}{3.046750in}}%
\pgfpathlineto{\pgfqpoint{1.984564in}{3.015611in}}%
\pgfpathlineto{\pgfqpoint{1.993644in}{3.005479in}}%
\pgfpathlineto{\pgfqpoint{2.026795in}{2.982146in}}%
\pgfpathlineto{\pgfqpoint{2.057458in}{2.955736in}}%
\pgfpathlineto{\pgfqpoint{2.073534in}{2.944813in}}%
\pgfpathlineto{\pgfqpoint{2.093933in}{2.929902in}}%
\pgfpathlineto{\pgfqpoint{2.120408in}{2.909215in}}%
\pgfpathlineto{\pgfqpoint{2.140028in}{2.893369in}}%
\pgfpathlineto{\pgfqpoint{2.166414in}{2.874624in}}%
\pgfpathlineto{\pgfqpoint{2.188387in}{2.859030in}}%
\pgfpathlineto{\pgfqpoint{2.204569in}{2.847241in}}%
\pgfpathlineto{\pgfqpoint{2.228254in}{2.830420in}}%
\pgfpathlineto{\pgfqpoint{2.249466in}{2.816103in}}%
\pgfpathlineto{\pgfqpoint{2.270372in}{2.802376in}}%
\pgfpathlineto{\pgfqpoint{2.293647in}{2.787506in}}%
\pgfpathlineto{\pgfqpoint{2.314230in}{2.775294in}}%
\pgfpathlineto{\pgfqpoint{2.345945in}{2.756252in}}%
\pgfpathlineto{\pgfqpoint{2.375721in}{2.741378in}}%
\pgfpathlineto{\pgfqpoint{2.403541in}{2.726531in}}%
\pgfpathlineto{\pgfqpoint{2.462088in}{2.703983in}}%
\pgfpathlineto{\pgfqpoint{2.463264in}{2.703536in}}%
\pgfpathlineto{\pgfqpoint{2.463896in}{2.703398in}}%
\pgfpathlineto{\pgfqpoint{2.481163in}{2.699635in}}%
\pgfpathlineto{\pgfqpoint{2.543957in}{2.685585in}}%
\pgfpathlineto{\pgfqpoint{2.546476in}{2.685202in}}%
\pgfpathlineto{\pgfqpoint{2.597392in}{2.683548in}}%
\pgfpathlineto{\pgfqpoint{2.611430in}{2.684281in}}%
\pgfpathlineto{\pgfqpoint{2.653759in}{2.690895in}}%
\pgfpathlineto{\pgfqpoint{2.657941in}{2.692024in}}%
\pgfpathlineto{\pgfqpoint{2.707048in}{2.705296in}}%
\pgfpathlineto{\pgfqpoint{2.745812in}{2.721073in}}%
\pgfpathlineto{\pgfqpoint{2.767141in}{2.729727in}}%
\pgfpathlineto{\pgfqpoint{2.821634in}{2.759251in}}%
\pgfpathlineto{\pgfqpoint{2.833355in}{2.765283in}}%
\pgfpathlineto{\pgfqpoint{2.849719in}{2.774647in}}%
\pgfpathlineto{\pgfqpoint{2.877860in}{2.792227in}}%
\pgfpathlineto{\pgfqpoint{2.910957in}{2.814006in}}%
\pgfpathlineto{\pgfqpoint{2.935595in}{2.830360in}}%
\pgfpathlineto{\pgfqpoint{2.954016in}{2.844110in}}%
\pgfpathlineto{\pgfqpoint{2.994676in}{2.872039in}}%
\pgfpathlineto{\pgfqpoint{3.000346in}{2.876572in}}%
\pgfpathlineto{\pgfqpoint{3.049170in}{2.912616in}}%
\pgfpathlineto{\pgfqpoint{3.067059in}{2.927597in}}%
\pgfpathlineto{\pgfqpoint{3.102359in}{2.953184in}}%
\pgfpathlineto{\pgfqpoint{3.153348in}{2.993735in}}%
\pgfpathlineto{\pgfqpoint{3.154300in}{2.994593in}}%
\pgfpathlineto{\pgfqpoint{3.155057in}{2.995408in}}%
\pgfpathlineto{\pgfqpoint{3.208992in}{3.036388in}}%
\pgfpathlineto{\pgfqpoint{3.234157in}{3.064357in}}%
\pgfpathlineto{\pgfqpoint{3.256264in}{3.075822in}}%
\pgfpathlineto{\pgfqpoint{3.291988in}{3.113817in}}%
\pgfpathlineto{\pgfqpoint{3.304316in}{3.114433in}}%
\pgfpathlineto{\pgfqpoint{3.307987in}{3.157509in}}%
\pgfpathlineto{\pgfqpoint{3.309485in}{3.168213in}}%
\pgfpathlineto{\pgfqpoint{3.274954in}{3.187410in}}%
\pgfpathlineto{\pgfqpoint{3.237927in}{3.220916in}}%
\pgfpathlineto{\pgfqpoint{3.235271in}{3.225389in}}%
\pgfpathlineto{\pgfqpoint{3.234512in}{3.226946in}}%
\pgfpathlineto{\pgfqpoint{3.194218in}{3.254911in}}%
\pgfpathlineto{\pgfqpoint{3.171075in}{3.279268in}}%
\pgfpathlineto{\pgfqpoint{3.150671in}{3.291505in}}%
\pgfpathlineto{\pgfqpoint{3.122369in}{3.315439in}}%
\pgfpathlineto{\pgfqpoint{3.094014in}{3.338702in}}%
\pgfpathlineto{\pgfqpoint{3.089716in}{3.341370in}}%
\pgfpathlineto{\pgfqpoint{3.084546in}{3.345119in}}%
\pgfpathlineto{\pgfqpoint{3.041769in}{3.377322in}}%
\pgfpathlineto{\pgfqpoint{3.010256in}{3.402319in}}%
\pgfpathlineto{\pgfqpoint{2.990568in}{3.415924in}}%
\pgfpathlineto{\pgfqpoint{2.963552in}{3.435227in}}%
\pgfpathlineto{\pgfqpoint{2.931584in}{3.457635in}}%
\pgfpathlineto{\pgfqpoint{2.913183in}{3.470384in}}%
\pgfpathlineto{\pgfqpoint{2.891062in}{3.484736in}}%
\pgfpathlineto{\pgfqpoint{2.866599in}{3.500554in}}%
\pgfpathlineto{\pgfqpoint{2.855311in}{3.507201in}}%
\pgfpathlineto{\pgfqpoint{2.841237in}{3.515369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.567357in}{1.425563in}}%
\pgfpathlineto{\pgfqpoint{1.587490in}{1.439020in}}%
\pgfpathlineto{\pgfqpoint{1.615717in}{1.462834in}}%
\pgfpathlineto{\pgfqpoint{1.626699in}{1.469897in}}%
\pgfpathlineto{\pgfqpoint{1.665673in}{1.505976in}}%
\pgfpathlineto{\pgfqpoint{1.720955in}{1.543663in}}%
\pgfpathlineto{\pgfqpoint{1.731259in}{1.557927in}}%
\pgfpathlineto{\pgfqpoint{1.777498in}{1.590654in}}%
\pgfpathlineto{\pgfqpoint{1.778475in}{1.596929in}}%
\pgfpathlineto{\pgfqpoint{1.838919in}{1.625759in}}%
\pgfpathlineto{\pgfqpoint{1.883076in}{1.586233in}}%
\pgfpathlineto{\pgfqpoint{1.913762in}{1.568456in}}%
\pgfpathlineto{\pgfqpoint{1.928775in}{1.552097in}}%
\pgfpathlineto{\pgfqpoint{1.936845in}{1.540519in}}%
\pgfpathlineto{\pgfqpoint{1.991019in}{1.502764in}}%
\pgfpathlineto{\pgfqpoint{2.012194in}{1.481569in}}%
\pgfpathlineto{\pgfqpoint{2.068283in}{1.438992in}}%
\pgfpathlineto{\pgfqpoint{2.148677in}{1.377127in}}%
\pgfpathlineto{\pgfqpoint{2.202777in}{1.337927in}}%
\pgfpathlineto{\pgfqpoint{2.288567in}{1.280713in}}%
\pgfpathlineto{\pgfqpoint{2.307360in}{1.268580in}}%
\pgfpathlineto{\pgfqpoint{2.357086in}{1.239694in}}%
\pgfpathlineto{\pgfqpoint{2.424831in}{1.207361in}}%
\pgfpathlineto{\pgfqpoint{2.487897in}{1.185812in}}%
\pgfpathlineto{\pgfqpoint{2.525800in}{1.177138in}}%
\pgfpathlineto{\pgfqpoint{2.557414in}{1.174095in}}%
\pgfpathlineto{\pgfqpoint{2.620696in}{1.175444in}}%
\pgfpathlineto{\pgfqpoint{2.660922in}{1.181229in}}%
\pgfpathlineto{\pgfqpoint{2.720963in}{1.200135in}}%
\pgfpathlineto{\pgfqpoint{2.791955in}{1.231867in}}%
\pgfpathlineto{\pgfqpoint{2.858758in}{1.269810in}}%
\pgfpathlineto{\pgfqpoint{2.945498in}{1.326839in}}%
\pgfpathlineto{\pgfqpoint{2.951715in}{1.330957in}}%
\pgfpathlineto{\pgfqpoint{3.062000in}{1.412000in}}%
\pgfpathlineto{\pgfqpoint{3.095463in}{1.439548in}}%
\pgfpathlineto{\pgfqpoint{3.113592in}{1.451871in}}%
\pgfpathlineto{\pgfqpoint{3.162454in}{1.490648in}}%
\pgfpathlineto{\pgfqpoint{3.173046in}{1.501547in}}%
\pgfpathlineto{\pgfqpoint{3.215168in}{1.531518in}}%
\pgfpathlineto{\pgfqpoint{3.251512in}{1.567267in}}%
\pgfpathlineto{\pgfqpoint{3.266071in}{1.573810in}}%
\pgfpathlineto{\pgfqpoint{3.304244in}{1.597201in}}%
\pgfpathlineto{\pgfqpoint{3.312195in}{1.611157in}}%
\pgfpathlineto{\pgfqpoint{3.343621in}{1.659690in}}%
\pgfpathlineto{\pgfqpoint{3.276363in}{1.671949in}}%
\pgfpathlineto{\pgfqpoint{3.264488in}{1.694610in}}%
\pgfpathlineto{\pgfqpoint{3.224074in}{1.724919in}}%
\pgfpathlineto{\pgfqpoint{3.187750in}{1.751587in}}%
\pgfpathlineto{\pgfqpoint{3.162395in}{1.776940in}}%
\pgfpathlineto{\pgfqpoint{3.137834in}{1.795411in}}%
\pgfpathlineto{\pgfqpoint{3.125747in}{1.802127in}}%
\pgfpathlineto{\pgfqpoint{3.089336in}{1.831654in}}%
\pgfpathlineto{\pgfqpoint{2.981143in}{1.912733in}}%
\pgfpathlineto{\pgfqpoint{2.889297in}{1.975693in}}%
\pgfpathlineto{\pgfqpoint{2.842854in}{2.004425in}}%
\pgfpathlineto{\pgfqpoint{2.829582in}{2.011277in}}%
\pgfpathlineto{\pgfqpoint{2.789158in}{2.034309in}}%
\pgfpathlineto{\pgfqpoint{2.767204in}{2.043817in}}%
\pgfpathlineto{\pgfqpoint{2.739272in}{2.057640in}}%
\pgfpathlineto{\pgfqpoint{2.671848in}{2.080244in}}%
\pgfpathlineto{\pgfqpoint{2.621172in}{2.089782in}}%
\pgfpathlineto{\pgfqpoint{2.609423in}{2.090133in}}%
\pgfpathlineto{\pgfqpoint{2.526279in}{2.087274in}}%
\pgfpathlineto{\pgfqpoint{2.518820in}{2.085201in}}%
\pgfpathlineto{\pgfqpoint{2.472257in}{2.074992in}}%
\pgfpathlineto{\pgfqpoint{2.431611in}{2.059890in}}%
\pgfpathlineto{\pgfqpoint{2.353902in}{2.023182in}}%
\pgfpathlineto{\pgfqpoint{2.280641in}{1.979388in}}%
\pgfpathlineto{\pgfqpoint{2.209808in}{1.931499in}}%
\pgfpathlineto{\pgfqpoint{2.188090in}{1.916552in}}%
\pgfpathlineto{\pgfqpoint{2.082006in}{1.837333in}}%
\pgfpathlineto{\pgfqpoint{2.048608in}{1.809125in}}%
\pgfpathlineto{\pgfqpoint{2.033901in}{1.799311in}}%
\pgfpathlineto{\pgfqpoint{1.995868in}{1.765767in}}%
\pgfpathlineto{\pgfqpoint{1.983847in}{1.759112in}}%
\pgfpathlineto{\pgfqpoint{1.943139in}{1.730252in}}%
\pgfpathlineto{\pgfqpoint{1.928973in}{1.717019in}}%
\pgfpathlineto{\pgfqpoint{1.921702in}{1.704266in}}%
\pgfpathlineto{\pgfqpoint{1.895009in}{1.687347in}}%
\pgfpathlineto{\pgfqpoint{1.837946in}{1.628099in}}%
\pgfpathlineto{\pgfqpoint{1.789594in}{1.663394in}}%
\pgfpathlineto{\pgfqpoint{1.749492in}{1.690619in}}%
\pgfpathlineto{\pgfqpoint{1.738135in}{1.706374in}}%
\pgfpathlineto{\pgfqpoint{1.695048in}{1.739725in}}%
\pgfpathlineto{\pgfqpoint{1.665414in}{1.760576in}}%
\pgfpathlineto{\pgfqpoint{1.650029in}{1.774100in}}%
\pgfpathlineto{\pgfqpoint{1.642123in}{1.783141in}}%
\pgfpathlineto{\pgfqpoint{1.612102in}{1.803684in}}%
\pgfpathlineto{\pgfqpoint{1.573348in}{1.836256in}}%
\pgfpathlineto{\pgfqpoint{1.539970in}{1.860195in}}%
\pgfpathlineto{\pgfqpoint{1.502459in}{1.889878in}}%
\pgfpathlineto{\pgfqpoint{1.451986in}{1.925710in}}%
\pgfpathlineto{\pgfqpoint{1.451986in}{1.925710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.821031in}{0.506327in}}%
\pgfpathlineto{\pgfqpoint{2.807792in}{0.514042in}}%
\pgfpathlineto{\pgfqpoint{2.802127in}{0.517380in}}%
\pgfpathlineto{\pgfqpoint{2.762135in}{0.536364in}}%
\pgfpathlineto{\pgfqpoint{2.740555in}{0.546840in}}%
\pgfpathlineto{\pgfqpoint{2.716189in}{0.555015in}}%
\pgfpathlineto{\pgfqpoint{2.679279in}{0.567898in}}%
\pgfpathlineto{\pgfqpoint{2.671415in}{0.569277in}}%
\pgfpathlineto{\pgfqpoint{2.615647in}{0.580231in}}%
\pgfpathlineto{\pgfqpoint{2.588578in}{0.580227in}}%
\pgfpathlineto{\pgfqpoint{2.553487in}{0.581608in}}%
\pgfpathlineto{\pgfqpoint{2.500753in}{0.571234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.467582in}{1.929379in}}%
\pgfpathlineto{\pgfqpoint{4.455938in}{1.937944in}}%
\pgfpathlineto{\pgfqpoint{4.406643in}{1.971034in}}%
\pgfpathlineto{\pgfqpoint{4.397706in}{1.977031in}}%
\pgfpathlineto{\pgfqpoint{4.389263in}{1.982043in}}%
\pgfpathlineto{\pgfqpoint{4.336382in}{2.014357in}}%
\pgfpathlineto{\pgfqpoint{4.323917in}{2.020803in}}%
\pgfpathlineto{\pgfqpoint{4.286273in}{2.041110in}}%
\pgfpathlineto{\pgfqpoint{4.252626in}{2.056074in}}%
\pgfpathlineto{\pgfqpoint{4.243169in}{2.060050in}}%
\pgfpathlineto{\pgfqpoint{4.232956in}{2.063132in}}%
\pgfpathlineto{\pgfqpoint{4.191011in}{2.078003in}}%
\pgfpathlineto{\pgfqpoint{4.161368in}{2.085238in}}%
\pgfpathlineto{\pgfqpoint{4.138582in}{2.089095in}}%
\pgfpathlineto{\pgfqpoint{4.095863in}{2.092107in}}%
\pgfpathlineto{\pgfqpoint{4.080675in}{2.091931in}}%
\pgfpathlineto{\pgfqpoint{4.026683in}{2.084436in}}%
\pgfpathlineto{\pgfqpoint{4.014445in}{2.083013in}}%
\pgfpathlineto{\pgfqpoint{4.010878in}{2.081875in}}%
\pgfpathlineto{\pgfqpoint{3.998366in}{2.077989in}}%
\pgfpathlineto{\pgfqpoint{3.954889in}{2.065218in}}%
\pgfpathlineto{\pgfqpoint{3.921288in}{2.050122in}}%
\pgfpathlineto{\pgfqpoint{3.891195in}{2.037553in}}%
\pgfpathlineto{\pgfqpoint{3.845546in}{2.012783in}}%
\pgfpathlineto{\pgfqpoint{3.845514in}{2.012765in}}%
\pgfpathlineto{\pgfqpoint{3.790512in}{1.979179in}}%
\pgfpathlineto{\pgfqpoint{3.776522in}{1.969998in}}%
\pgfpathlineto{\pgfqpoint{3.742654in}{1.947335in}}%
\pgfpathlineto{\pgfqpoint{3.718210in}{1.930055in}}%
\pgfpathlineto{\pgfqpoint{3.701094in}{1.918334in}}%
\pgfpathlineto{\pgfqpoint{3.681868in}{1.904829in}}%
\pgfpathlineto{\pgfqpoint{3.664555in}{1.891666in}}%
\pgfpathlineto{\pgfqpoint{3.638549in}{1.872071in}}%
\pgfpathlineto{\pgfqpoint{3.628958in}{1.865165in}}%
\pgfpathlineto{\pgfqpoint{3.620331in}{1.859212in}}%
\pgfpathlineto{\pgfqpoint{3.589029in}{1.834674in}}%
\pgfpathlineto{\pgfqpoint{3.559821in}{1.810242in}}%
\pgfpathlineto{\pgfqpoint{3.547467in}{1.801863in}}%
\pgfpathlineto{\pgfqpoint{3.526241in}{1.787097in}}%
\pgfpathlineto{\pgfqpoint{3.505080in}{1.768035in}}%
\pgfpathlineto{\pgfqpoint{3.482840in}{1.747278in}}%
\pgfpathlineto{\pgfqpoint{3.462086in}{1.733703in}}%
\pgfpathlineto{\pgfqpoint{3.426913in}{1.708663in}}%
\pgfpathlineto{\pgfqpoint{3.417681in}{1.697838in}}%
\pgfpathlineto{\pgfqpoint{3.411937in}{1.686625in}}%
\pgfpathlineto{\pgfqpoint{3.366820in}{1.660403in}}%
\pgfpathlineto{\pgfqpoint{3.399600in}{1.582938in}}%
\pgfpathlineto{\pgfqpoint{3.400040in}{1.580941in}}%
\pgfpathlineto{\pgfqpoint{3.437197in}{1.555009in}}%
\pgfpathlineto{\pgfqpoint{3.444097in}{1.544089in}}%
\pgfpathlineto{\pgfqpoint{3.482394in}{1.519990in}}%
\pgfpathlineto{\pgfqpoint{3.506228in}{1.494008in}}%
\pgfpathlineto{\pgfqpoint{3.526582in}{1.480718in}}%
\pgfpathlineto{\pgfqpoint{3.543979in}{1.464884in}}%
\pgfpathlineto{\pgfqpoint{3.571701in}{1.445374in}}%
\pgfpathlineto{\pgfqpoint{3.582330in}{1.435368in}}%
\pgfpathlineto{\pgfqpoint{3.616789in}{1.409894in}}%
\pgfpathlineto{\pgfqpoint{3.626658in}{1.401071in}}%
\pgfpathlineto{\pgfqpoint{3.662184in}{1.375710in}}%
\pgfpathlineto{\pgfqpoint{3.683623in}{1.358884in}}%
\pgfpathlineto{\pgfqpoint{3.710843in}{1.340604in}}%
\pgfpathlineto{\pgfqpoint{3.760846in}{1.304845in}}%
\pgfpathlineto{\pgfqpoint{3.761064in}{1.304694in}}%
\pgfpathlineto{\pgfqpoint{3.761135in}{1.304643in}}%
\pgfpathlineto{\pgfqpoint{3.761231in}{1.304581in}}%
\pgfpathlineto{\pgfqpoint{3.809808in}{1.273335in}}%
\pgfpathlineto{\pgfqpoint{3.812237in}{1.271984in}}%
\pgfpathlineto{\pgfqpoint{3.852937in}{1.248578in}}%
\pgfpathlineto{\pgfqpoint{3.877249in}{1.234680in}}%
\pgfpathlineto{\pgfqpoint{3.907262in}{1.220604in}}%
\pgfpathlineto{\pgfqpoint{3.921888in}{1.213510in}}%
\pgfpathlineto{\pgfqpoint{3.932936in}{1.207929in}}%
\pgfpathlineto{\pgfqpoint{3.969667in}{1.194319in}}%
\pgfpathlineto{\pgfqpoint{3.986279in}{1.189308in}}%
\pgfpathlineto{\pgfqpoint{4.013805in}{1.181901in}}%
\pgfpathlineto{\pgfqpoint{4.043459in}{1.177868in}}%
\pgfpathlineto{\pgfqpoint{4.063327in}{1.173982in}}%
\pgfpathlineto{\pgfqpoint{4.091834in}{1.174567in}}%
\pgfpathlineto{\pgfqpoint{4.127965in}{1.174768in}}%
\pgfpathlineto{\pgfqpoint{4.155062in}{1.178779in}}%
\pgfpathlineto{\pgfqpoint{4.174002in}{1.181799in}}%
\pgfpathlineto{\pgfqpoint{4.194986in}{1.188806in}}%
\pgfpathlineto{\pgfqpoint{4.235107in}{1.201694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.658636in}{3.348840in}}%
\pgfpathlineto{\pgfqpoint{3.622540in}{3.315152in}}%
\pgfpathlineto{\pgfqpoint{3.613839in}{3.308789in}}%
\pgfpathlineto{\pgfqpoint{3.581271in}{3.272256in}}%
\pgfpathlineto{\pgfqpoint{3.561666in}{3.254513in}}%
\pgfpathlineto{\pgfqpoint{3.542481in}{3.224649in}}%
\pgfpathlineto{\pgfqpoint{3.531008in}{3.211958in}}%
\pgfpathlineto{\pgfqpoint{3.518517in}{3.184463in}}%
\pgfpathlineto{\pgfqpoint{3.509783in}{3.137878in}}%
\pgfpathlineto{\pgfqpoint{3.518494in}{3.105514in}}%
\pgfpathlineto{\pgfqpoint{3.530221in}{3.073262in}}%
\pgfpathlineto{\pgfqpoint{3.544854in}{3.053251in}}%
\pgfpathlineto{\pgfqpoint{3.559700in}{3.039092in}}%
\pgfpathlineto{\pgfqpoint{3.583251in}{3.005873in}}%
\pgfpathlineto{\pgfqpoint{3.624816in}{2.969438in}}%
\pgfpathlineto{\pgfqpoint{3.646606in}{2.946807in}}%
\pgfpathlineto{\pgfqpoint{3.657963in}{2.937921in}}%
\pgfpathlineto{\pgfqpoint{3.668843in}{2.930056in}}%
\pgfpathlineto{\pgfqpoint{3.726696in}{2.882071in}}%
\pgfpathlineto{\pgfqpoint{3.733980in}{2.876964in}}%
\pgfpathlineto{\pgfqpoint{3.772706in}{2.849731in}}%
\pgfpathlineto{\pgfqpoint{3.798408in}{2.832241in}}%
\pgfpathlineto{\pgfqpoint{3.822450in}{2.817054in}}%
\pgfpathlineto{\pgfqpoint{3.848640in}{2.801116in}}%
\pgfpathlineto{\pgfqpoint{3.884356in}{2.782150in}}%
\pgfpathlineto{\pgfqpoint{3.896853in}{2.775353in}}%
\pgfpathlineto{\pgfqpoint{3.909882in}{2.769255in}}%
\pgfpathlineto{\pgfqpoint{3.935486in}{2.758178in}}%
\pgfpathlineto{\pgfqpoint{3.954667in}{2.751423in}}%
\pgfpathlineto{\pgfqpoint{3.987548in}{2.740019in}}%
\pgfpathlineto{\pgfqpoint{4.024746in}{2.731989in}}%
\pgfpathlineto{\pgfqpoint{4.043943in}{2.728371in}}%
\pgfpathlineto{\pgfqpoint{4.104946in}{2.725394in}}%
\pgfpathlineto{\pgfqpoint{4.114017in}{2.725479in}}%
\pgfpathlineto{\pgfqpoint{4.134398in}{2.728074in}}%
\pgfpathlineto{\pgfqpoint{4.158148in}{2.730634in}}%
\pgfpathlineto{\pgfqpoint{4.165521in}{2.732491in}}%
\pgfpathlineto{\pgfqpoint{4.174503in}{2.735416in}}%
\pgfpathlineto{\pgfqpoint{4.216380in}{2.746013in}}%
\pgfpathlineto{\pgfqpoint{4.243743in}{2.755737in}}%
\pgfpathlineto{\pgfqpoint{4.266923in}{2.765769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.008352in}{3.182769in}}%
\pgfpathlineto{\pgfqpoint{2.003725in}{3.172764in}}%
\pgfpathlineto{\pgfqpoint{2.004294in}{3.164743in}}%
\pgfpathlineto{\pgfqpoint{2.007176in}{3.101610in}}%
\pgfpathlineto{\pgfqpoint{2.025765in}{3.073438in}}%
\pgfpathlineto{\pgfqpoint{2.033936in}{3.052900in}}%
\pgfpathlineto{\pgfqpoint{2.060557in}{3.022957in}}%
\pgfpathlineto{\pgfqpoint{2.072072in}{3.007699in}}%
\pgfpathlineto{\pgfqpoint{2.100946in}{2.980893in}}%
\pgfpathlineto{\pgfqpoint{2.136469in}{2.946749in}}%
\pgfpathlineto{\pgfqpoint{2.140558in}{2.943555in}}%
\pgfpathlineto{\pgfqpoint{2.148375in}{2.937241in}}%
\pgfpathlineto{\pgfqpoint{2.189329in}{2.903588in}}%
\pgfpathlineto{\pgfqpoint{2.210331in}{2.886589in}}%
\pgfpathlineto{\pgfqpoint{2.226109in}{2.875097in}}%
\pgfpathlineto{\pgfqpoint{2.242590in}{2.863391in}}%
\pgfpathlineto{\pgfqpoint{2.269525in}{2.844693in}}%
\pgfpathlineto{\pgfqpoint{2.297905in}{2.825635in}}%
\pgfpathlineto{\pgfqpoint{2.311766in}{2.816779in}}%
\pgfpathlineto{\pgfqpoint{2.329106in}{2.806492in}}%
\pgfpathlineto{\pgfqpoint{2.354950in}{2.791876in}}%
\pgfpathlineto{\pgfqpoint{2.405139in}{2.766723in}}%
\pgfpathlineto{\pgfqpoint{2.408591in}{2.765130in}}%
\pgfpathlineto{\pgfqpoint{2.412244in}{2.763858in}}%
\pgfpathlineto{\pgfqpoint{2.469309in}{2.742114in}}%
\pgfpathlineto{\pgfqpoint{2.506380in}{2.734054in}}%
\pgfpathlineto{\pgfqpoint{2.535677in}{2.727669in}}%
\pgfpathlineto{\pgfqpoint{2.575173in}{2.725343in}}%
\pgfpathlineto{\pgfqpoint{2.597926in}{2.725152in}}%
\pgfpathlineto{\pgfqpoint{2.631401in}{2.728915in}}%
\pgfpathlineto{\pgfqpoint{2.656437in}{2.732247in}}%
\pgfpathlineto{\pgfqpoint{2.711216in}{2.748048in}}%
\pgfpathlineto{\pgfqpoint{2.717203in}{2.749753in}}%
\pgfpathlineto{\pgfqpoint{2.723038in}{2.752131in}}%
\pgfpathlineto{\pgfqpoint{2.764927in}{2.769126in}}%
\pgfpathlineto{\pgfqpoint{2.783981in}{2.779449in}}%
\pgfpathlineto{\pgfqpoint{2.816225in}{2.796041in}}%
\pgfpathlineto{\pgfqpoint{2.844656in}{2.812312in}}%
\pgfpathlineto{\pgfqpoint{2.859007in}{2.821046in}}%
\pgfpathlineto{\pgfqpoint{2.905045in}{2.851212in}}%
\pgfpathlineto{\pgfqpoint{2.921041in}{2.862774in}}%
\pgfpathlineto{\pgfqpoint{2.944493in}{2.880279in}}%
\pgfpathlineto{\pgfqpoint{2.954643in}{2.887250in}}%
\pgfpathlineto{\pgfqpoint{3.001208in}{2.924469in}}%
\pgfpathlineto{\pgfqpoint{3.010837in}{2.932382in}}%
\pgfpathlineto{\pgfqpoint{3.014974in}{2.936455in}}%
\pgfpathlineto{\pgfqpoint{3.059328in}{2.975774in}}%
\pgfpathlineto{\pgfqpoint{3.096180in}{3.014745in}}%
\pgfpathlineto{\pgfqpoint{3.103370in}{3.021218in}}%
\pgfpathlineto{\pgfqpoint{3.109703in}{3.028039in}}%
\pgfpathlineto{\pgfqpoint{3.139801in}{3.069211in}}%
\pgfpathlineto{\pgfqpoint{3.158313in}{3.100034in}}%
\pgfpathlineto{\pgfqpoint{3.163095in}{3.135940in}}%
\pgfpathlineto{\pgfqpoint{3.163215in}{3.157598in}}%
\pgfpathlineto{\pgfqpoint{3.154435in}{3.175603in}}%
\pgfpathlineto{\pgfqpoint{3.148333in}{3.202231in}}%
\pgfpathlineto{\pgfqpoint{3.141872in}{3.217142in}}%
\pgfpathlineto{\pgfqpoint{3.113940in}{3.251564in}}%
\pgfpathlineto{\pgfqpoint{3.088856in}{3.278859in}}%
\pgfpathlineto{\pgfqpoint{3.084682in}{3.284732in}}%
\pgfpathlineto{\pgfqpoint{3.027873in}{3.337525in}}%
\pgfpathlineto{\pgfqpoint{3.021556in}{3.344032in}}%
\pgfpathlineto{\pgfqpoint{2.984683in}{3.373533in}}%
\pgfpathlineto{\pgfqpoint{2.949351in}{3.402319in}}%
\pgfpathlineto{\pgfqpoint{2.937665in}{3.410668in}}%
\pgfpathlineto{\pgfqpoint{2.929555in}{3.416353in}}%
\pgfpathlineto{\pgfqpoint{2.890435in}{3.443456in}}%
\pgfpathlineto{\pgfqpoint{2.869973in}{3.457578in}}%
\pgfpathlineto{\pgfqpoint{2.860244in}{3.463696in}}%
\pgfpathlineto{\pgfqpoint{2.830776in}{3.481049in}}%
\pgfpathlineto{\pgfqpoint{2.803614in}{3.496814in}}%
\pgfpathlineto{\pgfqpoint{2.778157in}{3.509071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550115in}{1.468216in}}%
\pgfpathlineto{\pgfqpoint{1.594166in}{1.514180in}}%
\pgfpathlineto{\pgfqpoint{1.601328in}{1.521290in}}%
\pgfpathlineto{\pgfqpoint{1.605264in}{1.524941in}}%
\pgfpathlineto{\pgfqpoint{1.634720in}{1.574749in}}%
\pgfpathlineto{\pgfqpoint{1.646822in}{1.594776in}}%
\pgfpathlineto{\pgfqpoint{1.647051in}{1.599389in}}%
\pgfpathlineto{\pgfqpoint{1.652191in}{1.658754in}}%
\pgfpathlineto{\pgfqpoint{1.642087in}{1.673645in}}%
\pgfpathlineto{\pgfqpoint{1.622864in}{1.717321in}}%
\pgfpathlineto{\pgfqpoint{1.616629in}{1.722801in}}%
\pgfpathlineto{\pgfqpoint{1.606886in}{1.733943in}}%
\pgfpathlineto{\pgfqpoint{1.584509in}{1.760750in}}%
\pgfpathlineto{\pgfqpoint{1.575824in}{1.773477in}}%
\pgfpathlineto{\pgfqpoint{1.551073in}{1.794831in}}%
\pgfpathlineto{\pgfqpoint{1.521047in}{1.824429in}}%
\pgfpathlineto{\pgfqpoint{1.518676in}{1.826793in}}%
\pgfpathlineto{\pgfqpoint{1.517166in}{1.828462in}}%
\pgfpathlineto{\pgfqpoint{1.484394in}{1.854492in}}%
\pgfpathlineto{\pgfqpoint{1.455084in}{1.879339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.683513in}{0.525262in}}%
\pgfpathlineto{\pgfqpoint{2.677738in}{0.527200in}}%
\pgfpathlineto{\pgfqpoint{2.676732in}{0.527551in}}%
\pgfpathlineto{\pgfqpoint{2.645959in}{0.532947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.464963in}{1.887755in}}%
\pgfpathlineto{\pgfqpoint{4.425425in}{1.916839in}}%
\pgfpathlineto{\pgfqpoint{4.414341in}{1.924279in}}%
\pgfpathlineto{\pgfqpoint{4.377026in}{1.949315in}}%
\pgfpathlineto{\pgfqpoint{4.341771in}{1.970243in}}%
\pgfpathlineto{\pgfqpoint{4.325315in}{1.980299in}}%
\pgfpathlineto{\pgfqpoint{4.290029in}{1.998546in}}%
\pgfpathlineto{\pgfqpoint{4.278166in}{2.004482in}}%
\pgfpathlineto{\pgfqpoint{4.265149in}{2.009801in}}%
\pgfpathlineto{\pgfqpoint{4.230229in}{2.024482in}}%
\pgfpathlineto{\pgfqpoint{4.188884in}{2.036960in}}%
\pgfpathlineto{\pgfqpoint{4.180019in}{2.039577in}}%
\pgfpathlineto{\pgfqpoint{4.174777in}{2.040576in}}%
\pgfpathlineto{\pgfqpoint{4.161832in}{2.042529in}}%
\pgfpathlineto{\pgfqpoint{4.122398in}{2.049204in}}%
\pgfpathlineto{\pgfqpoint{4.112224in}{2.049921in}}%
\pgfpathlineto{\pgfqpoint{4.063506in}{2.049358in}}%
\pgfpathlineto{\pgfqpoint{4.042147in}{2.046393in}}%
\pgfpathlineto{\pgfqpoint{3.974854in}{2.031010in}}%
\pgfpathlineto{\pgfqpoint{3.964036in}{2.027832in}}%
\pgfpathlineto{\pgfqpoint{3.958314in}{2.025261in}}%
\pgfpathlineto{\pgfqpoint{3.892045in}{1.997582in}}%
\pgfpathlineto{\pgfqpoint{3.883863in}{1.993142in}}%
\pgfpathlineto{\pgfqpoint{3.820860in}{1.957608in}}%
\pgfpathlineto{\pgfqpoint{3.813621in}{1.953188in}}%
\pgfpathlineto{\pgfqpoint{3.786710in}{1.935526in}}%
\pgfpathlineto{\pgfqpoint{3.770207in}{1.924463in}}%
\pgfpathlineto{\pgfqpoint{3.765951in}{1.921237in}}%
\pgfpathlineto{\pgfqpoint{3.724787in}{1.891099in}}%
\pgfpathlineto{\pgfqpoint{3.693581in}{1.867425in}}%
\pgfpathlineto{\pgfqpoint{3.684866in}{1.859619in}}%
\pgfpathlineto{\pgfqpoint{3.660258in}{1.839229in}}%
\pgfpathlineto{\pgfqpoint{3.633361in}{1.816843in}}%
\pgfpathlineto{\pgfqpoint{3.624074in}{1.807007in}}%
\pgfpathlineto{\pgfqpoint{3.605671in}{1.787466in}}%
\pgfpathlineto{\pgfqpoint{3.583996in}{1.767428in}}%
\pgfpathlineto{\pgfqpoint{3.562888in}{1.745448in}}%
\pgfpathlineto{\pgfqpoint{3.548817in}{1.724818in}}%
\pgfpathlineto{\pgfqpoint{3.529608in}{1.691619in}}%
\pgfpathlineto{\pgfqpoint{3.522303in}{1.681627in}}%
\pgfpathlineto{\pgfqpoint{3.518286in}{1.674952in}}%
\pgfpathlineto{\pgfqpoint{3.512090in}{1.617792in}}%
\pgfpathlineto{\pgfqpoint{3.512016in}{1.615550in}}%
\pgfpathlineto{\pgfqpoint{3.513153in}{1.613658in}}%
\pgfpathlineto{\pgfqpoint{3.531005in}{1.563464in}}%
\pgfpathlineto{\pgfqpoint{3.543096in}{1.550284in}}%
\pgfpathlineto{\pgfqpoint{3.562904in}{1.526693in}}%
\pgfpathlineto{\pgfqpoint{3.588072in}{1.493167in}}%
\pgfpathlineto{\pgfqpoint{3.602409in}{1.477578in}}%
\pgfpathlineto{\pgfqpoint{3.620440in}{1.460604in}}%
\pgfpathlineto{\pgfqpoint{3.627575in}{1.455330in}}%
\pgfpathlineto{\pgfqpoint{3.655161in}{1.430668in}}%
\pgfpathlineto{\pgfqpoint{3.671782in}{1.416141in}}%
\pgfpathlineto{\pgfqpoint{3.675810in}{1.411940in}}%
\pgfpathlineto{\pgfqpoint{3.715527in}{1.380950in}}%
\pgfpathlineto{\pgfqpoint{3.723884in}{1.373931in}}%
\pgfpathlineto{\pgfqpoint{3.766536in}{1.344370in}}%
\pgfpathlineto{\pgfqpoint{3.788170in}{1.328857in}}%
\pgfpathlineto{\pgfqpoint{3.817298in}{1.309890in}}%
\pgfpathlineto{\pgfqpoint{3.831107in}{1.301008in}}%
\pgfpathlineto{\pgfqpoint{3.875572in}{1.276278in}}%
\pgfpathlineto{\pgfqpoint{3.881655in}{1.272779in}}%
\pgfpathlineto{\pgfqpoint{3.885289in}{1.270702in}}%
\pgfpathlineto{\pgfqpoint{3.895542in}{1.265893in}}%
\pgfpathlineto{\pgfqpoint{3.936178in}{1.247520in}}%
\pgfpathlineto{\pgfqpoint{3.957774in}{1.240225in}}%
\pgfpathlineto{\pgfqpoint{3.981809in}{1.231316in}}%
\pgfpathlineto{\pgfqpoint{4.028909in}{1.220294in}}%
\pgfpathlineto{\pgfqpoint{4.031218in}{1.219811in}}%
\pgfpathlineto{\pgfqpoint{4.033574in}{1.219617in}}%
\pgfpathlineto{\pgfqpoint{4.076579in}{1.214767in}}%
\pgfpathlineto{\pgfqpoint{4.106988in}{1.215036in}}%
\pgfpathlineto{\pgfqpoint{4.126865in}{1.216224in}}%
\pgfpathlineto{\pgfqpoint{4.166695in}{1.222178in}}%
\pgfpathlineto{\pgfqpoint{4.180599in}{1.225392in}}%
\pgfpathlineto{\pgfqpoint{4.229507in}{1.240959in}}%
\pgfpathlineto{\pgfqpoint{4.267861in}{1.255855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.663623in}{1.223734in}}%
\pgfpathlineto{\pgfqpoint{2.710146in}{1.238354in}}%
\pgfpathlineto{\pgfqpoint{2.732002in}{1.244874in}}%
\pgfpathlineto{\pgfqpoint{2.739652in}{1.248220in}}%
\pgfpathlineto{\pgfqpoint{2.770441in}{1.262625in}}%
\pgfpathlineto{\pgfqpoint{2.796594in}{1.274741in}}%
\pgfpathlineto{\pgfqpoint{2.801758in}{1.277387in}}%
\pgfpathlineto{\pgfqpoint{2.836425in}{1.297245in}}%
\pgfpathlineto{\pgfqpoint{2.856205in}{1.308668in}}%
\pgfpathlineto{\pgfqpoint{2.859513in}{1.310773in}}%
\pgfpathlineto{\pgfqpoint{2.894035in}{1.334506in}}%
\pgfpathlineto{\pgfqpoint{2.917078in}{1.349802in}}%
\pgfpathlineto{\pgfqpoint{2.954214in}{1.377502in}}%
\pgfpathlineto{\pgfqpoint{2.972435in}{1.390775in}}%
\pgfpathlineto{\pgfqpoint{3.009279in}{1.420763in}}%
\pgfpathlineto{\pgfqpoint{3.024338in}{1.433744in}}%
\pgfpathlineto{\pgfqpoint{3.034660in}{1.444121in}}%
\pgfpathlineto{\pgfqpoint{3.071119in}{1.476905in}}%
\pgfpathlineto{\pgfqpoint{3.111070in}{1.519871in}}%
\pgfpathlineto{\pgfqpoint{3.113314in}{1.522715in}}%
\pgfpathlineto{\pgfqpoint{3.120769in}{1.534881in}}%
\pgfpathlineto{\pgfqpoint{3.149261in}{1.577068in}}%
\pgfpathlineto{\pgfqpoint{3.155668in}{1.588879in}}%
\pgfpathlineto{\pgfqpoint{3.163415in}{1.631101in}}%
\pgfpathlineto{\pgfqpoint{3.163770in}{1.651073in}}%
\pgfpathlineto{\pgfqpoint{3.151246in}{1.674532in}}%
\pgfpathlineto{\pgfqpoint{3.144708in}{1.697023in}}%
\pgfpathlineto{\pgfqpoint{3.134026in}{1.716057in}}%
\pgfpathlineto{\pgfqpoint{3.105819in}{1.747991in}}%
\pgfpathlineto{\pgfqpoint{3.081238in}{1.778737in}}%
\pgfpathlineto{\pgfqpoint{3.063792in}{1.793111in}}%
\pgfpathlineto{\pgfqpoint{3.038557in}{1.815160in}}%
\pgfpathlineto{\pgfqpoint{3.017981in}{1.836234in}}%
\pgfpathlineto{\pgfqpoint{3.008447in}{1.845085in}}%
\pgfpathlineto{\pgfqpoint{2.951780in}{1.889841in}}%
\pgfpathlineto{\pgfqpoint{2.949224in}{1.891969in}}%
\pgfpathlineto{\pgfqpoint{2.944534in}{1.895531in}}%
\pgfpathlineto{\pgfqpoint{2.910660in}{1.919481in}}%
\pgfpathlineto{\pgfqpoint{2.876707in}{1.942791in}}%
\pgfpathlineto{\pgfqpoint{2.866717in}{1.949197in}}%
\pgfpathlineto{\pgfqpoint{2.839315in}{1.965906in}}%
\pgfpathlineto{\pgfqpoint{2.818522in}{1.978331in}}%
\pgfpathlineto{\pgfqpoint{2.779951in}{1.998244in}}%
\pgfpathlineto{\pgfqpoint{2.774257in}{2.001489in}}%
\pgfpathlineto{\pgfqpoint{2.731323in}{2.020081in}}%
\pgfpathlineto{\pgfqpoint{2.730457in}{2.020510in}}%
\pgfpathlineto{\pgfqpoint{2.728137in}{2.021288in}}%
\pgfpathlineto{\pgfqpoint{2.672032in}{2.039213in}}%
\pgfpathlineto{\pgfqpoint{2.640478in}{2.043793in}}%
\pgfpathlineto{\pgfqpoint{2.611558in}{2.049283in}}%
\pgfpathlineto{\pgfqpoint{2.569078in}{2.049911in}}%
\pgfpathlineto{\pgfqpoint{2.565557in}{2.049840in}}%
\pgfpathlineto{\pgfqpoint{2.533008in}{2.047309in}}%
\pgfpathlineto{\pgfqpoint{2.492757in}{2.038804in}}%
\pgfpathlineto{\pgfqpoint{2.477697in}{2.035502in}}%
\pgfpathlineto{\pgfqpoint{2.467523in}{2.031875in}}%
\pgfpathlineto{\pgfqpoint{2.434371in}{2.020811in}}%
\pgfpathlineto{\pgfqpoint{2.394519in}{2.002352in}}%
\pgfpathlineto{\pgfqpoint{2.342898in}{1.976827in}}%
\pgfpathlineto{\pgfqpoint{2.332389in}{1.970653in}}%
\pgfpathlineto{\pgfqpoint{2.301500in}{1.951443in}}%
\pgfpathlineto{\pgfqpoint{2.278483in}{1.936953in}}%
\pgfpathlineto{\pgfqpoint{2.269012in}{1.930400in}}%
\pgfpathlineto{\pgfqpoint{2.221956in}{1.896999in}}%
\pgfpathlineto{\pgfqpoint{2.203061in}{1.881504in}}%
\pgfpathlineto{\pgfqpoint{2.170756in}{1.857141in}}%
\pgfpathlineto{\pgfqpoint{2.153059in}{1.839765in}}%
\pgfpathlineto{\pgfqpoint{2.120197in}{1.813320in}}%
\pgfpathlineto{\pgfqpoint{2.101780in}{1.793323in}}%
\pgfpathlineto{\pgfqpoint{2.077892in}{1.772942in}}%
\pgfpathlineto{\pgfqpoint{2.052749in}{1.740515in}}%
\pgfpathlineto{\pgfqpoint{2.038959in}{1.728023in}}%
\pgfpathlineto{\pgfqpoint{2.026192in}{1.711961in}}%
\pgfpathlineto{\pgfqpoint{2.006132in}{1.662836in}}%
\pgfpathlineto{\pgfqpoint{1.999992in}{1.652362in}}%
\pgfpathlineto{\pgfqpoint{2.001657in}{1.639032in}}%
\pgfpathlineto{\pgfqpoint{2.006641in}{1.592183in}}%
\pgfpathlineto{\pgfqpoint{2.017187in}{1.573115in}}%
\pgfpathlineto{\pgfqpoint{2.066682in}{1.504450in}}%
\pgfpathlineto{\pgfqpoint{2.066756in}{1.504376in}}%
\pgfpathlineto{\pgfqpoint{2.066799in}{1.504342in}}%
\pgfpathlineto{\pgfqpoint{2.123011in}{1.447777in}}%
\pgfpathlineto{\pgfqpoint{2.133155in}{1.439816in}}%
\pgfpathlineto{\pgfqpoint{2.141419in}{1.433636in}}%
\pgfpathlineto{\pgfqpoint{2.177006in}{1.402599in}}%
\pgfpathlineto{\pgfqpoint{2.186589in}{1.395552in}}%
\pgfpathlineto{\pgfqpoint{2.223127in}{1.367424in}}%
\pgfpathlineto{\pgfqpoint{2.249804in}{1.347786in}}%
\pgfpathlineto{\pgfqpoint{2.270633in}{1.333494in}}%
\pgfpathlineto{\pgfqpoint{2.306413in}{1.309973in}}%
\pgfpathlineto{\pgfqpoint{2.320204in}{1.301562in}}%
\pgfpathlineto{\pgfqpoint{2.329714in}{1.296380in}}%
\pgfpathlineto{\pgfqpoint{2.371159in}{1.273098in}}%
\pgfpathlineto{\pgfqpoint{2.413053in}{1.252875in}}%
\pgfpathlineto{\pgfqpoint{2.420499in}{1.249949in}}%
\pgfpathlineto{\pgfqpoint{2.431203in}{1.246223in}}%
\pgfpathlineto{\pgfqpoint{2.463259in}{1.234534in}}%
\pgfpathlineto{\pgfqpoint{2.484442in}{1.227398in}}%
\pgfpathlineto{\pgfqpoint{2.518564in}{1.220811in}}%
\pgfpathlineto{\pgfqpoint{2.532389in}{1.217941in}}%
\pgfpathlineto{\pgfqpoint{2.549574in}{1.217315in}}%
\pgfpathlineto{\pgfqpoint{2.612283in}{1.215427in}}%
\pgfpathlineto{\pgfqpoint{2.644587in}{1.220663in}}%
\pgfpathlineto{\pgfqpoint{2.663623in}{1.223734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.696744in}{3.327930in}}%
\pgfpathlineto{\pgfqpoint{3.680372in}{3.312670in}}%
\pgfpathlineto{\pgfqpoint{3.649294in}{3.276184in}}%
\pgfpathlineto{\pgfqpoint{3.630386in}{3.254972in}}%
\pgfpathlineto{\pgfqpoint{3.613088in}{3.224343in}}%
\pgfpathlineto{\pgfqpoint{3.603647in}{3.209891in}}%
\pgfpathlineto{\pgfqpoint{3.590956in}{3.164310in}}%
\pgfpathlineto{\pgfqpoint{3.589841in}{3.157994in}}%
\pgfpathlineto{\pgfqpoint{3.590051in}{3.112810in}}%
\pgfpathlineto{\pgfqpoint{3.600353in}{3.086527in}}%
\pgfpathlineto{\pgfqpoint{3.606970in}{3.067070in}}%
\pgfpathlineto{\pgfqpoint{3.640006in}{3.020710in}}%
\pgfpathlineto{\pgfqpoint{3.644048in}{3.013906in}}%
\pgfpathlineto{\pgfqpoint{3.679895in}{2.977269in}}%
\pgfpathlineto{\pgfqpoint{3.695965in}{2.958087in}}%
\pgfpathlineto{\pgfqpoint{3.734650in}{2.926297in}}%
\pgfpathlineto{\pgfqpoint{3.756974in}{2.906006in}}%
\pgfpathlineto{\pgfqpoint{3.804617in}{2.870390in}}%
\pgfpathlineto{\pgfqpoint{3.807033in}{2.868690in}}%
\pgfpathlineto{\pgfqpoint{3.808118in}{2.867953in}}%
\pgfpathlineto{\pgfqpoint{3.815948in}{2.863006in}}%
\pgfpathlineto{\pgfqpoint{3.855643in}{2.838583in}}%
\pgfpathlineto{\pgfqpoint{3.863801in}{2.833750in}}%
\pgfpathlineto{\pgfqpoint{3.905690in}{2.812084in}}%
\pgfpathlineto{\pgfqpoint{3.931308in}{2.800555in}}%
\pgfpathlineto{\pgfqpoint{3.945356in}{2.794477in}}%
\pgfpathlineto{\pgfqpoint{3.967143in}{2.786804in}}%
\pgfpathlineto{\pgfqpoint{3.989859in}{2.780149in}}%
\pgfpathlineto{\pgfqpoint{4.071515in}{2.765806in}}%
\pgfpathlineto{\pgfqpoint{4.072044in}{2.765756in}}%
\pgfpathlineto{\pgfqpoint{4.073196in}{2.765759in}}%
\pgfpathlineto{\pgfqpoint{4.120123in}{2.766195in}}%
\pgfpathlineto{\pgfqpoint{4.140856in}{2.768834in}}%
\pgfpathlineto{\pgfqpoint{4.165757in}{2.772847in}}%
\pgfpathlineto{\pgfqpoint{4.198211in}{2.780769in}}%
\pgfpathlineto{\pgfqpoint{4.207993in}{2.783684in}}%
\pgfpathlineto{\pgfqpoint{4.248042in}{2.797923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.139146in}{3.277743in}}%
\pgfpathlineto{\pgfqpoint{2.109464in}{3.235422in}}%
\pgfpathlineto{\pgfqpoint{2.091766in}{3.208253in}}%
\pgfpathlineto{\pgfqpoint{2.082102in}{3.168947in}}%
\pgfpathlineto{\pgfqpoint{2.078909in}{3.162042in}}%
\pgfpathlineto{\pgfqpoint{2.079647in}{3.151647in}}%
\pgfpathlineto{\pgfqpoint{2.079753in}{3.113080in}}%
\pgfpathlineto{\pgfqpoint{2.098687in}{3.069048in}}%
\pgfpathlineto{\pgfqpoint{2.103091in}{3.057894in}}%
\pgfpathlineto{\pgfqpoint{2.130436in}{3.020038in}}%
\pgfpathlineto{\pgfqpoint{2.145087in}{2.999841in}}%
\pgfpathlineto{\pgfqpoint{2.167234in}{2.977594in}}%
\pgfpathlineto{\pgfqpoint{2.204601in}{2.940462in}}%
\pgfpathlineto{\pgfqpoint{2.206839in}{2.938623in}}%
\pgfpathlineto{\pgfqpoint{2.209208in}{2.936705in}}%
\pgfpathlineto{\pgfqpoint{2.245875in}{2.906993in}}%
\pgfpathlineto{\pgfqpoint{2.269929in}{2.888029in}}%
\pgfpathlineto{\pgfqpoint{2.289240in}{2.874623in}}%
\pgfpathlineto{\pgfqpoint{2.307164in}{2.862587in}}%
\pgfpathlineto{\pgfqpoint{2.332114in}{2.847159in}}%
\pgfpathlineto{\pgfqpoint{2.353468in}{2.834071in}}%
\pgfpathlineto{\pgfqpoint{2.371005in}{2.824152in}}%
\pgfpathlineto{\pgfqpoint{2.388083in}{2.815594in}}%
\pgfpathlineto{\pgfqpoint{2.424041in}{2.798996in}}%
\pgfpathlineto{\pgfqpoint{2.462096in}{2.785744in}}%
\pgfpathlineto{\pgfqpoint{2.475354in}{2.780692in}}%
\pgfpathlineto{\pgfqpoint{2.498337in}{2.775695in}}%
\pgfpathlineto{\pgfqpoint{2.535189in}{2.768370in}}%
\pgfpathlineto{\pgfqpoint{2.577538in}{2.765816in}}%
\pgfpathlineto{\pgfqpoint{2.596037in}{2.765552in}}%
\pgfpathlineto{\pgfqpoint{2.645859in}{2.771463in}}%
\pgfpathlineto{\pgfqpoint{2.660935in}{2.773876in}}%
\pgfpathlineto{\pgfqpoint{2.683204in}{2.780347in}}%
\pgfpathlineto{\pgfqpoint{2.718059in}{2.790275in}}%
\pgfpathlineto{\pgfqpoint{2.739763in}{2.799117in}}%
\pgfpathlineto{\pgfqpoint{2.759850in}{2.807806in}}%
\pgfpathlineto{\pgfqpoint{2.798771in}{2.826700in}}%
\pgfpathlineto{\pgfqpoint{2.799690in}{2.827198in}}%
\pgfpathlineto{\pgfqpoint{2.813418in}{2.835538in}}%
\pgfpathlineto{\pgfqpoint{2.862769in}{2.865576in}}%
\pgfpathlineto{\pgfqpoint{2.865852in}{2.867596in}}%
\pgfpathlineto{\pgfqpoint{2.870641in}{2.871057in}}%
\pgfpathlineto{\pgfqpoint{2.919372in}{2.907396in}}%
\pgfpathlineto{\pgfqpoint{2.951777in}{2.935095in}}%
\pgfpathlineto{\pgfqpoint{2.969786in}{2.949893in}}%
\pgfpathlineto{\pgfqpoint{2.995310in}{2.975028in}}%
\pgfpathlineto{\pgfqpoint{3.016816in}{2.998040in}}%
\pgfpathlineto{\pgfqpoint{3.036757in}{3.025631in}}%
\pgfpathlineto{\pgfqpoint{3.054082in}{3.046985in}}%
\pgfpathlineto{\pgfqpoint{3.063360in}{3.062541in}}%
\pgfpathlineto{\pgfqpoint{3.079541in}{3.100408in}}%
\pgfpathlineto{\pgfqpoint{3.083006in}{3.161361in}}%
\pgfpathlineto{\pgfqpoint{3.083423in}{3.167950in}}%
\pgfpathlineto{\pgfqpoint{3.082458in}{3.171860in}}%
\pgfpathlineto{\pgfqpoint{3.063369in}{3.223392in}}%
\pgfpathlineto{\pgfqpoint{3.031879in}{3.269096in}}%
\pgfpathlineto{\pgfqpoint{3.028098in}{3.274418in}}%
\pgfpathlineto{\pgfqpoint{3.026337in}{3.276054in}}%
\pgfpathlineto{\pgfqpoint{3.021716in}{3.280815in}}%
\pgfpathlineto{\pgfqpoint{2.971170in}{3.333644in}}%
\pgfpathlineto{\pgfqpoint{2.960545in}{3.344032in}}%
\pgfpathlineto{\pgfqpoint{2.917889in}{3.378735in}}%
\pgfpathlineto{\pgfqpoint{2.887749in}{3.402319in}}%
\pgfpathlineto{\pgfqpoint{2.867929in}{3.415997in}}%
\pgfpathlineto{\pgfqpoint{2.820522in}{3.445807in}}%
\pgfpathlineto{\pgfqpoint{2.808167in}{3.453540in}}%
\pgfpathlineto{\pgfqpoint{2.802658in}{3.456421in}}%
\pgfpathlineto{\pgfqpoint{2.741451in}{3.486023in}}%
\pgfpathlineto{\pgfqpoint{2.705531in}{3.498462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.531251in}{1.519756in}}%
\pgfpathlineto{\pgfqpoint{1.566839in}{1.581963in}}%
\pgfpathlineto{\pgfqpoint{1.571268in}{1.617660in}}%
\pgfpathlineto{\pgfqpoint{1.575269in}{1.646697in}}%
\pgfpathlineto{\pgfqpoint{1.571158in}{1.656283in}}%
\pgfpathlineto{\pgfqpoint{1.556177in}{1.707195in}}%
\pgfpathlineto{\pgfqpoint{1.551723in}{1.712532in}}%
\pgfpathlineto{\pgfqpoint{1.542386in}{1.726213in}}%
\pgfpathlineto{\pgfqpoint{1.523523in}{1.754134in}}%
\pgfpathlineto{\pgfqpoint{1.517314in}{1.764949in}}%
\pgfpathlineto{\pgfqpoint{1.492580in}{1.789606in}}%
\pgfpathlineto{\pgfqpoint{1.464082in}{1.821099in}}%
\pgfpathlineto{\pgfqpoint{1.462421in}{1.822419in}}%
\pgfpathlineto{\pgfqpoint{1.460935in}{1.823678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.460292in}{1.841655in}}%
\pgfpathlineto{\pgfqpoint{4.433185in}{1.865038in}}%
\pgfpathlineto{\pgfqpoint{4.411405in}{1.881341in}}%
\pgfpathlineto{\pgfqpoint{4.386924in}{1.899615in}}%
\pgfpathlineto{\pgfqpoint{4.362413in}{1.916208in}}%
\pgfpathlineto{\pgfqpoint{4.345323in}{1.926608in}}%
\pgfpathlineto{\pgfqpoint{4.313944in}{1.945301in}}%
\pgfpathlineto{\pgfqpoint{4.284760in}{1.960282in}}%
\pgfpathlineto{\pgfqpoint{4.266735in}{1.969302in}}%
\pgfpathlineto{\pgfqpoint{4.249015in}{1.976541in}}%
\pgfpathlineto{\pgfqpoint{4.217333in}{1.988516in}}%
\pgfpathlineto{\pgfqpoint{4.192018in}{1.995989in}}%
\pgfpathlineto{\pgfqpoint{4.142297in}{2.005467in}}%
\pgfpathlineto{\pgfqpoint{4.118606in}{2.009041in}}%
\pgfpathlineto{\pgfqpoint{4.084210in}{2.008486in}}%
\pgfpathlineto{\pgfqpoint{4.058091in}{2.008323in}}%
\pgfpathlineto{\pgfqpoint{4.032950in}{2.004126in}}%
\pgfpathlineto{\pgfqpoint{3.985062in}{1.993763in}}%
\pgfpathlineto{\pgfqpoint{3.950389in}{1.982522in}}%
\pgfpathlineto{\pgfqpoint{3.926719in}{1.972631in}}%
\pgfpathlineto{\pgfqpoint{3.902146in}{1.961143in}}%
\pgfpathlineto{\pgfqpoint{3.871465in}{1.944964in}}%
\pgfpathlineto{\pgfqpoint{3.837809in}{1.925984in}}%
\pgfpathlineto{\pgfqpoint{3.805924in}{1.904411in}}%
\pgfpathlineto{\pgfqpoint{3.787532in}{1.892081in}}%
\pgfpathlineto{\pgfqpoint{3.738467in}{1.854898in}}%
\pgfpathlineto{\pgfqpoint{3.737074in}{1.853734in}}%
\pgfpathlineto{\pgfqpoint{3.736308in}{1.852964in}}%
\pgfpathlineto{\pgfqpoint{3.691881in}{1.813158in}}%
\pgfpathlineto{\pgfqpoint{3.683132in}{1.803852in}}%
\pgfpathlineto{\pgfqpoint{3.655221in}{1.774293in}}%
\pgfpathlineto{\pgfqpoint{3.651677in}{1.770531in}}%
\pgfpathlineto{\pgfqpoint{3.626758in}{1.737250in}}%
\pgfpathlineto{\pgfqpoint{3.603239in}{1.698138in}}%
\pgfpathlineto{\pgfqpoint{3.595831in}{1.671398in}}%
\pgfpathlineto{\pgfqpoint{3.588319in}{1.635499in}}%
\pgfpathlineto{\pgfqpoint{3.590582in}{1.610892in}}%
\pgfpathlineto{\pgfqpoint{3.597452in}{1.579847in}}%
\pgfpathlineto{\pgfqpoint{3.620212in}{1.540605in}}%
\pgfpathlineto{\pgfqpoint{3.625350in}{1.528929in}}%
\pgfpathlineto{\pgfqpoint{3.633944in}{1.517322in}}%
\pgfpathlineto{\pgfqpoint{3.665395in}{1.478698in}}%
\pgfpathlineto{\pgfqpoint{3.682983in}{1.463325in}}%
\pgfpathlineto{\pgfqpoint{3.712712in}{1.432317in}}%
\pgfpathlineto{\pgfqpoint{3.720242in}{1.426441in}}%
\pgfpathlineto{\pgfqpoint{3.764631in}{1.389159in}}%
\pgfpathlineto{\pgfqpoint{3.772008in}{1.384046in}}%
\pgfpathlineto{\pgfqpoint{3.815206in}{1.353071in}}%
\pgfpathlineto{\pgfqpoint{3.824173in}{1.347231in}}%
\pgfpathlineto{\pgfqpoint{3.853846in}{1.329231in}}%
\pgfpathlineto{\pgfqpoint{3.881915in}{1.313886in}}%
\pgfpathlineto{\pgfqpoint{3.927263in}{1.292191in}}%
\pgfpathlineto{\pgfqpoint{3.943592in}{1.284808in}}%
\pgfpathlineto{\pgfqpoint{3.978037in}{1.273173in}}%
\pgfpathlineto{\pgfqpoint{3.991971in}{1.268713in}}%
\pgfpathlineto{\pgfqpoint{4.000661in}{1.267039in}}%
\pgfpathlineto{\pgfqpoint{4.041375in}{1.258524in}}%
\pgfpathlineto{\pgfqpoint{4.078033in}{1.255505in}}%
\pgfpathlineto{\pgfqpoint{4.089639in}{1.254961in}}%
\pgfpathlineto{\pgfqpoint{4.103283in}{1.256098in}}%
\pgfpathlineto{\pgfqpoint{4.142196in}{1.258422in}}%
\pgfpathlineto{\pgfqpoint{4.157146in}{1.260658in}}%
\pgfpathlineto{\pgfqpoint{4.184568in}{1.266996in}}%
\pgfpathlineto{\pgfqpoint{4.194419in}{1.269278in}}%
\pgfpathlineto{\pgfqpoint{4.202963in}{1.271814in}}%
\pgfpathlineto{\pgfqpoint{4.262709in}{1.294403in}}%
\pgfpathlineto{\pgfqpoint{4.298216in}{1.311149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.674164in}{1.266458in}}%
\pgfpathlineto{\pgfqpoint{2.681534in}{1.268774in}}%
\pgfpathlineto{\pgfqpoint{2.743107in}{1.289885in}}%
\pgfpathlineto{\pgfqpoint{2.765732in}{1.300366in}}%
\pgfpathlineto{\pgfqpoint{2.803222in}{1.319579in}}%
\pgfpathlineto{\pgfqpoint{2.827936in}{1.333735in}}%
\pgfpathlineto{\pgfqpoint{2.873871in}{1.363144in}}%
\pgfpathlineto{\pgfqpoint{2.879722in}{1.367166in}}%
\pgfpathlineto{\pgfqpoint{2.883108in}{1.369414in}}%
\pgfpathlineto{\pgfqpoint{2.895062in}{1.378331in}}%
\pgfpathlineto{\pgfqpoint{2.936936in}{1.411271in}}%
\pgfpathlineto{\pgfqpoint{2.969974in}{1.441381in}}%
\pgfpathlineto{\pgfqpoint{2.986475in}{1.455604in}}%
\pgfpathlineto{\pgfqpoint{3.003686in}{1.472909in}}%
\pgfpathlineto{\pgfqpoint{3.028366in}{1.501529in}}%
\pgfpathlineto{\pgfqpoint{3.060567in}{1.547261in}}%
\pgfpathlineto{\pgfqpoint{3.062857in}{1.551823in}}%
\pgfpathlineto{\pgfqpoint{3.069042in}{1.569889in}}%
\pgfpathlineto{\pgfqpoint{3.083371in}{1.605121in}}%
\pgfpathlineto{\pgfqpoint{3.084728in}{1.615029in}}%
\pgfpathlineto{\pgfqpoint{3.082926in}{1.628474in}}%
\pgfpathlineto{\pgfqpoint{3.083115in}{1.662303in}}%
\pgfpathlineto{\pgfqpoint{3.075874in}{1.684397in}}%
\pgfpathlineto{\pgfqpoint{3.061690in}{1.716639in}}%
\pgfpathlineto{\pgfqpoint{3.041662in}{1.742546in}}%
\pgfpathlineto{\pgfqpoint{3.032025in}{1.758404in}}%
\pgfpathlineto{\pgfqpoint{2.995304in}{1.797849in}}%
\pgfpathlineto{\pgfqpoint{2.987109in}{1.808427in}}%
\pgfpathlineto{\pgfqpoint{2.971688in}{1.823474in}}%
\pgfpathlineto{\pgfqpoint{2.959316in}{1.834962in}}%
\pgfpathlineto{\pgfqpoint{2.949863in}{1.842428in}}%
\pgfpathlineto{\pgfqpoint{2.920252in}{1.867083in}}%
\pgfpathlineto{\pgfqpoint{2.892954in}{1.887812in}}%
\pgfpathlineto{\pgfqpoint{2.872713in}{1.902521in}}%
\pgfpathlineto{\pgfqpoint{2.845004in}{1.920291in}}%
\pgfpathlineto{\pgfqpoint{2.819782in}{1.935670in}}%
\pgfpathlineto{\pgfqpoint{2.789273in}{1.953109in}}%
\pgfpathlineto{\pgfqpoint{2.773476in}{1.961230in}}%
\pgfpathlineto{\pgfqpoint{2.740797in}{1.975252in}}%
\pgfpathlineto{\pgfqpoint{2.721659in}{1.983446in}}%
\pgfpathlineto{\pgfqpoint{2.670534in}{1.998841in}}%
\pgfpathlineto{\pgfqpoint{2.662948in}{2.000943in}}%
\pgfpathlineto{\pgfqpoint{2.658366in}{2.001468in}}%
\pgfpathlineto{\pgfqpoint{2.602075in}{2.009338in}}%
\pgfpathlineto{\pgfqpoint{2.550112in}{2.007681in}}%
\pgfpathlineto{\pgfqpoint{2.539756in}{2.007473in}}%
\pgfpathlineto{\pgfqpoint{2.537833in}{2.007324in}}%
\pgfpathlineto{\pgfqpoint{2.533124in}{2.006329in}}%
\pgfpathlineto{\pgfqpoint{2.482377in}{1.996263in}}%
\pgfpathlineto{\pgfqpoint{2.435914in}{1.980734in}}%
\pgfpathlineto{\pgfqpoint{2.425992in}{1.977103in}}%
\pgfpathlineto{\pgfqpoint{2.368470in}{1.948938in}}%
\pgfpathlineto{\pgfqpoint{2.336517in}{1.931430in}}%
\pgfpathlineto{\pgfqpoint{2.313331in}{1.916834in}}%
\pgfpathlineto{\pgfqpoint{2.256448in}{1.877477in}}%
\pgfpathlineto{\pgfqpoint{2.256144in}{1.877261in}}%
\pgfpathlineto{\pgfqpoint{2.248735in}{1.871185in}}%
\pgfpathlineto{\pgfqpoint{2.207516in}{1.837203in}}%
\pgfpathlineto{\pgfqpoint{2.206414in}{1.836023in}}%
\pgfpathlineto{\pgfqpoint{2.189454in}{1.819565in}}%
\pgfpathlineto{\pgfqpoint{2.159489in}{1.790142in}}%
\pgfpathlineto{\pgfqpoint{2.157507in}{1.788548in}}%
\pgfpathlineto{\pgfqpoint{2.152726in}{1.783357in}}%
\pgfpathlineto{\pgfqpoint{2.125409in}{1.750278in}}%
\pgfpathlineto{\pgfqpoint{2.113022in}{1.723164in}}%
\pgfpathlineto{\pgfqpoint{2.092682in}{1.693535in}}%
\pgfpathlineto{\pgfqpoint{2.080669in}{1.658684in}}%
\pgfpathlineto{\pgfqpoint{2.080956in}{1.610702in}}%
\pgfpathlineto{\pgfqpoint{2.080813in}{1.607153in}}%
\pgfpathlineto{\pgfqpoint{2.095162in}{1.564704in}}%
\pgfpathlineto{\pgfqpoint{2.098809in}{1.556184in}}%
\pgfpathlineto{\pgfqpoint{2.118433in}{1.523144in}}%
\pgfpathlineto{\pgfqpoint{2.145802in}{1.495284in}}%
\pgfpathlineto{\pgfqpoint{2.165411in}{1.468819in}}%
\pgfpathlineto{\pgfqpoint{2.186300in}{1.450626in}}%
\pgfpathlineto{\pgfqpoint{2.206428in}{1.429054in}}%
\pgfpathlineto{\pgfqpoint{2.241748in}{1.398969in}}%
\pgfpathlineto{\pgfqpoint{2.250617in}{1.392142in}}%
\pgfpathlineto{\pgfqpoint{2.268185in}{1.379209in}}%
\pgfpathlineto{\pgfqpoint{2.290988in}{1.363305in}}%
\pgfpathlineto{\pgfqpoint{2.298429in}{1.357693in}}%
\pgfpathlineto{\pgfqpoint{2.310753in}{1.349869in}}%
\pgfpathlineto{\pgfqpoint{2.348037in}{1.327128in}}%
\pgfpathlineto{\pgfqpoint{2.393923in}{1.302128in}}%
\pgfpathlineto{\pgfqpoint{2.396871in}{1.300472in}}%
\pgfpathlineto{\pgfqpoint{2.399850in}{1.299034in}}%
\pgfpathlineto{\pgfqpoint{2.443149in}{1.282019in}}%
\pgfpathlineto{\pgfqpoint{2.478961in}{1.269555in}}%
\pgfpathlineto{\pgfqpoint{2.492662in}{1.266334in}}%
\pgfpathlineto{\pgfqpoint{2.529714in}{1.258642in}}%
\pgfpathlineto{\pgfqpoint{2.605999in}{1.255863in}}%
\pgfpathlineto{\pgfqpoint{2.607898in}{1.255772in}}%
\pgfpathlineto{\pgfqpoint{2.622605in}{1.258139in}}%
\pgfpathlineto{\pgfqpoint{2.674164in}{1.266458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.735205in}{3.305648in}}%
\pgfpathlineto{\pgfqpoint{3.716889in}{3.284541in}}%
\pgfpathlineto{\pgfqpoint{3.700559in}{3.265213in}}%
\pgfpathlineto{\pgfqpoint{3.682820in}{3.235658in}}%
\pgfpathlineto{\pgfqpoint{3.667278in}{3.208869in}}%
\pgfpathlineto{\pgfqpoint{3.657782in}{3.168216in}}%
\pgfpathlineto{\pgfqpoint{3.654146in}{3.156249in}}%
\pgfpathlineto{\pgfqpoint{3.655762in}{3.139096in}}%
\pgfpathlineto{\pgfqpoint{3.657537in}{3.107587in}}%
\pgfpathlineto{\pgfqpoint{3.667984in}{3.078936in}}%
\pgfpathlineto{\pgfqpoint{3.688391in}{3.039662in}}%
\pgfpathlineto{\pgfqpoint{3.697328in}{3.024621in}}%
\pgfpathlineto{\pgfqpoint{3.700681in}{3.021194in}}%
\pgfpathlineto{\pgfqpoint{3.714737in}{3.004417in}}%
\pgfpathlineto{\pgfqpoint{3.735930in}{2.980525in}}%
\pgfpathlineto{\pgfqpoint{3.740511in}{2.974038in}}%
\pgfpathlineto{\pgfqpoint{3.781157in}{2.937234in}}%
\pgfpathlineto{\pgfqpoint{3.786544in}{2.931754in}}%
\pgfpathlineto{\pgfqpoint{3.795310in}{2.924885in}}%
\pgfpathlineto{\pgfqpoint{3.836601in}{2.894906in}}%
\pgfpathlineto{\pgfqpoint{3.857658in}{2.881951in}}%
\pgfpathlineto{\pgfqpoint{3.900767in}{2.856412in}}%
\pgfpathlineto{\pgfqpoint{3.911777in}{2.850718in}}%
\pgfpathlineto{\pgfqpoint{3.926901in}{2.843911in}}%
\pgfpathlineto{\pgfqpoint{3.964789in}{2.828936in}}%
\pgfpathlineto{\pgfqpoint{4.021322in}{2.813456in}}%
\pgfpathlineto{\pgfqpoint{4.028197in}{2.811442in}}%
\pgfpathlineto{\pgfqpoint{4.034707in}{2.810298in}}%
\pgfpathlineto{\pgfqpoint{4.070600in}{2.806941in}}%
\pgfpathlineto{\pgfqpoint{4.112940in}{2.807037in}}%
\pgfpathlineto{\pgfqpoint{4.125563in}{2.807403in}}%
\pgfpathlineto{\pgfqpoint{4.158239in}{2.812404in}}%
\pgfpathlineto{\pgfqpoint{4.174873in}{2.815084in}}%
\pgfpathlineto{\pgfqpoint{4.179660in}{2.816253in}}%
\pgfpathlineto{\pgfqpoint{4.214682in}{2.826688in}}%
\pgfpathlineto{\pgfqpoint{4.227007in}{2.831070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286163in}{3.361479in}}%
\pgfpathlineto{\pgfqpoint{2.263863in}{3.343264in}}%
\pgfpathlineto{\pgfqpoint{2.232509in}{3.313666in}}%
\pgfpathlineto{\pgfqpoint{2.219607in}{3.298353in}}%
\pgfpathlineto{\pgfqpoint{2.184099in}{3.254462in}}%
\pgfpathlineto{\pgfqpoint{2.179043in}{3.248619in}}%
\pgfpathlineto{\pgfqpoint{2.173096in}{3.238349in}}%
\pgfpathlineto{\pgfqpoint{2.155496in}{3.204409in}}%
\pgfpathlineto{\pgfqpoint{2.150648in}{3.183653in}}%
\pgfpathlineto{\pgfqpoint{2.143619in}{3.158394in}}%
\pgfpathlineto{\pgfqpoint{2.146230in}{3.126518in}}%
\pgfpathlineto{\pgfqpoint{2.148152in}{3.104966in}}%
\pgfpathlineto{\pgfqpoint{2.163976in}{3.065405in}}%
\pgfpathlineto{\pgfqpoint{2.171059in}{3.049449in}}%
\pgfpathlineto{\pgfqpoint{2.193867in}{3.017241in}}%
\pgfpathlineto{\pgfqpoint{2.215057in}{2.989886in}}%
\pgfpathlineto{\pgfqpoint{2.233158in}{2.971500in}}%
\pgfpathlineto{\pgfqpoint{2.262316in}{2.943456in}}%
\pgfpathlineto{\pgfqpoint{2.264443in}{2.941648in}}%
\pgfpathlineto{\pgfqpoint{2.265737in}{2.940281in}}%
\pgfpathlineto{\pgfqpoint{2.266880in}{2.939261in}}%
\pgfpathlineto{\pgfqpoint{2.308812in}{2.906689in}}%
\pgfpathlineto{\pgfqpoint{2.327215in}{2.894031in}}%
\pgfpathlineto{\pgfqpoint{2.353251in}{2.877932in}}%
\pgfpathlineto{\pgfqpoint{2.374163in}{2.865114in}}%
\pgfpathlineto{\pgfqpoint{2.392244in}{2.856000in}}%
\pgfpathlineto{\pgfqpoint{2.432707in}{2.837290in}}%
\pgfpathlineto{\pgfqpoint{2.455039in}{2.829269in}}%
\pgfpathlineto{\pgfqpoint{2.486978in}{2.818653in}}%
\pgfpathlineto{\pgfqpoint{2.542230in}{2.808166in}}%
\pgfpathlineto{\pgfqpoint{2.547259in}{2.807167in}}%
\pgfpathlineto{\pgfqpoint{2.549729in}{2.807018in}}%
\pgfpathlineto{\pgfqpoint{2.598636in}{2.806317in}}%
\pgfpathlineto{\pgfqpoint{2.605568in}{2.806221in}}%
\pgfpathlineto{\pgfqpoint{2.605974in}{2.806232in}}%
\pgfpathlineto{\pgfqpoint{2.609379in}{2.806776in}}%
\pgfpathlineto{\pgfqpoint{2.671397in}{2.816703in}}%
\pgfpathlineto{\pgfqpoint{2.682845in}{2.820030in}}%
\pgfpathlineto{\pgfqpoint{2.732705in}{2.837543in}}%
\pgfpathlineto{\pgfqpoint{2.751445in}{2.845649in}}%
\pgfpathlineto{\pgfqpoint{2.765621in}{2.852531in}}%
\pgfpathlineto{\pgfqpoint{2.812027in}{2.877701in}}%
\pgfpathlineto{\pgfqpoint{2.824113in}{2.885044in}}%
\pgfpathlineto{\pgfqpoint{2.878595in}{2.924361in}}%
\pgfpathlineto{\pgfqpoint{2.886234in}{2.929970in}}%
\pgfpathlineto{\pgfqpoint{2.888068in}{2.931641in}}%
\pgfpathlineto{\pgfqpoint{2.931196in}{2.971581in}}%
\pgfpathlineto{\pgfqpoint{2.966655in}{3.012656in}}%
\pgfpathlineto{\pgfqpoint{2.974036in}{3.020555in}}%
\pgfpathlineto{\pgfqpoint{2.979114in}{3.027580in}}%
\pgfpathlineto{\pgfqpoint{3.004640in}{3.072833in}}%
\pgfpathlineto{\pgfqpoint{3.012220in}{3.092377in}}%
\pgfpathlineto{\pgfqpoint{3.019982in}{3.139927in}}%
\pgfpathlineto{\pgfqpoint{3.020509in}{3.148265in}}%
\pgfpathlineto{\pgfqpoint{3.013107in}{3.178262in}}%
\pgfpathlineto{\pgfqpoint{3.007389in}{3.205713in}}%
\pgfpathlineto{\pgfqpoint{3.004952in}{3.212513in}}%
\pgfpathlineto{\pgfqpoint{2.985189in}{3.247091in}}%
\pgfpathlineto{\pgfqpoint{2.948650in}{3.296281in}}%
\pgfpathlineto{\pgfqpoint{2.945959in}{3.299093in}}%
\pgfpathlineto{\pgfqpoint{2.917665in}{3.326756in}}%
\pgfpathlineto{\pgfqpoint{2.901174in}{3.342820in}}%
\pgfpathlineto{\pgfqpoint{2.899561in}{3.344296in}}%
\pgfpathlineto{\pgfqpoint{2.855277in}{3.378509in}}%
\pgfpathlineto{\pgfqpoint{2.820857in}{3.402319in}}%
\pgfpathlineto{\pgfqpoint{2.806103in}{3.411554in}}%
\pgfpathlineto{\pgfqpoint{2.770496in}{3.430175in}}%
\pgfpathlineto{\pgfqpoint{2.746035in}{3.442888in}}%
\pgfpathlineto{\pgfqpoint{2.733480in}{3.447682in}}%
\pgfpathlineto{\pgfqpoint{2.680708in}{3.466184in}}%
\pgfpathlineto{\pgfqpoint{2.619869in}{3.477579in}}%
\pgfpathlineto{\pgfqpoint{2.615095in}{3.478504in}}%
\pgfpathlineto{\pgfqpoint{2.607706in}{3.478609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504843in}{1.605544in}}%
\pgfpathlineto{\pgfqpoint{1.510434in}{1.636535in}}%
\pgfpathlineto{\pgfqpoint{1.506866in}{1.648687in}}%
\pgfpathlineto{\pgfqpoint{1.496653in}{1.698157in}}%
\pgfpathlineto{\pgfqpoint{1.490418in}{1.707387in}}%
\pgfpathlineto{\pgfqpoint{1.475065in}{1.734131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.453467in}{1.789392in}}%
\pgfpathlineto{\pgfqpoint{4.435832in}{1.809224in}}%
\pgfpathlineto{\pgfqpoint{4.403556in}{1.838444in}}%
\pgfpathlineto{\pgfqpoint{4.394239in}{1.846762in}}%
\pgfpathlineto{\pgfqpoint{4.351854in}{1.878385in}}%
\pgfpathlineto{\pgfqpoint{4.320196in}{1.898693in}}%
\pgfpathlineto{\pgfqpoint{4.305802in}{1.907453in}}%
\pgfpathlineto{\pgfqpoint{4.302320in}{1.909527in}}%
\pgfpathlineto{\pgfqpoint{4.294848in}{1.913363in}}%
\pgfpathlineto{\pgfqpoint{4.254283in}{1.932827in}}%
\pgfpathlineto{\pgfqpoint{4.205792in}{1.951767in}}%
\pgfpathlineto{\pgfqpoint{4.204467in}{1.952268in}}%
\pgfpathlineto{\pgfqpoint{4.204018in}{1.952401in}}%
\pgfpathlineto{\pgfqpoint{4.199585in}{1.953246in}}%
\pgfpathlineto{\pgfqpoint{4.124857in}{1.967974in}}%
\pgfpathlineto{\pgfqpoint{4.110211in}{1.968603in}}%
\pgfpathlineto{\pgfqpoint{4.063596in}{1.968414in}}%
\pgfpathlineto{\pgfqpoint{4.055323in}{1.967288in}}%
\pgfpathlineto{\pgfqpoint{4.005288in}{1.958885in}}%
\pgfpathlineto{\pgfqpoint{3.993988in}{1.955629in}}%
\pgfpathlineto{\pgfqpoint{3.953990in}{1.942658in}}%
\pgfpathlineto{\pgfqpoint{3.930339in}{1.932939in}}%
\pgfpathlineto{\pgfqpoint{3.914832in}{1.925690in}}%
\pgfpathlineto{\pgfqpoint{3.881979in}{1.908366in}}%
\pgfpathlineto{\pgfqpoint{3.861027in}{1.896269in}}%
\pgfpathlineto{\pgfqpoint{3.844860in}{1.885333in}}%
\pgfpathlineto{\pgfqpoint{3.807281in}{1.859738in}}%
\pgfpathlineto{\pgfqpoint{3.789347in}{1.844253in}}%
\pgfpathlineto{\pgfqpoint{3.763568in}{1.822729in}}%
\pgfpathlineto{\pgfqpoint{3.723091in}{1.781988in}}%
\pgfpathlineto{\pgfqpoint{3.720424in}{1.779599in}}%
\pgfpathlineto{\pgfqpoint{3.718088in}{1.777114in}}%
\pgfpathlineto{\pgfqpoint{3.708552in}{1.763172in}}%
\pgfpathlineto{\pgfqpoint{3.678312in}{1.719891in}}%
\pgfpathlineto{\pgfqpoint{3.673296in}{1.709264in}}%
\pgfpathlineto{\pgfqpoint{3.665778in}{1.686099in}}%
\pgfpathlineto{\pgfqpoint{3.655621in}{1.655317in}}%
\pgfpathlineto{\pgfqpoint{3.657209in}{1.639238in}}%
\pgfpathlineto{\pgfqpoint{3.657691in}{1.597738in}}%
\pgfpathlineto{\pgfqpoint{3.676674in}{1.548315in}}%
\pgfpathlineto{\pgfqpoint{3.678014in}{1.545271in}}%
\pgfpathlineto{\pgfqpoint{3.680115in}{1.542432in}}%
\pgfpathlineto{\pgfqpoint{3.712115in}{1.495120in}}%
\pgfpathlineto{\pgfqpoint{3.727296in}{1.479841in}}%
\pgfpathlineto{\pgfqpoint{3.755373in}{1.449056in}}%
\pgfpathlineto{\pgfqpoint{3.777752in}{1.430298in}}%
\pgfpathlineto{\pgfqpoint{3.807375in}{1.405134in}}%
\pgfpathlineto{\pgfqpoint{3.826982in}{1.391131in}}%
\pgfpathlineto{\pgfqpoint{3.872885in}{1.360987in}}%
\pgfpathlineto{\pgfqpoint{3.876764in}{1.358543in}}%
\pgfpathlineto{\pgfqpoint{3.878624in}{1.357439in}}%
\pgfpathlineto{\pgfqpoint{3.942301in}{1.327339in}}%
\pgfpathlineto{\pgfqpoint{3.959307in}{1.320267in}}%
\pgfpathlineto{\pgfqpoint{3.997222in}{1.308253in}}%
\pgfpathlineto{\pgfqpoint{4.004102in}{1.306050in}}%
\pgfpathlineto{\pgfqpoint{4.015248in}{1.303904in}}%
\pgfpathlineto{\pgfqpoint{4.052438in}{1.297640in}}%
\pgfpathlineto{\pgfqpoint{4.079588in}{1.296537in}}%
\pgfpathlineto{\pgfqpoint{4.102794in}{1.295450in}}%
\pgfpathlineto{\pgfqpoint{4.124738in}{1.297278in}}%
\pgfpathlineto{\pgfqpoint{4.159719in}{1.301955in}}%
\pgfpathlineto{\pgfqpoint{4.185125in}{1.307841in}}%
\pgfpathlineto{\pgfqpoint{4.220703in}{1.318400in}}%
\pgfpathlineto{\pgfqpoint{4.234153in}{1.323316in}}%
\pgfpathlineto{\pgfqpoint{4.291815in}{1.350197in}}%
\pgfpathlineto{\pgfqpoint{4.327919in}{1.371241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.847043in}{1.390236in}}%
\pgfpathlineto{\pgfqpoint{2.896976in}{1.428995in}}%
\pgfpathlineto{\pgfqpoint{2.900896in}{1.432079in}}%
\pgfpathlineto{\pgfqpoint{2.905088in}{1.435900in}}%
\pgfpathlineto{\pgfqpoint{2.947343in}{1.478197in}}%
\pgfpathlineto{\pgfqpoint{2.980783in}{1.519941in}}%
\pgfpathlineto{\pgfqpoint{2.985114in}{1.526387in}}%
\pgfpathlineto{\pgfqpoint{2.995713in}{1.548989in}}%
\pgfpathlineto{\pgfqpoint{3.011793in}{1.581023in}}%
\pgfpathlineto{\pgfqpoint{3.014453in}{1.588794in}}%
\pgfpathlineto{\pgfqpoint{3.016087in}{1.611058in}}%
\pgfpathlineto{\pgfqpoint{3.019942in}{1.641198in}}%
\pgfpathlineto{\pgfqpoint{3.018965in}{1.652778in}}%
\pgfpathlineto{\pgfqpoint{3.008228in}{1.692494in}}%
\pgfpathlineto{\pgfqpoint{2.992274in}{1.725485in}}%
\pgfpathlineto{\pgfqpoint{2.990325in}{1.730294in}}%
\pgfpathlineto{\pgfqpoint{2.986967in}{1.735231in}}%
\pgfpathlineto{\pgfqpoint{2.947751in}{1.785852in}}%
\pgfpathlineto{\pgfqpoint{2.934601in}{1.798682in}}%
\pgfpathlineto{\pgfqpoint{2.911089in}{1.820406in}}%
\pgfpathlineto{\pgfqpoint{2.892248in}{1.839541in}}%
\pgfpathlineto{\pgfqpoint{2.833171in}{1.883182in}}%
\pgfpathlineto{\pgfqpoint{2.825065in}{1.889406in}}%
\pgfpathlineto{\pgfqpoint{2.818521in}{1.893525in}}%
\pgfpathlineto{\pgfqpoint{2.769647in}{1.920776in}}%
\pgfpathlineto{\pgfqpoint{2.752811in}{1.928110in}}%
\pgfpathlineto{\pgfqpoint{2.712688in}{1.945656in}}%
\pgfpathlineto{\pgfqpoint{2.690790in}{1.951908in}}%
\pgfpathlineto{\pgfqpoint{2.653743in}{1.962171in}}%
\pgfpathlineto{\pgfqpoint{2.603266in}{1.967954in}}%
\pgfpathlineto{\pgfqpoint{2.592605in}{1.969445in}}%
\pgfpathlineto{\pgfqpoint{2.579966in}{1.969042in}}%
\pgfpathlineto{\pgfqpoint{2.534425in}{1.966035in}}%
\pgfpathlineto{\pgfqpoint{2.492106in}{1.958074in}}%
\pgfpathlineto{\pgfqpoint{2.483935in}{1.956059in}}%
\pgfpathlineto{\pgfqpoint{2.422596in}{1.933466in}}%
\pgfpathlineto{\pgfqpoint{2.408387in}{1.928266in}}%
\pgfpathlineto{\pgfqpoint{2.406695in}{1.927437in}}%
\pgfpathlineto{\pgfqpoint{2.402809in}{1.925308in}}%
\pgfpathlineto{\pgfqpoint{2.349666in}{1.895856in}}%
\pgfpathlineto{\pgfqpoint{2.323960in}{1.878589in}}%
\pgfpathlineto{\pgfqpoint{2.292583in}{1.856222in}}%
\pgfpathlineto{\pgfqpoint{2.261593in}{1.828934in}}%
\pgfpathlineto{\pgfqpoint{2.244035in}{1.814460in}}%
\pgfpathlineto{\pgfqpoint{2.212590in}{1.780807in}}%
\pgfpathlineto{\pgfqpoint{2.203888in}{1.772363in}}%
\pgfpathlineto{\pgfqpoint{2.185296in}{1.746744in}}%
\pgfpathlineto{\pgfqpoint{2.171885in}{1.726160in}}%
\pgfpathlineto{\pgfqpoint{2.167926in}{1.716994in}}%
\pgfpathlineto{\pgfqpoint{2.149271in}{1.674940in}}%
\pgfpathlineto{\pgfqpoint{2.147719in}{1.624575in}}%
\pgfpathlineto{\pgfqpoint{2.146144in}{1.604686in}}%
\pgfpathlineto{\pgfqpoint{2.147952in}{1.596871in}}%
\pgfpathlineto{\pgfqpoint{2.166480in}{1.549550in}}%
\pgfpathlineto{\pgfqpoint{2.190703in}{1.515293in}}%
\pgfpathlineto{\pgfqpoint{2.199231in}{1.499229in}}%
\pgfpathlineto{\pgfqpoint{2.210510in}{1.484868in}}%
\pgfpathlineto{\pgfqpoint{2.237934in}{1.456042in}}%
\pgfpathlineto{\pgfqpoint{2.257894in}{1.439600in}}%
\pgfpathlineto{\pgfqpoint{2.281132in}{1.417792in}}%
\pgfpathlineto{\pgfqpoint{2.297182in}{1.406599in}}%
\pgfpathlineto{\pgfqpoint{2.329014in}{1.382588in}}%
\pgfpathlineto{\pgfqpoint{2.366658in}{1.358690in}}%
\pgfpathlineto{\pgfqpoint{2.379664in}{1.351306in}}%
\pgfpathlineto{\pgfqpoint{2.409811in}{1.336555in}}%
\pgfpathlineto{\pgfqpoint{2.461296in}{1.315860in}}%
\pgfpathlineto{\pgfqpoint{2.465799in}{1.314090in}}%
\pgfpathlineto{\pgfqpoint{2.469058in}{1.312956in}}%
\pgfpathlineto{\pgfqpoint{2.526352in}{1.299486in}}%
\pgfpathlineto{\pgfqpoint{2.527040in}{1.299344in}}%
\pgfpathlineto{\pgfqpoint{2.528454in}{1.299292in}}%
\pgfpathlineto{\pgfqpoint{2.600546in}{1.295848in}}%
\pgfpathlineto{\pgfqpoint{2.624793in}{1.299749in}}%
\pgfpathlineto{\pgfqpoint{2.675174in}{1.308063in}}%
\pgfpathlineto{\pgfqpoint{2.727935in}{1.326079in}}%
\pgfpathlineto{\pgfqpoint{2.754663in}{1.336721in}}%
\pgfpathlineto{\pgfqpoint{2.795114in}{1.357229in}}%
\pgfpathlineto{\pgfqpoint{2.815203in}{1.369476in}}%
\pgfpathlineto{\pgfqpoint{2.847043in}{1.390236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.774400in}{3.281590in}}%
\pgfpathlineto{\pgfqpoint{3.767908in}{3.272257in}}%
\pgfpathlineto{\pgfqpoint{3.747431in}{3.243514in}}%
\pgfpathlineto{\pgfqpoint{3.731834in}{3.215742in}}%
\pgfpathlineto{\pgfqpoint{3.722805in}{3.187324in}}%
\pgfpathlineto{\pgfqpoint{3.715360in}{3.156405in}}%
\pgfpathlineto{\pgfqpoint{3.716939in}{3.127039in}}%
\pgfpathlineto{\pgfqpoint{3.717934in}{3.112285in}}%
\pgfpathlineto{\pgfqpoint{3.730526in}{3.077406in}}%
\pgfpathlineto{\pgfqpoint{3.741196in}{3.050967in}}%
\pgfpathlineto{\pgfqpoint{3.746149in}{3.045383in}}%
\pgfpathlineto{\pgfqpoint{3.777888in}{3.000437in}}%
\pgfpathlineto{\pgfqpoint{3.788314in}{2.990996in}}%
\pgfpathlineto{\pgfqpoint{3.822549in}{2.956170in}}%
\pgfpathlineto{\pgfqpoint{3.848510in}{2.935829in}}%
\pgfpathlineto{\pgfqpoint{3.866971in}{2.922381in}}%
\pgfpathlineto{\pgfqpoint{3.880220in}{2.914628in}}%
\pgfpathlineto{\pgfqpoint{3.930584in}{2.886244in}}%
\pgfpathlineto{\pgfqpoint{3.987756in}{2.863222in}}%
\pgfpathlineto{\pgfqpoint{3.990257in}{2.862234in}}%
\pgfpathlineto{\pgfqpoint{3.992178in}{2.861708in}}%
\pgfpathlineto{\pgfqpoint{4.060535in}{2.848932in}}%
\pgfpathlineto{\pgfqpoint{4.069156in}{2.848125in}}%
\pgfpathlineto{\pgfqpoint{4.077881in}{2.848145in}}%
\pgfpathlineto{\pgfqpoint{4.129605in}{2.849646in}}%
\pgfpathlineto{\pgfqpoint{4.148015in}{2.852463in}}%
\pgfpathlineto{\pgfqpoint{4.178934in}{2.859067in}}%
\pgfpathlineto{\pgfqpoint{4.203610in}{2.866014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.442085in}{1.722665in}}%
\pgfpathlineto{\pgfqpoint{4.427591in}{1.748327in}}%
\pgfpathlineto{\pgfqpoint{4.399415in}{1.783838in}}%
\pgfpathlineto{\pgfqpoint{4.395389in}{1.788365in}}%
\pgfpathlineto{\pgfqpoint{4.393618in}{1.789969in}}%
\pgfpathlineto{\pgfqpoint{4.340796in}{1.837130in}}%
\pgfpathlineto{\pgfqpoint{4.340416in}{1.837414in}}%
\pgfpathlineto{\pgfqpoint{4.339908in}{1.837740in}}%
\pgfpathlineto{\pgfqpoint{4.289521in}{1.870134in}}%
\pgfpathlineto{\pgfqpoint{4.244883in}{1.893979in}}%
\pgfpathlineto{\pgfqpoint{4.241310in}{1.895693in}}%
\pgfpathlineto{\pgfqpoint{4.237994in}{1.896989in}}%
\pgfpathlineto{\pgfqpoint{4.196405in}{1.911418in}}%
\pgfpathlineto{\pgfqpoint{4.148504in}{1.922742in}}%
\pgfpathlineto{\pgfqpoint{4.137713in}{1.924970in}}%
\pgfpathlineto{\pgfqpoint{4.094896in}{1.927145in}}%
\pgfpathlineto{\pgfqpoint{4.079002in}{1.927828in}}%
\pgfpathlineto{\pgfqpoint{4.075991in}{1.927816in}}%
\pgfpathlineto{\pgfqpoint{4.015840in}{1.919633in}}%
\pgfpathlineto{\pgfqpoint{4.015056in}{1.919502in}}%
\pgfpathlineto{\pgfqpoint{4.011560in}{1.918494in}}%
\pgfpathlineto{\pgfqpoint{3.972452in}{1.906497in}}%
\pgfpathlineto{\pgfqpoint{3.966410in}{1.904555in}}%
\pgfpathlineto{\pgfqpoint{3.934208in}{1.890549in}}%
\pgfpathlineto{\pgfqpoint{3.905173in}{1.875475in}}%
\pgfpathlineto{\pgfqpoint{3.881984in}{1.862087in}}%
\pgfpathlineto{\pgfqpoint{3.848348in}{1.839333in}}%
\pgfpathlineto{\pgfqpoint{3.832637in}{1.827136in}}%
\pgfpathlineto{\pgfqpoint{3.819536in}{1.814319in}}%
\pgfpathlineto{\pgfqpoint{3.788633in}{1.785836in}}%
\pgfpathlineto{\pgfqpoint{3.754862in}{1.745430in}}%
\pgfpathlineto{\pgfqpoint{3.752140in}{1.742309in}}%
\pgfpathlineto{\pgfqpoint{3.750780in}{1.740363in}}%
\pgfpathlineto{\pgfqpoint{3.722217in}{1.679844in}}%
\pgfpathlineto{\pgfqpoint{3.720176in}{1.673554in}}%
\pgfpathlineto{\pgfqpoint{3.718975in}{1.650200in}}%
\pgfpathlineto{\pgfqpoint{3.716858in}{1.607920in}}%
\pgfpathlineto{\pgfqpoint{3.726809in}{1.576023in}}%
\pgfpathlineto{\pgfqpoint{3.744463in}{1.546441in}}%
\pgfpathlineto{\pgfqpoint{3.755751in}{1.518591in}}%
\pgfpathlineto{\pgfqpoint{3.781586in}{1.489240in}}%
\pgfpathlineto{\pgfqpoint{3.802559in}{1.464172in}}%
\pgfpathlineto{\pgfqpoint{3.837627in}{1.434429in}}%
\pgfpathlineto{\pgfqpoint{3.852841in}{1.422125in}}%
\pgfpathlineto{\pgfqpoint{3.884527in}{1.402161in}}%
\pgfpathlineto{\pgfqpoint{3.924857in}{1.378231in}}%
\pgfpathlineto{\pgfqpoint{3.935427in}{1.373234in}}%
\pgfpathlineto{\pgfqpoint{3.957694in}{1.363974in}}%
\pgfpathlineto{\pgfqpoint{3.978437in}{1.356100in}}%
\pgfpathlineto{\pgfqpoint{3.984452in}{1.354145in}}%
\pgfpathlineto{\pgfqpoint{4.014508in}{1.346578in}}%
\pgfpathlineto{\pgfqpoint{4.064864in}{1.337706in}}%
\pgfpathlineto{\pgfqpoint{4.065425in}{1.337611in}}%
\pgfpathlineto{\pgfqpoint{4.066151in}{1.337582in}}%
\pgfpathlineto{\pgfqpoint{4.116681in}{1.338188in}}%
\pgfpathlineto{\pgfqpoint{4.167281in}{1.345439in}}%
\pgfpathlineto{\pgfqpoint{4.174766in}{1.347138in}}%
\pgfpathlineto{\pgfqpoint{4.181702in}{1.349127in}}%
\pgfpathlineto{\pgfqpoint{4.254883in}{1.375923in}}%
\pgfpathlineto{\pgfqpoint{4.271088in}{1.384302in}}%
\pgfpathlineto{\pgfqpoint{4.314192in}{1.409561in}}%
\pgfpathlineto{\pgfqpoint{4.359655in}{1.443818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.711734in}{1.363723in}}%
\pgfpathlineto{\pgfqpoint{2.754060in}{1.380811in}}%
\pgfpathlineto{\pgfqpoint{2.764778in}{1.386138in}}%
\pgfpathlineto{\pgfqpoint{2.807691in}{1.412956in}}%
\pgfpathlineto{\pgfqpoint{2.843202in}{1.439571in}}%
\pgfpathlineto{\pgfqpoint{2.861980in}{1.454547in}}%
\pgfpathlineto{\pgfqpoint{2.886024in}{1.478906in}}%
\pgfpathlineto{\pgfqpoint{2.906486in}{1.501786in}}%
\pgfpathlineto{\pgfqpoint{2.936607in}{1.547712in}}%
\pgfpathlineto{\pgfqpoint{2.939841in}{1.552526in}}%
\pgfpathlineto{\pgfqpoint{2.940783in}{1.554534in}}%
\pgfpathlineto{\pgfqpoint{2.958295in}{1.611869in}}%
\pgfpathlineto{\pgfqpoint{2.958485in}{1.613350in}}%
\pgfpathlineto{\pgfqpoint{2.958204in}{1.616680in}}%
\pgfpathlineto{\pgfqpoint{2.955777in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{2.949265in}{1.686847in}}%
\pgfpathlineto{\pgfqpoint{2.936960in}{1.717207in}}%
\pgfpathlineto{\pgfqpoint{2.916913in}{1.746680in}}%
\pgfpathlineto{\pgfqpoint{2.904475in}{1.765599in}}%
\pgfpathlineto{\pgfqpoint{2.867760in}{1.804442in}}%
\pgfpathlineto{\pgfqpoint{2.863595in}{1.808876in}}%
\pgfpathlineto{\pgfqpoint{2.849979in}{1.820610in}}%
\pgfpathlineto{\pgfqpoint{2.815092in}{1.847398in}}%
\pgfpathlineto{\pgfqpoint{2.765235in}{1.878779in}}%
\pgfpathlineto{\pgfqpoint{2.760327in}{1.881515in}}%
\pgfpathlineto{\pgfqpoint{2.710764in}{1.903107in}}%
\pgfpathlineto{\pgfqpoint{2.703356in}{1.906347in}}%
\pgfpathlineto{\pgfqpoint{2.683743in}{1.911946in}}%
\pgfpathlineto{\pgfqpoint{2.648178in}{1.920756in}}%
\pgfpathlineto{\pgfqpoint{2.619139in}{1.924097in}}%
\pgfpathlineto{\pgfqpoint{2.582664in}{1.927569in}}%
\pgfpathlineto{\pgfqpoint{2.539367in}{1.925062in}}%
\pgfpathlineto{\pgfqpoint{2.527922in}{1.923609in}}%
\pgfpathlineto{\pgfqpoint{2.496839in}{1.915931in}}%
\pgfpathlineto{\pgfqpoint{2.467177in}{1.908617in}}%
\pgfpathlineto{\pgfqpoint{2.457623in}{1.905098in}}%
\pgfpathlineto{\pgfqpoint{2.425674in}{1.890210in}}%
\pgfpathlineto{\pgfqpoint{2.388579in}{1.872909in}}%
\pgfpathlineto{\pgfqpoint{2.379816in}{1.867528in}}%
\pgfpathlineto{\pgfqpoint{2.331056in}{1.834010in}}%
\pgfpathlineto{\pgfqpoint{2.314837in}{1.819335in}}%
\pgfpathlineto{\pgfqpoint{2.283107in}{1.791577in}}%
\pgfpathlineto{\pgfqpoint{2.268512in}{1.772974in}}%
\pgfpathlineto{\pgfqpoint{2.246605in}{1.747382in}}%
\pgfpathlineto{\pgfqpoint{2.224980in}{1.706230in}}%
\pgfpathlineto{\pgfqpoint{2.217280in}{1.694413in}}%
\pgfpathlineto{\pgfqpoint{2.212922in}{1.684321in}}%
\pgfpathlineto{\pgfqpoint{2.206621in}{1.639210in}}%
\pgfpathlineto{\pgfqpoint{2.205063in}{1.619551in}}%
\pgfpathlineto{\pgfqpoint{2.208941in}{1.602791in}}%
\pgfpathlineto{\pgfqpoint{2.214758in}{1.575864in}}%
\pgfpathlineto{\pgfqpoint{2.233104in}{1.536937in}}%
\pgfpathlineto{\pgfqpoint{2.235710in}{1.532029in}}%
\pgfpathlineto{\pgfqpoint{2.238761in}{1.528143in}}%
\pgfpathlineto{\pgfqpoint{2.273248in}{1.483568in}}%
\pgfpathlineto{\pgfqpoint{2.302403in}{1.456257in}}%
\pgfpathlineto{\pgfqpoint{2.313664in}{1.444760in}}%
\pgfpathlineto{\pgfqpoint{2.345777in}{1.421071in}}%
\pgfpathlineto{\pgfqpoint{2.361747in}{1.409232in}}%
\pgfpathlineto{\pgfqpoint{2.414426in}{1.379126in}}%
\pgfpathlineto{\pgfqpoint{2.425964in}{1.373204in}}%
\pgfpathlineto{\pgfqpoint{2.440644in}{1.367293in}}%
\pgfpathlineto{\pgfqpoint{2.479649in}{1.352841in}}%
\pgfpathlineto{\pgfqpoint{2.503643in}{1.347247in}}%
\pgfpathlineto{\pgfqpoint{2.540047in}{1.339781in}}%
\pgfpathlineto{\pgfqpoint{2.571009in}{1.337987in}}%
\pgfpathlineto{\pgfqpoint{2.592466in}{1.337899in}}%
\pgfpathlineto{\pgfqpoint{2.608329in}{1.338559in}}%
\pgfpathlineto{\pgfqpoint{2.657095in}{1.346567in}}%
\pgfpathlineto{\pgfqpoint{2.675149in}{1.349547in}}%
\pgfpathlineto{\pgfqpoint{2.682030in}{1.351896in}}%
\pgfpathlineto{\pgfqpoint{2.711734in}{1.363723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.955849in}{3.173966in}}%
\pgfpathlineto{\pgfqpoint{2.939624in}{3.222267in}}%
\pgfpathlineto{\pgfqpoint{2.923473in}{3.250450in}}%
\pgfpathlineto{\pgfqpoint{2.917245in}{3.259739in}}%
\pgfpathlineto{\pgfqpoint{2.893682in}{3.288916in}}%
\pgfpathlineto{\pgfqpoint{2.881576in}{3.300708in}}%
\pgfpathlineto{\pgfqpoint{2.854695in}{3.325303in}}%
\pgfpathlineto{\pgfqpoint{2.829961in}{3.347332in}}%
\pgfpathlineto{\pgfqpoint{2.798734in}{3.367942in}}%
\pgfpathlineto{\pgfqpoint{2.746726in}{3.398509in}}%
\pgfpathlineto{\pgfqpoint{2.743634in}{3.400297in}}%
\pgfpathlineto{\pgfqpoint{2.739885in}{3.401721in}}%
\pgfpathlineto{\pgfqpoint{2.675225in}{3.425126in}}%
\pgfpathlineto{\pgfqpoint{2.630186in}{3.434633in}}%
\pgfpathlineto{\pgfqpoint{2.621946in}{3.436230in}}%
\pgfpathlineto{\pgfqpoint{2.616460in}{3.436307in}}%
\pgfpathlineto{\pgfqpoint{2.556054in}{3.436893in}}%
\pgfpathlineto{\pgfqpoint{2.516796in}{3.430544in}}%
\pgfpathlineto{\pgfqpoint{2.491546in}{3.426053in}}%
\pgfpathlineto{\pgfqpoint{2.455070in}{3.413789in}}%
\pgfpathlineto{\pgfqpoint{2.431999in}{3.404938in}}%
\pgfpathlineto{\pgfqpoint{2.400003in}{3.388929in}}%
\pgfpathlineto{\pgfqpoint{2.367628in}{3.368388in}}%
\pgfpathlineto{\pgfqpoint{2.336607in}{3.347698in}}%
\pgfpathlineto{\pgfqpoint{2.296672in}{3.314764in}}%
\pgfpathlineto{\pgfqpoint{2.289693in}{3.309063in}}%
\pgfpathlineto{\pgfqpoint{2.285854in}{3.305439in}}%
\pgfpathlineto{\pgfqpoint{2.248378in}{3.260958in}}%
\pgfpathlineto{\pgfqpoint{2.242696in}{3.253935in}}%
\pgfpathlineto{\pgfqpoint{2.226207in}{3.223194in}}%
\pgfpathlineto{\pgfqpoint{2.216583in}{3.204406in}}%
\pgfpathlineto{\pgfqpoint{2.216054in}{3.200436in}}%
\pgfpathlineto{\pgfqpoint{2.205105in}{3.148674in}}%
\pgfpathlineto{\pgfqpoint{2.208744in}{3.110809in}}%
\pgfpathlineto{\pgfqpoint{2.212410in}{3.092640in}}%
\pgfpathlineto{\pgfqpoint{2.222858in}{3.069139in}}%
\pgfpathlineto{\pgfqpoint{2.240013in}{3.036221in}}%
\pgfpathlineto{\pgfqpoint{2.262300in}{3.007233in}}%
\pgfpathlineto{\pgfqpoint{2.274194in}{2.997118in}}%
\pgfpathlineto{\pgfqpoint{2.310274in}{2.959027in}}%
\pgfpathlineto{\pgfqpoint{2.328806in}{2.942483in}}%
\pgfpathlineto{\pgfqpoint{2.336963in}{2.936548in}}%
\pgfpathlineto{\pgfqpoint{2.374398in}{2.911129in}}%
\pgfpathlineto{\pgfqpoint{2.392303in}{2.900850in}}%
\pgfpathlineto{\pgfqpoint{2.419002in}{2.887392in}}%
\pgfpathlineto{\pgfqpoint{2.433670in}{2.880610in}}%
\pgfpathlineto{\pgfqpoint{2.492093in}{2.859625in}}%
\pgfpathlineto{\pgfqpoint{2.500017in}{2.856929in}}%
\pgfpathlineto{\pgfqpoint{2.512812in}{2.854789in}}%
\pgfpathlineto{\pgfqpoint{2.557416in}{2.848089in}}%
\pgfpathlineto{\pgfqpoint{2.570293in}{2.847911in}}%
\pgfpathlineto{\pgfqpoint{2.616459in}{2.849154in}}%
\pgfpathlineto{\pgfqpoint{2.637384in}{2.852498in}}%
\pgfpathlineto{\pgfqpoint{2.669035in}{2.858761in}}%
\pgfpathlineto{\pgfqpoint{2.714658in}{2.874749in}}%
\pgfpathlineto{\pgfqpoint{2.737760in}{2.884061in}}%
\pgfpathlineto{\pgfqpoint{2.752252in}{2.890352in}}%
\pgfpathlineto{\pgfqpoint{2.786540in}{2.909437in}}%
\pgfpathlineto{\pgfqpoint{2.817612in}{2.930972in}}%
\pgfpathlineto{\pgfqpoint{2.845614in}{2.951531in}}%
\pgfpathlineto{\pgfqpoint{2.880472in}{2.983298in}}%
\pgfpathlineto{\pgfqpoint{2.891701in}{2.994419in}}%
\pgfpathlineto{\pgfqpoint{2.909083in}{3.017671in}}%
\pgfpathlineto{\pgfqpoint{2.929154in}{3.044038in}}%
\pgfpathlineto{\pgfqpoint{2.937496in}{3.059447in}}%
\pgfpathlineto{\pgfqpoint{2.953269in}{3.099689in}}%
\pgfpathlineto{\pgfqpoint{2.957597in}{3.122006in}}%
\pgfpathlineto{\pgfqpoint{2.957568in}{3.168488in}}%
\pgfpathlineto{\pgfqpoint{2.957229in}{3.170116in}}%
\pgfpathlineto{\pgfqpoint{2.955849in}{3.173966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.816212in}{3.253810in}}%
\pgfpathlineto{\pgfqpoint{3.810818in}{3.246056in}}%
\pgfpathlineto{\pgfqpoint{3.790841in}{3.201193in}}%
\pgfpathlineto{\pgfqpoint{3.777354in}{3.158460in}}%
\pgfpathlineto{\pgfqpoint{3.778826in}{3.119606in}}%
\pgfpathlineto{\pgfqpoint{3.779558in}{3.108736in}}%
\pgfpathlineto{\pgfqpoint{3.782462in}{3.100692in}}%
\pgfpathlineto{\pgfqpoint{3.799973in}{3.057810in}}%
\pgfpathlineto{\pgfqpoint{3.812959in}{3.038538in}}%
\pgfpathlineto{\pgfqpoint{3.835008in}{3.009919in}}%
\pgfpathlineto{\pgfqpoint{3.854231in}{2.990472in}}%
\pgfpathlineto{\pgfqpoint{3.888434in}{2.961942in}}%
\pgfpathlineto{\pgfqpoint{3.900769in}{2.952956in}}%
\pgfpathlineto{\pgfqpoint{3.931631in}{2.934897in}}%
\pgfpathlineto{\pgfqpoint{3.951979in}{2.924451in}}%
\pgfpathlineto{\pgfqpoint{3.962939in}{2.919130in}}%
\pgfpathlineto{\pgfqpoint{3.996916in}{2.907729in}}%
\pgfpathlineto{\pgfqpoint{4.032059in}{2.897159in}}%
\pgfpathlineto{\pgfqpoint{4.037953in}{2.896080in}}%
\pgfpathlineto{\pgfqpoint{4.087777in}{2.892129in}}%
\pgfpathlineto{\pgfqpoint{4.113331in}{2.892662in}}%
\pgfpathlineto{\pgfqpoint{4.135443in}{2.895843in}}%
\pgfpathlineto{\pgfqpoint{4.177403in}{2.903217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.206548in}{1.861767in}}%
\pgfpathlineto{\pgfqpoint{4.185835in}{1.869061in}}%
\pgfpathlineto{\pgfqpoint{4.150943in}{1.877568in}}%
\pgfpathlineto{\pgfqpoint{4.134421in}{1.880979in}}%
\pgfpathlineto{\pgfqpoint{4.126852in}{1.881363in}}%
\pgfpathlineto{\pgfqpoint{4.076316in}{1.883021in}}%
\pgfpathlineto{\pgfqpoint{4.060905in}{1.880888in}}%
\pgfpathlineto{\pgfqpoint{4.011258in}{1.871932in}}%
\pgfpathlineto{\pgfqpoint{3.995883in}{1.867215in}}%
\pgfpathlineto{\pgfqpoint{3.962018in}{1.856330in}}%
\pgfpathlineto{\pgfqpoint{3.957997in}{1.854589in}}%
\pgfpathlineto{\pgfqpoint{3.912270in}{1.828529in}}%
\pgfpathlineto{\pgfqpoint{3.880188in}{1.806302in}}%
\pgfpathlineto{\pgfqpoint{3.863802in}{1.793581in}}%
\pgfpathlineto{\pgfqpoint{3.838937in}{1.769255in}}%
\pgfpathlineto{\pgfqpoint{3.814028in}{1.738487in}}%
\pgfpathlineto{\pgfqpoint{3.787585in}{1.692596in}}%
\pgfpathlineto{\pgfqpoint{3.784212in}{1.679344in}}%
\pgfpathlineto{\pgfqpoint{3.777936in}{1.649008in}}%
\pgfpathlineto{\pgfqpoint{3.777935in}{1.615778in}}%
\pgfpathlineto{\pgfqpoint{3.781171in}{1.593021in}}%
\pgfpathlineto{\pgfqpoint{3.796549in}{1.555833in}}%
\pgfpathlineto{\pgfqpoint{3.806253in}{1.537347in}}%
\pgfpathlineto{\pgfqpoint{3.851203in}{1.481947in}}%
\pgfpathlineto{\pgfqpoint{3.854568in}{1.478386in}}%
\pgfpathlineto{\pgfqpoint{3.895184in}{1.446414in}}%
\pgfpathlineto{\pgfqpoint{3.903162in}{1.440932in}}%
\pgfpathlineto{\pgfqpoint{3.941674in}{1.420216in}}%
\pgfpathlineto{\pgfqpoint{3.970026in}{1.406638in}}%
\pgfpathlineto{\pgfqpoint{3.987693in}{1.399932in}}%
\pgfpathlineto{\pgfqpoint{4.015204in}{1.390990in}}%
\pgfpathlineto{\pgfqpoint{4.026782in}{1.388237in}}%
\pgfpathlineto{\pgfqpoint{4.042054in}{1.386298in}}%
\pgfpathlineto{\pgfqpoint{4.082173in}{1.381977in}}%
\pgfpathlineto{\pgfqpoint{4.109053in}{1.382026in}}%
\pgfpathlineto{\pgfqpoint{4.131653in}{1.384269in}}%
\pgfpathlineto{\pgfqpoint{4.158653in}{1.390399in}}%
\pgfpathlineto{\pgfqpoint{4.209956in}{1.405105in}}%
\pgfpathlineto{\pgfqpoint{4.228162in}{1.411772in}}%
\pgfpathlineto{\pgfqpoint{4.249086in}{1.422591in}}%
\pgfpathlineto{\pgfqpoint{4.277846in}{1.438751in}}%
\pgfpathlineto{\pgfqpoint{4.292514in}{1.450869in}}%
\pgfpathlineto{\pgfqpoint{4.327434in}{1.478758in}}%
\pgfpathlineto{\pgfqpoint{4.358567in}{1.510443in}}%
\pgfpathlineto{\pgfqpoint{4.368426in}{1.522212in}}%
\pgfpathlineto{\pgfqpoint{4.395788in}{1.569907in}}%
\pgfpathlineto{\pgfqpoint{4.398887in}{1.576823in}}%
\pgfpathlineto{\pgfqpoint{4.407834in}{1.625594in}}%
\pgfpathlineto{\pgfqpoint{4.408672in}{1.636571in}}%
\pgfpathlineto{\pgfqpoint{4.400817in}{1.673112in}}%
\pgfpathlineto{\pgfqpoint{4.381734in}{1.724205in}}%
\pgfpathlineto{\pgfqpoint{4.380394in}{1.726578in}}%
\pgfpathlineto{\pgfqpoint{4.379197in}{1.728086in}}%
\pgfpathlineto{\pgfqpoint{4.347510in}{1.767379in}}%
\pgfpathlineto{\pgfqpoint{4.327557in}{1.785073in}}%
\pgfpathlineto{\pgfqpoint{4.298629in}{1.809543in}}%
\pgfpathlineto{\pgfqpoint{4.275566in}{1.827186in}}%
\pgfpathlineto{\pgfqpoint{4.254768in}{1.839935in}}%
\pgfpathlineto{\pgfqpoint{4.230640in}{1.851971in}}%
\pgfpathlineto{\pgfqpoint{4.206548in}{1.861767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.862700in}{1.527065in}}%
\pgfpathlineto{\pgfqpoint{2.868639in}{1.539012in}}%
\pgfpathlineto{\pgfqpoint{2.890582in}{1.583241in}}%
\pgfpathlineto{\pgfqpoint{2.892790in}{1.590458in}}%
\pgfpathlineto{\pgfqpoint{2.895821in}{1.624984in}}%
\pgfpathlineto{\pgfqpoint{2.897802in}{1.646884in}}%
\pgfpathlineto{\pgfqpoint{2.897306in}{1.651669in}}%
\pgfpathlineto{\pgfqpoint{2.884087in}{1.696629in}}%
\pgfpathlineto{\pgfqpoint{2.854646in}{1.748880in}}%
\pgfpathlineto{\pgfqpoint{2.854413in}{1.749299in}}%
\pgfpathlineto{\pgfqpoint{2.853916in}{1.749907in}}%
\pgfpathlineto{\pgfqpoint{2.824443in}{1.781286in}}%
\pgfpathlineto{\pgfqpoint{2.812893in}{1.791239in}}%
\pgfpathlineto{\pgfqpoint{2.782901in}{1.815186in}}%
\pgfpathlineto{\pgfqpoint{2.757410in}{1.830741in}}%
\pgfpathlineto{\pgfqpoint{2.715739in}{1.852733in}}%
\pgfpathlineto{\pgfqpoint{2.693041in}{1.862895in}}%
\pgfpathlineto{\pgfqpoint{2.664206in}{1.871891in}}%
\pgfpathlineto{\pgfqpoint{2.647001in}{1.876153in}}%
\pgfpathlineto{\pgfqpoint{2.609800in}{1.880434in}}%
\pgfpathlineto{\pgfqpoint{2.575504in}{1.883135in}}%
\pgfpathlineto{\pgfqpoint{2.510542in}{1.875564in}}%
\pgfpathlineto{\pgfqpoint{2.507308in}{1.874948in}}%
\pgfpathlineto{\pgfqpoint{2.493481in}{1.869995in}}%
\pgfpathlineto{\pgfqpoint{2.440876in}{1.850904in}}%
\pgfpathlineto{\pgfqpoint{2.430085in}{1.845872in}}%
\pgfpathlineto{\pgfqpoint{2.396959in}{1.825529in}}%
\pgfpathlineto{\pgfqpoint{2.372613in}{1.810017in}}%
\pgfpathlineto{\pgfqpoint{2.367440in}{1.805391in}}%
\pgfpathlineto{\pgfqpoint{2.326055in}{1.768015in}}%
\pgfpathlineto{\pgfqpoint{2.322093in}{1.762205in}}%
\pgfpathlineto{\pgfqpoint{2.291277in}{1.720125in}}%
\pgfpathlineto{\pgfqpoint{2.280617in}{1.691822in}}%
\pgfpathlineto{\pgfqpoint{2.269771in}{1.666096in}}%
\pgfpathlineto{\pgfqpoint{2.267261in}{1.648170in}}%
\pgfpathlineto{\pgfqpoint{2.274030in}{1.584130in}}%
\pgfpathlineto{\pgfqpoint{2.275726in}{1.576282in}}%
\pgfpathlineto{\pgfqpoint{2.278464in}{1.570472in}}%
\pgfpathlineto{\pgfqpoint{2.294485in}{1.543795in}}%
\pgfpathlineto{\pgfqpoint{2.313008in}{1.512356in}}%
\pgfpathlineto{\pgfqpoint{2.346928in}{1.476253in}}%
\pgfpathlineto{\pgfqpoint{2.349644in}{1.473441in}}%
\pgfpathlineto{\pgfqpoint{2.362867in}{1.463133in}}%
\pgfpathlineto{\pgfqpoint{2.396937in}{1.437875in}}%
\pgfpathlineto{\pgfqpoint{2.403069in}{1.434371in}}%
\pgfpathlineto{\pgfqpoint{2.451501in}{1.409510in}}%
\pgfpathlineto{\pgfqpoint{2.473326in}{1.400723in}}%
\pgfpathlineto{\pgfqpoint{2.497654in}{1.393601in}}%
\pgfpathlineto{\pgfqpoint{2.540211in}{1.385554in}}%
\pgfpathlineto{\pgfqpoint{2.566243in}{1.381994in}}%
\pgfpathlineto{\pgfqpoint{2.583657in}{1.381923in}}%
\pgfpathlineto{\pgfqpoint{2.614085in}{1.383189in}}%
\pgfpathlineto{\pgfqpoint{2.631209in}{1.385285in}}%
\pgfpathlineto{\pgfqpoint{2.652276in}{1.390658in}}%
\pgfpathlineto{\pgfqpoint{2.690199in}{1.400482in}}%
\pgfpathlineto{\pgfqpoint{2.707158in}{1.407329in}}%
\pgfpathlineto{\pgfqpoint{2.760805in}{1.433997in}}%
\pgfpathlineto{\pgfqpoint{2.766342in}{1.436829in}}%
\pgfpathlineto{\pgfqpoint{2.768819in}{1.438655in}}%
\pgfpathlineto{\pgfqpoint{2.820450in}{1.480245in}}%
\pgfpathlineto{\pgfqpoint{2.860616in}{1.524395in}}%
\pgfpathlineto{\pgfqpoint{2.862700in}{1.527065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.885278in}{3.207136in}}%
\pgfpathlineto{\pgfqpoint{2.853534in}{3.256856in}}%
\pgfpathlineto{\pgfqpoint{2.841777in}{3.271562in}}%
\pgfpathlineto{\pgfqpoint{2.791649in}{3.318178in}}%
\pgfpathlineto{\pgfqpoint{2.783125in}{3.325867in}}%
\pgfpathlineto{\pgfqpoint{2.763548in}{3.338946in}}%
\pgfpathlineto{\pgfqpoint{2.734655in}{3.355657in}}%
\pgfpathlineto{\pgfqpoint{2.673282in}{3.378964in}}%
\pgfpathlineto{\pgfqpoint{2.655852in}{3.385302in}}%
\pgfpathlineto{\pgfqpoint{2.650694in}{3.386500in}}%
\pgfpathlineto{\pgfqpoint{2.615168in}{3.391049in}}%
\pgfpathlineto{\pgfqpoint{2.570109in}{3.393153in}}%
\pgfpathlineto{\pgfqpoint{2.557209in}{3.392341in}}%
\pgfpathlineto{\pgfqpoint{2.543613in}{3.389917in}}%
\pgfpathlineto{\pgfqpoint{2.488334in}{3.379523in}}%
\pgfpathlineto{\pgfqpoint{2.447804in}{3.363940in}}%
\pgfpathlineto{\pgfqpoint{2.426158in}{3.353209in}}%
\pgfpathlineto{\pgfqpoint{2.367381in}{3.316227in}}%
\pgfpathlineto{\pgfqpoint{2.361538in}{3.311419in}}%
\pgfpathlineto{\pgfqpoint{2.340632in}{3.291099in}}%
\pgfpathlineto{\pgfqpoint{2.317281in}{3.268015in}}%
\pgfpathlineto{\pgfqpoint{2.310872in}{3.260416in}}%
\pgfpathlineto{\pgfqpoint{2.279580in}{3.197512in}}%
\pgfpathlineto{\pgfqpoint{2.271245in}{3.181239in}}%
\pgfpathlineto{\pgfqpoint{2.266116in}{3.142731in}}%
\pgfpathlineto{\pgfqpoint{2.267461in}{3.124630in}}%
\pgfpathlineto{\pgfqpoint{2.274206in}{3.091307in}}%
\pgfpathlineto{\pgfqpoint{2.287356in}{3.066095in}}%
\pgfpathlineto{\pgfqpoint{2.301198in}{3.038721in}}%
\pgfpathlineto{\pgfqpoint{2.341022in}{2.994861in}}%
\pgfpathlineto{\pgfqpoint{2.351037in}{2.983284in}}%
\pgfpathlineto{\pgfqpoint{2.357104in}{2.978003in}}%
\pgfpathlineto{\pgfqpoint{2.377662in}{2.961844in}}%
\pgfpathlineto{\pgfqpoint{2.391502in}{2.951776in}}%
\pgfpathlineto{\pgfqpoint{2.395563in}{2.949018in}}%
\pgfpathlineto{\pgfqpoint{2.406078in}{2.942982in}}%
\pgfpathlineto{\pgfqpoint{2.440471in}{2.925130in}}%
\pgfpathlineto{\pgfqpoint{2.478423in}{2.909874in}}%
\pgfpathlineto{\pgfqpoint{2.501023in}{2.902185in}}%
\pgfpathlineto{\pgfqpoint{2.515253in}{2.899804in}}%
\pgfpathlineto{\pgfqpoint{2.564684in}{2.892587in}}%
\pgfpathlineto{\pgfqpoint{2.593919in}{2.893209in}}%
\pgfpathlineto{\pgfqpoint{2.627804in}{2.895600in}}%
\pgfpathlineto{\pgfqpoint{2.654997in}{2.900398in}}%
\pgfpathlineto{\pgfqpoint{2.679112in}{2.907966in}}%
\pgfpathlineto{\pgfqpoint{2.716994in}{2.923237in}}%
\pgfpathlineto{\pgfqpoint{2.742740in}{2.934413in}}%
\pgfpathlineto{\pgfqpoint{2.761755in}{2.945689in}}%
\pgfpathlineto{\pgfqpoint{2.800632in}{2.972881in}}%
\pgfpathlineto{\pgfqpoint{2.844990in}{3.014344in}}%
\pgfpathlineto{\pgfqpoint{2.845249in}{3.014607in}}%
\pgfpathlineto{\pgfqpoint{2.845599in}{3.015138in}}%
\pgfpathlineto{\pgfqpoint{2.879945in}{3.068097in}}%
\pgfpathlineto{\pgfqpoint{2.888522in}{3.090386in}}%
\pgfpathlineto{\pgfqpoint{2.897297in}{3.128950in}}%
\pgfpathlineto{\pgfqpoint{2.897748in}{3.147933in}}%
\pgfpathlineto{\pgfqpoint{2.887709in}{3.197711in}}%
\pgfpathlineto{\pgfqpoint{2.886458in}{3.204102in}}%
\pgfpathlineto{\pgfqpoint{2.885278in}{3.207136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.863680in}{3.219660in}}%
\pgfpathlineto{\pgfqpoint{3.850227in}{3.185042in}}%
\pgfpathlineto{\pgfqpoint{3.843636in}{3.162500in}}%
\pgfpathlineto{\pgfqpoint{3.842724in}{3.148674in}}%
\pgfpathlineto{\pgfqpoint{3.845816in}{3.113668in}}%
\pgfpathlineto{\pgfqpoint{3.854302in}{3.090442in}}%
\pgfpathlineto{\pgfqpoint{3.871689in}{3.054431in}}%
\pgfpathlineto{\pgfqpoint{3.888127in}{3.032963in}}%
\pgfpathlineto{\pgfqpoint{3.905372in}{3.019785in}}%
\pgfpathlineto{\pgfqpoint{3.948509in}{2.982385in}}%
\pgfpathlineto{\pgfqpoint{3.958665in}{2.977171in}}%
\pgfpathlineto{\pgfqpoint{3.977976in}{2.967795in}}%
\pgfpathlineto{\pgfqpoint{4.003377in}{2.957911in}}%
\pgfpathlineto{\pgfqpoint{4.040117in}{2.947592in}}%
\pgfpathlineto{\pgfqpoint{4.060480in}{2.943420in}}%
\pgfpathlineto{\pgfqpoint{4.073749in}{2.942173in}}%
\pgfpathlineto{\pgfqpoint{4.139786in}{2.945223in}}%
\pgfpathlineto{\pgfqpoint{4.142935in}{2.945676in}}%
\pgfpathlineto{\pgfqpoint{4.144911in}{2.946024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.323396in}{1.703535in}}%
\pgfpathlineto{\pgfqpoint{4.310607in}{1.722568in}}%
\pgfpathlineto{\pgfqpoint{4.292834in}{1.744950in}}%
\pgfpathlineto{\pgfqpoint{4.259284in}{1.777076in}}%
\pgfpathlineto{\pgfqpoint{4.250730in}{1.783519in}}%
\pgfpathlineto{\pgfqpoint{4.213418in}{1.804016in}}%
\pgfpathlineto{\pgfqpoint{4.172055in}{1.822217in}}%
\pgfpathlineto{\pgfqpoint{4.169414in}{1.823128in}}%
\pgfpathlineto{\pgfqpoint{4.163727in}{1.824400in}}%
\pgfpathlineto{\pgfqpoint{4.118181in}{1.832069in}}%
\pgfpathlineto{\pgfqpoint{4.101752in}{1.832911in}}%
\pgfpathlineto{\pgfqpoint{4.062353in}{1.831320in}}%
\pgfpathlineto{\pgfqpoint{4.033871in}{1.826632in}}%
\pgfpathlineto{\pgfqpoint{4.001633in}{1.816236in}}%
\pgfpathlineto{\pgfqpoint{3.951690in}{1.795525in}}%
\pgfpathlineto{\pgfqpoint{3.946637in}{1.791807in}}%
\pgfpathlineto{\pgfqpoint{3.900716in}{1.753837in}}%
\pgfpathlineto{\pgfqpoint{3.870166in}{1.715925in}}%
\pgfpathlineto{\pgfqpoint{3.849060in}{1.673170in}}%
\pgfpathlineto{\pgfqpoint{3.842834in}{1.650040in}}%
\pgfpathlineto{\pgfqpoint{3.845096in}{1.631284in}}%
\pgfpathlineto{\pgfqpoint{3.848081in}{1.593359in}}%
\pgfpathlineto{\pgfqpoint{3.869481in}{1.545919in}}%
\pgfpathlineto{\pgfqpoint{3.871236in}{1.542029in}}%
\pgfpathlineto{\pgfqpoint{3.913903in}{1.497180in}}%
\pgfpathlineto{\pgfqpoint{3.919355in}{1.491774in}}%
\pgfpathlineto{\pgfqpoint{3.952690in}{1.470003in}}%
\pgfpathlineto{\pgfqpoint{3.968497in}{1.461331in}}%
\pgfpathlineto{\pgfqpoint{4.000651in}{1.447418in}}%
\pgfpathlineto{\pgfqpoint{4.048302in}{1.433997in}}%
\pgfpathlineto{\pgfqpoint{4.049180in}{1.433788in}}%
\pgfpathlineto{\pgfqpoint{4.050065in}{1.433676in}}%
\pgfpathlineto{\pgfqpoint{4.098660in}{1.432125in}}%
\pgfpathlineto{\pgfqpoint{4.135793in}{1.434692in}}%
\pgfpathlineto{\pgfqpoint{4.148937in}{1.437463in}}%
\pgfpathlineto{\pgfqpoint{4.170509in}{1.444772in}}%
\pgfpathlineto{\pgfqpoint{4.213305in}{1.459653in}}%
\pgfpathlineto{\pgfqpoint{4.231548in}{1.469128in}}%
\pgfpathlineto{\pgfqpoint{4.255117in}{1.486831in}}%
\pgfpathlineto{\pgfqpoint{4.284493in}{1.508668in}}%
\pgfpathlineto{\pgfqpoint{4.312946in}{1.542632in}}%
\pgfpathlineto{\pgfqpoint{4.318006in}{1.550890in}}%
\pgfpathlineto{\pgfqpoint{4.322358in}{1.562572in}}%
\pgfpathlineto{\pgfqpoint{4.340551in}{1.606269in}}%
\pgfpathlineto{\pgfqpoint{4.343099in}{1.637236in}}%
\pgfpathlineto{\pgfqpoint{4.338194in}{1.661616in}}%
\pgfpathlineto{\pgfqpoint{4.323396in}{1.703535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.812134in}{1.556260in}}%
\pgfpathlineto{\pgfqpoint{2.813873in}{1.559757in}}%
\pgfpathlineto{\pgfqpoint{2.832077in}{1.617336in}}%
\pgfpathlineto{\pgfqpoint{2.832736in}{1.624624in}}%
\pgfpathlineto{\pgfqpoint{2.831311in}{1.638376in}}%
\pgfpathlineto{\pgfqpoint{2.826802in}{1.669446in}}%
\pgfpathlineto{\pgfqpoint{2.818216in}{1.692136in}}%
\pgfpathlineto{\pgfqpoint{2.801698in}{1.721922in}}%
\pgfpathlineto{\pgfqpoint{2.793038in}{1.732518in}}%
\pgfpathlineto{\pgfqpoint{2.766709in}{1.760172in}}%
\pgfpathlineto{\pgfqpoint{2.745670in}{1.778966in}}%
\pgfpathlineto{\pgfqpoint{2.729339in}{1.789290in}}%
\pgfpathlineto{\pgfqpoint{2.685564in}{1.812154in}}%
\pgfpathlineto{\pgfqpoint{2.649155in}{1.823733in}}%
\pgfpathlineto{\pgfqpoint{2.628153in}{1.829367in}}%
\pgfpathlineto{\pgfqpoint{2.582847in}{1.833819in}}%
\pgfpathlineto{\pgfqpoint{2.572455in}{1.833795in}}%
\pgfpathlineto{\pgfqpoint{2.538807in}{1.827748in}}%
\pgfpathlineto{\pgfqpoint{2.494080in}{1.819226in}}%
\pgfpathlineto{\pgfqpoint{2.486386in}{1.816469in}}%
\pgfpathlineto{\pgfqpoint{2.422752in}{1.783574in}}%
\pgfpathlineto{\pgfqpoint{2.420690in}{1.782260in}}%
\pgfpathlineto{\pgfqpoint{2.402522in}{1.766015in}}%
\pgfpathlineto{\pgfqpoint{2.374408in}{1.739987in}}%
\pgfpathlineto{\pgfqpoint{2.372176in}{1.735994in}}%
\pgfpathlineto{\pgfqpoint{2.344001in}{1.690007in}}%
\pgfpathlineto{\pgfqpoint{2.332917in}{1.629756in}}%
\pgfpathlineto{\pgfqpoint{2.331127in}{1.621254in}}%
\pgfpathlineto{\pgfqpoint{2.331420in}{1.618087in}}%
\pgfpathlineto{\pgfqpoint{2.336146in}{1.606039in}}%
\pgfpathlineto{\pgfqpoint{2.357154in}{1.550167in}}%
\pgfpathlineto{\pgfqpoint{2.361501in}{1.543052in}}%
\pgfpathlineto{\pgfqpoint{2.376143in}{1.525755in}}%
\pgfpathlineto{\pgfqpoint{2.403574in}{1.497361in}}%
\pgfpathlineto{\pgfqpoint{2.413424in}{1.489682in}}%
\pgfpathlineto{\pgfqpoint{2.442069in}{1.470355in}}%
\pgfpathlineto{\pgfqpoint{2.457310in}{1.462091in}}%
\pgfpathlineto{\pgfqpoint{2.520627in}{1.438149in}}%
\pgfpathlineto{\pgfqpoint{2.525381in}{1.436757in}}%
\pgfpathlineto{\pgfqpoint{2.528415in}{1.436184in}}%
\pgfpathlineto{\pgfqpoint{2.533274in}{1.435519in}}%
\pgfpathlineto{\pgfqpoint{2.582507in}{1.433176in}}%
\pgfpathlineto{\pgfqpoint{2.651013in}{1.439572in}}%
\pgfpathlineto{\pgfqpoint{2.653520in}{1.440082in}}%
\pgfpathlineto{\pgfqpoint{2.715713in}{1.466060in}}%
\pgfpathlineto{\pgfqpoint{2.723997in}{1.471227in}}%
\pgfpathlineto{\pgfqpoint{2.772930in}{1.509177in}}%
\pgfpathlineto{\pgfqpoint{2.807301in}{1.550068in}}%
\pgfpathlineto{\pgfqpoint{2.812134in}{1.556260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.823992in}{3.187227in}}%
\pgfpathlineto{\pgfqpoint{2.810706in}{3.218225in}}%
\pgfpathlineto{\pgfqpoint{2.791591in}{3.248628in}}%
\pgfpathlineto{\pgfqpoint{2.790844in}{3.249562in}}%
\pgfpathlineto{\pgfqpoint{2.790290in}{3.250078in}}%
\pgfpathlineto{\pgfqpoint{2.745802in}{3.290210in}}%
\pgfpathlineto{\pgfqpoint{2.739852in}{3.294185in}}%
\pgfpathlineto{\pgfqpoint{2.680574in}{3.324620in}}%
\pgfpathlineto{\pgfqpoint{2.662029in}{3.331364in}}%
\pgfpathlineto{\pgfqpoint{2.639877in}{3.336508in}}%
\pgfpathlineto{\pgfqpoint{2.606831in}{3.341709in}}%
\pgfpathlineto{\pgfqpoint{2.582792in}{3.341916in}}%
\pgfpathlineto{\pgfqpoint{2.546608in}{3.339638in}}%
\pgfpathlineto{\pgfqpoint{2.507595in}{3.332682in}}%
\pgfpathlineto{\pgfqpoint{2.481571in}{3.322397in}}%
\pgfpathlineto{\pgfqpoint{2.430300in}{3.297048in}}%
\pgfpathlineto{\pgfqpoint{2.391226in}{3.268446in}}%
\pgfpathlineto{\pgfqpoint{2.390400in}{3.267767in}}%
\pgfpathlineto{\pgfqpoint{2.390038in}{3.267415in}}%
\pgfpathlineto{\pgfqpoint{2.347140in}{3.205597in}}%
\pgfpathlineto{\pgfqpoint{2.339483in}{3.190003in}}%
\pgfpathlineto{\pgfqpoint{2.333911in}{3.133477in}}%
\pgfpathlineto{\pgfqpoint{2.335442in}{3.110234in}}%
\pgfpathlineto{\pgfqpoint{2.342852in}{3.093869in}}%
\pgfpathlineto{\pgfqpoint{2.353855in}{3.066377in}}%
\pgfpathlineto{\pgfqpoint{2.373888in}{3.037794in}}%
\pgfpathlineto{\pgfqpoint{2.381689in}{3.027841in}}%
\pgfpathlineto{\pgfqpoint{2.404647in}{3.006176in}}%
\pgfpathlineto{\pgfqpoint{2.414054in}{2.997988in}}%
\pgfpathlineto{\pgfqpoint{2.416090in}{2.996388in}}%
\pgfpathlineto{\pgfqpoint{2.431608in}{2.986564in}}%
\pgfpathlineto{\pgfqpoint{2.456153in}{2.972130in}}%
\pgfpathlineto{\pgfqpoint{2.467599in}{2.967063in}}%
\pgfpathlineto{\pgfqpoint{2.513716in}{2.950645in}}%
\pgfpathlineto{\pgfqpoint{2.540119in}{2.946022in}}%
\pgfpathlineto{\pgfqpoint{2.575702in}{2.942145in}}%
\pgfpathlineto{\pgfqpoint{2.615818in}{2.944814in}}%
\pgfpathlineto{\pgfqpoint{2.640813in}{2.948854in}}%
\pgfpathlineto{\pgfqpoint{2.684064in}{2.962377in}}%
\pgfpathlineto{\pgfqpoint{2.709997in}{2.974724in}}%
\pgfpathlineto{\pgfqpoint{2.746864in}{2.996320in}}%
\pgfpathlineto{\pgfqpoint{2.781948in}{3.029352in}}%
\pgfpathlineto{\pgfqpoint{2.797029in}{3.044603in}}%
\pgfpathlineto{\pgfqpoint{2.802786in}{3.053349in}}%
\pgfpathlineto{\pgfqpoint{2.824813in}{3.097824in}}%
\pgfpathlineto{\pgfqpoint{2.829744in}{3.119492in}}%
\pgfpathlineto{\pgfqpoint{2.831224in}{3.163493in}}%
\pgfpathlineto{\pgfqpoint{2.829198in}{3.173843in}}%
\pgfpathlineto{\pgfqpoint{2.823992in}{3.187227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.923292in}{3.172952in}}%
\pgfpathlineto{\pgfqpoint{3.924460in}{3.108701in}}%
\pgfpathlineto{\pgfqpoint{3.927186in}{3.103843in}}%
\pgfpathlineto{\pgfqpoint{3.955236in}{3.060562in}}%
\pgfpathlineto{\pgfqpoint{3.966256in}{3.051395in}}%
\pgfpathlineto{\pgfqpoint{4.000667in}{3.026832in}}%
\pgfpathlineto{\pgfqpoint{4.010752in}{3.020675in}}%
\pgfpathlineto{\pgfqpoint{4.014511in}{3.018585in}}%
\pgfpathlineto{\pgfqpoint{4.062471in}{3.010533in}}%
\pgfpathlineto{\pgfqpoint{4.097095in}{3.003420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.235675in}{1.704415in}}%
\pgfpathlineto{\pgfqpoint{4.221642in}{1.722088in}}%
\pgfpathlineto{\pgfqpoint{4.192810in}{1.742177in}}%
\pgfpathlineto{\pgfqpoint{4.152431in}{1.763052in}}%
\pgfpathlineto{\pgfqpoint{4.148707in}{1.764478in}}%
\pgfpathlineto{\pgfqpoint{4.141768in}{1.765962in}}%
\pgfpathlineto{\pgfqpoint{4.096185in}{1.771342in}}%
\pgfpathlineto{\pgfqpoint{4.083787in}{1.771018in}}%
\pgfpathlineto{\pgfqpoint{4.037432in}{1.763698in}}%
\pgfpathlineto{\pgfqpoint{4.022393in}{1.759232in}}%
\pgfpathlineto{\pgfqpoint{3.998980in}{1.744055in}}%
\pgfpathlineto{\pgfqpoint{3.962849in}{1.716704in}}%
\pgfpathlineto{\pgfqpoint{3.929159in}{1.678211in}}%
\pgfpathlineto{\pgfqpoint{3.928224in}{1.676422in}}%
\pgfpathlineto{\pgfqpoint{3.928121in}{1.674714in}}%
\pgfpathlineto{\pgfqpoint{3.927681in}{1.599035in}}%
\pgfpathlineto{\pgfqpoint{3.937484in}{1.576724in}}%
\pgfpathlineto{\pgfqpoint{3.964653in}{1.546561in}}%
\pgfpathlineto{\pgfqpoint{3.992063in}{1.521282in}}%
\pgfpathlineto{\pgfqpoint{4.018445in}{1.508602in}}%
\pgfpathlineto{\pgfqpoint{4.057117in}{1.496505in}}%
\pgfpathlineto{\pgfqpoint{4.064925in}{1.494930in}}%
\pgfpathlineto{\pgfqpoint{4.074585in}{1.493929in}}%
\pgfpathlineto{\pgfqpoint{4.117584in}{1.496648in}}%
\pgfpathlineto{\pgfqpoint{4.148440in}{1.501845in}}%
\pgfpathlineto{\pgfqpoint{4.173290in}{1.512412in}}%
\pgfpathlineto{\pgfqpoint{4.192484in}{1.523690in}}%
\pgfpathlineto{\pgfqpoint{4.217760in}{1.540527in}}%
\pgfpathlineto{\pgfqpoint{4.233398in}{1.561787in}}%
\pgfpathlineto{\pgfqpoint{4.258276in}{1.597057in}}%
\pgfpathlineto{\pgfqpoint{4.264977in}{1.640896in}}%
\pgfpathlineto{\pgfqpoint{4.264939in}{1.644488in}}%
\pgfpathlineto{\pgfqpoint{4.252100in}{1.676427in}}%
\pgfpathlineto{\pgfqpoint{4.235675in}{1.704415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.747924in}{1.664034in}}%
\pgfpathlineto{\pgfqpoint{2.734115in}{1.693414in}}%
\pgfpathlineto{\pgfqpoint{2.719713in}{1.710432in}}%
\pgfpathlineto{\pgfqpoint{2.696415in}{1.732119in}}%
\pgfpathlineto{\pgfqpoint{2.674144in}{1.746590in}}%
\pgfpathlineto{\pgfqpoint{2.637631in}{1.760607in}}%
\pgfpathlineto{\pgfqpoint{2.607816in}{1.768701in}}%
\pgfpathlineto{\pgfqpoint{2.566145in}{1.770872in}}%
\pgfpathlineto{\pgfqpoint{2.550330in}{1.768920in}}%
\pgfpathlineto{\pgfqpoint{2.483801in}{1.745823in}}%
\pgfpathlineto{\pgfqpoint{2.476721in}{1.740529in}}%
\pgfpathlineto{\pgfqpoint{2.434326in}{1.703366in}}%
\pgfpathlineto{\pgfqpoint{2.431804in}{1.695302in}}%
\pgfpathlineto{\pgfqpoint{2.413352in}{1.645084in}}%
\pgfpathlineto{\pgfqpoint{2.414864in}{1.609277in}}%
\pgfpathlineto{\pgfqpoint{2.430846in}{1.565383in}}%
\pgfpathlineto{\pgfqpoint{2.431336in}{1.564581in}}%
\pgfpathlineto{\pgfqpoint{2.431776in}{1.564062in}}%
\pgfpathlineto{\pgfqpoint{2.464545in}{1.532942in}}%
\pgfpathlineto{\pgfqpoint{2.471607in}{1.527971in}}%
\pgfpathlineto{\pgfqpoint{2.533983in}{1.499343in}}%
\pgfpathlineto{\pgfqpoint{2.541480in}{1.496694in}}%
\pgfpathlineto{\pgfqpoint{2.554022in}{1.494893in}}%
\pgfpathlineto{\pgfqpoint{2.590938in}{1.494383in}}%
\pgfpathlineto{\pgfqpoint{2.649653in}{1.505071in}}%
\pgfpathlineto{\pgfqpoint{2.661651in}{1.510535in}}%
\pgfpathlineto{\pgfqpoint{2.710973in}{1.543505in}}%
\pgfpathlineto{\pgfqpoint{2.742647in}{1.585477in}}%
\pgfpathlineto{\pgfqpoint{2.747256in}{1.593717in}}%
\pgfpathlineto{\pgfqpoint{2.752243in}{1.644227in}}%
\pgfpathlineto{\pgfqpoint{2.747924in}{1.664034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.754608in}{3.138327in}}%
\pgfpathlineto{\pgfqpoint{2.752519in}{3.148798in}}%
\pgfpathlineto{\pgfqpoint{2.741865in}{3.188278in}}%
\pgfpathlineto{\pgfqpoint{2.722990in}{3.220076in}}%
\pgfpathlineto{\pgfqpoint{2.715499in}{3.229239in}}%
\pgfpathlineto{\pgfqpoint{2.711807in}{3.232769in}}%
\pgfpathlineto{\pgfqpoint{2.667164in}{3.261252in}}%
\pgfpathlineto{\pgfqpoint{2.654996in}{3.267696in}}%
\pgfpathlineto{\pgfqpoint{2.607938in}{3.280224in}}%
\pgfpathlineto{\pgfqpoint{2.599773in}{3.281378in}}%
\pgfpathlineto{\pgfqpoint{2.596616in}{3.281935in}}%
\pgfpathlineto{\pgfqpoint{2.592800in}{3.281923in}}%
\pgfpathlineto{\pgfqpoint{2.537103in}{3.272485in}}%
\pgfpathlineto{\pgfqpoint{2.481606in}{3.253811in}}%
\pgfpathlineto{\pgfqpoint{2.469240in}{3.244892in}}%
\pgfpathlineto{\pgfqpoint{2.428764in}{3.203898in}}%
\pgfpathlineto{\pgfqpoint{2.418582in}{3.174301in}}%
\pgfpathlineto{\pgfqpoint{2.412582in}{3.137779in}}%
\pgfpathlineto{\pgfqpoint{2.418583in}{3.103473in}}%
\pgfpathlineto{\pgfqpoint{2.436792in}{3.075789in}}%
\pgfpathlineto{\pgfqpoint{2.450953in}{3.056706in}}%
\pgfpathlineto{\pgfqpoint{2.474242in}{3.035362in}}%
\pgfpathlineto{\pgfqpoint{2.481823in}{3.030252in}}%
\pgfpathlineto{\pgfqpoint{2.484465in}{3.028699in}}%
\pgfpathlineto{\pgfqpoint{2.489184in}{3.026610in}}%
\pgfpathlineto{\pgfqpoint{2.532916in}{3.009739in}}%
\pgfpathlineto{\pgfqpoint{2.550089in}{3.007221in}}%
\pgfpathlineto{\pgfqpoint{2.593334in}{3.004043in}}%
\pgfpathlineto{\pgfqpoint{2.618048in}{3.007846in}}%
\pgfpathlineto{\pgfqpoint{2.658329in}{3.020563in}}%
\pgfpathlineto{\pgfqpoint{2.684531in}{3.033670in}}%
\pgfpathlineto{\pgfqpoint{2.724418in}{3.066387in}}%
\pgfpathlineto{\pgfqpoint{2.729658in}{3.071693in}}%
\pgfpathlineto{\pgfqpoint{2.732221in}{3.076536in}}%
\pgfpathlineto{\pgfqpoint{2.754521in}{3.133382in}}%
\pgfpathlineto{\pgfqpoint{2.754608in}{3.138327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.449338in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.449338in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.470000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.470000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.449338in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.470000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.449338in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{4.470000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{0.651000in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{3.369000in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{3.369000in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{0.651000in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{0.500000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.365882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{0.651000in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{0.651000in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{0.500000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.508627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{0.651000in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{0.651000in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{0.802000in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{0.802000in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{0.651000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.651373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{0.802000in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{0.802000in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{0.953000in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{0.953000in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{0.802000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.783137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{0.953000in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{0.953000in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{1.104000in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{1.104000in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{0.953000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.925882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{1.104000in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{1.104000in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{1.255000in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{1.255000in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{1.104000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.098039,0.098039,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{1.255000in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{1.255000in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{1.406000in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{1.406000in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{1.255000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301961,0.301961,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{1.406000in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{1.406000in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{1.557000in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{1.557000in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{1.406000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.505882,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{1.557000in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{1.557000in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{1.708000in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{1.708000in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{1.557000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.694118,0.694118,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{1.708000in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{1.708000in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{1.859000in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{1.859000in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{1.708000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898039,0.898039,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{1.859000in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{1.859000in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{2.010000in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{2.010000in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{1.859000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.898039,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{2.010000in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{2.010000in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{2.161000in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{2.161000in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{2.010000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.694118,0.694118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{2.161000in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{2.161000in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{2.312000in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{2.312000in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{2.161000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.490196,0.490196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{2.312000in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{2.312000in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{2.463000in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{2.463000in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{2.312000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.301961,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{2.463000in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{2.463000in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{2.614000in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{2.614000in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{2.463000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.098039,0.098039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{2.614000in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{2.614000in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{2.765000in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{2.765000in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{2.614000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947059,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{2.765000in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{2.765000in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{2.916000in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{2.916000in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{2.765000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845098,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{2.916000in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{2.916000in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{3.067000in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{3.067000in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{2.916000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.743137,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{3.067000in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{3.067000in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{3.218000in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{3.218000in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{3.067000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.649020,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{3.218000in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{3.218000in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{3.369000in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{3.369000in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{3.218000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.547059,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{3.369000in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{3.369000in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{3.369000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.853500in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.950722in,y=0.451775in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.853500in}{0.953000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.950722in,y=0.904775in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.853500in}{1.406000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.950722in,y=1.357775in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.853500in}{1.859000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.950722in,y=1.810775in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.9\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.853500in}{2.312000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.950722in,y=2.263775in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.853500in}{2.765000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.950722in,y=2.716775in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.853500in}{3.218000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.950722in,y=3.169775in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{0.651000in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{3.369000in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{3.369000in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{0.651000in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{0.500000in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> case1_steady_state_l12_p0_seismic.tex <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.449338in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.470000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.470000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{1.449338in}{3.520000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.365882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.568209in}{2.596466in}}%
\pgfpathlineto{\pgfqpoint{1.572419in}{2.530107in}}%
\pgfpathlineto{\pgfqpoint{1.576693in}{2.438066in}}%
\pgfpathlineto{\pgfqpoint{1.591115in}{2.258771in}}%
\pgfpathlineto{\pgfqpoint{1.601501in}{2.181440in}}%
\pgfpathlineto{\pgfqpoint{1.609359in}{2.134312in}}%
\pgfpathlineto{\pgfqpoint{1.616827in}{2.076341in}}%
\pgfpathlineto{\pgfqpoint{1.627987in}{2.001084in}}%
\pgfpathlineto{\pgfqpoint{1.639608in}{1.952818in}}%
\pgfpathlineto{\pgfqpoint{1.643390in}{1.924484in}}%
\pgfpathlineto{\pgfqpoint{1.649785in}{1.894531in}}%
\pgfpathlineto{\pgfqpoint{1.654267in}{1.857955in}}%
\pgfpathlineto{\pgfqpoint{1.658469in}{1.841154in}}%
\pgfpathlineto{\pgfqpoint{1.663589in}{1.791962in}}%
\pgfpathlineto{\pgfqpoint{1.666724in}{1.783065in}}%
\pgfpathlineto{\pgfqpoint{1.668885in}{1.749896in}}%
\pgfpathlineto{\pgfqpoint{1.683135in}{1.663604in}}%
\pgfpathlineto{\pgfqpoint{1.683752in}{1.647207in}}%
\pgfpathlineto{\pgfqpoint{1.693543in}{1.602261in}}%
\pgfpathlineto{\pgfqpoint{1.692357in}{1.574695in}}%
\pgfpathlineto{\pgfqpoint{1.699658in}{1.548100in}}%
\pgfpathlineto{\pgfqpoint{1.694389in}{1.512202in}}%
\pgfpathlineto{\pgfqpoint{1.695376in}{1.503988in}}%
\pgfpathlineto{\pgfqpoint{1.692741in}{1.468195in}}%
\pgfpathlineto{\pgfqpoint{1.695394in}{1.456146in}}%
\pgfpathlineto{\pgfqpoint{1.699293in}{1.450636in}}%
\pgfpathlineto{\pgfqpoint{1.693520in}{1.446527in}}%
\pgfpathlineto{\pgfqpoint{1.703790in}{1.390702in}}%
\pgfpathlineto{\pgfqpoint{1.699751in}{1.343869in}}%
\pgfpathlineto{\pgfqpoint{1.708440in}{1.306403in}}%
\pgfpathlineto{\pgfqpoint{1.700300in}{1.291244in}}%
\pgfpathlineto{\pgfqpoint{1.704886in}{1.260095in}}%
\pgfpathlineto{\pgfqpoint{1.704239in}{1.250386in}}%
\pgfpathlineto{\pgfqpoint{1.705992in}{1.216461in}}%
\pgfpathlineto{\pgfqpoint{1.703754in}{1.171214in}}%
\pgfpathlineto{\pgfqpoint{1.737785in}{1.122250in}}%
\pgfpathlineto{\pgfqpoint{1.797562in}{1.045836in}}%
\pgfpathlineto{\pgfqpoint{1.794366in}{1.084045in}}%
\pgfpathlineto{\pgfqpoint{1.797023in}{1.138648in}}%
\pgfpathlineto{\pgfqpoint{1.795791in}{1.158495in}}%
\pgfpathlineto{\pgfqpoint{1.797433in}{1.174710in}}%
\pgfpathlineto{\pgfqpoint{1.784534in}{1.222531in}}%
\pgfpathlineto{\pgfqpoint{1.783837in}{1.271506in}}%
\pgfpathlineto{\pgfqpoint{1.787853in}{1.293885in}}%
\pgfpathlineto{\pgfqpoint{1.773139in}{1.325545in}}%
\pgfpathlineto{\pgfqpoint{1.791170in}{1.365236in}}%
\pgfpathlineto{\pgfqpoint{1.788673in}{1.368312in}}%
\pgfpathlineto{\pgfqpoint{1.792452in}{1.369595in}}%
\pgfpathlineto{\pgfqpoint{1.783285in}{1.423776in}}%
\pgfpathlineto{\pgfqpoint{1.785623in}{1.437086in}}%
\pgfpathlineto{\pgfqpoint{1.775336in}{1.481585in}}%
\pgfpathlineto{\pgfqpoint{1.781417in}{1.507012in}}%
\pgfpathlineto{\pgfqpoint{1.777763in}{1.533260in}}%
\pgfpathlineto{\pgfqpoint{1.791944in}{1.559763in}}%
\pgfpathlineto{\pgfqpoint{1.789278in}{1.586923in}}%
\pgfpathlineto{\pgfqpoint{1.791562in}{1.600227in}}%
\pgfpathlineto{\pgfqpoint{1.787997in}{1.639424in}}%
\pgfpathlineto{\pgfqpoint{1.806333in}{1.693936in}}%
\pgfpathlineto{\pgfqpoint{1.805953in}{1.698091in}}%
\pgfpathlineto{\pgfqpoint{1.808347in}{1.700827in}}%
\pgfpathlineto{\pgfqpoint{1.806176in}{1.738060in}}%
\pgfpathlineto{\pgfqpoint{1.813275in}{1.775038in}}%
\pgfpathlineto{\pgfqpoint{1.812848in}{1.795813in}}%
\pgfpathlineto{\pgfqpoint{1.817873in}{1.814634in}}%
\pgfpathlineto{\pgfqpoint{1.818123in}{1.854320in}}%
\pgfpathlineto{\pgfqpoint{1.820225in}{1.872761in}}%
\pgfpathlineto{\pgfqpoint{1.819968in}{1.915397in}}%
\pgfpathlineto{\pgfqpoint{1.831274in}{1.995353in}}%
\pgfpathlineto{\pgfqpoint{1.837484in}{2.140672in}}%
\pgfpathlineto{\pgfqpoint{1.844129in}{2.194222in}}%
\pgfpathlineto{\pgfqpoint{1.844048in}{2.197990in}}%
\pgfpathlineto{\pgfqpoint{1.846068in}{2.208964in}}%
\pgfpathlineto{\pgfqpoint{1.845584in}{2.270187in}}%
\pgfpathlineto{\pgfqpoint{1.850498in}{2.309705in}}%
\pgfpathlineto{\pgfqpoint{1.850046in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{1.851724in}{2.341163in}}%
\pgfpathlineto{\pgfqpoint{1.851560in}{2.379589in}}%
\pgfpathlineto{\pgfqpoint{1.857009in}{2.418697in}}%
\pgfpathlineto{\pgfqpoint{1.856059in}{2.436411in}}%
\pgfpathlineto{\pgfqpoint{1.858141in}{2.446977in}}%
\pgfpathlineto{\pgfqpoint{1.856391in}{2.486403in}}%
\pgfpathlineto{\pgfqpoint{1.858532in}{2.512760in}}%
\pgfpathlineto{\pgfqpoint{1.856707in}{2.540003in}}%
\pgfpathlineto{\pgfqpoint{1.857729in}{2.592221in}}%
\pgfpathlineto{\pgfqpoint{1.857241in}{2.634070in}}%
\pgfpathlineto{\pgfqpoint{1.854887in}{2.658834in}}%
\pgfpathlineto{\pgfqpoint{1.855641in}{2.678558in}}%
\pgfpathlineto{\pgfqpoint{1.849947in}{2.712523in}}%
\pgfpathlineto{\pgfqpoint{1.853316in}{2.755028in}}%
\pgfpathlineto{\pgfqpoint{1.852027in}{2.770888in}}%
\pgfpathlineto{\pgfqpoint{1.844129in}{2.997973in}}%
\pgfpathlineto{\pgfqpoint{1.845893in}{3.029687in}}%
\pgfpathlineto{\pgfqpoint{1.816356in}{2.996882in}}%
\pgfpathlineto{\pgfqpoint{1.776032in}{2.948139in}}%
\pgfpathlineto{\pgfqpoint{1.737785in}{2.897750in}}%
\pgfpathlineto{\pgfqpoint{1.701682in}{2.845805in}}%
\pgfpathlineto{\pgfqpoint{1.667785in}{2.792392in}}%
\pgfpathlineto{\pgfqpoint{1.636155in}{2.737608in}}%
\pgfpathlineto{\pgfqpoint{1.606847in}{2.681546in}}%
\pgfpathlineto{\pgfqpoint{1.579913in}{2.624307in}}%
\pgfpathmoveto{\pgfqpoint{3.368036in}{0.555973in}}%
\pgfpathlineto{\pgfqpoint{3.366001in}{0.623512in}}%
\pgfpathlineto{\pgfqpoint{3.367892in}{0.685781in}}%
\pgfpathlineto{\pgfqpoint{3.352970in}{0.689080in}}%
\pgfpathlineto{\pgfqpoint{3.367809in}{0.695958in}}%
\pgfpathlineto{\pgfqpoint{3.362775in}{0.758477in}}%
\pgfpathlineto{\pgfqpoint{3.368267in}{0.794395in}}%
\pgfpathlineto{\pgfqpoint{3.326987in}{0.798839in}}%
\pgfpathlineto{\pgfqpoint{3.338150in}{0.753242in}}%
\pgfpathlineto{\pgfqpoint{3.316482in}{0.680123in}}%
\pgfpathlineto{\pgfqpoint{3.315634in}{0.668246in}}%
\pgfpathlineto{\pgfqpoint{3.333440in}{0.624606in}}%
\pgfpathlineto{\pgfqpoint{3.350931in}{0.551481in}}%
\pgfpathlineto{\pgfqpoint{3.365827in}{0.555306in}}%
\pgfpathmoveto{\pgfqpoint{3.334412in}{0.893307in}}%
\pgfpathlineto{\pgfqpoint{3.334384in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{3.326838in}{0.850232in}}%
\pgfpathlineto{\pgfqpoint{3.353260in}{0.863477in}}%
\pgfpathlineto{\pgfqpoint{3.343827in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{3.349609in}{0.932034in}}%
\pgfpathlineto{\pgfqpoint{3.349609in}{0.932034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.519608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.845893in}{3.029687in}}%
\pgfpathlineto{\pgfqpoint{1.844129in}{2.997973in}}%
\pgfpathlineto{\pgfqpoint{1.846112in}{2.942367in}}%
\pgfpathlineto{\pgfqpoint{1.851948in}{2.764750in}}%
\pgfpathlineto{\pgfqpoint{1.853316in}{2.755028in}}%
\pgfpathlineto{\pgfqpoint{1.849947in}{2.712523in}}%
\pgfpathlineto{\pgfqpoint{1.855641in}{2.678558in}}%
\pgfpathlineto{\pgfqpoint{1.854887in}{2.658834in}}%
\pgfpathlineto{\pgfqpoint{1.857241in}{2.634070in}}%
\pgfpathlineto{\pgfqpoint{1.857390in}{2.565643in}}%
\pgfpathlineto{\pgfqpoint{1.856707in}{2.540003in}}%
\pgfpathlineto{\pgfqpoint{1.858532in}{2.512760in}}%
\pgfpathlineto{\pgfqpoint{1.856391in}{2.486403in}}%
\pgfpathlineto{\pgfqpoint{1.858141in}{2.446977in}}%
\pgfpathlineto{\pgfqpoint{1.856059in}{2.436411in}}%
\pgfpathlineto{\pgfqpoint{1.857009in}{2.418697in}}%
\pgfpathlineto{\pgfqpoint{1.851560in}{2.379589in}}%
\pgfpathlineto{\pgfqpoint{1.851724in}{2.341163in}}%
\pgfpathlineto{\pgfqpoint{1.850046in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{1.850498in}{2.309705in}}%
\pgfpathlineto{\pgfqpoint{1.845584in}{2.270187in}}%
\pgfpathlineto{\pgfqpoint{1.846068in}{2.208964in}}%
\pgfpathlineto{\pgfqpoint{1.844129in}{2.194222in}}%
\pgfpathlineto{\pgfqpoint{1.844301in}{2.185947in}}%
\pgfpathlineto{\pgfqpoint{1.837484in}{2.140672in}}%
\pgfpathlineto{\pgfqpoint{1.837298in}{2.119082in}}%
\pgfpathlineto{\pgfqpoint{1.830880in}{1.986309in}}%
\pgfpathlineto{\pgfqpoint{1.819968in}{1.915397in}}%
\pgfpathlineto{\pgfqpoint{1.820225in}{1.872761in}}%
\pgfpathlineto{\pgfqpoint{1.818123in}{1.854320in}}%
\pgfpathlineto{\pgfqpoint{1.817873in}{1.814634in}}%
\pgfpathlineto{\pgfqpoint{1.812848in}{1.795813in}}%
\pgfpathlineto{\pgfqpoint{1.813275in}{1.775038in}}%
\pgfpathlineto{\pgfqpoint{1.806176in}{1.738060in}}%
\pgfpathlineto{\pgfqpoint{1.808347in}{1.700827in}}%
\pgfpathlineto{\pgfqpoint{1.805953in}{1.698091in}}%
\pgfpathlineto{\pgfqpoint{1.806333in}{1.693936in}}%
\pgfpathlineto{\pgfqpoint{1.787997in}{1.639424in}}%
\pgfpathlineto{\pgfqpoint{1.791562in}{1.600227in}}%
\pgfpathlineto{\pgfqpoint{1.789278in}{1.586923in}}%
\pgfpathlineto{\pgfqpoint{1.791944in}{1.559763in}}%
\pgfpathlineto{\pgfqpoint{1.777763in}{1.533260in}}%
\pgfpathlineto{\pgfqpoint{1.781417in}{1.507012in}}%
\pgfpathlineto{\pgfqpoint{1.775336in}{1.481585in}}%
\pgfpathlineto{\pgfqpoint{1.785623in}{1.437086in}}%
\pgfpathlineto{\pgfqpoint{1.783285in}{1.423776in}}%
\pgfpathlineto{\pgfqpoint{1.792452in}{1.369595in}}%
\pgfpathlineto{\pgfqpoint{1.788673in}{1.368312in}}%
\pgfpathlineto{\pgfqpoint{1.791170in}{1.365236in}}%
\pgfpathlineto{\pgfqpoint{1.773139in}{1.325545in}}%
\pgfpathlineto{\pgfqpoint{1.787853in}{1.293885in}}%
\pgfpathlineto{\pgfqpoint{1.783837in}{1.271506in}}%
\pgfpathlineto{\pgfqpoint{1.784534in}{1.222531in}}%
\pgfpathlineto{\pgfqpoint{1.797433in}{1.174710in}}%
\pgfpathlineto{\pgfqpoint{1.795436in}{1.151739in}}%
\pgfpathlineto{\pgfqpoint{1.797023in}{1.138648in}}%
\pgfpathlineto{\pgfqpoint{1.794366in}{1.084045in}}%
\pgfpathlineto{\pgfqpoint{1.797562in}{1.045836in}}%
\pgfpathlineto{\pgfqpoint{1.816356in}{1.023118in}}%
\pgfpathlineto{\pgfqpoint{1.858685in}{0.976107in}}%
\pgfpathlineto{\pgfqpoint{1.914411in}{0.920143in}}%
\pgfpathlineto{\pgfqpoint{1.913922in}{0.931185in}}%
\pgfpathlineto{\pgfqpoint{1.914893in}{1.009953in}}%
\pgfpathlineto{\pgfqpoint{1.910731in}{1.062755in}}%
\pgfpathlineto{\pgfqpoint{1.911945in}{1.079042in}}%
\pgfpathlineto{\pgfqpoint{1.909016in}{1.114984in}}%
\pgfpathlineto{\pgfqpoint{1.908499in}{1.237815in}}%
\pgfpathlineto{\pgfqpoint{1.905904in}{1.282062in}}%
\pgfpathlineto{\pgfqpoint{1.906670in}{1.307273in}}%
\pgfpathlineto{\pgfqpoint{1.905246in}{1.332628in}}%
\pgfpathlineto{\pgfqpoint{1.906494in}{1.392134in}}%
\pgfpathlineto{\pgfqpoint{1.904321in}{1.452779in}}%
\pgfpathlineto{\pgfqpoint{1.900540in}{1.497224in}}%
\pgfpathlineto{\pgfqpoint{1.902017in}{1.525989in}}%
\pgfpathlineto{\pgfqpoint{1.900953in}{1.547656in}}%
\pgfpathlineto{\pgfqpoint{1.903330in}{1.579624in}}%
\pgfpathlineto{\pgfqpoint{1.902377in}{1.619112in}}%
\pgfpathlineto{\pgfqpoint{1.903250in}{1.835237in}}%
\pgfpathlineto{\pgfqpoint{1.908478in}{1.878345in}}%
\pgfpathlineto{\pgfqpoint{1.912104in}{2.004925in}}%
\pgfpathlineto{\pgfqpoint{1.917045in}{2.073040in}}%
\pgfpathlineto{\pgfqpoint{1.918983in}{2.141208in}}%
\pgfpathlineto{\pgfqpoint{1.926147in}{2.215864in}}%
\pgfpathlineto{\pgfqpoint{1.923759in}{2.268155in}}%
\pgfpathlineto{\pgfqpoint{1.925714in}{2.328990in}}%
\pgfpathlineto{\pgfqpoint{1.922578in}{2.376321in}}%
\pgfpathlineto{\pgfqpoint{1.924063in}{2.446406in}}%
\pgfpathlineto{\pgfqpoint{1.916583in}{2.707565in}}%
\pgfpathlineto{\pgfqpoint{1.916629in}{2.763962in}}%
\pgfpathlineto{\pgfqpoint{1.912345in}{2.812469in}}%
\pgfpathlineto{\pgfqpoint{1.912585in}{2.844090in}}%
\pgfpathlineto{\pgfqpoint{1.910903in}{2.872908in}}%
\pgfpathlineto{\pgfqpoint{1.907770in}{3.013320in}}%
\pgfpathlineto{\pgfqpoint{1.905063in}{3.045385in}}%
\pgfpathlineto{\pgfqpoint{1.905997in}{3.091956in}}%
\pgfpathlineto{\pgfqpoint{1.902945in}{3.089090in}}%
\pgfpathlineto{\pgfqpoint{1.858685in}{3.043893in}}%
\pgfpathmoveto{\pgfqpoint{1.456990in}{2.158789in}}%
\pgfpathlineto{\pgfqpoint{1.465722in}{2.011857in}}%
\pgfpathlineto{\pgfqpoint{1.469245in}{1.983793in}}%
\pgfpathlineto{\pgfqpoint{1.475121in}{1.886300in}}%
\pgfpathlineto{\pgfqpoint{1.488295in}{1.670602in}}%
\pgfpathlineto{\pgfqpoint{1.496787in}{1.634396in}}%
\pgfpathlineto{\pgfqpoint{1.513799in}{1.573466in}}%
\pgfpathlineto{\pgfqpoint{1.533348in}{1.513302in}}%
\pgfpathlineto{\pgfqpoint{1.555398in}{1.454010in}}%
\pgfpathlineto{\pgfqpoint{1.579913in}{1.395693in}}%
\pgfpathlineto{\pgfqpoint{1.606847in}{1.338454in}}%
\pgfpathlineto{\pgfqpoint{1.636155in}{1.282392in}}%
\pgfpathlineto{\pgfqpoint{1.667785in}{1.227608in}}%
\pgfpathlineto{\pgfqpoint{1.703754in}{1.171214in}}%
\pgfpathlineto{\pgfqpoint{1.704283in}{1.175872in}}%
\pgfpathlineto{\pgfqpoint{1.705992in}{1.216461in}}%
\pgfpathlineto{\pgfqpoint{1.704886in}{1.260095in}}%
\pgfpathlineto{\pgfqpoint{1.700300in}{1.291244in}}%
\pgfpathlineto{\pgfqpoint{1.708440in}{1.306403in}}%
\pgfpathlineto{\pgfqpoint{1.699751in}{1.343869in}}%
\pgfpathlineto{\pgfqpoint{1.703790in}{1.390702in}}%
\pgfpathlineto{\pgfqpoint{1.693520in}{1.446527in}}%
\pgfpathlineto{\pgfqpoint{1.699293in}{1.450636in}}%
\pgfpathlineto{\pgfqpoint{1.695394in}{1.456146in}}%
\pgfpathlineto{\pgfqpoint{1.692741in}{1.468195in}}%
\pgfpathlineto{\pgfqpoint{1.695376in}{1.503988in}}%
\pgfpathlineto{\pgfqpoint{1.694389in}{1.512202in}}%
\pgfpathlineto{\pgfqpoint{1.699658in}{1.548100in}}%
\pgfpathlineto{\pgfqpoint{1.692357in}{1.574695in}}%
\pgfpathlineto{\pgfqpoint{1.693543in}{1.602261in}}%
\pgfpathlineto{\pgfqpoint{1.683752in}{1.647207in}}%
\pgfpathlineto{\pgfqpoint{1.682151in}{1.673944in}}%
\pgfpathlineto{\pgfqpoint{1.668885in}{1.749896in}}%
\pgfpathlineto{\pgfqpoint{1.666724in}{1.783065in}}%
\pgfpathlineto{\pgfqpoint{1.663589in}{1.791962in}}%
\pgfpathlineto{\pgfqpoint{1.658469in}{1.841154in}}%
\pgfpathlineto{\pgfqpoint{1.654267in}{1.857955in}}%
\pgfpathlineto{\pgfqpoint{1.649785in}{1.894531in}}%
\pgfpathlineto{\pgfqpoint{1.643390in}{1.924484in}}%
\pgfpathlineto{\pgfqpoint{1.639608in}{1.952818in}}%
\pgfpathlineto{\pgfqpoint{1.627987in}{2.001084in}}%
\pgfpathlineto{\pgfqpoint{1.625989in}{2.016967in}}%
\pgfpathlineto{\pgfqpoint{1.599892in}{2.190605in}}%
\pgfpathlineto{\pgfqpoint{1.590886in}{2.261348in}}%
\pgfpathlineto{\pgfqpoint{1.573907in}{2.486233in}}%
\pgfpathlineto{\pgfqpoint{1.570137in}{2.573165in}}%
\pgfpathlineto{\pgfqpoint{1.568209in}{2.596466in}}%
\pgfpathlineto{\pgfqpoint{1.555398in}{2.565990in}}%
\pgfpathlineto{\pgfqpoint{1.533348in}{2.506698in}}%
\pgfpathlineto{\pgfqpoint{1.513799in}{2.446534in}}%
\pgfpathlineto{\pgfqpoint{1.496787in}{2.385604in}}%
\pgfpathlineto{\pgfqpoint{1.482342in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{1.470488in}{2.261876in}}%
\pgfpathlineto{\pgfqpoint{1.461247in}{2.199295in}}%
\pgfpathmoveto{\pgfqpoint{3.350931in}{0.551481in}}%
\pgfpathlineto{\pgfqpoint{3.333440in}{0.624606in}}%
\pgfpathlineto{\pgfqpoint{3.315634in}{0.668246in}}%
\pgfpathlineto{\pgfqpoint{3.316329in}{0.683636in}}%
\pgfpathlineto{\pgfqpoint{3.338150in}{0.753242in}}%
\pgfpathlineto{\pgfqpoint{3.326987in}{0.798839in}}%
\pgfpathlineto{\pgfqpoint{3.368267in}{0.794395in}}%
\pgfpathlineto{\pgfqpoint{3.362958in}{0.750129in}}%
\pgfpathlineto{\pgfqpoint{3.367809in}{0.695958in}}%
\pgfpathlineto{\pgfqpoint{3.352970in}{0.689080in}}%
\pgfpathlineto{\pgfqpoint{3.367892in}{0.685781in}}%
\pgfpathlineto{\pgfqpoint{3.365948in}{0.619552in}}%
\pgfpathlineto{\pgfqpoint{3.368036in}{0.555973in}}%
\pgfpathlineto{\pgfqpoint{3.426387in}{0.573590in}}%
\pgfpathlineto{\pgfqpoint{3.463068in}{0.586363in}}%
\pgfpathlineto{\pgfqpoint{3.459050in}{0.748445in}}%
\pgfpathlineto{\pgfqpoint{3.463719in}{0.826149in}}%
\pgfpathlineto{\pgfqpoint{3.462995in}{0.841593in}}%
\pgfpathlineto{\pgfqpoint{3.462338in}{0.890696in}}%
\pgfpathlineto{\pgfqpoint{3.456173in}{0.949025in}}%
\pgfpathlineto{\pgfqpoint{3.458944in}{0.980773in}}%
\pgfpathlineto{\pgfqpoint{3.457780in}{0.990483in}}%
\pgfpathlineto{\pgfqpoint{3.458296in}{1.001931in}}%
\pgfpathlineto{\pgfqpoint{3.450880in}{1.049550in}}%
\pgfpathlineto{\pgfqpoint{3.450514in}{1.115890in}}%
\pgfpathlineto{\pgfqpoint{3.450194in}{1.122079in}}%
\pgfpathlineto{\pgfqpoint{3.442559in}{1.166765in}}%
\pgfpathlineto{\pgfqpoint{3.443265in}{1.191876in}}%
\pgfpathlineto{\pgfqpoint{3.440751in}{1.217135in}}%
\pgfpathlineto{\pgfqpoint{3.436872in}{1.328229in}}%
\pgfpathlineto{\pgfqpoint{3.430653in}{1.374231in}}%
\pgfpathlineto{\pgfqpoint{3.431171in}{1.397056in}}%
\pgfpathlineto{\pgfqpoint{3.427689in}{1.428068in}}%
\pgfpathlineto{\pgfqpoint{3.426880in}{1.511548in}}%
\pgfpathlineto{\pgfqpoint{3.421715in}{1.536379in}}%
\pgfpathlineto{\pgfqpoint{3.422457in}{1.548675in}}%
\pgfpathlineto{\pgfqpoint{3.416366in}{1.591122in}}%
\pgfpathlineto{\pgfqpoint{3.417550in}{1.642538in}}%
\pgfpathlineto{\pgfqpoint{3.414441in}{1.705548in}}%
\pgfpathlineto{\pgfqpoint{3.416215in}{1.731441in}}%
\pgfpathlineto{\pgfqpoint{3.411221in}{1.758506in}}%
\pgfpathlineto{\pgfqpoint{3.416839in}{1.818518in}}%
\pgfpathlineto{\pgfqpoint{3.416217in}{1.846818in}}%
\pgfpathlineto{\pgfqpoint{3.409952in}{1.913764in}}%
\pgfpathlineto{\pgfqpoint{3.407006in}{1.952742in}}%
\pgfpathlineto{\pgfqpoint{3.413475in}{2.038720in}}%
\pgfpathlineto{\pgfqpoint{3.410684in}{2.080807in}}%
\pgfpathlineto{\pgfqpoint{3.413486in}{2.109487in}}%
\pgfpathlineto{\pgfqpoint{3.413769in}{2.138479in}}%
\pgfpathlineto{\pgfqpoint{3.416803in}{2.174819in}}%
\pgfpathlineto{\pgfqpoint{3.414957in}{2.200325in}}%
\pgfpathlineto{\pgfqpoint{3.418188in}{2.269389in}}%
\pgfpathlineto{\pgfqpoint{3.411576in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.413779in}{2.348859in}}%
\pgfpathlineto{\pgfqpoint{3.410196in}{2.382302in}}%
\pgfpathlineto{\pgfqpoint{3.410912in}{2.430567in}}%
\pgfpathlineto{\pgfqpoint{3.409097in}{2.455018in}}%
\pgfpathlineto{\pgfqpoint{3.409746in}{2.493724in}}%
\pgfpathlineto{\pgfqpoint{3.404140in}{2.508214in}}%
\pgfpathlineto{\pgfqpoint{3.405252in}{2.541794in}}%
\pgfpathlineto{\pgfqpoint{3.401150in}{2.576762in}}%
\pgfpathlineto{\pgfqpoint{3.395355in}{2.624375in}}%
\pgfpathlineto{\pgfqpoint{3.386935in}{2.668320in}}%
\pgfpathlineto{\pgfqpoint{3.382047in}{2.676679in}}%
\pgfpathlineto{\pgfqpoint{3.359483in}{2.707529in}}%
\pgfpathlineto{\pgfqpoint{3.340948in}{2.757934in}}%
\pgfpathlineto{\pgfqpoint{3.343346in}{2.781387in}}%
\pgfpathlineto{\pgfqpoint{3.328383in}{2.758341in}}%
\pgfpathlineto{\pgfqpoint{3.326967in}{2.749833in}}%
\pgfpathlineto{\pgfqpoint{3.315126in}{2.699051in}}%
\pgfpathlineto{\pgfqpoint{3.289912in}{2.631349in}}%
\pgfpathlineto{\pgfqpoint{3.292141in}{2.564823in}}%
\pgfpathlineto{\pgfqpoint{3.281549in}{2.527448in}}%
\pgfpathlineto{\pgfqpoint{3.281304in}{2.502484in}}%
\pgfpathlineto{\pgfqpoint{3.278173in}{2.441311in}}%
\pgfpathlineto{\pgfqpoint{3.274631in}{2.412092in}}%
\pgfpathlineto{\pgfqpoint{3.276131in}{2.382998in}}%
\pgfpathlineto{\pgfqpoint{3.273433in}{2.368796in}}%
\pgfpathlineto{\pgfqpoint{3.276162in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.271498in}{2.285296in}}%
\pgfpathlineto{\pgfqpoint{3.272635in}{2.263982in}}%
\pgfpathlineto{\pgfqpoint{3.266770in}{2.186860in}}%
\pgfpathlineto{\pgfqpoint{3.268085in}{2.131704in}}%
\pgfpathlineto{\pgfqpoint{3.275548in}{2.085095in}}%
\pgfpathlineto{\pgfqpoint{3.269285in}{1.927323in}}%
\pgfpathlineto{\pgfqpoint{3.269317in}{1.904950in}}%
\pgfpathlineto{\pgfqpoint{3.277439in}{1.841190in}}%
\pgfpathlineto{\pgfqpoint{3.269522in}{1.777594in}}%
\pgfpathlineto{\pgfqpoint{3.272563in}{1.699064in}}%
\pgfpathlineto{\pgfqpoint{3.272640in}{1.635381in}}%
\pgfpathlineto{\pgfqpoint{3.267334in}{1.604130in}}%
\pgfpathlineto{\pgfqpoint{3.270875in}{1.586817in}}%
\pgfpathlineto{\pgfqpoint{3.267972in}{1.572428in}}%
\pgfpathlineto{\pgfqpoint{3.269404in}{1.529777in}}%
\pgfpathlineto{\pgfqpoint{3.265775in}{1.469243in}}%
\pgfpathlineto{\pgfqpoint{3.257961in}{1.439553in}}%
\pgfpathlineto{\pgfqpoint{3.258874in}{1.414644in}}%
\pgfpathlineto{\pgfqpoint{3.252435in}{1.370860in}}%
\pgfpathlineto{\pgfqpoint{3.252304in}{1.357186in}}%
\pgfpathlineto{\pgfqpoint{3.245642in}{1.300733in}}%
\pgfpathlineto{\pgfqpoint{3.241380in}{1.261388in}}%
\pgfpathlineto{\pgfqpoint{3.241059in}{1.190229in}}%
\pgfpathlineto{\pgfqpoint{3.239121in}{1.174289in}}%
\pgfpathlineto{\pgfqpoint{3.239950in}{1.149436in}}%
\pgfpathlineto{\pgfqpoint{3.232083in}{1.089063in}}%
\pgfpathlineto{\pgfqpoint{3.230285in}{1.053959in}}%
\pgfpathlineto{\pgfqpoint{3.227160in}{1.037724in}}%
\pgfpathlineto{\pgfqpoint{3.227633in}{1.009334in}}%
\pgfpathlineto{\pgfqpoint{3.223723in}{0.962158in}}%
\pgfpathlineto{\pgfqpoint{3.223921in}{0.945351in}}%
\pgfpathlineto{\pgfqpoint{3.220231in}{0.906146in}}%
\pgfpathlineto{\pgfqpoint{3.220044in}{0.879278in}}%
\pgfpathlineto{\pgfqpoint{3.217660in}{0.674723in}}%
\pgfpathlineto{\pgfqpoint{3.219517in}{0.625692in}}%
\pgfpathlineto{\pgfqpoint{3.218159in}{0.573590in}}%
\pgfpathlineto{\pgfqpoint{3.218237in}{0.522287in}}%
\pgfpathlineto{\pgfqpoint{3.242677in}{0.526421in}}%
\pgfpathlineto{\pgfqpoint{3.304554in}{0.539573in}}%
\pgfpathmoveto{\pgfqpoint{3.349609in}{0.932034in}}%
\pgfpathlineto{\pgfqpoint{3.343827in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{3.353260in}{0.863477in}}%
\pgfpathlineto{\pgfqpoint{3.326838in}{0.850232in}}%
\pgfpathlineto{\pgfqpoint{3.334412in}{0.893307in}}%
\pgfpathlineto{\pgfqpoint{3.334412in}{0.893307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.662353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.250123in}{3.491996in}}%
\pgfpathlineto{\pgfqpoint{3.249253in}{3.481341in}}%
\pgfpathlineto{\pgfqpoint{3.250173in}{3.443994in}}%
\pgfpathlineto{\pgfqpoint{3.248499in}{3.402319in}}%
\pgfpathlineto{\pgfqpoint{3.244113in}{3.317873in}}%
\pgfpathlineto{\pgfqpoint{3.244000in}{3.281502in}}%
\pgfpathlineto{\pgfqpoint{3.238377in}{3.217938in}}%
\pgfpathlineto{\pgfqpoint{3.236822in}{3.082948in}}%
\pgfpathlineto{\pgfqpoint{3.232770in}{3.027023in}}%
\pgfpathlineto{\pgfqpoint{3.234104in}{2.975328in}}%
\pgfpathlineto{\pgfqpoint{3.231642in}{2.954159in}}%
\pgfpathlineto{\pgfqpoint{3.231623in}{2.922664in}}%
\pgfpathlineto{\pgfqpoint{3.225767in}{2.886199in}}%
\pgfpathlineto{\pgfqpoint{3.225645in}{2.867970in}}%
\pgfpathlineto{\pgfqpoint{3.220135in}{2.804495in}}%
\pgfpathlineto{\pgfqpoint{3.214678in}{2.742041in}}%
\pgfpathlineto{\pgfqpoint{3.212712in}{2.681872in}}%
\pgfpathlineto{\pgfqpoint{3.207649in}{2.638943in}}%
\pgfpathlineto{\pgfqpoint{3.206918in}{2.611186in}}%
\pgfpathlineto{\pgfqpoint{3.200938in}{2.554396in}}%
\pgfpathlineto{\pgfqpoint{3.202653in}{2.508539in}}%
\pgfpathlineto{\pgfqpoint{3.195861in}{2.369194in}}%
\pgfpathlineto{\pgfqpoint{3.197046in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.195830in}{2.301320in}}%
\pgfpathlineto{\pgfqpoint{3.196869in}{2.203769in}}%
\pgfpathlineto{\pgfqpoint{3.195060in}{2.161480in}}%
\pgfpathlineto{\pgfqpoint{3.196286in}{2.139268in}}%
\pgfpathlineto{\pgfqpoint{3.195112in}{2.128034in}}%
\pgfpathlineto{\pgfqpoint{3.197811in}{2.051781in}}%
\pgfpathlineto{\pgfqpoint{3.196247in}{1.817164in}}%
\pgfpathlineto{\pgfqpoint{3.198352in}{1.748321in}}%
\pgfpathlineto{\pgfqpoint{3.190879in}{1.439897in}}%
\pgfpathlineto{\pgfqpoint{3.187774in}{1.409705in}}%
\pgfpathlineto{\pgfqpoint{3.187925in}{1.386493in}}%
\pgfpathlineto{\pgfqpoint{3.179960in}{1.275576in}}%
\pgfpathlineto{\pgfqpoint{3.180371in}{1.229478in}}%
\pgfpathlineto{\pgfqpoint{3.169473in}{1.085422in}}%
\pgfpathlineto{\pgfqpoint{3.167309in}{1.046419in}}%
\pgfpathlineto{\pgfqpoint{3.167782in}{1.001002in}}%
\pgfpathlineto{\pgfqpoint{3.162921in}{0.921042in}}%
\pgfpathlineto{\pgfqpoint{3.163800in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{3.160550in}{0.821955in}}%
\pgfpathlineto{\pgfqpoint{3.161650in}{0.771050in}}%
\pgfpathlineto{\pgfqpoint{3.159058in}{0.685612in}}%
\pgfpathlineto{\pgfqpoint{3.159594in}{0.632174in}}%
\pgfpathlineto{\pgfqpoint{3.158867in}{0.608882in}}%
\pgfpathlineto{\pgfqpoint{3.159891in}{0.513292in}}%
\pgfpathlineto{\pgfqpoint{3.180303in}{0.515871in}}%
\pgfpathlineto{\pgfqpoint{3.218237in}{0.522287in}}%
\pgfpathlineto{\pgfqpoint{3.218865in}{0.653904in}}%
\pgfpathlineto{\pgfqpoint{3.216398in}{0.706366in}}%
\pgfpathlineto{\pgfqpoint{3.219129in}{0.779125in}}%
\pgfpathlineto{\pgfqpoint{3.219405in}{0.833543in}}%
\pgfpathlineto{\pgfqpoint{3.220231in}{0.906146in}}%
\pgfpathlineto{\pgfqpoint{3.223921in}{0.945351in}}%
\pgfpathlineto{\pgfqpoint{3.223723in}{0.962158in}}%
\pgfpathlineto{\pgfqpoint{3.227633in}{1.009334in}}%
\pgfpathlineto{\pgfqpoint{3.227160in}{1.037724in}}%
\pgfpathlineto{\pgfqpoint{3.230285in}{1.053959in}}%
\pgfpathlineto{\pgfqpoint{3.232083in}{1.089063in}}%
\pgfpathlineto{\pgfqpoint{3.239950in}{1.149436in}}%
\pgfpathlineto{\pgfqpoint{3.239121in}{1.174289in}}%
\pgfpathlineto{\pgfqpoint{3.241059in}{1.190229in}}%
\pgfpathlineto{\pgfqpoint{3.241380in}{1.261388in}}%
\pgfpathlineto{\pgfqpoint{3.258874in}{1.414644in}}%
\pgfpathlineto{\pgfqpoint{3.257961in}{1.439553in}}%
\pgfpathlineto{\pgfqpoint{3.265775in}{1.469243in}}%
\pgfpathlineto{\pgfqpoint{3.269404in}{1.529777in}}%
\pgfpathlineto{\pgfqpoint{3.267972in}{1.572428in}}%
\pgfpathlineto{\pgfqpoint{3.270875in}{1.586817in}}%
\pgfpathlineto{\pgfqpoint{3.267334in}{1.604130in}}%
\pgfpathlineto{\pgfqpoint{3.272640in}{1.635381in}}%
\pgfpathlineto{\pgfqpoint{3.273160in}{1.648299in}}%
\pgfpathlineto{\pgfqpoint{3.272289in}{1.709698in}}%
\pgfpathlineto{\pgfqpoint{3.270667in}{1.784521in}}%
\pgfpathlineto{\pgfqpoint{3.271159in}{1.787200in}}%
\pgfpathlineto{\pgfqpoint{3.277439in}{1.841190in}}%
\pgfpathlineto{\pgfqpoint{3.274439in}{1.857537in}}%
\pgfpathlineto{\pgfqpoint{3.269264in}{1.905541in}}%
\pgfpathlineto{\pgfqpoint{3.269587in}{1.959838in}}%
\pgfpathlineto{\pgfqpoint{3.273788in}{2.046695in}}%
\pgfpathlineto{\pgfqpoint{3.275548in}{2.085095in}}%
\pgfpathlineto{\pgfqpoint{3.268085in}{2.131704in}}%
\pgfpathlineto{\pgfqpoint{3.269165in}{2.139547in}}%
\pgfpathlineto{\pgfqpoint{3.267234in}{2.206781in}}%
\pgfpathlineto{\pgfqpoint{3.272635in}{2.263982in}}%
\pgfpathlineto{\pgfqpoint{3.271498in}{2.285296in}}%
\pgfpathlineto{\pgfqpoint{3.276162in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.273433in}{2.368796in}}%
\pgfpathlineto{\pgfqpoint{3.276131in}{2.382998in}}%
\pgfpathlineto{\pgfqpoint{3.274631in}{2.412092in}}%
\pgfpathlineto{\pgfqpoint{3.278173in}{2.441311in}}%
\pgfpathlineto{\pgfqpoint{3.281549in}{2.527448in}}%
\pgfpathlineto{\pgfqpoint{3.292141in}{2.564823in}}%
\pgfpathlineto{\pgfqpoint{3.290173in}{2.632223in}}%
\pgfpathlineto{\pgfqpoint{3.315126in}{2.699051in}}%
\pgfpathlineto{\pgfqpoint{3.328383in}{2.758341in}}%
\pgfpathlineto{\pgfqpoint{3.343346in}{2.781387in}}%
\pgfpathlineto{\pgfqpoint{3.340948in}{2.757934in}}%
\pgfpathlineto{\pgfqpoint{3.344461in}{2.751298in}}%
\pgfpathlineto{\pgfqpoint{3.359483in}{2.707529in}}%
\pgfpathlineto{\pgfqpoint{3.386935in}{2.668320in}}%
\pgfpathlineto{\pgfqpoint{3.396375in}{2.620988in}}%
\pgfpathlineto{\pgfqpoint{3.405252in}{2.541794in}}%
\pgfpathlineto{\pgfqpoint{3.404140in}{2.508214in}}%
\pgfpathlineto{\pgfqpoint{3.409746in}{2.493724in}}%
\pgfpathlineto{\pgfqpoint{3.409154in}{2.448011in}}%
\pgfpathlineto{\pgfqpoint{3.410912in}{2.430567in}}%
\pgfpathlineto{\pgfqpoint{3.410196in}{2.382302in}}%
\pgfpathlineto{\pgfqpoint{3.413779in}{2.348859in}}%
\pgfpathlineto{\pgfqpoint{3.411576in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.418107in}{2.259667in}}%
\pgfpathlineto{\pgfqpoint{3.414957in}{2.200325in}}%
\pgfpathlineto{\pgfqpoint{3.416803in}{2.174819in}}%
\pgfpathlineto{\pgfqpoint{3.413769in}{2.138479in}}%
\pgfpathlineto{\pgfqpoint{3.413486in}{2.109487in}}%
\pgfpathlineto{\pgfqpoint{3.410684in}{2.080807in}}%
\pgfpathlineto{\pgfqpoint{3.413475in}{2.038720in}}%
\pgfpathlineto{\pgfqpoint{3.410852in}{2.005651in}}%
\pgfpathlineto{\pgfqpoint{3.407006in}{1.952742in}}%
\pgfpathlineto{\pgfqpoint{3.416839in}{1.818518in}}%
\pgfpathlineto{\pgfqpoint{3.411221in}{1.758506in}}%
\pgfpathlineto{\pgfqpoint{3.416215in}{1.731441in}}%
\pgfpathlineto{\pgfqpoint{3.414873in}{1.700170in}}%
\pgfpathlineto{\pgfqpoint{3.417623in}{1.641945in}}%
\pgfpathlineto{\pgfqpoint{3.416366in}{1.591122in}}%
\pgfpathlineto{\pgfqpoint{3.422457in}{1.548675in}}%
\pgfpathlineto{\pgfqpoint{3.421715in}{1.536379in}}%
\pgfpathlineto{\pgfqpoint{3.426880in}{1.511548in}}%
\pgfpathlineto{\pgfqpoint{3.427207in}{1.473133in}}%
\pgfpathlineto{\pgfqpoint{3.427689in}{1.428068in}}%
\pgfpathlineto{\pgfqpoint{3.431171in}{1.397056in}}%
\pgfpathlineto{\pgfqpoint{3.430653in}{1.374231in}}%
\pgfpathlineto{\pgfqpoint{3.437235in}{1.319165in}}%
\pgfpathlineto{\pgfqpoint{3.439292in}{1.251444in}}%
\pgfpathlineto{\pgfqpoint{3.442559in}{1.166765in}}%
\pgfpathlineto{\pgfqpoint{3.451644in}{1.107423in}}%
\pgfpathlineto{\pgfqpoint{3.450880in}{1.049550in}}%
\pgfpathlineto{\pgfqpoint{3.458296in}{1.001931in}}%
\pgfpathlineto{\pgfqpoint{3.457780in}{0.990483in}}%
\pgfpathlineto{\pgfqpoint{3.458944in}{0.980773in}}%
\pgfpathlineto{\pgfqpoint{3.456173in}{0.949025in}}%
\pgfpathlineto{\pgfqpoint{3.462346in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{3.463719in}{0.826149in}}%
\pgfpathlineto{\pgfqpoint{3.459050in}{0.748445in}}%
\pgfpathlineto{\pgfqpoint{3.462655in}{0.610988in}}%
\pgfpathlineto{\pgfqpoint{3.463068in}{0.586363in}}%
\pgfpathlineto{\pgfqpoint{3.519472in}{0.607595in}}%
\pgfpathlineto{\pgfqpoint{3.519018in}{0.669111in}}%
\pgfpathlineto{\pgfqpoint{3.520230in}{0.704167in}}%
\pgfpathlineto{\pgfqpoint{3.516881in}{0.809013in}}%
\pgfpathlineto{\pgfqpoint{3.515243in}{0.838322in}}%
\pgfpathlineto{\pgfqpoint{3.514536in}{0.905918in}}%
\pgfpathlineto{\pgfqpoint{3.512871in}{0.951446in}}%
\pgfpathlineto{\pgfqpoint{3.512427in}{1.009736in}}%
\pgfpathlineto{\pgfqpoint{3.509456in}{1.045811in}}%
\pgfpathlineto{\pgfqpoint{3.508103in}{1.102740in}}%
\pgfpathlineto{\pgfqpoint{3.505536in}{1.134717in}}%
\pgfpathlineto{\pgfqpoint{3.505864in}{1.155734in}}%
\pgfpathlineto{\pgfqpoint{3.499409in}{1.346205in}}%
\pgfpathlineto{\pgfqpoint{3.499299in}{1.365792in}}%
\pgfpathlineto{\pgfqpoint{3.495928in}{1.413787in}}%
\pgfpathlineto{\pgfqpoint{3.493214in}{1.446765in}}%
\pgfpathlineto{\pgfqpoint{3.491287in}{1.563103in}}%
\pgfpathlineto{\pgfqpoint{3.488044in}{1.609911in}}%
\pgfpathlineto{\pgfqpoint{3.488821in}{1.786749in}}%
\pgfpathlineto{\pgfqpoint{3.484867in}{1.868852in}}%
\pgfpathlineto{\pgfqpoint{3.485278in}{1.895857in}}%
\pgfpathlineto{\pgfqpoint{3.487653in}{1.933458in}}%
\pgfpathlineto{\pgfqpoint{3.487602in}{1.972135in}}%
\pgfpathlineto{\pgfqpoint{3.487539in}{2.020422in}}%
\pgfpathlineto{\pgfqpoint{3.489600in}{2.061821in}}%
\pgfpathlineto{\pgfqpoint{3.488723in}{2.085872in}}%
\pgfpathlineto{\pgfqpoint{3.487006in}{2.138249in}}%
\pgfpathlineto{\pgfqpoint{3.488101in}{2.165533in}}%
\pgfpathlineto{\pgfqpoint{3.487298in}{2.201998in}}%
\pgfpathlineto{\pgfqpoint{3.488943in}{2.263654in}}%
\pgfpathlineto{\pgfqpoint{3.489477in}{2.329462in}}%
\pgfpathlineto{\pgfqpoint{3.486434in}{2.384977in}}%
\pgfpathlineto{\pgfqpoint{3.488054in}{2.431166in}}%
\pgfpathlineto{\pgfqpoint{3.484357in}{2.500863in}}%
\pgfpathlineto{\pgfqpoint{3.484138in}{2.520259in}}%
\pgfpathlineto{\pgfqpoint{3.479696in}{2.586542in}}%
\pgfpathlineto{\pgfqpoint{3.470605in}{2.708067in}}%
\pgfpathlineto{\pgfqpoint{3.469741in}{2.766721in}}%
\pgfpathlineto{\pgfqpoint{3.463672in}{2.809744in}}%
\pgfpathlineto{\pgfqpoint{3.464638in}{2.832352in}}%
\pgfpathlineto{\pgfqpoint{3.456373in}{2.980438in}}%
\pgfpathlineto{\pgfqpoint{3.452376in}{3.008346in}}%
\pgfpathlineto{\pgfqpoint{3.449748in}{3.061822in}}%
\pgfpathlineto{\pgfqpoint{3.446463in}{3.096453in}}%
\pgfpathlineto{\pgfqpoint{3.447327in}{3.137481in}}%
\pgfpathlineto{\pgfqpoint{3.445739in}{3.160994in}}%
\pgfpathlineto{\pgfqpoint{3.447135in}{3.180691in}}%
\pgfpathlineto{\pgfqpoint{3.444715in}{3.220085in}}%
\pgfpathlineto{\pgfqpoint{3.446214in}{3.254889in}}%
\pgfpathlineto{\pgfqpoint{3.443550in}{3.286653in}}%
\pgfpathlineto{\pgfqpoint{3.447239in}{3.329223in}}%
\pgfpathlineto{\pgfqpoint{3.446473in}{3.393767in}}%
\pgfpathlineto{\pgfqpoint{3.446490in}{3.439410in}}%
\pgfpathlineto{\pgfqpoint{3.426387in}{3.446410in}}%
\pgfpathlineto{\pgfqpoint{3.365827in}{3.464694in}}%
\pgfpathlineto{\pgfqpoint{3.304554in}{3.480427in}}%
\pgfpathmoveto{\pgfqpoint{1.905997in}{3.091956in}}%
\pgfpathlineto{\pgfqpoint{1.907367in}{3.000572in}}%
\pgfpathlineto{\pgfqpoint{1.909541in}{2.930115in}}%
\pgfpathlineto{\pgfqpoint{1.912345in}{2.812469in}}%
\pgfpathlineto{\pgfqpoint{1.917032in}{2.753490in}}%
\pgfpathlineto{\pgfqpoint{1.916583in}{2.707565in}}%
\pgfpathlineto{\pgfqpoint{1.920442in}{2.628856in}}%
\pgfpathlineto{\pgfqpoint{1.919590in}{2.601368in}}%
\pgfpathlineto{\pgfqpoint{1.922292in}{2.538189in}}%
\pgfpathlineto{\pgfqpoint{1.925826in}{2.210442in}}%
\pgfpathlineto{\pgfqpoint{1.917506in}{2.122393in}}%
\pgfpathlineto{\pgfqpoint{1.916631in}{2.060163in}}%
\pgfpathlineto{\pgfqpoint{1.912104in}{2.004925in}}%
\pgfpathlineto{\pgfqpoint{1.908462in}{1.877270in}}%
\pgfpathlineto{\pgfqpoint{1.903250in}{1.835237in}}%
\pgfpathlineto{\pgfqpoint{1.904747in}{1.781688in}}%
\pgfpathlineto{\pgfqpoint{1.901673in}{1.720433in}}%
\pgfpathlineto{\pgfqpoint{1.903776in}{1.693692in}}%
\pgfpathlineto{\pgfqpoint{1.902693in}{1.662373in}}%
\pgfpathlineto{\pgfqpoint{1.900540in}{1.497224in}}%
\pgfpathlineto{\pgfqpoint{1.904484in}{1.445852in}}%
\pgfpathlineto{\pgfqpoint{1.906722in}{1.387322in}}%
\pgfpathlineto{\pgfqpoint{1.905246in}{1.332628in}}%
\pgfpathlineto{\pgfqpoint{1.906670in}{1.307273in}}%
\pgfpathlineto{\pgfqpoint{1.905904in}{1.282062in}}%
\pgfpathlineto{\pgfqpoint{1.908722in}{1.227635in}}%
\pgfpathlineto{\pgfqpoint{1.909016in}{1.114984in}}%
\pgfpathlineto{\pgfqpoint{1.911945in}{1.079042in}}%
\pgfpathlineto{\pgfqpoint{1.910731in}{1.062755in}}%
\pgfpathlineto{\pgfqpoint{1.915007in}{1.000828in}}%
\pgfpathlineto{\pgfqpoint{1.914411in}{0.920143in}}%
\pgfpathlineto{\pgfqpoint{1.974079in}{0.866010in}}%
\pgfpathlineto{\pgfqpoint{1.973223in}{0.901136in}}%
\pgfpathlineto{\pgfqpoint{1.974711in}{0.980806in}}%
\pgfpathlineto{\pgfqpoint{1.974845in}{1.059223in}}%
\pgfpathlineto{\pgfqpoint{1.972148in}{1.110475in}}%
\pgfpathlineto{\pgfqpoint{1.969415in}{1.292587in}}%
\pgfpathlineto{\pgfqpoint{1.967625in}{1.319948in}}%
\pgfpathlineto{\pgfqpoint{1.969368in}{1.370879in}}%
\pgfpathlineto{\pgfqpoint{1.965930in}{1.440329in}}%
\pgfpathlineto{\pgfqpoint{1.963073in}{1.581349in}}%
\pgfpathlineto{\pgfqpoint{1.964041in}{1.603281in}}%
\pgfpathlineto{\pgfqpoint{1.963708in}{1.649069in}}%
\pgfpathlineto{\pgfqpoint{1.967102in}{1.771639in}}%
\pgfpathlineto{\pgfqpoint{1.966051in}{1.833401in}}%
\pgfpathlineto{\pgfqpoint{1.967752in}{1.861031in}}%
\pgfpathlineto{\pgfqpoint{1.966195in}{1.890418in}}%
\pgfpathlineto{\pgfqpoint{1.970213in}{1.972882in}}%
\pgfpathlineto{\pgfqpoint{1.972357in}{2.041105in}}%
\pgfpathlineto{\pgfqpoint{1.971330in}{2.085951in}}%
\pgfpathlineto{\pgfqpoint{1.973025in}{2.108824in}}%
\pgfpathlineto{\pgfqpoint{1.973612in}{2.267801in}}%
\pgfpathlineto{\pgfqpoint{1.974959in}{2.346642in}}%
\pgfpathlineto{\pgfqpoint{1.969888in}{2.632453in}}%
\pgfpathlineto{\pgfqpoint{1.968567in}{2.651470in}}%
\pgfpathlineto{\pgfqpoint{1.968541in}{2.675833in}}%
\pgfpathlineto{\pgfqpoint{1.966338in}{2.704413in}}%
\pgfpathlineto{\pgfqpoint{1.966405in}{2.724704in}}%
\pgfpathlineto{\pgfqpoint{1.964288in}{2.756786in}}%
\pgfpathlineto{\pgfqpoint{1.963621in}{2.814746in}}%
\pgfpathlineto{\pgfqpoint{1.960572in}{2.861135in}}%
\pgfpathlineto{\pgfqpoint{1.960307in}{2.916960in}}%
\pgfpathlineto{\pgfqpoint{1.954334in}{3.136947in}}%
\pgfpathlineto{\pgfqpoint{1.949060in}{3.132395in}}%
\pgfpathmoveto{\pgfqpoint{1.488295in}{1.670602in}}%
\pgfpathlineto{\pgfqpoint{1.482687in}{1.775508in}}%
\pgfpathlineto{\pgfqpoint{1.456990in}{2.158789in}}%
\pgfpathlineto{\pgfqpoint{1.454635in}{2.136381in}}%
\pgfpathlineto{\pgfqpoint{1.450662in}{2.073246in}}%
\pgfpathlineto{\pgfqpoint{1.449338in}{2.010000in}}%
\pgfpathlineto{\pgfqpoint{1.450662in}{1.946754in}}%
\pgfpathlineto{\pgfqpoint{1.454635in}{1.883619in}}%
\pgfpathlineto{\pgfqpoint{1.461247in}{1.820705in}}%
\pgfpathlineto{\pgfqpoint{1.470488in}{1.758124in}}%
\pgfpathlineto{\pgfqpoint{1.482342in}{1.695984in}}%
\pgfpathlineto{\pgfqpoint{1.482342in}{1.695984in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.816078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.446490in}{3.439410in}}%
\pgfpathlineto{\pgfqpoint{3.447461in}{3.323484in}}%
\pgfpathlineto{\pgfqpoint{3.443550in}{3.286653in}}%
\pgfpathlineto{\pgfqpoint{3.446214in}{3.254889in}}%
\pgfpathlineto{\pgfqpoint{3.444715in}{3.220085in}}%
\pgfpathlineto{\pgfqpoint{3.447135in}{3.180691in}}%
\pgfpathlineto{\pgfqpoint{3.445739in}{3.160994in}}%
\pgfpathlineto{\pgfqpoint{3.447327in}{3.137481in}}%
\pgfpathlineto{\pgfqpoint{3.446463in}{3.096453in}}%
\pgfpathlineto{\pgfqpoint{3.451040in}{3.044959in}}%
\pgfpathlineto{\pgfqpoint{3.452376in}{3.008346in}}%
\pgfpathlineto{\pgfqpoint{3.456373in}{2.980438in}}%
\pgfpathlineto{\pgfqpoint{3.456031in}{2.969222in}}%
\pgfpathlineto{\pgfqpoint{3.461770in}{2.885469in}}%
\pgfpathlineto{\pgfqpoint{3.464638in}{2.832352in}}%
\pgfpathlineto{\pgfqpoint{3.463672in}{2.809744in}}%
\pgfpathlineto{\pgfqpoint{3.470113in}{2.755818in}}%
\pgfpathlineto{\pgfqpoint{3.472348in}{2.686936in}}%
\pgfpathlineto{\pgfqpoint{3.480529in}{2.561201in}}%
\pgfpathlineto{\pgfqpoint{3.484357in}{2.500863in}}%
\pgfpathlineto{\pgfqpoint{3.488054in}{2.431166in}}%
\pgfpathlineto{\pgfqpoint{3.486434in}{2.384977in}}%
\pgfpathlineto{\pgfqpoint{3.490230in}{2.308047in}}%
\pgfpathlineto{\pgfqpoint{3.487298in}{2.201998in}}%
\pgfpathlineto{\pgfqpoint{3.488101in}{2.165533in}}%
\pgfpathlineto{\pgfqpoint{3.487006in}{2.138249in}}%
\pgfpathlineto{\pgfqpoint{3.489600in}{2.061821in}}%
\pgfpathlineto{\pgfqpoint{3.487539in}{2.020422in}}%
\pgfpathlineto{\pgfqpoint{3.487653in}{1.933458in}}%
\pgfpathlineto{\pgfqpoint{3.484867in}{1.868852in}}%
\pgfpathlineto{\pgfqpoint{3.489069in}{1.773518in}}%
\pgfpathlineto{\pgfqpoint{3.486915in}{1.667012in}}%
\pgfpathlineto{\pgfqpoint{3.491493in}{1.558320in}}%
\pgfpathlineto{\pgfqpoint{3.493214in}{1.446765in}}%
\pgfpathlineto{\pgfqpoint{3.499299in}{1.365792in}}%
\pgfpathlineto{\pgfqpoint{3.501123in}{1.273486in}}%
\pgfpathlineto{\pgfqpoint{3.509456in}{1.045811in}}%
\pgfpathlineto{\pgfqpoint{3.513141in}{0.987213in}}%
\pgfpathlineto{\pgfqpoint{3.512871in}{0.951446in}}%
\pgfpathlineto{\pgfqpoint{3.515121in}{0.875598in}}%
\pgfpathlineto{\pgfqpoint{3.516881in}{0.809013in}}%
\pgfpathlineto{\pgfqpoint{3.517001in}{0.791258in}}%
\pgfpathlineto{\pgfqpoint{3.519161in}{0.760826in}}%
\pgfpathlineto{\pgfqpoint{3.519018in}{0.669111in}}%
\pgfpathlineto{\pgfqpoint{3.519472in}{0.607595in}}%
\pgfpathlineto{\pgfqpoint{3.565917in}{0.627018in}}%
\pgfpathlineto{\pgfqpoint{3.563835in}{0.843670in}}%
\pgfpathlineto{\pgfqpoint{3.561599in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{3.561050in}{0.956011in}}%
\pgfpathlineto{\pgfqpoint{3.557387in}{1.006166in}}%
\pgfpathlineto{\pgfqpoint{3.556547in}{1.062302in}}%
\pgfpathlineto{\pgfqpoint{3.553620in}{1.103996in}}%
\pgfpathlineto{\pgfqpoint{3.552222in}{1.154093in}}%
\pgfpathlineto{\pgfqpoint{3.545542in}{1.335179in}}%
\pgfpathlineto{\pgfqpoint{3.541121in}{1.426750in}}%
\pgfpathlineto{\pgfqpoint{3.540112in}{1.537716in}}%
\pgfpathlineto{\pgfqpoint{3.538799in}{1.576182in}}%
\pgfpathlineto{\pgfqpoint{3.536897in}{1.621403in}}%
\pgfpathlineto{\pgfqpoint{3.537190in}{1.680025in}}%
\pgfpathlineto{\pgfqpoint{3.537599in}{1.740048in}}%
\pgfpathlineto{\pgfqpoint{3.535654in}{1.788624in}}%
\pgfpathlineto{\pgfqpoint{3.536188in}{1.847569in}}%
\pgfpathlineto{\pgfqpoint{3.537513in}{2.016744in}}%
\pgfpathlineto{\pgfqpoint{3.538164in}{2.034821in}}%
\pgfpathlineto{\pgfqpoint{3.537110in}{2.080211in}}%
\pgfpathlineto{\pgfqpoint{3.538254in}{2.109788in}}%
\pgfpathlineto{\pgfqpoint{3.538368in}{2.202791in}}%
\pgfpathlineto{\pgfqpoint{3.539470in}{2.265536in}}%
\pgfpathlineto{\pgfqpoint{3.537371in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.538079in}{2.348684in}}%
\pgfpathlineto{\pgfqpoint{3.536544in}{2.386723in}}%
\pgfpathlineto{\pgfqpoint{3.535040in}{2.518936in}}%
\pgfpathlineto{\pgfqpoint{3.530562in}{2.593156in}}%
\pgfpathlineto{\pgfqpoint{3.526910in}{2.733500in}}%
\pgfpathlineto{\pgfqpoint{3.527097in}{2.742927in}}%
\pgfpathlineto{\pgfqpoint{3.522269in}{2.780819in}}%
\pgfpathlineto{\pgfqpoint{3.522241in}{2.851264in}}%
\pgfpathlineto{\pgfqpoint{3.520991in}{2.867946in}}%
\pgfpathlineto{\pgfqpoint{3.520448in}{2.943142in}}%
\pgfpathlineto{\pgfqpoint{3.513935in}{3.011818in}}%
\pgfpathlineto{\pgfqpoint{3.513623in}{3.100588in}}%
\pgfpathlineto{\pgfqpoint{3.508458in}{3.177931in}}%
\pgfpathlineto{\pgfqpoint{3.507720in}{3.367139in}}%
\pgfpathlineto{\pgfqpoint{3.507201in}{3.417263in}}%
\pgfpathlineto{\pgfqpoint{3.486128in}{3.425606in}}%
\pgfpathmoveto{\pgfqpoint{3.178534in}{3.504352in}}%
\pgfpathlineto{\pgfqpoint{3.179400in}{3.397525in}}%
\pgfpathlineto{\pgfqpoint{3.182690in}{3.344032in}}%
\pgfpathlineto{\pgfqpoint{3.181412in}{3.316797in}}%
\pgfpathlineto{\pgfqpoint{3.181790in}{3.280906in}}%
\pgfpathlineto{\pgfqpoint{3.177224in}{3.194563in}}%
\pgfpathlineto{\pgfqpoint{3.178385in}{3.164151in}}%
\pgfpathlineto{\pgfqpoint{3.173873in}{3.088951in}}%
\pgfpathlineto{\pgfqpoint{3.172853in}{3.002094in}}%
\pgfpathlineto{\pgfqpoint{3.171351in}{2.985678in}}%
\pgfpathlineto{\pgfqpoint{3.171380in}{2.947523in}}%
\pgfpathlineto{\pgfqpoint{3.168383in}{2.918513in}}%
\pgfpathlineto{\pgfqpoint{3.168269in}{2.895135in}}%
\pgfpathlineto{\pgfqpoint{3.164131in}{2.844582in}}%
\pgfpathlineto{\pgfqpoint{3.159483in}{2.767709in}}%
\pgfpathlineto{\pgfqpoint{3.156024in}{2.667142in}}%
\pgfpathlineto{\pgfqpoint{3.145915in}{2.406609in}}%
\pgfpathlineto{\pgfqpoint{3.146594in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.143899in}{2.208876in}}%
\pgfpathlineto{\pgfqpoint{3.148594in}{1.871325in}}%
\pgfpathlineto{\pgfqpoint{3.146502in}{1.639216in}}%
\pgfpathlineto{\pgfqpoint{3.144626in}{1.612929in}}%
\pgfpathlineto{\pgfqpoint{3.143956in}{1.573507in}}%
\pgfpathlineto{\pgfqpoint{3.142099in}{1.475145in}}%
\pgfpathlineto{\pgfqpoint{3.135320in}{1.343526in}}%
\pgfpathlineto{\pgfqpoint{3.134173in}{1.262289in}}%
\pgfpathlineto{\pgfqpoint{3.130167in}{1.208251in}}%
\pgfpathlineto{\pgfqpoint{3.124936in}{1.096238in}}%
\pgfpathlineto{\pgfqpoint{3.124660in}{1.060652in}}%
\pgfpathlineto{\pgfqpoint{3.120695in}{0.984313in}}%
\pgfpathlineto{\pgfqpoint{3.119727in}{0.927235in}}%
\pgfpathlineto{\pgfqpoint{3.115272in}{0.507752in}}%
\pgfpathlineto{\pgfqpoint{3.117541in}{0.507943in}}%
\pgfpathlineto{\pgfqpoint{3.159891in}{0.513292in}}%
\pgfpathlineto{\pgfqpoint{3.161334in}{0.836164in}}%
\pgfpathlineto{\pgfqpoint{3.163800in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{3.162921in}{0.921042in}}%
\pgfpathlineto{\pgfqpoint{3.167782in}{1.001002in}}%
\pgfpathlineto{\pgfqpoint{3.168581in}{1.062784in}}%
\pgfpathlineto{\pgfqpoint{3.172585in}{1.133434in}}%
\pgfpathlineto{\pgfqpoint{3.175504in}{1.157809in}}%
\pgfpathlineto{\pgfqpoint{3.180371in}{1.229478in}}%
\pgfpathlineto{\pgfqpoint{3.180419in}{1.293685in}}%
\pgfpathlineto{\pgfqpoint{3.184285in}{1.341398in}}%
\pgfpathlineto{\pgfqpoint{3.187925in}{1.386493in}}%
\pgfpathlineto{\pgfqpoint{3.187774in}{1.409705in}}%
\pgfpathlineto{\pgfqpoint{3.190879in}{1.439897in}}%
\pgfpathlineto{\pgfqpoint{3.193276in}{1.541530in}}%
\pgfpathlineto{\pgfqpoint{3.194207in}{1.551301in}}%
\pgfpathlineto{\pgfqpoint{3.192849in}{1.564479in}}%
\pgfpathlineto{\pgfqpoint{3.195783in}{1.601088in}}%
\pgfpathlineto{\pgfqpoint{3.195677in}{1.686619in}}%
\pgfpathlineto{\pgfqpoint{3.198352in}{1.748321in}}%
\pgfpathlineto{\pgfqpoint{3.198189in}{1.772975in}}%
\pgfpathlineto{\pgfqpoint{3.195918in}{1.843054in}}%
\pgfpathlineto{\pgfqpoint{3.197844in}{1.890398in}}%
\pgfpathlineto{\pgfqpoint{3.196193in}{1.987525in}}%
\pgfpathlineto{\pgfqpoint{3.197811in}{2.051781in}}%
\pgfpathlineto{\pgfqpoint{3.197501in}{2.081532in}}%
\pgfpathlineto{\pgfqpoint{3.195112in}{2.128034in}}%
\pgfpathlineto{\pgfqpoint{3.196286in}{2.139268in}}%
\pgfpathlineto{\pgfqpoint{3.195060in}{2.161480in}}%
\pgfpathlineto{\pgfqpoint{3.196869in}{2.203769in}}%
\pgfpathlineto{\pgfqpoint{3.196732in}{2.262455in}}%
\pgfpathlineto{\pgfqpoint{3.195830in}{2.301320in}}%
\pgfpathlineto{\pgfqpoint{3.197046in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.196702in}{2.391830in}}%
\pgfpathlineto{\pgfqpoint{3.200505in}{2.444781in}}%
\pgfpathlineto{\pgfqpoint{3.200704in}{2.473382in}}%
\pgfpathlineto{\pgfqpoint{3.202653in}{2.508539in}}%
\pgfpathlineto{\pgfqpoint{3.201415in}{2.564223in}}%
\pgfpathlineto{\pgfqpoint{3.206918in}{2.611186in}}%
\pgfpathlineto{\pgfqpoint{3.207649in}{2.638943in}}%
\pgfpathlineto{\pgfqpoint{3.212712in}{2.681872in}}%
\pgfpathlineto{\pgfqpoint{3.215686in}{2.754464in}}%
\pgfpathlineto{\pgfqpoint{3.225645in}{2.867970in}}%
\pgfpathlineto{\pgfqpoint{3.225767in}{2.886199in}}%
\pgfpathlineto{\pgfqpoint{3.231623in}{2.922664in}}%
\pgfpathlineto{\pgfqpoint{3.231642in}{2.954159in}}%
\pgfpathlineto{\pgfqpoint{3.234104in}{2.975328in}}%
\pgfpathlineto{\pgfqpoint{3.232705in}{3.029840in}}%
\pgfpathlineto{\pgfqpoint{3.236904in}{3.094620in}}%
\pgfpathlineto{\pgfqpoint{3.238955in}{3.230223in}}%
\pgfpathlineto{\pgfqpoint{3.244000in}{3.281502in}}%
\pgfpathlineto{\pgfqpoint{3.244113in}{3.317873in}}%
\pgfpathlineto{\pgfqpoint{3.246185in}{3.342593in}}%
\pgfpathlineto{\pgfqpoint{3.250173in}{3.443994in}}%
\pgfpathlineto{\pgfqpoint{3.250123in}{3.491996in}}%
\pgfpathlineto{\pgfqpoint{3.242677in}{3.493579in}}%
\pgfpathlineto{\pgfqpoint{3.180303in}{3.504129in}}%
\pgfpathmoveto{\pgfqpoint{1.954334in}{3.136947in}}%
\pgfpathlineto{\pgfqpoint{1.960572in}{2.861135in}}%
\pgfpathlineto{\pgfqpoint{1.964199in}{2.800515in}}%
\pgfpathlineto{\pgfqpoint{1.964288in}{2.756786in}}%
\pgfpathlineto{\pgfqpoint{1.968541in}{2.675833in}}%
\pgfpathlineto{\pgfqpoint{1.969583in}{2.598559in}}%
\pgfpathlineto{\pgfqpoint{1.971731in}{2.533300in}}%
\pgfpathlineto{\pgfqpoint{1.972702in}{2.434990in}}%
\pgfpathlineto{\pgfqpoint{1.974959in}{2.346642in}}%
\pgfpathlineto{\pgfqpoint{1.972560in}{2.210750in}}%
\pgfpathlineto{\pgfqpoint{1.973025in}{2.108824in}}%
\pgfpathlineto{\pgfqpoint{1.971330in}{2.085951in}}%
\pgfpathlineto{\pgfqpoint{1.971922in}{2.028513in}}%
\pgfpathlineto{\pgfqpoint{1.966051in}{1.833401in}}%
\pgfpathlineto{\pgfqpoint{1.966887in}{1.763857in}}%
\pgfpathlineto{\pgfqpoint{1.962237in}{1.544209in}}%
\pgfpathlineto{\pgfqpoint{1.965068in}{1.504298in}}%
\pgfpathlineto{\pgfqpoint{1.965930in}{1.440329in}}%
\pgfpathlineto{\pgfqpoint{1.966132in}{1.428058in}}%
\pgfpathlineto{\pgfqpoint{1.969419in}{1.368319in}}%
\pgfpathlineto{\pgfqpoint{1.967625in}{1.319948in}}%
\pgfpathlineto{\pgfqpoint{1.969714in}{1.267244in}}%
\pgfpathlineto{\pgfqpoint{1.975232in}{0.956726in}}%
\pgfpathlineto{\pgfqpoint{1.973223in}{0.901136in}}%
\pgfpathlineto{\pgfqpoint{1.974079in}{0.866010in}}%
\pgfpathlineto{\pgfqpoint{2.022563in}{0.825968in}}%
\pgfpathlineto{\pgfqpoint{2.022430in}{0.859699in}}%
\pgfpathlineto{\pgfqpoint{2.024301in}{0.932965in}}%
\pgfpathlineto{\pgfqpoint{2.022743in}{1.028789in}}%
\pgfpathlineto{\pgfqpoint{2.022208in}{1.081281in}}%
\pgfpathlineto{\pgfqpoint{2.020911in}{1.198033in}}%
\pgfpathlineto{\pgfqpoint{2.014746in}{1.363916in}}%
\pgfpathlineto{\pgfqpoint{2.016524in}{1.413623in}}%
\pgfpathlineto{\pgfqpoint{2.014655in}{1.551754in}}%
\pgfpathlineto{\pgfqpoint{2.013357in}{1.642069in}}%
\pgfpathlineto{\pgfqpoint{2.011617in}{1.733041in}}%
\pgfpathlineto{\pgfqpoint{2.014887in}{1.948495in}}%
\pgfpathlineto{\pgfqpoint{2.018598in}{2.285105in}}%
\pgfpathlineto{\pgfqpoint{2.017764in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.018312in}{2.388099in}}%
\pgfpathlineto{\pgfqpoint{2.013917in}{2.543176in}}%
\pgfpathlineto{\pgfqpoint{2.014357in}{2.597326in}}%
\pgfpathlineto{\pgfqpoint{2.011024in}{2.649446in}}%
\pgfpathlineto{\pgfqpoint{2.009938in}{2.720542in}}%
\pgfpathlineto{\pgfqpoint{2.006411in}{2.798281in}}%
\pgfpathlineto{\pgfqpoint{2.005062in}{2.866244in}}%
\pgfpathlineto{\pgfqpoint{2.002236in}{2.910236in}}%
\pgfpathlineto{\pgfqpoint{1.998949in}{3.098266in}}%
\pgfpathlineto{\pgfqpoint{2.000303in}{3.176390in}}%
\pgfpathlineto{\pgfqpoint{1.996947in}{3.173730in}}%
\pgfpathlineto{\pgfqpoint{1.996947in}{3.173730in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.958824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.507201in}{3.417263in}}%
\pgfpathlineto{\pgfqpoint{3.510770in}{3.137404in}}%
\pgfpathlineto{\pgfqpoint{3.513623in}{3.100588in}}%
\pgfpathlineto{\pgfqpoint{3.513935in}{3.011818in}}%
\pgfpathlineto{\pgfqpoint{3.520573in}{2.934776in}}%
\pgfpathlineto{\pgfqpoint{3.522269in}{2.780819in}}%
\pgfpathlineto{\pgfqpoint{3.526910in}{2.733500in}}%
\pgfpathlineto{\pgfqpoint{3.527098in}{2.729822in}}%
\pgfpathlineto{\pgfqpoint{3.531515in}{2.569833in}}%
\pgfpathlineto{\pgfqpoint{3.535964in}{2.495719in}}%
\pgfpathlineto{\pgfqpoint{3.536544in}{2.386723in}}%
\pgfpathlineto{\pgfqpoint{3.538079in}{2.348684in}}%
\pgfpathlineto{\pgfqpoint{3.537371in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.539680in}{2.255203in}}%
\pgfpathlineto{\pgfqpoint{3.537837in}{2.140088in}}%
\pgfpathlineto{\pgfqpoint{3.538254in}{2.109788in}}%
\pgfpathlineto{\pgfqpoint{3.537110in}{2.080211in}}%
\pgfpathlineto{\pgfqpoint{3.537513in}{2.016744in}}%
\pgfpathlineto{\pgfqpoint{3.537216in}{2.008397in}}%
\pgfpathlineto{\pgfqpoint{3.537474in}{1.959554in}}%
\pgfpathlineto{\pgfqpoint{3.536242in}{1.887820in}}%
\pgfpathlineto{\pgfqpoint{3.535654in}{1.788624in}}%
\pgfpathlineto{\pgfqpoint{3.537536in}{1.737719in}}%
\pgfpathlineto{\pgfqpoint{3.536897in}{1.621403in}}%
\pgfpathlineto{\pgfqpoint{3.541036in}{1.487597in}}%
\pgfpathlineto{\pgfqpoint{3.541121in}{1.426750in}}%
\pgfpathlineto{\pgfqpoint{3.546779in}{1.299074in}}%
\pgfpathlineto{\pgfqpoint{3.553620in}{1.103996in}}%
\pgfpathlineto{\pgfqpoint{3.557787in}{1.040783in}}%
\pgfpathlineto{\pgfqpoint{3.557387in}{1.006166in}}%
\pgfpathlineto{\pgfqpoint{3.561250in}{0.945041in}}%
\pgfpathlineto{\pgfqpoint{3.561599in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{3.563971in}{0.839387in}}%
\pgfpathlineto{\pgfqpoint{3.563871in}{0.779417in}}%
\pgfpathlineto{\pgfqpoint{3.565607in}{0.664400in}}%
\pgfpathlineto{\pgfqpoint{3.565917in}{0.627018in}}%
\pgfpathlineto{\pgfqpoint{3.607318in}{0.645686in}}%
\pgfpathlineto{\pgfqpoint{3.605648in}{0.815999in}}%
\pgfpathlineto{\pgfqpoint{3.591641in}{1.222743in}}%
\pgfpathlineto{\pgfqpoint{3.586353in}{1.340432in}}%
\pgfpathlineto{\pgfqpoint{3.581695in}{1.448896in}}%
\pgfpathlineto{\pgfqpoint{3.576379in}{1.749259in}}%
\pgfpathlineto{\pgfqpoint{3.576756in}{1.795289in}}%
\pgfpathlineto{\pgfqpoint{3.577128in}{1.969268in}}%
\pgfpathlineto{\pgfqpoint{3.577056in}{1.984059in}}%
\pgfpathlineto{\pgfqpoint{3.578686in}{2.029781in}}%
\pgfpathlineto{\pgfqpoint{3.580026in}{2.143655in}}%
\pgfpathlineto{\pgfqpoint{3.580191in}{2.204263in}}%
\pgfpathlineto{\pgfqpoint{3.578598in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.578856in}{2.391327in}}%
\pgfpathlineto{\pgfqpoint{3.571201in}{2.631080in}}%
\pgfpathlineto{\pgfqpoint{3.566462in}{2.748308in}}%
\pgfpathlineto{\pgfqpoint{3.567065in}{2.778804in}}%
\pgfpathlineto{\pgfqpoint{3.559846in}{2.949847in}}%
\pgfpathlineto{\pgfqpoint{3.559801in}{3.013636in}}%
\pgfpathlineto{\pgfqpoint{3.556604in}{3.136849in}}%
\pgfpathlineto{\pgfqpoint{3.557300in}{3.214418in}}%
\pgfpathlineto{\pgfqpoint{3.554755in}{3.254486in}}%
\pgfpathlineto{\pgfqpoint{3.556323in}{3.345090in}}%
\pgfpathlineto{\pgfqpoint{3.554960in}{3.397860in}}%
\pgfpathlineto{\pgfqpoint{3.544946in}{3.402319in}}%
\pgfpathmoveto{\pgfqpoint{3.134354in}{3.509933in}}%
\pgfpathlineto{\pgfqpoint{3.133728in}{3.325938in}}%
\pgfpathlineto{\pgfqpoint{3.132443in}{3.153981in}}%
\pgfpathlineto{\pgfqpoint{3.129500in}{3.075606in}}%
\pgfpathlineto{\pgfqpoint{3.129241in}{3.036479in}}%
\pgfpathlineto{\pgfqpoint{3.127345in}{3.008684in}}%
\pgfpathlineto{\pgfqpoint{3.127095in}{2.980907in}}%
\pgfpathlineto{\pgfqpoint{3.120405in}{2.871123in}}%
\pgfpathlineto{\pgfqpoint{3.119090in}{2.847973in}}%
\pgfpathlineto{\pgfqpoint{3.118304in}{2.805622in}}%
\pgfpathlineto{\pgfqpoint{3.116910in}{2.785530in}}%
\pgfpathlineto{\pgfqpoint{3.113187in}{2.661168in}}%
\pgfpathlineto{\pgfqpoint{3.112584in}{2.639903in}}%
\pgfpathlineto{\pgfqpoint{3.108964in}{2.576574in}}%
\pgfpathlineto{\pgfqpoint{3.105634in}{2.432010in}}%
\pgfpathlineto{\pgfqpoint{3.106027in}{2.384998in}}%
\pgfpathlineto{\pgfqpoint{3.102879in}{2.258713in}}%
\pgfpathlineto{\pgfqpoint{3.104449in}{2.075419in}}%
\pgfpathlineto{\pgfqpoint{3.103688in}{2.012539in}}%
\pgfpathlineto{\pgfqpoint{3.105448in}{1.959813in}}%
\pgfpathlineto{\pgfqpoint{3.104971in}{1.887930in}}%
\pgfpathlineto{\pgfqpoint{3.106655in}{1.841942in}}%
\pgfpathlineto{\pgfqpoint{3.105538in}{1.741603in}}%
\pgfpathlineto{\pgfqpoint{3.105962in}{1.723660in}}%
\pgfpathlineto{\pgfqpoint{3.104714in}{1.698710in}}%
\pgfpathlineto{\pgfqpoint{3.104295in}{1.644593in}}%
\pgfpathlineto{\pgfqpoint{3.103611in}{1.595162in}}%
\pgfpathlineto{\pgfqpoint{3.101896in}{1.513062in}}%
\pgfpathlineto{\pgfqpoint{3.097124in}{1.391721in}}%
\pgfpathlineto{\pgfqpoint{3.094063in}{1.290536in}}%
\pgfpathlineto{\pgfqpoint{3.090728in}{1.243282in}}%
\pgfpathlineto{\pgfqpoint{3.077513in}{0.816947in}}%
\pgfpathlineto{\pgfqpoint{3.077737in}{0.697890in}}%
\pgfpathlineto{\pgfqpoint{3.076414in}{0.622654in}}%
\pgfpathlineto{\pgfqpoint{3.077287in}{0.504562in}}%
\pgfpathlineto{\pgfqpoint{3.115272in}{0.507752in}}%
\pgfpathlineto{\pgfqpoint{3.116754in}{0.771612in}}%
\pgfpathlineto{\pgfqpoint{3.118981in}{0.860937in}}%
\pgfpathlineto{\pgfqpoint{3.120695in}{0.984313in}}%
\pgfpathlineto{\pgfqpoint{3.124660in}{1.060652in}}%
\pgfpathlineto{\pgfqpoint{3.125655in}{1.124081in}}%
\pgfpathlineto{\pgfqpoint{3.131089in}{1.231886in}}%
\pgfpathlineto{\pgfqpoint{3.134173in}{1.262289in}}%
\pgfpathlineto{\pgfqpoint{3.135320in}{1.343526in}}%
\pgfpathlineto{\pgfqpoint{3.142099in}{1.475145in}}%
\pgfpathlineto{\pgfqpoint{3.141887in}{1.507404in}}%
\pgfpathlineto{\pgfqpoint{3.143320in}{1.529776in}}%
\pgfpathlineto{\pgfqpoint{3.144626in}{1.612929in}}%
\pgfpathlineto{\pgfqpoint{3.147110in}{1.649581in}}%
\pgfpathlineto{\pgfqpoint{3.146637in}{1.675853in}}%
\pgfpathlineto{\pgfqpoint{3.148319in}{1.776898in}}%
\pgfpathlineto{\pgfqpoint{3.148350in}{1.841857in}}%
\pgfpathlineto{\pgfqpoint{3.148205in}{1.954447in}}%
\pgfpathlineto{\pgfqpoint{3.146806in}{1.985359in}}%
\pgfpathlineto{\pgfqpoint{3.147614in}{2.022423in}}%
\pgfpathlineto{\pgfqpoint{3.143652in}{2.172178in}}%
\pgfpathlineto{\pgfqpoint{3.147470in}{2.457944in}}%
\pgfpathlineto{\pgfqpoint{3.153557in}{2.570013in}}%
\pgfpathlineto{\pgfqpoint{3.153936in}{2.616345in}}%
\pgfpathlineto{\pgfqpoint{3.164158in}{2.852003in}}%
\pgfpathlineto{\pgfqpoint{3.168269in}{2.895135in}}%
\pgfpathlineto{\pgfqpoint{3.168383in}{2.918513in}}%
\pgfpathlineto{\pgfqpoint{3.171380in}{2.947523in}}%
\pgfpathlineto{\pgfqpoint{3.172853in}{3.002094in}}%
\pgfpathlineto{\pgfqpoint{3.173873in}{3.088951in}}%
\pgfpathlineto{\pgfqpoint{3.178385in}{3.164151in}}%
\pgfpathlineto{\pgfqpoint{3.177224in}{3.194563in}}%
\pgfpathlineto{\pgfqpoint{3.181790in}{3.280906in}}%
\pgfpathlineto{\pgfqpoint{3.181412in}{3.316797in}}%
\pgfpathlineto{\pgfqpoint{3.182690in}{3.344032in}}%
\pgfpathlineto{\pgfqpoint{3.179712in}{3.402319in}}%
\pgfpathlineto{\pgfqpoint{3.178039in}{3.458086in}}%
\pgfpathlineto{\pgfqpoint{3.178534in}{3.504352in}}%
\pgfpathmoveto{\pgfqpoint{2.000303in}{3.176390in}}%
\pgfpathlineto{\pgfqpoint{2.000007in}{3.006012in}}%
\pgfpathlineto{\pgfqpoint{2.001636in}{2.951734in}}%
\pgfpathlineto{\pgfqpoint{2.002236in}{2.910236in}}%
\pgfpathlineto{\pgfqpoint{2.006106in}{2.839243in}}%
\pgfpathlineto{\pgfqpoint{2.007984in}{2.754410in}}%
\pgfpathlineto{\pgfqpoint{2.010951in}{2.688094in}}%
\pgfpathlineto{\pgfqpoint{2.011024in}{2.649446in}}%
\pgfpathlineto{\pgfqpoint{2.014379in}{2.595494in}}%
\pgfpathlineto{\pgfqpoint{2.013917in}{2.543176in}}%
\pgfpathlineto{\pgfqpoint{2.016840in}{2.460273in}}%
\pgfpathlineto{\pgfqpoint{2.018195in}{2.379969in}}%
\pgfpathlineto{\pgfqpoint{2.018505in}{2.372130in}}%
\pgfpathlineto{\pgfqpoint{2.018044in}{2.266895in}}%
\pgfpathlineto{\pgfqpoint{2.018715in}{2.207087in}}%
\pgfpathlineto{\pgfqpoint{2.016721in}{2.157400in}}%
\pgfpathlineto{\pgfqpoint{2.017313in}{2.129365in}}%
\pgfpathlineto{\pgfqpoint{2.015017in}{2.046258in}}%
\pgfpathlineto{\pgfqpoint{2.015467in}{1.989422in}}%
\pgfpathlineto{\pgfqpoint{2.012144in}{1.678727in}}%
\pgfpathlineto{\pgfqpoint{2.014384in}{1.593217in}}%
\pgfpathlineto{\pgfqpoint{2.016877in}{1.305219in}}%
\pgfpathlineto{\pgfqpoint{2.022179in}{1.132889in}}%
\pgfpathlineto{\pgfqpoint{2.023381in}{0.971323in}}%
\pgfpathlineto{\pgfqpoint{2.024115in}{0.924751in}}%
\pgfpathlineto{\pgfqpoint{2.022563in}{0.825968in}}%
\pgfpathlineto{\pgfqpoint{2.065040in}{0.793523in}}%
\pgfpathlineto{\pgfqpoint{2.067628in}{0.911483in}}%
\pgfpathlineto{\pgfqpoint{2.064174in}{1.062967in}}%
\pgfpathlineto{\pgfqpoint{2.060992in}{1.232744in}}%
\pgfpathlineto{\pgfqpoint{2.054518in}{1.407093in}}%
\pgfpathlineto{\pgfqpoint{2.055050in}{1.470066in}}%
\pgfpathlineto{\pgfqpoint{2.053870in}{1.569905in}}%
\pgfpathlineto{\pgfqpoint{2.052590in}{1.724767in}}%
\pgfpathlineto{\pgfqpoint{2.054043in}{1.794470in}}%
\pgfpathlineto{\pgfqpoint{2.057291in}{2.201326in}}%
\pgfpathlineto{\pgfqpoint{2.058130in}{2.308335in}}%
\pgfpathlineto{\pgfqpoint{2.055033in}{2.492828in}}%
\pgfpathlineto{\pgfqpoint{2.054149in}{2.551940in}}%
\pgfpathlineto{\pgfqpoint{2.050961in}{2.605242in}}%
\pgfpathlineto{\pgfqpoint{2.050411in}{2.649776in}}%
\pgfpathlineto{\pgfqpoint{2.042832in}{2.856362in}}%
\pgfpathlineto{\pgfqpoint{2.041980in}{2.911846in}}%
\pgfpathlineto{\pgfqpoint{2.039231in}{2.957542in}}%
\pgfpathlineto{\pgfqpoint{2.037675in}{3.053317in}}%
\pgfpathlineto{\pgfqpoint{2.035467in}{3.204261in}}%
\pgfpathlineto{\pgfqpoint{2.035467in}{3.204261in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.160784,0.160784,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.554960in}{3.397860in}}%
\pgfpathlineto{\pgfqpoint{3.556389in}{3.320517in}}%
\pgfpathlineto{\pgfqpoint{3.554755in}{3.254486in}}%
\pgfpathlineto{\pgfqpoint{3.557254in}{3.197783in}}%
\pgfpathlineto{\pgfqpoint{3.557232in}{3.097555in}}%
\pgfpathlineto{\pgfqpoint{3.563993in}{2.847149in}}%
\pgfpathlineto{\pgfqpoint{3.567065in}{2.778804in}}%
\pgfpathlineto{\pgfqpoint{3.566462in}{2.748308in}}%
\pgfpathlineto{\pgfqpoint{3.571201in}{2.631080in}}%
\pgfpathlineto{\pgfqpoint{3.579232in}{2.378492in}}%
\pgfpathlineto{\pgfqpoint{3.578803in}{2.263019in}}%
\pgfpathlineto{\pgfqpoint{3.580334in}{2.175891in}}%
\pgfpathlineto{\pgfqpoint{3.575984in}{1.690984in}}%
\pgfpathlineto{\pgfqpoint{3.578888in}{1.546929in}}%
\pgfpathlineto{\pgfqpoint{3.579114in}{1.514581in}}%
\pgfpathlineto{\pgfqpoint{3.596344in}{1.103496in}}%
\pgfpathlineto{\pgfqpoint{3.596698in}{1.064619in}}%
\pgfpathlineto{\pgfqpoint{3.600513in}{1.013144in}}%
\pgfpathlineto{\pgfqpoint{3.600820in}{0.945140in}}%
\pgfpathlineto{\pgfqpoint{3.603406in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{3.606555in}{0.751186in}}%
\pgfpathlineto{\pgfqpoint{3.607318in}{0.645686in}}%
\pgfpathlineto{\pgfqpoint{3.640358in}{0.662087in}}%
\pgfpathlineto{\pgfqpoint{3.637152in}{0.958973in}}%
\pgfpathlineto{\pgfqpoint{3.635136in}{1.003017in}}%
\pgfpathlineto{\pgfqpoint{3.633880in}{1.081824in}}%
\pgfpathlineto{\pgfqpoint{3.622619in}{1.336085in}}%
\pgfpathlineto{\pgfqpoint{3.617842in}{1.527197in}}%
\pgfpathlineto{\pgfqpoint{3.614045in}{1.643089in}}%
\pgfpathlineto{\pgfqpoint{3.613864in}{1.701685in}}%
\pgfpathlineto{\pgfqpoint{3.613313in}{1.814610in}}%
\pgfpathlineto{\pgfqpoint{3.613466in}{1.933889in}}%
\pgfpathlineto{\pgfqpoint{3.615363in}{2.095714in}}%
\pgfpathlineto{\pgfqpoint{3.615500in}{2.208088in}}%
\pgfpathlineto{\pgfqpoint{3.616138in}{2.330188in}}%
\pgfpathlineto{\pgfqpoint{3.612752in}{2.501761in}}%
\pgfpathlineto{\pgfqpoint{3.611971in}{2.557691in}}%
\pgfpathlineto{\pgfqpoint{3.606231in}{2.708417in}}%
\pgfpathlineto{\pgfqpoint{3.605302in}{2.765337in}}%
\pgfpathlineto{\pgfqpoint{3.598175in}{2.963554in}}%
\pgfpathlineto{\pgfqpoint{3.598203in}{2.965630in}}%
\pgfpathlineto{\pgfqpoint{3.595046in}{3.054195in}}%
\pgfpathlineto{\pgfqpoint{3.595068in}{3.059744in}}%
\pgfpathlineto{\pgfqpoint{3.593507in}{3.112034in}}%
\pgfpathlineto{\pgfqpoint{3.593077in}{3.380889in}}%
\pgfpathmoveto{\pgfqpoint{3.095355in}{3.513920in}}%
\pgfpathlineto{\pgfqpoint{3.095038in}{3.402319in}}%
\pgfpathlineto{\pgfqpoint{3.093520in}{3.285211in}}%
\pgfpathlineto{\pgfqpoint{3.094032in}{3.224932in}}%
\pgfpathlineto{\pgfqpoint{3.091514in}{3.155044in}}%
\pgfpathlineto{\pgfqpoint{3.091524in}{3.076531in}}%
\pgfpathlineto{\pgfqpoint{3.087101in}{2.958206in}}%
\pgfpathlineto{\pgfqpoint{3.084717in}{2.861041in}}%
\pgfpathlineto{\pgfqpoint{3.079545in}{2.747450in}}%
\pgfpathlineto{\pgfqpoint{3.072608in}{2.555366in}}%
\pgfpathlineto{\pgfqpoint{3.070292in}{2.446234in}}%
\pgfpathlineto{\pgfqpoint{3.068085in}{2.381814in}}%
\pgfpathlineto{\pgfqpoint{3.067473in}{1.759819in}}%
\pgfpathlineto{\pgfqpoint{3.068576in}{1.713188in}}%
\pgfpathlineto{\pgfqpoint{3.067443in}{1.690523in}}%
\pgfpathlineto{\pgfqpoint{3.067902in}{1.662494in}}%
\pgfpathlineto{\pgfqpoint{3.061077in}{1.388381in}}%
\pgfpathlineto{\pgfqpoint{3.054938in}{1.270208in}}%
\pgfpathlineto{\pgfqpoint{3.049149in}{1.078677in}}%
\pgfpathlineto{\pgfqpoint{3.044021in}{0.942207in}}%
\pgfpathlineto{\pgfqpoint{3.042793in}{0.820083in}}%
\pgfpathlineto{\pgfqpoint{3.041010in}{0.677345in}}%
\pgfpathlineto{\pgfqpoint{3.041224in}{0.573590in}}%
\pgfpathlineto{\pgfqpoint{3.041310in}{0.502096in}}%
\pgfpathlineto{\pgfqpoint{3.077287in}{0.504562in}}%
\pgfpathlineto{\pgfqpoint{3.079182in}{0.896779in}}%
\pgfpathlineto{\pgfqpoint{3.090728in}{1.243282in}}%
\pgfpathlineto{\pgfqpoint{3.090867in}{1.249465in}}%
\pgfpathlineto{\pgfqpoint{3.094063in}{1.290536in}}%
\pgfpathlineto{\pgfqpoint{3.098217in}{1.439399in}}%
\pgfpathlineto{\pgfqpoint{3.101896in}{1.513062in}}%
\pgfpathlineto{\pgfqpoint{3.103611in}{1.595162in}}%
\pgfpathlineto{\pgfqpoint{3.105360in}{1.662775in}}%
\pgfpathlineto{\pgfqpoint{3.104714in}{1.698710in}}%
\pgfpathlineto{\pgfqpoint{3.105538in}{1.741603in}}%
\pgfpathlineto{\pgfqpoint{3.105448in}{1.959813in}}%
\pgfpathlineto{\pgfqpoint{3.103652in}{2.019308in}}%
\pgfpathlineto{\pgfqpoint{3.104292in}{2.135986in}}%
\pgfpathlineto{\pgfqpoint{3.102871in}{2.265207in}}%
\pgfpathlineto{\pgfqpoint{3.106332in}{2.445479in}}%
\pgfpathlineto{\pgfqpoint{3.105891in}{2.473659in}}%
\pgfpathlineto{\pgfqpoint{3.134517in}{3.218339in}}%
\pgfpathlineto{\pgfqpoint{3.133728in}{3.325938in}}%
\pgfpathlineto{\pgfqpoint{3.134354in}{3.509933in}}%
\pgfpathlineto{\pgfqpoint{3.117541in}{3.512057in}}%
\pgfpathmoveto{\pgfqpoint{2.035467in}{3.204261in}}%
\pgfpathlineto{\pgfqpoint{2.035349in}{3.168254in}}%
\pgfpathlineto{\pgfqpoint{2.037348in}{3.101153in}}%
\pgfpathlineto{\pgfqpoint{2.039231in}{2.957542in}}%
\pgfpathlineto{\pgfqpoint{2.042347in}{2.901834in}}%
\pgfpathlineto{\pgfqpoint{2.044477in}{2.823576in}}%
\pgfpathlineto{\pgfqpoint{2.048366in}{2.700166in}}%
\pgfpathlineto{\pgfqpoint{2.054479in}{2.535332in}}%
\pgfpathlineto{\pgfqpoint{2.057291in}{2.201326in}}%
\pgfpathlineto{\pgfqpoint{2.053930in}{1.784190in}}%
\pgfpathlineto{\pgfqpoint{2.054144in}{1.762542in}}%
\pgfpathlineto{\pgfqpoint{2.052276in}{1.707092in}}%
\pgfpathlineto{\pgfqpoint{2.053987in}{1.513630in}}%
\pgfpathlineto{\pgfqpoint{2.055132in}{1.448620in}}%
\pgfpathlineto{\pgfqpoint{2.054518in}{1.407093in}}%
\pgfpathlineto{\pgfqpoint{2.057171in}{1.352845in}}%
\pgfpathlineto{\pgfqpoint{2.062369in}{1.158445in}}%
\pgfpathlineto{\pgfqpoint{2.063912in}{1.086043in}}%
\pgfpathlineto{\pgfqpoint{2.065863in}{0.969194in}}%
\pgfpathlineto{\pgfqpoint{2.066954in}{0.883161in}}%
\pgfpathlineto{\pgfqpoint{2.065680in}{0.817374in}}%
\pgfpathlineto{\pgfqpoint{2.065040in}{0.793523in}}%
\pgfpathlineto{\pgfqpoint{2.103735in}{0.765785in}}%
\pgfpathlineto{\pgfqpoint{2.103135in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{2.094356in}{1.319832in}}%
\pgfpathlineto{\pgfqpoint{2.089298in}{1.544540in}}%
\pgfpathlineto{\pgfqpoint{2.089809in}{1.903654in}}%
\pgfpathlineto{\pgfqpoint{2.093395in}{2.184514in}}%
\pgfpathlineto{\pgfqpoint{2.093083in}{2.353970in}}%
\pgfpathlineto{\pgfqpoint{2.085062in}{2.705590in}}%
\pgfpathlineto{\pgfqpoint{2.081728in}{2.788158in}}%
\pgfpathlineto{\pgfqpoint{2.078930in}{2.864812in}}%
\pgfpathlineto{\pgfqpoint{2.076845in}{2.901782in}}%
\pgfpathlineto{\pgfqpoint{2.076303in}{2.953308in}}%
\pgfpathlineto{\pgfqpoint{2.072324in}{3.081526in}}%
\pgfpathlineto{\pgfqpoint{2.070405in}{3.163255in}}%
\pgfpathlineto{\pgfqpoint{2.069456in}{3.229685in}}%
\pgfpathlineto{\pgfqpoint{2.046524in}{3.213024in}}%
\pgfpathlineto{\pgfqpoint{2.046524in}{3.213024in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.364706,0.364706,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.593077in}{3.380889in}}%
\pgfpathlineto{\pgfqpoint{3.593454in}{3.366313in}}%
\pgfpathlineto{\pgfqpoint{3.592824in}{3.316536in}}%
\pgfpathlineto{\pgfqpoint{3.593068in}{3.208914in}}%
\pgfpathlineto{\pgfqpoint{3.596106in}{3.007454in}}%
\pgfpathlineto{\pgfqpoint{3.598344in}{2.960045in}}%
\pgfpathlineto{\pgfqpoint{3.602537in}{2.828912in}}%
\pgfpathlineto{\pgfqpoint{3.605497in}{2.758713in}}%
\pgfpathlineto{\pgfqpoint{3.607707in}{2.661881in}}%
\pgfpathlineto{\pgfqpoint{3.612752in}{2.501761in}}%
\pgfpathlineto{\pgfqpoint{3.616138in}{2.330188in}}%
\pgfpathlineto{\pgfqpoint{3.614839in}{2.149301in}}%
\pgfpathlineto{\pgfqpoint{3.615055in}{2.070710in}}%
\pgfpathlineto{\pgfqpoint{3.613466in}{1.933889in}}%
\pgfpathlineto{\pgfqpoint{3.614045in}{1.643089in}}%
\pgfpathlineto{\pgfqpoint{3.626802in}{1.240730in}}%
\pgfpathlineto{\pgfqpoint{3.634359in}{1.071853in}}%
\pgfpathlineto{\pgfqpoint{3.637292in}{0.938729in}}%
\pgfpathlineto{\pgfqpoint{3.638643in}{0.864400in}}%
\pgfpathlineto{\pgfqpoint{3.640358in}{0.662087in}}%
\pgfpathlineto{\pgfqpoint{3.672437in}{0.678706in}}%
\pgfpathlineto{\pgfqpoint{3.666074in}{1.063237in}}%
\pgfpathlineto{\pgfqpoint{3.649085in}{1.649776in}}%
\pgfpathlineto{\pgfqpoint{3.647505in}{1.781344in}}%
\pgfpathlineto{\pgfqpoint{3.647023in}{1.806684in}}%
\pgfpathlineto{\pgfqpoint{3.648891in}{2.012425in}}%
\pgfpathlineto{\pgfqpoint{3.648691in}{2.092884in}}%
\pgfpathlineto{\pgfqpoint{3.649904in}{2.175249in}}%
\pgfpathlineto{\pgfqpoint{3.646803in}{2.529548in}}%
\pgfpathlineto{\pgfqpoint{3.639033in}{2.806653in}}%
\pgfpathlineto{\pgfqpoint{3.628579in}{3.158236in}}%
\pgfpathlineto{\pgfqpoint{3.628495in}{3.363802in}}%
\pgfpathlineto{\pgfqpoint{3.602737in}{3.376589in}}%
\pgfpathmoveto{\pgfqpoint{3.059539in}{3.516928in}}%
\pgfpathlineto{\pgfqpoint{3.058399in}{3.161404in}}%
\pgfpathlineto{\pgfqpoint{3.048653in}{2.844331in}}%
\pgfpathlineto{\pgfqpoint{3.035310in}{2.428783in}}%
\pgfpathlineto{\pgfqpoint{3.032985in}{2.189188in}}%
\pgfpathlineto{\pgfqpoint{3.033589in}{2.053123in}}%
\pgfpathlineto{\pgfqpoint{3.033806in}{1.927943in}}%
\pgfpathlineto{\pgfqpoint{3.035145in}{1.761899in}}%
\pgfpathlineto{\pgfqpoint{3.033517in}{1.636614in}}%
\pgfpathlineto{\pgfqpoint{3.030051in}{1.484063in}}%
\pgfpathlineto{\pgfqpoint{3.014338in}{1.067361in}}%
\pgfpathlineto{\pgfqpoint{3.010132in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{3.008294in}{0.736003in}}%
\pgfpathlineto{\pgfqpoint{3.008342in}{0.500714in}}%
\pgfpathlineto{\pgfqpoint{3.041310in}{0.502096in}}%
\pgfpathlineto{\pgfqpoint{3.041162in}{0.698031in}}%
\pgfpathlineto{\pgfqpoint{3.046101in}{1.022479in}}%
\pgfpathlineto{\pgfqpoint{3.051511in}{1.132371in}}%
\pgfpathlineto{\pgfqpoint{3.055073in}{1.274286in}}%
\pgfpathlineto{\pgfqpoint{3.063417in}{1.443522in}}%
\pgfpathlineto{\pgfqpoint{3.068576in}{1.713188in}}%
\pgfpathlineto{\pgfqpoint{3.067421in}{1.795124in}}%
\pgfpathlineto{\pgfqpoint{3.067445in}{1.959804in}}%
\pgfpathlineto{\pgfqpoint{3.067122in}{2.070184in}}%
\pgfpathlineto{\pgfqpoint{3.066422in}{2.139798in}}%
\pgfpathlineto{\pgfqpoint{3.072684in}{2.558066in}}%
\pgfpathlineto{\pgfqpoint{3.082735in}{2.826147in}}%
\pgfpathlineto{\pgfqpoint{3.086184in}{2.905648in}}%
\pgfpathlineto{\pgfqpoint{3.089550in}{3.028443in}}%
\pgfpathlineto{\pgfqpoint{3.091828in}{3.095147in}}%
\pgfpathlineto{\pgfqpoint{3.092255in}{3.171842in}}%
\pgfpathlineto{\pgfqpoint{3.093763in}{3.237833in}}%
\pgfpathlineto{\pgfqpoint{3.093792in}{3.351732in}}%
\pgfpathlineto{\pgfqpoint{3.095215in}{3.458054in}}%
\pgfpathlineto{\pgfqpoint{3.095355in}{3.513920in}}%
\pgfpathmoveto{\pgfqpoint{2.069456in}{3.229685in}}%
\pgfpathlineto{\pgfqpoint{2.071138in}{3.113893in}}%
\pgfpathlineto{\pgfqpoint{2.076328in}{2.952585in}}%
\pgfpathlineto{\pgfqpoint{2.076845in}{2.901782in}}%
\pgfpathlineto{\pgfqpoint{2.082280in}{2.779794in}}%
\pgfpathlineto{\pgfqpoint{2.082547in}{2.750748in}}%
\pgfpathlineto{\pgfqpoint{2.085364in}{2.693156in}}%
\pgfpathlineto{\pgfqpoint{2.090335in}{2.501232in}}%
\pgfpathlineto{\pgfqpoint{2.093487in}{2.202137in}}%
\pgfpathlineto{\pgfqpoint{2.091276in}{2.042513in}}%
\pgfpathlineto{\pgfqpoint{2.090560in}{2.023294in}}%
\pgfpathlineto{\pgfqpoint{2.090969in}{1.969245in}}%
\pgfpathlineto{\pgfqpoint{2.088762in}{1.767840in}}%
\pgfpathlineto{\pgfqpoint{2.089011in}{1.629921in}}%
\pgfpathlineto{\pgfqpoint{2.089665in}{1.499428in}}%
\pgfpathlineto{\pgfqpoint{2.103135in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{2.103735in}{0.765785in}}%
\pgfpathlineto{\pgfqpoint{2.137169in}{0.743571in}}%
\pgfpathlineto{\pgfqpoint{2.136783in}{0.921986in}}%
\pgfpathlineto{\pgfqpoint{2.135527in}{1.024634in}}%
\pgfpathlineto{\pgfqpoint{2.126901in}{1.357964in}}%
\pgfpathlineto{\pgfqpoint{2.123210in}{1.510328in}}%
\pgfpathlineto{\pgfqpoint{2.122177in}{1.697555in}}%
\pgfpathlineto{\pgfqpoint{2.123358in}{1.919393in}}%
\pgfpathlineto{\pgfqpoint{2.125220in}{2.034040in}}%
\pgfpathlineto{\pgfqpoint{2.126458in}{2.218968in}}%
\pgfpathlineto{\pgfqpoint{2.123272in}{2.573176in}}%
\pgfpathlineto{\pgfqpoint{2.109322in}{2.949987in}}%
\pgfpathlineto{\pgfqpoint{2.102801in}{3.253595in}}%
\pgfpathlineto{\pgfqpoint{2.097702in}{3.250207in}}%
\pgfpathlineto{\pgfqpoint{2.097702in}{3.250207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.584314,0.584314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.628495in}{3.363802in}}%
\pgfpathlineto{\pgfqpoint{3.630223in}{3.062511in}}%
\pgfpathlineto{\pgfqpoint{3.636758in}{2.877222in}}%
\pgfpathlineto{\pgfqpoint{3.646803in}{2.529548in}}%
\pgfpathlineto{\pgfqpoint{3.649764in}{2.143477in}}%
\pgfpathlineto{\pgfqpoint{3.648525in}{2.068973in}}%
\pgfpathlineto{\pgfqpoint{3.648434in}{1.929009in}}%
\pgfpathlineto{\pgfqpoint{3.647668in}{1.711234in}}%
\pgfpathlineto{\pgfqpoint{3.649380in}{1.635572in}}%
\pgfpathlineto{\pgfqpoint{3.650130in}{1.536618in}}%
\pgfpathlineto{\pgfqpoint{3.671575in}{0.824114in}}%
\pgfpathlineto{\pgfqpoint{3.672437in}{0.678706in}}%
\pgfpathlineto{\pgfqpoint{3.703209in}{0.695624in}}%
\pgfpathlineto{\pgfqpoint{3.697326in}{1.048509in}}%
\pgfpathlineto{\pgfqpoint{3.680199in}{1.647860in}}%
\pgfpathlineto{\pgfqpoint{3.680486in}{1.989903in}}%
\pgfpathlineto{\pgfqpoint{3.682177in}{2.202177in}}%
\pgfpathlineto{\pgfqpoint{3.678863in}{2.570450in}}%
\pgfpathlineto{\pgfqpoint{3.674352in}{2.748126in}}%
\pgfpathlineto{\pgfqpoint{3.668098in}{2.949709in}}%
\pgfpathlineto{\pgfqpoint{3.662714in}{3.309947in}}%
\pgfpathlineto{\pgfqpoint{3.662937in}{3.346516in}}%
\pgfpathlineto{\pgfqpoint{3.659399in}{3.348461in}}%
\pgfpathmoveto{\pgfqpoint{3.027266in}{3.518492in}}%
\pgfpathlineto{\pgfqpoint{3.025954in}{3.203040in}}%
\pgfpathlineto{\pgfqpoint{3.023475in}{3.062986in}}%
\pgfpathlineto{\pgfqpoint{3.020421in}{2.973821in}}%
\pgfpathlineto{\pgfqpoint{3.013257in}{2.762086in}}%
\pgfpathlineto{\pgfqpoint{3.007512in}{2.609885in}}%
\pgfpathlineto{\pgfqpoint{3.000914in}{2.230071in}}%
\pgfpathlineto{\pgfqpoint{3.001180in}{1.640377in}}%
\pgfpathlineto{\pgfqpoint{2.995784in}{1.418587in}}%
\pgfpathlineto{\pgfqpoint{2.981755in}{1.029569in}}%
\pgfpathlineto{\pgfqpoint{2.977842in}{0.862585in}}%
\pgfpathlineto{\pgfqpoint{2.975628in}{0.657787in}}%
\pgfpathlineto{\pgfqpoint{2.975839in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.008342in}{0.500714in}}%
\pgfpathlineto{\pgfqpoint{3.008294in}{0.736003in}}%
\pgfpathlineto{\pgfqpoint{3.013176in}{1.028917in}}%
\pgfpathlineto{\pgfqpoint{3.020159in}{1.221569in}}%
\pgfpathlineto{\pgfqpoint{3.026442in}{1.374374in}}%
\pgfpathlineto{\pgfqpoint{3.030342in}{1.499393in}}%
\pgfpathlineto{\pgfqpoint{3.032468in}{1.572506in}}%
\pgfpathlineto{\pgfqpoint{3.034126in}{1.703812in}}%
\pgfpathlineto{\pgfqpoint{3.033624in}{2.140021in}}%
\pgfpathlineto{\pgfqpoint{3.032986in}{2.267970in}}%
\pgfpathlineto{\pgfqpoint{3.039632in}{2.565393in}}%
\pgfpathlineto{\pgfqpoint{3.043758in}{2.699510in}}%
\pgfpathlineto{\pgfqpoint{3.056318in}{3.059043in}}%
\pgfpathlineto{\pgfqpoint{3.059771in}{3.340971in}}%
\pgfpathlineto{\pgfqpoint{3.059579in}{3.464945in}}%
\pgfpathlineto{\pgfqpoint{3.059539in}{3.516928in}}%
\pgfpathlineto{\pgfqpoint{3.054503in}{3.517351in}}%
\pgfpathmoveto{\pgfqpoint{2.102801in}{3.253595in}}%
\pgfpathlineto{\pgfqpoint{2.109322in}{2.949987in}}%
\pgfpathlineto{\pgfqpoint{2.116387in}{2.759562in}}%
\pgfpathlineto{\pgfqpoint{2.118502in}{2.697171in}}%
\pgfpathlineto{\pgfqpoint{2.123640in}{2.550472in}}%
\pgfpathlineto{\pgfqpoint{2.126455in}{2.217076in}}%
\pgfpathlineto{\pgfqpoint{2.125158in}{2.024467in}}%
\pgfpathlineto{\pgfqpoint{2.123497in}{1.953845in}}%
\pgfpathlineto{\pgfqpoint{2.123210in}{1.510328in}}%
\pgfpathlineto{\pgfqpoint{2.125756in}{1.393125in}}%
\pgfpathlineto{\pgfqpoint{2.133767in}{1.111683in}}%
\pgfpathlineto{\pgfqpoint{2.137169in}{0.743571in}}%
\pgfpathlineto{\pgfqpoint{2.169701in}{0.723092in}}%
\pgfpathlineto{\pgfqpoint{2.169377in}{0.932942in}}%
\pgfpathlineto{\pgfqpoint{2.165732in}{1.121739in}}%
\pgfpathlineto{\pgfqpoint{2.154001in}{1.665114in}}%
\pgfpathlineto{\pgfqpoint{2.155645in}{1.944860in}}%
\pgfpathlineto{\pgfqpoint{2.157386in}{2.075733in}}%
\pgfpathlineto{\pgfqpoint{2.158573in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.158109in}{2.403129in}}%
\pgfpathlineto{\pgfqpoint{2.151122in}{2.705486in}}%
\pgfpathlineto{\pgfqpoint{2.142335in}{2.946972in}}%
\pgfpathlineto{\pgfqpoint{2.135582in}{3.275374in}}%
\pgfpathlineto{\pgfqpoint{2.135582in}{3.275374in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.788235,0.788235,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.662937in}{3.346516in}}%
\pgfpathlineto{\pgfqpoint{3.662657in}{3.209171in}}%
\pgfpathlineto{\pgfqpoint{3.669352in}{2.891907in}}%
\pgfpathlineto{\pgfqpoint{3.680048in}{2.525105in}}%
\pgfpathlineto{\pgfqpoint{3.682427in}{2.323637in}}%
\pgfpathlineto{\pgfqpoint{3.680199in}{1.647860in}}%
\pgfpathlineto{\pgfqpoint{3.688931in}{1.297675in}}%
\pgfpathlineto{\pgfqpoint{3.699342in}{0.971095in}}%
\pgfpathlineto{\pgfqpoint{3.701972in}{0.830575in}}%
\pgfpathlineto{\pgfqpoint{3.703209in}{0.695624in}}%
\pgfpathlineto{\pgfqpoint{3.733453in}{0.713291in}}%
\pgfpathlineto{\pgfqpoint{3.728174in}{1.027384in}}%
\pgfpathlineto{\pgfqpoint{3.711869in}{1.583473in}}%
\pgfpathlineto{\pgfqpoint{3.711440in}{1.878393in}}%
\pgfpathlineto{\pgfqpoint{3.714180in}{2.256386in}}%
\pgfpathlineto{\pgfqpoint{3.712452in}{2.502040in}}%
\pgfpathlineto{\pgfqpoint{3.707956in}{2.705148in}}%
\pgfpathlineto{\pgfqpoint{3.698966in}{3.029454in}}%
\pgfpathlineto{\pgfqpoint{3.696666in}{3.218920in}}%
\pgfpathlineto{\pgfqpoint{3.696872in}{3.327860in}}%
\pgfpathmoveto{\pgfqpoint{2.995574in}{3.519821in}}%
\pgfpathlineto{\pgfqpoint{2.994270in}{3.196403in}}%
\pgfpathlineto{\pgfqpoint{2.987592in}{2.923562in}}%
\pgfpathlineto{\pgfqpoint{2.974841in}{2.575643in}}%
\pgfpathlineto{\pgfqpoint{2.971599in}{2.442584in}}%
\pgfpathlineto{\pgfqpoint{2.969278in}{2.180671in}}%
\pgfpathlineto{\pgfqpoint{2.969655in}{1.628887in}}%
\pgfpathlineto{\pgfqpoint{2.965316in}{1.458167in}}%
\pgfpathlineto{\pgfqpoint{2.948042in}{0.948091in}}%
\pgfpathlineto{\pgfqpoint{2.944236in}{0.703853in}}%
\pgfpathlineto{\pgfqpoint{2.943831in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.975839in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.975748in}{0.684259in}}%
\pgfpathlineto{\pgfqpoint{2.979340in}{0.946167in}}%
\pgfpathlineto{\pgfqpoint{2.996602in}{1.449757in}}%
\pgfpathlineto{\pgfqpoint{2.998776in}{1.538451in}}%
\pgfpathlineto{\pgfqpoint{3.001321in}{1.659580in}}%
\pgfpathlineto{\pgfqpoint{3.002599in}{1.754494in}}%
\pgfpathlineto{\pgfqpoint{3.001519in}{2.354447in}}%
\pgfpathlineto{\pgfqpoint{3.005838in}{2.553973in}}%
\pgfpathlineto{\pgfqpoint{3.008365in}{2.631423in}}%
\pgfpathlineto{\pgfqpoint{3.025954in}{3.203040in}}%
\pgfpathlineto{\pgfqpoint{3.026494in}{3.346423in}}%
\pgfpathlineto{\pgfqpoint{3.027266in}{3.518492in}}%
\pgfpathmoveto{\pgfqpoint{2.135582in}{3.275374in}}%
\pgfpathlineto{\pgfqpoint{2.142876in}{2.934749in}}%
\pgfpathlineto{\pgfqpoint{2.148660in}{2.763465in}}%
\pgfpathlineto{\pgfqpoint{2.154579in}{2.594911in}}%
\pgfpathlineto{\pgfqpoint{2.158683in}{2.350017in}}%
\pgfpathlineto{\pgfqpoint{2.155541in}{1.935344in}}%
\pgfpathlineto{\pgfqpoint{2.154007in}{1.631654in}}%
\pgfpathlineto{\pgfqpoint{2.157397in}{1.437196in}}%
\pgfpathlineto{\pgfqpoint{2.164464in}{1.172665in}}%
\pgfpathlineto{\pgfqpoint{2.168612in}{0.999520in}}%
\pgfpathlineto{\pgfqpoint{2.169876in}{0.790856in}}%
\pgfpathlineto{\pgfqpoint{2.169701in}{0.723092in}}%
\pgfpathlineto{\pgfqpoint{2.201643in}{0.703747in}}%
\pgfpathlineto{\pgfqpoint{2.201525in}{0.887765in}}%
\pgfpathlineto{\pgfqpoint{2.197459in}{1.115262in}}%
\pgfpathlineto{\pgfqpoint{2.185728in}{1.650129in}}%
\pgfpathlineto{\pgfqpoint{2.185955in}{1.849712in}}%
\pgfpathlineto{\pgfqpoint{2.189501in}{2.381520in}}%
\pgfpathlineto{\pgfqpoint{2.186697in}{2.548429in}}%
\pgfpathlineto{\pgfqpoint{2.179669in}{2.787690in}}%
\pgfpathlineto{\pgfqpoint{2.175435in}{2.899256in}}%
\pgfpathlineto{\pgfqpoint{2.170415in}{3.076931in}}%
\pgfpathlineto{\pgfqpoint{2.167564in}{3.204804in}}%
\pgfpathlineto{\pgfqpoint{2.166936in}{3.295234in}}%
\pgfpathlineto{\pgfqpoint{2.150393in}{3.285215in}}%
\pgfpathlineto{\pgfqpoint{2.150393in}{3.285215in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992157,0.992157,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.696872in}{3.327860in}}%
\pgfpathlineto{\pgfqpoint{3.696831in}{3.155920in}}%
\pgfpathlineto{\pgfqpoint{3.701408in}{2.921057in}}%
\pgfpathlineto{\pgfqpoint{3.705752in}{2.776532in}}%
\pgfpathlineto{\pgfqpoint{3.711543in}{2.551285in}}%
\pgfpathlineto{\pgfqpoint{3.713970in}{2.361785in}}%
\pgfpathlineto{\pgfqpoint{3.713427in}{2.118032in}}%
\pgfpathlineto{\pgfqpoint{3.712110in}{1.967430in}}%
\pgfpathlineto{\pgfqpoint{3.711533in}{1.635279in}}%
\pgfpathlineto{\pgfqpoint{3.713643in}{1.496410in}}%
\pgfpathlineto{\pgfqpoint{3.723666in}{1.170898in}}%
\pgfpathlineto{\pgfqpoint{3.730453in}{0.939596in}}%
\pgfpathlineto{\pgfqpoint{3.733011in}{0.747012in}}%
\pgfpathlineto{\pgfqpoint{3.733453in}{0.713291in}}%
\pgfpathlineto{\pgfqpoint{3.763376in}{0.731413in}}%
\pgfpathlineto{\pgfqpoint{3.758636in}{1.018840in}}%
\pgfpathlineto{\pgfqpoint{3.742558in}{1.583642in}}%
\pgfpathlineto{\pgfqpoint{3.741342in}{1.768618in}}%
\pgfpathlineto{\pgfqpoint{3.744762in}{2.125338in}}%
\pgfpathlineto{\pgfqpoint{3.745556in}{2.386718in}}%
\pgfpathlineto{\pgfqpoint{3.741993in}{2.620488in}}%
\pgfpathlineto{\pgfqpoint{3.729998in}{3.178628in}}%
\pgfpathlineto{\pgfqpoint{3.730403in}{3.308557in}}%
\pgfpathlineto{\pgfqpoint{3.714834in}{3.317985in}}%
\pgfpathmoveto{\pgfqpoint{2.964928in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{2.963851in}{3.224885in}}%
\pgfpathlineto{\pgfqpoint{2.959703in}{3.028067in}}%
\pgfpathlineto{\pgfqpoint{2.943910in}{2.570236in}}%
\pgfpathlineto{\pgfqpoint{2.939333in}{2.369441in}}%
\pgfpathlineto{\pgfqpoint{2.937975in}{2.202829in}}%
\pgfpathlineto{\pgfqpoint{2.938974in}{1.672080in}}%
\pgfpathlineto{\pgfqpoint{2.935354in}{1.485119in}}%
\pgfpathlineto{\pgfqpoint{2.921440in}{1.101239in}}%
\pgfpathlineto{\pgfqpoint{2.916641in}{0.941965in}}%
\pgfpathlineto{\pgfqpoint{2.913045in}{0.774392in}}%
\pgfpathlineto{\pgfqpoint{2.912052in}{0.500670in}}%
\pgfpathlineto{\pgfqpoint{2.943831in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.944059in}{0.669476in}}%
\pgfpathlineto{\pgfqpoint{2.946637in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{2.959377in}{1.291583in}}%
\pgfpathlineto{\pgfqpoint{2.968665in}{1.569697in}}%
\pgfpathlineto{\pgfqpoint{2.971086in}{1.797082in}}%
\pgfpathlineto{\pgfqpoint{2.971665in}{2.445888in}}%
\pgfpathlineto{\pgfqpoint{2.976412in}{2.617209in}}%
\pgfpathlineto{\pgfqpoint{2.985751in}{2.877422in}}%
\pgfpathlineto{\pgfqpoint{2.991186in}{3.032282in}}%
\pgfpathlineto{\pgfqpoint{2.995564in}{3.347164in}}%
\pgfpathlineto{\pgfqpoint{2.995574in}{3.519821in}}%
\pgfpathlineto{\pgfqpoint{2.991299in}{3.520000in}}%
\pgfpathmoveto{\pgfqpoint{2.166936in}{3.295234in}}%
\pgfpathlineto{\pgfqpoint{2.170415in}{3.076931in}}%
\pgfpathlineto{\pgfqpoint{2.173821in}{2.943772in}}%
\pgfpathlineto{\pgfqpoint{2.186697in}{2.548429in}}%
\pgfpathlineto{\pgfqpoint{2.189072in}{2.428666in}}%
\pgfpathlineto{\pgfqpoint{2.190023in}{2.205187in}}%
\pgfpathlineto{\pgfqpoint{2.186400in}{1.570242in}}%
\pgfpathlineto{\pgfqpoint{2.189431in}{1.419416in}}%
\pgfpathlineto{\pgfqpoint{2.196611in}{1.148362in}}%
\pgfpathlineto{\pgfqpoint{2.200933in}{0.937567in}}%
\pgfpathlineto{\pgfqpoint{2.201873in}{0.762949in}}%
\pgfpathlineto{\pgfqpoint{2.201643in}{0.703747in}}%
\pgfpathlineto{\pgfqpoint{2.233737in}{0.685944in}}%
\pgfpathlineto{\pgfqpoint{2.233615in}{0.850254in}}%
\pgfpathlineto{\pgfqpoint{2.230435in}{1.043044in}}%
\pgfpathlineto{\pgfqpoint{2.221076in}{1.411626in}}%
\pgfpathlineto{\pgfqpoint{2.217217in}{1.627931in}}%
\pgfpathlineto{\pgfqpoint{2.216921in}{1.846394in}}%
\pgfpathlineto{\pgfqpoint{2.220327in}{2.398887in}}%
\pgfpathlineto{\pgfqpoint{2.216297in}{2.589859in}}%
\pgfpathlineto{\pgfqpoint{2.197843in}{3.247948in}}%
\pgfpathlineto{\pgfqpoint{2.197115in}{3.313511in}}%
\pgfpathlineto{\pgfqpoint{2.197115in}{3.313511in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.788235,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.730403in}{3.308557in}}%
\pgfpathlineto{\pgfqpoint{3.730544in}{3.080221in}}%
\pgfpathlineto{\pgfqpoint{3.735320in}{2.860872in}}%
\pgfpathlineto{\pgfqpoint{3.744610in}{2.483642in}}%
\pgfpathlineto{\pgfqpoint{3.745812in}{2.323559in}}%
\pgfpathlineto{\pgfqpoint{3.744762in}{2.125338in}}%
\pgfpathlineto{\pgfqpoint{3.742157in}{1.879247in}}%
\pgfpathlineto{\pgfqpoint{3.741393in}{1.710362in}}%
\pgfpathlineto{\pgfqpoint{3.744126in}{1.490065in}}%
\pgfpathlineto{\pgfqpoint{3.751101in}{1.245360in}}%
\pgfpathlineto{\pgfqpoint{3.760506in}{0.935782in}}%
\pgfpathlineto{\pgfqpoint{3.763376in}{0.731413in}}%
\pgfpathlineto{\pgfqpoint{3.793175in}{0.750884in}}%
\pgfpathlineto{\pgfqpoint{3.789389in}{0.992041in}}%
\pgfpathlineto{\pgfqpoint{3.782888in}{1.204814in}}%
\pgfpathlineto{\pgfqpoint{3.774914in}{1.463477in}}%
\pgfpathlineto{\pgfqpoint{3.771644in}{1.688419in}}%
\pgfpathlineto{\pgfqpoint{3.774974in}{2.046258in}}%
\pgfpathlineto{\pgfqpoint{3.777353in}{2.223014in}}%
\pgfpathlineto{\pgfqpoint{3.776792in}{2.458216in}}%
\pgfpathlineto{\pgfqpoint{3.771013in}{2.742478in}}%
\pgfpathlineto{\pgfqpoint{3.763845in}{3.038124in}}%
\pgfpathlineto{\pgfqpoint{3.763756in}{3.108475in}}%
\pgfpathlineto{\pgfqpoint{3.763480in}{3.224789in}}%
\pgfpathlineto{\pgfqpoint{3.763480in}{3.288524in}}%
\pgfpathmoveto{\pgfqpoint{2.934445in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{2.933483in}{3.245517in}}%
\pgfpathlineto{\pgfqpoint{2.929404in}{3.043907in}}%
\pgfpathlineto{\pgfqpoint{2.910560in}{2.500455in}}%
\pgfpathlineto{\pgfqpoint{2.906683in}{2.205532in}}%
\pgfpathlineto{\pgfqpoint{2.907777in}{1.642032in}}%
\pgfpathlineto{\pgfqpoint{2.900318in}{1.365355in}}%
\pgfpathlineto{\pgfqpoint{2.894107in}{1.205285in}}%
\pgfpathlineto{\pgfqpoint{2.884501in}{0.946233in}}%
\pgfpathlineto{\pgfqpoint{2.880652in}{0.693926in}}%
\pgfpathlineto{\pgfqpoint{2.880493in}{0.501993in}}%
\pgfpathlineto{\pgfqpoint{2.912052in}{0.500670in}}%
\pgfpathlineto{\pgfqpoint{2.913575in}{0.803801in}}%
\pgfpathlineto{\pgfqpoint{2.916746in}{0.945583in}}%
\pgfpathlineto{\pgfqpoint{2.923444in}{1.159728in}}%
\pgfpathlineto{\pgfqpoint{2.937372in}{1.568044in}}%
\pgfpathlineto{\pgfqpoint{2.940156in}{1.776622in}}%
\pgfpathlineto{\pgfqpoint{2.938188in}{2.142460in}}%
\pgfpathlineto{\pgfqpoint{2.938775in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.941994in}{2.504543in}}%
\pgfpathlineto{\pgfqpoint{2.952420in}{2.817729in}}%
\pgfpathlineto{\pgfqpoint{2.959703in}{3.028067in}}%
\pgfpathlineto{\pgfqpoint{2.963957in}{3.233145in}}%
\pgfpathlineto{\pgfqpoint{2.964928in}{3.520000in}}%
\pgfpathmoveto{\pgfqpoint{2.197115in}{3.313511in}}%
\pgfpathlineto{\pgfqpoint{2.200600in}{3.094905in}}%
\pgfpathlineto{\pgfqpoint{2.206428in}{2.886375in}}%
\pgfpathlineto{\pgfqpoint{2.214192in}{2.659853in}}%
\pgfpathlineto{\pgfqpoint{2.219727in}{2.440625in}}%
\pgfpathlineto{\pgfqpoint{2.221136in}{2.256570in}}%
\pgfpathlineto{\pgfqpoint{2.219748in}{2.070856in}}%
\pgfpathlineto{\pgfqpoint{2.216626in}{1.766975in}}%
\pgfpathlineto{\pgfqpoint{2.218233in}{1.546794in}}%
\pgfpathlineto{\pgfqpoint{2.221076in}{1.411626in}}%
\pgfpathlineto{\pgfqpoint{2.233231in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{2.233946in}{0.711580in}}%
\pgfpathlineto{\pgfqpoint{2.233737in}{0.685944in}}%
\pgfpathlineto{\pgfqpoint{2.266029in}{0.668516in}}%
\pgfpathlineto{\pgfqpoint{2.266321in}{0.731113in}}%
\pgfpathlineto{\pgfqpoint{2.263458in}{1.013992in}}%
\pgfpathlineto{\pgfqpoint{2.255456in}{1.286656in}}%
\pgfpathlineto{\pgfqpoint{2.252573in}{1.407633in}}%
\pgfpathlineto{\pgfqpoint{2.248539in}{1.623931in}}%
\pgfpathlineto{\pgfqpoint{2.247887in}{1.870524in}}%
\pgfpathlineto{\pgfqpoint{2.251584in}{2.379095in}}%
\pgfpathlineto{\pgfqpoint{2.245902in}{2.630936in}}%
\pgfpathlineto{\pgfqpoint{2.228325in}{3.252017in}}%
\pgfpathlineto{\pgfqpoint{2.227633in}{3.330701in}}%
\pgfpathlineto{\pgfqpoint{2.204503in}{3.317985in}}%
\pgfpathlineto{\pgfqpoint{2.204503in}{3.317985in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.584314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.763480in}{3.288524in}}%
\pgfpathlineto{\pgfqpoint{3.763688in}{3.076147in}}%
\pgfpathlineto{\pgfqpoint{3.777711in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.774344in}{2.009997in}}%
\pgfpathlineto{\pgfqpoint{3.772476in}{1.613403in}}%
\pgfpathlineto{\pgfqpoint{3.780176in}{1.287900in}}%
\pgfpathlineto{\pgfqpoint{3.788493in}{1.029998in}}%
\pgfpathlineto{\pgfqpoint{3.792094in}{0.834216in}}%
\pgfpathlineto{\pgfqpoint{3.793175in}{0.750884in}}%
\pgfpathlineto{\pgfqpoint{3.823084in}{0.770845in}}%
\pgfpathlineto{\pgfqpoint{3.822974in}{0.774597in}}%
\pgfpathlineto{\pgfqpoint{3.821711in}{0.930546in}}%
\pgfpathlineto{\pgfqpoint{3.811747in}{1.265465in}}%
\pgfpathlineto{\pgfqpoint{3.806615in}{1.436101in}}%
\pgfpathlineto{\pgfqpoint{3.803154in}{1.776145in}}%
\pgfpathlineto{\pgfqpoint{3.804669in}{1.929646in}}%
\pgfpathlineto{\pgfqpoint{3.807481in}{2.084565in}}%
\pgfpathlineto{\pgfqpoint{3.809244in}{2.451965in}}%
\pgfpathlineto{\pgfqpoint{3.805942in}{2.653922in}}%
\pgfpathlineto{\pgfqpoint{3.798765in}{2.944765in}}%
\pgfpathlineto{\pgfqpoint{3.797634in}{3.018502in}}%
\pgfpathlineto{\pgfqpoint{3.797514in}{3.109112in}}%
\pgfpathlineto{\pgfqpoint{3.797299in}{3.191851in}}%
\pgfpathlineto{\pgfqpoint{3.798184in}{3.265788in}}%
\pgfpathlineto{\pgfqpoint{3.768945in}{3.285215in}}%
\pgfpathmoveto{\pgfqpoint{2.903459in}{3.518970in}}%
\pgfpathlineto{\pgfqpoint{2.903234in}{3.270554in}}%
\pgfpathlineto{\pgfqpoint{2.898593in}{3.060070in}}%
\pgfpathlineto{\pgfqpoint{2.894454in}{2.931928in}}%
\pgfpathlineto{\pgfqpoint{2.890273in}{2.837653in}}%
\pgfpathlineto{\pgfqpoint{2.878522in}{2.504276in}}%
\pgfpathlineto{\pgfqpoint{2.874808in}{2.225975in}}%
\pgfpathlineto{\pgfqpoint{2.875283in}{2.147507in}}%
\pgfpathlineto{\pgfqpoint{2.877287in}{1.728038in}}%
\pgfpathlineto{\pgfqpoint{2.876055in}{1.660769in}}%
\pgfpathlineto{\pgfqpoint{2.870861in}{1.452880in}}%
\pgfpathlineto{\pgfqpoint{2.853219in}{1.008413in}}%
\pgfpathlineto{\pgfqpoint{2.847578in}{0.648968in}}%
\pgfpathlineto{\pgfqpoint{2.847243in}{0.504126in}}%
\pgfpathlineto{\pgfqpoint{2.880493in}{0.501993in}}%
\pgfpathlineto{\pgfqpoint{2.882007in}{0.835135in}}%
\pgfpathlineto{\pgfqpoint{2.884501in}{0.946233in}}%
\pgfpathlineto{\pgfqpoint{2.889314in}{1.077594in}}%
\pgfpathlineto{\pgfqpoint{2.904627in}{1.502859in}}%
\pgfpathlineto{\pgfqpoint{2.909051in}{1.811869in}}%
\pgfpathlineto{\pgfqpoint{2.908049in}{2.385988in}}%
\pgfpathlineto{\pgfqpoint{2.916359in}{2.668442in}}%
\pgfpathlineto{\pgfqpoint{2.919990in}{2.773931in}}%
\pgfpathlineto{\pgfqpoint{2.931262in}{3.111194in}}%
\pgfpathlineto{\pgfqpoint{2.934412in}{3.394806in}}%
\pgfpathlineto{\pgfqpoint{2.934445in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{2.928039in}{3.520000in}}%
\pgfpathmoveto{\pgfqpoint{2.227633in}{3.330701in}}%
\pgfpathlineto{\pgfqpoint{2.231155in}{3.083993in}}%
\pgfpathlineto{\pgfqpoint{2.252249in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.249783in}{1.985996in}}%
\pgfpathlineto{\pgfqpoint{2.247743in}{1.815337in}}%
\pgfpathlineto{\pgfqpoint{2.248091in}{1.674806in}}%
\pgfpathlineto{\pgfqpoint{2.251115in}{1.467405in}}%
\pgfpathlineto{\pgfqpoint{2.265832in}{0.798527in}}%
\pgfpathlineto{\pgfqpoint{2.266029in}{0.668516in}}%
\pgfpathlineto{\pgfqpoint{2.299136in}{0.652081in}}%
\pgfpathlineto{\pgfqpoint{2.299861in}{0.822072in}}%
\pgfpathlineto{\pgfqpoint{2.298182in}{0.949119in}}%
\pgfpathlineto{\pgfqpoint{2.295627in}{1.011484in}}%
\pgfpathlineto{\pgfqpoint{2.293813in}{1.111004in}}%
\pgfpathlineto{\pgfqpoint{2.284041in}{1.410907in}}%
\pgfpathlineto{\pgfqpoint{2.279328in}{1.723484in}}%
\pgfpathlineto{\pgfqpoint{2.281264in}{2.006961in}}%
\pgfpathlineto{\pgfqpoint{2.283575in}{2.140161in}}%
\pgfpathlineto{\pgfqpoint{2.282569in}{2.433791in}}%
\pgfpathlineto{\pgfqpoint{2.260554in}{3.140029in}}%
\pgfpathlineto{\pgfqpoint{2.258261in}{3.347539in}}%
\pgfpathlineto{\pgfqpoint{2.258261in}{3.347539in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.364706,0.364706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.798184in}{3.265788in}}%
\pgfpathlineto{\pgfqpoint{3.797381in}{3.097177in}}%
\pgfpathlineto{\pgfqpoint{3.797813in}{3.009605in}}%
\pgfpathlineto{\pgfqpoint{3.797620in}{3.001283in}}%
\pgfpathlineto{\pgfqpoint{3.809949in}{2.380293in}}%
\pgfpathlineto{\pgfqpoint{3.806391in}{1.999487in}}%
\pgfpathlineto{\pgfqpoint{3.803082in}{1.763402in}}%
\pgfpathlineto{\pgfqpoint{3.806615in}{1.436101in}}%
\pgfpathlineto{\pgfqpoint{3.822748in}{0.856247in}}%
\pgfpathlineto{\pgfqpoint{3.823084in}{0.770845in}}%
\pgfpathlineto{\pgfqpoint{3.856010in}{0.794767in}}%
\pgfpathlineto{\pgfqpoint{3.852469in}{0.955622in}}%
\pgfpathlineto{\pgfqpoint{3.845867in}{1.200345in}}%
\pgfpathlineto{\pgfqpoint{3.842000in}{1.313784in}}%
\pgfpathlineto{\pgfqpoint{3.835194in}{1.741649in}}%
\pgfpathlineto{\pgfqpoint{3.836860in}{1.898502in}}%
\pgfpathlineto{\pgfqpoint{3.839105in}{2.027602in}}%
\pgfpathlineto{\pgfqpoint{3.841162in}{2.129542in}}%
\pgfpathlineto{\pgfqpoint{3.842083in}{2.207696in}}%
\pgfpathlineto{\pgfqpoint{3.842744in}{2.224683in}}%
\pgfpathlineto{\pgfqpoint{3.840100in}{2.636065in}}%
\pgfpathlineto{\pgfqpoint{3.836586in}{2.767259in}}%
\pgfpathlineto{\pgfqpoint{3.832615in}{2.976159in}}%
\pgfpathlineto{\pgfqpoint{3.833398in}{3.009905in}}%
\pgfpathlineto{\pgfqpoint{3.832440in}{3.063700in}}%
\pgfpathlineto{\pgfqpoint{3.833400in}{3.241660in}}%
\pgfpathlineto{\pgfqpoint{3.821635in}{3.250207in}}%
\pgfpathmoveto{\pgfqpoint{2.872339in}{3.517665in}}%
\pgfpathlineto{\pgfqpoint{2.871687in}{3.313796in}}%
\pgfpathlineto{\pgfqpoint{2.868909in}{3.117628in}}%
\pgfpathlineto{\pgfqpoint{2.845119in}{2.504214in}}%
\pgfpathlineto{\pgfqpoint{2.844435in}{2.442553in}}%
\pgfpathlineto{\pgfqpoint{2.841705in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.841768in}{2.109342in}}%
\pgfpathlineto{\pgfqpoint{2.842441in}{2.013030in}}%
\pgfpathlineto{\pgfqpoint{2.844001in}{1.750722in}}%
\pgfpathlineto{\pgfqpoint{2.843102in}{1.728565in}}%
\pgfpathlineto{\pgfqpoint{2.843443in}{1.682963in}}%
\pgfpathlineto{\pgfqpoint{2.836924in}{1.422054in}}%
\pgfpathlineto{\pgfqpoint{2.829252in}{1.259054in}}%
\pgfpathlineto{\pgfqpoint{2.825883in}{1.195998in}}%
\pgfpathlineto{\pgfqpoint{2.816124in}{0.946180in}}%
\pgfpathlineto{\pgfqpoint{2.814619in}{0.866648in}}%
\pgfpathlineto{\pgfqpoint{2.812611in}{0.742885in}}%
\pgfpathlineto{\pgfqpoint{2.812327in}{0.507058in}}%
\pgfpathlineto{\pgfqpoint{2.847243in}{0.504126in}}%
\pgfpathlineto{\pgfqpoint{2.848181in}{0.716135in}}%
\pgfpathlineto{\pgfqpoint{2.855876in}{1.069452in}}%
\pgfpathlineto{\pgfqpoint{2.866067in}{1.317133in}}%
\pgfpathlineto{\pgfqpoint{2.877245in}{1.741078in}}%
\pgfpathlineto{\pgfqpoint{2.877496in}{1.799242in}}%
\pgfpathlineto{\pgfqpoint{2.876520in}{2.390684in}}%
\pgfpathlineto{\pgfqpoint{2.879049in}{2.522162in}}%
\pgfpathlineto{\pgfqpoint{2.885852in}{2.722944in}}%
\pgfpathlineto{\pgfqpoint{2.900954in}{3.149104in}}%
\pgfpathlineto{\pgfqpoint{2.903242in}{3.271344in}}%
\pgfpathlineto{\pgfqpoint{2.903459in}{3.518970in}}%
\pgfpathmoveto{\pgfqpoint{2.258261in}{3.347539in}}%
\pgfpathlineto{\pgfqpoint{2.262944in}{3.044003in}}%
\pgfpathlineto{\pgfqpoint{2.266175in}{2.935943in}}%
\pgfpathlineto{\pgfqpoint{2.274536in}{2.718175in}}%
\pgfpathlineto{\pgfqpoint{2.283892in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.281214in}{2.002027in}}%
\pgfpathlineto{\pgfqpoint{2.280527in}{1.935022in}}%
\pgfpathlineto{\pgfqpoint{2.281623in}{1.525640in}}%
\pgfpathlineto{\pgfqpoint{2.284433in}{1.399967in}}%
\pgfpathlineto{\pgfqpoint{2.287681in}{1.301511in}}%
\pgfpathlineto{\pgfqpoint{2.288750in}{1.228434in}}%
\pgfpathlineto{\pgfqpoint{2.292303in}{1.152345in}}%
\pgfpathlineto{\pgfqpoint{2.294922in}{1.080118in}}%
\pgfpathlineto{\pgfqpoint{2.295665in}{1.010243in}}%
\pgfpathlineto{\pgfqpoint{2.299305in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{2.299136in}{0.652081in}}%
\pgfpathlineto{\pgfqpoint{2.335831in}{0.634850in}}%
\pgfpathlineto{\pgfqpoint{2.336476in}{0.700077in}}%
\pgfpathlineto{\pgfqpoint{2.336012in}{0.762596in}}%
\pgfpathlineto{\pgfqpoint{2.333047in}{1.010544in}}%
\pgfpathlineto{\pgfqpoint{2.327240in}{1.140374in}}%
\pgfpathlineto{\pgfqpoint{2.325270in}{1.239407in}}%
\pgfpathlineto{\pgfqpoint{2.318713in}{1.367791in}}%
\pgfpathlineto{\pgfqpoint{2.317985in}{1.406397in}}%
\pgfpathlineto{\pgfqpoint{2.315109in}{1.470480in}}%
\pgfpathlineto{\pgfqpoint{2.311604in}{1.706899in}}%
\pgfpathlineto{\pgfqpoint{2.313707in}{1.913095in}}%
\pgfpathlineto{\pgfqpoint{2.315806in}{2.011187in}}%
\pgfpathlineto{\pgfqpoint{2.314510in}{2.494671in}}%
\pgfpathlineto{\pgfqpoint{2.295987in}{2.996704in}}%
\pgfpathlineto{\pgfqpoint{2.289965in}{3.363366in}}%
\pgfpathlineto{\pgfqpoint{2.259938in}{3.348461in}}%
\pgfpathlineto{\pgfqpoint{2.259938in}{3.348461in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.160784,0.160784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.833400in}{3.241660in}}%
\pgfpathlineto{\pgfqpoint{3.833885in}{2.892449in}}%
\pgfpathlineto{\pgfqpoint{3.838200in}{2.709186in}}%
\pgfpathlineto{\pgfqpoint{3.843302in}{2.377301in}}%
\pgfpathlineto{\pgfqpoint{3.842944in}{2.363580in}}%
\pgfpathlineto{\pgfqpoint{3.843607in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.842083in}{2.207696in}}%
\pgfpathlineto{\pgfqpoint{3.840946in}{2.079793in}}%
\pgfpathlineto{\pgfqpoint{3.837353in}{1.938214in}}%
\pgfpathlineto{\pgfqpoint{3.835043in}{1.641595in}}%
\pgfpathlineto{\pgfqpoint{3.842000in}{1.313784in}}%
\pgfpathlineto{\pgfqpoint{3.852674in}{0.947579in}}%
\pgfpathlineto{\pgfqpoint{3.854504in}{0.845858in}}%
\pgfpathlineto{\pgfqpoint{3.856010in}{0.794767in}}%
\pgfpathlineto{\pgfqpoint{3.890247in}{0.820793in}}%
\pgfpathlineto{\pgfqpoint{3.889470in}{0.897669in}}%
\pgfpathlineto{\pgfqpoint{3.871796in}{1.455346in}}%
\pgfpathlineto{\pgfqpoint{3.871809in}{1.481472in}}%
\pgfpathlineto{\pgfqpoint{3.869317in}{1.545343in}}%
\pgfpathlineto{\pgfqpoint{3.869682in}{1.766818in}}%
\pgfpathlineto{\pgfqpoint{3.870143in}{1.819202in}}%
\pgfpathlineto{\pgfqpoint{3.873698in}{1.998353in}}%
\pgfpathlineto{\pgfqpoint{3.875867in}{2.160102in}}%
\pgfpathlineto{\pgfqpoint{3.877848in}{2.225702in}}%
\pgfpathlineto{\pgfqpoint{3.878275in}{2.337761in}}%
\pgfpathlineto{\pgfqpoint{3.878865in}{2.407034in}}%
\pgfpathlineto{\pgfqpoint{3.877506in}{2.562246in}}%
\pgfpathlineto{\pgfqpoint{3.874534in}{2.645483in}}%
\pgfpathlineto{\pgfqpoint{3.868735in}{2.923977in}}%
\pgfpathlineto{\pgfqpoint{3.870448in}{2.964664in}}%
\pgfpathlineto{\pgfqpoint{3.868845in}{3.054749in}}%
\pgfpathlineto{\pgfqpoint{3.868886in}{3.208158in}}%
\pgfpathlineto{\pgfqpoint{3.869002in}{3.215793in}}%
\pgfpathmoveto{\pgfqpoint{2.838927in}{3.515175in}}%
\pgfpathlineto{\pgfqpoint{2.839268in}{3.428364in}}%
\pgfpathlineto{\pgfqpoint{2.836744in}{3.177830in}}%
\pgfpathlineto{\pgfqpoint{2.836565in}{3.160700in}}%
\pgfpathlineto{\pgfqpoint{2.832987in}{3.069527in}}%
\pgfpathlineto{\pgfqpoint{2.832167in}{3.019787in}}%
\pgfpathlineto{\pgfqpoint{2.830100in}{2.951691in}}%
\pgfpathlineto{\pgfqpoint{2.822243in}{2.797853in}}%
\pgfpathlineto{\pgfqpoint{2.816439in}{2.685606in}}%
\pgfpathlineto{\pgfqpoint{2.815299in}{2.624947in}}%
\pgfpathlineto{\pgfqpoint{2.808056in}{2.445270in}}%
\pgfpathlineto{\pgfqpoint{2.807518in}{2.015903in}}%
\pgfpathlineto{\pgfqpoint{2.808235in}{1.881513in}}%
\pgfpathlineto{\pgfqpoint{2.806745in}{1.629086in}}%
\pgfpathlineto{\pgfqpoint{2.805732in}{1.608720in}}%
\pgfpathlineto{\pgfqpoint{2.805596in}{1.547241in}}%
\pgfpathlineto{\pgfqpoint{2.797469in}{1.386347in}}%
\pgfpathlineto{\pgfqpoint{2.797156in}{1.348432in}}%
\pgfpathlineto{\pgfqpoint{2.779658in}{1.011022in}}%
\pgfpathlineto{\pgfqpoint{2.772159in}{0.511687in}}%
\pgfpathlineto{\pgfqpoint{2.812327in}{0.507058in}}%
\pgfpathlineto{\pgfqpoint{2.813589in}{0.827321in}}%
\pgfpathlineto{\pgfqpoint{2.822697in}{1.123697in}}%
\pgfpathlineto{\pgfqpoint{2.838363in}{1.471136in}}%
\pgfpathlineto{\pgfqpoint{2.840653in}{1.571179in}}%
\pgfpathlineto{\pgfqpoint{2.842249in}{1.623760in}}%
\pgfpathlineto{\pgfqpoint{2.844001in}{1.750722in}}%
\pgfpathlineto{\pgfqpoint{2.843079in}{1.952141in}}%
\pgfpathlineto{\pgfqpoint{2.841681in}{2.197617in}}%
\pgfpathlineto{\pgfqpoint{2.845764in}{2.522062in}}%
\pgfpathlineto{\pgfqpoint{2.851298in}{2.674614in}}%
\pgfpathlineto{\pgfqpoint{2.855847in}{2.796082in}}%
\pgfpathlineto{\pgfqpoint{2.870695in}{3.212708in}}%
\pgfpathlineto{\pgfqpoint{2.872339in}{3.517665in}}%
\pgfpathlineto{\pgfqpoint{2.864834in}{3.517351in}}%
\pgfpathmoveto{\pgfqpoint{2.289965in}{3.363366in}}%
\pgfpathlineto{\pgfqpoint{2.289529in}{3.299737in}}%
\pgfpathlineto{\pgfqpoint{2.292677in}{3.141577in}}%
\pgfpathlineto{\pgfqpoint{2.295002in}{3.047157in}}%
\pgfpathlineto{\pgfqpoint{2.298515in}{2.943191in}}%
\pgfpathlineto{\pgfqpoint{2.302437in}{2.832747in}}%
\pgfpathlineto{\pgfqpoint{2.316565in}{2.377210in}}%
\pgfpathlineto{\pgfqpoint{2.313696in}{1.900173in}}%
\pgfpathlineto{\pgfqpoint{2.312004in}{1.842364in}}%
\pgfpathlineto{\pgfqpoint{2.312341in}{1.636583in}}%
\pgfpathlineto{\pgfqpoint{2.315309in}{1.462677in}}%
\pgfpathlineto{\pgfqpoint{2.319014in}{1.360454in}}%
\pgfpathlineto{\pgfqpoint{2.321541in}{1.303221in}}%
\pgfpathlineto{\pgfqpoint{2.325270in}{1.239407in}}%
\pgfpathlineto{\pgfqpoint{2.326496in}{1.189055in}}%
\pgfpathlineto{\pgfqpoint{2.327671in}{1.130831in}}%
\pgfpathlineto{\pgfqpoint{2.333047in}{1.010544in}}%
\pgfpathlineto{\pgfqpoint{2.335552in}{0.825477in}}%
\pgfpathlineto{\pgfqpoint{2.335831in}{0.634850in}}%
\pgfpathlineto{\pgfqpoint{2.377023in}{0.616640in}}%
\pgfpathlineto{\pgfqpoint{2.378376in}{0.689286in}}%
\pgfpathlineto{\pgfqpoint{2.376226in}{0.811027in}}%
\pgfpathlineto{\pgfqpoint{2.374306in}{0.947959in}}%
\pgfpathlineto{\pgfqpoint{2.369938in}{1.037288in}}%
\pgfpathlineto{\pgfqpoint{2.365527in}{1.195159in}}%
\pgfpathlineto{\pgfqpoint{2.362494in}{1.222098in}}%
\pgfpathlineto{\pgfqpoint{2.361567in}{1.257491in}}%
\pgfpathlineto{\pgfqpoint{2.356847in}{1.331997in}}%
\pgfpathlineto{\pgfqpoint{2.354343in}{1.397873in}}%
\pgfpathlineto{\pgfqpoint{2.351652in}{1.459547in}}%
\pgfpathlineto{\pgfqpoint{2.346976in}{1.557332in}}%
\pgfpathlineto{\pgfqpoint{2.347328in}{1.632391in}}%
\pgfpathlineto{\pgfqpoint{2.349948in}{1.980560in}}%
\pgfpathlineto{\pgfqpoint{2.351073in}{2.040224in}}%
\pgfpathlineto{\pgfqpoint{2.351988in}{2.175971in}}%
\pgfpathlineto{\pgfqpoint{2.351728in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.350857in}{2.403339in}}%
\pgfpathlineto{\pgfqpoint{2.350945in}{2.434872in}}%
\pgfpathlineto{\pgfqpoint{2.324681in}{3.152935in}}%
\pgfpathlineto{\pgfqpoint{2.322423in}{3.379181in}}%
\pgfpathlineto{\pgfqpoint{2.316601in}{3.376589in}}%
\pgfpathlineto{\pgfqpoint{2.316601in}{3.376589in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970588,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.869002in}{3.215793in}}%
\pgfpathlineto{\pgfqpoint{3.868976in}{3.009882in}}%
\pgfpathlineto{\pgfqpoint{3.870448in}{2.964664in}}%
\pgfpathlineto{\pgfqpoint{3.868891in}{2.906363in}}%
\pgfpathlineto{\pgfqpoint{3.878764in}{2.440608in}}%
\pgfpathlineto{\pgfqpoint{3.878786in}{2.274640in}}%
\pgfpathlineto{\pgfqpoint{3.874938in}{2.089651in}}%
\pgfpathlineto{\pgfqpoint{3.873698in}{1.998353in}}%
\pgfpathlineto{\pgfqpoint{3.870918in}{1.878295in}}%
\pgfpathlineto{\pgfqpoint{3.870143in}{1.819202in}}%
\pgfpathlineto{\pgfqpoint{3.869682in}{1.766818in}}%
\pgfpathlineto{\pgfqpoint{3.869034in}{1.599278in}}%
\pgfpathlineto{\pgfqpoint{3.869531in}{1.539154in}}%
\pgfpathlineto{\pgfqpoint{3.872892in}{1.429619in}}%
\pgfpathlineto{\pgfqpoint{3.874102in}{1.358061in}}%
\pgfpathlineto{\pgfqpoint{3.877410in}{1.253138in}}%
\pgfpathlineto{\pgfqpoint{3.879016in}{1.191576in}}%
\pgfpathlineto{\pgfqpoint{3.884977in}{1.065237in}}%
\pgfpathlineto{\pgfqpoint{3.890247in}{0.820793in}}%
\pgfpathlineto{\pgfqpoint{3.926330in}{0.849671in}}%
\pgfpathlineto{\pgfqpoint{3.924460in}{0.986985in}}%
\pgfpathlineto{\pgfqpoint{3.922179in}{1.099318in}}%
\pgfpathlineto{\pgfqpoint{3.920961in}{1.115393in}}%
\pgfpathlineto{\pgfqpoint{3.920803in}{1.138219in}}%
\pgfpathlineto{\pgfqpoint{3.916133in}{1.245259in}}%
\pgfpathlineto{\pgfqpoint{3.913419in}{1.319849in}}%
\pgfpathlineto{\pgfqpoint{3.909797in}{1.420565in}}%
\pgfpathlineto{\pgfqpoint{3.909721in}{1.443383in}}%
\pgfpathlineto{\pgfqpoint{3.907508in}{1.496827in}}%
\pgfpathlineto{\pgfqpoint{3.903843in}{1.667736in}}%
\pgfpathlineto{\pgfqpoint{3.907686in}{1.805676in}}%
\pgfpathlineto{\pgfqpoint{3.907787in}{1.889932in}}%
\pgfpathlineto{\pgfqpoint{3.909731in}{1.967327in}}%
\pgfpathlineto{\pgfqpoint{3.916213in}{2.176418in}}%
\pgfpathlineto{\pgfqpoint{3.916041in}{2.196135in}}%
\pgfpathlineto{\pgfqpoint{3.917427in}{2.226078in}}%
\pgfpathlineto{\pgfqpoint{3.916985in}{2.293405in}}%
\pgfpathlineto{\pgfqpoint{3.918689in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.917875in}{2.352708in}}%
\pgfpathlineto{\pgfqpoint{3.918889in}{2.382302in}}%
\pgfpathlineto{\pgfqpoint{3.916589in}{2.596077in}}%
\pgfpathlineto{\pgfqpoint{3.911478in}{2.713139in}}%
\pgfpathlineto{\pgfqpoint{3.911883in}{2.735137in}}%
\pgfpathlineto{\pgfqpoint{3.908731in}{2.869339in}}%
\pgfpathlineto{\pgfqpoint{3.911097in}{2.913552in}}%
\pgfpathlineto{\pgfqpoint{3.907944in}{2.963529in}}%
\pgfpathlineto{\pgfqpoint{3.905505in}{3.058100in}}%
\pgfpathlineto{\pgfqpoint{3.906301in}{3.171436in}}%
\pgfpathlineto{\pgfqpoint{3.906167in}{3.186588in}}%
\pgfpathlineto{\pgfqpoint{3.872814in}{3.213024in}}%
\pgfpathmoveto{\pgfqpoint{2.804787in}{3.512309in}}%
\pgfpathlineto{\pgfqpoint{2.805513in}{3.401647in}}%
\pgfpathlineto{\pgfqpoint{2.796921in}{3.045271in}}%
\pgfpathlineto{\pgfqpoint{2.791221in}{2.940944in}}%
\pgfpathlineto{\pgfqpoint{2.785297in}{2.763091in}}%
\pgfpathlineto{\pgfqpoint{2.771467in}{2.503486in}}%
\pgfpathlineto{\pgfqpoint{2.771415in}{2.442454in}}%
\pgfpathlineto{\pgfqpoint{2.767810in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.768955in}{2.182680in}}%
\pgfpathlineto{\pgfqpoint{2.768120in}{2.083452in}}%
\pgfpathlineto{\pgfqpoint{2.768749in}{2.062476in}}%
\pgfpathlineto{\pgfqpoint{2.769113in}{1.988856in}}%
\pgfpathlineto{\pgfqpoint{2.770890in}{1.849960in}}%
\pgfpathlineto{\pgfqpoint{2.768930in}{1.705323in}}%
\pgfpathlineto{\pgfqpoint{2.769677in}{1.650343in}}%
\pgfpathlineto{\pgfqpoint{2.756201in}{1.362391in}}%
\pgfpathlineto{\pgfqpoint{2.751455in}{1.326389in}}%
\pgfpathlineto{\pgfqpoint{2.747769in}{1.240931in}}%
\pgfpathlineto{\pgfqpoint{2.744966in}{1.176990in}}%
\pgfpathlineto{\pgfqpoint{2.740918in}{1.122335in}}%
\pgfpathlineto{\pgfqpoint{2.741271in}{1.096630in}}%
\pgfpathlineto{\pgfqpoint{2.738732in}{1.077055in}}%
\pgfpathlineto{\pgfqpoint{2.737325in}{1.010448in}}%
\pgfpathlineto{\pgfqpoint{2.730189in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{2.729822in}{0.738297in}}%
\pgfpathlineto{\pgfqpoint{2.724840in}{0.695689in}}%
\pgfpathlineto{\pgfqpoint{2.724297in}{0.675902in}}%
\pgfpathlineto{\pgfqpoint{2.724529in}{0.573590in}}%
\pgfpathlineto{\pgfqpoint{2.724821in}{0.518275in}}%
\pgfpathlineto{\pgfqpoint{2.772159in}{0.511687in}}%
\pgfpathlineto{\pgfqpoint{2.772516in}{0.633013in}}%
\pgfpathlineto{\pgfqpoint{2.775164in}{0.744089in}}%
\pgfpathlineto{\pgfqpoint{2.774724in}{0.762182in}}%
\pgfpathlineto{\pgfqpoint{2.777938in}{0.909358in}}%
\pgfpathlineto{\pgfqpoint{2.778757in}{0.961106in}}%
\pgfpathlineto{\pgfqpoint{2.781789in}{1.072316in}}%
\pgfpathlineto{\pgfqpoint{2.788567in}{1.173167in}}%
\pgfpathlineto{\pgfqpoint{2.797156in}{1.348432in}}%
\pgfpathlineto{\pgfqpoint{2.798090in}{1.355511in}}%
\pgfpathlineto{\pgfqpoint{2.797469in}{1.386347in}}%
\pgfpathlineto{\pgfqpoint{2.800933in}{1.446691in}}%
\pgfpathlineto{\pgfqpoint{2.805833in}{1.559898in}}%
\pgfpathlineto{\pgfqpoint{2.806832in}{1.669692in}}%
\pgfpathlineto{\pgfqpoint{2.809363in}{1.781794in}}%
\pgfpathlineto{\pgfqpoint{2.808061in}{1.911810in}}%
\pgfpathlineto{\pgfqpoint{2.806109in}{2.264901in}}%
\pgfpathlineto{\pgfqpoint{2.807914in}{2.399067in}}%
\pgfpathlineto{\pgfqpoint{2.808056in}{2.445270in}}%
\pgfpathlineto{\pgfqpoint{2.810385in}{2.500372in}}%
\pgfpathlineto{\pgfqpoint{2.824218in}{2.852261in}}%
\pgfpathlineto{\pgfqpoint{2.830102in}{2.951722in}}%
\pgfpathlineto{\pgfqpoint{2.839187in}{3.290076in}}%
\pgfpathlineto{\pgfqpoint{2.839347in}{3.490185in}}%
\pgfpathlineto{\pgfqpoint{2.838927in}{3.515175in}}%
\pgfpathmoveto{\pgfqpoint{2.322423in}{3.379181in}}%
\pgfpathlineto{\pgfqpoint{2.323068in}{3.248807in}}%
\pgfpathlineto{\pgfqpoint{2.324334in}{3.219065in}}%
\pgfpathlineto{\pgfqpoint{2.326457in}{3.101024in}}%
\pgfpathlineto{\pgfqpoint{2.327364in}{3.048553in}}%
\pgfpathlineto{\pgfqpoint{2.333950in}{2.890058in}}%
\pgfpathlineto{\pgfqpoint{2.337823in}{2.793084in}}%
\pgfpathlineto{\pgfqpoint{2.343056in}{2.656558in}}%
\pgfpathlineto{\pgfqpoint{2.350945in}{2.434872in}}%
\pgfpathlineto{\pgfqpoint{2.351379in}{2.254713in}}%
\pgfpathlineto{\pgfqpoint{2.352178in}{2.138905in}}%
\pgfpathlineto{\pgfqpoint{2.350906in}{2.080405in}}%
\pgfpathlineto{\pgfqpoint{2.350197in}{1.960673in}}%
\pgfpathlineto{\pgfqpoint{2.347731in}{1.824383in}}%
\pgfpathlineto{\pgfqpoint{2.347410in}{1.720321in}}%
\pgfpathlineto{\pgfqpoint{2.347469in}{1.532304in}}%
\pgfpathlineto{\pgfqpoint{2.355912in}{1.370695in}}%
\pgfpathlineto{\pgfqpoint{2.357865in}{1.314419in}}%
\pgfpathlineto{\pgfqpoint{2.368668in}{1.133481in}}%
\pgfpathlineto{\pgfqpoint{2.371052in}{1.005867in}}%
\pgfpathlineto{\pgfqpoint{2.374306in}{0.947959in}}%
\pgfpathlineto{\pgfqpoint{2.375183in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{2.378359in}{0.676560in}}%
\pgfpathlineto{\pgfqpoint{2.377023in}{0.616640in}}%
\pgfpathlineto{\pgfqpoint{2.427008in}{0.596849in}}%
\pgfpathlineto{\pgfqpoint{2.428304in}{0.642867in}}%
\pgfpathlineto{\pgfqpoint{2.427378in}{0.666129in}}%
\pgfpathlineto{\pgfqpoint{2.428150in}{0.730562in}}%
\pgfpathlineto{\pgfqpoint{2.423696in}{0.836811in}}%
\pgfpathlineto{\pgfqpoint{2.423606in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{2.417847in}{0.968553in}}%
\pgfpathlineto{\pgfqpoint{2.416275in}{1.064844in}}%
\pgfpathlineto{\pgfqpoint{2.409585in}{1.137842in}}%
\pgfpathlineto{\pgfqpoint{2.407758in}{1.194735in}}%
\pgfpathlineto{\pgfqpoint{2.405184in}{1.217595in}}%
\pgfpathlineto{\pgfqpoint{2.404922in}{1.247946in}}%
\pgfpathlineto{\pgfqpoint{2.401910in}{1.293509in}}%
\pgfpathlineto{\pgfqpoint{2.400266in}{1.335581in}}%
\pgfpathlineto{\pgfqpoint{2.395458in}{1.387429in}}%
\pgfpathlineto{\pgfqpoint{2.391001in}{1.472314in}}%
\pgfpathlineto{\pgfqpoint{2.391106in}{1.552179in}}%
\pgfpathlineto{\pgfqpoint{2.388691in}{1.595447in}}%
\pgfpathlineto{\pgfqpoint{2.386164in}{1.669450in}}%
\pgfpathlineto{\pgfqpoint{2.391094in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.388408in}{2.396774in}}%
\pgfpathlineto{\pgfqpoint{2.389040in}{2.437124in}}%
\pgfpathlineto{\pgfqpoint{2.387653in}{2.457209in}}%
\pgfpathlineto{\pgfqpoint{2.387794in}{2.492669in}}%
\pgfpathlineto{\pgfqpoint{2.363720in}{3.005965in}}%
\pgfpathlineto{\pgfqpoint{2.363439in}{3.048425in}}%
\pgfpathlineto{\pgfqpoint{2.360031in}{3.111353in}}%
\pgfpathlineto{\pgfqpoint{2.359944in}{3.254296in}}%
\pgfpathlineto{\pgfqpoint{2.358192in}{3.321049in}}%
\pgfpathlineto{\pgfqpoint{2.358476in}{3.395232in}}%
\pgfpathlineto{\pgfqpoint{2.358476in}{3.395232in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.868627,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.403292in}{2.453448in}}%
\pgfpathlineto{\pgfqpoint{4.407394in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{4.413001in}{2.221213in}}%
\pgfpathlineto{\pgfqpoint{4.425172in}{2.065121in}}%
\pgfpathlineto{\pgfqpoint{4.435122in}{1.967058in}}%
\pgfpathlineto{\pgfqpoint{4.443705in}{1.871239in}}%
\pgfpathlineto{\pgfqpoint{4.450252in}{1.767621in}}%
\pgfpathlineto{\pgfqpoint{4.458091in}{1.820705in}}%
\pgfpathlineto{\pgfqpoint{4.464703in}{1.883619in}}%
\pgfpathlineto{\pgfqpoint{4.468675in}{1.946754in}}%
\pgfpathlineto{\pgfqpoint{4.470000in}{2.010000in}}%
\pgfpathlineto{\pgfqpoint{4.468675in}{2.073246in}}%
\pgfpathlineto{\pgfqpoint{4.464703in}{2.136381in}}%
\pgfpathlineto{\pgfqpoint{4.458091in}{2.199295in}}%
\pgfpathlineto{\pgfqpoint{4.448849in}{2.261876in}}%
\pgfpathlineto{\pgfqpoint{4.436996in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{4.422550in}{2.385604in}}%
\pgfpathlineto{\pgfqpoint{4.405538in}{2.446534in}}%
\pgfpathmoveto{\pgfqpoint{3.906167in}{3.186588in}}%
\pgfpathlineto{\pgfqpoint{3.906566in}{3.110953in}}%
\pgfpathlineto{\pgfqpoint{3.905815in}{3.047851in}}%
\pgfpathlineto{\pgfqpoint{3.907934in}{2.959439in}}%
\pgfpathlineto{\pgfqpoint{3.911097in}{2.913552in}}%
\pgfpathlineto{\pgfqpoint{3.908924in}{2.861412in}}%
\pgfpathlineto{\pgfqpoint{3.908786in}{2.831738in}}%
\pgfpathlineto{\pgfqpoint{3.911791in}{2.730241in}}%
\pgfpathlineto{\pgfqpoint{3.911478in}{2.713139in}}%
\pgfpathlineto{\pgfqpoint{3.917403in}{2.578861in}}%
\pgfpathlineto{\pgfqpoint{3.916546in}{2.509606in}}%
\pgfpathlineto{\pgfqpoint{3.919205in}{2.451239in}}%
\pgfpathlineto{\pgfqpoint{3.918418in}{2.430633in}}%
\pgfpathlineto{\pgfqpoint{3.918689in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.916985in}{2.293405in}}%
\pgfpathlineto{\pgfqpoint{3.916736in}{2.261260in}}%
\pgfpathlineto{\pgfqpoint{3.917427in}{2.226078in}}%
\pgfpathlineto{\pgfqpoint{3.914984in}{2.153118in}}%
\pgfpathlineto{\pgfqpoint{3.914649in}{2.104159in}}%
\pgfpathlineto{\pgfqpoint{3.913730in}{2.072238in}}%
\pgfpathlineto{\pgfqpoint{3.911395in}{2.045335in}}%
\pgfpathlineto{\pgfqpoint{3.909339in}{1.926323in}}%
\pgfpathlineto{\pgfqpoint{3.907787in}{1.889932in}}%
\pgfpathlineto{\pgfqpoint{3.907559in}{1.845094in}}%
\pgfpathlineto{\pgfqpoint{3.907686in}{1.805676in}}%
\pgfpathlineto{\pgfqpoint{3.905943in}{1.727995in}}%
\pgfpathlineto{\pgfqpoint{3.903831in}{1.666141in}}%
\pgfpathlineto{\pgfqpoint{3.906379in}{1.601630in}}%
\pgfpathlineto{\pgfqpoint{3.906401in}{1.555171in}}%
\pgfpathlineto{\pgfqpoint{3.909797in}{1.420565in}}%
\pgfpathlineto{\pgfqpoint{3.915705in}{1.267687in}}%
\pgfpathlineto{\pgfqpoint{3.918356in}{1.183457in}}%
\pgfpathlineto{\pgfqpoint{3.922179in}{1.099318in}}%
\pgfpathlineto{\pgfqpoint{3.922842in}{1.053183in}}%
\pgfpathlineto{\pgfqpoint{3.926121in}{0.913099in}}%
\pgfpathlineto{\pgfqpoint{3.926330in}{0.849671in}}%
\pgfpathlineto{\pgfqpoint{3.966852in}{0.884648in}}%
\pgfpathlineto{\pgfqpoint{3.965636in}{1.008642in}}%
\pgfpathlineto{\pgfqpoint{3.964273in}{1.047816in}}%
\pgfpathlineto{\pgfqpoint{3.964277in}{1.093991in}}%
\pgfpathlineto{\pgfqpoint{3.962409in}{1.118646in}}%
\pgfpathlineto{\pgfqpoint{3.962899in}{1.145316in}}%
\pgfpathlineto{\pgfqpoint{3.961077in}{1.188288in}}%
\pgfpathlineto{\pgfqpoint{3.953397in}{1.350598in}}%
\pgfpathlineto{\pgfqpoint{3.952254in}{1.372773in}}%
\pgfpathlineto{\pgfqpoint{3.952485in}{1.402698in}}%
\pgfpathlineto{\pgfqpoint{3.949762in}{1.459078in}}%
\pgfpathlineto{\pgfqpoint{3.950028in}{1.535009in}}%
\pgfpathlineto{\pgfqpoint{3.947552in}{1.613088in}}%
\pgfpathlineto{\pgfqpoint{3.949252in}{1.656535in}}%
\pgfpathlineto{\pgfqpoint{3.948119in}{1.696984in}}%
\pgfpathlineto{\pgfqpoint{3.949782in}{1.883719in}}%
\pgfpathlineto{\pgfqpoint{3.953569in}{1.949921in}}%
\pgfpathlineto{\pgfqpoint{3.959897in}{2.124925in}}%
\pgfpathlineto{\pgfqpoint{3.960047in}{2.133968in}}%
\pgfpathlineto{\pgfqpoint{3.963089in}{2.178738in}}%
\pgfpathlineto{\pgfqpoint{3.963370in}{2.207529in}}%
\pgfpathlineto{\pgfqpoint{3.965183in}{2.227590in}}%
\pgfpathlineto{\pgfqpoint{3.965014in}{2.281368in}}%
\pgfpathlineto{\pgfqpoint{3.967708in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.967264in}{2.359587in}}%
\pgfpathlineto{\pgfqpoint{3.968903in}{2.382302in}}%
\pgfpathlineto{\pgfqpoint{3.967797in}{2.511960in}}%
\pgfpathlineto{\pgfqpoint{3.968492in}{2.545722in}}%
\pgfpathlineto{\pgfqpoint{3.966726in}{2.569867in}}%
\pgfpathlineto{\pgfqpoint{3.966884in}{2.664662in}}%
\pgfpathlineto{\pgfqpoint{3.962588in}{2.731519in}}%
\pgfpathlineto{\pgfqpoint{3.962970in}{2.775102in}}%
\pgfpathlineto{\pgfqpoint{3.960825in}{2.802004in}}%
\pgfpathlineto{\pgfqpoint{3.962006in}{2.823239in}}%
\pgfpathlineto{\pgfqpoint{3.959962in}{2.836817in}}%
\pgfpathlineto{\pgfqpoint{3.960716in}{2.863687in}}%
\pgfpathlineto{\pgfqpoint{3.953947in}{2.914137in}}%
\pgfpathlineto{\pgfqpoint{3.952864in}{2.931429in}}%
\pgfpathlineto{\pgfqpoint{3.951268in}{3.148803in}}%
\pgfpathlineto{\pgfqpoint{3.922390in}{3.173730in}}%
\pgfpathmoveto{\pgfqpoint{2.760975in}{3.506901in}}%
\pgfpathlineto{\pgfqpoint{2.761320in}{3.437446in}}%
\pgfpathlineto{\pgfqpoint{2.758315in}{3.129397in}}%
\pgfpathlineto{\pgfqpoint{2.754235in}{3.029376in}}%
\pgfpathlineto{\pgfqpoint{2.750007in}{2.865039in}}%
\pgfpathlineto{\pgfqpoint{2.744226in}{2.796668in}}%
\pgfpathlineto{\pgfqpoint{2.734323in}{2.628527in}}%
\pgfpathlineto{\pgfqpoint{2.732909in}{2.553811in}}%
\pgfpathlineto{\pgfqpoint{2.729920in}{2.501979in}}%
\pgfpathlineto{\pgfqpoint{2.722795in}{2.385682in}}%
\pgfpathlineto{\pgfqpoint{2.723571in}{2.345238in}}%
\pgfpathlineto{\pgfqpoint{2.722023in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.724053in}{2.258348in}}%
\pgfpathlineto{\pgfqpoint{2.720885in}{2.136075in}}%
\pgfpathlineto{\pgfqpoint{2.723221in}{2.091197in}}%
\pgfpathlineto{\pgfqpoint{2.725719in}{1.960060in}}%
\pgfpathlineto{\pgfqpoint{2.727554in}{1.900429in}}%
\pgfpathlineto{\pgfqpoint{2.727977in}{1.881170in}}%
\pgfpathlineto{\pgfqpoint{2.723480in}{1.802445in}}%
\pgfpathlineto{\pgfqpoint{2.726764in}{1.735767in}}%
\pgfpathlineto{\pgfqpoint{2.724255in}{1.676562in}}%
\pgfpathlineto{\pgfqpoint{2.719700in}{1.630586in}}%
\pgfpathlineto{\pgfqpoint{2.719952in}{1.609481in}}%
\pgfpathlineto{\pgfqpoint{2.716251in}{1.575267in}}%
\pgfpathlineto{\pgfqpoint{2.716995in}{1.540355in}}%
\pgfpathlineto{\pgfqpoint{2.714488in}{1.523062in}}%
\pgfpathlineto{\pgfqpoint{2.709015in}{1.406278in}}%
\pgfpathlineto{\pgfqpoint{2.702829in}{1.361787in}}%
\pgfpathlineto{\pgfqpoint{2.702535in}{1.333424in}}%
\pgfpathlineto{\pgfqpoint{2.692672in}{1.190327in}}%
\pgfpathlineto{\pgfqpoint{2.692411in}{1.177919in}}%
\pgfpathlineto{\pgfqpoint{2.683651in}{1.127538in}}%
\pgfpathlineto{\pgfqpoint{2.683391in}{1.083908in}}%
\pgfpathlineto{\pgfqpoint{2.680346in}{1.071650in}}%
\pgfpathlineto{\pgfqpoint{2.660080in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{2.659690in}{0.844128in}}%
\pgfpathlineto{\pgfqpoint{2.655637in}{0.823369in}}%
\pgfpathlineto{\pgfqpoint{2.658232in}{0.808739in}}%
\pgfpathlineto{\pgfqpoint{2.652808in}{0.768979in}}%
\pgfpathlineto{\pgfqpoint{2.653442in}{0.746031in}}%
\pgfpathlineto{\pgfqpoint{2.650970in}{0.710217in}}%
\pgfpathlineto{\pgfqpoint{2.652674in}{0.675067in}}%
\pgfpathlineto{\pgfqpoint{2.649754in}{0.647494in}}%
\pgfpathlineto{\pgfqpoint{2.650701in}{0.624755in}}%
\pgfpathlineto{\pgfqpoint{2.649326in}{0.557691in}}%
\pgfpathlineto{\pgfqpoint{2.649801in}{0.532130in}}%
\pgfpathlineto{\pgfqpoint{2.676661in}{0.526421in}}%
\pgfpathlineto{\pgfqpoint{2.724821in}{0.518275in}}%
\pgfpathlineto{\pgfqpoint{2.724297in}{0.675902in}}%
\pgfpathlineto{\pgfqpoint{2.724840in}{0.695689in}}%
\pgfpathlineto{\pgfqpoint{2.729822in}{0.738297in}}%
\pgfpathlineto{\pgfqpoint{2.729166in}{0.822921in}}%
\pgfpathlineto{\pgfqpoint{2.733735in}{0.950415in}}%
\pgfpathlineto{\pgfqpoint{2.737437in}{1.016490in}}%
\pgfpathlineto{\pgfqpoint{2.738732in}{1.077055in}}%
\pgfpathlineto{\pgfqpoint{2.741271in}{1.096630in}}%
\pgfpathlineto{\pgfqpoint{2.740918in}{1.122335in}}%
\pgfpathlineto{\pgfqpoint{2.745061in}{1.178417in}}%
\pgfpathlineto{\pgfqpoint{2.751455in}{1.326389in}}%
\pgfpathlineto{\pgfqpoint{2.757104in}{1.379090in}}%
\pgfpathlineto{\pgfqpoint{2.761334in}{1.482680in}}%
\pgfpathlineto{\pgfqpoint{2.763726in}{1.512660in}}%
\pgfpathlineto{\pgfqpoint{2.763636in}{1.541753in}}%
\pgfpathlineto{\pgfqpoint{2.766902in}{1.594569in}}%
\pgfpathlineto{\pgfqpoint{2.769834in}{1.656745in}}%
\pgfpathlineto{\pgfqpoint{2.768331in}{1.760632in}}%
\pgfpathlineto{\pgfqpoint{2.770087in}{1.798306in}}%
\pgfpathlineto{\pgfqpoint{2.770609in}{1.859581in}}%
\pgfpathlineto{\pgfqpoint{2.767810in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.771700in}{2.449912in}}%
\pgfpathlineto{\pgfqpoint{2.771467in}{2.503486in}}%
\pgfpathlineto{\pgfqpoint{2.774810in}{2.569672in}}%
\pgfpathlineto{\pgfqpoint{2.781580in}{2.696599in}}%
\pgfpathlineto{\pgfqpoint{2.789291in}{2.880864in}}%
\pgfpathlineto{\pgfqpoint{2.796979in}{3.051496in}}%
\pgfpathlineto{\pgfqpoint{2.799570in}{3.109551in}}%
\pgfpathlineto{\pgfqpoint{2.800606in}{3.213862in}}%
\pgfpathlineto{\pgfqpoint{2.802774in}{3.257822in}}%
\pgfpathlineto{\pgfqpoint{2.804943in}{3.459445in}}%
\pgfpathlineto{\pgfqpoint{2.804787in}{3.512309in}}%
\pgfpathlineto{\pgfqpoint{2.801796in}{3.512057in}}%
\pgfpathmoveto{\pgfqpoint{2.358476in}{3.395232in}}%
\pgfpathlineto{\pgfqpoint{2.358327in}{3.303305in}}%
\pgfpathlineto{\pgfqpoint{2.359651in}{3.228820in}}%
\pgfpathlineto{\pgfqpoint{2.360403in}{3.106177in}}%
\pgfpathlineto{\pgfqpoint{2.360553in}{3.097102in}}%
\pgfpathlineto{\pgfqpoint{2.363439in}{3.048425in}}%
\pgfpathlineto{\pgfqpoint{2.364034in}{2.998165in}}%
\pgfpathlineto{\pgfqpoint{2.366885in}{2.956327in}}%
\pgfpathlineto{\pgfqpoint{2.368670in}{2.882244in}}%
\pgfpathlineto{\pgfqpoint{2.387794in}{2.492669in}}%
\pgfpathlineto{\pgfqpoint{2.388408in}{2.396774in}}%
\pgfpathlineto{\pgfqpoint{2.391094in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.390671in}{2.211301in}}%
\pgfpathlineto{\pgfqpoint{2.388462in}{2.016093in}}%
\pgfpathlineto{\pgfqpoint{2.387366in}{1.983669in}}%
\pgfpathlineto{\pgfqpoint{2.387790in}{1.936213in}}%
\pgfpathlineto{\pgfqpoint{2.386332in}{1.867084in}}%
\pgfpathlineto{\pgfqpoint{2.388139in}{1.821145in}}%
\pgfpathlineto{\pgfqpoint{2.386337in}{1.748838in}}%
\pgfpathlineto{\pgfqpoint{2.386671in}{1.734232in}}%
\pgfpathlineto{\pgfqpoint{2.386375in}{1.660057in}}%
\pgfpathlineto{\pgfqpoint{2.391184in}{1.517407in}}%
\pgfpathlineto{\pgfqpoint{2.392317in}{1.446584in}}%
\pgfpathlineto{\pgfqpoint{2.396229in}{1.377028in}}%
\pgfpathlineto{\pgfqpoint{2.400266in}{1.335581in}}%
\pgfpathlineto{\pgfqpoint{2.405184in}{1.217595in}}%
\pgfpathlineto{\pgfqpoint{2.407758in}{1.194735in}}%
\pgfpathlineto{\pgfqpoint{2.410289in}{1.129429in}}%
\pgfpathlineto{\pgfqpoint{2.416275in}{1.064844in}}%
\pgfpathlineto{\pgfqpoint{2.417847in}{0.968553in}}%
\pgfpathlineto{\pgfqpoint{2.420156in}{0.933667in}}%
\pgfpathlineto{\pgfqpoint{2.423606in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{2.424270in}{0.820124in}}%
\pgfpathlineto{\pgfqpoint{2.428150in}{0.730562in}}%
\pgfpathlineto{\pgfqpoint{2.427008in}{0.596849in}}%
\pgfpathlineto{\pgfqpoint{2.433210in}{0.594394in}}%
\pgfpathlineto{\pgfqpoint{2.487280in}{0.575564in}}%
\pgfpathlineto{\pgfqpoint{2.488143in}{0.639779in}}%
\pgfpathlineto{\pgfqpoint{2.487092in}{0.662618in}}%
\pgfpathlineto{\pgfqpoint{2.490399in}{0.712367in}}%
\pgfpathlineto{\pgfqpoint{2.487523in}{0.737093in}}%
\pgfpathlineto{\pgfqpoint{2.489173in}{0.764494in}}%
\pgfpathlineto{\pgfqpoint{2.488898in}{0.823384in}}%
\pgfpathlineto{\pgfqpoint{2.486406in}{0.853058in}}%
\pgfpathlineto{\pgfqpoint{2.486918in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{2.478418in}{0.959889in}}%
\pgfpathlineto{\pgfqpoint{2.477974in}{1.008783in}}%
\pgfpathlineto{\pgfqpoint{2.473957in}{1.035133in}}%
\pgfpathlineto{\pgfqpoint{2.471927in}{1.070750in}}%
\pgfpathlineto{\pgfqpoint{2.464142in}{1.109189in}}%
\pgfpathlineto{\pgfqpoint{2.462231in}{1.187554in}}%
\pgfpathlineto{\pgfqpoint{2.452295in}{1.268903in}}%
\pgfpathlineto{\pgfqpoint{2.452215in}{1.309141in}}%
\pgfpathlineto{\pgfqpoint{2.446729in}{1.362507in}}%
\pgfpathlineto{\pgfqpoint{2.440652in}{1.489417in}}%
\pgfpathlineto{\pgfqpoint{2.443176in}{1.516563in}}%
\pgfpathlineto{\pgfqpoint{2.436480in}{1.583130in}}%
\pgfpathlineto{\pgfqpoint{2.437012in}{1.724709in}}%
\pgfpathlineto{\pgfqpoint{2.433027in}{1.811941in}}%
\pgfpathlineto{\pgfqpoint{2.434872in}{1.893919in}}%
\pgfpathlineto{\pgfqpoint{2.433342in}{1.997493in}}%
\pgfpathlineto{\pgfqpoint{2.435395in}{2.047664in}}%
\pgfpathlineto{\pgfqpoint{2.434666in}{2.221364in}}%
\pgfpathlineto{\pgfqpoint{2.437545in}{2.264165in}}%
\pgfpathlineto{\pgfqpoint{2.434480in}{2.340070in}}%
\pgfpathlineto{\pgfqpoint{2.436124in}{2.380782in}}%
\pgfpathlineto{\pgfqpoint{2.433177in}{2.441949in}}%
\pgfpathlineto{\pgfqpoint{2.429029in}{2.572542in}}%
\pgfpathlineto{\pgfqpoint{2.425177in}{2.612229in}}%
\pgfpathlineto{\pgfqpoint{2.425156in}{2.642347in}}%
\pgfpathlineto{\pgfqpoint{2.417333in}{2.725723in}}%
\pgfpathlineto{\pgfqpoint{2.413939in}{2.806657in}}%
\pgfpathlineto{\pgfqpoint{2.408639in}{2.902562in}}%
\pgfpathlineto{\pgfqpoint{2.402093in}{3.046383in}}%
\pgfpathlineto{\pgfqpoint{2.396386in}{3.256367in}}%
\pgfpathlineto{\pgfqpoint{2.397315in}{3.320932in}}%
\pgfpathlineto{\pgfqpoint{2.396947in}{3.411249in}}%
\pgfpathlineto{\pgfqpoint{2.374392in}{3.402319in}}%
\pgfpathlineto{\pgfqpoint{2.374392in}{3.402319in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.758824,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285906in}{2.732398in}}%
\pgfpathlineto{\pgfqpoint{4.282845in}{2.524481in}}%
\pgfpathlineto{\pgfqpoint{4.283503in}{2.475220in}}%
\pgfpathlineto{\pgfqpoint{4.296650in}{2.257507in}}%
\pgfpathlineto{\pgfqpoint{4.303942in}{2.185745in}}%
\pgfpathlineto{\pgfqpoint{4.328829in}{1.991114in}}%
\pgfpathlineto{\pgfqpoint{4.351209in}{1.808912in}}%
\pgfpathlineto{\pgfqpoint{4.363839in}{1.664112in}}%
\pgfpathlineto{\pgfqpoint{4.374347in}{1.481995in}}%
\pgfpathlineto{\pgfqpoint{4.385990in}{1.513302in}}%
\pgfpathlineto{\pgfqpoint{4.405538in}{1.573466in}}%
\pgfpathlineto{\pgfqpoint{4.422550in}{1.634396in}}%
\pgfpathlineto{\pgfqpoint{4.436996in}{1.695984in}}%
\pgfpathlineto{\pgfqpoint{4.450252in}{1.767621in}}%
\pgfpathlineto{\pgfqpoint{4.443705in}{1.871239in}}%
\pgfpathlineto{\pgfqpoint{4.440742in}{1.897109in}}%
\pgfpathlineto{\pgfqpoint{4.439088in}{1.926289in}}%
\pgfpathlineto{\pgfqpoint{4.423334in}{2.089559in}}%
\pgfpathlineto{\pgfqpoint{4.419940in}{2.140586in}}%
\pgfpathlineto{\pgfqpoint{4.413001in}{2.221213in}}%
\pgfpathlineto{\pgfqpoint{4.403479in}{2.445518in}}%
\pgfpathlineto{\pgfqpoint{4.403292in}{2.453448in}}%
\pgfpathlineto{\pgfqpoint{4.385990in}{2.506698in}}%
\pgfpathlineto{\pgfqpoint{4.363939in}{2.565990in}}%
\pgfpathlineto{\pgfqpoint{4.339425in}{2.624307in}}%
\pgfpathlineto{\pgfqpoint{4.312490in}{2.681546in}}%
\pgfpathmoveto{\pgfqpoint{3.951268in}{3.148803in}}%
\pgfpathlineto{\pgfqpoint{3.952225in}{3.060007in}}%
\pgfpathlineto{\pgfqpoint{3.952864in}{2.931429in}}%
\pgfpathlineto{\pgfqpoint{3.954208in}{2.907605in}}%
\pgfpathlineto{\pgfqpoint{3.960716in}{2.863687in}}%
\pgfpathlineto{\pgfqpoint{3.959962in}{2.836817in}}%
\pgfpathlineto{\pgfqpoint{3.962006in}{2.823239in}}%
\pgfpathlineto{\pgfqpoint{3.960825in}{2.802004in}}%
\pgfpathlineto{\pgfqpoint{3.963181in}{2.762888in}}%
\pgfpathlineto{\pgfqpoint{3.962588in}{2.731519in}}%
\pgfpathlineto{\pgfqpoint{3.964038in}{2.707893in}}%
\pgfpathlineto{\pgfqpoint{3.966884in}{2.664662in}}%
\pgfpathlineto{\pgfqpoint{3.966325in}{2.626893in}}%
\pgfpathlineto{\pgfqpoint{3.966726in}{2.569867in}}%
\pgfpathlineto{\pgfqpoint{3.968492in}{2.545722in}}%
\pgfpathlineto{\pgfqpoint{3.968282in}{2.496136in}}%
\pgfpathlineto{\pgfqpoint{3.967708in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.964456in}{2.258732in}}%
\pgfpathlineto{\pgfqpoint{3.965183in}{2.227590in}}%
\pgfpathlineto{\pgfqpoint{3.963370in}{2.207529in}}%
\pgfpathlineto{\pgfqpoint{3.963089in}{2.178738in}}%
\pgfpathlineto{\pgfqpoint{3.959646in}{2.119666in}}%
\pgfpathlineto{\pgfqpoint{3.957873in}{2.071018in}}%
\pgfpathlineto{\pgfqpoint{3.957574in}{2.021417in}}%
\pgfpathlineto{\pgfqpoint{3.955902in}{2.003056in}}%
\pgfpathlineto{\pgfqpoint{3.948715in}{1.823233in}}%
\pgfpathlineto{\pgfqpoint{3.950028in}{1.535009in}}%
\pgfpathlineto{\pgfqpoint{3.953397in}{1.350598in}}%
\pgfpathlineto{\pgfqpoint{3.955498in}{1.286077in}}%
\pgfpathlineto{\pgfqpoint{3.959019in}{1.245296in}}%
\pgfpathlineto{\pgfqpoint{3.966852in}{0.884648in}}%
\pgfpathlineto{\pgfqpoint{3.970278in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{4.013403in}{0.928102in}}%
\pgfpathlineto{\pgfqpoint{4.011948in}{1.007774in}}%
\pgfpathlineto{\pgfqpoint{4.011318in}{1.013915in}}%
\pgfpathlineto{\pgfqpoint{4.013954in}{1.061676in}}%
\pgfpathlineto{\pgfqpoint{4.012714in}{1.076338in}}%
\pgfpathlineto{\pgfqpoint{4.013409in}{1.106576in}}%
\pgfpathlineto{\pgfqpoint{4.009179in}{1.162423in}}%
\pgfpathlineto{\pgfqpoint{4.009775in}{1.207539in}}%
\pgfpathlineto{\pgfqpoint{4.007532in}{1.235924in}}%
\pgfpathlineto{\pgfqpoint{4.007664in}{1.258559in}}%
\pgfpathlineto{\pgfqpoint{4.003895in}{1.323649in}}%
\pgfpathlineto{\pgfqpoint{4.004064in}{1.367809in}}%
\pgfpathlineto{\pgfqpoint{3.999203in}{1.441228in}}%
\pgfpathlineto{\pgfqpoint{3.998565in}{1.559801in}}%
\pgfpathlineto{\pgfqpoint{3.999818in}{1.592898in}}%
\pgfpathlineto{\pgfqpoint{3.996713in}{1.671501in}}%
\pgfpathlineto{\pgfqpoint{4.000178in}{1.746587in}}%
\pgfpathlineto{\pgfqpoint{4.000568in}{1.817070in}}%
\pgfpathlineto{\pgfqpoint{4.006128in}{1.921262in}}%
\pgfpathlineto{\pgfqpoint{4.006842in}{1.952618in}}%
\pgfpathlineto{\pgfqpoint{4.009456in}{1.970137in}}%
\pgfpathlineto{\pgfqpoint{4.008665in}{1.984097in}}%
\pgfpathlineto{\pgfqpoint{4.012367in}{2.033712in}}%
\pgfpathlineto{\pgfqpoint{4.014057in}{2.098386in}}%
\pgfpathlineto{\pgfqpoint{4.016931in}{2.131738in}}%
\pgfpathlineto{\pgfqpoint{4.023605in}{2.171953in}}%
\pgfpathlineto{\pgfqpoint{4.022807in}{2.216903in}}%
\pgfpathlineto{\pgfqpoint{4.024614in}{2.229082in}}%
\pgfpathlineto{\pgfqpoint{4.023785in}{2.248179in}}%
\pgfpathlineto{\pgfqpoint{4.032625in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{4.029131in}{2.384817in}}%
\pgfpathlineto{\pgfqpoint{4.028579in}{2.407179in}}%
\pgfpathlineto{\pgfqpoint{4.033773in}{2.480970in}}%
\pgfpathlineto{\pgfqpoint{4.031650in}{2.500643in}}%
\pgfpathlineto{\pgfqpoint{4.034596in}{2.534385in}}%
\pgfpathlineto{\pgfqpoint{4.030756in}{2.612031in}}%
\pgfpathlineto{\pgfqpoint{4.032790in}{2.674045in}}%
\pgfpathlineto{\pgfqpoint{4.028860in}{2.728367in}}%
\pgfpathlineto{\pgfqpoint{4.031239in}{2.768064in}}%
\pgfpathlineto{\pgfqpoint{4.024266in}{2.822920in}}%
\pgfpathlineto{\pgfqpoint{4.023549in}{2.881339in}}%
\pgfpathlineto{\pgfqpoint{4.020556in}{2.917109in}}%
\pgfpathlineto{\pgfqpoint{4.021498in}{2.944152in}}%
\pgfpathlineto{\pgfqpoint{4.017080in}{2.982013in}}%
\pgfpathlineto{\pgfqpoint{4.016848in}{3.007834in}}%
\pgfpathlineto{\pgfqpoint{4.015618in}{3.089817in}}%
\pgfpathlineto{\pgfqpoint{3.970278in}{3.132395in}}%
\pgfpathmoveto{\pgfqpoint{2.711837in}{3.499529in}}%
\pgfpathlineto{\pgfqpoint{2.712413in}{3.445021in}}%
\pgfpathlineto{\pgfqpoint{2.712345in}{3.352764in}}%
\pgfpathlineto{\pgfqpoint{2.708671in}{3.274997in}}%
\pgfpathlineto{\pgfqpoint{2.711741in}{3.225957in}}%
\pgfpathlineto{\pgfqpoint{2.708522in}{3.119829in}}%
\pgfpathlineto{\pgfqpoint{2.709364in}{3.085002in}}%
\pgfpathlineto{\pgfqpoint{2.707508in}{3.065643in}}%
\pgfpathlineto{\pgfqpoint{2.705242in}{3.006137in}}%
\pgfpathlineto{\pgfqpoint{2.704616in}{2.984204in}}%
\pgfpathlineto{\pgfqpoint{2.694677in}{2.879385in}}%
\pgfpathlineto{\pgfqpoint{2.692370in}{2.818153in}}%
\pgfpathlineto{\pgfqpoint{2.687711in}{2.739330in}}%
\pgfpathlineto{\pgfqpoint{2.677454in}{2.658936in}}%
\pgfpathlineto{\pgfqpoint{2.673107in}{2.621392in}}%
\pgfpathlineto{\pgfqpoint{2.672128in}{2.562343in}}%
\pgfpathlineto{\pgfqpoint{2.660133in}{2.441197in}}%
\pgfpathlineto{\pgfqpoint{2.660543in}{2.428472in}}%
\pgfpathlineto{\pgfqpoint{2.652622in}{2.385291in}}%
\pgfpathlineto{\pgfqpoint{2.653661in}{2.353015in}}%
\pgfpathlineto{\pgfqpoint{2.649064in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.651867in}{2.276521in}}%
\pgfpathlineto{\pgfqpoint{2.649237in}{2.263434in}}%
\pgfpathlineto{\pgfqpoint{2.653318in}{2.244050in}}%
\pgfpathlineto{\pgfqpoint{2.649216in}{2.206935in}}%
\pgfpathlineto{\pgfqpoint{2.649776in}{2.191906in}}%
\pgfpathlineto{\pgfqpoint{2.647709in}{2.144025in}}%
\pgfpathlineto{\pgfqpoint{2.651009in}{2.074631in}}%
\pgfpathlineto{\pgfqpoint{2.654712in}{2.041458in}}%
\pgfpathlineto{\pgfqpoint{2.654149in}{2.004428in}}%
\pgfpathlineto{\pgfqpoint{2.656983in}{1.936197in}}%
\pgfpathlineto{\pgfqpoint{2.652845in}{1.881459in}}%
\pgfpathlineto{\pgfqpoint{2.654346in}{1.861263in}}%
\pgfpathlineto{\pgfqpoint{2.651588in}{1.815982in}}%
\pgfpathlineto{\pgfqpoint{2.655251in}{1.785418in}}%
\pgfpathlineto{\pgfqpoint{2.650871in}{1.767461in}}%
\pgfpathlineto{\pgfqpoint{2.653187in}{1.720618in}}%
\pgfpathlineto{\pgfqpoint{2.651093in}{1.709836in}}%
\pgfpathlineto{\pgfqpoint{2.654827in}{1.688260in}}%
\pgfpathlineto{\pgfqpoint{2.644065in}{1.597236in}}%
\pgfpathlineto{\pgfqpoint{2.645245in}{1.579679in}}%
\pgfpathlineto{\pgfqpoint{2.635480in}{1.546207in}}%
\pgfpathlineto{\pgfqpoint{2.637802in}{1.513160in}}%
\pgfpathlineto{\pgfqpoint{2.631247in}{1.491150in}}%
\pgfpathlineto{\pgfqpoint{2.626523in}{1.453460in}}%
\pgfpathlineto{\pgfqpoint{2.612301in}{1.428729in}}%
\pgfpathlineto{\pgfqpoint{2.620049in}{1.381816in}}%
\pgfpathlineto{\pgfqpoint{2.600392in}{1.317662in}}%
\pgfpathlineto{\pgfqpoint{2.599381in}{1.310892in}}%
\pgfpathlineto{\pgfqpoint{2.589608in}{1.294033in}}%
\pgfpathlineto{\pgfqpoint{2.586771in}{1.313591in}}%
\pgfpathlineto{\pgfqpoint{2.542648in}{1.347681in}}%
\pgfpathlineto{\pgfqpoint{2.540916in}{1.405400in}}%
\pgfpathlineto{\pgfqpoint{2.532487in}{1.430723in}}%
\pgfpathlineto{\pgfqpoint{2.535091in}{1.452975in}}%
\pgfpathlineto{\pgfqpoint{2.522582in}{1.465823in}}%
\pgfpathlineto{\pgfqpoint{2.524911in}{1.497134in}}%
\pgfpathlineto{\pgfqpoint{2.519816in}{1.517708in}}%
\pgfpathlineto{\pgfqpoint{2.517854in}{1.551011in}}%
\pgfpathlineto{\pgfqpoint{2.512554in}{1.586810in}}%
\pgfpathlineto{\pgfqpoint{2.514945in}{1.605980in}}%
\pgfpathlineto{\pgfqpoint{2.506585in}{1.636317in}}%
\pgfpathlineto{\pgfqpoint{2.510545in}{1.708170in}}%
\pgfpathlineto{\pgfqpoint{2.508510in}{1.731557in}}%
\pgfpathlineto{\pgfqpoint{2.511836in}{1.762429in}}%
\pgfpathlineto{\pgfqpoint{2.508127in}{1.804368in}}%
\pgfpathlineto{\pgfqpoint{2.509269in}{1.819441in}}%
\pgfpathlineto{\pgfqpoint{2.505705in}{1.840244in}}%
\pgfpathlineto{\pgfqpoint{2.507984in}{1.869668in}}%
\pgfpathlineto{\pgfqpoint{2.505250in}{1.902331in}}%
\pgfpathlineto{\pgfqpoint{2.507411in}{1.920045in}}%
\pgfpathlineto{\pgfqpoint{2.512559in}{1.968583in}}%
\pgfpathlineto{\pgfqpoint{2.505229in}{2.016340in}}%
\pgfpathlineto{\pgfqpoint{2.512658in}{2.092113in}}%
\pgfpathlineto{\pgfqpoint{2.518109in}{2.125534in}}%
\pgfpathlineto{\pgfqpoint{2.518142in}{2.148755in}}%
\pgfpathlineto{\pgfqpoint{2.509843in}{2.210876in}}%
\pgfpathlineto{\pgfqpoint{2.515474in}{2.263855in}}%
\pgfpathlineto{\pgfqpoint{2.510020in}{2.296896in}}%
\pgfpathlineto{\pgfqpoint{2.510450in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.502050in}{2.386437in}}%
\pgfpathlineto{\pgfqpoint{2.500522in}{2.486710in}}%
\pgfpathlineto{\pgfqpoint{2.490782in}{2.534653in}}%
\pgfpathlineto{\pgfqpoint{2.486430in}{2.576910in}}%
\pgfpathlineto{\pgfqpoint{2.483563in}{2.588380in}}%
\pgfpathlineto{\pgfqpoint{2.481875in}{2.646213in}}%
\pgfpathlineto{\pgfqpoint{2.470450in}{2.723058in}}%
\pgfpathlineto{\pgfqpoint{2.469978in}{2.764689in}}%
\pgfpathlineto{\pgfqpoint{2.468072in}{2.780647in}}%
\pgfpathlineto{\pgfqpoint{2.466142in}{2.825879in}}%
\pgfpathlineto{\pgfqpoint{2.462898in}{2.849559in}}%
\pgfpathlineto{\pgfqpoint{2.458756in}{2.907813in}}%
\pgfpathlineto{\pgfqpoint{2.455770in}{2.929520in}}%
\pgfpathlineto{\pgfqpoint{2.447187in}{3.041935in}}%
\pgfpathlineto{\pgfqpoint{2.441919in}{3.125632in}}%
\pgfpathlineto{\pgfqpoint{2.445164in}{3.185628in}}%
\pgfpathlineto{\pgfqpoint{2.440461in}{3.280387in}}%
\pgfpathlineto{\pgfqpoint{2.441471in}{3.304682in}}%
\pgfpathlineto{\pgfqpoint{2.439347in}{3.427743in}}%
\pgfpathlineto{\pgfqpoint{2.433210in}{3.425606in}}%
\pgfpathlineto{\pgfqpoint{2.396947in}{3.411249in}}%
\pgfpathlineto{\pgfqpoint{2.396401in}{3.203926in}}%
\pgfpathlineto{\pgfqpoint{2.400616in}{3.110390in}}%
\pgfpathlineto{\pgfqpoint{2.403181in}{3.017945in}}%
\pgfpathlineto{\pgfqpoint{2.416825in}{2.745311in}}%
\pgfpathlineto{\pgfqpoint{2.417333in}{2.725723in}}%
\pgfpathlineto{\pgfqpoint{2.422581in}{2.668880in}}%
\pgfpathlineto{\pgfqpoint{2.425156in}{2.642347in}}%
\pgfpathlineto{\pgfqpoint{2.425177in}{2.612229in}}%
\pgfpathlineto{\pgfqpoint{2.429029in}{2.572542in}}%
\pgfpathlineto{\pgfqpoint{2.432098in}{2.484463in}}%
\pgfpathlineto{\pgfqpoint{2.437545in}{2.264165in}}%
\pgfpathlineto{\pgfqpoint{2.434666in}{2.221364in}}%
\pgfpathlineto{\pgfqpoint{2.435189in}{2.195672in}}%
\pgfpathlineto{\pgfqpoint{2.433027in}{1.811941in}}%
\pgfpathlineto{\pgfqpoint{2.435949in}{1.787589in}}%
\pgfpathlineto{\pgfqpoint{2.435058in}{1.773965in}}%
\pgfpathlineto{\pgfqpoint{2.437012in}{1.724709in}}%
\pgfpathlineto{\pgfqpoint{2.435807in}{1.704135in}}%
\pgfpathlineto{\pgfqpoint{2.437254in}{1.680161in}}%
\pgfpathlineto{\pgfqpoint{2.436480in}{1.583130in}}%
\pgfpathlineto{\pgfqpoint{2.443176in}{1.516563in}}%
\pgfpathlineto{\pgfqpoint{2.440652in}{1.489417in}}%
\pgfpathlineto{\pgfqpoint{2.442183in}{1.475970in}}%
\pgfpathlineto{\pgfqpoint{2.442015in}{1.436307in}}%
\pgfpathlineto{\pgfqpoint{2.444104in}{1.415308in}}%
\pgfpathlineto{\pgfqpoint{2.446742in}{1.358569in}}%
\pgfpathlineto{\pgfqpoint{2.452215in}{1.309141in}}%
\pgfpathlineto{\pgfqpoint{2.452295in}{1.268903in}}%
\pgfpathlineto{\pgfqpoint{2.454820in}{1.254243in}}%
\pgfpathlineto{\pgfqpoint{2.455107in}{1.242985in}}%
\pgfpathlineto{\pgfqpoint{2.462231in}{1.187554in}}%
\pgfpathlineto{\pgfqpoint{2.463677in}{1.124151in}}%
\pgfpathlineto{\pgfqpoint{2.464142in}{1.109189in}}%
\pgfpathlineto{\pgfqpoint{2.471927in}{1.070750in}}%
\pgfpathlineto{\pgfqpoint{2.473957in}{1.035133in}}%
\pgfpathlineto{\pgfqpoint{2.477974in}{1.008783in}}%
\pgfpathlineto{\pgfqpoint{2.478418in}{0.959889in}}%
\pgfpathlineto{\pgfqpoint{2.480721in}{0.948530in}}%
\pgfpathlineto{\pgfqpoint{2.480120in}{0.941072in}}%
\pgfpathlineto{\pgfqpoint{2.486918in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{2.486406in}{0.853058in}}%
\pgfpathlineto{\pgfqpoint{2.488898in}{0.823384in}}%
\pgfpathlineto{\pgfqpoint{2.487523in}{0.737093in}}%
\pgfpathlineto{\pgfqpoint{2.490399in}{0.712367in}}%
\pgfpathlineto{\pgfqpoint{2.487092in}{0.662618in}}%
\pgfpathlineto{\pgfqpoint{2.488583in}{0.630363in}}%
\pgfpathlineto{\pgfqpoint{2.487280in}{0.575564in}}%
\pgfpathlineto{\pgfqpoint{2.492951in}{0.573590in}}%
\pgfpathlineto{\pgfqpoint{2.553511in}{0.555306in}}%
\pgfpathlineto{\pgfqpoint{2.649801in}{0.532130in}}%
\pgfpathlineto{\pgfqpoint{2.649601in}{0.585953in}}%
\pgfpathlineto{\pgfqpoint{2.650701in}{0.624755in}}%
\pgfpathlineto{\pgfqpoint{2.649754in}{0.647494in}}%
\pgfpathlineto{\pgfqpoint{2.652674in}{0.675067in}}%
\pgfpathlineto{\pgfqpoint{2.650970in}{0.710217in}}%
\pgfpathlineto{\pgfqpoint{2.653442in}{0.746031in}}%
\pgfpathlineto{\pgfqpoint{2.652808in}{0.768979in}}%
\pgfpathlineto{\pgfqpoint{2.658232in}{0.808739in}}%
\pgfpathlineto{\pgfqpoint{2.655637in}{0.823369in}}%
\pgfpathlineto{\pgfqpoint{2.659690in}{0.844128in}}%
\pgfpathlineto{\pgfqpoint{2.660080in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{2.670418in}{0.964456in}}%
\pgfpathlineto{\pgfqpoint{2.674571in}{1.016343in}}%
\pgfpathlineto{\pgfqpoint{2.680346in}{1.071650in}}%
\pgfpathlineto{\pgfqpoint{2.683391in}{1.083908in}}%
\pgfpathlineto{\pgfqpoint{2.683651in}{1.127538in}}%
\pgfpathlineto{\pgfqpoint{2.692411in}{1.177919in}}%
\pgfpathlineto{\pgfqpoint{2.693713in}{1.203548in}}%
\pgfpathlineto{\pgfqpoint{2.699360in}{1.291297in}}%
\pgfpathlineto{\pgfqpoint{2.702535in}{1.333424in}}%
\pgfpathlineto{\pgfqpoint{2.702829in}{1.361787in}}%
\pgfpathlineto{\pgfqpoint{2.709389in}{1.418042in}}%
\pgfpathlineto{\pgfqpoint{2.712852in}{1.445520in}}%
\pgfpathlineto{\pgfqpoint{2.711555in}{1.458393in}}%
\pgfpathlineto{\pgfqpoint{2.712450in}{1.467943in}}%
\pgfpathlineto{\pgfqpoint{2.714488in}{1.523062in}}%
\pgfpathlineto{\pgfqpoint{2.716995in}{1.540355in}}%
\pgfpathlineto{\pgfqpoint{2.716251in}{1.575267in}}%
\pgfpathlineto{\pgfqpoint{2.719952in}{1.609481in}}%
\pgfpathlineto{\pgfqpoint{2.719700in}{1.630586in}}%
\pgfpathlineto{\pgfqpoint{2.724128in}{1.683390in}}%
\pgfpathlineto{\pgfqpoint{2.726709in}{1.750496in}}%
\pgfpathlineto{\pgfqpoint{2.723742in}{1.821545in}}%
\pgfpathlineto{\pgfqpoint{2.727585in}{1.894610in}}%
\pgfpathlineto{\pgfqpoint{2.725719in}{1.960060in}}%
\pgfpathlineto{\pgfqpoint{2.723949in}{2.025327in}}%
\pgfpathlineto{\pgfqpoint{2.723356in}{2.093450in}}%
\pgfpathlineto{\pgfqpoint{2.720885in}{2.136075in}}%
\pgfpathlineto{\pgfqpoint{2.724053in}{2.258348in}}%
\pgfpathlineto{\pgfqpoint{2.723987in}{2.260844in}}%
\pgfpathlineto{\pgfqpoint{2.722023in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.723571in}{2.345238in}}%
\pgfpathlineto{\pgfqpoint{2.722795in}{2.385682in}}%
\pgfpathlineto{\pgfqpoint{2.726633in}{2.428346in}}%
\pgfpathlineto{\pgfqpoint{2.726484in}{2.445072in}}%
\pgfpathlineto{\pgfqpoint{2.733624in}{2.581019in}}%
\pgfpathlineto{\pgfqpoint{2.735913in}{2.654470in}}%
\pgfpathlineto{\pgfqpoint{2.737167in}{2.693775in}}%
\pgfpathlineto{\pgfqpoint{2.741924in}{2.756200in}}%
\pgfpathlineto{\pgfqpoint{2.744985in}{2.813889in}}%
\pgfpathlineto{\pgfqpoint{2.750032in}{2.868410in}}%
\pgfpathlineto{\pgfqpoint{2.753294in}{2.945935in}}%
\pgfpathlineto{\pgfqpoint{2.754235in}{3.029376in}}%
\pgfpathlineto{\pgfqpoint{2.760340in}{3.200550in}}%
\pgfpathlineto{\pgfqpoint{2.759155in}{3.240961in}}%
\pgfpathlineto{\pgfqpoint{2.761491in}{3.305199in}}%
\pgfpathlineto{\pgfqpoint{2.760425in}{3.342151in}}%
\pgfpathlineto{\pgfqpoint{2.761069in}{3.402319in}}%
\pgfpathlineto{\pgfqpoint{2.760975in}{3.506901in}}%
\pgfpathlineto{\pgfqpoint{2.739035in}{3.504129in}}%
\pgfpathlineto{\pgfqpoint{2.739035in}{3.504129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.656863,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.015618in}{3.089817in}}%
\pgfpathlineto{\pgfqpoint{4.017080in}{2.982013in}}%
\pgfpathlineto{\pgfqpoint{4.021498in}{2.944152in}}%
\pgfpathlineto{\pgfqpoint{4.020556in}{2.917109in}}%
\pgfpathlineto{\pgfqpoint{4.023549in}{2.881339in}}%
\pgfpathlineto{\pgfqpoint{4.025133in}{2.808941in}}%
\pgfpathlineto{\pgfqpoint{4.031239in}{2.768064in}}%
\pgfpathlineto{\pgfqpoint{4.029723in}{2.719874in}}%
\pgfpathlineto{\pgfqpoint{4.029460in}{2.709436in}}%
\pgfpathlineto{\pgfqpoint{4.032790in}{2.674045in}}%
\pgfpathlineto{\pgfqpoint{4.030775in}{2.609129in}}%
\pgfpathlineto{\pgfqpoint{4.034596in}{2.534385in}}%
\pgfpathlineto{\pgfqpoint{4.031650in}{2.500643in}}%
\pgfpathlineto{\pgfqpoint{4.033773in}{2.480970in}}%
\pgfpathlineto{\pgfqpoint{4.028579in}{2.407179in}}%
\pgfpathlineto{\pgfqpoint{4.028762in}{2.376717in}}%
\pgfpathlineto{\pgfqpoint{4.032625in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{4.026676in}{2.283026in}}%
\pgfpathlineto{\pgfqpoint{4.026703in}{2.271537in}}%
\pgfpathlineto{\pgfqpoint{4.023785in}{2.248179in}}%
\pgfpathlineto{\pgfqpoint{4.024614in}{2.229082in}}%
\pgfpathlineto{\pgfqpoint{4.022807in}{2.216903in}}%
\pgfpathlineto{\pgfqpoint{4.023605in}{2.171953in}}%
\pgfpathlineto{\pgfqpoint{4.017025in}{2.127304in}}%
\pgfpathlineto{\pgfqpoint{4.013146in}{2.079071in}}%
\pgfpathlineto{\pgfqpoint{4.012309in}{2.024116in}}%
\pgfpathlineto{\pgfqpoint{4.008665in}{1.984097in}}%
\pgfpathlineto{\pgfqpoint{4.009456in}{1.970137in}}%
\pgfpathlineto{\pgfqpoint{4.006842in}{1.952618in}}%
\pgfpathlineto{\pgfqpoint{4.005241in}{1.908045in}}%
\pgfpathlineto{\pgfqpoint{3.999780in}{1.789600in}}%
\pgfpathlineto{\pgfqpoint{4.000178in}{1.746587in}}%
\pgfpathlineto{\pgfqpoint{3.997502in}{1.716615in}}%
\pgfpathlineto{\pgfqpoint{3.997958in}{1.698145in}}%
\pgfpathlineto{\pgfqpoint{3.996713in}{1.671501in}}%
\pgfpathlineto{\pgfqpoint{3.999818in}{1.592898in}}%
\pgfpathlineto{\pgfqpoint{3.997609in}{1.494491in}}%
\pgfpathlineto{\pgfqpoint{4.001391in}{1.414103in}}%
\pgfpathlineto{\pgfqpoint{4.001244in}{1.400580in}}%
\pgfpathlineto{\pgfqpoint{4.004064in}{1.367809in}}%
\pgfpathlineto{\pgfqpoint{4.004193in}{1.312809in}}%
\pgfpathlineto{\pgfqpoint{4.007664in}{1.258559in}}%
\pgfpathlineto{\pgfqpoint{4.007532in}{1.235924in}}%
\pgfpathlineto{\pgfqpoint{4.009775in}{1.207539in}}%
\pgfpathlineto{\pgfqpoint{4.009376in}{1.145785in}}%
\pgfpathlineto{\pgfqpoint{4.013409in}{1.106576in}}%
\pgfpathlineto{\pgfqpoint{4.012714in}{1.076338in}}%
\pgfpathlineto{\pgfqpoint{4.013954in}{1.061676in}}%
\pgfpathlineto{\pgfqpoint{4.011975in}{1.005607in}}%
\pgfpathlineto{\pgfqpoint{4.011750in}{0.980017in}}%
\pgfpathlineto{\pgfqpoint{4.013403in}{0.928102in}}%
\pgfpathlineto{\pgfqpoint{4.016392in}{0.930910in}}%
\pgfpathlineto{\pgfqpoint{4.060653in}{0.976107in}}%
\pgfpathlineto{\pgfqpoint{4.090835in}{1.009627in}}%
\pgfpathlineto{\pgfqpoint{4.089574in}{1.092546in}}%
\pgfpathlineto{\pgfqpoint{4.087255in}{1.107204in}}%
\pgfpathlineto{\pgfqpoint{4.088066in}{1.137894in}}%
\pgfpathlineto{\pgfqpoint{4.077367in}{1.217193in}}%
\pgfpathlineto{\pgfqpoint{4.075322in}{1.291449in}}%
\pgfpathlineto{\pgfqpoint{4.068296in}{1.345265in}}%
\pgfpathlineto{\pgfqpoint{4.070172in}{1.391784in}}%
\pgfpathlineto{\pgfqpoint{4.067191in}{1.424291in}}%
\pgfpathlineto{\pgfqpoint{4.068496in}{1.450139in}}%
\pgfpathlineto{\pgfqpoint{4.064479in}{1.503839in}}%
\pgfpathlineto{\pgfqpoint{4.068076in}{1.563407in}}%
\pgfpathlineto{\pgfqpoint{4.066216in}{1.582602in}}%
\pgfpathlineto{\pgfqpoint{4.066321in}{1.605549in}}%
\pgfpathlineto{\pgfqpoint{4.070429in}{1.644627in}}%
\pgfpathlineto{\pgfqpoint{4.069244in}{1.704408in}}%
\pgfpathlineto{\pgfqpoint{4.076396in}{1.758035in}}%
\pgfpathlineto{\pgfqpoint{4.076202in}{1.773193in}}%
\pgfpathlineto{\pgfqpoint{4.081897in}{1.807927in}}%
\pgfpathlineto{\pgfqpoint{4.084465in}{1.843237in}}%
\pgfpathlineto{\pgfqpoint{4.091752in}{1.871359in}}%
\pgfpathlineto{\pgfqpoint{4.094141in}{1.909917in}}%
\pgfpathlineto{\pgfqpoint{4.098022in}{1.927514in}}%
\pgfpathlineto{\pgfqpoint{4.098840in}{1.953747in}}%
\pgfpathlineto{\pgfqpoint{4.104048in}{1.979511in}}%
\pgfpathlineto{\pgfqpoint{4.111507in}{2.051769in}}%
\pgfpathlineto{\pgfqpoint{4.144997in}{2.109563in}}%
\pgfpathlineto{\pgfqpoint{4.143402in}{2.093424in}}%
\pgfpathlineto{\pgfqpoint{4.172960in}{2.070437in}}%
\pgfpathlineto{\pgfqpoint{4.182115in}{2.060422in}}%
\pgfpathlineto{\pgfqpoint{4.186035in}{2.059846in}}%
\pgfpathlineto{\pgfqpoint{4.195941in}{2.007364in}}%
\pgfpathlineto{\pgfqpoint{4.212876in}{1.975959in}}%
\pgfpathlineto{\pgfqpoint{4.215363in}{1.951613in}}%
\pgfpathlineto{\pgfqpoint{4.222502in}{1.922055in}}%
\pgfpathlineto{\pgfqpoint{4.227579in}{1.890554in}}%
\pgfpathlineto{\pgfqpoint{4.234242in}{1.867144in}}%
\pgfpathlineto{\pgfqpoint{4.244552in}{1.782506in}}%
\pgfpathlineto{\pgfqpoint{4.250896in}{1.751260in}}%
\pgfpathlineto{\pgfqpoint{4.255693in}{1.677760in}}%
\pgfpathlineto{\pgfqpoint{4.260864in}{1.646570in}}%
\pgfpathlineto{\pgfqpoint{4.261192in}{1.626691in}}%
\pgfpathlineto{\pgfqpoint{4.268480in}{1.587468in}}%
\pgfpathlineto{\pgfqpoint{4.274783in}{1.359870in}}%
\pgfpathlineto{\pgfqpoint{4.272111in}{1.326832in}}%
\pgfpathlineto{\pgfqpoint{4.274506in}{1.280253in}}%
\pgfpathlineto{\pgfqpoint{4.274963in}{1.268156in}}%
\pgfpathlineto{\pgfqpoint{4.283182in}{1.282392in}}%
\pgfpathlineto{\pgfqpoint{4.312490in}{1.338454in}}%
\pgfpathlineto{\pgfqpoint{4.339425in}{1.395693in}}%
\pgfpathlineto{\pgfqpoint{4.374347in}{1.481995in}}%
\pgfpathlineto{\pgfqpoint{4.369383in}{1.560267in}}%
\pgfpathlineto{\pgfqpoint{4.363767in}{1.665281in}}%
\pgfpathlineto{\pgfqpoint{4.351209in}{1.808912in}}%
\pgfpathlineto{\pgfqpoint{4.343915in}{1.872809in}}%
\pgfpathlineto{\pgfqpoint{4.331852in}{1.967779in}}%
\pgfpathlineto{\pgfqpoint{4.298932in}{2.233332in}}%
\pgfpathlineto{\pgfqpoint{4.288927in}{2.354651in}}%
\pgfpathlineto{\pgfqpoint{4.283503in}{2.475220in}}%
\pgfpathlineto{\pgfqpoint{4.283257in}{2.559233in}}%
\pgfpathlineto{\pgfqpoint{4.284021in}{2.616629in}}%
\pgfpathlineto{\pgfqpoint{4.285906in}{2.732398in}}%
\pgfpathlineto{\pgfqpoint{4.283182in}{2.737608in}}%
\pgfpathlineto{\pgfqpoint{4.251552in}{2.792392in}}%
\pgfpathlineto{\pgfqpoint{4.217656in}{2.845805in}}%
\pgfpathlineto{\pgfqpoint{4.181552in}{2.897750in}}%
\pgfpathlineto{\pgfqpoint{4.143305in}{2.948139in}}%
\pgfpathlineto{\pgfqpoint{4.102982in}{2.996882in}}%
\pgfpathlineto{\pgfqpoint{4.060653in}{3.043893in}}%
\pgfpathlineto{\pgfqpoint{4.016392in}{3.089090in}}%
\pgfpathmoveto{\pgfqpoint{2.643533in}{3.486538in}}%
\pgfpathlineto{\pgfqpoint{2.642253in}{3.465048in}}%
\pgfpathlineto{\pgfqpoint{2.646181in}{3.408807in}}%
\pgfpathlineto{\pgfqpoint{2.643475in}{3.370266in}}%
\pgfpathlineto{\pgfqpoint{2.645533in}{3.332137in}}%
\pgfpathlineto{\pgfqpoint{2.642709in}{3.308002in}}%
\pgfpathlineto{\pgfqpoint{2.647089in}{3.259756in}}%
\pgfpathlineto{\pgfqpoint{2.645655in}{3.250883in}}%
\pgfpathlineto{\pgfqpoint{2.646626in}{3.226805in}}%
\pgfpathlineto{\pgfqpoint{2.641901in}{3.182736in}}%
\pgfpathlineto{\pgfqpoint{2.642244in}{3.175078in}}%
\pgfpathlineto{\pgfqpoint{2.632808in}{3.135006in}}%
\pgfpathlineto{\pgfqpoint{2.632912in}{3.083859in}}%
\pgfpathlineto{\pgfqpoint{2.623111in}{3.031091in}}%
\pgfpathlineto{\pgfqpoint{2.623381in}{3.004292in}}%
\pgfpathlineto{\pgfqpoint{2.611026in}{2.978494in}}%
\pgfpathlineto{\pgfqpoint{2.609270in}{2.951031in}}%
\pgfpathlineto{\pgfqpoint{2.583844in}{2.920919in}}%
\pgfpathlineto{\pgfqpoint{2.579356in}{2.908020in}}%
\pgfpathlineto{\pgfqpoint{2.565170in}{2.896205in}}%
\pgfpathlineto{\pgfqpoint{2.556449in}{2.936902in}}%
\pgfpathlineto{\pgfqpoint{2.554276in}{2.969988in}}%
\pgfpathlineto{\pgfqpoint{2.540342in}{3.024717in}}%
\pgfpathlineto{\pgfqpoint{2.537857in}{3.081371in}}%
\pgfpathlineto{\pgfqpoint{2.529016in}{3.106002in}}%
\pgfpathlineto{\pgfqpoint{2.513433in}{3.139948in}}%
\pgfpathlineto{\pgfqpoint{2.513217in}{3.146003in}}%
\pgfpathlineto{\pgfqpoint{2.513671in}{3.218692in}}%
\pgfpathlineto{\pgfqpoint{2.512927in}{3.292906in}}%
\pgfpathlineto{\pgfqpoint{2.508550in}{3.332182in}}%
\pgfpathlineto{\pgfqpoint{2.511340in}{3.364265in}}%
\pgfpathlineto{\pgfqpoint{2.506809in}{3.450594in}}%
\pgfpathlineto{\pgfqpoint{2.492951in}{3.446410in}}%
\pgfpathlineto{\pgfqpoint{2.439347in}{3.427743in}}%
\pgfpathlineto{\pgfqpoint{2.439263in}{3.422334in}}%
\pgfpathlineto{\pgfqpoint{2.441471in}{3.304682in}}%
\pgfpathlineto{\pgfqpoint{2.440461in}{3.280387in}}%
\pgfpathlineto{\pgfqpoint{2.442467in}{3.253779in}}%
\pgfpathlineto{\pgfqpoint{2.445164in}{3.185628in}}%
\pgfpathlineto{\pgfqpoint{2.441919in}{3.125632in}}%
\pgfpathlineto{\pgfqpoint{2.443091in}{3.111877in}}%
\pgfpathlineto{\pgfqpoint{2.455770in}{2.929520in}}%
\pgfpathlineto{\pgfqpoint{2.460502in}{2.884524in}}%
\pgfpathlineto{\pgfqpoint{2.462898in}{2.849559in}}%
\pgfpathlineto{\pgfqpoint{2.466142in}{2.825879in}}%
\pgfpathlineto{\pgfqpoint{2.470450in}{2.723058in}}%
\pgfpathlineto{\pgfqpoint{2.474815in}{2.700380in}}%
\pgfpathlineto{\pgfqpoint{2.481875in}{2.646213in}}%
\pgfpathlineto{\pgfqpoint{2.483563in}{2.588380in}}%
\pgfpathlineto{\pgfqpoint{2.486430in}{2.576910in}}%
\pgfpathlineto{\pgfqpoint{2.492298in}{2.525239in}}%
\pgfpathlineto{\pgfqpoint{2.500522in}{2.486710in}}%
\pgfpathlineto{\pgfqpoint{2.502253in}{2.381620in}}%
\pgfpathlineto{\pgfqpoint{2.510450in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.510020in}{2.296896in}}%
\pgfpathlineto{\pgfqpoint{2.515474in}{2.263855in}}%
\pgfpathlineto{\pgfqpoint{2.509823in}{2.209657in}}%
\pgfpathlineto{\pgfqpoint{2.518142in}{2.148755in}}%
\pgfpathlineto{\pgfqpoint{2.518109in}{2.125534in}}%
\pgfpathlineto{\pgfqpoint{2.512658in}{2.092113in}}%
\pgfpathlineto{\pgfqpoint{2.505229in}{2.016340in}}%
\pgfpathlineto{\pgfqpoint{2.512559in}{1.968583in}}%
\pgfpathlineto{\pgfqpoint{2.505250in}{1.902331in}}%
\pgfpathlineto{\pgfqpoint{2.508356in}{1.861594in}}%
\pgfpathlineto{\pgfqpoint{2.505705in}{1.840244in}}%
\pgfpathlineto{\pgfqpoint{2.509269in}{1.819441in}}%
\pgfpathlineto{\pgfqpoint{2.508127in}{1.804368in}}%
\pgfpathlineto{\pgfqpoint{2.511836in}{1.762429in}}%
\pgfpathlineto{\pgfqpoint{2.508510in}{1.731557in}}%
\pgfpathlineto{\pgfqpoint{2.510545in}{1.708170in}}%
\pgfpathlineto{\pgfqpoint{2.507634in}{1.655356in}}%
\pgfpathlineto{\pgfqpoint{2.506585in}{1.636317in}}%
\pgfpathlineto{\pgfqpoint{2.514945in}{1.605980in}}%
\pgfpathlineto{\pgfqpoint{2.512554in}{1.586810in}}%
\pgfpathlineto{\pgfqpoint{2.517854in}{1.551011in}}%
\pgfpathlineto{\pgfqpoint{2.519816in}{1.517708in}}%
\pgfpathlineto{\pgfqpoint{2.524911in}{1.497134in}}%
\pgfpathlineto{\pgfqpoint{2.522582in}{1.465823in}}%
\pgfpathlineto{\pgfqpoint{2.535091in}{1.452975in}}%
\pgfpathlineto{\pgfqpoint{2.532487in}{1.430723in}}%
\pgfpathlineto{\pgfqpoint{2.540916in}{1.405400in}}%
\pgfpathlineto{\pgfqpoint{2.542648in}{1.347681in}}%
\pgfpathlineto{\pgfqpoint{2.586771in}{1.313591in}}%
\pgfpathlineto{\pgfqpoint{2.589608in}{1.294033in}}%
\pgfpathlineto{\pgfqpoint{2.599741in}{1.314213in}}%
\pgfpathlineto{\pgfqpoint{2.600392in}{1.317662in}}%
\pgfpathlineto{\pgfqpoint{2.620049in}{1.381816in}}%
\pgfpathlineto{\pgfqpoint{2.612301in}{1.428729in}}%
\pgfpathlineto{\pgfqpoint{2.626523in}{1.453460in}}%
\pgfpathlineto{\pgfqpoint{2.631247in}{1.491150in}}%
\pgfpathlineto{\pgfqpoint{2.637802in}{1.513160in}}%
\pgfpathlineto{\pgfqpoint{2.635480in}{1.546207in}}%
\pgfpathlineto{\pgfqpoint{2.645245in}{1.579679in}}%
\pgfpathlineto{\pgfqpoint{2.644065in}{1.597236in}}%
\pgfpathlineto{\pgfqpoint{2.651072in}{1.656441in}}%
\pgfpathlineto{\pgfqpoint{2.654827in}{1.688260in}}%
\pgfpathlineto{\pgfqpoint{2.651093in}{1.709836in}}%
\pgfpathlineto{\pgfqpoint{2.653187in}{1.720618in}}%
\pgfpathlineto{\pgfqpoint{2.650871in}{1.767461in}}%
\pgfpathlineto{\pgfqpoint{2.655251in}{1.785418in}}%
\pgfpathlineto{\pgfqpoint{2.651588in}{1.815982in}}%
\pgfpathlineto{\pgfqpoint{2.654346in}{1.861263in}}%
\pgfpathlineto{\pgfqpoint{2.652845in}{1.881459in}}%
\pgfpathlineto{\pgfqpoint{2.657263in}{1.949056in}}%
\pgfpathlineto{\pgfqpoint{2.654149in}{2.004428in}}%
\pgfpathlineto{\pgfqpoint{2.654712in}{2.041458in}}%
\pgfpathlineto{\pgfqpoint{2.649482in}{2.102054in}}%
\pgfpathlineto{\pgfqpoint{2.647655in}{2.163739in}}%
\pgfpathlineto{\pgfqpoint{2.649776in}{2.191906in}}%
\pgfpathlineto{\pgfqpoint{2.649216in}{2.206935in}}%
\pgfpathlineto{\pgfqpoint{2.653318in}{2.244050in}}%
\pgfpathlineto{\pgfqpoint{2.649237in}{2.263434in}}%
\pgfpathlineto{\pgfqpoint{2.651867in}{2.276521in}}%
\pgfpathlineto{\pgfqpoint{2.649064in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.653661in}{2.353015in}}%
\pgfpathlineto{\pgfqpoint{2.652622in}{2.385291in}}%
\pgfpathlineto{\pgfqpoint{2.660543in}{2.428472in}}%
\pgfpathlineto{\pgfqpoint{2.660133in}{2.441197in}}%
\pgfpathlineto{\pgfqpoint{2.672444in}{2.566555in}}%
\pgfpathlineto{\pgfqpoint{2.673107in}{2.621392in}}%
\pgfpathlineto{\pgfqpoint{2.688288in}{2.749973in}}%
\pgfpathlineto{\pgfqpoint{2.700382in}{2.943202in}}%
\pgfpathlineto{\pgfqpoint{2.704616in}{2.984204in}}%
\pgfpathlineto{\pgfqpoint{2.707508in}{3.065643in}}%
\pgfpathlineto{\pgfqpoint{2.709364in}{3.085002in}}%
\pgfpathlineto{\pgfqpoint{2.708522in}{3.119829in}}%
\pgfpathlineto{\pgfqpoint{2.711951in}{3.233029in}}%
\pgfpathlineto{\pgfqpoint{2.708671in}{3.274997in}}%
\pgfpathlineto{\pgfqpoint{2.712441in}{3.354595in}}%
\pgfpathlineto{\pgfqpoint{2.711468in}{3.391878in}}%
\pgfpathlineto{\pgfqpoint{2.712413in}{3.445021in}}%
\pgfpathlineto{\pgfqpoint{2.711837in}{3.499529in}}%
\pgfpathlineto{\pgfqpoint{2.676661in}{3.493579in}}%
\pgfpathlineto{\pgfqpoint{2.676661in}{3.493579in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.547059,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.506809in}{3.450594in}}%
\pgfpathlineto{\pgfqpoint{2.507718in}{3.436585in}}%
\pgfpathlineto{\pgfqpoint{2.509612in}{3.397275in}}%
\pgfpathlineto{\pgfqpoint{2.511340in}{3.364265in}}%
\pgfpathlineto{\pgfqpoint{2.508550in}{3.332182in}}%
\pgfpathlineto{\pgfqpoint{2.512927in}{3.292906in}}%
\pgfpathlineto{\pgfqpoint{2.512551in}{3.259396in}}%
\pgfpathlineto{\pgfqpoint{2.513671in}{3.218692in}}%
\pgfpathlineto{\pgfqpoint{2.514355in}{3.202038in}}%
\pgfpathlineto{\pgfqpoint{2.513217in}{3.146003in}}%
\pgfpathlineto{\pgfqpoint{2.513663in}{3.143285in}}%
\pgfpathlineto{\pgfqpoint{2.513433in}{3.139948in}}%
\pgfpathlineto{\pgfqpoint{2.529016in}{3.106002in}}%
\pgfpathlineto{\pgfqpoint{2.537857in}{3.081371in}}%
\pgfpathlineto{\pgfqpoint{2.540342in}{3.024717in}}%
\pgfpathlineto{\pgfqpoint{2.543156in}{3.020410in}}%
\pgfpathlineto{\pgfqpoint{2.544155in}{3.012855in}}%
\pgfpathlineto{\pgfqpoint{2.554276in}{2.969988in}}%
\pgfpathlineto{\pgfqpoint{2.556449in}{2.936902in}}%
\pgfpathlineto{\pgfqpoint{2.561119in}{2.918538in}}%
\pgfpathlineto{\pgfqpoint{2.565170in}{2.896205in}}%
\pgfpathlineto{\pgfqpoint{2.579356in}{2.908020in}}%
\pgfpathlineto{\pgfqpoint{2.583844in}{2.920919in}}%
\pgfpathlineto{\pgfqpoint{2.609270in}{2.951031in}}%
\pgfpathlineto{\pgfqpoint{2.611026in}{2.978494in}}%
\pgfpathlineto{\pgfqpoint{2.623381in}{3.004292in}}%
\pgfpathlineto{\pgfqpoint{2.623111in}{3.031091in}}%
\pgfpathlineto{\pgfqpoint{2.632912in}{3.083859in}}%
\pgfpathlineto{\pgfqpoint{2.632754in}{3.100898in}}%
\pgfpathlineto{\pgfqpoint{2.632808in}{3.135006in}}%
\pgfpathlineto{\pgfqpoint{2.642244in}{3.175078in}}%
\pgfpathlineto{\pgfqpoint{2.641901in}{3.182736in}}%
\pgfpathlineto{\pgfqpoint{2.641675in}{3.186738in}}%
\pgfpathlineto{\pgfqpoint{2.646626in}{3.226805in}}%
\pgfpathlineto{\pgfqpoint{2.645655in}{3.250883in}}%
\pgfpathlineto{\pgfqpoint{2.647089in}{3.259756in}}%
\pgfpathlineto{\pgfqpoint{2.642709in}{3.308002in}}%
\pgfpathlineto{\pgfqpoint{2.645533in}{3.332137in}}%
\pgfpathlineto{\pgfqpoint{2.643475in}{3.370266in}}%
\pgfpathlineto{\pgfqpoint{2.646181in}{3.408807in}}%
\pgfpathlineto{\pgfqpoint{2.644303in}{3.436416in}}%
\pgfpathlineto{\pgfqpoint{2.642253in}{3.465048in}}%
\pgfpathlineto{\pgfqpoint{2.643533in}{3.486538in}}%
\pgfpathlineto{\pgfqpoint{2.614783in}{3.480427in}}%
\pgfpathlineto{\pgfqpoint{2.553511in}{3.464694in}}%
\pgfpathmoveto{\pgfqpoint{4.274963in}{1.268156in}}%
\pgfpathlineto{\pgfqpoint{4.274506in}{1.280253in}}%
\pgfpathlineto{\pgfqpoint{4.275457in}{1.286925in}}%
\pgfpathlineto{\pgfqpoint{4.272111in}{1.326832in}}%
\pgfpathlineto{\pgfqpoint{4.274783in}{1.359870in}}%
\pgfpathlineto{\pgfqpoint{4.273574in}{1.372168in}}%
\pgfpathlineto{\pgfqpoint{4.274040in}{1.389177in}}%
\pgfpathlineto{\pgfqpoint{4.272468in}{1.431586in}}%
\pgfpathlineto{\pgfqpoint{4.272331in}{1.494342in}}%
\pgfpathlineto{\pgfqpoint{4.271729in}{1.499374in}}%
\pgfpathlineto{\pgfqpoint{4.271191in}{1.534398in}}%
\pgfpathlineto{\pgfqpoint{4.269071in}{1.572616in}}%
\pgfpathlineto{\pgfqpoint{4.268767in}{1.576556in}}%
\pgfpathlineto{\pgfqpoint{4.268480in}{1.587468in}}%
\pgfpathlineto{\pgfqpoint{4.261192in}{1.626691in}}%
\pgfpathlineto{\pgfqpoint{4.260864in}{1.646570in}}%
\pgfpathlineto{\pgfqpoint{4.255693in}{1.677760in}}%
\pgfpathlineto{\pgfqpoint{4.253970in}{1.719721in}}%
\pgfpathlineto{\pgfqpoint{4.252486in}{1.729358in}}%
\pgfpathlineto{\pgfqpoint{4.250896in}{1.751260in}}%
\pgfpathlineto{\pgfqpoint{4.244552in}{1.782506in}}%
\pgfpathlineto{\pgfqpoint{4.241945in}{1.812975in}}%
\pgfpathlineto{\pgfqpoint{4.237730in}{1.836563in}}%
\pgfpathlineto{\pgfqpoint{4.234242in}{1.867144in}}%
\pgfpathlineto{\pgfqpoint{4.227579in}{1.890554in}}%
\pgfpathlineto{\pgfqpoint{4.222502in}{1.922055in}}%
\pgfpathlineto{\pgfqpoint{4.215363in}{1.951613in}}%
\pgfpathlineto{\pgfqpoint{4.212876in}{1.975959in}}%
\pgfpathlineto{\pgfqpoint{4.195941in}{2.007364in}}%
\pgfpathlineto{\pgfqpoint{4.186035in}{2.059846in}}%
\pgfpathlineto{\pgfqpoint{4.182115in}{2.060422in}}%
\pgfpathlineto{\pgfqpoint{4.172960in}{2.070437in}}%
\pgfpathlineto{\pgfqpoint{4.143402in}{2.093424in}}%
\pgfpathlineto{\pgfqpoint{4.144997in}{2.109563in}}%
\pgfpathlineto{\pgfqpoint{4.135631in}{2.092160in}}%
\pgfpathlineto{\pgfqpoint{4.111507in}{2.051769in}}%
\pgfpathlineto{\pgfqpoint{4.110340in}{2.035822in}}%
\pgfpathlineto{\pgfqpoint{4.108683in}{2.027127in}}%
\pgfpathlineto{\pgfqpoint{4.104048in}{1.979511in}}%
\pgfpathlineto{\pgfqpoint{4.098840in}{1.953747in}}%
\pgfpathlineto{\pgfqpoint{4.098022in}{1.927514in}}%
\pgfpathlineto{\pgfqpoint{4.094141in}{1.909917in}}%
\pgfpathlineto{\pgfqpoint{4.091752in}{1.871359in}}%
\pgfpathlineto{\pgfqpoint{4.084465in}{1.843237in}}%
\pgfpathlineto{\pgfqpoint{4.081897in}{1.807927in}}%
\pgfpathlineto{\pgfqpoint{4.076202in}{1.773193in}}%
\pgfpathlineto{\pgfqpoint{4.076396in}{1.758035in}}%
\pgfpathlineto{\pgfqpoint{4.069244in}{1.704408in}}%
\pgfpathlineto{\pgfqpoint{4.069336in}{1.701539in}}%
\pgfpathlineto{\pgfqpoint{4.068817in}{1.696612in}}%
\pgfpathlineto{\pgfqpoint{4.070429in}{1.644627in}}%
\pgfpathlineto{\pgfqpoint{4.066321in}{1.605549in}}%
\pgfpathlineto{\pgfqpoint{4.066216in}{1.582602in}}%
\pgfpathlineto{\pgfqpoint{4.068076in}{1.563407in}}%
\pgfpathlineto{\pgfqpoint{4.064479in}{1.503839in}}%
\pgfpathlineto{\pgfqpoint{4.064646in}{1.501283in}}%
\pgfpathlineto{\pgfqpoint{4.064378in}{1.493835in}}%
\pgfpathlineto{\pgfqpoint{4.068496in}{1.450139in}}%
\pgfpathlineto{\pgfqpoint{4.067191in}{1.424291in}}%
\pgfpathlineto{\pgfqpoint{4.070172in}{1.391784in}}%
\pgfpathlineto{\pgfqpoint{4.068296in}{1.345265in}}%
\pgfpathlineto{\pgfqpoint{4.069154in}{1.339725in}}%
\pgfpathlineto{\pgfqpoint{4.068948in}{1.335426in}}%
\pgfpathlineto{\pgfqpoint{4.075322in}{1.291449in}}%
\pgfpathlineto{\pgfqpoint{4.074977in}{1.256351in}}%
\pgfpathlineto{\pgfqpoint{4.076713in}{1.241509in}}%
\pgfpathlineto{\pgfqpoint{4.077367in}{1.217193in}}%
\pgfpathlineto{\pgfqpoint{4.081548in}{1.189880in}}%
\pgfpathlineto{\pgfqpoint{4.082652in}{1.179206in}}%
\pgfpathlineto{\pgfqpoint{4.088066in}{1.137894in}}%
\pgfpathlineto{\pgfqpoint{4.087255in}{1.107204in}}%
\pgfpathlineto{\pgfqpoint{4.089574in}{1.092546in}}%
\pgfpathlineto{\pgfqpoint{4.089672in}{1.031001in}}%
\pgfpathlineto{\pgfqpoint{4.090692in}{1.021047in}}%
\pgfpathlineto{\pgfqpoint{4.090835in}{1.009627in}}%
\pgfpathlineto{\pgfqpoint{4.102982in}{1.023118in}}%
\pgfpathlineto{\pgfqpoint{4.143305in}{1.071861in}}%
\pgfpathlineto{\pgfqpoint{4.181552in}{1.122250in}}%
\pgfpathlineto{\pgfqpoint{4.217656in}{1.174195in}}%
\pgfpathlineto{\pgfqpoint{4.251552in}{1.227608in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.449338in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.449338in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.204503in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.204503in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.959669in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.959669in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.714834in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.714834in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.470000in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.470000in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.449338in}{0.877252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.066621in,y=0.829026in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.449338in}{1.254834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.066621in,y=1.206609in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.449338in}{1.632417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.066621in,y=1.584192in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.449338in}{2.010000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.174646in,y=1.961775in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.449338in}{2.387583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.174646in,y=2.339358in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.449338in}{2.765166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.174646in,y=2.716940in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.449338in}{3.142748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.174646in,y=3.094523in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.845893in}{3.029687in}}%
\pgfpathlineto{\pgfqpoint{1.844129in}{2.997973in}}%
\pgfpathlineto{\pgfqpoint{1.845518in}{2.972790in}}%
\pgfpathlineto{\pgfqpoint{1.846112in}{2.942367in}}%
\pgfpathlineto{\pgfqpoint{1.846999in}{2.908554in}}%
\pgfpathlineto{\pgfqpoint{1.848723in}{2.855593in}}%
\pgfpathlineto{\pgfqpoint{1.849531in}{2.835487in}}%
\pgfpathlineto{\pgfqpoint{1.852027in}{2.770888in}}%
\pgfpathlineto{\pgfqpoint{1.851948in}{2.764750in}}%
\pgfpathlineto{\pgfqpoint{1.853316in}{2.755028in}}%
\pgfpathlineto{\pgfqpoint{1.849947in}{2.712523in}}%
\pgfpathlineto{\pgfqpoint{1.855641in}{2.678558in}}%
\pgfpathlineto{\pgfqpoint{1.854887in}{2.658834in}}%
\pgfpathlineto{\pgfqpoint{1.857241in}{2.634070in}}%
\pgfpathlineto{\pgfqpoint{1.857729in}{2.592221in}}%
\pgfpathlineto{\pgfqpoint{1.857390in}{2.565643in}}%
\pgfpathlineto{\pgfqpoint{1.856707in}{2.540003in}}%
\pgfpathlineto{\pgfqpoint{1.858532in}{2.512760in}}%
\pgfpathlineto{\pgfqpoint{1.856391in}{2.486403in}}%
\pgfpathlineto{\pgfqpoint{1.858141in}{2.446977in}}%
\pgfpathlineto{\pgfqpoint{1.856059in}{2.436411in}}%
\pgfpathlineto{\pgfqpoint{1.857009in}{2.418697in}}%
\pgfpathlineto{\pgfqpoint{1.851560in}{2.379589in}}%
\pgfpathlineto{\pgfqpoint{1.851724in}{2.341163in}}%
\pgfpathlineto{\pgfqpoint{1.850046in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{1.850498in}{2.309705in}}%
\pgfpathlineto{\pgfqpoint{1.845584in}{2.270187in}}%
\pgfpathlineto{\pgfqpoint{1.846068in}{2.208964in}}%
\pgfpathlineto{\pgfqpoint{1.844048in}{2.197990in}}%
\pgfpathlineto{\pgfqpoint{1.844129in}{2.194222in}}%
\pgfpathlineto{\pgfqpoint{1.844301in}{2.185947in}}%
\pgfpathlineto{\pgfqpoint{1.837484in}{2.140672in}}%
\pgfpathlineto{\pgfqpoint{1.837298in}{2.119082in}}%
\pgfpathlineto{\pgfqpoint{1.835354in}{2.074078in}}%
\pgfpathlineto{\pgfqpoint{1.833362in}{2.052150in}}%
\pgfpathlineto{\pgfqpoint{1.831274in}{1.995353in}}%
\pgfpathlineto{\pgfqpoint{1.831015in}{1.992767in}}%
\pgfpathlineto{\pgfqpoint{1.830880in}{1.986309in}}%
\pgfpathlineto{\pgfqpoint{1.819968in}{1.915397in}}%
\pgfpathlineto{\pgfqpoint{1.820225in}{1.872761in}}%
\pgfpathlineto{\pgfqpoint{1.818123in}{1.854320in}}%
\pgfpathlineto{\pgfqpoint{1.817873in}{1.814634in}}%
\pgfpathlineto{\pgfqpoint{1.812848in}{1.795813in}}%
\pgfpathlineto{\pgfqpoint{1.813275in}{1.775038in}}%
\pgfpathlineto{\pgfqpoint{1.806176in}{1.738060in}}%
\pgfpathlineto{\pgfqpoint{1.808347in}{1.700827in}}%
\pgfpathlineto{\pgfqpoint{1.805953in}{1.698091in}}%
\pgfpathlineto{\pgfqpoint{1.806333in}{1.693936in}}%
\pgfpathlineto{\pgfqpoint{1.787997in}{1.639424in}}%
\pgfpathlineto{\pgfqpoint{1.791562in}{1.600227in}}%
\pgfpathlineto{\pgfqpoint{1.789278in}{1.586923in}}%
\pgfpathlineto{\pgfqpoint{1.791944in}{1.559763in}}%
\pgfpathlineto{\pgfqpoint{1.777763in}{1.533260in}}%
\pgfpathlineto{\pgfqpoint{1.781417in}{1.507012in}}%
\pgfpathlineto{\pgfqpoint{1.775336in}{1.481585in}}%
\pgfpathlineto{\pgfqpoint{1.785623in}{1.437086in}}%
\pgfpathlineto{\pgfqpoint{1.783285in}{1.423776in}}%
\pgfpathlineto{\pgfqpoint{1.792452in}{1.369595in}}%
\pgfpathlineto{\pgfqpoint{1.788673in}{1.368312in}}%
\pgfpathlineto{\pgfqpoint{1.791170in}{1.365236in}}%
\pgfpathlineto{\pgfqpoint{1.773139in}{1.325545in}}%
\pgfpathlineto{\pgfqpoint{1.787853in}{1.293885in}}%
\pgfpathlineto{\pgfqpoint{1.783837in}{1.271506in}}%
\pgfpathlineto{\pgfqpoint{1.784534in}{1.222531in}}%
\pgfpathlineto{\pgfqpoint{1.797433in}{1.174710in}}%
\pgfpathlineto{\pgfqpoint{1.795791in}{1.158495in}}%
\pgfpathlineto{\pgfqpoint{1.795436in}{1.151739in}}%
\pgfpathlineto{\pgfqpoint{1.797023in}{1.138648in}}%
\pgfpathlineto{\pgfqpoint{1.794366in}{1.084045in}}%
\pgfpathlineto{\pgfqpoint{1.797562in}{1.045836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.703754in}{1.171214in}}%
\pgfpathlineto{\pgfqpoint{1.704283in}{1.175872in}}%
\pgfpathlineto{\pgfqpoint{1.705992in}{1.216461in}}%
\pgfpathlineto{\pgfqpoint{1.704239in}{1.250386in}}%
\pgfpathlineto{\pgfqpoint{1.704886in}{1.260095in}}%
\pgfpathlineto{\pgfqpoint{1.700300in}{1.291244in}}%
\pgfpathlineto{\pgfqpoint{1.708440in}{1.306403in}}%
\pgfpathlineto{\pgfqpoint{1.705181in}{1.321713in}}%
\pgfpathlineto{\pgfqpoint{1.699751in}{1.343869in}}%
\pgfpathlineto{\pgfqpoint{1.703790in}{1.390702in}}%
\pgfpathlineto{\pgfqpoint{1.693520in}{1.446527in}}%
\pgfpathlineto{\pgfqpoint{1.699293in}{1.450636in}}%
\pgfpathlineto{\pgfqpoint{1.695394in}{1.456146in}}%
\pgfpathlineto{\pgfqpoint{1.692741in}{1.468195in}}%
\pgfpathlineto{\pgfqpoint{1.695376in}{1.503988in}}%
\pgfpathlineto{\pgfqpoint{1.694389in}{1.512202in}}%
\pgfpathlineto{\pgfqpoint{1.699658in}{1.548100in}}%
\pgfpathlineto{\pgfqpoint{1.692357in}{1.574695in}}%
\pgfpathlineto{\pgfqpoint{1.693543in}{1.602261in}}%
\pgfpathlineto{\pgfqpoint{1.683752in}{1.647207in}}%
\pgfpathlineto{\pgfqpoint{1.683135in}{1.663604in}}%
\pgfpathlineto{\pgfqpoint{1.682151in}{1.673944in}}%
\pgfpathlineto{\pgfqpoint{1.672990in}{1.723568in}}%
\pgfpathlineto{\pgfqpoint{1.672709in}{1.727095in}}%
\pgfpathlineto{\pgfqpoint{1.668885in}{1.749896in}}%
\pgfpathlineto{\pgfqpoint{1.666724in}{1.783065in}}%
\pgfpathlineto{\pgfqpoint{1.663589in}{1.791962in}}%
\pgfpathlineto{\pgfqpoint{1.658469in}{1.841154in}}%
\pgfpathlineto{\pgfqpoint{1.654267in}{1.857955in}}%
\pgfpathlineto{\pgfqpoint{1.649785in}{1.894531in}}%
\pgfpathlineto{\pgfqpoint{1.643390in}{1.924484in}}%
\pgfpathlineto{\pgfqpoint{1.639608in}{1.952818in}}%
\pgfpathlineto{\pgfqpoint{1.627987in}{2.001084in}}%
\pgfpathlineto{\pgfqpoint{1.625989in}{2.016967in}}%
\pgfpathlineto{\pgfqpoint{1.616827in}{2.076341in}}%
\pgfpathlineto{\pgfqpoint{1.616117in}{2.082162in}}%
\pgfpathlineto{\pgfqpoint{1.614297in}{2.092552in}}%
\pgfpathlineto{\pgfqpoint{1.609359in}{2.134312in}}%
\pgfpathlineto{\pgfqpoint{1.601501in}{2.181440in}}%
\pgfpathlineto{\pgfqpoint{1.599892in}{2.190605in}}%
\pgfpathlineto{\pgfqpoint{1.593347in}{2.239367in}}%
\pgfpathlineto{\pgfqpoint{1.591115in}{2.258771in}}%
\pgfpathlineto{\pgfqpoint{1.590886in}{2.261348in}}%
\pgfpathlineto{\pgfqpoint{1.586844in}{2.314396in}}%
\pgfpathlineto{\pgfqpoint{1.584917in}{2.336830in}}%
\pgfpathlineto{\pgfqpoint{1.581275in}{2.377804in}}%
\pgfpathlineto{\pgfqpoint{1.578566in}{2.413338in}}%
\pgfpathlineto{\pgfqpoint{1.576693in}{2.438066in}}%
\pgfpathlineto{\pgfqpoint{1.573907in}{2.486233in}}%
\pgfpathlineto{\pgfqpoint{1.572419in}{2.530107in}}%
\pgfpathlineto{\pgfqpoint{1.570013in}{2.558990in}}%
\pgfpathlineto{\pgfqpoint{1.570137in}{2.573165in}}%
\pgfpathlineto{\pgfqpoint{1.568209in}{2.596466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.350931in}{0.551481in}}%
\pgfpathlineto{\pgfqpoint{3.342249in}{0.585226in}}%
\pgfpathlineto{\pgfqpoint{3.333440in}{0.624606in}}%
\pgfpathlineto{\pgfqpoint{3.315634in}{0.668246in}}%
\pgfpathlineto{\pgfqpoint{3.316482in}{0.680123in}}%
\pgfpathlineto{\pgfqpoint{3.316532in}{0.680884in}}%
\pgfpathlineto{\pgfqpoint{3.316329in}{0.683636in}}%
\pgfpathlineto{\pgfqpoint{3.338150in}{0.753242in}}%
\pgfpathlineto{\pgfqpoint{3.326987in}{0.798839in}}%
\pgfpathlineto{\pgfqpoint{3.368267in}{0.794395in}}%
\pgfpathlineto{\pgfqpoint{3.362775in}{0.758477in}}%
\pgfpathlineto{\pgfqpoint{3.362958in}{0.750129in}}%
\pgfpathlineto{\pgfqpoint{3.367809in}{0.695958in}}%
\pgfpathlineto{\pgfqpoint{3.352970in}{0.689080in}}%
\pgfpathlineto{\pgfqpoint{3.367892in}{0.685781in}}%
\pgfpathlineto{\pgfqpoint{3.366001in}{0.623512in}}%
\pgfpathlineto{\pgfqpoint{3.365948in}{0.619552in}}%
\pgfpathlineto{\pgfqpoint{3.368036in}{0.555973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.349609in}{0.932034in}}%
\pgfpathlineto{\pgfqpoint{3.343827in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{3.353260in}{0.863477in}}%
\pgfpathlineto{\pgfqpoint{3.326838in}{0.850232in}}%
\pgfpathlineto{\pgfqpoint{3.334384in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{3.334412in}{0.893307in}}%
\pgfpathlineto{\pgfqpoint{3.349609in}{0.932034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.905997in}{3.091956in}}%
\pgfpathlineto{\pgfqpoint{1.906020in}{3.089190in}}%
\pgfpathlineto{\pgfqpoint{1.906361in}{3.084989in}}%
\pgfpathlineto{\pgfqpoint{1.905063in}{3.045385in}}%
\pgfpathlineto{\pgfqpoint{1.907770in}{3.013320in}}%
\pgfpathlineto{\pgfqpoint{1.907367in}{3.000572in}}%
\pgfpathlineto{\pgfqpoint{1.909239in}{2.963637in}}%
\pgfpathlineto{\pgfqpoint{1.908770in}{2.943594in}}%
\pgfpathlineto{\pgfqpoint{1.909541in}{2.930115in}}%
\pgfpathlineto{\pgfqpoint{1.910903in}{2.872908in}}%
\pgfpathlineto{\pgfqpoint{1.912585in}{2.844090in}}%
\pgfpathlineto{\pgfqpoint{1.912345in}{2.812469in}}%
\pgfpathlineto{\pgfqpoint{1.916629in}{2.763962in}}%
\pgfpathlineto{\pgfqpoint{1.916638in}{2.759467in}}%
\pgfpathlineto{\pgfqpoint{1.917032in}{2.753490in}}%
\pgfpathlineto{\pgfqpoint{1.916583in}{2.707565in}}%
\pgfpathlineto{\pgfqpoint{1.918683in}{2.674671in}}%
\pgfpathlineto{\pgfqpoint{1.918706in}{2.653847in}}%
\pgfpathlineto{\pgfqpoint{1.920442in}{2.628856in}}%
\pgfpathlineto{\pgfqpoint{1.919590in}{2.601368in}}%
\pgfpathlineto{\pgfqpoint{1.922022in}{2.555868in}}%
\pgfpathlineto{\pgfqpoint{1.922346in}{2.546651in}}%
\pgfpathlineto{\pgfqpoint{1.922292in}{2.538189in}}%
\pgfpathlineto{\pgfqpoint{1.922749in}{2.493176in}}%
\pgfpathlineto{\pgfqpoint{1.924063in}{2.446406in}}%
\pgfpathlineto{\pgfqpoint{1.923899in}{2.436425in}}%
\pgfpathlineto{\pgfqpoint{1.924233in}{2.421907in}}%
\pgfpathlineto{\pgfqpoint{1.922578in}{2.376321in}}%
\pgfpathlineto{\pgfqpoint{1.925714in}{2.328990in}}%
\pgfpathlineto{\pgfqpoint{1.925582in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{1.925674in}{2.318613in}}%
\pgfpathlineto{\pgfqpoint{1.923759in}{2.268155in}}%
\pgfpathlineto{\pgfqpoint{1.926147in}{2.215864in}}%
\pgfpathlineto{\pgfqpoint{1.925824in}{2.211988in}}%
\pgfpathlineto{\pgfqpoint{1.925826in}{2.210442in}}%
\pgfpathlineto{\pgfqpoint{1.918983in}{2.141208in}}%
\pgfpathlineto{\pgfqpoint{1.917506in}{2.122393in}}%
\pgfpathlineto{\pgfqpoint{1.917045in}{2.073040in}}%
\pgfpathlineto{\pgfqpoint{1.916631in}{2.060163in}}%
\pgfpathlineto{\pgfqpoint{1.912104in}{2.004925in}}%
\pgfpathlineto{\pgfqpoint{1.911163in}{1.966129in}}%
\pgfpathlineto{\pgfqpoint{1.909559in}{1.938439in}}%
\pgfpathlineto{\pgfqpoint{1.908478in}{1.878345in}}%
\pgfpathlineto{\pgfqpoint{1.908439in}{1.877704in}}%
\pgfpathlineto{\pgfqpoint{1.908462in}{1.877270in}}%
\pgfpathlineto{\pgfqpoint{1.903250in}{1.835237in}}%
\pgfpathlineto{\pgfqpoint{1.904828in}{1.791041in}}%
\pgfpathlineto{\pgfqpoint{1.904737in}{1.788701in}}%
\pgfpathlineto{\pgfqpoint{1.904747in}{1.781688in}}%
\pgfpathlineto{\pgfqpoint{1.901673in}{1.720433in}}%
\pgfpathlineto{\pgfqpoint{1.903776in}{1.693692in}}%
\pgfpathlineto{\pgfqpoint{1.902894in}{1.673038in}}%
\pgfpathlineto{\pgfqpoint{1.902693in}{1.662373in}}%
\pgfpathlineto{\pgfqpoint{1.902377in}{1.619112in}}%
\pgfpathlineto{\pgfqpoint{1.901858in}{1.607338in}}%
\pgfpathlineto{\pgfqpoint{1.903330in}{1.579624in}}%
\pgfpathlineto{\pgfqpoint{1.900953in}{1.547656in}}%
\pgfpathlineto{\pgfqpoint{1.902017in}{1.525989in}}%
\pgfpathlineto{\pgfqpoint{1.900540in}{1.497224in}}%
\pgfpathlineto{\pgfqpoint{1.904321in}{1.452779in}}%
\pgfpathlineto{\pgfqpoint{1.904484in}{1.445852in}}%
\pgfpathlineto{\pgfqpoint{1.906494in}{1.392134in}}%
\pgfpathlineto{\pgfqpoint{1.906496in}{1.390607in}}%
\pgfpathlineto{\pgfqpoint{1.906722in}{1.387322in}}%
\pgfpathlineto{\pgfqpoint{1.905246in}{1.332628in}}%
\pgfpathlineto{\pgfqpoint{1.906670in}{1.307273in}}%
\pgfpathlineto{\pgfqpoint{1.905904in}{1.282062in}}%
\pgfpathlineto{\pgfqpoint{1.908499in}{1.237815in}}%
\pgfpathlineto{\pgfqpoint{1.908722in}{1.227635in}}%
\pgfpathlineto{\pgfqpoint{1.909226in}{1.180005in}}%
\pgfpathlineto{\pgfqpoint{1.909401in}{1.170442in}}%
\pgfpathlineto{\pgfqpoint{1.908851in}{1.142032in}}%
\pgfpathlineto{\pgfqpoint{1.909016in}{1.114984in}}%
\pgfpathlineto{\pgfqpoint{1.911945in}{1.079042in}}%
\pgfpathlineto{\pgfqpoint{1.910731in}{1.062755in}}%
\pgfpathlineto{\pgfqpoint{1.914893in}{1.009953in}}%
\pgfpathlineto{\pgfqpoint{1.914909in}{1.005359in}}%
\pgfpathlineto{\pgfqpoint{1.915007in}{1.000828in}}%
\pgfpathlineto{\pgfqpoint{1.913922in}{0.931185in}}%
\pgfpathlineto{\pgfqpoint{1.914411in}{0.920143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.488295in}{1.670602in}}%
\pgfpathlineto{\pgfqpoint{1.487408in}{1.692748in}}%
\pgfpathlineto{\pgfqpoint{1.487245in}{1.696729in}}%
\pgfpathlineto{\pgfqpoint{1.487031in}{1.702606in}}%
\pgfpathlineto{\pgfqpoint{1.483571in}{1.760031in}}%
\pgfpathlineto{\pgfqpoint{1.482687in}{1.775508in}}%
\pgfpathlineto{\pgfqpoint{1.479529in}{1.823241in}}%
\pgfpathlineto{\pgfqpoint{1.477830in}{1.844911in}}%
\pgfpathlineto{\pgfqpoint{1.475121in}{1.886300in}}%
\pgfpathlineto{\pgfqpoint{1.473160in}{1.907172in}}%
\pgfpathlineto{\pgfqpoint{1.471033in}{1.944937in}}%
\pgfpathlineto{\pgfqpoint{1.469245in}{1.983793in}}%
\pgfpathlineto{\pgfqpoint{1.465722in}{2.011857in}}%
\pgfpathlineto{\pgfqpoint{1.462716in}{2.062691in}}%
\pgfpathlineto{\pgfqpoint{1.461408in}{2.074362in}}%
\pgfpathlineto{\pgfqpoint{1.459018in}{2.131420in}}%
\pgfpathlineto{\pgfqpoint{1.458383in}{2.136733in}}%
\pgfpathlineto{\pgfqpoint{1.458089in}{2.139905in}}%
\pgfpathlineto{\pgfqpoint{1.456990in}{2.158789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.218237in}{0.522287in}}%
\pgfpathlineto{\pgfqpoint{3.218865in}{0.653904in}}%
\pgfpathlineto{\pgfqpoint{3.216398in}{0.706366in}}%
\pgfpathlineto{\pgfqpoint{3.219129in}{0.779125in}}%
\pgfpathlineto{\pgfqpoint{3.219405in}{0.833543in}}%
\pgfpathlineto{\pgfqpoint{3.220231in}{0.906146in}}%
\pgfpathlineto{\pgfqpoint{3.223921in}{0.945351in}}%
\pgfpathlineto{\pgfqpoint{3.223723in}{0.962158in}}%
\pgfpathlineto{\pgfqpoint{3.227633in}{1.009334in}}%
\pgfpathlineto{\pgfqpoint{3.227160in}{1.037724in}}%
\pgfpathlineto{\pgfqpoint{3.230285in}{1.053959in}}%
\pgfpathlineto{\pgfqpoint{3.232083in}{1.089063in}}%
\pgfpathlineto{\pgfqpoint{3.239950in}{1.149436in}}%
\pgfpathlineto{\pgfqpoint{3.239121in}{1.174289in}}%
\pgfpathlineto{\pgfqpoint{3.241059in}{1.190229in}}%
\pgfpathlineto{\pgfqpoint{3.241380in}{1.261388in}}%
\pgfpathlineto{\pgfqpoint{3.258874in}{1.414644in}}%
\pgfpathlineto{\pgfqpoint{3.257961in}{1.439553in}}%
\pgfpathlineto{\pgfqpoint{3.265775in}{1.469243in}}%
\pgfpathlineto{\pgfqpoint{3.269404in}{1.529777in}}%
\pgfpathlineto{\pgfqpoint{3.267972in}{1.572428in}}%
\pgfpathlineto{\pgfqpoint{3.270875in}{1.586817in}}%
\pgfpathlineto{\pgfqpoint{3.267334in}{1.604130in}}%
\pgfpathlineto{\pgfqpoint{3.272640in}{1.635381in}}%
\pgfpathlineto{\pgfqpoint{3.273160in}{1.648299in}}%
\pgfpathlineto{\pgfqpoint{3.272289in}{1.709698in}}%
\pgfpathlineto{\pgfqpoint{3.270667in}{1.784521in}}%
\pgfpathlineto{\pgfqpoint{3.271159in}{1.787200in}}%
\pgfpathlineto{\pgfqpoint{3.277439in}{1.841190in}}%
\pgfpathlineto{\pgfqpoint{3.274439in}{1.857537in}}%
\pgfpathlineto{\pgfqpoint{3.269264in}{1.905541in}}%
\pgfpathlineto{\pgfqpoint{3.269587in}{1.959838in}}%
\pgfpathlineto{\pgfqpoint{3.273788in}{2.046695in}}%
\pgfpathlineto{\pgfqpoint{3.275548in}{2.085095in}}%
\pgfpathlineto{\pgfqpoint{3.268085in}{2.131704in}}%
\pgfpathlineto{\pgfqpoint{3.269165in}{2.139547in}}%
\pgfpathlineto{\pgfqpoint{3.267234in}{2.206781in}}%
\pgfpathlineto{\pgfqpoint{3.272635in}{2.263982in}}%
\pgfpathlineto{\pgfqpoint{3.271498in}{2.285296in}}%
\pgfpathlineto{\pgfqpoint{3.276162in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.273433in}{2.368796in}}%
\pgfpathlineto{\pgfqpoint{3.276131in}{2.382998in}}%
\pgfpathlineto{\pgfqpoint{3.274631in}{2.412092in}}%
\pgfpathlineto{\pgfqpoint{3.278173in}{2.441311in}}%
\pgfpathlineto{\pgfqpoint{3.281549in}{2.527448in}}%
\pgfpathlineto{\pgfqpoint{3.292141in}{2.564823in}}%
\pgfpathlineto{\pgfqpoint{3.290173in}{2.632223in}}%
\pgfpathlineto{\pgfqpoint{3.315126in}{2.699051in}}%
\pgfpathlineto{\pgfqpoint{3.328383in}{2.758341in}}%
\pgfpathlineto{\pgfqpoint{3.343346in}{2.781387in}}%
\pgfpathlineto{\pgfqpoint{3.340948in}{2.757934in}}%
\pgfpathlineto{\pgfqpoint{3.344461in}{2.751298in}}%
\pgfpathlineto{\pgfqpoint{3.359483in}{2.707529in}}%
\pgfpathlineto{\pgfqpoint{3.386935in}{2.668320in}}%
\pgfpathlineto{\pgfqpoint{3.396375in}{2.620988in}}%
\pgfpathlineto{\pgfqpoint{3.405252in}{2.541794in}}%
\pgfpathlineto{\pgfqpoint{3.404140in}{2.508214in}}%
\pgfpathlineto{\pgfqpoint{3.409746in}{2.493724in}}%
\pgfpathlineto{\pgfqpoint{3.409154in}{2.448011in}}%
\pgfpathlineto{\pgfqpoint{3.410912in}{2.430567in}}%
\pgfpathlineto{\pgfqpoint{3.410196in}{2.382302in}}%
\pgfpathlineto{\pgfqpoint{3.413779in}{2.348859in}}%
\pgfpathlineto{\pgfqpoint{3.411576in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.418107in}{2.259667in}}%
\pgfpathlineto{\pgfqpoint{3.414957in}{2.200325in}}%
\pgfpathlineto{\pgfqpoint{3.416803in}{2.174819in}}%
\pgfpathlineto{\pgfqpoint{3.413769in}{2.138479in}}%
\pgfpathlineto{\pgfqpoint{3.413486in}{2.109487in}}%
\pgfpathlineto{\pgfqpoint{3.410684in}{2.080807in}}%
\pgfpathlineto{\pgfqpoint{3.413475in}{2.038720in}}%
\pgfpathlineto{\pgfqpoint{3.410852in}{2.005651in}}%
\pgfpathlineto{\pgfqpoint{3.407006in}{1.952742in}}%
\pgfpathlineto{\pgfqpoint{3.416839in}{1.818518in}}%
\pgfpathlineto{\pgfqpoint{3.411221in}{1.758506in}}%
\pgfpathlineto{\pgfqpoint{3.416215in}{1.731441in}}%
\pgfpathlineto{\pgfqpoint{3.414873in}{1.700170in}}%
\pgfpathlineto{\pgfqpoint{3.417623in}{1.641945in}}%
\pgfpathlineto{\pgfqpoint{3.416366in}{1.591122in}}%
\pgfpathlineto{\pgfqpoint{3.422457in}{1.548675in}}%
\pgfpathlineto{\pgfqpoint{3.421715in}{1.536379in}}%
\pgfpathlineto{\pgfqpoint{3.426880in}{1.511548in}}%
\pgfpathlineto{\pgfqpoint{3.427207in}{1.473133in}}%
\pgfpathlineto{\pgfqpoint{3.427689in}{1.428068in}}%
\pgfpathlineto{\pgfqpoint{3.431171in}{1.397056in}}%
\pgfpathlineto{\pgfqpoint{3.430653in}{1.374231in}}%
\pgfpathlineto{\pgfqpoint{3.437235in}{1.319165in}}%
\pgfpathlineto{\pgfqpoint{3.439292in}{1.251444in}}%
\pgfpathlineto{\pgfqpoint{3.442559in}{1.166765in}}%
\pgfpathlineto{\pgfqpoint{3.451644in}{1.107423in}}%
\pgfpathlineto{\pgfqpoint{3.450880in}{1.049550in}}%
\pgfpathlineto{\pgfqpoint{3.458296in}{1.001931in}}%
\pgfpathlineto{\pgfqpoint{3.457780in}{0.990483in}}%
\pgfpathlineto{\pgfqpoint{3.458944in}{0.980773in}}%
\pgfpathlineto{\pgfqpoint{3.456173in}{0.949025in}}%
\pgfpathlineto{\pgfqpoint{3.462346in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{3.463719in}{0.826149in}}%
\pgfpathlineto{\pgfqpoint{3.459050in}{0.748445in}}%
\pgfpathlineto{\pgfqpoint{3.462655in}{0.610988in}}%
\pgfpathlineto{\pgfqpoint{3.463068in}{0.586363in}}%
\pgfpathlineto{\pgfqpoint{3.463068in}{0.586363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.446490in}{3.439410in}}%
\pgfpathlineto{\pgfqpoint{3.446473in}{3.393767in}}%
\pgfpathlineto{\pgfqpoint{3.446107in}{3.370621in}}%
\pgfpathlineto{\pgfqpoint{3.447239in}{3.329223in}}%
\pgfpathlineto{\pgfqpoint{3.447159in}{3.327778in}}%
\pgfpathlineto{\pgfqpoint{3.447461in}{3.323484in}}%
\pgfpathlineto{\pgfqpoint{3.443550in}{3.286653in}}%
\pgfpathlineto{\pgfqpoint{3.446214in}{3.254889in}}%
\pgfpathlineto{\pgfqpoint{3.444715in}{3.220085in}}%
\pgfpathlineto{\pgfqpoint{3.447135in}{3.180691in}}%
\pgfpathlineto{\pgfqpoint{3.445739in}{3.160994in}}%
\pgfpathlineto{\pgfqpoint{3.447327in}{3.137481in}}%
\pgfpathlineto{\pgfqpoint{3.446463in}{3.096453in}}%
\pgfpathlineto{\pgfqpoint{3.449748in}{3.061822in}}%
\pgfpathlineto{\pgfqpoint{3.451040in}{3.044959in}}%
\pgfpathlineto{\pgfqpoint{3.452376in}{3.008346in}}%
\pgfpathlineto{\pgfqpoint{3.456373in}{2.980438in}}%
\pgfpathlineto{\pgfqpoint{3.456031in}{2.969222in}}%
\pgfpathlineto{\pgfqpoint{3.457771in}{2.947297in}}%
\pgfpathlineto{\pgfqpoint{3.459754in}{2.906432in}}%
\pgfpathlineto{\pgfqpoint{3.461770in}{2.885469in}}%
\pgfpathlineto{\pgfqpoint{3.464638in}{2.832352in}}%
\pgfpathlineto{\pgfqpoint{3.463672in}{2.809744in}}%
\pgfpathlineto{\pgfqpoint{3.469741in}{2.766721in}}%
\pgfpathlineto{\pgfqpoint{3.469716in}{2.758934in}}%
\pgfpathlineto{\pgfqpoint{3.470113in}{2.755818in}}%
\pgfpathlineto{\pgfqpoint{3.470605in}{2.708067in}}%
\pgfpathlineto{\pgfqpoint{3.472348in}{2.686936in}}%
\pgfpathlineto{\pgfqpoint{3.474524in}{2.650537in}}%
\pgfpathlineto{\pgfqpoint{3.476775in}{2.623422in}}%
\pgfpathlineto{\pgfqpoint{3.479696in}{2.586542in}}%
\pgfpathlineto{\pgfqpoint{3.480529in}{2.561201in}}%
\pgfpathlineto{\pgfqpoint{3.484138in}{2.520259in}}%
\pgfpathlineto{\pgfqpoint{3.484357in}{2.500863in}}%
\pgfpathlineto{\pgfqpoint{3.485089in}{2.487811in}}%
\pgfpathlineto{\pgfqpoint{3.486945in}{2.448915in}}%
\pgfpathlineto{\pgfqpoint{3.488054in}{2.431166in}}%
\pgfpathlineto{\pgfqpoint{3.486434in}{2.384977in}}%
\pgfpathlineto{\pgfqpoint{3.489477in}{2.329462in}}%
\pgfpathlineto{\pgfqpoint{3.489493in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.490230in}{2.308047in}}%
\pgfpathlineto{\pgfqpoint{3.488943in}{2.263654in}}%
\pgfpathlineto{\pgfqpoint{3.489569in}{2.249624in}}%
\pgfpathlineto{\pgfqpoint{3.487298in}{2.201998in}}%
\pgfpathlineto{\pgfqpoint{3.488101in}{2.165533in}}%
\pgfpathlineto{\pgfqpoint{3.487006in}{2.138249in}}%
\pgfpathlineto{\pgfqpoint{3.488723in}{2.085872in}}%
\pgfpathlineto{\pgfqpoint{3.488593in}{2.077327in}}%
\pgfpathlineto{\pgfqpoint{3.489600in}{2.061821in}}%
\pgfpathlineto{\pgfqpoint{3.487539in}{2.020422in}}%
\pgfpathlineto{\pgfqpoint{3.487602in}{1.972135in}}%
\pgfpathlineto{\pgfqpoint{3.487129in}{1.955078in}}%
\pgfpathlineto{\pgfqpoint{3.487653in}{1.933458in}}%
\pgfpathlineto{\pgfqpoint{3.485278in}{1.895857in}}%
\pgfpathlineto{\pgfqpoint{3.484867in}{1.868852in}}%
\pgfpathlineto{\pgfqpoint{3.486150in}{1.832442in}}%
\pgfpathlineto{\pgfqpoint{3.488821in}{1.786749in}}%
\pgfpathlineto{\pgfqpoint{3.488665in}{1.780859in}}%
\pgfpathlineto{\pgfqpoint{3.489069in}{1.773518in}}%
\pgfpathlineto{\pgfqpoint{3.487570in}{1.724171in}}%
\pgfpathlineto{\pgfqpoint{3.488096in}{1.711168in}}%
\pgfpathlineto{\pgfqpoint{3.486915in}{1.667012in}}%
\pgfpathlineto{\pgfqpoint{3.488063in}{1.638541in}}%
\pgfpathlineto{\pgfqpoint{3.488044in}{1.609911in}}%
\pgfpathlineto{\pgfqpoint{3.491287in}{1.563103in}}%
\pgfpathlineto{\pgfqpoint{3.491253in}{1.561713in}}%
\pgfpathlineto{\pgfqpoint{3.491493in}{1.558320in}}%
\pgfpathlineto{\pgfqpoint{3.491907in}{1.501281in}}%
\pgfpathlineto{\pgfqpoint{3.492892in}{1.483884in}}%
\pgfpathlineto{\pgfqpoint{3.493214in}{1.446765in}}%
\pgfpathlineto{\pgfqpoint{3.495928in}{1.413787in}}%
\pgfpathlineto{\pgfqpoint{3.496141in}{1.398706in}}%
\pgfpathlineto{\pgfqpoint{3.499299in}{1.365792in}}%
\pgfpathlineto{\pgfqpoint{3.499409in}{1.346205in}}%
\pgfpathlineto{\pgfqpoint{3.499890in}{1.337711in}}%
\pgfpathlineto{\pgfqpoint{3.500315in}{1.290377in}}%
\pgfpathlineto{\pgfqpoint{3.501123in}{1.273486in}}%
\pgfpathlineto{\pgfqpoint{3.502155in}{1.244294in}}%
\pgfpathlineto{\pgfqpoint{3.503537in}{1.216762in}}%
\pgfpathlineto{\pgfqpoint{3.504514in}{1.189199in}}%
\pgfpathlineto{\pgfqpoint{3.505864in}{1.155734in}}%
\pgfpathlineto{\pgfqpoint{3.505536in}{1.134717in}}%
\pgfpathlineto{\pgfqpoint{3.508103in}{1.102740in}}%
\pgfpathlineto{\pgfqpoint{3.508120in}{1.093173in}}%
\pgfpathlineto{\pgfqpoint{3.508429in}{1.088768in}}%
\pgfpathlineto{\pgfqpoint{3.509456in}{1.045811in}}%
\pgfpathlineto{\pgfqpoint{3.512427in}{1.009736in}}%
\pgfpathlineto{\pgfqpoint{3.511884in}{0.997695in}}%
\pgfpathlineto{\pgfqpoint{3.513141in}{0.987213in}}%
\pgfpathlineto{\pgfqpoint{3.512871in}{0.951446in}}%
\pgfpathlineto{\pgfqpoint{3.514536in}{0.905918in}}%
\pgfpathlineto{\pgfqpoint{3.514430in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{3.515121in}{0.875598in}}%
\pgfpathlineto{\pgfqpoint{3.515243in}{0.838322in}}%
\pgfpathlineto{\pgfqpoint{3.516881in}{0.809013in}}%
\pgfpathlineto{\pgfqpoint{3.517001in}{0.791258in}}%
\pgfpathlineto{\pgfqpoint{3.519161in}{0.760826in}}%
\pgfpathlineto{\pgfqpoint{3.519562in}{0.732820in}}%
\pgfpathlineto{\pgfqpoint{3.520230in}{0.704167in}}%
\pgfpathlineto{\pgfqpoint{3.519018in}{0.669111in}}%
\pgfpathlineto{\pgfqpoint{3.519166in}{0.634242in}}%
\pgfpathlineto{\pgfqpoint{3.519472in}{0.607595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.954334in}{3.136947in}}%
\pgfpathlineto{\pgfqpoint{1.954586in}{3.125707in}}%
\pgfpathlineto{\pgfqpoint{1.954873in}{3.090767in}}%
\pgfpathlineto{\pgfqpoint{1.956938in}{3.065341in}}%
\pgfpathlineto{\pgfqpoint{1.956177in}{3.047477in}}%
\pgfpathlineto{\pgfqpoint{1.958187in}{3.022761in}}%
\pgfpathlineto{\pgfqpoint{1.957563in}{3.003025in}}%
\pgfpathlineto{\pgfqpoint{1.958416in}{2.986196in}}%
\pgfpathlineto{\pgfqpoint{1.960307in}{2.916960in}}%
\pgfpathlineto{\pgfqpoint{1.960899in}{2.902492in}}%
\pgfpathlineto{\pgfqpoint{1.960572in}{2.861135in}}%
\pgfpathlineto{\pgfqpoint{1.963621in}{2.814746in}}%
\pgfpathlineto{\pgfqpoint{1.963669in}{2.808214in}}%
\pgfpathlineto{\pgfqpoint{1.964199in}{2.800515in}}%
\pgfpathlineto{\pgfqpoint{1.964288in}{2.756786in}}%
\pgfpathlineto{\pgfqpoint{1.966405in}{2.724704in}}%
\pgfpathlineto{\pgfqpoint{1.966338in}{2.704413in}}%
\pgfpathlineto{\pgfqpoint{1.968541in}{2.675833in}}%
\pgfpathlineto{\pgfqpoint{1.968567in}{2.651470in}}%
\pgfpathlineto{\pgfqpoint{1.969888in}{2.632453in}}%
\pgfpathlineto{\pgfqpoint{1.969583in}{2.598559in}}%
\pgfpathlineto{\pgfqpoint{1.971065in}{2.558070in}}%
\pgfpathlineto{\pgfqpoint{1.971116in}{2.544870in}}%
\pgfpathlineto{\pgfqpoint{1.971731in}{2.533300in}}%
\pgfpathlineto{\pgfqpoint{1.971837in}{2.490683in}}%
\pgfpathlineto{\pgfqpoint{1.973049in}{2.461272in}}%
\pgfpathlineto{\pgfqpoint{1.972702in}{2.434990in}}%
\pgfpathlineto{\pgfqpoint{1.974177in}{2.400540in}}%
\pgfpathlineto{\pgfqpoint{1.974436in}{2.380031in}}%
\pgfpathlineto{\pgfqpoint{1.974959in}{2.346642in}}%
\pgfpathlineto{\pgfqpoint{1.974359in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{1.974704in}{2.303664in}}%
\pgfpathlineto{\pgfqpoint{1.973612in}{2.267801in}}%
\pgfpathlineto{\pgfqpoint{1.973805in}{2.252130in}}%
\pgfpathlineto{\pgfqpoint{1.972560in}{2.210750in}}%
\pgfpathlineto{\pgfqpoint{1.973208in}{2.176367in}}%
\pgfpathlineto{\pgfqpoint{1.972982in}{2.163861in}}%
\pgfpathlineto{\pgfqpoint{1.973025in}{2.108824in}}%
\pgfpathlineto{\pgfqpoint{1.971330in}{2.085951in}}%
\pgfpathlineto{\pgfqpoint{1.972357in}{2.041105in}}%
\pgfpathlineto{\pgfqpoint{1.971922in}{2.028513in}}%
\pgfpathlineto{\pgfqpoint{1.970213in}{1.972882in}}%
\pgfpathlineto{\pgfqpoint{1.969081in}{1.953275in}}%
\pgfpathlineto{\pgfqpoint{1.967282in}{1.908150in}}%
\pgfpathlineto{\pgfqpoint{1.966195in}{1.890418in}}%
\pgfpathlineto{\pgfqpoint{1.967752in}{1.861031in}}%
\pgfpathlineto{\pgfqpoint{1.966051in}{1.833401in}}%
\pgfpathlineto{\pgfqpoint{1.967102in}{1.771639in}}%
\pgfpathlineto{\pgfqpoint{1.966864in}{1.766393in}}%
\pgfpathlineto{\pgfqpoint{1.966887in}{1.763857in}}%
\pgfpathlineto{\pgfqpoint{1.965573in}{1.704090in}}%
\pgfpathlineto{\pgfqpoint{1.965714in}{1.699687in}}%
\pgfpathlineto{\pgfqpoint{1.963708in}{1.649069in}}%
\pgfpathlineto{\pgfqpoint{1.963618in}{1.639116in}}%
\pgfpathlineto{\pgfqpoint{1.964041in}{1.603281in}}%
\pgfpathlineto{\pgfqpoint{1.963073in}{1.581349in}}%
\pgfpathlineto{\pgfqpoint{1.963470in}{1.573878in}}%
\pgfpathlineto{\pgfqpoint{1.962237in}{1.544209in}}%
\pgfpathlineto{\pgfqpoint{1.965068in}{1.504298in}}%
\pgfpathlineto{\pgfqpoint{1.964884in}{1.482967in}}%
\pgfpathlineto{\pgfqpoint{1.965930in}{1.440329in}}%
\pgfpathlineto{\pgfqpoint{1.966132in}{1.428058in}}%
\pgfpathlineto{\pgfqpoint{1.969368in}{1.370879in}}%
\pgfpathlineto{\pgfqpoint{1.969325in}{1.369981in}}%
\pgfpathlineto{\pgfqpoint{1.969419in}{1.368319in}}%
\pgfpathlineto{\pgfqpoint{1.967625in}{1.319948in}}%
\pgfpathlineto{\pgfqpoint{1.969415in}{1.292587in}}%
\pgfpathlineto{\pgfqpoint{1.969714in}{1.267244in}}%
\pgfpathlineto{\pgfqpoint{1.970508in}{1.230837in}}%
\pgfpathlineto{\pgfqpoint{1.970751in}{1.209949in}}%
\pgfpathlineto{\pgfqpoint{1.971515in}{1.170331in}}%
\pgfpathlineto{\pgfqpoint{1.971694in}{1.152682in}}%
\pgfpathlineto{\pgfqpoint{1.972148in}{1.110475in}}%
\pgfpathlineto{\pgfqpoint{1.972156in}{1.095551in}}%
\pgfpathlineto{\pgfqpoint{1.974845in}{1.059223in}}%
\pgfpathlineto{\pgfqpoint{1.974071in}{1.048823in}}%
\pgfpathlineto{\pgfqpoint{1.974503in}{1.043333in}}%
\pgfpathlineto{\pgfqpoint{1.974711in}{0.980806in}}%
\pgfpathlineto{\pgfqpoint{1.975232in}{0.956726in}}%
\pgfpathlineto{\pgfqpoint{1.974313in}{0.931734in}}%
\pgfpathlineto{\pgfqpoint{1.973223in}{0.901136in}}%
\pgfpathlineto{\pgfqpoint{1.974079in}{0.866010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.159891in}{0.513292in}}%
\pgfpathlineto{\pgfqpoint{3.159946in}{0.533930in}}%
\pgfpathlineto{\pgfqpoint{3.159549in}{0.573590in}}%
\pgfpathlineto{\pgfqpoint{3.158867in}{0.608882in}}%
\pgfpathlineto{\pgfqpoint{3.159594in}{0.632174in}}%
\pgfpathlineto{\pgfqpoint{3.160270in}{0.649503in}}%
\pgfpathlineto{\pgfqpoint{3.159058in}{0.685612in}}%
\pgfpathlineto{\pgfqpoint{3.159803in}{0.715334in}}%
\pgfpathlineto{\pgfqpoint{3.159795in}{0.727771in}}%
\pgfpathlineto{\pgfqpoint{3.161650in}{0.771050in}}%
\pgfpathlineto{\pgfqpoint{3.160550in}{0.821955in}}%
\pgfpathlineto{\pgfqpoint{3.161174in}{0.831118in}}%
\pgfpathlineto{\pgfqpoint{3.161334in}{0.836164in}}%
\pgfpathlineto{\pgfqpoint{3.163800in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{3.162921in}{0.921042in}}%
\pgfpathlineto{\pgfqpoint{3.164193in}{0.943302in}}%
\pgfpathlineto{\pgfqpoint{3.164104in}{0.954928in}}%
\pgfpathlineto{\pgfqpoint{3.167782in}{1.001002in}}%
\pgfpathlineto{\pgfqpoint{3.167309in}{1.046419in}}%
\pgfpathlineto{\pgfqpoint{3.168581in}{1.062784in}}%
\pgfpathlineto{\pgfqpoint{3.169473in}{1.085422in}}%
\pgfpathlineto{\pgfqpoint{3.172585in}{1.133434in}}%
\pgfpathlineto{\pgfqpoint{3.175504in}{1.157809in}}%
\pgfpathlineto{\pgfqpoint{3.178643in}{1.208387in}}%
\pgfpathlineto{\pgfqpoint{3.180371in}{1.229478in}}%
\pgfpathlineto{\pgfqpoint{3.179960in}{1.275576in}}%
\pgfpathlineto{\pgfqpoint{3.180490in}{1.280468in}}%
\pgfpathlineto{\pgfqpoint{3.180419in}{1.293685in}}%
\pgfpathlineto{\pgfqpoint{3.184146in}{1.329661in}}%
\pgfpathlineto{\pgfqpoint{3.184285in}{1.341398in}}%
\pgfpathlineto{\pgfqpoint{3.187925in}{1.386493in}}%
\pgfpathlineto{\pgfqpoint{3.187774in}{1.409705in}}%
\pgfpathlineto{\pgfqpoint{3.190879in}{1.439897in}}%
\pgfpathlineto{\pgfqpoint{3.191433in}{1.476500in}}%
\pgfpathlineto{\pgfqpoint{3.192994in}{1.497402in}}%
\pgfpathlineto{\pgfqpoint{3.193276in}{1.541530in}}%
\pgfpathlineto{\pgfqpoint{3.194207in}{1.551301in}}%
\pgfpathlineto{\pgfqpoint{3.192849in}{1.564479in}}%
\pgfpathlineto{\pgfqpoint{3.195783in}{1.601088in}}%
\pgfpathlineto{\pgfqpoint{3.195452in}{1.619361in}}%
\pgfpathlineto{\pgfqpoint{3.195974in}{1.659218in}}%
\pgfpathlineto{\pgfqpoint{3.195677in}{1.686619in}}%
\pgfpathlineto{\pgfqpoint{3.197460in}{1.713956in}}%
\pgfpathlineto{\pgfqpoint{3.198352in}{1.748321in}}%
\pgfpathlineto{\pgfqpoint{3.198189in}{1.772975in}}%
\pgfpathlineto{\pgfqpoint{3.196247in}{1.817164in}}%
\pgfpathlineto{\pgfqpoint{3.196656in}{1.832207in}}%
\pgfpathlineto{\pgfqpoint{3.195918in}{1.843054in}}%
\pgfpathlineto{\pgfqpoint{3.197844in}{1.890398in}}%
\pgfpathlineto{\pgfqpoint{3.196931in}{1.929904in}}%
\pgfpathlineto{\pgfqpoint{3.197713in}{1.953943in}}%
\pgfpathlineto{\pgfqpoint{3.196193in}{1.987525in}}%
\pgfpathlineto{\pgfqpoint{3.197653in}{2.021541in}}%
\pgfpathlineto{\pgfqpoint{3.197811in}{2.051781in}}%
\pgfpathlineto{\pgfqpoint{3.197501in}{2.081532in}}%
\pgfpathlineto{\pgfqpoint{3.195112in}{2.128034in}}%
\pgfpathlineto{\pgfqpoint{3.196286in}{2.139268in}}%
\pgfpathlineto{\pgfqpoint{3.195060in}{2.161480in}}%
\pgfpathlineto{\pgfqpoint{3.196869in}{2.203769in}}%
\pgfpathlineto{\pgfqpoint{3.196269in}{2.225931in}}%
\pgfpathlineto{\pgfqpoint{3.196732in}{2.262455in}}%
\pgfpathlineto{\pgfqpoint{3.195830in}{2.301320in}}%
\pgfpathlineto{\pgfqpoint{3.197046in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.195861in}{2.369194in}}%
\pgfpathlineto{\pgfqpoint{3.196788in}{2.385293in}}%
\pgfpathlineto{\pgfqpoint{3.196702in}{2.391830in}}%
\pgfpathlineto{\pgfqpoint{3.200505in}{2.444781in}}%
\pgfpathlineto{\pgfqpoint{3.200704in}{2.473382in}}%
\pgfpathlineto{\pgfqpoint{3.202653in}{2.508539in}}%
\pgfpathlineto{\pgfqpoint{3.200938in}{2.554396in}}%
\pgfpathlineto{\pgfqpoint{3.201329in}{2.557614in}}%
\pgfpathlineto{\pgfqpoint{3.201415in}{2.564223in}}%
\pgfpathlineto{\pgfqpoint{3.206918in}{2.611186in}}%
\pgfpathlineto{\pgfqpoint{3.207649in}{2.638943in}}%
\pgfpathlineto{\pgfqpoint{3.212712in}{2.681872in}}%
\pgfpathlineto{\pgfqpoint{3.214678in}{2.742041in}}%
\pgfpathlineto{\pgfqpoint{3.215686in}{2.754464in}}%
\pgfpathlineto{\pgfqpoint{3.220135in}{2.804495in}}%
\pgfpathlineto{\pgfqpoint{3.220941in}{2.821861in}}%
\pgfpathlineto{\pgfqpoint{3.225645in}{2.867970in}}%
\pgfpathlineto{\pgfqpoint{3.225767in}{2.886199in}}%
\pgfpathlineto{\pgfqpoint{3.231623in}{2.922664in}}%
\pgfpathlineto{\pgfqpoint{3.231642in}{2.954159in}}%
\pgfpathlineto{\pgfqpoint{3.234104in}{2.975328in}}%
\pgfpathlineto{\pgfqpoint{3.232770in}{3.027023in}}%
\pgfpathlineto{\pgfqpoint{3.232908in}{3.028035in}}%
\pgfpathlineto{\pgfqpoint{3.232705in}{3.029840in}}%
\pgfpathlineto{\pgfqpoint{3.236822in}{3.082948in}}%
\pgfpathlineto{\pgfqpoint{3.236904in}{3.094620in}}%
\pgfpathlineto{\pgfqpoint{3.237972in}{3.146394in}}%
\pgfpathlineto{\pgfqpoint{3.238095in}{3.155426in}}%
\pgfpathlineto{\pgfqpoint{3.238377in}{3.217938in}}%
\pgfpathlineto{\pgfqpoint{3.239268in}{3.226966in}}%
\pgfpathlineto{\pgfqpoint{3.238955in}{3.230223in}}%
\pgfpathlineto{\pgfqpoint{3.244000in}{3.281502in}}%
\pgfpathlineto{\pgfqpoint{3.244113in}{3.317873in}}%
\pgfpathlineto{\pgfqpoint{3.246185in}{3.342593in}}%
\pgfpathlineto{\pgfqpoint{3.247765in}{3.388492in}}%
\pgfpathlineto{\pgfqpoint{3.248499in}{3.402319in}}%
\pgfpathlineto{\pgfqpoint{3.247994in}{3.415121in}}%
\pgfpathlineto{\pgfqpoint{3.250173in}{3.443994in}}%
\pgfpathlineto{\pgfqpoint{3.249253in}{3.481341in}}%
\pgfpathlineto{\pgfqpoint{3.250123in}{3.491996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.507201in}{3.417263in}}%
\pgfpathlineto{\pgfqpoint{3.507720in}{3.367139in}}%
\pgfpathlineto{\pgfqpoint{3.507205in}{3.348098in}}%
\pgfpathlineto{\pgfqpoint{3.508962in}{3.311947in}}%
\pgfpathlineto{\pgfqpoint{3.508584in}{3.305135in}}%
\pgfpathlineto{\pgfqpoint{3.508795in}{3.302129in}}%
\pgfpathlineto{\pgfqpoint{3.508155in}{3.262838in}}%
\pgfpathlineto{\pgfqpoint{3.509430in}{3.243031in}}%
\pgfpathlineto{\pgfqpoint{3.508510in}{3.220252in}}%
\pgfpathlineto{\pgfqpoint{3.508458in}{3.177931in}}%
\pgfpathlineto{\pgfqpoint{3.510770in}{3.137404in}}%
\pgfpathlineto{\pgfqpoint{3.513623in}{3.100588in}}%
\pgfpathlineto{\pgfqpoint{3.513652in}{3.075398in}}%
\pgfpathlineto{\pgfqpoint{3.513778in}{3.042889in}}%
\pgfpathlineto{\pgfqpoint{3.513935in}{3.011818in}}%
\pgfpathlineto{\pgfqpoint{3.520448in}{2.943142in}}%
\pgfpathlineto{\pgfqpoint{3.520299in}{2.938237in}}%
\pgfpathlineto{\pgfqpoint{3.520573in}{2.934776in}}%
\pgfpathlineto{\pgfqpoint{3.520991in}{2.867946in}}%
\pgfpathlineto{\pgfqpoint{3.522241in}{2.851264in}}%
\pgfpathlineto{\pgfqpoint{3.522337in}{2.802187in}}%
\pgfpathlineto{\pgfqpoint{3.522269in}{2.780819in}}%
\pgfpathlineto{\pgfqpoint{3.527097in}{2.742927in}}%
\pgfpathlineto{\pgfqpoint{3.526910in}{2.733500in}}%
\pgfpathlineto{\pgfqpoint{3.527098in}{2.729822in}}%
\pgfpathlineto{\pgfqpoint{3.528178in}{2.677935in}}%
\pgfpathlineto{\pgfqpoint{3.529471in}{2.660228in}}%
\pgfpathlineto{\pgfqpoint{3.529366in}{2.626701in}}%
\pgfpathlineto{\pgfqpoint{3.530562in}{2.593156in}}%
\pgfpathlineto{\pgfqpoint{3.531515in}{2.569833in}}%
\pgfpathlineto{\pgfqpoint{3.535040in}{2.518936in}}%
\pgfpathlineto{\pgfqpoint{3.535135in}{2.510484in}}%
\pgfpathlineto{\pgfqpoint{3.535964in}{2.495719in}}%
\pgfpathlineto{\pgfqpoint{3.535935in}{2.447354in}}%
\pgfpathlineto{\pgfqpoint{3.536213in}{2.436531in}}%
\pgfpathlineto{\pgfqpoint{3.536544in}{2.386723in}}%
\pgfpathlineto{\pgfqpoint{3.538079in}{2.348684in}}%
\pgfpathlineto{\pgfqpoint{3.537371in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.539470in}{2.265536in}}%
\pgfpathlineto{\pgfqpoint{3.539371in}{2.262137in}}%
\pgfpathlineto{\pgfqpoint{3.539680in}{2.255203in}}%
\pgfpathlineto{\pgfqpoint{3.538368in}{2.202791in}}%
\pgfpathlineto{\pgfqpoint{3.538548in}{2.184729in}}%
\pgfpathlineto{\pgfqpoint{3.537837in}{2.140088in}}%
\pgfpathlineto{\pgfqpoint{3.538254in}{2.109788in}}%
\pgfpathlineto{\pgfqpoint{3.537110in}{2.080211in}}%
\pgfpathlineto{\pgfqpoint{3.538164in}{2.034821in}}%
\pgfpathlineto{\pgfqpoint{3.537513in}{2.016744in}}%
\pgfpathlineto{\pgfqpoint{3.537216in}{2.008397in}}%
\pgfpathlineto{\pgfqpoint{3.537439in}{1.962831in}}%
\pgfpathlineto{\pgfqpoint{3.537474in}{1.959554in}}%
\pgfpathlineto{\pgfqpoint{3.535942in}{1.907529in}}%
\pgfpathlineto{\pgfqpoint{3.536242in}{1.887820in}}%
\pgfpathlineto{\pgfqpoint{3.536188in}{1.847569in}}%
\pgfpathlineto{\pgfqpoint{3.536765in}{1.822026in}}%
\pgfpathlineto{\pgfqpoint{3.535654in}{1.788624in}}%
\pgfpathlineto{\pgfqpoint{3.537599in}{1.740048in}}%
\pgfpathlineto{\pgfqpoint{3.537540in}{1.738287in}}%
\pgfpathlineto{\pgfqpoint{3.537536in}{1.737719in}}%
\pgfpathlineto{\pgfqpoint{3.537190in}{1.680025in}}%
\pgfpathlineto{\pgfqpoint{3.537693in}{1.662030in}}%
\pgfpathlineto{\pgfqpoint{3.536897in}{1.621403in}}%
\pgfpathlineto{\pgfqpoint{3.538799in}{1.576182in}}%
\pgfpathlineto{\pgfqpoint{3.538575in}{1.563723in}}%
\pgfpathlineto{\pgfqpoint{3.540112in}{1.537716in}}%
\pgfpathlineto{\pgfqpoint{3.540358in}{1.502554in}}%
\pgfpathlineto{\pgfqpoint{3.541036in}{1.487597in}}%
\pgfpathlineto{\pgfqpoint{3.541054in}{1.450562in}}%
\pgfpathlineto{\pgfqpoint{3.541121in}{1.426750in}}%
\pgfpathlineto{\pgfqpoint{3.543359in}{1.386142in}}%
\pgfpathlineto{\pgfqpoint{3.543437in}{1.372366in}}%
\pgfpathlineto{\pgfqpoint{3.545542in}{1.335179in}}%
\pgfpathlineto{\pgfqpoint{3.546293in}{1.307560in}}%
\pgfpathlineto{\pgfqpoint{3.546779in}{1.299074in}}%
\pgfpathlineto{\pgfqpoint{3.548034in}{1.261838in}}%
\pgfpathlineto{\pgfqpoint{3.548468in}{1.250549in}}%
\pgfpathlineto{\pgfqpoint{3.549874in}{1.206792in}}%
\pgfpathlineto{\pgfqpoint{3.551151in}{1.188403in}}%
\pgfpathlineto{\pgfqpoint{3.552222in}{1.154093in}}%
\pgfpathlineto{\pgfqpoint{3.553576in}{1.128188in}}%
\pgfpathlineto{\pgfqpoint{3.553620in}{1.103996in}}%
\pgfpathlineto{\pgfqpoint{3.556547in}{1.062302in}}%
\pgfpathlineto{\pgfqpoint{3.556764in}{1.053200in}}%
\pgfpathlineto{\pgfqpoint{3.557787in}{1.040783in}}%
\pgfpathlineto{\pgfqpoint{3.557387in}{1.006166in}}%
\pgfpathlineto{\pgfqpoint{3.561050in}{0.956011in}}%
\pgfpathlineto{\pgfqpoint{3.561015in}{0.951446in}}%
\pgfpathlineto{\pgfqpoint{3.561250in}{0.945041in}}%
\pgfpathlineto{\pgfqpoint{3.561599in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{3.563835in}{0.843670in}}%
\pgfpathlineto{\pgfqpoint{3.563841in}{0.841707in}}%
\pgfpathlineto{\pgfqpoint{3.563971in}{0.839387in}}%
\pgfpathlineto{\pgfqpoint{3.563537in}{0.801150in}}%
\pgfpathlineto{\pgfqpoint{3.563871in}{0.779417in}}%
\pgfpathlineto{\pgfqpoint{3.564810in}{0.744439in}}%
\pgfpathlineto{\pgfqpoint{3.564950in}{0.729268in}}%
\pgfpathlineto{\pgfqpoint{3.565504in}{0.685292in}}%
\pgfpathlineto{\pgfqpoint{3.565607in}{0.664400in}}%
\pgfpathlineto{\pgfqpoint{3.565917in}{0.627018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.000303in}{3.176390in}}%
\pgfpathlineto{\pgfqpoint{2.000293in}{3.173253in}}%
\pgfpathlineto{\pgfqpoint{2.000431in}{3.169469in}}%
\pgfpathlineto{\pgfqpoint{1.998949in}{3.098266in}}%
\pgfpathlineto{\pgfqpoint{2.000408in}{3.070245in}}%
\pgfpathlineto{\pgfqpoint{1.999544in}{3.049971in}}%
\pgfpathlineto{\pgfqpoint{2.000866in}{3.033723in}}%
\pgfpathlineto{\pgfqpoint{2.000007in}{3.006012in}}%
\pgfpathlineto{\pgfqpoint{2.001399in}{2.970876in}}%
\pgfpathlineto{\pgfqpoint{2.001636in}{2.951734in}}%
\pgfpathlineto{\pgfqpoint{2.002236in}{2.910236in}}%
\pgfpathlineto{\pgfqpoint{2.005062in}{2.866244in}}%
\pgfpathlineto{\pgfqpoint{2.005146in}{2.858381in}}%
\pgfpathlineto{\pgfqpoint{2.006106in}{2.839243in}}%
\pgfpathlineto{\pgfqpoint{2.006411in}{2.798281in}}%
\pgfpathlineto{\pgfqpoint{2.007883in}{2.776908in}}%
\pgfpathlineto{\pgfqpoint{2.007984in}{2.754410in}}%
\pgfpathlineto{\pgfqpoint{2.009938in}{2.720542in}}%
\pgfpathlineto{\pgfqpoint{2.009877in}{2.702025in}}%
\pgfpathlineto{\pgfqpoint{2.010951in}{2.688094in}}%
\pgfpathlineto{\pgfqpoint{2.011024in}{2.649446in}}%
\pgfpathlineto{\pgfqpoint{2.014357in}{2.597326in}}%
\pgfpathlineto{\pgfqpoint{2.014348in}{2.596344in}}%
\pgfpathlineto{\pgfqpoint{2.014379in}{2.595494in}}%
\pgfpathlineto{\pgfqpoint{2.013917in}{2.543176in}}%
\pgfpathlineto{\pgfqpoint{2.015629in}{2.508262in}}%
\pgfpathlineto{\pgfqpoint{2.015679in}{2.488457in}}%
\pgfpathlineto{\pgfqpoint{2.016840in}{2.460273in}}%
\pgfpathlineto{\pgfqpoint{2.016832in}{2.434297in}}%
\pgfpathlineto{\pgfqpoint{2.018312in}{2.388099in}}%
\pgfpathlineto{\pgfqpoint{2.018195in}{2.379969in}}%
\pgfpathlineto{\pgfqpoint{2.018505in}{2.372130in}}%
\pgfpathlineto{\pgfqpoint{2.017764in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.018598in}{2.285105in}}%
\pgfpathlineto{\pgfqpoint{2.018044in}{2.266895in}}%
\pgfpathlineto{\pgfqpoint{2.018731in}{2.211038in}}%
\pgfpathlineto{\pgfqpoint{2.018675in}{2.209177in}}%
\pgfpathlineto{\pgfqpoint{2.018715in}{2.207087in}}%
\pgfpathlineto{\pgfqpoint{2.016721in}{2.157400in}}%
\pgfpathlineto{\pgfqpoint{2.017313in}{2.129365in}}%
\pgfpathlineto{\pgfqpoint{2.016306in}{2.098596in}}%
\pgfpathlineto{\pgfqpoint{2.016347in}{2.081464in}}%
\pgfpathlineto{\pgfqpoint{2.015017in}{2.046258in}}%
\pgfpathlineto{\pgfqpoint{2.015740in}{2.016058in}}%
\pgfpathlineto{\pgfqpoint{2.015467in}{1.989422in}}%
\pgfpathlineto{\pgfqpoint{2.014887in}{1.948495in}}%
\pgfpathlineto{\pgfqpoint{2.014924in}{1.913995in}}%
\pgfpathlineto{\pgfqpoint{2.014422in}{1.884669in}}%
\pgfpathlineto{\pgfqpoint{2.013264in}{1.837696in}}%
\pgfpathlineto{\pgfqpoint{2.013375in}{1.818838in}}%
\pgfpathlineto{\pgfqpoint{2.011552in}{1.778642in}}%
\pgfpathlineto{\pgfqpoint{2.011868in}{1.744455in}}%
\pgfpathlineto{\pgfqpoint{2.011617in}{1.733041in}}%
\pgfpathlineto{\pgfqpoint{2.012492in}{1.705643in}}%
\pgfpathlineto{\pgfqpoint{2.012130in}{1.685240in}}%
\pgfpathlineto{\pgfqpoint{2.012144in}{1.678727in}}%
\pgfpathlineto{\pgfqpoint{2.013357in}{1.642069in}}%
\pgfpathlineto{\pgfqpoint{2.013146in}{1.618846in}}%
\pgfpathlineto{\pgfqpoint{2.013220in}{1.612647in}}%
\pgfpathlineto{\pgfqpoint{2.014384in}{1.593217in}}%
\pgfpathlineto{\pgfqpoint{2.014655in}{1.551754in}}%
\pgfpathlineto{\pgfqpoint{2.014906in}{1.541380in}}%
\pgfpathlineto{\pgfqpoint{2.016376in}{1.465486in}}%
\pgfpathlineto{\pgfqpoint{2.016380in}{1.464729in}}%
\pgfpathlineto{\pgfqpoint{2.016524in}{1.413623in}}%
\pgfpathlineto{\pgfqpoint{2.016484in}{1.410955in}}%
\pgfpathlineto{\pgfqpoint{2.016777in}{1.406333in}}%
\pgfpathlineto{\pgfqpoint{2.014746in}{1.363916in}}%
\pgfpathlineto{\pgfqpoint{2.016393in}{1.334829in}}%
\pgfpathlineto{\pgfqpoint{2.016877in}{1.305219in}}%
\pgfpathlineto{\pgfqpoint{2.018500in}{1.264097in}}%
\pgfpathlineto{\pgfqpoint{2.018651in}{1.250234in}}%
\pgfpathlineto{\pgfqpoint{2.020911in}{1.198033in}}%
\pgfpathlineto{\pgfqpoint{2.020946in}{1.194961in}}%
\pgfpathlineto{\pgfqpoint{2.021711in}{1.178608in}}%
\pgfpathlineto{\pgfqpoint{2.022120in}{1.138305in}}%
\pgfpathlineto{\pgfqpoint{2.022179in}{1.132889in}}%
\pgfpathlineto{\pgfqpoint{2.022208in}{1.081281in}}%
\pgfpathlineto{\pgfqpoint{2.023225in}{1.067544in}}%
\pgfpathlineto{\pgfqpoint{2.022743in}{1.028789in}}%
\pgfpathlineto{\pgfqpoint{2.022968in}{0.999732in}}%
\pgfpathlineto{\pgfqpoint{2.023381in}{0.971323in}}%
\pgfpathlineto{\pgfqpoint{2.024301in}{0.932965in}}%
\pgfpathlineto{\pgfqpoint{2.024115in}{0.924751in}}%
\pgfpathlineto{\pgfqpoint{2.022430in}{0.859699in}}%
\pgfpathlineto{\pgfqpoint{2.022563in}{0.825968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115272in}{0.507752in}}%
\pgfpathlineto{\pgfqpoint{3.115277in}{0.510246in}}%
\pgfpathlineto{\pgfqpoint{3.115062in}{0.573590in}}%
\pgfpathlineto{\pgfqpoint{3.115056in}{0.573910in}}%
\pgfpathlineto{\pgfqpoint{3.116397in}{0.636199in}}%
\pgfpathlineto{\pgfqpoint{3.115817in}{0.690556in}}%
\pgfpathlineto{\pgfqpoint{3.116206in}{0.706067in}}%
\pgfpathlineto{\pgfqpoint{3.116183in}{0.739030in}}%
\pgfpathlineto{\pgfqpoint{3.116798in}{0.764750in}}%
\pgfpathlineto{\pgfqpoint{3.116754in}{0.771612in}}%
\pgfpathlineto{\pgfqpoint{3.118819in}{0.826994in}}%
\pgfpathlineto{\pgfqpoint{3.118981in}{0.860937in}}%
\pgfpathlineto{\pgfqpoint{3.119190in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{3.119727in}{0.927235in}}%
\pgfpathlineto{\pgfqpoint{3.120967in}{0.948939in}}%
\pgfpathlineto{\pgfqpoint{3.120695in}{0.984313in}}%
\pgfpathlineto{\pgfqpoint{3.121900in}{1.006327in}}%
\pgfpathlineto{\pgfqpoint{3.122086in}{1.018260in}}%
\pgfpathlineto{\pgfqpoint{3.124660in}{1.060652in}}%
\pgfpathlineto{\pgfqpoint{3.124936in}{1.096238in}}%
\pgfpathlineto{\pgfqpoint{3.125655in}{1.124081in}}%
\pgfpathlineto{\pgfqpoint{3.127414in}{1.161070in}}%
\pgfpathlineto{\pgfqpoint{3.130167in}{1.208251in}}%
\pgfpathlineto{\pgfqpoint{3.131089in}{1.231886in}}%
\pgfpathlineto{\pgfqpoint{3.134173in}{1.262289in}}%
\pgfpathlineto{\pgfqpoint{3.134091in}{1.302002in}}%
\pgfpathlineto{\pgfqpoint{3.134923in}{1.310037in}}%
\pgfpathlineto{\pgfqpoint{3.135320in}{1.343526in}}%
\pgfpathlineto{\pgfqpoint{3.136534in}{1.364417in}}%
\pgfpathlineto{\pgfqpoint{3.136631in}{1.368911in}}%
\pgfpathlineto{\pgfqpoint{3.139801in}{1.418917in}}%
\pgfpathlineto{\pgfqpoint{3.140001in}{1.438081in}}%
\pgfpathlineto{\pgfqpoint{3.142099in}{1.475145in}}%
\pgfpathlineto{\pgfqpoint{3.141887in}{1.507404in}}%
\pgfpathlineto{\pgfqpoint{3.143320in}{1.529776in}}%
\pgfpathlineto{\pgfqpoint{3.143956in}{1.573507in}}%
\pgfpathlineto{\pgfqpoint{3.145085in}{1.587583in}}%
\pgfpathlineto{\pgfqpoint{3.144626in}{1.612929in}}%
\pgfpathlineto{\pgfqpoint{3.146502in}{1.639216in}}%
\pgfpathlineto{\pgfqpoint{3.147110in}{1.649581in}}%
\pgfpathlineto{\pgfqpoint{3.146637in}{1.675853in}}%
\pgfpathlineto{\pgfqpoint{3.147910in}{1.718660in}}%
\pgfpathlineto{\pgfqpoint{3.147809in}{1.748376in}}%
\pgfpathlineto{\pgfqpoint{3.148319in}{1.776898in}}%
\pgfpathlineto{\pgfqpoint{3.148920in}{1.807389in}}%
\pgfpathlineto{\pgfqpoint{3.148350in}{1.841857in}}%
\pgfpathlineto{\pgfqpoint{3.148594in}{1.871325in}}%
\pgfpathlineto{\pgfqpoint{3.149332in}{1.901301in}}%
\pgfpathlineto{\pgfqpoint{3.147591in}{1.935563in}}%
\pgfpathlineto{\pgfqpoint{3.148205in}{1.954447in}}%
\pgfpathlineto{\pgfqpoint{3.146806in}{1.985359in}}%
\pgfpathlineto{\pgfqpoint{3.147614in}{2.022423in}}%
\pgfpathlineto{\pgfqpoint{3.146702in}{2.051768in}}%
\pgfpathlineto{\pgfqpoint{3.145858in}{2.077774in}}%
\pgfpathlineto{\pgfqpoint{3.144572in}{2.121618in}}%
\pgfpathlineto{\pgfqpoint{3.144705in}{2.139334in}}%
\pgfpathlineto{\pgfqpoint{3.143652in}{2.172178in}}%
\pgfpathlineto{\pgfqpoint{3.144038in}{2.200436in}}%
\pgfpathlineto{\pgfqpoint{3.143899in}{2.208876in}}%
\pgfpathlineto{\pgfqpoint{3.145665in}{2.261757in}}%
\pgfpathlineto{\pgfqpoint{3.145359in}{2.287619in}}%
\pgfpathlineto{\pgfqpoint{3.146594in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.145552in}{2.371019in}}%
\pgfpathlineto{\pgfqpoint{3.146227in}{2.382749in}}%
\pgfpathlineto{\pgfqpoint{3.145915in}{2.406609in}}%
\pgfpathlineto{\pgfqpoint{3.147726in}{2.441552in}}%
\pgfpathlineto{\pgfqpoint{3.147470in}{2.457944in}}%
\pgfpathlineto{\pgfqpoint{3.150376in}{2.502911in}}%
\pgfpathlineto{\pgfqpoint{3.151809in}{2.528431in}}%
\pgfpathlineto{\pgfqpoint{3.153557in}{2.570013in}}%
\pgfpathlineto{\pgfqpoint{3.153663in}{2.593076in}}%
\pgfpathlineto{\pgfqpoint{3.153936in}{2.616345in}}%
\pgfpathlineto{\pgfqpoint{3.156024in}{2.667142in}}%
\pgfpathlineto{\pgfqpoint{3.158299in}{2.709831in}}%
\pgfpathlineto{\pgfqpoint{3.159483in}{2.767709in}}%
\pgfpathlineto{\pgfqpoint{3.160018in}{2.775415in}}%
\pgfpathlineto{\pgfqpoint{3.164131in}{2.844582in}}%
\pgfpathlineto{\pgfqpoint{3.164158in}{2.852003in}}%
\pgfpathlineto{\pgfqpoint{3.168269in}{2.895135in}}%
\pgfpathlineto{\pgfqpoint{3.168383in}{2.918513in}}%
\pgfpathlineto{\pgfqpoint{3.171380in}{2.947523in}}%
\pgfpathlineto{\pgfqpoint{3.171351in}{2.985678in}}%
\pgfpathlineto{\pgfqpoint{3.172853in}{3.002094in}}%
\pgfpathlineto{\pgfqpoint{3.173203in}{3.050061in}}%
\pgfpathlineto{\pgfqpoint{3.173636in}{3.055655in}}%
\pgfpathlineto{\pgfqpoint{3.173873in}{3.088951in}}%
\pgfpathlineto{\pgfqpoint{3.175273in}{3.109785in}}%
\pgfpathlineto{\pgfqpoint{3.175310in}{3.114361in}}%
\pgfpathlineto{\pgfqpoint{3.178385in}{3.164151in}}%
\pgfpathlineto{\pgfqpoint{3.177224in}{3.194563in}}%
\pgfpathlineto{\pgfqpoint{3.178372in}{3.215080in}}%
\pgfpathlineto{\pgfqpoint{3.178377in}{3.229521in}}%
\pgfpathlineto{\pgfqpoint{3.181790in}{3.280906in}}%
\pgfpathlineto{\pgfqpoint{3.181412in}{3.316797in}}%
\pgfpathlineto{\pgfqpoint{3.182690in}{3.344032in}}%
\pgfpathlineto{\pgfqpoint{3.179400in}{3.397525in}}%
\pgfpathlineto{\pgfqpoint{3.179712in}{3.402319in}}%
\pgfpathlineto{\pgfqpoint{3.178089in}{3.452975in}}%
\pgfpathlineto{\pgfqpoint{3.178104in}{3.453185in}}%
\pgfpathlineto{\pgfqpoint{3.178099in}{3.453410in}}%
\pgfpathlineto{\pgfqpoint{3.178039in}{3.458086in}}%
\pgfpathlineto{\pgfqpoint{3.178538in}{3.502849in}}%
\pgfpathlineto{\pgfqpoint{3.178534in}{3.504352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.554960in}{3.397860in}}%
\pgfpathlineto{\pgfqpoint{3.556323in}{3.345090in}}%
\pgfpathlineto{\pgfqpoint{3.555918in}{3.330141in}}%
\pgfpathlineto{\pgfqpoint{3.556072in}{3.326965in}}%
\pgfpathlineto{\pgfqpoint{3.556389in}{3.320517in}}%
\pgfpathlineto{\pgfqpoint{3.554755in}{3.254486in}}%
\pgfpathlineto{\pgfqpoint{3.557300in}{3.214418in}}%
\pgfpathlineto{\pgfqpoint{3.557155in}{3.205595in}}%
\pgfpathlineto{\pgfqpoint{3.557254in}{3.197783in}}%
\pgfpathlineto{\pgfqpoint{3.556604in}{3.136849in}}%
\pgfpathlineto{\pgfqpoint{3.556552in}{3.120329in}}%
\pgfpathlineto{\pgfqpoint{3.557232in}{3.097555in}}%
\pgfpathlineto{\pgfqpoint{3.557978in}{3.062363in}}%
\pgfpathlineto{\pgfqpoint{3.559801in}{3.013636in}}%
\pgfpathlineto{\pgfqpoint{3.560014in}{3.003014in}}%
\pgfpathlineto{\pgfqpoint{3.560440in}{2.994516in}}%
\pgfpathlineto{\pgfqpoint{3.559846in}{2.949847in}}%
\pgfpathlineto{\pgfqpoint{3.561725in}{2.910763in}}%
\pgfpathlineto{\pgfqpoint{3.562592in}{2.890246in}}%
\pgfpathlineto{\pgfqpoint{3.563993in}{2.847149in}}%
\pgfpathlineto{\pgfqpoint{3.565866in}{2.810030in}}%
\pgfpathlineto{\pgfqpoint{3.567065in}{2.778804in}}%
\pgfpathlineto{\pgfqpoint{3.566462in}{2.748308in}}%
\pgfpathlineto{\pgfqpoint{3.568524in}{2.707776in}}%
\pgfpathlineto{\pgfqpoint{3.568839in}{2.692662in}}%
\pgfpathlineto{\pgfqpoint{3.570467in}{2.670357in}}%
\pgfpathlineto{\pgfqpoint{3.570646in}{2.644736in}}%
\pgfpathlineto{\pgfqpoint{3.571201in}{2.631080in}}%
\pgfpathlineto{\pgfqpoint{3.572943in}{2.584021in}}%
\pgfpathlineto{\pgfqpoint{3.573599in}{2.568559in}}%
\pgfpathlineto{\pgfqpoint{3.574159in}{2.532623in}}%
\pgfpathlineto{\pgfqpoint{3.575426in}{2.503923in}}%
\pgfpathlineto{\pgfqpoint{3.577568in}{2.452692in}}%
\pgfpathlineto{\pgfqpoint{3.577561in}{2.441657in}}%
\pgfpathlineto{\pgfqpoint{3.578856in}{2.391327in}}%
\pgfpathlineto{\pgfqpoint{3.578884in}{2.387123in}}%
\pgfpathlineto{\pgfqpoint{3.579232in}{2.378492in}}%
\pgfpathlineto{\pgfqpoint{3.578598in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.579106in}{2.296422in}}%
\pgfpathlineto{\pgfqpoint{3.578803in}{2.263019in}}%
\pgfpathlineto{\pgfqpoint{3.580191in}{2.204263in}}%
\pgfpathlineto{\pgfqpoint{3.580091in}{2.200262in}}%
\pgfpathlineto{\pgfqpoint{3.580334in}{2.175891in}}%
\pgfpathlineto{\pgfqpoint{3.580026in}{2.143655in}}%
\pgfpathlineto{\pgfqpoint{3.580070in}{2.139127in}}%
\pgfpathlineto{\pgfqpoint{3.578673in}{2.082954in}}%
\pgfpathlineto{\pgfqpoint{3.578686in}{2.029781in}}%
\pgfpathlineto{\pgfqpoint{3.578600in}{2.027406in}}%
\pgfpathlineto{\pgfqpoint{3.577056in}{1.984059in}}%
\pgfpathlineto{\pgfqpoint{3.577128in}{1.969268in}}%
\pgfpathlineto{\pgfqpoint{3.577556in}{1.929519in}}%
\pgfpathlineto{\pgfqpoint{3.577322in}{1.921599in}}%
\pgfpathlineto{\pgfqpoint{3.577801in}{1.890204in}}%
\pgfpathlineto{\pgfqpoint{3.577269in}{1.860702in}}%
\pgfpathlineto{\pgfqpoint{3.577336in}{1.851848in}}%
\pgfpathlineto{\pgfqpoint{3.576756in}{1.795289in}}%
\pgfpathlineto{\pgfqpoint{3.577208in}{1.773827in}}%
\pgfpathlineto{\pgfqpoint{3.576379in}{1.749259in}}%
\pgfpathlineto{\pgfqpoint{3.576140in}{1.716921in}}%
\pgfpathlineto{\pgfqpoint{3.575984in}{1.690984in}}%
\pgfpathlineto{\pgfqpoint{3.577077in}{1.651872in}}%
\pgfpathlineto{\pgfqpoint{3.576933in}{1.631868in}}%
\pgfpathlineto{\pgfqpoint{3.577324in}{1.618266in}}%
\pgfpathlineto{\pgfqpoint{3.577806in}{1.573750in}}%
\pgfpathlineto{\pgfqpoint{3.578888in}{1.546929in}}%
\pgfpathlineto{\pgfqpoint{3.579114in}{1.514581in}}%
\pgfpathlineto{\pgfqpoint{3.581394in}{1.464294in}}%
\pgfpathlineto{\pgfqpoint{3.581695in}{1.448896in}}%
\pgfpathlineto{\pgfqpoint{3.582290in}{1.437542in}}%
\pgfpathlineto{\pgfqpoint{3.583582in}{1.388878in}}%
\pgfpathlineto{\pgfqpoint{3.586353in}{1.340432in}}%
\pgfpathlineto{\pgfqpoint{3.586834in}{1.322711in}}%
\pgfpathlineto{\pgfqpoint{3.589777in}{1.271319in}}%
\pgfpathlineto{\pgfqpoint{3.589780in}{1.271242in}}%
\pgfpathlineto{\pgfqpoint{3.591641in}{1.222743in}}%
\pgfpathlineto{\pgfqpoint{3.591742in}{1.219600in}}%
\pgfpathlineto{\pgfqpoint{3.592496in}{1.208742in}}%
\pgfpathlineto{\pgfqpoint{3.593396in}{1.171495in}}%
\pgfpathlineto{\pgfqpoint{3.593775in}{1.163952in}}%
\pgfpathlineto{\pgfqpoint{3.595672in}{1.116886in}}%
\pgfpathlineto{\pgfqpoint{3.596344in}{1.103496in}}%
\pgfpathlineto{\pgfqpoint{3.596698in}{1.064619in}}%
\pgfpathlineto{\pgfqpoint{3.600399in}{1.016953in}}%
\pgfpathlineto{\pgfqpoint{3.600377in}{1.015004in}}%
\pgfpathlineto{\pgfqpoint{3.600513in}{1.013144in}}%
\pgfpathlineto{\pgfqpoint{3.600820in}{0.945140in}}%
\pgfpathlineto{\pgfqpoint{3.603509in}{0.906609in}}%
\pgfpathlineto{\pgfqpoint{3.603406in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{3.605648in}{0.815999in}}%
\pgfpathlineto{\pgfqpoint{3.605703in}{0.810112in}}%
\pgfpathlineto{\pgfqpoint{3.606429in}{0.759347in}}%
\pgfpathlineto{\pgfqpoint{3.606555in}{0.751186in}}%
\pgfpathlineto{\pgfqpoint{3.607023in}{0.702223in}}%
\pgfpathlineto{\pgfqpoint{3.607000in}{0.696341in}}%
\pgfpathlineto{\pgfqpoint{3.607318in}{0.645686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.035467in}{3.204261in}}%
\pgfpathlineto{\pgfqpoint{2.035349in}{3.168254in}}%
\pgfpathlineto{\pgfqpoint{2.036933in}{3.124818in}}%
\pgfpathlineto{\pgfqpoint{2.036700in}{3.113610in}}%
\pgfpathlineto{\pgfqpoint{2.037348in}{3.101153in}}%
\pgfpathlineto{\pgfqpoint{2.037675in}{3.053317in}}%
\pgfpathlineto{\pgfqpoint{2.039128in}{3.023380in}}%
\pgfpathlineto{\pgfqpoint{2.038690in}{3.009259in}}%
\pgfpathlineto{\pgfqpoint{2.039172in}{2.997107in}}%
\pgfpathlineto{\pgfqpoint{2.039231in}{2.957542in}}%
\pgfpathlineto{\pgfqpoint{2.041980in}{2.911846in}}%
\pgfpathlineto{\pgfqpoint{2.042024in}{2.907573in}}%
\pgfpathlineto{\pgfqpoint{2.042347in}{2.901834in}}%
\pgfpathlineto{\pgfqpoint{2.042832in}{2.856362in}}%
\pgfpathlineto{\pgfqpoint{2.044477in}{2.823576in}}%
\pgfpathlineto{\pgfqpoint{2.045246in}{2.792092in}}%
\pgfpathlineto{\pgfqpoint{2.046971in}{2.765937in}}%
\pgfpathlineto{\pgfqpoint{2.047032in}{2.752395in}}%
\pgfpathlineto{\pgfqpoint{2.047918in}{2.737045in}}%
\pgfpathlineto{\pgfqpoint{2.048366in}{2.700166in}}%
\pgfpathlineto{\pgfqpoint{2.050411in}{2.649776in}}%
\pgfpathlineto{\pgfqpoint{2.050415in}{2.647568in}}%
\pgfpathlineto{\pgfqpoint{2.050524in}{2.645857in}}%
\pgfpathlineto{\pgfqpoint{2.050961in}{2.605242in}}%
\pgfpathlineto{\pgfqpoint{2.054149in}{2.551940in}}%
\pgfpathlineto{\pgfqpoint{2.054220in}{2.543430in}}%
\pgfpathlineto{\pgfqpoint{2.054479in}{2.535332in}}%
\pgfpathlineto{\pgfqpoint{2.055033in}{2.492828in}}%
\pgfpathlineto{\pgfqpoint{2.055984in}{2.450445in}}%
\pgfpathlineto{\pgfqpoint{2.056210in}{2.435728in}}%
\pgfpathlineto{\pgfqpoint{2.056936in}{2.414435in}}%
\pgfpathlineto{\pgfqpoint{2.056431in}{2.379450in}}%
\pgfpathlineto{\pgfqpoint{2.057909in}{2.342056in}}%
\pgfpathlineto{\pgfqpoint{2.057760in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.058130in}{2.308335in}}%
\pgfpathlineto{\pgfqpoint{2.057753in}{2.266559in}}%
\pgfpathlineto{\pgfqpoint{2.057925in}{2.230929in}}%
\pgfpathlineto{\pgfqpoint{2.057291in}{2.201326in}}%
\pgfpathlineto{\pgfqpoint{2.056988in}{2.174425in}}%
\pgfpathlineto{\pgfqpoint{2.056687in}{2.131599in}}%
\pgfpathlineto{\pgfqpoint{2.055858in}{2.106259in}}%
\pgfpathlineto{\pgfqpoint{2.055970in}{2.059329in}}%
\pgfpathlineto{\pgfqpoint{2.055895in}{2.057354in}}%
\pgfpathlineto{\pgfqpoint{2.056007in}{2.052680in}}%
\pgfpathlineto{\pgfqpoint{2.054463in}{2.011240in}}%
\pgfpathlineto{\pgfqpoint{2.054629in}{1.993605in}}%
\pgfpathlineto{\pgfqpoint{2.054566in}{1.944887in}}%
\pgfpathlineto{\pgfqpoint{2.054236in}{1.926230in}}%
\pgfpathlineto{\pgfqpoint{2.054384in}{1.869045in}}%
\pgfpathlineto{\pgfqpoint{2.054338in}{1.863171in}}%
\pgfpathlineto{\pgfqpoint{2.054043in}{1.794470in}}%
\pgfpathlineto{\pgfqpoint{2.053930in}{1.784190in}}%
\pgfpathlineto{\pgfqpoint{2.054144in}{1.762542in}}%
\pgfpathlineto{\pgfqpoint{2.052590in}{1.724767in}}%
\pgfpathlineto{\pgfqpoint{2.052276in}{1.707092in}}%
\pgfpathlineto{\pgfqpoint{2.052374in}{1.661255in}}%
\pgfpathlineto{\pgfqpoint{2.052957in}{1.643614in}}%
\pgfpathlineto{\pgfqpoint{2.053870in}{1.569905in}}%
\pgfpathlineto{\pgfqpoint{2.053873in}{1.569413in}}%
\pgfpathlineto{\pgfqpoint{2.053900in}{1.568298in}}%
\pgfpathlineto{\pgfqpoint{2.053906in}{1.523673in}}%
\pgfpathlineto{\pgfqpoint{2.053987in}{1.513630in}}%
\pgfpathlineto{\pgfqpoint{2.055050in}{1.470066in}}%
\pgfpathlineto{\pgfqpoint{2.055118in}{1.453540in}}%
\pgfpathlineto{\pgfqpoint{2.055132in}{1.448620in}}%
\pgfpathlineto{\pgfqpoint{2.054518in}{1.407093in}}%
\pgfpathlineto{\pgfqpoint{2.056798in}{1.371159in}}%
\pgfpathlineto{\pgfqpoint{2.057171in}{1.352845in}}%
\pgfpathlineto{\pgfqpoint{2.058928in}{1.292285in}}%
\pgfpathlineto{\pgfqpoint{2.059187in}{1.281735in}}%
\pgfpathlineto{\pgfqpoint{2.060992in}{1.232744in}}%
\pgfpathlineto{\pgfqpoint{2.061057in}{1.226697in}}%
\pgfpathlineto{\pgfqpoint{2.061118in}{1.225295in}}%
\pgfpathlineto{\pgfqpoint{2.061719in}{1.172330in}}%
\pgfpathlineto{\pgfqpoint{2.062369in}{1.158445in}}%
\pgfpathlineto{\pgfqpoint{2.062431in}{1.117934in}}%
\pgfpathlineto{\pgfqpoint{2.063912in}{1.086043in}}%
\pgfpathlineto{\pgfqpoint{2.064174in}{1.062967in}}%
\pgfpathlineto{\pgfqpoint{2.065459in}{1.021758in}}%
\pgfpathlineto{\pgfqpoint{2.065809in}{1.003841in}}%
\pgfpathlineto{\pgfqpoint{2.065863in}{0.969194in}}%
\pgfpathlineto{\pgfqpoint{2.067628in}{0.911483in}}%
\pgfpathlineto{\pgfqpoint{2.067222in}{0.893520in}}%
\pgfpathlineto{\pgfqpoint{2.066954in}{0.883161in}}%
\pgfpathlineto{\pgfqpoint{2.067028in}{0.864255in}}%
\pgfpathlineto{\pgfqpoint{2.065680in}{0.817374in}}%
\pgfpathlineto{\pgfqpoint{2.065040in}{0.793523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.077287in}{0.504562in}}%
\pgfpathlineto{\pgfqpoint{3.077380in}{0.548800in}}%
\pgfpathlineto{\pgfqpoint{3.077296in}{0.573590in}}%
\pgfpathlineto{\pgfqpoint{3.076414in}{0.622654in}}%
\pgfpathlineto{\pgfqpoint{3.076611in}{0.631994in}}%
\pgfpathlineto{\pgfqpoint{3.076485in}{0.640417in}}%
\pgfpathlineto{\pgfqpoint{3.077737in}{0.697890in}}%
\pgfpathlineto{\pgfqpoint{3.077370in}{0.737998in}}%
\pgfpathlineto{\pgfqpoint{3.077879in}{0.759282in}}%
\pgfpathlineto{\pgfqpoint{3.077513in}{0.816947in}}%
\pgfpathlineto{\pgfqpoint{3.077727in}{0.822683in}}%
\pgfpathlineto{\pgfqpoint{3.077841in}{0.846623in}}%
\pgfpathlineto{\pgfqpoint{3.079174in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{3.079182in}{0.896779in}}%
\pgfpathlineto{\pgfqpoint{3.081126in}{0.948571in}}%
\pgfpathlineto{\pgfqpoint{3.081577in}{0.974262in}}%
\pgfpathlineto{\pgfqpoint{3.083362in}{1.006869in}}%
\pgfpathlineto{\pgfqpoint{3.084034in}{1.050020in}}%
\pgfpathlineto{\pgfqpoint{3.084365in}{1.055882in}}%
\pgfpathlineto{\pgfqpoint{3.086450in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{3.087353in}{1.119200in}}%
\pgfpathlineto{\pgfqpoint{3.088829in}{1.182209in}}%
\pgfpathlineto{\pgfqpoint{3.089021in}{1.189476in}}%
\pgfpathlineto{\pgfqpoint{3.090728in}{1.243282in}}%
\pgfpathlineto{\pgfqpoint{3.090867in}{1.249465in}}%
\pgfpathlineto{\pgfqpoint{3.094063in}{1.290536in}}%
\pgfpathlineto{\pgfqpoint{3.094736in}{1.322175in}}%
\pgfpathlineto{\pgfqpoint{3.096135in}{1.346265in}}%
\pgfpathlineto{\pgfqpoint{3.097124in}{1.391721in}}%
\pgfpathlineto{\pgfqpoint{3.097836in}{1.402954in}}%
\pgfpathlineto{\pgfqpoint{3.098217in}{1.439399in}}%
\pgfpathlineto{\pgfqpoint{3.099295in}{1.457942in}}%
\pgfpathlineto{\pgfqpoint{3.099384in}{1.462592in}}%
\pgfpathlineto{\pgfqpoint{3.101896in}{1.513062in}}%
\pgfpathlineto{\pgfqpoint{3.102008in}{1.532246in}}%
\pgfpathlineto{\pgfqpoint{3.103232in}{1.569102in}}%
\pgfpathlineto{\pgfqpoint{3.103611in}{1.595162in}}%
\pgfpathlineto{\pgfqpoint{3.104542in}{1.622009in}}%
\pgfpathlineto{\pgfqpoint{3.104295in}{1.644593in}}%
\pgfpathlineto{\pgfqpoint{3.105360in}{1.662775in}}%
\pgfpathlineto{\pgfqpoint{3.104714in}{1.698710in}}%
\pgfpathlineto{\pgfqpoint{3.105962in}{1.723660in}}%
\pgfpathlineto{\pgfqpoint{3.105538in}{1.741603in}}%
\pgfpathlineto{\pgfqpoint{3.105513in}{1.783873in}}%
\pgfpathlineto{\pgfqpoint{3.105626in}{1.795792in}}%
\pgfpathlineto{\pgfqpoint{3.106655in}{1.841942in}}%
\pgfpathlineto{\pgfqpoint{3.104971in}{1.887930in}}%
\pgfpathlineto{\pgfqpoint{3.104993in}{1.892468in}}%
\pgfpathlineto{\pgfqpoint{3.104946in}{1.900310in}}%
\pgfpathlineto{\pgfqpoint{3.105448in}{1.959813in}}%
\pgfpathlineto{\pgfqpoint{3.103688in}{2.012539in}}%
\pgfpathlineto{\pgfqpoint{3.103733in}{2.015710in}}%
\pgfpathlineto{\pgfqpoint{3.103652in}{2.019308in}}%
\pgfpathlineto{\pgfqpoint{3.104449in}{2.075419in}}%
\pgfpathlineto{\pgfqpoint{3.104008in}{2.096681in}}%
\pgfpathlineto{\pgfqpoint{3.104292in}{2.135986in}}%
\pgfpathlineto{\pgfqpoint{3.103597in}{2.176605in}}%
\pgfpathlineto{\pgfqpoint{3.103883in}{2.197573in}}%
\pgfpathlineto{\pgfqpoint{3.102879in}{2.258713in}}%
\pgfpathlineto{\pgfqpoint{3.102930in}{2.260220in}}%
\pgfpathlineto{\pgfqpoint{3.102871in}{2.265207in}}%
\pgfpathlineto{\pgfqpoint{3.104355in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.104391in}{2.340913in}}%
\pgfpathlineto{\pgfqpoint{3.106027in}{2.384998in}}%
\pgfpathlineto{\pgfqpoint{3.105634in}{2.432010in}}%
\pgfpathlineto{\pgfqpoint{3.106332in}{2.445479in}}%
\pgfpathlineto{\pgfqpoint{3.105891in}{2.473659in}}%
\pgfpathlineto{\pgfqpoint{3.107222in}{2.507517in}}%
\pgfpathlineto{\pgfqpoint{3.107330in}{2.518579in}}%
\pgfpathlineto{\pgfqpoint{3.108964in}{2.576574in}}%
\pgfpathlineto{\pgfqpoint{3.109319in}{2.587362in}}%
\pgfpathlineto{\pgfqpoint{3.112584in}{2.639903in}}%
\pgfpathlineto{\pgfqpoint{3.113187in}{2.661168in}}%
\pgfpathlineto{\pgfqpoint{3.115359in}{2.719049in}}%
\pgfpathlineto{\pgfqpoint{3.116042in}{2.737846in}}%
\pgfpathlineto{\pgfqpoint{3.116910in}{2.785530in}}%
\pgfpathlineto{\pgfqpoint{3.118304in}{2.805622in}}%
\pgfpathlineto{\pgfqpoint{3.118974in}{2.816895in}}%
\pgfpathlineto{\pgfqpoint{3.119090in}{2.847973in}}%
\pgfpathlineto{\pgfqpoint{3.120405in}{2.871123in}}%
\pgfpathlineto{\pgfqpoint{3.120444in}{2.874372in}}%
\pgfpathlineto{\pgfqpoint{3.123917in}{2.925107in}}%
\pgfpathlineto{\pgfqpoint{3.124190in}{2.940781in}}%
\pgfpathlineto{\pgfqpoint{3.127095in}{2.980907in}}%
\pgfpathlineto{\pgfqpoint{3.127345in}{3.008684in}}%
\pgfpathlineto{\pgfqpoint{3.129241in}{3.036479in}}%
\pgfpathlineto{\pgfqpoint{3.129500in}{3.075606in}}%
\pgfpathlineto{\pgfqpoint{3.130703in}{3.093507in}}%
\pgfpathlineto{\pgfqpoint{3.130942in}{3.122980in}}%
\pgfpathlineto{\pgfqpoint{3.132443in}{3.153981in}}%
\pgfpathlineto{\pgfqpoint{3.133712in}{3.194308in}}%
\pgfpathlineto{\pgfqpoint{3.134517in}{3.218339in}}%
\pgfpathlineto{\pgfqpoint{3.133543in}{3.264904in}}%
\pgfpathlineto{\pgfqpoint{3.133473in}{3.278705in}}%
\pgfpathlineto{\pgfqpoint{3.133728in}{3.325938in}}%
\pgfpathlineto{\pgfqpoint{3.133901in}{3.342288in}}%
\pgfpathlineto{\pgfqpoint{3.133239in}{3.373555in}}%
\pgfpathlineto{\pgfqpoint{3.134454in}{3.402319in}}%
\pgfpathlineto{\pgfqpoint{3.134374in}{3.439942in}}%
\pgfpathlineto{\pgfqpoint{3.134306in}{3.455997in}}%
\pgfpathlineto{\pgfqpoint{3.134472in}{3.470872in}}%
\pgfpathlineto{\pgfqpoint{3.134354in}{3.509933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.593077in}{3.380889in}}%
\pgfpathlineto{\pgfqpoint{3.593454in}{3.366313in}}%
\pgfpathlineto{\pgfqpoint{3.592824in}{3.316536in}}%
\pgfpathlineto{\pgfqpoint{3.593684in}{3.261987in}}%
\pgfpathlineto{\pgfqpoint{3.593610in}{3.254662in}}%
\pgfpathlineto{\pgfqpoint{3.593706in}{3.247772in}}%
\pgfpathlineto{\pgfqpoint{3.593068in}{3.208914in}}%
\pgfpathlineto{\pgfqpoint{3.593671in}{3.161614in}}%
\pgfpathlineto{\pgfqpoint{3.593658in}{3.160423in}}%
\pgfpathlineto{\pgfqpoint{3.593507in}{3.112034in}}%
\pgfpathlineto{\pgfqpoint{3.595068in}{3.059744in}}%
\pgfpathlineto{\pgfqpoint{3.595046in}{3.054195in}}%
\pgfpathlineto{\pgfqpoint{3.595286in}{3.048336in}}%
\pgfpathlineto{\pgfqpoint{3.596106in}{3.007454in}}%
\pgfpathlineto{\pgfqpoint{3.598203in}{2.965630in}}%
\pgfpathlineto{\pgfqpoint{3.598175in}{2.963554in}}%
\pgfpathlineto{\pgfqpoint{3.598344in}{2.960045in}}%
\pgfpathlineto{\pgfqpoint{3.599705in}{2.893488in}}%
\pgfpathlineto{\pgfqpoint{3.602041in}{2.844317in}}%
\pgfpathlineto{\pgfqpoint{3.602537in}{2.828912in}}%
\pgfpathlineto{\pgfqpoint{3.605302in}{2.765337in}}%
\pgfpathlineto{\pgfqpoint{3.605497in}{2.758713in}}%
\pgfpathlineto{\pgfqpoint{3.606231in}{2.708417in}}%
\pgfpathlineto{\pgfqpoint{3.607530in}{2.687225in}}%
\pgfpathlineto{\pgfqpoint{3.607707in}{2.661881in}}%
\pgfpathlineto{\pgfqpoint{3.609388in}{2.620585in}}%
\pgfpathlineto{\pgfqpoint{3.609960in}{2.605122in}}%
\pgfpathlineto{\pgfqpoint{3.611971in}{2.557691in}}%
\pgfpathlineto{\pgfqpoint{3.611997in}{2.556024in}}%
\pgfpathlineto{\pgfqpoint{3.612236in}{2.550608in}}%
\pgfpathlineto{\pgfqpoint{3.612752in}{2.501761in}}%
\pgfpathlineto{\pgfqpoint{3.613189in}{2.485933in}}%
\pgfpathlineto{\pgfqpoint{3.613721in}{2.444812in}}%
\pgfpathlineto{\pgfqpoint{3.614314in}{2.412038in}}%
\pgfpathlineto{\pgfqpoint{3.614708in}{2.384646in}}%
\pgfpathlineto{\pgfqpoint{3.616138in}{2.330188in}}%
\pgfpathlineto{\pgfqpoint{3.616066in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.616331in}{2.309607in}}%
\pgfpathlineto{\pgfqpoint{3.616007in}{2.266186in}}%
\pgfpathlineto{\pgfqpoint{3.616113in}{2.248536in}}%
\pgfpathlineto{\pgfqpoint{3.615500in}{2.208088in}}%
\pgfpathlineto{\pgfqpoint{3.615135in}{2.180212in}}%
\pgfpathlineto{\pgfqpoint{3.614839in}{2.149301in}}%
\pgfpathlineto{\pgfqpoint{3.615363in}{2.095714in}}%
\pgfpathlineto{\pgfqpoint{3.615052in}{2.083210in}}%
\pgfpathlineto{\pgfqpoint{3.615055in}{2.070710in}}%
\pgfpathlineto{\pgfqpoint{3.613937in}{2.019098in}}%
\pgfpathlineto{\pgfqpoint{3.614296in}{1.986450in}}%
\pgfpathlineto{\pgfqpoint{3.614076in}{1.963692in}}%
\pgfpathlineto{\pgfqpoint{3.613466in}{1.933889in}}%
\pgfpathlineto{\pgfqpoint{3.613419in}{1.907477in}}%
\pgfpathlineto{\pgfqpoint{3.612845in}{1.875664in}}%
\pgfpathlineto{\pgfqpoint{3.613313in}{1.814610in}}%
\pgfpathlineto{\pgfqpoint{3.613176in}{1.801195in}}%
\pgfpathlineto{\pgfqpoint{3.613540in}{1.783883in}}%
\pgfpathlineto{\pgfqpoint{3.613055in}{1.759620in}}%
\pgfpathlineto{\pgfqpoint{3.613109in}{1.745458in}}%
\pgfpathlineto{\pgfqpoint{3.613864in}{1.701685in}}%
\pgfpathlineto{\pgfqpoint{3.614377in}{1.689112in}}%
\pgfpathlineto{\pgfqpoint{3.614045in}{1.643089in}}%
\pgfpathlineto{\pgfqpoint{3.615366in}{1.597108in}}%
\pgfpathlineto{\pgfqpoint{3.615493in}{1.585445in}}%
\pgfpathlineto{\pgfqpoint{3.617842in}{1.527197in}}%
\pgfpathlineto{\pgfqpoint{3.617846in}{1.526600in}}%
\pgfpathlineto{\pgfqpoint{3.617851in}{1.526460in}}%
\pgfpathlineto{\pgfqpoint{3.617899in}{1.524862in}}%
\pgfpathlineto{\pgfqpoint{3.619415in}{1.447350in}}%
\pgfpathlineto{\pgfqpoint{3.620548in}{1.425730in}}%
\pgfpathlineto{\pgfqpoint{3.620949in}{1.401181in}}%
\pgfpathlineto{\pgfqpoint{3.621486in}{1.389984in}}%
\pgfpathlineto{\pgfqpoint{3.622619in}{1.336085in}}%
\pgfpathlineto{\pgfqpoint{3.623694in}{1.313617in}}%
\pgfpathlineto{\pgfqpoint{3.624439in}{1.287918in}}%
\pgfpathlineto{\pgfqpoint{3.625910in}{1.259275in}}%
\pgfpathlineto{\pgfqpoint{3.626802in}{1.240730in}}%
\pgfpathlineto{\pgfqpoint{3.628545in}{1.199564in}}%
\pgfpathlineto{\pgfqpoint{3.628967in}{1.182110in}}%
\pgfpathlineto{\pgfqpoint{3.630794in}{1.145708in}}%
\pgfpathlineto{\pgfqpoint{3.631280in}{1.133644in}}%
\pgfpathlineto{\pgfqpoint{3.633880in}{1.081824in}}%
\pgfpathlineto{\pgfqpoint{3.633919in}{1.077520in}}%
\pgfpathlineto{\pgfqpoint{3.634359in}{1.071853in}}%
\pgfpathlineto{\pgfqpoint{3.635136in}{1.003017in}}%
\pgfpathlineto{\pgfqpoint{3.637152in}{0.958973in}}%
\pgfpathlineto{\pgfqpoint{3.637292in}{0.938729in}}%
\pgfpathlineto{\pgfqpoint{3.638080in}{0.917676in}}%
\pgfpathlineto{\pgfqpoint{3.637917in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{3.638643in}{0.864400in}}%
\pgfpathlineto{\pgfqpoint{3.639085in}{0.817208in}}%
\pgfpathlineto{\pgfqpoint{3.639384in}{0.796279in}}%
\pgfpathlineto{\pgfqpoint{3.640362in}{0.733072in}}%
\pgfpathlineto{\pgfqpoint{3.640423in}{0.726718in}}%
\pgfpathlineto{\pgfqpoint{3.640241in}{0.680607in}}%
\pgfpathlineto{\pgfqpoint{3.640358in}{0.662087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.069456in}{3.229685in}}%
\pgfpathlineto{\pgfqpoint{2.069583in}{3.210593in}}%
\pgfpathlineto{\pgfqpoint{2.070471in}{3.183356in}}%
\pgfpathlineto{\pgfqpoint{2.070405in}{3.163255in}}%
\pgfpathlineto{\pgfqpoint{2.071133in}{3.143304in}}%
\pgfpathlineto{\pgfqpoint{2.071138in}{3.113893in}}%
\pgfpathlineto{\pgfqpoint{2.072324in}{3.081526in}}%
\pgfpathlineto{\pgfqpoint{2.072491in}{3.057205in}}%
\pgfpathlineto{\pgfqpoint{2.073399in}{3.038481in}}%
\pgfpathlineto{\pgfqpoint{2.073964in}{3.007669in}}%
\pgfpathlineto{\pgfqpoint{2.076303in}{2.953308in}}%
\pgfpathlineto{\pgfqpoint{2.076310in}{2.953002in}}%
\pgfpathlineto{\pgfqpoint{2.076328in}{2.952585in}}%
\pgfpathlineto{\pgfqpoint{2.076845in}{2.901782in}}%
\pgfpathlineto{\pgfqpoint{2.078930in}{2.864812in}}%
\pgfpathlineto{\pgfqpoint{2.079201in}{2.852639in}}%
\pgfpathlineto{\pgfqpoint{2.081141in}{2.812217in}}%
\pgfpathlineto{\pgfqpoint{2.081728in}{2.788158in}}%
\pgfpathlineto{\pgfqpoint{2.082280in}{2.779794in}}%
\pgfpathlineto{\pgfqpoint{2.082547in}{2.750748in}}%
\pgfpathlineto{\pgfqpoint{2.085062in}{2.705590in}}%
\pgfpathlineto{\pgfqpoint{2.085148in}{2.698486in}}%
\pgfpathlineto{\pgfqpoint{2.085364in}{2.693156in}}%
\pgfpathlineto{\pgfqpoint{2.087327in}{2.627012in}}%
\pgfpathlineto{\pgfqpoint{2.087464in}{2.614292in}}%
\pgfpathlineto{\pgfqpoint{2.088407in}{2.598509in}}%
\pgfpathlineto{\pgfqpoint{2.088810in}{2.550704in}}%
\pgfpathlineto{\pgfqpoint{2.090264in}{2.505216in}}%
\pgfpathlineto{\pgfqpoint{2.090290in}{2.503221in}}%
\pgfpathlineto{\pgfqpoint{2.090335in}{2.501232in}}%
\pgfpathlineto{\pgfqpoint{2.091270in}{2.440228in}}%
\pgfpathlineto{\pgfqpoint{2.092575in}{2.401950in}}%
\pgfpathlineto{\pgfqpoint{2.092590in}{2.379001in}}%
\pgfpathlineto{\pgfqpoint{2.093083in}{2.353970in}}%
\pgfpathlineto{\pgfqpoint{2.092836in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.093728in}{2.286174in}}%
\pgfpathlineto{\pgfqpoint{2.093546in}{2.266435in}}%
\pgfpathlineto{\pgfqpoint{2.093596in}{2.256492in}}%
\pgfpathlineto{\pgfqpoint{2.093487in}{2.202137in}}%
\pgfpathlineto{\pgfqpoint{2.093395in}{2.184514in}}%
\pgfpathlineto{\pgfqpoint{2.093090in}{2.119770in}}%
\pgfpathlineto{\pgfqpoint{2.092958in}{2.106971in}}%
\pgfpathlineto{\pgfqpoint{2.092940in}{2.083749in}}%
\pgfpathlineto{\pgfqpoint{2.091276in}{2.042513in}}%
\pgfpathlineto{\pgfqpoint{2.090560in}{2.023294in}}%
\pgfpathlineto{\pgfqpoint{2.091025in}{1.974144in}}%
\pgfpathlineto{\pgfqpoint{2.090984in}{1.973035in}}%
\pgfpathlineto{\pgfqpoint{2.090982in}{1.972617in}}%
\pgfpathlineto{\pgfqpoint{2.090969in}{1.969245in}}%
\pgfpathlineto{\pgfqpoint{2.089809in}{1.903654in}}%
\pgfpathlineto{\pgfqpoint{2.089842in}{1.890761in}}%
\pgfpathlineto{\pgfqpoint{2.089411in}{1.834913in}}%
\pgfpathlineto{\pgfqpoint{2.089356in}{1.821988in}}%
\pgfpathlineto{\pgfqpoint{2.088762in}{1.767840in}}%
\pgfpathlineto{\pgfqpoint{2.089039in}{1.739837in}}%
\pgfpathlineto{\pgfqpoint{2.088759in}{1.706616in}}%
\pgfpathlineto{\pgfqpoint{2.088638in}{1.671419in}}%
\pgfpathlineto{\pgfqpoint{2.089011in}{1.629921in}}%
\pgfpathlineto{\pgfqpoint{2.088816in}{1.596553in}}%
\pgfpathlineto{\pgfqpoint{2.089296in}{1.556726in}}%
\pgfpathlineto{\pgfqpoint{2.089298in}{1.544540in}}%
\pgfpathlineto{\pgfqpoint{2.089665in}{1.499428in}}%
\pgfpathlineto{\pgfqpoint{2.090130in}{1.480343in}}%
\pgfpathlineto{\pgfqpoint{2.089927in}{1.450149in}}%
\pgfpathlineto{\pgfqpoint{2.092542in}{1.403298in}}%
\pgfpathlineto{\pgfqpoint{2.092543in}{1.403220in}}%
\pgfpathlineto{\pgfqpoint{2.092561in}{1.402665in}}%
\pgfpathlineto{\pgfqpoint{2.093991in}{1.332408in}}%
\pgfpathlineto{\pgfqpoint{2.094356in}{1.319832in}}%
\pgfpathlineto{\pgfqpoint{2.095794in}{1.261417in}}%
\pgfpathlineto{\pgfqpoint{2.096247in}{1.249113in}}%
\pgfpathlineto{\pgfqpoint{2.096929in}{1.206787in}}%
\pgfpathlineto{\pgfqpoint{2.097780in}{1.182454in}}%
\pgfpathlineto{\pgfqpoint{2.098377in}{1.147059in}}%
\pgfpathlineto{\pgfqpoint{2.100265in}{1.101143in}}%
\pgfpathlineto{\pgfqpoint{2.100318in}{1.096905in}}%
\pgfpathlineto{\pgfqpoint{2.101121in}{1.068778in}}%
\pgfpathlineto{\pgfqpoint{2.101421in}{1.042293in}}%
\pgfpathlineto{\pgfqpoint{2.101576in}{1.037318in}}%
\pgfpathlineto{\pgfqpoint{2.102600in}{0.984942in}}%
\pgfpathlineto{\pgfqpoint{2.102732in}{0.973815in}}%
\pgfpathlineto{\pgfqpoint{2.102758in}{0.972239in}}%
\pgfpathlineto{\pgfqpoint{2.102874in}{0.902998in}}%
\pgfpathlineto{\pgfqpoint{2.103135in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{2.103351in}{0.847736in}}%
\pgfpathlineto{\pgfqpoint{2.103376in}{0.823613in}}%
\pgfpathlineto{\pgfqpoint{2.103788in}{0.775181in}}%
\pgfpathlineto{\pgfqpoint{2.103735in}{0.765785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041310in}{0.502096in}}%
\pgfpathlineto{\pgfqpoint{3.041213in}{0.517445in}}%
\pgfpathlineto{\pgfqpoint{3.041179in}{0.559769in}}%
\pgfpathlineto{\pgfqpoint{3.041224in}{0.573590in}}%
\pgfpathlineto{\pgfqpoint{3.040986in}{0.592207in}}%
\pgfpathlineto{\pgfqpoint{3.041746in}{0.628308in}}%
\pgfpathlineto{\pgfqpoint{3.041010in}{0.677345in}}%
\pgfpathlineto{\pgfqpoint{3.041153in}{0.690114in}}%
\pgfpathlineto{\pgfqpoint{3.041162in}{0.698031in}}%
\pgfpathlineto{\pgfqpoint{3.041917in}{0.754230in}}%
\pgfpathlineto{\pgfqpoint{3.041997in}{0.778878in}}%
\pgfpathlineto{\pgfqpoint{3.042793in}{0.820083in}}%
\pgfpathlineto{\pgfqpoint{3.043115in}{0.861144in}}%
\pgfpathlineto{\pgfqpoint{3.043976in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{3.044021in}{0.942207in}}%
\pgfpathlineto{\pgfqpoint{3.044062in}{0.943517in}}%
\pgfpathlineto{\pgfqpoint{3.044073in}{0.944171in}}%
\pgfpathlineto{\pgfqpoint{3.045906in}{1.007306in}}%
\pgfpathlineto{\pgfqpoint{3.046101in}{1.022479in}}%
\pgfpathlineto{\pgfqpoint{3.048387in}{1.063035in}}%
\pgfpathlineto{\pgfqpoint{3.049149in}{1.078677in}}%
\pgfpathlineto{\pgfqpoint{3.051511in}{1.132371in}}%
\pgfpathlineto{\pgfqpoint{3.052169in}{1.160463in}}%
\pgfpathlineto{\pgfqpoint{3.053259in}{1.201726in}}%
\pgfpathlineto{\pgfqpoint{3.053759in}{1.217501in}}%
\pgfpathlineto{\pgfqpoint{3.054938in}{1.270208in}}%
\pgfpathlineto{\pgfqpoint{3.055005in}{1.271061in}}%
\pgfpathlineto{\pgfqpoint{3.055073in}{1.274286in}}%
\pgfpathlineto{\pgfqpoint{3.058205in}{1.330996in}}%
\pgfpathlineto{\pgfqpoint{3.058460in}{1.341963in}}%
\pgfpathlineto{\pgfqpoint{3.061077in}{1.388381in}}%
\pgfpathlineto{\pgfqpoint{3.061598in}{1.412232in}}%
\pgfpathlineto{\pgfqpoint{3.063417in}{1.443522in}}%
\pgfpathlineto{\pgfqpoint{3.064120in}{1.480107in}}%
\pgfpathlineto{\pgfqpoint{3.065016in}{1.498127in}}%
\pgfpathlineto{\pgfqpoint{3.065289in}{1.544726in}}%
\pgfpathlineto{\pgfqpoint{3.065476in}{1.548859in}}%
\pgfpathlineto{\pgfqpoint{3.065495in}{1.550464in}}%
\pgfpathlineto{\pgfqpoint{3.066815in}{1.606608in}}%
\pgfpathlineto{\pgfqpoint{3.066900in}{1.613164in}}%
\pgfpathlineto{\pgfqpoint{3.067902in}{1.662494in}}%
\pgfpathlineto{\pgfqpoint{3.067443in}{1.690523in}}%
\pgfpathlineto{\pgfqpoint{3.068576in}{1.713188in}}%
\pgfpathlineto{\pgfqpoint{3.067473in}{1.759819in}}%
\pgfpathlineto{\pgfqpoint{3.067692in}{1.769304in}}%
\pgfpathlineto{\pgfqpoint{3.067682in}{1.771670in}}%
\pgfpathlineto{\pgfqpoint{3.067421in}{1.795124in}}%
\pgfpathlineto{\pgfqpoint{3.067728in}{1.827409in}}%
\pgfpathlineto{\pgfqpoint{3.067847in}{1.832733in}}%
\pgfpathlineto{\pgfqpoint{3.067653in}{1.838038in}}%
\pgfpathlineto{\pgfqpoint{3.067883in}{1.886429in}}%
\pgfpathlineto{\pgfqpoint{3.067445in}{1.959804in}}%
\pgfpathlineto{\pgfqpoint{3.067482in}{1.967793in}}%
\pgfpathlineto{\pgfqpoint{3.067448in}{1.969498in}}%
\pgfpathlineto{\pgfqpoint{3.068014in}{2.009500in}}%
\pgfpathlineto{\pgfqpoint{3.066942in}{2.057492in}}%
\pgfpathlineto{\pgfqpoint{3.067122in}{2.070184in}}%
\pgfpathlineto{\pgfqpoint{3.066275in}{2.111047in}}%
\pgfpathlineto{\pgfqpoint{3.066491in}{2.129805in}}%
\pgfpathlineto{\pgfqpoint{3.066504in}{2.133464in}}%
\pgfpathlineto{\pgfqpoint{3.066422in}{2.139798in}}%
\pgfpathlineto{\pgfqpoint{3.067191in}{2.197873in}}%
\pgfpathlineto{\pgfqpoint{3.067076in}{2.222354in}}%
\pgfpathlineto{\pgfqpoint{3.067736in}{2.262680in}}%
\pgfpathlineto{\pgfqpoint{3.067504in}{2.305901in}}%
\pgfpathlineto{\pgfqpoint{3.067961in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.068085in}{2.381814in}}%
\pgfpathlineto{\pgfqpoint{3.068223in}{2.387991in}}%
\pgfpathlineto{\pgfqpoint{3.068244in}{2.389770in}}%
\pgfpathlineto{\pgfqpoint{3.070292in}{2.446234in}}%
\pgfpathlineto{\pgfqpoint{3.070754in}{2.471986in}}%
\pgfpathlineto{\pgfqpoint{3.072137in}{2.507177in}}%
\pgfpathlineto{\pgfqpoint{3.072608in}{2.555366in}}%
\pgfpathlineto{\pgfqpoint{3.072684in}{2.558066in}}%
\pgfpathlineto{\pgfqpoint{3.074723in}{2.620015in}}%
\pgfpathlineto{\pgfqpoint{3.075409in}{2.631049in}}%
\pgfpathlineto{\pgfqpoint{3.076632in}{2.674158in}}%
\pgfpathlineto{\pgfqpoint{3.077370in}{2.690451in}}%
\pgfpathlineto{\pgfqpoint{3.079545in}{2.747450in}}%
\pgfpathlineto{\pgfqpoint{3.079669in}{2.752228in}}%
\pgfpathlineto{\pgfqpoint{3.081621in}{2.794969in}}%
\pgfpathlineto{\pgfqpoint{3.082735in}{2.826147in}}%
\pgfpathlineto{\pgfqpoint{3.084717in}{2.861041in}}%
\pgfpathlineto{\pgfqpoint{3.085056in}{2.889166in}}%
\pgfpathlineto{\pgfqpoint{3.086184in}{2.905648in}}%
\pgfpathlineto{\pgfqpoint{3.087101in}{2.958206in}}%
\pgfpathlineto{\pgfqpoint{3.087354in}{2.961704in}}%
\pgfpathlineto{\pgfqpoint{3.087483in}{2.975935in}}%
\pgfpathlineto{\pgfqpoint{3.089406in}{3.019422in}}%
\pgfpathlineto{\pgfqpoint{3.089550in}{3.028443in}}%
\pgfpathlineto{\pgfqpoint{3.091524in}{3.076531in}}%
\pgfpathlineto{\pgfqpoint{3.091828in}{3.095147in}}%
\pgfpathlineto{\pgfqpoint{3.091514in}{3.155044in}}%
\pgfpathlineto{\pgfqpoint{3.092120in}{3.167559in}}%
\pgfpathlineto{\pgfqpoint{3.092255in}{3.171842in}}%
\pgfpathlineto{\pgfqpoint{3.094032in}{3.224932in}}%
\pgfpathlineto{\pgfqpoint{3.093763in}{3.237833in}}%
\pgfpathlineto{\pgfqpoint{3.093520in}{3.285211in}}%
\pgfpathlineto{\pgfqpoint{3.093539in}{3.288794in}}%
\pgfpathlineto{\pgfqpoint{3.094068in}{3.338707in}}%
\pgfpathlineto{\pgfqpoint{3.093792in}{3.351732in}}%
\pgfpathlineto{\pgfqpoint{3.095038in}{3.402319in}}%
\pgfpathlineto{\pgfqpoint{3.095035in}{3.420083in}}%
\pgfpathlineto{\pgfqpoint{3.095215in}{3.458054in}}%
\pgfpathlineto{\pgfqpoint{3.095370in}{3.494037in}}%
\pgfpathlineto{\pgfqpoint{3.095355in}{3.513920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.628495in}{3.363802in}}%
\pgfpathlineto{\pgfqpoint{3.628652in}{3.307748in}}%
\pgfpathlineto{\pgfqpoint{3.628633in}{3.304691in}}%
\pgfpathlineto{\pgfqpoint{3.628638in}{3.301152in}}%
\pgfpathlineto{\pgfqpoint{3.628176in}{3.254953in}}%
\pgfpathlineto{\pgfqpoint{3.628705in}{3.216967in}}%
\pgfpathlineto{\pgfqpoint{3.628687in}{3.211391in}}%
\pgfpathlineto{\pgfqpoint{3.628796in}{3.205033in}}%
\pgfpathlineto{\pgfqpoint{3.628579in}{3.158236in}}%
\pgfpathlineto{\pgfqpoint{3.630316in}{3.105828in}}%
\pgfpathlineto{\pgfqpoint{3.630322in}{3.104154in}}%
\pgfpathlineto{\pgfqpoint{3.630382in}{3.102370in}}%
\pgfpathlineto{\pgfqpoint{3.630223in}{3.062511in}}%
\pgfpathlineto{\pgfqpoint{3.632102in}{3.016654in}}%
\pgfpathlineto{\pgfqpoint{3.632198in}{3.011894in}}%
\pgfpathlineto{\pgfqpoint{3.632463in}{3.006608in}}%
\pgfpathlineto{\pgfqpoint{3.633280in}{2.956762in}}%
\pgfpathlineto{\pgfqpoint{3.636463in}{2.886694in}}%
\pgfpathlineto{\pgfqpoint{3.636580in}{2.880982in}}%
\pgfpathlineto{\pgfqpoint{3.636758in}{2.877222in}}%
\pgfpathlineto{\pgfqpoint{3.639033in}{2.806653in}}%
\pgfpathlineto{\pgfqpoint{3.639453in}{2.797009in}}%
\pgfpathlineto{\pgfqpoint{3.641122in}{2.740088in}}%
\pgfpathlineto{\pgfqpoint{3.641344in}{2.724888in}}%
\pgfpathlineto{\pgfqpoint{3.642993in}{2.697986in}}%
\pgfpathlineto{\pgfqpoint{3.643315in}{2.677420in}}%
\pgfpathlineto{\pgfqpoint{3.643591in}{2.668246in}}%
\pgfpathlineto{\pgfqpoint{3.644699in}{2.621317in}}%
\pgfpathlineto{\pgfqpoint{3.645597in}{2.594447in}}%
\pgfpathlineto{\pgfqpoint{3.645874in}{2.570503in}}%
\pgfpathlineto{\pgfqpoint{3.646803in}{2.529548in}}%
\pgfpathlineto{\pgfqpoint{3.647017in}{2.509278in}}%
\pgfpathlineto{\pgfqpoint{3.648592in}{2.452215in}}%
\pgfpathlineto{\pgfqpoint{3.648621in}{2.450009in}}%
\pgfpathlineto{\pgfqpoint{3.648947in}{2.431974in}}%
\pgfpathlineto{\pgfqpoint{3.649448in}{2.382302in}}%
\pgfpathlineto{\pgfqpoint{3.649523in}{2.374577in}}%
\pgfpathlineto{\pgfqpoint{3.649466in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.649844in}{2.287000in}}%
\pgfpathlineto{\pgfqpoint{3.649748in}{2.274053in}}%
\pgfpathlineto{\pgfqpoint{3.649913in}{2.246634in}}%
\pgfpathlineto{\pgfqpoint{3.649695in}{2.216488in}}%
\pgfpathlineto{\pgfqpoint{3.649904in}{2.175249in}}%
\pgfpathlineto{\pgfqpoint{3.649689in}{2.158878in}}%
\pgfpathlineto{\pgfqpoint{3.649652in}{2.154947in}}%
\pgfpathlineto{\pgfqpoint{3.649764in}{2.143477in}}%
\pgfpathlineto{\pgfqpoint{3.648691in}{2.092884in}}%
\pgfpathlineto{\pgfqpoint{3.648525in}{2.068973in}}%
\pgfpathlineto{\pgfqpoint{3.648891in}{2.012425in}}%
\pgfpathlineto{\pgfqpoint{3.648851in}{2.009480in}}%
\pgfpathlineto{\pgfqpoint{3.648686in}{1.967427in}}%
\pgfpathlineto{\pgfqpoint{3.648488in}{1.947000in}}%
\pgfpathlineto{\pgfqpoint{3.648464in}{1.945789in}}%
\pgfpathlineto{\pgfqpoint{3.648434in}{1.929009in}}%
\pgfpathlineto{\pgfqpoint{3.648051in}{1.888849in}}%
\pgfpathlineto{\pgfqpoint{3.648064in}{1.884100in}}%
\pgfpathlineto{\pgfqpoint{3.647023in}{1.806684in}}%
\pgfpathlineto{\pgfqpoint{3.647505in}{1.781344in}}%
\pgfpathlineto{\pgfqpoint{3.647264in}{1.769284in}}%
\pgfpathlineto{\pgfqpoint{3.647434in}{1.724816in}}%
\pgfpathlineto{\pgfqpoint{3.647668in}{1.711234in}}%
\pgfpathlineto{\pgfqpoint{3.648996in}{1.678699in}}%
\pgfpathlineto{\pgfqpoint{3.649085in}{1.649776in}}%
\pgfpathlineto{\pgfqpoint{3.649380in}{1.635572in}}%
\pgfpathlineto{\pgfqpoint{3.649440in}{1.595408in}}%
\pgfpathlineto{\pgfqpoint{3.649875in}{1.571459in}}%
\pgfpathlineto{\pgfqpoint{3.650130in}{1.536618in}}%
\pgfpathlineto{\pgfqpoint{3.651385in}{1.497500in}}%
\pgfpathlineto{\pgfqpoint{3.652270in}{1.468170in}}%
\pgfpathlineto{\pgfqpoint{3.653426in}{1.430279in}}%
\pgfpathlineto{\pgfqpoint{3.653718in}{1.412398in}}%
\pgfpathlineto{\pgfqpoint{3.656604in}{1.352205in}}%
\pgfpathlineto{\pgfqpoint{3.656686in}{1.348817in}}%
\pgfpathlineto{\pgfqpoint{3.656722in}{1.347751in}}%
\pgfpathlineto{\pgfqpoint{3.658077in}{1.302432in}}%
\pgfpathlineto{\pgfqpoint{3.659160in}{1.266695in}}%
\pgfpathlineto{\pgfqpoint{3.660001in}{1.243526in}}%
\pgfpathlineto{\pgfqpoint{3.661877in}{1.197220in}}%
\pgfpathlineto{\pgfqpoint{3.662367in}{1.182428in}}%
\pgfpathlineto{\pgfqpoint{3.663385in}{1.148754in}}%
\pgfpathlineto{\pgfqpoint{3.664126in}{1.127162in}}%
\pgfpathlineto{\pgfqpoint{3.665168in}{1.092065in}}%
\pgfpathlineto{\pgfqpoint{3.666074in}{1.063237in}}%
\pgfpathlineto{\pgfqpoint{3.668085in}{1.007119in}}%
\pgfpathlineto{\pgfqpoint{3.668362in}{0.996076in}}%
\pgfpathlineto{\pgfqpoint{3.668555in}{0.988870in}}%
\pgfpathlineto{\pgfqpoint{3.669062in}{0.971233in}}%
\pgfpathlineto{\pgfqpoint{3.669326in}{0.933099in}}%
\pgfpathlineto{\pgfqpoint{3.670233in}{0.908876in}}%
\pgfpathlineto{\pgfqpoint{3.670441in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{3.671466in}{0.832824in}}%
\pgfpathlineto{\pgfqpoint{3.671575in}{0.824114in}}%
\pgfpathlineto{\pgfqpoint{3.671858in}{0.800699in}}%
\pgfpathlineto{\pgfqpoint{3.671942in}{0.749833in}}%
\pgfpathlineto{\pgfqpoint{3.671911in}{0.719545in}}%
\pgfpathlineto{\pgfqpoint{3.672437in}{0.678706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.102801in}{3.253595in}}%
\pgfpathlineto{\pgfqpoint{2.102975in}{3.243580in}}%
\pgfpathlineto{\pgfqpoint{2.103217in}{3.207046in}}%
\pgfpathlineto{\pgfqpoint{2.104258in}{3.175142in}}%
\pgfpathlineto{\pgfqpoint{2.104177in}{3.160003in}}%
\pgfpathlineto{\pgfqpoint{2.104810in}{3.140814in}}%
\pgfpathlineto{\pgfqpoint{2.104815in}{3.110716in}}%
\pgfpathlineto{\pgfqpoint{2.106017in}{3.077910in}}%
\pgfpathlineto{\pgfqpoint{2.106303in}{3.057553in}}%
\pgfpathlineto{\pgfqpoint{2.107387in}{3.028105in}}%
\pgfpathlineto{\pgfqpoint{2.107828in}{3.004079in}}%
\pgfpathlineto{\pgfqpoint{2.108488in}{2.988736in}}%
\pgfpathlineto{\pgfqpoint{2.109322in}{2.949987in}}%
\pgfpathlineto{\pgfqpoint{2.111654in}{2.897263in}}%
\pgfpathlineto{\pgfqpoint{2.111667in}{2.895992in}}%
\pgfpathlineto{\pgfqpoint{2.111719in}{2.895066in}}%
\pgfpathlineto{\pgfqpoint{2.112826in}{2.845367in}}%
\pgfpathlineto{\pgfqpoint{2.114455in}{2.811410in}}%
\pgfpathlineto{\pgfqpoint{2.115049in}{2.785602in}}%
\pgfpathlineto{\pgfqpoint{2.116387in}{2.759562in}}%
\pgfpathlineto{\pgfqpoint{2.116482in}{2.749266in}}%
\pgfpathlineto{\pgfqpoint{2.117240in}{2.735653in}}%
\pgfpathlineto{\pgfqpoint{2.118502in}{2.697171in}}%
\pgfpathlineto{\pgfqpoint{2.120764in}{2.644022in}}%
\pgfpathlineto{\pgfqpoint{2.121515in}{2.616814in}}%
\pgfpathlineto{\pgfqpoint{2.123272in}{2.573176in}}%
\pgfpathlineto{\pgfqpoint{2.123400in}{2.557978in}}%
\pgfpathlineto{\pgfqpoint{2.123640in}{2.550472in}}%
\pgfpathlineto{\pgfqpoint{2.124262in}{2.492632in}}%
\pgfpathlineto{\pgfqpoint{2.125632in}{2.454480in}}%
\pgfpathlineto{\pgfqpoint{2.125656in}{2.443610in}}%
\pgfpathlineto{\pgfqpoint{2.126022in}{2.424544in}}%
\pgfpathlineto{\pgfqpoint{2.126052in}{2.378646in}}%
\pgfpathlineto{\pgfqpoint{2.126591in}{2.351346in}}%
\pgfpathlineto{\pgfqpoint{2.126475in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.126585in}{2.305382in}}%
\pgfpathlineto{\pgfqpoint{2.126222in}{2.265973in}}%
\pgfpathlineto{\pgfqpoint{2.126458in}{2.218968in}}%
\pgfpathlineto{\pgfqpoint{2.126455in}{2.217076in}}%
\pgfpathlineto{\pgfqpoint{2.126127in}{2.154082in}}%
\pgfpathlineto{\pgfqpoint{2.126080in}{2.143978in}}%
\pgfpathlineto{\pgfqpoint{2.125572in}{2.094966in}}%
\pgfpathlineto{\pgfqpoint{2.125543in}{2.057035in}}%
\pgfpathlineto{\pgfqpoint{2.125220in}{2.034040in}}%
\pgfpathlineto{\pgfqpoint{2.125158in}{2.024467in}}%
\pgfpathlineto{\pgfqpoint{2.123623in}{1.982667in}}%
\pgfpathlineto{\pgfqpoint{2.123497in}{1.953845in}}%
\pgfpathlineto{\pgfqpoint{2.123358in}{1.919393in}}%
\pgfpathlineto{\pgfqpoint{2.122885in}{1.884837in}}%
\pgfpathlineto{\pgfqpoint{2.122469in}{1.844618in}}%
\pgfpathlineto{\pgfqpoint{2.122190in}{1.811997in}}%
\pgfpathlineto{\pgfqpoint{2.122193in}{1.768035in}}%
\pgfpathlineto{\pgfqpoint{2.122107in}{1.751888in}}%
\pgfpathlineto{\pgfqpoint{2.122177in}{1.697555in}}%
\pgfpathlineto{\pgfqpoint{2.122170in}{1.688457in}}%
\pgfpathlineto{\pgfqpoint{2.122185in}{1.617324in}}%
\pgfpathlineto{\pgfqpoint{2.122330in}{1.603278in}}%
\pgfpathlineto{\pgfqpoint{2.122513in}{1.561774in}}%
\pgfpathlineto{\pgfqpoint{2.122822in}{1.544506in}}%
\pgfpathlineto{\pgfqpoint{2.123210in}{1.510328in}}%
\pgfpathlineto{\pgfqpoint{2.123386in}{1.492654in}}%
\pgfpathlineto{\pgfqpoint{2.124401in}{1.467662in}}%
\pgfpathlineto{\pgfqpoint{2.124267in}{1.447687in}}%
\pgfpathlineto{\pgfqpoint{2.125110in}{1.432582in}}%
\pgfpathlineto{\pgfqpoint{2.125756in}{1.393125in}}%
\pgfpathlineto{\pgfqpoint{2.126901in}{1.357964in}}%
\pgfpathlineto{\pgfqpoint{2.127511in}{1.325172in}}%
\pgfpathlineto{\pgfqpoint{2.128022in}{1.308827in}}%
\pgfpathlineto{\pgfqpoint{2.129234in}{1.261332in}}%
\pgfpathlineto{\pgfqpoint{2.129901in}{1.242486in}}%
\pgfpathlineto{\pgfqpoint{2.131000in}{1.204978in}}%
\pgfpathlineto{\pgfqpoint{2.131525in}{1.187584in}}%
\pgfpathlineto{\pgfqpoint{2.133008in}{1.143659in}}%
\pgfpathlineto{\pgfqpoint{2.133395in}{1.120737in}}%
\pgfpathlineto{\pgfqpoint{2.133767in}{1.111683in}}%
\pgfpathlineto{\pgfqpoint{2.134188in}{1.078106in}}%
\pgfpathlineto{\pgfqpoint{2.134942in}{1.051693in}}%
\pgfpathlineto{\pgfqpoint{2.135527in}{1.024634in}}%
\pgfpathlineto{\pgfqpoint{2.135849in}{0.997591in}}%
\pgfpathlineto{\pgfqpoint{2.136748in}{0.943168in}}%
\pgfpathlineto{\pgfqpoint{2.136783in}{0.921986in}}%
\pgfpathlineto{\pgfqpoint{2.137368in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{2.137375in}{0.886275in}}%
\pgfpathlineto{\pgfqpoint{2.137448in}{0.813317in}}%
\pgfpathlineto{\pgfqpoint{2.137519in}{0.805041in}}%
\pgfpathlineto{\pgfqpoint{2.137169in}{0.743571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.008342in}{0.500714in}}%
\pgfpathlineto{\pgfqpoint{3.008217in}{0.520575in}}%
\pgfpathlineto{\pgfqpoint{3.008323in}{0.537817in}}%
\pgfpathlineto{\pgfqpoint{3.008141in}{0.554266in}}%
\pgfpathlineto{\pgfqpoint{3.008204in}{0.573590in}}%
\pgfpathlineto{\pgfqpoint{3.007802in}{0.604931in}}%
\pgfpathlineto{\pgfqpoint{3.007855in}{0.624726in}}%
\pgfpathlineto{\pgfqpoint{3.007794in}{0.643585in}}%
\pgfpathlineto{\pgfqpoint{3.008236in}{0.683117in}}%
\pgfpathlineto{\pgfqpoint{3.008294in}{0.736003in}}%
\pgfpathlineto{\pgfqpoint{3.008476in}{0.749532in}}%
\pgfpathlineto{\pgfqpoint{3.008667in}{0.808403in}}%
\pgfpathlineto{\pgfqpoint{3.008775in}{0.816871in}}%
\pgfpathlineto{\pgfqpoint{3.008792in}{0.818195in}}%
\pgfpathlineto{\pgfqpoint{3.008819in}{0.819935in}}%
\pgfpathlineto{\pgfqpoint{3.010132in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{3.010422in}{0.904316in}}%
\pgfpathlineto{\pgfqpoint{3.011777in}{0.947246in}}%
\pgfpathlineto{\pgfqpoint{3.012544in}{0.995107in}}%
\pgfpathlineto{\pgfqpoint{3.012898in}{1.007306in}}%
\pgfpathlineto{\pgfqpoint{3.013176in}{1.028917in}}%
\pgfpathlineto{\pgfqpoint{3.014338in}{1.067361in}}%
\pgfpathlineto{\pgfqpoint{3.014691in}{1.080221in}}%
\pgfpathlineto{\pgfqpoint{3.016396in}{1.138735in}}%
\pgfpathlineto{\pgfqpoint{3.016718in}{1.148269in}}%
\pgfpathlineto{\pgfqpoint{3.019508in}{1.201840in}}%
\pgfpathlineto{\pgfqpoint{3.020159in}{1.221569in}}%
\pgfpathlineto{\pgfqpoint{3.021995in}{1.260638in}}%
\pgfpathlineto{\pgfqpoint{3.023042in}{1.288623in}}%
\pgfpathlineto{\pgfqpoint{3.024833in}{1.321052in}}%
\pgfpathlineto{\pgfqpoint{3.025814in}{1.363242in}}%
\pgfpathlineto{\pgfqpoint{3.026442in}{1.374374in}}%
\pgfpathlineto{\pgfqpoint{3.027397in}{1.418113in}}%
\pgfpathlineto{\pgfqpoint{3.027842in}{1.429390in}}%
\pgfpathlineto{\pgfqpoint{3.027902in}{1.431686in}}%
\pgfpathlineto{\pgfqpoint{3.030051in}{1.484063in}}%
\pgfpathlineto{\pgfqpoint{3.030342in}{1.499393in}}%
\pgfpathlineto{\pgfqpoint{3.032048in}{1.537072in}}%
\pgfpathlineto{\pgfqpoint{3.032468in}{1.572506in}}%
\pgfpathlineto{\pgfqpoint{3.032952in}{1.593116in}}%
\pgfpathlineto{\pgfqpoint{3.033517in}{1.636614in}}%
\pgfpathlineto{\pgfqpoint{3.033821in}{1.651604in}}%
\pgfpathlineto{\pgfqpoint{3.033450in}{1.674263in}}%
\pgfpathlineto{\pgfqpoint{3.034126in}{1.703812in}}%
\pgfpathlineto{\pgfqpoint{3.034145in}{1.718442in}}%
\pgfpathlineto{\pgfqpoint{3.035145in}{1.761899in}}%
\pgfpathlineto{\pgfqpoint{3.035028in}{1.790523in}}%
\pgfpathlineto{\pgfqpoint{3.034657in}{1.823896in}}%
\pgfpathlineto{\pgfqpoint{3.034420in}{1.856388in}}%
\pgfpathlineto{\pgfqpoint{3.034354in}{1.880974in}}%
\pgfpathlineto{\pgfqpoint{3.033806in}{1.927943in}}%
\pgfpathlineto{\pgfqpoint{3.033891in}{1.946127in}}%
\pgfpathlineto{\pgfqpoint{3.033362in}{1.972403in}}%
\pgfpathlineto{\pgfqpoint{3.033264in}{2.006409in}}%
\pgfpathlineto{\pgfqpoint{3.033589in}{2.053123in}}%
\pgfpathlineto{\pgfqpoint{3.033466in}{2.074415in}}%
\pgfpathlineto{\pgfqpoint{3.033377in}{2.099208in}}%
\pgfpathlineto{\pgfqpoint{3.033520in}{2.111618in}}%
\pgfpathlineto{\pgfqpoint{3.033624in}{2.140021in}}%
\pgfpathlineto{\pgfqpoint{3.032985in}{2.189188in}}%
\pgfpathlineto{\pgfqpoint{3.033135in}{2.200584in}}%
\pgfpathlineto{\pgfqpoint{3.032899in}{2.251211in}}%
\pgfpathlineto{\pgfqpoint{3.032981in}{2.264907in}}%
\pgfpathlineto{\pgfqpoint{3.032986in}{2.267970in}}%
\pgfpathlineto{\pgfqpoint{3.033948in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.034034in}{2.351089in}}%
\pgfpathlineto{\pgfqpoint{3.034782in}{2.384663in}}%
\pgfpathlineto{\pgfqpoint{3.035310in}{2.428783in}}%
\pgfpathlineto{\pgfqpoint{3.035935in}{2.445993in}}%
\pgfpathlineto{\pgfqpoint{3.037002in}{2.505583in}}%
\pgfpathlineto{\pgfqpoint{3.037052in}{2.506836in}}%
\pgfpathlineto{\pgfqpoint{3.037070in}{2.508704in}}%
\pgfpathlineto{\pgfqpoint{3.039632in}{2.565393in}}%
\pgfpathlineto{\pgfqpoint{3.040207in}{2.592269in}}%
\pgfpathlineto{\pgfqpoint{3.041055in}{2.625541in}}%
\pgfpathlineto{\pgfqpoint{3.042377in}{2.669031in}}%
\pgfpathlineto{\pgfqpoint{3.043758in}{2.699510in}}%
\pgfpathlineto{\pgfqpoint{3.044626in}{2.722261in}}%
\pgfpathlineto{\pgfqpoint{3.045754in}{2.765637in}}%
\pgfpathlineto{\pgfqpoint{3.046156in}{2.774436in}}%
\pgfpathlineto{\pgfqpoint{3.048653in}{2.844331in}}%
\pgfpathlineto{\pgfqpoint{3.049029in}{2.850960in}}%
\pgfpathlineto{\pgfqpoint{3.049180in}{2.863441in}}%
\pgfpathlineto{\pgfqpoint{3.050826in}{2.889862in}}%
\pgfpathlineto{\pgfqpoint{3.051299in}{2.907022in}}%
\pgfpathlineto{\pgfqpoint{3.053042in}{2.947335in}}%
\pgfpathlineto{\pgfqpoint{3.053827in}{2.975659in}}%
\pgfpathlineto{\pgfqpoint{3.055131in}{3.005149in}}%
\pgfpathlineto{\pgfqpoint{3.055786in}{3.046094in}}%
\pgfpathlineto{\pgfqpoint{3.056318in}{3.059043in}}%
\pgfpathlineto{\pgfqpoint{3.057149in}{3.109995in}}%
\pgfpathlineto{\pgfqpoint{3.057125in}{3.114601in}}%
\pgfpathlineto{\pgfqpoint{3.058399in}{3.161404in}}%
\pgfpathlineto{\pgfqpoint{3.058580in}{3.185036in}}%
\pgfpathlineto{\pgfqpoint{3.058452in}{3.222071in}}%
\pgfpathlineto{\pgfqpoint{3.058506in}{3.245324in}}%
\pgfpathlineto{\pgfqpoint{3.059520in}{3.280146in}}%
\pgfpathlineto{\pgfqpoint{3.059678in}{3.314383in}}%
\pgfpathlineto{\pgfqpoint{3.059771in}{3.340971in}}%
\pgfpathlineto{\pgfqpoint{3.059229in}{3.389725in}}%
\pgfpathlineto{\pgfqpoint{3.059539in}{3.402319in}}%
\pgfpathlineto{\pgfqpoint{3.059528in}{3.453896in}}%
\pgfpathlineto{\pgfqpoint{3.059555in}{3.459569in}}%
\pgfpathlineto{\pgfqpoint{3.059579in}{3.464945in}}%
\pgfpathlineto{\pgfqpoint{3.059539in}{3.516928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.662937in}{3.346516in}}%
\pgfpathlineto{\pgfqpoint{3.662714in}{3.309947in}}%
\pgfpathlineto{\pgfqpoint{3.662788in}{3.259872in}}%
\pgfpathlineto{\pgfqpoint{3.662742in}{3.255245in}}%
\pgfpathlineto{\pgfqpoint{3.662795in}{3.251440in}}%
\pgfpathlineto{\pgfqpoint{3.662657in}{3.209171in}}%
\pgfpathlineto{\pgfqpoint{3.663482in}{3.160976in}}%
\pgfpathlineto{\pgfqpoint{3.663457in}{3.155525in}}%
\pgfpathlineto{\pgfqpoint{3.663660in}{3.149421in}}%
\pgfpathlineto{\pgfqpoint{3.663818in}{3.106169in}}%
\pgfpathlineto{\pgfqpoint{3.664882in}{3.074311in}}%
\pgfpathlineto{\pgfqpoint{3.665117in}{3.062130in}}%
\pgfpathlineto{\pgfqpoint{3.665805in}{3.018281in}}%
\pgfpathlineto{\pgfqpoint{3.668051in}{2.952242in}}%
\pgfpathlineto{\pgfqpoint{3.668098in}{2.949709in}}%
\pgfpathlineto{\pgfqpoint{3.668143in}{2.948057in}}%
\pgfpathlineto{\pgfqpoint{3.669352in}{2.891907in}}%
\pgfpathlineto{\pgfqpoint{3.670461in}{2.858190in}}%
\pgfpathlineto{\pgfqpoint{3.671590in}{2.826815in}}%
\pgfpathlineto{\pgfqpoint{3.672667in}{2.791762in}}%
\pgfpathlineto{\pgfqpoint{3.674352in}{2.748126in}}%
\pgfpathlineto{\pgfqpoint{3.675149in}{2.722299in}}%
\pgfpathlineto{\pgfqpoint{3.675666in}{2.689359in}}%
\pgfpathlineto{\pgfqpoint{3.676838in}{2.650456in}}%
\pgfpathlineto{\pgfqpoint{3.677254in}{2.632809in}}%
\pgfpathlineto{\pgfqpoint{3.678111in}{2.607170in}}%
\pgfpathlineto{\pgfqpoint{3.678863in}{2.570450in}}%
\pgfpathlineto{\pgfqpoint{3.680048in}{2.525105in}}%
\pgfpathlineto{\pgfqpoint{3.680328in}{2.509932in}}%
\pgfpathlineto{\pgfqpoint{3.680636in}{2.489824in}}%
\pgfpathlineto{\pgfqpoint{3.681091in}{2.445407in}}%
\pgfpathlineto{\pgfqpoint{3.681637in}{2.404674in}}%
\pgfpathlineto{\pgfqpoint{3.681863in}{2.382302in}}%
\pgfpathlineto{\pgfqpoint{3.682423in}{2.324310in}}%
\pgfpathlineto{\pgfqpoint{3.682423in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.682427in}{2.323637in}}%
\pgfpathlineto{\pgfqpoint{3.682185in}{2.275144in}}%
\pgfpathlineto{\pgfqpoint{3.682228in}{2.247166in}}%
\pgfpathlineto{\pgfqpoint{3.682064in}{2.224438in}}%
\pgfpathlineto{\pgfqpoint{3.682177in}{2.202177in}}%
\pgfpathlineto{\pgfqpoint{3.681841in}{2.160167in}}%
\pgfpathlineto{\pgfqpoint{3.681820in}{2.134077in}}%
\pgfpathlineto{\pgfqpoint{3.681231in}{2.106336in}}%
\pgfpathlineto{\pgfqpoint{3.680831in}{2.048919in}}%
\pgfpathlineto{\pgfqpoint{3.680977in}{2.026422in}}%
\pgfpathlineto{\pgfqpoint{3.680486in}{1.989903in}}%
\pgfpathlineto{\pgfqpoint{3.680356in}{1.956632in}}%
\pgfpathlineto{\pgfqpoint{3.680098in}{1.913094in}}%
\pgfpathlineto{\pgfqpoint{3.679836in}{1.885606in}}%
\pgfpathlineto{\pgfqpoint{3.679983in}{1.832225in}}%
\pgfpathlineto{\pgfqpoint{3.679711in}{1.811985in}}%
\pgfpathlineto{\pgfqpoint{3.679940in}{1.799932in}}%
\pgfpathlineto{\pgfqpoint{3.679537in}{1.755783in}}%
\pgfpathlineto{\pgfqpoint{3.679972in}{1.720360in}}%
\pgfpathlineto{\pgfqpoint{3.680051in}{1.695405in}}%
\pgfpathlineto{\pgfqpoint{3.680199in}{1.647860in}}%
\pgfpathlineto{\pgfqpoint{3.681016in}{1.608483in}}%
\pgfpathlineto{\pgfqpoint{3.681079in}{1.598843in}}%
\pgfpathlineto{\pgfqpoint{3.682238in}{1.546509in}}%
\pgfpathlineto{\pgfqpoint{3.682298in}{1.543458in}}%
\pgfpathlineto{\pgfqpoint{3.683406in}{1.486411in}}%
\pgfpathlineto{\pgfqpoint{3.683849in}{1.469465in}}%
\pgfpathlineto{\pgfqpoint{3.685297in}{1.423612in}}%
\pgfpathlineto{\pgfqpoint{3.685905in}{1.403255in}}%
\pgfpathlineto{\pgfqpoint{3.686950in}{1.360127in}}%
\pgfpathlineto{\pgfqpoint{3.688082in}{1.325906in}}%
\pgfpathlineto{\pgfqpoint{3.688554in}{1.310122in}}%
\pgfpathlineto{\pgfqpoint{3.688931in}{1.297675in}}%
\pgfpathlineto{\pgfqpoint{3.691633in}{1.223245in}}%
\pgfpathlineto{\pgfqpoint{3.691876in}{1.217250in}}%
\pgfpathlineto{\pgfqpoint{3.693391in}{1.171481in}}%
\pgfpathlineto{\pgfqpoint{3.693647in}{1.162997in}}%
\pgfpathlineto{\pgfqpoint{3.695520in}{1.108458in}}%
\pgfpathlineto{\pgfqpoint{3.695568in}{1.106843in}}%
\pgfpathlineto{\pgfqpoint{3.696100in}{1.089907in}}%
\pgfpathlineto{\pgfqpoint{3.697326in}{1.048509in}}%
\pgfpathlineto{\pgfqpoint{3.697428in}{1.045135in}}%
\pgfpathlineto{\pgfqpoint{3.698481in}{1.003240in}}%
\pgfpathlineto{\pgfqpoint{3.699342in}{0.971095in}}%
\pgfpathlineto{\pgfqpoint{3.700334in}{0.936598in}}%
\pgfpathlineto{\pgfqpoint{3.700915in}{0.910105in}}%
\pgfpathlineto{\pgfqpoint{3.701136in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{3.701494in}{0.868461in}}%
\pgfpathlineto{\pgfqpoint{3.701972in}{0.830575in}}%
\pgfpathlineto{\pgfqpoint{3.702455in}{0.790606in}}%
\pgfpathlineto{\pgfqpoint{3.702640in}{0.767639in}}%
\pgfpathlineto{\pgfqpoint{3.702716in}{0.757320in}}%
\pgfpathlineto{\pgfqpoint{3.703087in}{0.728990in}}%
\pgfpathlineto{\pgfqpoint{3.703065in}{0.706822in}}%
\pgfpathlineto{\pgfqpoint{3.703209in}{0.695624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135582in}{3.275374in}}%
\pgfpathlineto{\pgfqpoint{2.136644in}{3.213924in}}%
\pgfpathlineto{\pgfqpoint{2.136657in}{3.205512in}}%
\pgfpathlineto{\pgfqpoint{2.136674in}{3.203794in}}%
\pgfpathlineto{\pgfqpoint{2.136755in}{3.201118in}}%
\pgfpathlineto{\pgfqpoint{2.136529in}{3.158683in}}%
\pgfpathlineto{\pgfqpoint{2.137920in}{3.116474in}}%
\pgfpathlineto{\pgfqpoint{2.138045in}{3.106905in}}%
\pgfpathlineto{\pgfqpoint{2.138502in}{3.091992in}}%
\pgfpathlineto{\pgfqpoint{2.139034in}{3.054083in}}%
\pgfpathlineto{\pgfqpoint{2.139959in}{3.028955in}}%
\pgfpathlineto{\pgfqpoint{2.140449in}{3.000621in}}%
\pgfpathlineto{\pgfqpoint{2.141965in}{2.964171in}}%
\pgfpathlineto{\pgfqpoint{2.142335in}{2.946972in}}%
\pgfpathlineto{\pgfqpoint{2.142876in}{2.934749in}}%
\pgfpathlineto{\pgfqpoint{2.143949in}{2.892273in}}%
\pgfpathlineto{\pgfqpoint{2.146114in}{2.843495in}}%
\pgfpathlineto{\pgfqpoint{2.146253in}{2.838462in}}%
\pgfpathlineto{\pgfqpoint{2.146477in}{2.833833in}}%
\pgfpathlineto{\pgfqpoint{2.147637in}{2.783364in}}%
\pgfpathlineto{\pgfqpoint{2.148660in}{2.763465in}}%
\pgfpathlineto{\pgfqpoint{2.151122in}{2.705486in}}%
\pgfpathlineto{\pgfqpoint{2.151436in}{2.695900in}}%
\pgfpathlineto{\pgfqpoint{2.151740in}{2.688768in}}%
\pgfpathlineto{\pgfqpoint{2.153787in}{2.614599in}}%
\pgfpathlineto{\pgfqpoint{2.154579in}{2.594911in}}%
\pgfpathlineto{\pgfqpoint{2.155570in}{2.548115in}}%
\pgfpathlineto{\pgfqpoint{2.156646in}{2.504209in}}%
\pgfpathlineto{\pgfqpoint{2.156970in}{2.485499in}}%
\pgfpathlineto{\pgfqpoint{2.157289in}{2.470953in}}%
\pgfpathlineto{\pgfqpoint{2.157351in}{2.442529in}}%
\pgfpathlineto{\pgfqpoint{2.158109in}{2.403129in}}%
\pgfpathlineto{\pgfqpoint{2.158324in}{2.379518in}}%
\pgfpathlineto{\pgfqpoint{2.158683in}{2.350017in}}%
\pgfpathlineto{\pgfqpoint{2.158573in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.158910in}{2.266755in}}%
\pgfpathlineto{\pgfqpoint{2.158899in}{2.265510in}}%
\pgfpathlineto{\pgfqpoint{2.158906in}{2.263928in}}%
\pgfpathlineto{\pgfqpoint{2.158292in}{2.212210in}}%
\pgfpathlineto{\pgfqpoint{2.158187in}{2.175728in}}%
\pgfpathlineto{\pgfqpoint{2.157906in}{2.141504in}}%
\pgfpathlineto{\pgfqpoint{2.157692in}{2.105030in}}%
\pgfpathlineto{\pgfqpoint{2.157386in}{2.075733in}}%
\pgfpathlineto{\pgfqpoint{2.156914in}{2.042084in}}%
\pgfpathlineto{\pgfqpoint{2.156662in}{2.003190in}}%
\pgfpathlineto{\pgfqpoint{2.156262in}{1.992299in}}%
\pgfpathlineto{\pgfqpoint{2.156150in}{1.966772in}}%
\pgfpathlineto{\pgfqpoint{2.155645in}{1.944860in}}%
\pgfpathlineto{\pgfqpoint{2.155541in}{1.935344in}}%
\pgfpathlineto{\pgfqpoint{2.155057in}{1.876342in}}%
\pgfpathlineto{\pgfqpoint{2.154937in}{1.867563in}}%
\pgfpathlineto{\pgfqpoint{2.154918in}{1.865772in}}%
\pgfpathlineto{\pgfqpoint{2.154277in}{1.790692in}}%
\pgfpathlineto{\pgfqpoint{2.154277in}{1.784135in}}%
\pgfpathlineto{\pgfqpoint{2.154024in}{1.736321in}}%
\pgfpathlineto{\pgfqpoint{2.154042in}{1.722387in}}%
\pgfpathlineto{\pgfqpoint{2.154001in}{1.665114in}}%
\pgfpathlineto{\pgfqpoint{2.154007in}{1.631654in}}%
\pgfpathlineto{\pgfqpoint{2.154445in}{1.589501in}}%
\pgfpathlineto{\pgfqpoint{2.154500in}{1.576956in}}%
\pgfpathlineto{\pgfqpoint{2.155018in}{1.547997in}}%
\pgfpathlineto{\pgfqpoint{2.155152in}{1.534513in}}%
\pgfpathlineto{\pgfqpoint{2.155326in}{1.528434in}}%
\pgfpathlineto{\pgfqpoint{2.155696in}{1.491239in}}%
\pgfpathlineto{\pgfqpoint{2.156917in}{1.461182in}}%
\pgfpathlineto{\pgfqpoint{2.157397in}{1.437196in}}%
\pgfpathlineto{\pgfqpoint{2.158346in}{1.392009in}}%
\pgfpathlineto{\pgfqpoint{2.158560in}{1.383155in}}%
\pgfpathlineto{\pgfqpoint{2.158978in}{1.369964in}}%
\pgfpathlineto{\pgfqpoint{2.159859in}{1.322624in}}%
\pgfpathlineto{\pgfqpoint{2.161062in}{1.284129in}}%
\pgfpathlineto{\pgfqpoint{2.161446in}{1.269092in}}%
\pgfpathlineto{\pgfqpoint{2.162794in}{1.231011in}}%
\pgfpathlineto{\pgfqpoint{2.162899in}{1.226426in}}%
\pgfpathlineto{\pgfqpoint{2.162963in}{1.224135in}}%
\pgfpathlineto{\pgfqpoint{2.164464in}{1.172665in}}%
\pgfpathlineto{\pgfqpoint{2.164672in}{1.165633in}}%
\pgfpathlineto{\pgfqpoint{2.165732in}{1.121739in}}%
\pgfpathlineto{\pgfqpoint{2.167181in}{1.077243in}}%
\pgfpathlineto{\pgfqpoint{2.167463in}{1.065704in}}%
\pgfpathlineto{\pgfqpoint{2.167628in}{1.057597in}}%
\pgfpathlineto{\pgfqpoint{2.168320in}{1.014460in}}%
\pgfpathlineto{\pgfqpoint{2.168612in}{0.999520in}}%
\pgfpathlineto{\pgfqpoint{2.169377in}{0.932942in}}%
\pgfpathlineto{\pgfqpoint{2.169589in}{0.915080in}}%
\pgfpathlineto{\pgfqpoint{2.169484in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{2.169710in}{0.853141in}}%
\pgfpathlineto{\pgfqpoint{2.169851in}{0.827301in}}%
\pgfpathlineto{\pgfqpoint{2.169876in}{0.790856in}}%
\pgfpathlineto{\pgfqpoint{2.169788in}{0.745396in}}%
\pgfpathlineto{\pgfqpoint{2.169701in}{0.723092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.975839in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.975720in}{0.518271in}}%
\pgfpathlineto{\pgfqpoint{2.975835in}{0.537131in}}%
\pgfpathlineto{\pgfqpoint{2.975632in}{0.555522in}}%
\pgfpathlineto{\pgfqpoint{2.975717in}{0.573590in}}%
\pgfpathlineto{\pgfqpoint{2.975673in}{0.594263in}}%
\pgfpathlineto{\pgfqpoint{2.975744in}{0.621332in}}%
\pgfpathlineto{\pgfqpoint{2.975628in}{0.657787in}}%
\pgfpathlineto{\pgfqpoint{2.975707in}{0.676203in}}%
\pgfpathlineto{\pgfqpoint{2.975748in}{0.684259in}}%
\pgfpathlineto{\pgfqpoint{2.976190in}{0.740734in}}%
\pgfpathlineto{\pgfqpoint{2.976411in}{0.758884in}}%
\pgfpathlineto{\pgfqpoint{2.976903in}{0.797621in}}%
\pgfpathlineto{\pgfqpoint{2.977267in}{0.825687in}}%
\pgfpathlineto{\pgfqpoint{2.977842in}{0.862585in}}%
\pgfpathlineto{\pgfqpoint{2.978327in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{2.979340in}{0.946167in}}%
\pgfpathlineto{\pgfqpoint{2.979492in}{0.950975in}}%
\pgfpathlineto{\pgfqpoint{2.979627in}{0.959392in}}%
\pgfpathlineto{\pgfqpoint{2.981104in}{1.007575in}}%
\pgfpathlineto{\pgfqpoint{2.981755in}{1.029569in}}%
\pgfpathlineto{\pgfqpoint{2.982912in}{1.067844in}}%
\pgfpathlineto{\pgfqpoint{2.984101in}{1.111048in}}%
\pgfpathlineto{\pgfqpoint{2.984276in}{1.117084in}}%
\pgfpathlineto{\pgfqpoint{2.986247in}{1.175398in}}%
\pgfpathlineto{\pgfqpoint{2.987182in}{1.193353in}}%
\pgfpathlineto{\pgfqpoint{2.988947in}{1.246794in}}%
\pgfpathlineto{\pgfqpoint{2.989117in}{1.250411in}}%
\pgfpathlineto{\pgfqpoint{2.991233in}{1.306988in}}%
\pgfpathlineto{\pgfqpoint{2.991461in}{1.311109in}}%
\pgfpathlineto{\pgfqpoint{2.991673in}{1.320236in}}%
\pgfpathlineto{\pgfqpoint{2.993561in}{1.359128in}}%
\pgfpathlineto{\pgfqpoint{2.994341in}{1.382039in}}%
\pgfpathlineto{\pgfqpoint{2.995784in}{1.418587in}}%
\pgfpathlineto{\pgfqpoint{2.996602in}{1.449757in}}%
\pgfpathlineto{\pgfqpoint{2.997477in}{1.471084in}}%
\pgfpathlineto{\pgfqpoint{2.998421in}{1.520892in}}%
\pgfpathlineto{\pgfqpoint{2.998620in}{1.525286in}}%
\pgfpathlineto{\pgfqpoint{2.998776in}{1.538451in}}%
\pgfpathlineto{\pgfqpoint{3.000106in}{1.580678in}}%
\pgfpathlineto{\pgfqpoint{3.000299in}{1.592803in}}%
\pgfpathlineto{\pgfqpoint{3.001180in}{1.640377in}}%
\pgfpathlineto{\pgfqpoint{3.001321in}{1.659580in}}%
\pgfpathlineto{\pgfqpoint{3.002139in}{1.695356in}}%
\pgfpathlineto{\pgfqpoint{3.002194in}{1.736890in}}%
\pgfpathlineto{\pgfqpoint{3.002599in}{1.754494in}}%
\pgfpathlineto{\pgfqpoint{3.002374in}{1.809376in}}%
\pgfpathlineto{\pgfqpoint{3.002310in}{1.815116in}}%
\pgfpathlineto{\pgfqpoint{3.002123in}{1.840806in}}%
\pgfpathlineto{\pgfqpoint{3.002189in}{1.877514in}}%
\pgfpathlineto{\pgfqpoint{3.002108in}{1.888690in}}%
\pgfpathlineto{\pgfqpoint{3.001994in}{1.934181in}}%
\pgfpathlineto{\pgfqpoint{3.001585in}{1.982292in}}%
\pgfpathlineto{\pgfqpoint{3.001496in}{2.012915in}}%
\pgfpathlineto{\pgfqpoint{3.001623in}{2.031177in}}%
\pgfpathlineto{\pgfqpoint{3.001327in}{2.082556in}}%
\pgfpathlineto{\pgfqpoint{3.001273in}{2.097513in}}%
\pgfpathlineto{\pgfqpoint{3.000731in}{2.142891in}}%
\pgfpathlineto{\pgfqpoint{3.000745in}{2.146578in}}%
\pgfpathlineto{\pgfqpoint{3.000655in}{2.153480in}}%
\pgfpathlineto{\pgfqpoint{3.000970in}{2.201379in}}%
\pgfpathlineto{\pgfqpoint{3.000914in}{2.230071in}}%
\pgfpathlineto{\pgfqpoint{3.001107in}{2.262262in}}%
\pgfpathlineto{\pgfqpoint{3.001190in}{2.310516in}}%
\pgfpathlineto{\pgfqpoint{3.001421in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.001519in}{2.354447in}}%
\pgfpathlineto{\pgfqpoint{3.001986in}{2.383016in}}%
\pgfpathlineto{\pgfqpoint{3.002174in}{2.395869in}}%
\pgfpathlineto{\pgfqpoint{3.003176in}{2.445888in}}%
\pgfpathlineto{\pgfqpoint{3.003665in}{2.471633in}}%
\pgfpathlineto{\pgfqpoint{3.004941in}{2.510844in}}%
\pgfpathlineto{\pgfqpoint{3.005838in}{2.553973in}}%
\pgfpathlineto{\pgfqpoint{3.006745in}{2.574047in}}%
\pgfpathlineto{\pgfqpoint{3.007512in}{2.609885in}}%
\pgfpathlineto{\pgfqpoint{3.008049in}{2.621287in}}%
\pgfpathlineto{\pgfqpoint{3.008365in}{2.631423in}}%
\pgfpathlineto{\pgfqpoint{3.010527in}{2.696686in}}%
\pgfpathlineto{\pgfqpoint{3.011191in}{2.714053in}}%
\pgfpathlineto{\pgfqpoint{3.013257in}{2.762086in}}%
\pgfpathlineto{\pgfqpoint{3.014015in}{2.781728in}}%
\pgfpathlineto{\pgfqpoint{3.016017in}{2.836254in}}%
\pgfpathlineto{\pgfqpoint{3.016653in}{2.861146in}}%
\pgfpathlineto{\pgfqpoint{3.017671in}{2.877481in}}%
\pgfpathlineto{\pgfqpoint{3.019054in}{2.927720in}}%
\pgfpathlineto{\pgfqpoint{3.019303in}{2.933477in}}%
\pgfpathlineto{\pgfqpoint{3.020421in}{2.973821in}}%
\pgfpathlineto{\pgfqpoint{3.021037in}{2.990658in}}%
\pgfpathlineto{\pgfqpoint{3.021104in}{2.993135in}}%
\pgfpathlineto{\pgfqpoint{3.023156in}{3.044735in}}%
\pgfpathlineto{\pgfqpoint{3.023475in}{3.062986in}}%
\pgfpathlineto{\pgfqpoint{3.024581in}{3.097716in}}%
\pgfpathlineto{\pgfqpoint{3.024958in}{3.130181in}}%
\pgfpathlineto{\pgfqpoint{3.025568in}{3.152589in}}%
\pgfpathlineto{\pgfqpoint{3.025954in}{3.203040in}}%
\pgfpathlineto{\pgfqpoint{3.025919in}{3.213336in}}%
\pgfpathlineto{\pgfqpoint{3.026057in}{3.272942in}}%
\pgfpathlineto{\pgfqpoint{3.026070in}{3.273945in}}%
\pgfpathlineto{\pgfqpoint{3.026072in}{3.274131in}}%
\pgfpathlineto{\pgfqpoint{3.026493in}{3.342559in}}%
\pgfpathlineto{\pgfqpoint{3.026500in}{3.344180in}}%
\pgfpathlineto{\pgfqpoint{3.026494in}{3.346423in}}%
\pgfpathlineto{\pgfqpoint{3.027122in}{3.402319in}}%
\pgfpathlineto{\pgfqpoint{3.027136in}{3.426304in}}%
\pgfpathlineto{\pgfqpoint{3.027208in}{3.460388in}}%
\pgfpathlineto{\pgfqpoint{3.027266in}{3.493293in}}%
\pgfpathlineto{\pgfqpoint{3.027266in}{3.518492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.696872in}{3.327860in}}%
\pgfpathlineto{\pgfqpoint{3.696795in}{3.315203in}}%
\pgfpathlineto{\pgfqpoint{3.696825in}{3.294577in}}%
\pgfpathlineto{\pgfqpoint{3.696630in}{3.264064in}}%
\pgfpathlineto{\pgfqpoint{3.696666in}{3.218920in}}%
\pgfpathlineto{\pgfqpoint{3.696627in}{3.206950in}}%
\pgfpathlineto{\pgfqpoint{3.696869in}{3.192840in}}%
\pgfpathlineto{\pgfqpoint{3.696831in}{3.155920in}}%
\pgfpathlineto{\pgfqpoint{3.697257in}{3.123603in}}%
\pgfpathlineto{\pgfqpoint{3.697314in}{3.108183in}}%
\pgfpathlineto{\pgfqpoint{3.697619in}{3.099051in}}%
\pgfpathlineto{\pgfqpoint{3.698966in}{3.029454in}}%
\pgfpathlineto{\pgfqpoint{3.699036in}{3.024964in}}%
\pgfpathlineto{\pgfqpoint{3.699266in}{3.018202in}}%
\pgfpathlineto{\pgfqpoint{3.700366in}{2.959410in}}%
\pgfpathlineto{\pgfqpoint{3.701408in}{2.921057in}}%
\pgfpathlineto{\pgfqpoint{3.701755in}{2.904947in}}%
\pgfpathlineto{\pgfqpoint{3.702658in}{2.877471in}}%
\pgfpathlineto{\pgfqpoint{3.703385in}{2.849028in}}%
\pgfpathlineto{\pgfqpoint{3.703663in}{2.839161in}}%
\pgfpathlineto{\pgfqpoint{3.705487in}{2.784638in}}%
\pgfpathlineto{\pgfqpoint{3.705677in}{2.778476in}}%
\pgfpathlineto{\pgfqpoint{3.705752in}{2.776532in}}%
\pgfpathlineto{\pgfqpoint{3.707956in}{2.705148in}}%
\pgfpathlineto{\pgfqpoint{3.708016in}{2.701299in}}%
\pgfpathlineto{\pgfqpoint{3.708444in}{2.687104in}}%
\pgfpathlineto{\pgfqpoint{3.709441in}{2.645739in}}%
\pgfpathlineto{\pgfqpoint{3.709703in}{2.634262in}}%
\pgfpathlineto{\pgfqpoint{3.710765in}{2.586970in}}%
\pgfpathlineto{\pgfqpoint{3.711325in}{2.559598in}}%
\pgfpathlineto{\pgfqpoint{3.711543in}{2.551285in}}%
\pgfpathlineto{\pgfqpoint{3.712452in}{2.502040in}}%
\pgfpathlineto{\pgfqpoint{3.713257in}{2.449454in}}%
\pgfpathlineto{\pgfqpoint{3.713380in}{2.440589in}}%
\pgfpathlineto{\pgfqpoint{3.713393in}{2.438177in}}%
\pgfpathlineto{\pgfqpoint{3.713880in}{2.383846in}}%
\pgfpathlineto{\pgfqpoint{3.713970in}{2.361785in}}%
\pgfpathlineto{\pgfqpoint{3.714121in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.714212in}{2.285528in}}%
\pgfpathlineto{\pgfqpoint{3.714153in}{2.273796in}}%
\pgfpathlineto{\pgfqpoint{3.714180in}{2.256386in}}%
\pgfpathlineto{\pgfqpoint{3.714021in}{2.226924in}}%
\pgfpathlineto{\pgfqpoint{3.713863in}{2.200477in}}%
\pgfpathlineto{\pgfqpoint{3.713582in}{2.165314in}}%
\pgfpathlineto{\pgfqpoint{3.713556in}{2.132866in}}%
\pgfpathlineto{\pgfqpoint{3.713427in}{2.118032in}}%
\pgfpathlineto{\pgfqpoint{3.713293in}{2.109970in}}%
\pgfpathlineto{\pgfqpoint{3.712788in}{2.046123in}}%
\pgfpathlineto{\pgfqpoint{3.712676in}{2.035954in}}%
\pgfpathlineto{\pgfqpoint{3.712295in}{1.983210in}}%
\pgfpathlineto{\pgfqpoint{3.712122in}{1.970327in}}%
\pgfpathlineto{\pgfqpoint{3.712110in}{1.967430in}}%
\pgfpathlineto{\pgfqpoint{3.711898in}{1.931415in}}%
\pgfpathlineto{\pgfqpoint{3.711515in}{1.887146in}}%
\pgfpathlineto{\pgfqpoint{3.711483in}{1.882377in}}%
\pgfpathlineto{\pgfqpoint{3.711440in}{1.878393in}}%
\pgfpathlineto{\pgfqpoint{3.711043in}{1.817066in}}%
\pgfpathlineto{\pgfqpoint{3.710929in}{1.796105in}}%
\pgfpathlineto{\pgfqpoint{3.711095in}{1.742382in}}%
\pgfpathlineto{\pgfqpoint{3.711007in}{1.732675in}}%
\pgfpathlineto{\pgfqpoint{3.711050in}{1.729139in}}%
\pgfpathlineto{\pgfqpoint{3.711272in}{1.658822in}}%
\pgfpathlineto{\pgfqpoint{3.711312in}{1.645944in}}%
\pgfpathlineto{\pgfqpoint{3.711533in}{1.635279in}}%
\pgfpathlineto{\pgfqpoint{3.711869in}{1.583473in}}%
\pgfpathlineto{\pgfqpoint{3.712498in}{1.555057in}}%
\pgfpathlineto{\pgfqpoint{3.713248in}{1.516730in}}%
\pgfpathlineto{\pgfqpoint{3.713643in}{1.496410in}}%
\pgfpathlineto{\pgfqpoint{3.715052in}{1.442519in}}%
\pgfpathlineto{\pgfqpoint{3.715295in}{1.434823in}}%
\pgfpathlineto{\pgfqpoint{3.716596in}{1.391265in}}%
\pgfpathlineto{\pgfqpoint{3.717167in}{1.371420in}}%
\pgfpathlineto{\pgfqpoint{3.717260in}{1.368352in}}%
\pgfpathlineto{\pgfqpoint{3.718709in}{1.319414in}}%
\pgfpathlineto{\pgfqpoint{3.719057in}{1.309385in}}%
\pgfpathlineto{\pgfqpoint{3.719509in}{1.293208in}}%
\pgfpathlineto{\pgfqpoint{3.721519in}{1.231785in}}%
\pgfpathlineto{\pgfqpoint{3.722592in}{1.201381in}}%
\pgfpathlineto{\pgfqpoint{3.723666in}{1.170898in}}%
\pgfpathlineto{\pgfqpoint{3.724459in}{1.147194in}}%
\pgfpathlineto{\pgfqpoint{3.725476in}{1.114699in}}%
\pgfpathlineto{\pgfqpoint{3.726327in}{1.089175in}}%
\pgfpathlineto{\pgfqpoint{3.727201in}{1.059674in}}%
\pgfpathlineto{\pgfqpoint{3.728174in}{1.027384in}}%
\pgfpathlineto{\pgfqpoint{3.728601in}{1.010404in}}%
\pgfpathlineto{\pgfqpoint{3.730129in}{0.953320in}}%
\pgfpathlineto{\pgfqpoint{3.730224in}{0.950029in}}%
\pgfpathlineto{\pgfqpoint{3.730453in}{0.939596in}}%
\pgfpathlineto{\pgfqpoint{3.731397in}{0.892633in}}%
\pgfpathlineto{\pgfqpoint{3.731591in}{0.879542in}}%
\pgfpathlineto{\pgfqpoint{3.732213in}{0.837003in}}%
\pgfpathlineto{\pgfqpoint{3.732475in}{0.816425in}}%
\pgfpathlineto{\pgfqpoint{3.732772in}{0.779585in}}%
\pgfpathlineto{\pgfqpoint{3.733011in}{0.747012in}}%
\pgfpathlineto{\pgfqpoint{3.733453in}{0.713291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.166936in}{3.295234in}}%
\pgfpathlineto{\pgfqpoint{2.167243in}{3.263691in}}%
\pgfpathlineto{\pgfqpoint{2.167291in}{3.233118in}}%
\pgfpathlineto{\pgfqpoint{2.167564in}{3.204804in}}%
\pgfpathlineto{\pgfqpoint{2.168899in}{3.160712in}}%
\pgfpathlineto{\pgfqpoint{2.168881in}{3.157363in}}%
\pgfpathlineto{\pgfqpoint{2.168991in}{3.154032in}}%
\pgfpathlineto{\pgfqpoint{2.169682in}{3.100836in}}%
\pgfpathlineto{\pgfqpoint{2.170415in}{3.076931in}}%
\pgfpathlineto{\pgfqpoint{2.170891in}{3.049481in}}%
\pgfpathlineto{\pgfqpoint{2.171896in}{3.018651in}}%
\pgfpathlineto{\pgfqpoint{2.172266in}{2.997249in}}%
\pgfpathlineto{\pgfqpoint{2.172939in}{2.981075in}}%
\pgfpathlineto{\pgfqpoint{2.173821in}{2.943772in}}%
\pgfpathlineto{\pgfqpoint{2.175435in}{2.899256in}}%
\pgfpathlineto{\pgfqpoint{2.175762in}{2.888903in}}%
\pgfpathlineto{\pgfqpoint{2.176139in}{2.879113in}}%
\pgfpathlineto{\pgfqpoint{2.177332in}{2.835918in}}%
\pgfpathlineto{\pgfqpoint{2.179669in}{2.787690in}}%
\pgfpathlineto{\pgfqpoint{2.179892in}{2.781126in}}%
\pgfpathlineto{\pgfqpoint{2.180032in}{2.777146in}}%
\pgfpathlineto{\pgfqpoint{2.182165in}{2.702706in}}%
\pgfpathlineto{\pgfqpoint{2.182883in}{2.680546in}}%
\pgfpathlineto{\pgfqpoint{2.184333in}{2.636715in}}%
\pgfpathlineto{\pgfqpoint{2.185327in}{2.604722in}}%
\pgfpathlineto{\pgfqpoint{2.186697in}{2.548429in}}%
\pgfpathlineto{\pgfqpoint{2.186989in}{2.537720in}}%
\pgfpathlineto{\pgfqpoint{2.187293in}{2.523752in}}%
\pgfpathlineto{\pgfqpoint{2.187967in}{2.484864in}}%
\pgfpathlineto{\pgfqpoint{2.188716in}{2.450704in}}%
\pgfpathlineto{\pgfqpoint{2.188887in}{2.441488in}}%
\pgfpathlineto{\pgfqpoint{2.189072in}{2.428666in}}%
\pgfpathlineto{\pgfqpoint{2.189501in}{2.381520in}}%
\pgfpathlineto{\pgfqpoint{2.189883in}{2.350138in}}%
\pgfpathlineto{\pgfqpoint{2.190053in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.190110in}{2.299308in}}%
\pgfpathlineto{\pgfqpoint{2.190054in}{2.265495in}}%
\pgfpathlineto{\pgfqpoint{2.190042in}{2.211922in}}%
\pgfpathlineto{\pgfqpoint{2.190038in}{2.206937in}}%
\pgfpathlineto{\pgfqpoint{2.190023in}{2.205187in}}%
\pgfpathlineto{\pgfqpoint{2.189746in}{2.166850in}}%
\pgfpathlineto{\pgfqpoint{2.189468in}{2.132977in}}%
\pgfpathlineto{\pgfqpoint{2.189456in}{2.131021in}}%
\pgfpathlineto{\pgfqpoint{2.188624in}{2.051282in}}%
\pgfpathlineto{\pgfqpoint{2.188608in}{2.050128in}}%
\pgfpathlineto{\pgfqpoint{2.188591in}{2.047570in}}%
\pgfpathlineto{\pgfqpoint{2.187900in}{2.006152in}}%
\pgfpathlineto{\pgfqpoint{2.187617in}{1.984230in}}%
\pgfpathlineto{\pgfqpoint{2.186994in}{1.957226in}}%
\pgfpathlineto{\pgfqpoint{2.186559in}{1.917436in}}%
\pgfpathlineto{\pgfqpoint{2.186376in}{1.895125in}}%
\pgfpathlineto{\pgfqpoint{2.185955in}{1.849712in}}%
\pgfpathlineto{\pgfqpoint{2.185727in}{1.815453in}}%
\pgfpathlineto{\pgfqpoint{2.185542in}{1.778450in}}%
\pgfpathlineto{\pgfqpoint{2.185459in}{1.746870in}}%
\pgfpathlineto{\pgfqpoint{2.185480in}{1.713189in}}%
\pgfpathlineto{\pgfqpoint{2.185728in}{1.650129in}}%
\pgfpathlineto{\pgfqpoint{2.185786in}{1.642726in}}%
\pgfpathlineto{\pgfqpoint{2.186077in}{1.591692in}}%
\pgfpathlineto{\pgfqpoint{2.186400in}{1.570242in}}%
\pgfpathlineto{\pgfqpoint{2.186759in}{1.533954in}}%
\pgfpathlineto{\pgfqpoint{2.187998in}{1.490646in}}%
\pgfpathlineto{\pgfqpoint{2.188007in}{1.489825in}}%
\pgfpathlineto{\pgfqpoint{2.188034in}{1.489160in}}%
\pgfpathlineto{\pgfqpoint{2.189431in}{1.419416in}}%
\pgfpathlineto{\pgfqpoint{2.189636in}{1.409658in}}%
\pgfpathlineto{\pgfqpoint{2.190508in}{1.373445in}}%
\pgfpathlineto{\pgfqpoint{2.192155in}{1.321490in}}%
\pgfpathlineto{\pgfqpoint{2.192194in}{1.320004in}}%
\pgfpathlineto{\pgfqpoint{2.192212in}{1.319336in}}%
\pgfpathlineto{\pgfqpoint{2.193292in}{1.268459in}}%
\pgfpathlineto{\pgfqpoint{2.193836in}{1.244574in}}%
\pgfpathlineto{\pgfqpoint{2.194902in}{1.206407in}}%
\pgfpathlineto{\pgfqpoint{2.195496in}{1.186035in}}%
\pgfpathlineto{\pgfqpoint{2.196611in}{1.148362in}}%
\pgfpathlineto{\pgfqpoint{2.197042in}{1.132574in}}%
\pgfpathlineto{\pgfqpoint{2.197459in}{1.115262in}}%
\pgfpathlineto{\pgfqpoint{2.198344in}{1.079008in}}%
\pgfpathlineto{\pgfqpoint{2.199339in}{1.030221in}}%
\pgfpathlineto{\pgfqpoint{2.199537in}{1.017901in}}%
\pgfpathlineto{\pgfqpoint{2.200687in}{0.958983in}}%
\pgfpathlineto{\pgfqpoint{2.200933in}{0.937567in}}%
\pgfpathlineto{\pgfqpoint{2.201525in}{0.887765in}}%
\pgfpathlineto{\pgfqpoint{2.201524in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{2.201528in}{0.887056in}}%
\pgfpathlineto{\pgfqpoint{2.201806in}{0.832053in}}%
\pgfpathlineto{\pgfqpoint{2.201874in}{0.770397in}}%
\pgfpathlineto{\pgfqpoint{2.201878in}{0.765235in}}%
\pgfpathlineto{\pgfqpoint{2.201873in}{0.762949in}}%
\pgfpathlineto{\pgfqpoint{2.201643in}{0.703747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.943831in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.943714in}{0.518088in}}%
\pgfpathlineto{\pgfqpoint{2.943772in}{0.537133in}}%
\pgfpathlineto{\pgfqpoint{2.943741in}{0.555778in}}%
\pgfpathlineto{\pgfqpoint{2.943825in}{0.573590in}}%
\pgfpathlineto{\pgfqpoint{2.943773in}{0.597825in}}%
\pgfpathlineto{\pgfqpoint{2.943846in}{0.617960in}}%
\pgfpathlineto{\pgfqpoint{2.943922in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{2.944059in}{0.669476in}}%
\pgfpathlineto{\pgfqpoint{2.944236in}{0.703853in}}%
\pgfpathlineto{\pgfqpoint{2.944441in}{0.730032in}}%
\pgfpathlineto{\pgfqpoint{2.944985in}{0.774759in}}%
\pgfpathlineto{\pgfqpoint{2.945031in}{0.778371in}}%
\pgfpathlineto{\pgfqpoint{2.945290in}{0.798346in}}%
\pgfpathlineto{\pgfqpoint{2.945698in}{0.831737in}}%
\pgfpathlineto{\pgfqpoint{2.945822in}{0.837014in}}%
\pgfpathlineto{\pgfqpoint{2.946637in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{2.947113in}{0.904512in}}%
\pgfpathlineto{\pgfqpoint{2.948042in}{0.948091in}}%
\pgfpathlineto{\pgfqpoint{2.948899in}{0.982059in}}%
\pgfpathlineto{\pgfqpoint{2.949692in}{1.007929in}}%
\pgfpathlineto{\pgfqpoint{2.951199in}{1.058843in}}%
\pgfpathlineto{\pgfqpoint{2.951486in}{1.068327in}}%
\pgfpathlineto{\pgfqpoint{2.951835in}{1.080993in}}%
\pgfpathlineto{\pgfqpoint{2.953369in}{1.123760in}}%
\pgfpathlineto{\pgfqpoint{2.955159in}{1.179346in}}%
\pgfpathlineto{\pgfqpoint{2.955820in}{1.197459in}}%
\pgfpathlineto{\pgfqpoint{2.956518in}{1.216309in}}%
\pgfpathlineto{\pgfqpoint{2.958209in}{1.259492in}}%
\pgfpathlineto{\pgfqpoint{2.959377in}{1.291583in}}%
\pgfpathlineto{\pgfqpoint{2.960585in}{1.324683in}}%
\pgfpathlineto{\pgfqpoint{2.961490in}{1.343311in}}%
\pgfpathlineto{\pgfqpoint{2.963407in}{1.399693in}}%
\pgfpathlineto{\pgfqpoint{2.963727in}{1.407785in}}%
\pgfpathlineto{\pgfqpoint{2.964363in}{1.432057in}}%
\pgfpathlineto{\pgfqpoint{2.965316in}{1.458167in}}%
\pgfpathlineto{\pgfqpoint{2.965624in}{1.467642in}}%
\pgfpathlineto{\pgfqpoint{2.967091in}{1.512926in}}%
\pgfpathlineto{\pgfqpoint{2.967699in}{1.539035in}}%
\pgfpathlineto{\pgfqpoint{2.968665in}{1.569697in}}%
\pgfpathlineto{\pgfqpoint{2.969318in}{1.610690in}}%
\pgfpathlineto{\pgfqpoint{2.969655in}{1.628887in}}%
\pgfpathlineto{\pgfqpoint{2.970044in}{1.682171in}}%
\pgfpathlineto{\pgfqpoint{2.970152in}{1.686899in}}%
\pgfpathlineto{\pgfqpoint{2.970177in}{1.706237in}}%
\pgfpathlineto{\pgfqpoint{2.970596in}{1.744097in}}%
\pgfpathlineto{\pgfqpoint{2.970673in}{1.753951in}}%
\pgfpathlineto{\pgfqpoint{2.971086in}{1.797082in}}%
\pgfpathlineto{\pgfqpoint{2.971054in}{1.821573in}}%
\pgfpathlineto{\pgfqpoint{2.970939in}{1.854279in}}%
\pgfpathlineto{\pgfqpoint{2.970984in}{1.878907in}}%
\pgfpathlineto{\pgfqpoint{2.970705in}{1.917737in}}%
\pgfpathlineto{\pgfqpoint{2.970665in}{1.925280in}}%
\pgfpathlineto{\pgfqpoint{2.970639in}{1.930799in}}%
\pgfpathlineto{\pgfqpoint{2.970115in}{2.004301in}}%
\pgfpathlineto{\pgfqpoint{2.969992in}{2.017218in}}%
\pgfpathlineto{\pgfqpoint{2.969917in}{2.028487in}}%
\pgfpathlineto{\pgfqpoint{2.969541in}{2.084577in}}%
\pgfpathlineto{\pgfqpoint{2.969459in}{2.100617in}}%
\pgfpathlineto{\pgfqpoint{2.969414in}{2.139249in}}%
\pgfpathlineto{\pgfqpoint{2.969278in}{2.180671in}}%
\pgfpathlineto{\pgfqpoint{2.969415in}{2.201555in}}%
\pgfpathlineto{\pgfqpoint{2.969332in}{2.244292in}}%
\pgfpathlineto{\pgfqpoint{2.969392in}{2.260455in}}%
\pgfpathlineto{\pgfqpoint{2.969462in}{2.268852in}}%
\pgfpathlineto{\pgfqpoint{2.969872in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.970216in}{2.352073in}}%
\pgfpathlineto{\pgfqpoint{2.970762in}{2.385475in}}%
\pgfpathlineto{\pgfqpoint{2.971599in}{2.442584in}}%
\pgfpathlineto{\pgfqpoint{2.971665in}{2.445888in}}%
\pgfpathlineto{\pgfqpoint{2.972378in}{2.483441in}}%
\pgfpathlineto{\pgfqpoint{2.973003in}{2.514202in}}%
\pgfpathlineto{\pgfqpoint{2.973072in}{2.516602in}}%
\pgfpathlineto{\pgfqpoint{2.974841in}{2.575643in}}%
\pgfpathlineto{\pgfqpoint{2.975522in}{2.598298in}}%
\pgfpathlineto{\pgfqpoint{2.976412in}{2.617209in}}%
\pgfpathlineto{\pgfqpoint{2.977758in}{2.660349in}}%
\pgfpathlineto{\pgfqpoint{2.978300in}{2.674701in}}%
\pgfpathlineto{\pgfqpoint{2.978912in}{2.692895in}}%
\pgfpathlineto{\pgfqpoint{2.980690in}{2.739447in}}%
\pgfpathlineto{\pgfqpoint{2.981256in}{2.752600in}}%
\pgfpathlineto{\pgfqpoint{2.983039in}{2.798757in}}%
\pgfpathlineto{\pgfqpoint{2.983823in}{2.820133in}}%
\pgfpathlineto{\pgfqpoint{2.984487in}{2.846083in}}%
\pgfpathlineto{\pgfqpoint{2.985354in}{2.867083in}}%
\pgfpathlineto{\pgfqpoint{2.985751in}{2.877422in}}%
\pgfpathlineto{\pgfqpoint{2.987592in}{2.923562in}}%
\pgfpathlineto{\pgfqpoint{2.988179in}{2.942047in}}%
\pgfpathlineto{\pgfqpoint{2.989322in}{2.973291in}}%
\pgfpathlineto{\pgfqpoint{2.990335in}{3.010878in}}%
\pgfpathlineto{\pgfqpoint{2.991186in}{3.032282in}}%
\pgfpathlineto{\pgfqpoint{2.992011in}{3.079435in}}%
\pgfpathlineto{\pgfqpoint{2.992147in}{3.083707in}}%
\pgfpathlineto{\pgfqpoint{2.992402in}{3.105622in}}%
\pgfpathlineto{\pgfqpoint{2.993178in}{3.142130in}}%
\pgfpathlineto{\pgfqpoint{2.993328in}{3.149604in}}%
\pgfpathlineto{\pgfqpoint{2.994270in}{3.196403in}}%
\pgfpathlineto{\pgfqpoint{2.994527in}{3.215651in}}%
\pgfpathlineto{\pgfqpoint{2.995014in}{3.253545in}}%
\pgfpathlineto{\pgfqpoint{2.995208in}{3.280202in}}%
\pgfpathlineto{\pgfqpoint{2.995409in}{3.312862in}}%
\pgfpathlineto{\pgfqpoint{2.995564in}{3.347164in}}%
\pgfpathlineto{\pgfqpoint{2.995438in}{3.394615in}}%
\pgfpathlineto{\pgfqpoint{2.995524in}{3.402319in}}%
\pgfpathlineto{\pgfqpoint{2.995556in}{3.456668in}}%
\pgfpathlineto{\pgfqpoint{2.995566in}{3.461060in}}%
\pgfpathlineto{\pgfqpoint{2.995573in}{3.465300in}}%
\pgfpathlineto{\pgfqpoint{2.995574in}{3.519821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.730403in}{3.308557in}}%
\pgfpathlineto{\pgfqpoint{3.730220in}{3.273888in}}%
\pgfpathlineto{\pgfqpoint{3.730227in}{3.257856in}}%
\pgfpathlineto{\pgfqpoint{3.730140in}{3.205511in}}%
\pgfpathlineto{\pgfqpoint{3.729998in}{3.178628in}}%
\pgfpathlineto{\pgfqpoint{3.729976in}{3.156787in}}%
\pgfpathlineto{\pgfqpoint{3.730270in}{3.134482in}}%
\pgfpathlineto{\pgfqpoint{3.730604in}{3.108799in}}%
\pgfpathlineto{\pgfqpoint{3.730544in}{3.080221in}}%
\pgfpathlineto{\pgfqpoint{3.731122in}{3.044340in}}%
\pgfpathlineto{\pgfqpoint{3.732569in}{2.972513in}}%
\pgfpathlineto{\pgfqpoint{3.732633in}{2.969111in}}%
\pgfpathlineto{\pgfqpoint{3.732742in}{2.965105in}}%
\pgfpathlineto{\pgfqpoint{3.733975in}{2.915209in}}%
\pgfpathlineto{\pgfqpoint{3.734467in}{2.894225in}}%
\pgfpathlineto{\pgfqpoint{3.735320in}{2.860872in}}%
\pgfpathlineto{\pgfqpoint{3.736276in}{2.826901in}}%
\pgfpathlineto{\pgfqpoint{3.736535in}{2.819156in}}%
\pgfpathlineto{\pgfqpoint{3.738224in}{2.761646in}}%
\pgfpathlineto{\pgfqpoint{3.738969in}{2.737750in}}%
\pgfpathlineto{\pgfqpoint{3.740410in}{2.688182in}}%
\pgfpathlineto{\pgfqpoint{3.741069in}{2.660849in}}%
\pgfpathlineto{\pgfqpoint{3.741993in}{2.620488in}}%
\pgfpathlineto{\pgfqpoint{3.742525in}{2.596767in}}%
\pgfpathlineto{\pgfqpoint{3.743330in}{2.563600in}}%
\pgfpathlineto{\pgfqpoint{3.743558in}{2.543381in}}%
\pgfpathlineto{\pgfqpoint{3.744305in}{2.503818in}}%
\pgfpathlineto{\pgfqpoint{3.744610in}{2.483642in}}%
\pgfpathlineto{\pgfqpoint{3.745209in}{2.440589in}}%
\pgfpathlineto{\pgfqpoint{3.745395in}{2.404636in}}%
\pgfpathlineto{\pgfqpoint{3.745556in}{2.386718in}}%
\pgfpathlineto{\pgfqpoint{3.745807in}{2.325350in}}%
\pgfpathlineto{\pgfqpoint{3.745815in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.745812in}{2.323559in}}%
\pgfpathlineto{\pgfqpoint{3.745865in}{2.273373in}}%
\pgfpathlineto{\pgfqpoint{3.745720in}{2.247147in}}%
\pgfpathlineto{\pgfqpoint{3.745597in}{2.224365in}}%
\pgfpathlineto{\pgfqpoint{3.745388in}{2.189313in}}%
\pgfpathlineto{\pgfqpoint{3.745285in}{2.169028in}}%
\pgfpathlineto{\pgfqpoint{3.745046in}{2.157999in}}%
\pgfpathlineto{\pgfqpoint{3.744762in}{2.125338in}}%
\pgfpathlineto{\pgfqpoint{3.744161in}{2.089077in}}%
\pgfpathlineto{\pgfqpoint{3.744065in}{2.076935in}}%
\pgfpathlineto{\pgfqpoint{3.743625in}{2.036795in}}%
\pgfpathlineto{\pgfqpoint{3.743408in}{2.006873in}}%
\pgfpathlineto{\pgfqpoint{3.743178in}{1.977993in}}%
\pgfpathlineto{\pgfqpoint{3.742453in}{1.922890in}}%
\pgfpathlineto{\pgfqpoint{3.742446in}{1.922087in}}%
\pgfpathlineto{\pgfqpoint{3.742157in}{1.879247in}}%
\pgfpathlineto{\pgfqpoint{3.741770in}{1.843460in}}%
\pgfpathlineto{\pgfqpoint{3.741631in}{1.822027in}}%
\pgfpathlineto{\pgfqpoint{3.741342in}{1.768618in}}%
\pgfpathlineto{\pgfqpoint{3.741423in}{1.742409in}}%
\pgfpathlineto{\pgfqpoint{3.741393in}{1.710362in}}%
\pgfpathlineto{\pgfqpoint{3.741694in}{1.661762in}}%
\pgfpathlineto{\pgfqpoint{3.741993in}{1.632962in}}%
\pgfpathlineto{\pgfqpoint{3.742558in}{1.583642in}}%
\pgfpathlineto{\pgfqpoint{3.742659in}{1.568104in}}%
\pgfpathlineto{\pgfqpoint{3.742758in}{1.563606in}}%
\pgfpathlineto{\pgfqpoint{3.743094in}{1.546469in}}%
\pgfpathlineto{\pgfqpoint{3.743869in}{1.505756in}}%
\pgfpathlineto{\pgfqpoint{3.744126in}{1.490065in}}%
\pgfpathlineto{\pgfqpoint{3.745206in}{1.445479in}}%
\pgfpathlineto{\pgfqpoint{3.745971in}{1.415818in}}%
\pgfpathlineto{\pgfqpoint{3.746928in}{1.382543in}}%
\pgfpathlineto{\pgfqpoint{3.748033in}{1.346068in}}%
\pgfpathlineto{\pgfqpoint{3.748493in}{1.330545in}}%
\pgfpathlineto{\pgfqpoint{3.749588in}{1.298977in}}%
\pgfpathlineto{\pgfqpoint{3.751013in}{1.248054in}}%
\pgfpathlineto{\pgfqpoint{3.751101in}{1.245360in}}%
\pgfpathlineto{\pgfqpoint{3.753432in}{1.179241in}}%
\pgfpathlineto{\pgfqpoint{3.753562in}{1.175578in}}%
\pgfpathlineto{\pgfqpoint{3.754397in}{1.150578in}}%
\pgfpathlineto{\pgfqpoint{3.755350in}{1.124239in}}%
\pgfpathlineto{\pgfqpoint{3.755481in}{1.119560in}}%
\pgfpathlineto{\pgfqpoint{3.757069in}{1.071122in}}%
\pgfpathlineto{\pgfqpoint{3.757104in}{1.069869in}}%
\pgfpathlineto{\pgfqpoint{3.758636in}{1.018840in}}%
\pgfpathlineto{\pgfqpoint{3.758852in}{1.009672in}}%
\pgfpathlineto{\pgfqpoint{3.760003in}{0.963410in}}%
\pgfpathlineto{\pgfqpoint{3.760506in}{0.935782in}}%
\pgfpathlineto{\pgfqpoint{3.761155in}{0.903498in}}%
\pgfpathlineto{\pgfqpoint{3.761766in}{0.862120in}}%
\pgfpathlineto{\pgfqpoint{3.762041in}{0.843343in}}%
\pgfpathlineto{\pgfqpoint{3.762454in}{0.810857in}}%
\pgfpathlineto{\pgfqpoint{3.762859in}{0.781710in}}%
\pgfpathlineto{\pgfqpoint{3.763227in}{0.747585in}}%
\pgfpathlineto{\pgfqpoint{3.763307in}{0.736704in}}%
\pgfpathlineto{\pgfqpoint{3.763376in}{0.731413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197115in}{3.313511in}}%
\pgfpathlineto{\pgfqpoint{2.197290in}{3.295529in}}%
\pgfpathlineto{\pgfqpoint{2.197843in}{3.247948in}}%
\pgfpathlineto{\pgfqpoint{2.198279in}{3.224047in}}%
\pgfpathlineto{\pgfqpoint{2.198454in}{3.205814in}}%
\pgfpathlineto{\pgfqpoint{2.198927in}{3.190217in}}%
\pgfpathlineto{\pgfqpoint{2.199566in}{3.150094in}}%
\pgfpathlineto{\pgfqpoint{2.200402in}{3.106878in}}%
\pgfpathlineto{\pgfqpoint{2.200600in}{3.094905in}}%
\pgfpathlineto{\pgfqpoint{2.201509in}{3.056438in}}%
\pgfpathlineto{\pgfqpoint{2.201732in}{3.043565in}}%
\pgfpathlineto{\pgfqpoint{2.202109in}{3.031995in}}%
\pgfpathlineto{\pgfqpoint{2.203124in}{2.994637in}}%
\pgfpathlineto{\pgfqpoint{2.204548in}{2.946940in}}%
\pgfpathlineto{\pgfqpoint{2.204700in}{2.940498in}}%
\pgfpathlineto{\pgfqpoint{2.204840in}{2.936651in}}%
\pgfpathlineto{\pgfqpoint{2.206428in}{2.886375in}}%
\pgfpathlineto{\pgfqpoint{2.208260in}{2.838829in}}%
\pgfpathlineto{\pgfqpoint{2.208410in}{2.833373in}}%
\pgfpathlineto{\pgfqpoint{2.208706in}{2.827281in}}%
\pgfpathlineto{\pgfqpoint{2.210355in}{2.778886in}}%
\pgfpathlineto{\pgfqpoint{2.211384in}{2.749545in}}%
\pgfpathlineto{\pgfqpoint{2.212488in}{2.710994in}}%
\pgfpathlineto{\pgfqpoint{2.213587in}{2.677111in}}%
\pgfpathlineto{\pgfqpoint{2.213985in}{2.666659in}}%
\pgfpathlineto{\pgfqpoint{2.214192in}{2.659853in}}%
\pgfpathlineto{\pgfqpoint{2.216297in}{2.589859in}}%
\pgfpathlineto{\pgfqpoint{2.216353in}{2.587737in}}%
\pgfpathlineto{\pgfqpoint{2.217736in}{2.537023in}}%
\pgfpathlineto{\pgfqpoint{2.218589in}{2.497918in}}%
\pgfpathlineto{\pgfqpoint{2.218932in}{2.485841in}}%
\pgfpathlineto{\pgfqpoint{2.219127in}{2.472850in}}%
\pgfpathlineto{\pgfqpoint{2.219727in}{2.440625in}}%
\pgfpathlineto{\pgfqpoint{2.220327in}{2.398887in}}%
\pgfpathlineto{\pgfqpoint{2.220609in}{2.381875in}}%
\pgfpathlineto{\pgfqpoint{2.220744in}{2.359105in}}%
\pgfpathlineto{\pgfqpoint{2.220974in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.221059in}{2.286404in}}%
\pgfpathlineto{\pgfqpoint{2.221199in}{2.265403in}}%
\pgfpathlineto{\pgfqpoint{2.221136in}{2.256570in}}%
\pgfpathlineto{\pgfqpoint{2.221090in}{2.206372in}}%
\pgfpathlineto{\pgfqpoint{2.220850in}{2.178174in}}%
\pgfpathlineto{\pgfqpoint{2.220564in}{2.138559in}}%
\pgfpathlineto{\pgfqpoint{2.220133in}{2.107191in}}%
\pgfpathlineto{\pgfqpoint{2.219748in}{2.070856in}}%
\pgfpathlineto{\pgfqpoint{2.219179in}{2.033413in}}%
\pgfpathlineto{\pgfqpoint{2.218993in}{2.022300in}}%
\pgfpathlineto{\pgfqpoint{2.218477in}{1.982342in}}%
\pgfpathlineto{\pgfqpoint{2.218352in}{1.969965in}}%
\pgfpathlineto{\pgfqpoint{2.218287in}{1.966811in}}%
\pgfpathlineto{\pgfqpoint{2.217654in}{1.916563in}}%
\pgfpathlineto{\pgfqpoint{2.217364in}{1.899650in}}%
\pgfpathlineto{\pgfqpoint{2.216921in}{1.846394in}}%
\pgfpathlineto{\pgfqpoint{2.216884in}{1.832189in}}%
\pgfpathlineto{\pgfqpoint{2.216626in}{1.771159in}}%
\pgfpathlineto{\pgfqpoint{2.216626in}{1.766975in}}%
\pgfpathlineto{\pgfqpoint{2.216654in}{1.696176in}}%
\pgfpathlineto{\pgfqpoint{2.216724in}{1.688681in}}%
\pgfpathlineto{\pgfqpoint{2.216837in}{1.675877in}}%
\pgfpathlineto{\pgfqpoint{2.217217in}{1.627931in}}%
\pgfpathlineto{\pgfqpoint{2.217342in}{1.606088in}}%
\pgfpathlineto{\pgfqpoint{2.218233in}{1.546794in}}%
\pgfpathlineto{\pgfqpoint{2.218366in}{1.533396in}}%
\pgfpathlineto{\pgfqpoint{2.218839in}{1.516859in}}%
\pgfpathlineto{\pgfqpoint{2.219376in}{1.487900in}}%
\pgfpathlineto{\pgfqpoint{2.219954in}{1.460491in}}%
\pgfpathlineto{\pgfqpoint{2.220507in}{1.434528in}}%
\pgfpathlineto{\pgfqpoint{2.221076in}{1.411626in}}%
\pgfpathlineto{\pgfqpoint{2.221931in}{1.377583in}}%
\pgfpathlineto{\pgfqpoint{2.222199in}{1.363813in}}%
\pgfpathlineto{\pgfqpoint{2.222759in}{1.337595in}}%
\pgfpathlineto{\pgfqpoint{2.223443in}{1.311558in}}%
\pgfpathlineto{\pgfqpoint{2.224626in}{1.267060in}}%
\pgfpathlineto{\pgfqpoint{2.224849in}{1.260308in}}%
\pgfpathlineto{\pgfqpoint{2.226531in}{1.200788in}}%
\pgfpathlineto{\pgfqpoint{2.226775in}{1.188716in}}%
\pgfpathlineto{\pgfqpoint{2.227944in}{1.145888in}}%
\pgfpathlineto{\pgfqpoint{2.228931in}{1.104913in}}%
\pgfpathlineto{\pgfqpoint{2.229465in}{1.088402in}}%
\pgfpathlineto{\pgfqpoint{2.230435in}{1.043044in}}%
\pgfpathlineto{\pgfqpoint{2.231311in}{1.017294in}}%
\pgfpathlineto{\pgfqpoint{2.231611in}{0.999712in}}%
\pgfpathlineto{\pgfqpoint{2.232307in}{0.962764in}}%
\pgfpathlineto{\pgfqpoint{2.232601in}{0.942209in}}%
\pgfpathlineto{\pgfqpoint{2.232796in}{0.921765in}}%
\pgfpathlineto{\pgfqpoint{2.233231in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{2.233615in}{0.850254in}}%
\pgfpathlineto{\pgfqpoint{2.233751in}{0.823488in}}%
\pgfpathlineto{\pgfqpoint{2.233788in}{0.790066in}}%
\pgfpathlineto{\pgfqpoint{2.234093in}{0.747941in}}%
\pgfpathlineto{\pgfqpoint{2.233946in}{0.711580in}}%
\pgfpathlineto{\pgfqpoint{2.233737in}{0.685944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.912052in}{0.500670in}}%
\pgfpathlineto{\pgfqpoint{2.912060in}{0.519433in}}%
\pgfpathlineto{\pgfqpoint{2.912116in}{0.537796in}}%
\pgfpathlineto{\pgfqpoint{2.912087in}{0.555256in}}%
\pgfpathlineto{\pgfqpoint{2.912133in}{0.573590in}}%
\pgfpathlineto{\pgfqpoint{2.912154in}{0.593017in}}%
\pgfpathlineto{\pgfqpoint{2.912232in}{0.614619in}}%
\pgfpathlineto{\pgfqpoint{2.912346in}{0.644016in}}%
\pgfpathlineto{\pgfqpoint{2.912393in}{0.662745in}}%
\pgfpathlineto{\pgfqpoint{2.912382in}{0.672804in}}%
\pgfpathlineto{\pgfqpoint{2.912672in}{0.720098in}}%
\pgfpathlineto{\pgfqpoint{2.912681in}{0.723850in}}%
\pgfpathlineto{\pgfqpoint{2.913045in}{0.774392in}}%
\pgfpathlineto{\pgfqpoint{2.913575in}{0.803801in}}%
\pgfpathlineto{\pgfqpoint{2.913896in}{0.830080in}}%
\pgfpathlineto{\pgfqpoint{2.914808in}{0.868830in}}%
\pgfpathlineto{\pgfqpoint{2.915111in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{2.916641in}{0.941965in}}%
\pgfpathlineto{\pgfqpoint{2.916691in}{0.944400in}}%
\pgfpathlineto{\pgfqpoint{2.916746in}{0.945583in}}%
\pgfpathlineto{\pgfqpoint{2.918324in}{1.008193in}}%
\pgfpathlineto{\pgfqpoint{2.918702in}{1.019930in}}%
\pgfpathlineto{\pgfqpoint{2.920333in}{1.072142in}}%
\pgfpathlineto{\pgfqpoint{2.921440in}{1.101239in}}%
\pgfpathlineto{\pgfqpoint{2.922619in}{1.134118in}}%
\pgfpathlineto{\pgfqpoint{2.923444in}{1.159728in}}%
\pgfpathlineto{\pgfqpoint{2.925437in}{1.214367in}}%
\pgfpathlineto{\pgfqpoint{2.927508in}{1.270270in}}%
\pgfpathlineto{\pgfqpoint{2.927529in}{1.270900in}}%
\pgfpathlineto{\pgfqpoint{2.929655in}{1.329951in}}%
\pgfpathlineto{\pgfqpoint{2.930329in}{1.343953in}}%
\pgfpathlineto{\pgfqpoint{2.932161in}{1.393641in}}%
\pgfpathlineto{\pgfqpoint{2.933032in}{1.417171in}}%
\pgfpathlineto{\pgfqpoint{2.934062in}{1.445386in}}%
\pgfpathlineto{\pgfqpoint{2.935354in}{1.485119in}}%
\pgfpathlineto{\pgfqpoint{2.935851in}{1.500479in}}%
\pgfpathlineto{\pgfqpoint{2.937159in}{1.556667in}}%
\pgfpathlineto{\pgfqpoint{2.937223in}{1.558717in}}%
\pgfpathlineto{\pgfqpoint{2.937372in}{1.568044in}}%
\pgfpathlineto{\pgfqpoint{2.938187in}{1.615992in}}%
\pgfpathlineto{\pgfqpoint{2.938452in}{1.627356in}}%
\pgfpathlineto{\pgfqpoint{2.938974in}{1.672080in}}%
\pgfpathlineto{\pgfqpoint{2.939418in}{1.696745in}}%
\pgfpathlineto{\pgfqpoint{2.939756in}{1.727313in}}%
\pgfpathlineto{\pgfqpoint{2.940074in}{1.768054in}}%
\pgfpathlineto{\pgfqpoint{2.940156in}{1.776622in}}%
\pgfpathlineto{\pgfqpoint{2.940085in}{1.832025in}}%
\pgfpathlineto{\pgfqpoint{2.940058in}{1.839727in}}%
\pgfpathlineto{\pgfqpoint{2.939850in}{1.879037in}}%
\pgfpathlineto{\pgfqpoint{2.939778in}{1.894764in}}%
\pgfpathlineto{\pgfqpoint{2.939663in}{1.916472in}}%
\pgfpathlineto{\pgfqpoint{2.939433in}{1.965482in}}%
\pgfpathlineto{\pgfqpoint{2.939392in}{1.970117in}}%
\pgfpathlineto{\pgfqpoint{2.939395in}{1.972023in}}%
\pgfpathlineto{\pgfqpoint{2.938961in}{2.017576in}}%
\pgfpathlineto{\pgfqpoint{2.938675in}{2.060307in}}%
\pgfpathlineto{\pgfqpoint{2.938597in}{2.071962in}}%
\pgfpathlineto{\pgfqpoint{2.938443in}{2.102194in}}%
\pgfpathlineto{\pgfqpoint{2.938238in}{2.127280in}}%
\pgfpathlineto{\pgfqpoint{2.938184in}{2.134084in}}%
\pgfpathlineto{\pgfqpoint{2.938188in}{2.142460in}}%
\pgfpathlineto{\pgfqpoint{2.937975in}{2.202829in}}%
\pgfpathlineto{\pgfqpoint{2.938127in}{2.223387in}}%
\pgfpathlineto{\pgfqpoint{2.938269in}{2.261785in}}%
\pgfpathlineto{\pgfqpoint{2.938672in}{2.310052in}}%
\pgfpathlineto{\pgfqpoint{2.938775in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.939333in}{2.369441in}}%
\pgfpathlineto{\pgfqpoint{2.939506in}{2.387408in}}%
\pgfpathlineto{\pgfqpoint{2.939644in}{2.393142in}}%
\pgfpathlineto{\pgfqpoint{2.940478in}{2.443531in}}%
\pgfpathlineto{\pgfqpoint{2.941463in}{2.478368in}}%
\pgfpathlineto{\pgfqpoint{2.941994in}{2.504543in}}%
\pgfpathlineto{\pgfqpoint{2.943232in}{2.547612in}}%
\pgfpathlineto{\pgfqpoint{2.943910in}{2.570236in}}%
\pgfpathlineto{\pgfqpoint{2.944572in}{2.592243in}}%
\pgfpathlineto{\pgfqpoint{2.945321in}{2.618983in}}%
\pgfpathlineto{\pgfqpoint{2.946369in}{2.645422in}}%
\pgfpathlineto{\pgfqpoint{2.947759in}{2.682205in}}%
\pgfpathlineto{\pgfqpoint{2.949121in}{2.722685in}}%
\pgfpathlineto{\pgfqpoint{2.950163in}{2.754532in}}%
\pgfpathlineto{\pgfqpoint{2.951775in}{2.800353in}}%
\pgfpathlineto{\pgfqpoint{2.952420in}{2.817729in}}%
\pgfpathlineto{\pgfqpoint{2.954135in}{2.859289in}}%
\pgfpathlineto{\pgfqpoint{2.955452in}{2.893542in}}%
\pgfpathlineto{\pgfqpoint{2.956286in}{2.914435in}}%
\pgfpathlineto{\pgfqpoint{2.957577in}{2.955101in}}%
\pgfpathlineto{\pgfqpoint{2.957607in}{2.955924in}}%
\pgfpathlineto{\pgfqpoint{2.957750in}{2.961231in}}%
\pgfpathlineto{\pgfqpoint{2.959378in}{3.019404in}}%
\pgfpathlineto{\pgfqpoint{2.959703in}{3.028067in}}%
\pgfpathlineto{\pgfqpoint{2.960849in}{3.069839in}}%
\pgfpathlineto{\pgfqpoint{2.961558in}{3.095356in}}%
\pgfpathlineto{\pgfqpoint{2.962217in}{3.126356in}}%
\pgfpathlineto{\pgfqpoint{2.962997in}{3.165461in}}%
\pgfpathlineto{\pgfqpoint{2.963176in}{3.174337in}}%
\pgfpathlineto{\pgfqpoint{2.963851in}{3.224885in}}%
\pgfpathlineto{\pgfqpoint{2.963957in}{3.233145in}}%
\pgfpathlineto{\pgfqpoint{2.964239in}{3.271896in}}%
\pgfpathlineto{\pgfqpoint{2.964370in}{3.285146in}}%
\pgfpathlineto{\pgfqpoint{2.964387in}{3.288100in}}%
\pgfpathlineto{\pgfqpoint{2.964670in}{3.349601in}}%
\pgfpathlineto{\pgfqpoint{2.964691in}{3.353800in}}%
\pgfpathlineto{\pgfqpoint{2.964892in}{3.402319in}}%
\pgfpathlineto{\pgfqpoint{2.964920in}{3.436525in}}%
\pgfpathlineto{\pgfqpoint{2.964937in}{3.466319in}}%
\pgfpathlineto{\pgfqpoint{2.964946in}{3.498908in}}%
\pgfpathlineto{\pgfqpoint{2.964928in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.763480in}{3.288524in}}%
\pgfpathlineto{\pgfqpoint{3.763454in}{3.283609in}}%
\pgfpathlineto{\pgfqpoint{3.763480in}{3.224789in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{3.204422in}}%
\pgfpathlineto{\pgfqpoint{3.763302in}{3.176881in}}%
\pgfpathlineto{\pgfqpoint{3.763625in}{3.157900in}}%
\pgfpathlineto{\pgfqpoint{3.763368in}{3.138291in}}%
\pgfpathlineto{\pgfqpoint{3.763756in}{3.108475in}}%
\pgfpathlineto{\pgfqpoint{3.763688in}{3.076147in}}%
\pgfpathlineto{\pgfqpoint{3.764091in}{3.056051in}}%
\pgfpathlineto{\pgfqpoint{3.763845in}{3.038124in}}%
\pgfpathlineto{\pgfqpoint{3.764895in}{2.991260in}}%
\pgfpathlineto{\pgfqpoint{3.765660in}{2.940354in}}%
\pgfpathlineto{\pgfqpoint{3.766074in}{2.923600in}}%
\pgfpathlineto{\pgfqpoint{3.766988in}{2.884566in}}%
\pgfpathlineto{\pgfqpoint{3.767412in}{2.870959in}}%
\pgfpathlineto{\pgfqpoint{3.767631in}{2.860388in}}%
\pgfpathlineto{\pgfqpoint{3.768989in}{2.814603in}}%
\pgfpathlineto{\pgfqpoint{3.770003in}{2.778324in}}%
\pgfpathlineto{\pgfqpoint{3.771013in}{2.742478in}}%
\pgfpathlineto{\pgfqpoint{3.772657in}{2.679768in}}%
\pgfpathlineto{\pgfqpoint{3.772904in}{2.671194in}}%
\pgfpathlineto{\pgfqpoint{3.774217in}{2.623949in}}%
\pgfpathlineto{\pgfqpoint{3.774468in}{2.602147in}}%
\pgfpathlineto{\pgfqpoint{3.775201in}{2.571901in}}%
\pgfpathlineto{\pgfqpoint{3.775723in}{2.525611in}}%
\pgfpathlineto{\pgfqpoint{3.775979in}{2.512067in}}%
\pgfpathlineto{\pgfqpoint{3.776792in}{2.458216in}}%
\pgfpathlineto{\pgfqpoint{3.777037in}{2.440589in}}%
\pgfpathlineto{\pgfqpoint{3.777194in}{2.410312in}}%
\pgfpathlineto{\pgfqpoint{3.777582in}{2.385491in}}%
\pgfpathlineto{\pgfqpoint{3.777470in}{2.365953in}}%
\pgfpathlineto{\pgfqpoint{3.777711in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.777452in}{2.279945in}}%
\pgfpathlineto{\pgfqpoint{3.777459in}{2.273373in}}%
\pgfpathlineto{\pgfqpoint{3.777377in}{2.258468in}}%
\pgfpathlineto{\pgfqpoint{3.777353in}{2.223014in}}%
\pgfpathlineto{\pgfqpoint{3.777124in}{2.208893in}}%
\pgfpathlineto{\pgfqpoint{3.776929in}{2.170588in}}%
\pgfpathlineto{\pgfqpoint{3.776120in}{2.133322in}}%
\pgfpathlineto{\pgfqpoint{3.776121in}{2.132464in}}%
\pgfpathlineto{\pgfqpoint{3.776099in}{2.131700in}}%
\pgfpathlineto{\pgfqpoint{3.775715in}{2.084342in}}%
\pgfpathlineto{\pgfqpoint{3.774974in}{2.046258in}}%
\pgfpathlineto{\pgfqpoint{3.774886in}{2.034614in}}%
\pgfpathlineto{\pgfqpoint{3.774344in}{2.009997in}}%
\pgfpathlineto{\pgfqpoint{3.774173in}{1.988532in}}%
\pgfpathlineto{\pgfqpoint{3.774050in}{1.979227in}}%
\pgfpathlineto{\pgfqpoint{3.773487in}{1.918563in}}%
\pgfpathlineto{\pgfqpoint{3.772901in}{1.878742in}}%
\pgfpathlineto{\pgfqpoint{3.772839in}{1.874495in}}%
\pgfpathlineto{\pgfqpoint{3.772416in}{1.827019in}}%
\pgfpathlineto{\pgfqpoint{3.772329in}{1.809334in}}%
\pgfpathlineto{\pgfqpoint{3.772010in}{1.756377in}}%
\pgfpathlineto{\pgfqpoint{3.771644in}{1.688419in}}%
\pgfpathlineto{\pgfqpoint{3.771644in}{1.688149in}}%
\pgfpathlineto{\pgfqpoint{3.771645in}{1.688061in}}%
\pgfpathlineto{\pgfqpoint{3.771662in}{1.686431in}}%
\pgfpathlineto{\pgfqpoint{3.772467in}{1.616213in}}%
\pgfpathlineto{\pgfqpoint{3.772476in}{1.613403in}}%
\pgfpathlineto{\pgfqpoint{3.773290in}{1.572231in}}%
\pgfpathlineto{\pgfqpoint{3.773524in}{1.543559in}}%
\pgfpathlineto{\pgfqpoint{3.774082in}{1.514291in}}%
\pgfpathlineto{\pgfqpoint{3.774914in}{1.463477in}}%
\pgfpathlineto{\pgfqpoint{3.775095in}{1.455995in}}%
\pgfpathlineto{\pgfqpoint{3.776108in}{1.416730in}}%
\pgfpathlineto{\pgfqpoint{3.776806in}{1.393709in}}%
\pgfpathlineto{\pgfqpoint{3.776959in}{1.387178in}}%
\pgfpathlineto{\pgfqpoint{3.778747in}{1.334197in}}%
\pgfpathlineto{\pgfqpoint{3.780069in}{1.290839in}}%
\pgfpathlineto{\pgfqpoint{3.780176in}{1.287900in}}%
\pgfpathlineto{\pgfqpoint{3.781638in}{1.249394in}}%
\pgfpathlineto{\pgfqpoint{3.782250in}{1.223142in}}%
\pgfpathlineto{\pgfqpoint{3.782888in}{1.204814in}}%
\pgfpathlineto{\pgfqpoint{3.784237in}{1.170647in}}%
\pgfpathlineto{\pgfqpoint{3.785177in}{1.144671in}}%
\pgfpathlineto{\pgfqpoint{3.786138in}{1.110272in}}%
\pgfpathlineto{\pgfqpoint{3.786766in}{1.091136in}}%
\pgfpathlineto{\pgfqpoint{3.787871in}{1.050725in}}%
\pgfpathlineto{\pgfqpoint{3.788493in}{1.029998in}}%
\pgfpathlineto{\pgfqpoint{3.789389in}{0.992041in}}%
\pgfpathlineto{\pgfqpoint{3.789768in}{0.976784in}}%
\pgfpathlineto{\pgfqpoint{3.790835in}{0.918272in}}%
\pgfpathlineto{\pgfqpoint{3.790913in}{0.914363in}}%
\pgfpathlineto{\pgfqpoint{3.791287in}{0.889099in}}%
\pgfpathlineto{\pgfqpoint{3.792052in}{0.849722in}}%
\pgfpathlineto{\pgfqpoint{3.792094in}{0.834216in}}%
\pgfpathlineto{\pgfqpoint{3.792908in}{0.775618in}}%
\pgfpathlineto{\pgfqpoint{3.793175in}{0.750884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.227633in}{3.330701in}}%
\pgfpathlineto{\pgfqpoint{2.227802in}{3.314392in}}%
\pgfpathlineto{\pgfqpoint{2.227912in}{3.287559in}}%
\pgfpathlineto{\pgfqpoint{2.228325in}{3.252017in}}%
\pgfpathlineto{\pgfqpoint{2.228794in}{3.226321in}}%
\pgfpathlineto{\pgfqpoint{2.229117in}{3.208195in}}%
\pgfpathlineto{\pgfqpoint{2.229492in}{3.180112in}}%
\pgfpathlineto{\pgfqpoint{2.230095in}{3.142267in}}%
\pgfpathlineto{\pgfqpoint{2.230505in}{3.121066in}}%
\pgfpathlineto{\pgfqpoint{2.231035in}{3.089067in}}%
\pgfpathlineto{\pgfqpoint{2.231155in}{3.083993in}}%
\pgfpathlineto{\pgfqpoint{2.232364in}{3.043101in}}%
\pgfpathlineto{\pgfqpoint{2.233405in}{2.997792in}}%
\pgfpathlineto{\pgfqpoint{2.233553in}{2.992366in}}%
\pgfpathlineto{\pgfqpoint{2.233716in}{2.986902in}}%
\pgfpathlineto{\pgfqpoint{2.235348in}{2.939891in}}%
\pgfpathlineto{\pgfqpoint{2.236878in}{2.890887in}}%
\pgfpathlineto{\pgfqpoint{2.237184in}{2.883984in}}%
\pgfpathlineto{\pgfqpoint{2.237468in}{2.874640in}}%
\pgfpathlineto{\pgfqpoint{2.239226in}{2.830215in}}%
\pgfpathlineto{\pgfqpoint{2.240646in}{2.781709in}}%
\pgfpathlineto{\pgfqpoint{2.240818in}{2.776647in}}%
\pgfpathlineto{\pgfqpoint{2.242735in}{2.721944in}}%
\pgfpathlineto{\pgfqpoint{2.242811in}{2.719281in}}%
\pgfpathlineto{\pgfqpoint{2.242887in}{2.716940in}}%
\pgfpathlineto{\pgfqpoint{2.244875in}{2.664856in}}%
\pgfpathlineto{\pgfqpoint{2.245902in}{2.630936in}}%
\pgfpathlineto{\pgfqpoint{2.246788in}{2.601484in}}%
\pgfpathlineto{\pgfqpoint{2.248216in}{2.546844in}}%
\pgfpathlineto{\pgfqpoint{2.248559in}{2.537520in}}%
\pgfpathlineto{\pgfqpoint{2.248629in}{2.532443in}}%
\pgfpathlineto{\pgfqpoint{2.249822in}{2.490433in}}%
\pgfpathlineto{\pgfqpoint{2.250500in}{2.445306in}}%
\pgfpathlineto{\pgfqpoint{2.250693in}{2.439211in}}%
\pgfpathlineto{\pgfqpoint{2.250757in}{2.429089in}}%
\pgfpathlineto{\pgfqpoint{2.251584in}{2.379095in}}%
\pgfpathlineto{\pgfqpoint{2.251767in}{2.348538in}}%
\pgfpathlineto{\pgfqpoint{2.252249in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.252177in}{2.305238in}}%
\pgfpathlineto{\pgfqpoint{2.252444in}{2.265079in}}%
\pgfpathlineto{\pgfqpoint{2.252159in}{2.225047in}}%
\pgfpathlineto{\pgfqpoint{2.252142in}{2.205806in}}%
\pgfpathlineto{\pgfqpoint{2.251678in}{2.151161in}}%
\pgfpathlineto{\pgfqpoint{2.251633in}{2.144987in}}%
\pgfpathlineto{\pgfqpoint{2.251298in}{2.120599in}}%
\pgfpathlineto{\pgfqpoint{2.251150in}{2.091754in}}%
\pgfpathlineto{\pgfqpoint{2.251010in}{2.084490in}}%
\pgfpathlineto{\pgfqpoint{2.250648in}{2.039723in}}%
\pgfpathlineto{\pgfqpoint{2.250120in}{2.019321in}}%
\pgfpathlineto{\pgfqpoint{2.249783in}{1.985996in}}%
\pgfpathlineto{\pgfqpoint{2.249083in}{1.951863in}}%
\pgfpathlineto{\pgfqpoint{2.248817in}{1.930684in}}%
\pgfpathlineto{\pgfqpoint{2.247982in}{1.881973in}}%
\pgfpathlineto{\pgfqpoint{2.247887in}{1.870524in}}%
\pgfpathlineto{\pgfqpoint{2.247743in}{1.815337in}}%
\pgfpathlineto{\pgfqpoint{2.247658in}{1.795341in}}%
\pgfpathlineto{\pgfqpoint{2.247656in}{1.743436in}}%
\pgfpathlineto{\pgfqpoint{2.247665in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{2.248091in}{1.674806in}}%
\pgfpathlineto{\pgfqpoint{2.248539in}{1.623931in}}%
\pgfpathlineto{\pgfqpoint{2.248699in}{1.609571in}}%
\pgfpathlineto{\pgfqpoint{2.249643in}{1.544557in}}%
\pgfpathlineto{\pgfqpoint{2.249986in}{1.530892in}}%
\pgfpathlineto{\pgfqpoint{2.250266in}{1.510668in}}%
\pgfpathlineto{\pgfqpoint{2.250724in}{1.485964in}}%
\pgfpathlineto{\pgfqpoint{2.251115in}{1.467405in}}%
\pgfpathlineto{\pgfqpoint{2.252007in}{1.430404in}}%
\pgfpathlineto{\pgfqpoint{2.252573in}{1.407633in}}%
\pgfpathlineto{\pgfqpoint{2.252971in}{1.391798in}}%
\pgfpathlineto{\pgfqpoint{2.253703in}{1.354238in}}%
\pgfpathlineto{\pgfqpoint{2.254036in}{1.338613in}}%
\pgfpathlineto{\pgfqpoint{2.255223in}{1.305201in}}%
\pgfpathlineto{\pgfqpoint{2.255456in}{1.286656in}}%
\pgfpathlineto{\pgfqpoint{2.256694in}{1.249100in}}%
\pgfpathlineto{\pgfqpoint{2.257568in}{1.218168in}}%
\pgfpathlineto{\pgfqpoint{2.258522in}{1.171095in}}%
\pgfpathlineto{\pgfqpoint{2.258846in}{1.159201in}}%
\pgfpathlineto{\pgfqpoint{2.259120in}{1.147822in}}%
\pgfpathlineto{\pgfqpoint{2.260911in}{1.092517in}}%
\pgfpathlineto{\pgfqpoint{2.261122in}{1.082645in}}%
\pgfpathlineto{\pgfqpoint{2.263458in}{1.013992in}}%
\pgfpathlineto{\pgfqpoint{2.263814in}{0.993121in}}%
\pgfpathlineto{\pgfqpoint{2.264093in}{0.966173in}}%
\pgfpathlineto{\pgfqpoint{2.264369in}{0.946865in}}%
\pgfpathlineto{\pgfqpoint{2.264933in}{0.887841in}}%
\pgfpathlineto{\pgfqpoint{2.264940in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{2.264941in}{0.887539in}}%
\pgfpathlineto{\pgfqpoint{2.265855in}{0.816048in}}%
\pgfpathlineto{\pgfqpoint{2.265851in}{0.813362in}}%
\pgfpathlineto{\pgfqpoint{2.265832in}{0.798527in}}%
\pgfpathlineto{\pgfqpoint{2.266321in}{0.731113in}}%
\pgfpathlineto{\pgfqpoint{2.266284in}{0.722086in}}%
\pgfpathlineto{\pgfqpoint{2.266029in}{0.690865in}}%
\pgfpathlineto{\pgfqpoint{2.266097in}{0.674946in}}%
\pgfpathlineto{\pgfqpoint{2.266029in}{0.668516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.880493in}{0.501993in}}%
\pgfpathlineto{\pgfqpoint{2.880501in}{0.520091in}}%
\pgfpathlineto{\pgfqpoint{2.880583in}{0.556937in}}%
\pgfpathlineto{\pgfqpoint{2.880626in}{0.573590in}}%
\pgfpathlineto{\pgfqpoint{2.880647in}{0.592912in}}%
\pgfpathlineto{\pgfqpoint{2.880630in}{0.630360in}}%
\pgfpathlineto{\pgfqpoint{2.880694in}{0.656007in}}%
\pgfpathlineto{\pgfqpoint{2.880652in}{0.693926in}}%
\pgfpathlineto{\pgfqpoint{2.880782in}{0.715047in}}%
\pgfpathlineto{\pgfqpoint{2.880860in}{0.746415in}}%
\pgfpathlineto{\pgfqpoint{2.881045in}{0.772164in}}%
\pgfpathlineto{\pgfqpoint{2.881906in}{0.819861in}}%
\pgfpathlineto{\pgfqpoint{2.881951in}{0.828727in}}%
\pgfpathlineto{\pgfqpoint{2.882007in}{0.835135in}}%
\pgfpathlineto{\pgfqpoint{2.883004in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{2.883682in}{0.906341in}}%
\pgfpathlineto{\pgfqpoint{2.884501in}{0.946233in}}%
\pgfpathlineto{\pgfqpoint{2.886707in}{0.993059in}}%
\pgfpathlineto{\pgfqpoint{2.887088in}{1.008193in}}%
\pgfpathlineto{\pgfqpoint{2.888956in}{1.066140in}}%
\pgfpathlineto{\pgfqpoint{2.889314in}{1.077594in}}%
\pgfpathlineto{\pgfqpoint{2.890971in}{1.121177in}}%
\pgfpathlineto{\pgfqpoint{2.891483in}{1.140157in}}%
\pgfpathlineto{\pgfqpoint{2.891715in}{1.147286in}}%
\pgfpathlineto{\pgfqpoint{2.894107in}{1.205285in}}%
\pgfpathlineto{\pgfqpoint{2.895055in}{1.231275in}}%
\pgfpathlineto{\pgfqpoint{2.895178in}{1.234599in}}%
\pgfpathlineto{\pgfqpoint{2.897219in}{1.294664in}}%
\pgfpathlineto{\pgfqpoint{2.898121in}{1.319691in}}%
\pgfpathlineto{\pgfqpoint{2.900318in}{1.365355in}}%
\pgfpathlineto{\pgfqpoint{2.900791in}{1.378169in}}%
\pgfpathlineto{\pgfqpoint{2.902482in}{1.423833in}}%
\pgfpathlineto{\pgfqpoint{2.902671in}{1.432375in}}%
\pgfpathlineto{\pgfqpoint{2.902765in}{1.434635in}}%
\pgfpathlineto{\pgfqpoint{2.903968in}{1.488596in}}%
\pgfpathlineto{\pgfqpoint{2.904627in}{1.502859in}}%
\pgfpathlineto{\pgfqpoint{2.905423in}{1.544541in}}%
\pgfpathlineto{\pgfqpoint{2.906341in}{1.573029in}}%
\pgfpathlineto{\pgfqpoint{2.906813in}{1.600807in}}%
\pgfpathlineto{\pgfqpoint{2.907777in}{1.642032in}}%
\pgfpathlineto{\pgfqpoint{2.907941in}{1.656119in}}%
\pgfpathlineto{\pgfqpoint{2.908908in}{1.709879in}}%
\pgfpathlineto{\pgfqpoint{2.908916in}{1.710530in}}%
\pgfpathlineto{\pgfqpoint{2.908926in}{1.711890in}}%
\pgfpathlineto{\pgfqpoint{2.908775in}{1.758470in}}%
\pgfpathlineto{\pgfqpoint{2.909099in}{1.782330in}}%
\pgfpathlineto{\pgfqpoint{2.909051in}{1.811869in}}%
\pgfpathlineto{\pgfqpoint{2.908896in}{1.856980in}}%
\pgfpathlineto{\pgfqpoint{2.908785in}{1.877958in}}%
\pgfpathlineto{\pgfqpoint{2.908688in}{1.899022in}}%
\pgfpathlineto{\pgfqpoint{2.908356in}{1.924162in}}%
\pgfpathlineto{\pgfqpoint{2.908003in}{1.963928in}}%
\pgfpathlineto{\pgfqpoint{2.908076in}{2.002667in}}%
\pgfpathlineto{\pgfqpoint{2.907931in}{2.017933in}}%
\pgfpathlineto{\pgfqpoint{2.907792in}{2.038628in}}%
\pgfpathlineto{\pgfqpoint{2.907280in}{2.072745in}}%
\pgfpathlineto{\pgfqpoint{2.907014in}{2.105277in}}%
\pgfpathlineto{\pgfqpoint{2.906733in}{2.140796in}}%
\pgfpathlineto{\pgfqpoint{2.906757in}{2.184518in}}%
\pgfpathlineto{\pgfqpoint{2.906683in}{2.205532in}}%
\pgfpathlineto{\pgfqpoint{2.906990in}{2.247014in}}%
\pgfpathlineto{\pgfqpoint{2.906897in}{2.262859in}}%
\pgfpathlineto{\pgfqpoint{2.907025in}{2.271299in}}%
\pgfpathlineto{\pgfqpoint{2.907196in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.907701in}{2.349973in}}%
\pgfpathlineto{\pgfqpoint{2.908049in}{2.385988in}}%
\pgfpathlineto{\pgfqpoint{2.909200in}{2.434039in}}%
\pgfpathlineto{\pgfqpoint{2.909316in}{2.440995in}}%
\pgfpathlineto{\pgfqpoint{2.909764in}{2.456868in}}%
\pgfpathlineto{\pgfqpoint{2.910560in}{2.500455in}}%
\pgfpathlineto{\pgfqpoint{2.912155in}{2.554592in}}%
\pgfpathlineto{\pgfqpoint{2.912528in}{2.568831in}}%
\pgfpathlineto{\pgfqpoint{2.913855in}{2.597014in}}%
\pgfpathlineto{\pgfqpoint{2.914645in}{2.625202in}}%
\pgfpathlineto{\pgfqpoint{2.916359in}{2.668442in}}%
\pgfpathlineto{\pgfqpoint{2.916819in}{2.687015in}}%
\pgfpathlineto{\pgfqpoint{2.917042in}{2.692688in}}%
\pgfpathlineto{\pgfqpoint{2.918140in}{2.718180in}}%
\pgfpathlineto{\pgfqpoint{2.919619in}{2.763375in}}%
\pgfpathlineto{\pgfqpoint{2.919990in}{2.773931in}}%
\pgfpathlineto{\pgfqpoint{2.922452in}{2.840227in}}%
\pgfpathlineto{\pgfqpoint{2.922917in}{2.851495in}}%
\pgfpathlineto{\pgfqpoint{2.924337in}{2.888422in}}%
\pgfpathlineto{\pgfqpoint{2.924761in}{2.903704in}}%
\pgfpathlineto{\pgfqpoint{2.925069in}{2.909657in}}%
\pgfpathlineto{\pgfqpoint{2.926029in}{2.943852in}}%
\pgfpathlineto{\pgfqpoint{2.927009in}{2.971393in}}%
\pgfpathlineto{\pgfqpoint{2.927964in}{3.005489in}}%
\pgfpathlineto{\pgfqpoint{2.929404in}{3.043907in}}%
\pgfpathlineto{\pgfqpoint{2.929736in}{3.055994in}}%
\pgfpathlineto{\pgfqpoint{2.931185in}{3.108153in}}%
\pgfpathlineto{\pgfqpoint{2.931240in}{3.110646in}}%
\pgfpathlineto{\pgfqpoint{2.931262in}{3.111194in}}%
\pgfpathlineto{\pgfqpoint{2.932067in}{3.160468in}}%
\pgfpathlineto{\pgfqpoint{2.932569in}{3.181932in}}%
\pgfpathlineto{\pgfqpoint{2.933075in}{3.220099in}}%
\pgfpathlineto{\pgfqpoint{2.933483in}{3.245517in}}%
\pgfpathlineto{\pgfqpoint{2.933806in}{3.278245in}}%
\pgfpathlineto{\pgfqpoint{2.934027in}{3.315205in}}%
\pgfpathlineto{\pgfqpoint{2.934173in}{3.346902in}}%
\pgfpathlineto{\pgfqpoint{2.934412in}{3.394806in}}%
\pgfpathlineto{\pgfqpoint{2.934443in}{3.402319in}}%
\pgfpathlineto{\pgfqpoint{2.934448in}{3.407615in}}%
\pgfpathlineto{\pgfqpoint{2.934484in}{3.472374in}}%
\pgfpathlineto{\pgfqpoint{2.934485in}{3.474527in}}%
\pgfpathlineto{\pgfqpoint{2.934445in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.798184in}{3.265788in}}%
\pgfpathlineto{\pgfqpoint{3.797661in}{3.220071in}}%
\pgfpathlineto{\pgfqpoint{3.797618in}{3.205095in}}%
\pgfpathlineto{\pgfqpoint{3.797299in}{3.191851in}}%
\pgfpathlineto{\pgfqpoint{3.797854in}{3.159297in}}%
\pgfpathlineto{\pgfqpoint{3.797332in}{3.119510in}}%
\pgfpathlineto{\pgfqpoint{3.797514in}{3.109112in}}%
\pgfpathlineto{\pgfqpoint{3.797381in}{3.097177in}}%
\pgfpathlineto{\pgfqpoint{3.798172in}{3.057722in}}%
\pgfpathlineto{\pgfqpoint{3.797634in}{3.018502in}}%
\pgfpathlineto{\pgfqpoint{3.797813in}{3.009605in}}%
\pgfpathlineto{\pgfqpoint{3.797620in}{3.001283in}}%
\pgfpathlineto{\pgfqpoint{3.798765in}{2.944765in}}%
\pgfpathlineto{\pgfqpoint{3.799312in}{2.924289in}}%
\pgfpathlineto{\pgfqpoint{3.799989in}{2.886704in}}%
\pgfpathlineto{\pgfqpoint{3.800516in}{2.869806in}}%
\pgfpathlineto{\pgfqpoint{3.801088in}{2.842100in}}%
\pgfpathlineto{\pgfqpoint{3.801905in}{2.809892in}}%
\pgfpathlineto{\pgfqpoint{3.802234in}{2.796820in}}%
\pgfpathlineto{\pgfqpoint{3.803888in}{2.725483in}}%
\pgfpathlineto{\pgfqpoint{3.803993in}{2.721755in}}%
\pgfpathlineto{\pgfqpoint{3.804019in}{2.720770in}}%
\pgfpathlineto{\pgfqpoint{3.805942in}{2.653922in}}%
\pgfpathlineto{\pgfqpoint{3.806402in}{2.637352in}}%
\pgfpathlineto{\pgfqpoint{3.807049in}{2.581171in}}%
\pgfpathlineto{\pgfqpoint{3.807073in}{2.580202in}}%
\pgfpathlineto{\pgfqpoint{3.807116in}{2.576337in}}%
\pgfpathlineto{\pgfqpoint{3.808533in}{2.525362in}}%
\pgfpathlineto{\pgfqpoint{3.808573in}{2.511555in}}%
\pgfpathlineto{\pgfqpoint{3.809244in}{2.451965in}}%
\pgfpathlineto{\pgfqpoint{3.809489in}{2.438571in}}%
\pgfpathlineto{\pgfqpoint{3.809301in}{2.421707in}}%
\pgfpathlineto{\pgfqpoint{3.809949in}{2.380293in}}%
\pgfpathlineto{\pgfqpoint{3.809642in}{2.326693in}}%
\pgfpathlineto{\pgfqpoint{3.809687in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.809650in}{2.322218in}}%
\pgfpathlineto{\pgfqpoint{3.809982in}{2.273715in}}%
\pgfpathlineto{\pgfqpoint{3.809440in}{2.244378in}}%
\pgfpathlineto{\pgfqpoint{3.809426in}{2.223801in}}%
\pgfpathlineto{\pgfqpoint{3.808641in}{2.175326in}}%
\pgfpathlineto{\pgfqpoint{3.808644in}{2.172136in}}%
\pgfpathlineto{\pgfqpoint{3.808608in}{2.170531in}}%
\pgfpathlineto{\pgfqpoint{3.808641in}{2.131003in}}%
\pgfpathlineto{\pgfqpoint{3.807550in}{2.093015in}}%
\pgfpathlineto{\pgfqpoint{3.807481in}{2.084565in}}%
\pgfpathlineto{\pgfqpoint{3.807349in}{2.077770in}}%
\pgfpathlineto{\pgfqpoint{3.806947in}{2.024710in}}%
\pgfpathlineto{\pgfqpoint{3.806391in}{1.999487in}}%
\pgfpathlineto{\pgfqpoint{3.805948in}{1.976513in}}%
\pgfpathlineto{\pgfqpoint{3.804669in}{1.929646in}}%
\pgfpathlineto{\pgfqpoint{3.804530in}{1.914672in}}%
\pgfpathlineto{\pgfqpoint{3.804429in}{1.907834in}}%
\pgfpathlineto{\pgfqpoint{3.803600in}{1.851444in}}%
\pgfpathlineto{\pgfqpoint{3.803427in}{1.832048in}}%
\pgfpathlineto{\pgfqpoint{3.803154in}{1.776145in}}%
\pgfpathlineto{\pgfqpoint{3.803121in}{1.770585in}}%
\pgfpathlineto{\pgfqpoint{3.803082in}{1.763402in}}%
\pgfpathlineto{\pgfqpoint{3.803519in}{1.700150in}}%
\pgfpathlineto{\pgfqpoint{3.803142in}{1.665020in}}%
\pgfpathlineto{\pgfqpoint{3.803513in}{1.632657in}}%
\pgfpathlineto{\pgfqpoint{3.803637in}{1.593409in}}%
\pgfpathlineto{\pgfqpoint{3.803885in}{1.580874in}}%
\pgfpathlineto{\pgfqpoint{3.804227in}{1.538982in}}%
\pgfpathlineto{\pgfqpoint{3.804651in}{1.522926in}}%
\pgfpathlineto{\pgfqpoint{3.804677in}{1.516656in}}%
\pgfpathlineto{\pgfqpoint{3.806190in}{1.465198in}}%
\pgfpathlineto{\pgfqpoint{3.806615in}{1.436101in}}%
\pgfpathlineto{\pgfqpoint{3.807552in}{1.405200in}}%
\pgfpathlineto{\pgfqpoint{3.808992in}{1.343698in}}%
\pgfpathlineto{\pgfqpoint{3.809409in}{1.331360in}}%
\pgfpathlineto{\pgfqpoint{3.809717in}{1.321263in}}%
\pgfpathlineto{\pgfqpoint{3.811747in}{1.265465in}}%
\pgfpathlineto{\pgfqpoint{3.812222in}{1.252970in}}%
\pgfpathlineto{\pgfqpoint{3.812561in}{1.238428in}}%
\pgfpathlineto{\pgfqpoint{3.813947in}{1.209344in}}%
\pgfpathlineto{\pgfqpoint{3.815054in}{1.164927in}}%
\pgfpathlineto{\pgfqpoint{3.815069in}{1.163710in}}%
\pgfpathlineto{\pgfqpoint{3.816779in}{1.109596in}}%
\pgfpathlineto{\pgfqpoint{3.817072in}{1.097154in}}%
\pgfpathlineto{\pgfqpoint{3.818486in}{1.044828in}}%
\pgfpathlineto{\pgfqpoint{3.818980in}{1.034356in}}%
\pgfpathlineto{\pgfqpoint{3.820175in}{0.992657in}}%
\pgfpathlineto{\pgfqpoint{3.820601in}{0.974021in}}%
\pgfpathlineto{\pgfqpoint{3.821711in}{0.930546in}}%
\pgfpathlineto{\pgfqpoint{3.822140in}{0.887553in}}%
\pgfpathlineto{\pgfqpoint{3.822748in}{0.856247in}}%
\pgfpathlineto{\pgfqpoint{3.822974in}{0.774597in}}%
\pgfpathlineto{\pgfqpoint{3.823084in}{0.770845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.258261in}{3.347539in}}%
\pgfpathlineto{\pgfqpoint{2.258655in}{3.309634in}}%
\pgfpathlineto{\pgfqpoint{2.258847in}{3.262649in}}%
\pgfpathlineto{\pgfqpoint{2.259023in}{3.255994in}}%
\pgfpathlineto{\pgfqpoint{2.259028in}{3.243575in}}%
\pgfpathlineto{\pgfqpoint{2.259596in}{3.211675in}}%
\pgfpathlineto{\pgfqpoint{2.260554in}{3.140029in}}%
\pgfpathlineto{\pgfqpoint{2.260679in}{3.134974in}}%
\pgfpathlineto{\pgfqpoint{2.260695in}{3.133412in}}%
\pgfpathlineto{\pgfqpoint{2.262092in}{3.092035in}}%
\pgfpathlineto{\pgfqpoint{2.262825in}{3.048025in}}%
\pgfpathlineto{\pgfqpoint{2.262944in}{3.044003in}}%
\pgfpathlineto{\pgfqpoint{2.263049in}{3.039414in}}%
\pgfpathlineto{\pgfqpoint{2.264729in}{2.993510in}}%
\pgfpathlineto{\pgfqpoint{2.265934in}{2.942903in}}%
\pgfpathlineto{\pgfqpoint{2.266083in}{2.939793in}}%
\pgfpathlineto{\pgfqpoint{2.266175in}{2.935943in}}%
\pgfpathlineto{\pgfqpoint{2.268546in}{2.882519in}}%
\pgfpathlineto{\pgfqpoint{2.269740in}{2.843224in}}%
\pgfpathlineto{\pgfqpoint{2.270446in}{2.829395in}}%
\pgfpathlineto{\pgfqpoint{2.270871in}{2.816538in}}%
\pgfpathlineto{\pgfqpoint{2.272552in}{2.775979in}}%
\pgfpathlineto{\pgfqpoint{2.273725in}{2.742832in}}%
\pgfpathlineto{\pgfqpoint{2.274536in}{2.718175in}}%
\pgfpathlineto{\pgfqpoint{2.275741in}{2.670041in}}%
\pgfpathlineto{\pgfqpoint{2.276106in}{2.663076in}}%
\pgfpathlineto{\pgfqpoint{2.277724in}{2.616587in}}%
\pgfpathlineto{\pgfqpoint{2.277972in}{2.609501in}}%
\pgfpathlineto{\pgfqpoint{2.278239in}{2.592925in}}%
\pgfpathlineto{\pgfqpoint{2.279935in}{2.546769in}}%
\pgfpathlineto{\pgfqpoint{2.280588in}{2.499440in}}%
\pgfpathlineto{\pgfqpoint{2.280713in}{2.495024in}}%
\pgfpathlineto{\pgfqpoint{2.280784in}{2.490281in}}%
\pgfpathlineto{\pgfqpoint{2.282569in}{2.433791in}}%
\pgfpathlineto{\pgfqpoint{2.282795in}{2.398007in}}%
\pgfpathlineto{\pgfqpoint{2.283457in}{2.377404in}}%
\pgfpathlineto{\pgfqpoint{2.283324in}{2.352942in}}%
\pgfpathlineto{\pgfqpoint{2.283892in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.283675in}{2.266969in}}%
\pgfpathlineto{\pgfqpoint{2.283690in}{2.264754in}}%
\pgfpathlineto{\pgfqpoint{2.283633in}{2.256812in}}%
\pgfpathlineto{\pgfqpoint{2.283926in}{2.203579in}}%
\pgfpathlineto{\pgfqpoint{2.283597in}{2.185982in}}%
\pgfpathlineto{\pgfqpoint{2.283575in}{2.140161in}}%
\pgfpathlineto{\pgfqpoint{2.283429in}{2.111729in}}%
\pgfpathlineto{\pgfqpoint{2.282715in}{2.074611in}}%
\pgfpathlineto{\pgfqpoint{2.282579in}{2.057771in}}%
\pgfpathlineto{\pgfqpoint{2.281264in}{2.006961in}}%
\pgfpathlineto{\pgfqpoint{2.281214in}{2.002027in}}%
\pgfpathlineto{\pgfqpoint{2.280760in}{1.979891in}}%
\pgfpathlineto{\pgfqpoint{2.280812in}{1.944218in}}%
\pgfpathlineto{\pgfqpoint{2.280527in}{1.935022in}}%
\pgfpathlineto{\pgfqpoint{2.280484in}{1.886825in}}%
\pgfpathlineto{\pgfqpoint{2.279775in}{1.863617in}}%
\pgfpathlineto{\pgfqpoint{2.279467in}{1.820130in}}%
\pgfpathlineto{\pgfqpoint{2.279388in}{1.796798in}}%
\pgfpathlineto{\pgfqpoint{2.279389in}{1.743266in}}%
\pgfpathlineto{\pgfqpoint{2.279328in}{1.723484in}}%
\pgfpathlineto{\pgfqpoint{2.279283in}{1.679562in}}%
\pgfpathlineto{\pgfqpoint{2.279457in}{1.660931in}}%
\pgfpathlineto{\pgfqpoint{2.279536in}{1.652028in}}%
\pgfpathlineto{\pgfqpoint{2.280333in}{1.580614in}}%
\pgfpathlineto{\pgfqpoint{2.280454in}{1.572261in}}%
\pgfpathlineto{\pgfqpoint{2.281623in}{1.525640in}}%
\pgfpathlineto{\pgfqpoint{2.281910in}{1.504933in}}%
\pgfpathlineto{\pgfqpoint{2.282700in}{1.478467in}}%
\pgfpathlineto{\pgfqpoint{2.284041in}{1.410907in}}%
\pgfpathlineto{\pgfqpoint{2.284350in}{1.404418in}}%
\pgfpathlineto{\pgfqpoint{2.284433in}{1.399967in}}%
\pgfpathlineto{\pgfqpoint{2.286237in}{1.356010in}}%
\pgfpathlineto{\pgfqpoint{2.286931in}{1.322618in}}%
\pgfpathlineto{\pgfqpoint{2.287681in}{1.301511in}}%
\pgfpathlineto{\pgfqpoint{2.288445in}{1.240739in}}%
\pgfpathlineto{\pgfqpoint{2.288539in}{1.237893in}}%
\pgfpathlineto{\pgfqpoint{2.288605in}{1.235549in}}%
\pgfpathlineto{\pgfqpoint{2.288750in}{1.228434in}}%
\pgfpathlineto{\pgfqpoint{2.291976in}{1.173744in}}%
\pgfpathlineto{\pgfqpoint{2.292303in}{1.152345in}}%
\pgfpathlineto{\pgfqpoint{2.293813in}{1.111004in}}%
\pgfpathlineto{\pgfqpoint{2.294922in}{1.080118in}}%
\pgfpathlineto{\pgfqpoint{2.295627in}{1.011484in}}%
\pgfpathlineto{\pgfqpoint{2.295663in}{1.010724in}}%
\pgfpathlineto{\pgfqpoint{2.295665in}{1.010243in}}%
\pgfpathlineto{\pgfqpoint{2.298182in}{0.949119in}}%
\pgfpathlineto{\pgfqpoint{2.298149in}{0.925959in}}%
\pgfpathlineto{\pgfqpoint{2.299305in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{2.299471in}{0.852582in}}%
\pgfpathlineto{\pgfqpoint{2.299861in}{0.822072in}}%
\pgfpathlineto{\pgfqpoint{2.299809in}{0.784585in}}%
\pgfpathlineto{\pgfqpoint{2.299759in}{0.745635in}}%
\pgfpathlineto{\pgfqpoint{2.299488in}{0.714374in}}%
\pgfpathlineto{\pgfqpoint{2.299577in}{0.693463in}}%
\pgfpathlineto{\pgfqpoint{2.299136in}{0.652081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.847243in}{0.504126in}}%
\pgfpathlineto{\pgfqpoint{2.847253in}{0.554187in}}%
\pgfpathlineto{\pgfqpoint{2.847335in}{0.573590in}}%
\pgfpathlineto{\pgfqpoint{2.847287in}{0.592576in}}%
\pgfpathlineto{\pgfqpoint{2.847578in}{0.648968in}}%
\pgfpathlineto{\pgfqpoint{2.847522in}{0.662560in}}%
\pgfpathlineto{\pgfqpoint{2.848169in}{0.709882in}}%
\pgfpathlineto{\pgfqpoint{2.848181in}{0.716135in}}%
\pgfpathlineto{\pgfqpoint{2.849016in}{0.760052in}}%
\pgfpathlineto{\pgfqpoint{2.849039in}{0.768980in}}%
\pgfpathlineto{\pgfqpoint{2.849046in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{2.849078in}{0.771705in}}%
\pgfpathlineto{\pgfqpoint{2.849369in}{0.828727in}}%
\pgfpathlineto{\pgfqpoint{2.849728in}{0.869939in}}%
\pgfpathlineto{\pgfqpoint{2.850063in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{2.851911in}{0.938740in}}%
\pgfpathlineto{\pgfqpoint{2.851977in}{0.947756in}}%
\pgfpathlineto{\pgfqpoint{2.852112in}{0.951357in}}%
\pgfpathlineto{\pgfqpoint{2.853219in}{1.008413in}}%
\pgfpathlineto{\pgfqpoint{2.854774in}{1.033651in}}%
\pgfpathlineto{\pgfqpoint{2.855876in}{1.069452in}}%
\pgfpathlineto{\pgfqpoint{2.857784in}{1.109843in}}%
\pgfpathlineto{\pgfqpoint{2.858081in}{1.120858in}}%
\pgfpathlineto{\pgfqpoint{2.859908in}{1.176945in}}%
\pgfpathlineto{\pgfqpoint{2.861052in}{1.204687in}}%
\pgfpathlineto{\pgfqpoint{2.862722in}{1.245059in}}%
\pgfpathlineto{\pgfqpoint{2.865045in}{1.290430in}}%
\pgfpathlineto{\pgfqpoint{2.865553in}{1.306846in}}%
\pgfpathlineto{\pgfqpoint{2.866067in}{1.317133in}}%
\pgfpathlineto{\pgfqpoint{2.867520in}{1.367329in}}%
\pgfpathlineto{\pgfqpoint{2.868587in}{1.382359in}}%
\pgfpathlineto{\pgfqpoint{2.869336in}{1.416079in}}%
\pgfpathlineto{\pgfqpoint{2.870861in}{1.452880in}}%
\pgfpathlineto{\pgfqpoint{2.871405in}{1.477310in}}%
\pgfpathlineto{\pgfqpoint{2.873419in}{1.520877in}}%
\pgfpathlineto{\pgfqpoint{2.873596in}{1.530118in}}%
\pgfpathlineto{\pgfqpoint{2.874866in}{1.569555in}}%
\pgfpathlineto{\pgfqpoint{2.875082in}{1.585700in}}%
\pgfpathlineto{\pgfqpoint{2.875237in}{1.589626in}}%
\pgfpathlineto{\pgfqpoint{2.875637in}{1.640005in}}%
\pgfpathlineto{\pgfqpoint{2.876055in}{1.660769in}}%
\pgfpathlineto{\pgfqpoint{2.876208in}{1.698714in}}%
\pgfpathlineto{\pgfqpoint{2.877287in}{1.728038in}}%
\pgfpathlineto{\pgfqpoint{2.877245in}{1.741078in}}%
\pgfpathlineto{\pgfqpoint{2.877666in}{1.772126in}}%
\pgfpathlineto{\pgfqpoint{2.877429in}{1.791628in}}%
\pgfpathlineto{\pgfqpoint{2.877496in}{1.799242in}}%
\pgfpathlineto{\pgfqpoint{2.877203in}{1.870740in}}%
\pgfpathlineto{\pgfqpoint{2.877123in}{1.879647in}}%
\pgfpathlineto{\pgfqpoint{2.876982in}{1.928471in}}%
\pgfpathlineto{\pgfqpoint{2.876655in}{1.953158in}}%
\pgfpathlineto{\pgfqpoint{2.876614in}{1.957739in}}%
\pgfpathlineto{\pgfqpoint{2.876637in}{1.969655in}}%
\pgfpathlineto{\pgfqpoint{2.875663in}{2.021817in}}%
\pgfpathlineto{\pgfqpoint{2.876061in}{2.062943in}}%
\pgfpathlineto{\pgfqpoint{2.875831in}{2.078291in}}%
\pgfpathlineto{\pgfqpoint{2.875790in}{2.083274in}}%
\pgfpathlineto{\pgfqpoint{2.875283in}{2.147507in}}%
\pgfpathlineto{\pgfqpoint{2.875291in}{2.162057in}}%
\pgfpathlineto{\pgfqpoint{2.874623in}{2.204000in}}%
\pgfpathlineto{\pgfqpoint{2.874808in}{2.225975in}}%
\pgfpathlineto{\pgfqpoint{2.874591in}{2.262973in}}%
\pgfpathlineto{\pgfqpoint{2.875327in}{2.311416in}}%
\pgfpathlineto{\pgfqpoint{2.875368in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.876233in}{2.368482in}}%
\pgfpathlineto{\pgfqpoint{2.876319in}{2.384882in}}%
\pgfpathlineto{\pgfqpoint{2.876520in}{2.390684in}}%
\pgfpathlineto{\pgfqpoint{2.876998in}{2.442741in}}%
\pgfpathlineto{\pgfqpoint{2.878114in}{2.481895in}}%
\pgfpathlineto{\pgfqpoint{2.878522in}{2.504276in}}%
\pgfpathlineto{\pgfqpoint{2.879049in}{2.522162in}}%
\pgfpathlineto{\pgfqpoint{2.880407in}{2.573989in}}%
\pgfpathlineto{\pgfqpoint{2.881611in}{2.599559in}}%
\pgfpathlineto{\pgfqpoint{2.882256in}{2.627376in}}%
\pgfpathlineto{\pgfqpoint{2.883303in}{2.646090in}}%
\pgfpathlineto{\pgfqpoint{2.884146in}{2.680099in}}%
\pgfpathlineto{\pgfqpoint{2.885559in}{2.716130in}}%
\pgfpathlineto{\pgfqpoint{2.885852in}{2.722944in}}%
\pgfpathlineto{\pgfqpoint{2.887276in}{2.759715in}}%
\pgfpathlineto{\pgfqpoint{2.887969in}{2.778407in}}%
\pgfpathlineto{\pgfqpoint{2.890273in}{2.837653in}}%
\pgfpathlineto{\pgfqpoint{2.891400in}{2.856916in}}%
\pgfpathlineto{\pgfqpoint{2.892187in}{2.885268in}}%
\pgfpathlineto{\pgfqpoint{2.894281in}{2.925753in}}%
\pgfpathlineto{\pgfqpoint{2.894454in}{2.931928in}}%
\pgfpathlineto{\pgfqpoint{2.896443in}{2.987774in}}%
\pgfpathlineto{\pgfqpoint{2.896549in}{2.991573in}}%
\pgfpathlineto{\pgfqpoint{2.896880in}{3.000396in}}%
\pgfpathlineto{\pgfqpoint{2.897880in}{3.043775in}}%
\pgfpathlineto{\pgfqpoint{2.898593in}{3.060070in}}%
\pgfpathlineto{\pgfqpoint{2.899439in}{3.098201in}}%
\pgfpathlineto{\pgfqpoint{2.900597in}{3.127226in}}%
\pgfpathlineto{\pgfqpoint{2.900954in}{3.149104in}}%
\pgfpathlineto{\pgfqpoint{2.902112in}{3.198591in}}%
\pgfpathlineto{\pgfqpoint{2.902261in}{3.209895in}}%
\pgfpathlineto{\pgfqpoint{2.903234in}{3.270554in}}%
\pgfpathlineto{\pgfqpoint{2.903242in}{3.271344in}}%
\pgfpathlineto{\pgfqpoint{2.903667in}{3.342311in}}%
\pgfpathlineto{\pgfqpoint{2.903675in}{3.344203in}}%
\pgfpathlineto{\pgfqpoint{2.903696in}{3.348237in}}%
\pgfpathlineto{\pgfqpoint{2.903467in}{3.402319in}}%
\pgfpathlineto{\pgfqpoint{2.903532in}{3.429436in}}%
\pgfpathlineto{\pgfqpoint{2.903520in}{3.469163in}}%
\pgfpathlineto{\pgfqpoint{2.903538in}{3.496634in}}%
\pgfpathlineto{\pgfqpoint{2.903459in}{3.518970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.833400in}{3.241660in}}%
\pgfpathlineto{\pgfqpoint{3.833305in}{3.208858in}}%
\pgfpathlineto{\pgfqpoint{3.832195in}{3.162701in}}%
\pgfpathlineto{\pgfqpoint{3.832211in}{3.160871in}}%
\pgfpathlineto{\pgfqpoint{3.832170in}{3.159016in}}%
\pgfpathlineto{\pgfqpoint{3.832985in}{3.112458in}}%
\pgfpathlineto{\pgfqpoint{3.832440in}{3.063700in}}%
\pgfpathlineto{\pgfqpoint{3.832485in}{3.058809in}}%
\pgfpathlineto{\pgfqpoint{3.832497in}{3.054729in}}%
\pgfpathlineto{\pgfqpoint{3.833398in}{3.009905in}}%
\pgfpathlineto{\pgfqpoint{3.832615in}{2.976159in}}%
\pgfpathlineto{\pgfqpoint{3.832881in}{2.967970in}}%
\pgfpathlineto{\pgfqpoint{3.832404in}{2.956642in}}%
\pgfpathlineto{\pgfqpoint{3.833403in}{2.919207in}}%
\pgfpathlineto{\pgfqpoint{3.833885in}{2.892449in}}%
\pgfpathlineto{\pgfqpoint{3.834583in}{2.846594in}}%
\pgfpathlineto{\pgfqpoint{3.835218in}{2.821504in}}%
\pgfpathlineto{\pgfqpoint{3.836586in}{2.767259in}}%
\pgfpathlineto{\pgfqpoint{3.837244in}{2.738865in}}%
\pgfpathlineto{\pgfqpoint{3.838200in}{2.709186in}}%
\pgfpathlineto{\pgfqpoint{3.839042in}{2.664535in}}%
\pgfpathlineto{\pgfqpoint{3.840100in}{2.636065in}}%
\pgfpathlineto{\pgfqpoint{3.841344in}{2.596745in}}%
\pgfpathlineto{\pgfqpoint{3.841410in}{2.566904in}}%
\pgfpathlineto{\pgfqpoint{3.842042in}{2.544135in}}%
\pgfpathlineto{\pgfqpoint{3.842165in}{2.501530in}}%
\pgfpathlineto{\pgfqpoint{3.842306in}{2.489056in}}%
\pgfpathlineto{\pgfqpoint{3.843351in}{2.431994in}}%
\pgfpathlineto{\pgfqpoint{3.842944in}{2.395507in}}%
\pgfpathlineto{\pgfqpoint{3.843302in}{2.377301in}}%
\pgfpathlineto{\pgfqpoint{3.842944in}{2.363580in}}%
\pgfpathlineto{\pgfqpoint{3.843607in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.842652in}{2.276727in}}%
\pgfpathlineto{\pgfqpoint{3.842669in}{2.274117in}}%
\pgfpathlineto{\pgfqpoint{3.842558in}{2.268077in}}%
\pgfpathlineto{\pgfqpoint{3.842744in}{2.224683in}}%
\pgfpathlineto{\pgfqpoint{3.842083in}{2.207696in}}%
\pgfpathlineto{\pgfqpoint{3.842108in}{2.173370in}}%
\pgfpathlineto{\pgfqpoint{3.841161in}{2.130606in}}%
\pgfpathlineto{\pgfqpoint{3.841162in}{2.129542in}}%
\pgfpathlineto{\pgfqpoint{3.841117in}{2.127970in}}%
\pgfpathlineto{\pgfqpoint{3.840946in}{2.079793in}}%
\pgfpathlineto{\pgfqpoint{3.839105in}{2.027602in}}%
\pgfpathlineto{\pgfqpoint{3.839008in}{2.014807in}}%
\pgfpathlineto{\pgfqpoint{3.838914in}{2.010545in}}%
\pgfpathlineto{\pgfqpoint{3.837917in}{1.958898in}}%
\pgfpathlineto{\pgfqpoint{3.837353in}{1.938214in}}%
\pgfpathlineto{\pgfqpoint{3.836860in}{1.898502in}}%
\pgfpathlineto{\pgfqpoint{3.835676in}{1.855737in}}%
\pgfpathlineto{\pgfqpoint{3.835761in}{1.839842in}}%
\pgfpathlineto{\pgfqpoint{3.835547in}{1.831667in}}%
\pgfpathlineto{\pgfqpoint{3.835013in}{1.813978in}}%
\pgfpathlineto{\pgfqpoint{3.835290in}{1.776876in}}%
\pgfpathlineto{\pgfqpoint{3.835194in}{1.741649in}}%
\pgfpathlineto{\pgfqpoint{3.835397in}{1.712213in}}%
\pgfpathlineto{\pgfqpoint{3.834865in}{1.662643in}}%
\pgfpathlineto{\pgfqpoint{3.835161in}{1.647873in}}%
\pgfpathlineto{\pgfqpoint{3.835043in}{1.641595in}}%
\pgfpathlineto{\pgfqpoint{3.835905in}{1.589919in}}%
\pgfpathlineto{\pgfqpoint{3.836017in}{1.568473in}}%
\pgfpathlineto{\pgfqpoint{3.836979in}{1.532059in}}%
\pgfpathlineto{\pgfqpoint{3.837162in}{1.488603in}}%
\pgfpathlineto{\pgfqpoint{3.837589in}{1.474068in}}%
\pgfpathlineto{\pgfqpoint{3.838142in}{1.436232in}}%
\pgfpathlineto{\pgfqpoint{3.838964in}{1.416939in}}%
\pgfpathlineto{\pgfqpoint{3.839075in}{1.408644in}}%
\pgfpathlineto{\pgfqpoint{3.841313in}{1.349083in}}%
\pgfpathlineto{\pgfqpoint{3.842000in}{1.313784in}}%
\pgfpathlineto{\pgfqpoint{3.843294in}{1.273244in}}%
\pgfpathlineto{\pgfqpoint{3.844180in}{1.254158in}}%
\pgfpathlineto{\pgfqpoint{3.844409in}{1.230942in}}%
\pgfpathlineto{\pgfqpoint{3.845867in}{1.200345in}}%
\pgfpathlineto{\pgfqpoint{3.846370in}{1.180151in}}%
\pgfpathlineto{\pgfqpoint{3.846828in}{1.142871in}}%
\pgfpathlineto{\pgfqpoint{3.847389in}{1.125130in}}%
\pgfpathlineto{\pgfqpoint{3.848526in}{1.076826in}}%
\pgfpathlineto{\pgfqpoint{3.848775in}{1.067603in}}%
\pgfpathlineto{\pgfqpoint{3.850829in}{1.023993in}}%
\pgfpathlineto{\pgfqpoint{3.851203in}{1.010949in}}%
\pgfpathlineto{\pgfqpoint{3.852469in}{0.955622in}}%
\pgfpathlineto{\pgfqpoint{3.852674in}{0.947579in}}%
\pgfpathlineto{\pgfqpoint{3.853108in}{0.904093in}}%
\pgfpathlineto{\pgfqpoint{3.854349in}{0.867588in}}%
\pgfpathlineto{\pgfqpoint{3.854467in}{0.859965in}}%
\pgfpathlineto{\pgfqpoint{3.854504in}{0.845858in}}%
\pgfpathlineto{\pgfqpoint{3.856010in}{0.794767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.289965in}{3.363366in}}%
\pgfpathlineto{\pgfqpoint{2.289461in}{3.309369in}}%
\pgfpathlineto{\pgfqpoint{2.289508in}{3.304875in}}%
\pgfpathlineto{\pgfqpoint{2.289529in}{3.299737in}}%
\pgfpathlineto{\pgfqpoint{2.290591in}{3.259598in}}%
\pgfpathlineto{\pgfqpoint{2.290601in}{3.232084in}}%
\pgfpathlineto{\pgfqpoint{2.291316in}{3.215296in}}%
\pgfpathlineto{\pgfqpoint{2.291441in}{3.191517in}}%
\pgfpathlineto{\pgfqpoint{2.292677in}{3.141577in}}%
\pgfpathlineto{\pgfqpoint{2.293146in}{3.097713in}}%
\pgfpathlineto{\pgfqpoint{2.293209in}{3.095850in}}%
\pgfpathlineto{\pgfqpoint{2.293248in}{3.093475in}}%
\pgfpathlineto{\pgfqpoint{2.295002in}{3.047157in}}%
\pgfpathlineto{\pgfqpoint{2.295987in}{2.996704in}}%
\pgfpathlineto{\pgfqpoint{2.296067in}{2.995102in}}%
\pgfpathlineto{\pgfqpoint{2.296099in}{2.993562in}}%
\pgfpathlineto{\pgfqpoint{2.298515in}{2.943191in}}%
\pgfpathlineto{\pgfqpoint{2.299888in}{2.885434in}}%
\pgfpathlineto{\pgfqpoint{2.300084in}{2.881742in}}%
\pgfpathlineto{\pgfqpoint{2.300250in}{2.875568in}}%
\pgfpathlineto{\pgfqpoint{2.302437in}{2.832747in}}%
\pgfpathlineto{\pgfqpoint{2.304010in}{2.785073in}}%
\pgfpathlineto{\pgfqpoint{2.304408in}{2.775462in}}%
\pgfpathlineto{\pgfqpoint{2.304686in}{2.767608in}}%
\pgfpathlineto{\pgfqpoint{2.306372in}{2.716317in}}%
\pgfpathlineto{\pgfqpoint{2.306484in}{2.711831in}}%
\pgfpathlineto{\pgfqpoint{2.309127in}{2.661417in}}%
\pgfpathlineto{\pgfqpoint{2.309840in}{2.640928in}}%
\pgfpathlineto{\pgfqpoint{2.310995in}{2.607937in}}%
\pgfpathlineto{\pgfqpoint{2.311601in}{2.570311in}}%
\pgfpathlineto{\pgfqpoint{2.312689in}{2.552269in}}%
\pgfpathlineto{\pgfqpoint{2.312888in}{2.537102in}}%
\pgfpathlineto{\pgfqpoint{2.314510in}{2.494671in}}%
\pgfpathlineto{\pgfqpoint{2.315044in}{2.446526in}}%
\pgfpathlineto{\pgfqpoint{2.315618in}{2.431393in}}%
\pgfpathlineto{\pgfqpoint{2.315554in}{2.408669in}}%
\pgfpathlineto{\pgfqpoint{2.316565in}{2.377210in}}%
\pgfpathlineto{\pgfqpoint{2.316421in}{2.350739in}}%
\pgfpathlineto{\pgfqpoint{2.317060in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.316798in}{2.300985in}}%
\pgfpathlineto{\pgfqpoint{2.317221in}{2.262395in}}%
\pgfpathlineto{\pgfqpoint{2.316800in}{2.218840in}}%
\pgfpathlineto{\pgfqpoint{2.316911in}{2.198623in}}%
\pgfpathlineto{\pgfqpoint{2.315715in}{2.134531in}}%
\pgfpathlineto{\pgfqpoint{2.315714in}{2.132786in}}%
\pgfpathlineto{\pgfqpoint{2.315709in}{2.131703in}}%
\pgfpathlineto{\pgfqpoint{2.315612in}{2.126706in}}%
\pgfpathlineto{\pgfqpoint{2.315778in}{2.071993in}}%
\pgfpathlineto{\pgfqpoint{2.315826in}{2.060574in}}%
\pgfpathlineto{\pgfqpoint{2.315806in}{2.011187in}}%
\pgfpathlineto{\pgfqpoint{2.315004in}{1.983644in}}%
\pgfpathlineto{\pgfqpoint{2.315044in}{1.956173in}}%
\pgfpathlineto{\pgfqpoint{2.313707in}{1.913095in}}%
\pgfpathlineto{\pgfqpoint{2.313696in}{1.900173in}}%
\pgfpathlineto{\pgfqpoint{2.312071in}{1.846971in}}%
\pgfpathlineto{\pgfqpoint{2.312066in}{1.845347in}}%
\pgfpathlineto{\pgfqpoint{2.312050in}{1.844984in}}%
\pgfpathlineto{\pgfqpoint{2.312004in}{1.842364in}}%
\pgfpathlineto{\pgfqpoint{2.311781in}{1.776656in}}%
\pgfpathlineto{\pgfqpoint{2.311781in}{1.765024in}}%
\pgfpathlineto{\pgfqpoint{2.311604in}{1.706899in}}%
\pgfpathlineto{\pgfqpoint{2.311587in}{1.690598in}}%
\pgfpathlineto{\pgfqpoint{2.312341in}{1.636583in}}%
\pgfpathlineto{\pgfqpoint{2.312781in}{1.601328in}}%
\pgfpathlineto{\pgfqpoint{2.313677in}{1.560426in}}%
\pgfpathlineto{\pgfqpoint{2.314102in}{1.528440in}}%
\pgfpathlineto{\pgfqpoint{2.315109in}{1.470480in}}%
\pgfpathlineto{\pgfqpoint{2.315244in}{1.465953in}}%
\pgfpathlineto{\pgfqpoint{2.315309in}{1.462677in}}%
\pgfpathlineto{\pgfqpoint{2.317985in}{1.406397in}}%
\pgfpathlineto{\pgfqpoint{2.318713in}{1.367791in}}%
\pgfpathlineto{\pgfqpoint{2.319014in}{1.360454in}}%
\pgfpathlineto{\pgfqpoint{2.319455in}{1.339217in}}%
\pgfpathlineto{\pgfqpoint{2.321541in}{1.303221in}}%
\pgfpathlineto{\pgfqpoint{2.322527in}{1.288068in}}%
\pgfpathlineto{\pgfqpoint{2.325270in}{1.239407in}}%
\pgfpathlineto{\pgfqpoint{2.325358in}{1.208346in}}%
\pgfpathlineto{\pgfqpoint{2.326496in}{1.189055in}}%
\pgfpathlineto{\pgfqpoint{2.327240in}{1.140374in}}%
\pgfpathlineto{\pgfqpoint{2.327648in}{1.133830in}}%
\pgfpathlineto{\pgfqpoint{2.327671in}{1.130831in}}%
\pgfpathlineto{\pgfqpoint{2.330713in}{1.065447in}}%
\pgfpathlineto{\pgfqpoint{2.330934in}{1.055041in}}%
\pgfpathlineto{\pgfqpoint{2.333047in}{1.010544in}}%
\pgfpathlineto{\pgfqpoint{2.333283in}{0.966251in}}%
\pgfpathlineto{\pgfqpoint{2.333992in}{0.949026in}}%
\pgfpathlineto{\pgfqpoint{2.333931in}{0.905688in}}%
\pgfpathlineto{\pgfqpoint{2.334675in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{2.334789in}{0.879879in}}%
\pgfpathlineto{\pgfqpoint{2.335552in}{0.825477in}}%
\pgfpathlineto{\pgfqpoint{2.335910in}{0.776984in}}%
\pgfpathlineto{\pgfqpoint{2.336012in}{0.762596in}}%
\pgfpathlineto{\pgfqpoint{2.335970in}{0.717020in}}%
\pgfpathlineto{\pgfqpoint{2.336476in}{0.700077in}}%
\pgfpathlineto{\pgfqpoint{2.336417in}{0.654048in}}%
\pgfpathlineto{\pgfqpoint{2.335831in}{0.634850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.812327in}{0.507058in}}%
\pgfpathlineto{\pgfqpoint{2.812329in}{0.518658in}}%
\pgfpathlineto{\pgfqpoint{2.812561in}{0.573590in}}%
\pgfpathlineto{\pgfqpoint{2.812427in}{0.627342in}}%
\pgfpathlineto{\pgfqpoint{2.812500in}{0.641512in}}%
\pgfpathlineto{\pgfqpoint{2.812310in}{0.687529in}}%
\pgfpathlineto{\pgfqpoint{2.812539in}{0.704239in}}%
\pgfpathlineto{\pgfqpoint{2.812611in}{0.742885in}}%
\pgfpathlineto{\pgfqpoint{2.813055in}{0.766203in}}%
\pgfpathlineto{\pgfqpoint{2.813630in}{0.796747in}}%
\pgfpathlineto{\pgfqpoint{2.813589in}{0.827321in}}%
\pgfpathlineto{\pgfqpoint{2.814619in}{0.866648in}}%
\pgfpathlineto{\pgfqpoint{2.814709in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{2.815867in}{0.911136in}}%
\pgfpathlineto{\pgfqpoint{2.816124in}{0.946180in}}%
\pgfpathlineto{\pgfqpoint{2.817741in}{0.989389in}}%
\pgfpathlineto{\pgfqpoint{2.818117in}{1.008736in}}%
\pgfpathlineto{\pgfqpoint{2.820124in}{1.041305in}}%
\pgfpathlineto{\pgfqpoint{2.820279in}{1.062790in}}%
\pgfpathlineto{\pgfqpoint{2.821489in}{1.078042in}}%
\pgfpathlineto{\pgfqpoint{2.822697in}{1.123697in}}%
\pgfpathlineto{\pgfqpoint{2.824716in}{1.167578in}}%
\pgfpathlineto{\pgfqpoint{2.825883in}{1.195998in}}%
\pgfpathlineto{\pgfqpoint{2.827600in}{1.237173in}}%
\pgfpathlineto{\pgfqpoint{2.829252in}{1.259054in}}%
\pgfpathlineto{\pgfqpoint{2.830111in}{1.286809in}}%
\pgfpathlineto{\pgfqpoint{2.832572in}{1.336000in}}%
\pgfpathlineto{\pgfqpoint{2.833236in}{1.358956in}}%
\pgfpathlineto{\pgfqpoint{2.835940in}{1.397020in}}%
\pgfpathlineto{\pgfqpoint{2.836001in}{1.399783in}}%
\pgfpathlineto{\pgfqpoint{2.836924in}{1.422054in}}%
\pgfpathlineto{\pgfqpoint{2.838055in}{1.464839in}}%
\pgfpathlineto{\pgfqpoint{2.838363in}{1.471136in}}%
\pgfpathlineto{\pgfqpoint{2.838954in}{1.516253in}}%
\pgfpathlineto{\pgfqpoint{2.840235in}{1.540035in}}%
\pgfpathlineto{\pgfqpoint{2.840653in}{1.571179in}}%
\pgfpathlineto{\pgfqpoint{2.842130in}{1.608740in}}%
\pgfpathlineto{\pgfqpoint{2.842249in}{1.623760in}}%
\pgfpathlineto{\pgfqpoint{2.843443in}{1.682963in}}%
\pgfpathlineto{\pgfqpoint{2.843459in}{1.687008in}}%
\pgfpathlineto{\pgfqpoint{2.843694in}{1.693386in}}%
\pgfpathlineto{\pgfqpoint{2.843102in}{1.728565in}}%
\pgfpathlineto{\pgfqpoint{2.844001in}{1.750722in}}%
\pgfpathlineto{\pgfqpoint{2.843621in}{1.782023in}}%
\pgfpathlineto{\pgfqpoint{2.844011in}{1.825831in}}%
\pgfpathlineto{\pgfqpoint{2.843938in}{1.843520in}}%
\pgfpathlineto{\pgfqpoint{2.843516in}{1.890354in}}%
\pgfpathlineto{\pgfqpoint{2.843435in}{1.918203in}}%
\pgfpathlineto{\pgfqpoint{2.843079in}{1.952141in}}%
\pgfpathlineto{\pgfqpoint{2.842441in}{2.013030in}}%
\pgfpathlineto{\pgfqpoint{2.842138in}{2.029285in}}%
\pgfpathlineto{\pgfqpoint{2.842278in}{2.043774in}}%
\pgfpathlineto{\pgfqpoint{2.841535in}{2.079617in}}%
\pgfpathlineto{\pgfqpoint{2.841768in}{2.109342in}}%
\pgfpathlineto{\pgfqpoint{2.841482in}{2.139255in}}%
\pgfpathlineto{\pgfqpoint{2.841846in}{2.187256in}}%
\pgfpathlineto{\pgfqpoint{2.841681in}{2.197617in}}%
\pgfpathlineto{\pgfqpoint{2.842059in}{2.242445in}}%
\pgfpathlineto{\pgfqpoint{2.841966in}{2.263227in}}%
\pgfpathlineto{\pgfqpoint{2.842060in}{2.267546in}}%
\pgfpathlineto{\pgfqpoint{2.841705in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.842317in}{2.354701in}}%
\pgfpathlineto{\pgfqpoint{2.842481in}{2.386202in}}%
\pgfpathlineto{\pgfqpoint{2.844435in}{2.442553in}}%
\pgfpathlineto{\pgfqpoint{2.844461in}{2.445303in}}%
\pgfpathlineto{\pgfqpoint{2.844636in}{2.451467in}}%
\pgfpathlineto{\pgfqpoint{2.845119in}{2.504214in}}%
\pgfpathlineto{\pgfqpoint{2.845764in}{2.522062in}}%
\pgfpathlineto{\pgfqpoint{2.847137in}{2.573862in}}%
\pgfpathlineto{\pgfqpoint{2.847999in}{2.592614in}}%
\pgfpathlineto{\pgfqpoint{2.848797in}{2.627026in}}%
\pgfpathlineto{\pgfqpoint{2.851226in}{2.670416in}}%
\pgfpathlineto{\pgfqpoint{2.851298in}{2.674614in}}%
\pgfpathlineto{\pgfqpoint{2.851966in}{2.688049in}}%
\pgfpathlineto{\pgfqpoint{2.853744in}{2.739819in}}%
\pgfpathlineto{\pgfqpoint{2.854166in}{2.750713in}}%
\pgfpathlineto{\pgfqpoint{2.855847in}{2.796082in}}%
\pgfpathlineto{\pgfqpoint{2.856786in}{2.820231in}}%
\pgfpathlineto{\pgfqpoint{2.859155in}{2.860746in}}%
\pgfpathlineto{\pgfqpoint{2.859345in}{2.867200in}}%
\pgfpathlineto{\pgfqpoint{2.859553in}{2.870229in}}%
\pgfpathlineto{\pgfqpoint{2.860884in}{2.914534in}}%
\pgfpathlineto{\pgfqpoint{2.862353in}{2.939122in}}%
\pgfpathlineto{\pgfqpoint{2.863446in}{2.972046in}}%
\pgfpathlineto{\pgfqpoint{2.864924in}{3.007082in}}%
\pgfpathlineto{\pgfqpoint{2.865514in}{3.032671in}}%
\pgfpathlineto{\pgfqpoint{2.867431in}{3.076456in}}%
\pgfpathlineto{\pgfqpoint{2.867637in}{3.085757in}}%
\pgfpathlineto{\pgfqpoint{2.868909in}{3.117628in}}%
\pgfpathlineto{\pgfqpoint{2.869128in}{3.137123in}}%
\pgfpathlineto{\pgfqpoint{2.869478in}{3.143494in}}%
\pgfpathlineto{\pgfqpoint{2.870021in}{3.195415in}}%
\pgfpathlineto{\pgfqpoint{2.870695in}{3.212708in}}%
\pgfpathlineto{\pgfqpoint{2.870955in}{3.251595in}}%
\pgfpathlineto{\pgfqpoint{2.871453in}{3.278880in}}%
\pgfpathlineto{\pgfqpoint{2.871687in}{3.313796in}}%
\pgfpathlineto{\pgfqpoint{2.871776in}{3.347662in}}%
\pgfpathlineto{\pgfqpoint{2.872409in}{3.393610in}}%
\pgfpathlineto{\pgfqpoint{2.872372in}{3.402319in}}%
\pgfpathlineto{\pgfqpoint{2.872518in}{3.462637in}}%
\pgfpathlineto{\pgfqpoint{2.872517in}{3.465246in}}%
\pgfpathlineto{\pgfqpoint{2.872518in}{3.467051in}}%
\pgfpathlineto{\pgfqpoint{2.872339in}{3.517665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.869002in}{3.215793in}}%
\pgfpathlineto{\pgfqpoint{3.868993in}{3.212621in}}%
\pgfpathlineto{\pgfqpoint{3.868886in}{3.208158in}}%
\pgfpathlineto{\pgfqpoint{3.869256in}{3.166153in}}%
\pgfpathlineto{\pgfqpoint{3.868319in}{3.123596in}}%
\pgfpathlineto{\pgfqpoint{3.868455in}{3.115804in}}%
\pgfpathlineto{\pgfqpoint{3.868364in}{3.107643in}}%
\pgfpathlineto{\pgfqpoint{3.868845in}{3.054749in}}%
\pgfpathlineto{\pgfqpoint{3.868975in}{3.010635in}}%
\pgfpathlineto{\pgfqpoint{3.868983in}{3.010206in}}%
\pgfpathlineto{\pgfqpoint{3.868976in}{3.009882in}}%
\pgfpathlineto{\pgfqpoint{3.870448in}{2.964664in}}%
\pgfpathlineto{\pgfqpoint{3.868735in}{2.923977in}}%
\pgfpathlineto{\pgfqpoint{3.869354in}{2.915007in}}%
\pgfpathlineto{\pgfqpoint{3.868891in}{2.906363in}}%
\pgfpathlineto{\pgfqpoint{3.870558in}{2.837892in}}%
\pgfpathlineto{\pgfqpoint{3.870452in}{2.815003in}}%
\pgfpathlineto{\pgfqpoint{3.871787in}{2.761892in}}%
\pgfpathlineto{\pgfqpoint{3.872413in}{2.744142in}}%
\pgfpathlineto{\pgfqpoint{3.873048in}{2.705260in}}%
\pgfpathlineto{\pgfqpoint{3.873641in}{2.693219in}}%
\pgfpathlineto{\pgfqpoint{3.874534in}{2.645483in}}%
\pgfpathlineto{\pgfqpoint{3.875573in}{2.617520in}}%
\pgfpathlineto{\pgfqpoint{3.875698in}{2.613569in}}%
\pgfpathlineto{\pgfqpoint{3.875728in}{2.599862in}}%
\pgfpathlineto{\pgfqpoint{3.877506in}{2.562246in}}%
\pgfpathlineto{\pgfqpoint{3.877314in}{2.549050in}}%
\pgfpathlineto{\pgfqpoint{3.878864in}{2.507786in}}%
\pgfpathlineto{\pgfqpoint{3.878444in}{2.475936in}}%
\pgfpathlineto{\pgfqpoint{3.878764in}{2.440608in}}%
\pgfpathlineto{\pgfqpoint{3.878865in}{2.407034in}}%
\pgfpathlineto{\pgfqpoint{3.879389in}{2.380420in}}%
\pgfpathlineto{\pgfqpoint{3.878275in}{2.337761in}}%
\pgfpathlineto{\pgfqpoint{3.878665in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.878134in}{2.314473in}}%
\pgfpathlineto{\pgfqpoint{3.878786in}{2.274640in}}%
\pgfpathlineto{\pgfqpoint{3.877788in}{2.239612in}}%
\pgfpathlineto{\pgfqpoint{3.877848in}{2.225702in}}%
\pgfpathlineto{\pgfqpoint{3.876495in}{2.190943in}}%
\pgfpathlineto{\pgfqpoint{3.876636in}{2.174690in}}%
\pgfpathlineto{\pgfqpoint{3.875867in}{2.160102in}}%
\pgfpathlineto{\pgfqpoint{3.875991in}{2.124075in}}%
\pgfpathlineto{\pgfqpoint{3.874938in}{2.089651in}}%
\pgfpathlineto{\pgfqpoint{3.874881in}{2.073634in}}%
\pgfpathlineto{\pgfqpoint{3.874032in}{2.049571in}}%
\pgfpathlineto{\pgfqpoint{3.873698in}{1.998353in}}%
\pgfpathlineto{\pgfqpoint{3.872804in}{1.970926in}}%
\pgfpathlineto{\pgfqpoint{3.872721in}{1.948602in}}%
\pgfpathlineto{\pgfqpoint{3.871894in}{1.901179in}}%
\pgfpathlineto{\pgfqpoint{3.870918in}{1.878295in}}%
\pgfpathlineto{\pgfqpoint{3.871049in}{1.853812in}}%
\pgfpathlineto{\pgfqpoint{3.870143in}{1.819202in}}%
\pgfpathlineto{\pgfqpoint{3.869565in}{1.800047in}}%
\pgfpathlineto{\pgfqpoint{3.869682in}{1.766818in}}%
\pgfpathlineto{\pgfqpoint{3.869109in}{1.722022in}}%
\pgfpathlineto{\pgfqpoint{3.868542in}{1.705744in}}%
\pgfpathlineto{\pgfqpoint{3.869506in}{1.657575in}}%
\pgfpathlineto{\pgfqpoint{3.868741in}{1.616851in}}%
\pgfpathlineto{\pgfqpoint{3.869034in}{1.599278in}}%
\pgfpathlineto{\pgfqpoint{3.869317in}{1.545343in}}%
\pgfpathlineto{\pgfqpoint{3.869488in}{1.541376in}}%
\pgfpathlineto{\pgfqpoint{3.869531in}{1.539154in}}%
\pgfpathlineto{\pgfqpoint{3.871809in}{1.481472in}}%
\pgfpathlineto{\pgfqpoint{3.871796in}{1.455346in}}%
\pgfpathlineto{\pgfqpoint{3.872892in}{1.429619in}}%
\pgfpathlineto{\pgfqpoint{3.873537in}{1.381638in}}%
\pgfpathlineto{\pgfqpoint{3.873758in}{1.375768in}}%
\pgfpathlineto{\pgfqpoint{3.874102in}{1.358061in}}%
\pgfpathlineto{\pgfqpoint{3.876538in}{1.302924in}}%
\pgfpathlineto{\pgfqpoint{3.876581in}{1.271010in}}%
\pgfpathlineto{\pgfqpoint{3.877410in}{1.253138in}}%
\pgfpathlineto{\pgfqpoint{3.877748in}{1.218742in}}%
\pgfpathlineto{\pgfqpoint{3.878822in}{1.198014in}}%
\pgfpathlineto{\pgfqpoint{3.879016in}{1.191576in}}%
\pgfpathlineto{\pgfqpoint{3.881300in}{1.149897in}}%
\pgfpathlineto{\pgfqpoint{3.882129in}{1.134574in}}%
\pgfpathlineto{\pgfqpoint{3.882237in}{1.119009in}}%
\pgfpathlineto{\pgfqpoint{3.883887in}{1.087905in}}%
\pgfpathlineto{\pgfqpoint{3.884977in}{1.065237in}}%
\pgfpathlineto{\pgfqpoint{3.885611in}{1.031234in}}%
\pgfpathlineto{\pgfqpoint{3.886086in}{1.016649in}}%
\pgfpathlineto{\pgfqpoint{3.886311in}{0.995912in}}%
\pgfpathlineto{\pgfqpoint{3.887698in}{0.961908in}}%
\pgfpathlineto{\pgfqpoint{3.888201in}{0.934992in}}%
\pgfpathlineto{\pgfqpoint{3.889470in}{0.897669in}}%
\pgfpathlineto{\pgfqpoint{3.890164in}{0.852768in}}%
\pgfpathlineto{\pgfqpoint{3.890247in}{0.820793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.322423in}{3.379181in}}%
\pgfpathlineto{\pgfqpoint{2.322395in}{3.373954in}}%
\pgfpathlineto{\pgfqpoint{2.322378in}{3.366213in}}%
\pgfpathlineto{\pgfqpoint{2.323556in}{3.305582in}}%
\pgfpathlineto{\pgfqpoint{2.322899in}{3.270502in}}%
\pgfpathlineto{\pgfqpoint{2.323209in}{3.261087in}}%
\pgfpathlineto{\pgfqpoint{2.323068in}{3.248807in}}%
\pgfpathlineto{\pgfqpoint{2.324334in}{3.219065in}}%
\pgfpathlineto{\pgfqpoint{2.324681in}{3.152935in}}%
\pgfpathlineto{\pgfqpoint{2.324784in}{3.148202in}}%
\pgfpathlineto{\pgfqpoint{2.324774in}{3.146606in}}%
\pgfpathlineto{\pgfqpoint{2.326457in}{3.101024in}}%
\pgfpathlineto{\pgfqpoint{2.327217in}{3.052610in}}%
\pgfpathlineto{\pgfqpoint{2.327352in}{3.050331in}}%
\pgfpathlineto{\pgfqpoint{2.327364in}{3.048553in}}%
\pgfpathlineto{\pgfqpoint{2.329853in}{2.998642in}}%
\pgfpathlineto{\pgfqpoint{2.330934in}{2.946841in}}%
\pgfpathlineto{\pgfqpoint{2.330946in}{2.946589in}}%
\pgfpathlineto{\pgfqpoint{2.330953in}{2.946300in}}%
\pgfpathlineto{\pgfqpoint{2.333950in}{2.890058in}}%
\pgfpathlineto{\pgfqpoint{2.334877in}{2.855516in}}%
\pgfpathlineto{\pgfqpoint{2.336191in}{2.830201in}}%
\pgfpathlineto{\pgfqpoint{2.337823in}{2.793084in}}%
\pgfpathlineto{\pgfqpoint{2.338760in}{2.774061in}}%
\pgfpathlineto{\pgfqpoint{2.339675in}{2.755303in}}%
\pgfpathlineto{\pgfqpoint{2.341319in}{2.719445in}}%
\pgfpathlineto{\pgfqpoint{2.342419in}{2.670380in}}%
\pgfpathlineto{\pgfqpoint{2.342925in}{2.662707in}}%
\pgfpathlineto{\pgfqpoint{2.343056in}{2.656558in}}%
\pgfpathlineto{\pgfqpoint{2.344775in}{2.612108in}}%
\pgfpathlineto{\pgfqpoint{2.345371in}{2.604787in}}%
\pgfpathlineto{\pgfqpoint{2.345765in}{2.587344in}}%
\pgfpathlineto{\pgfqpoint{2.347961in}{2.550918in}}%
\pgfpathlineto{\pgfqpoint{2.348686in}{2.495658in}}%
\pgfpathlineto{\pgfqpoint{2.348781in}{2.493660in}}%
\pgfpathlineto{\pgfqpoint{2.348775in}{2.492117in}}%
\pgfpathlineto{\pgfqpoint{2.350945in}{2.434872in}}%
\pgfpathlineto{\pgfqpoint{2.350857in}{2.403339in}}%
\pgfpathlineto{\pgfqpoint{2.351745in}{2.378366in}}%
\pgfpathlineto{\pgfqpoint{2.351244in}{2.344246in}}%
\pgfpathlineto{\pgfqpoint{2.351728in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.351187in}{2.276565in}}%
\pgfpathlineto{\pgfqpoint{2.351525in}{2.260439in}}%
\pgfpathlineto{\pgfqpoint{2.351379in}{2.254713in}}%
\pgfpathlineto{\pgfqpoint{2.352184in}{2.202614in}}%
\pgfpathlineto{\pgfqpoint{2.351988in}{2.175971in}}%
\pgfpathlineto{\pgfqpoint{2.352178in}{2.138905in}}%
\pgfpathlineto{\pgfqpoint{2.350844in}{2.101016in}}%
\pgfpathlineto{\pgfqpoint{2.350906in}{2.080405in}}%
\pgfpathlineto{\pgfqpoint{2.351073in}{2.040224in}}%
\pgfpathlineto{\pgfqpoint{2.351064in}{2.018902in}}%
\pgfpathlineto{\pgfqpoint{2.349948in}{1.980560in}}%
\pgfpathlineto{\pgfqpoint{2.350197in}{1.960673in}}%
\pgfpathlineto{\pgfqpoint{2.349883in}{1.917146in}}%
\pgfpathlineto{\pgfqpoint{2.349366in}{1.891685in}}%
\pgfpathlineto{\pgfqpoint{2.349260in}{1.857539in}}%
\pgfpathlineto{\pgfqpoint{2.347731in}{1.824383in}}%
\pgfpathlineto{\pgfqpoint{2.347227in}{1.795260in}}%
\pgfpathlineto{\pgfqpoint{2.347529in}{1.756361in}}%
\pgfpathlineto{\pgfqpoint{2.347410in}{1.720321in}}%
\pgfpathlineto{\pgfqpoint{2.347620in}{1.684742in}}%
\pgfpathlineto{\pgfqpoint{2.347328in}{1.632391in}}%
\pgfpathlineto{\pgfqpoint{2.348005in}{1.611364in}}%
\pgfpathlineto{\pgfqpoint{2.346976in}{1.557332in}}%
\pgfpathlineto{\pgfqpoint{2.347318in}{1.541754in}}%
\pgfpathlineto{\pgfqpoint{2.347358in}{1.538692in}}%
\pgfpathlineto{\pgfqpoint{2.347469in}{1.532304in}}%
\pgfpathlineto{\pgfqpoint{2.351652in}{1.459547in}}%
\pgfpathlineto{\pgfqpoint{2.352428in}{1.426051in}}%
\pgfpathlineto{\pgfqpoint{2.354343in}{1.397873in}}%
\pgfpathlineto{\pgfqpoint{2.355912in}{1.370695in}}%
\pgfpathlineto{\pgfqpoint{2.356847in}{1.331997in}}%
\pgfpathlineto{\pgfqpoint{2.357865in}{1.314419in}}%
\pgfpathlineto{\pgfqpoint{2.361567in}{1.257491in}}%
\pgfpathlineto{\pgfqpoint{2.362437in}{1.242057in}}%
\pgfpathlineto{\pgfqpoint{2.362494in}{1.222098in}}%
\pgfpathlineto{\pgfqpoint{2.365527in}{1.195159in}}%
\pgfpathlineto{\pgfqpoint{2.366276in}{1.171833in}}%
\pgfpathlineto{\pgfqpoint{2.368668in}{1.133481in}}%
\pgfpathlineto{\pgfqpoint{2.369148in}{1.069538in}}%
\pgfpathlineto{\pgfqpoint{2.369338in}{1.065447in}}%
\pgfpathlineto{\pgfqpoint{2.369938in}{1.037288in}}%
\pgfpathlineto{\pgfqpoint{2.371013in}{1.010140in}}%
\pgfpathlineto{\pgfqpoint{2.371052in}{1.005867in}}%
\pgfpathlineto{\pgfqpoint{2.374306in}{0.947959in}}%
\pgfpathlineto{\pgfqpoint{2.374187in}{0.911805in}}%
\pgfpathlineto{\pgfqpoint{2.375183in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{2.375989in}{0.832725in}}%
\pgfpathlineto{\pgfqpoint{2.376150in}{0.821253in}}%
\pgfpathlineto{\pgfqpoint{2.376226in}{0.811027in}}%
\pgfpathlineto{\pgfqpoint{2.376628in}{0.753956in}}%
\pgfpathlineto{\pgfqpoint{2.376622in}{0.747946in}}%
\pgfpathlineto{\pgfqpoint{2.378376in}{0.689286in}}%
\pgfpathlineto{\pgfqpoint{2.378359in}{0.676560in}}%
\pgfpathlineto{\pgfqpoint{2.376812in}{0.625851in}}%
\pgfpathlineto{\pgfqpoint{2.377087in}{0.618941in}}%
\pgfpathlineto{\pgfqpoint{2.377023in}{0.616640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.772159in}{0.511687in}}%
\pgfpathlineto{\pgfqpoint{2.772074in}{0.545181in}}%
\pgfpathlineto{\pgfqpoint{2.772365in}{0.573590in}}%
\pgfpathlineto{\pgfqpoint{2.772238in}{0.599271in}}%
\pgfpathlineto{\pgfqpoint{2.772516in}{0.633013in}}%
\pgfpathlineto{\pgfqpoint{2.773512in}{0.665482in}}%
\pgfpathlineto{\pgfqpoint{2.774086in}{0.697119in}}%
\pgfpathlineto{\pgfqpoint{2.775164in}{0.744089in}}%
\pgfpathlineto{\pgfqpoint{2.774724in}{0.762182in}}%
\pgfpathlineto{\pgfqpoint{2.776312in}{0.823568in}}%
\pgfpathlineto{\pgfqpoint{2.776300in}{0.825377in}}%
\pgfpathlineto{\pgfqpoint{2.776641in}{0.835026in}}%
\pgfpathlineto{\pgfqpoint{2.776868in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{2.777938in}{0.909358in}}%
\pgfpathlineto{\pgfqpoint{2.777869in}{0.946265in}}%
\pgfpathlineto{\pgfqpoint{2.778757in}{0.961106in}}%
\pgfpathlineto{\pgfqpoint{2.779658in}{1.011022in}}%
\pgfpathlineto{\pgfqpoint{2.781537in}{1.037352in}}%
\pgfpathlineto{\pgfqpoint{2.781789in}{1.072316in}}%
\pgfpathlineto{\pgfqpoint{2.785692in}{1.121507in}}%
\pgfpathlineto{\pgfqpoint{2.785586in}{1.129193in}}%
\pgfpathlineto{\pgfqpoint{2.786104in}{1.136183in}}%
\pgfpathlineto{\pgfqpoint{2.788567in}{1.173167in}}%
\pgfpathlineto{\pgfqpoint{2.789903in}{1.205694in}}%
\pgfpathlineto{\pgfqpoint{2.790080in}{1.209935in}}%
\pgfpathlineto{\pgfqpoint{2.791640in}{1.230588in}}%
\pgfpathlineto{\pgfqpoint{2.792899in}{1.268422in}}%
\pgfpathlineto{\pgfqpoint{2.793180in}{1.275465in}}%
\pgfpathlineto{\pgfqpoint{2.797156in}{1.348432in}}%
\pgfpathlineto{\pgfqpoint{2.798090in}{1.355511in}}%
\pgfpathlineto{\pgfqpoint{2.797469in}{1.386347in}}%
\pgfpathlineto{\pgfqpoint{2.800261in}{1.421280in}}%
\pgfpathlineto{\pgfqpoint{2.800933in}{1.446691in}}%
\pgfpathlineto{\pgfqpoint{2.803019in}{1.489449in}}%
\pgfpathlineto{\pgfqpoint{2.803192in}{1.502610in}}%
\pgfpathlineto{\pgfqpoint{2.805596in}{1.547241in}}%
\pgfpathlineto{\pgfqpoint{2.805567in}{1.556627in}}%
\pgfpathlineto{\pgfqpoint{2.805833in}{1.559898in}}%
\pgfpathlineto{\pgfqpoint{2.805732in}{1.608720in}}%
\pgfpathlineto{\pgfqpoint{2.806745in}{1.629086in}}%
\pgfpathlineto{\pgfqpoint{2.806832in}{1.669692in}}%
\pgfpathlineto{\pgfqpoint{2.807761in}{1.700564in}}%
\pgfpathlineto{\pgfqpoint{2.807453in}{1.718865in}}%
\pgfpathlineto{\pgfqpoint{2.809346in}{1.765513in}}%
\pgfpathlineto{\pgfqpoint{2.809106in}{1.772217in}}%
\pgfpathlineto{\pgfqpoint{2.809268in}{1.775685in}}%
\pgfpathlineto{\pgfqpoint{2.809363in}{1.781794in}}%
\pgfpathlineto{\pgfqpoint{2.808202in}{1.843701in}}%
\pgfpathlineto{\pgfqpoint{2.808235in}{1.881513in}}%
\pgfpathlineto{\pgfqpoint{2.808061in}{1.911810in}}%
\pgfpathlineto{\pgfqpoint{2.807854in}{1.946409in}}%
\pgfpathlineto{\pgfqpoint{2.808175in}{1.974189in}}%
\pgfpathlineto{\pgfqpoint{2.807518in}{2.015903in}}%
\pgfpathlineto{\pgfqpoint{2.807080in}{2.057401in}}%
\pgfpathlineto{\pgfqpoint{2.806611in}{2.080013in}}%
\pgfpathlineto{\pgfqpoint{2.806871in}{2.113184in}}%
\pgfpathlineto{\pgfqpoint{2.805996in}{2.134486in}}%
\pgfpathlineto{\pgfqpoint{2.806285in}{2.152968in}}%
\pgfpathlineto{\pgfqpoint{2.805902in}{2.199087in}}%
\pgfpathlineto{\pgfqpoint{2.806244in}{2.234895in}}%
\pgfpathlineto{\pgfqpoint{2.806109in}{2.264901in}}%
\pgfpathlineto{\pgfqpoint{2.807244in}{2.317252in}}%
\pgfpathlineto{\pgfqpoint{2.807202in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.807619in}{2.344946in}}%
\pgfpathlineto{\pgfqpoint{2.807505in}{2.386730in}}%
\pgfpathlineto{\pgfqpoint{2.807914in}{2.399067in}}%
\pgfpathlineto{\pgfqpoint{2.808056in}{2.445270in}}%
\pgfpathlineto{\pgfqpoint{2.810229in}{2.483277in}}%
\pgfpathlineto{\pgfqpoint{2.810385in}{2.500372in}}%
\pgfpathlineto{\pgfqpoint{2.812303in}{2.553448in}}%
\pgfpathlineto{\pgfqpoint{2.812699in}{2.568355in}}%
\pgfpathlineto{\pgfqpoint{2.815299in}{2.624947in}}%
\pgfpathlineto{\pgfqpoint{2.815339in}{2.626676in}}%
\pgfpathlineto{\pgfqpoint{2.815461in}{2.628857in}}%
\pgfpathlineto{\pgfqpoint{2.816439in}{2.685606in}}%
\pgfpathlineto{\pgfqpoint{2.818758in}{2.732279in}}%
\pgfpathlineto{\pgfqpoint{2.819996in}{2.753867in}}%
\pgfpathlineto{\pgfqpoint{2.822243in}{2.797853in}}%
\pgfpathlineto{\pgfqpoint{2.823136in}{2.815439in}}%
\pgfpathlineto{\pgfqpoint{2.824218in}{2.852261in}}%
\pgfpathlineto{\pgfqpoint{2.826405in}{2.884086in}}%
\pgfpathlineto{\pgfqpoint{2.826751in}{2.895593in}}%
\pgfpathlineto{\pgfqpoint{2.830100in}{2.951691in}}%
\pgfpathlineto{\pgfqpoint{2.830101in}{2.951716in}}%
\pgfpathlineto{\pgfqpoint{2.830102in}{2.951722in}}%
\pgfpathlineto{\pgfqpoint{2.832167in}{3.019787in}}%
\pgfpathlineto{\pgfqpoint{2.832587in}{3.026625in}}%
\pgfpathlineto{\pgfqpoint{2.832987in}{3.069527in}}%
\pgfpathlineto{\pgfqpoint{2.834139in}{3.092922in}}%
\pgfpathlineto{\pgfqpoint{2.834473in}{3.122692in}}%
\pgfpathlineto{\pgfqpoint{2.836565in}{3.160700in}}%
\pgfpathlineto{\pgfqpoint{2.836744in}{3.177830in}}%
\pgfpathlineto{\pgfqpoint{2.838581in}{3.224977in}}%
\pgfpathlineto{\pgfqpoint{2.838625in}{3.231520in}}%
\pgfpathlineto{\pgfqpoint{2.839196in}{3.262815in}}%
\pgfpathlineto{\pgfqpoint{2.839049in}{3.282507in}}%
\pgfpathlineto{\pgfqpoint{2.839187in}{3.290076in}}%
\pgfpathlineto{\pgfqpoint{2.839582in}{3.350628in}}%
\pgfpathlineto{\pgfqpoint{2.839660in}{3.354064in}}%
\pgfpathlineto{\pgfqpoint{2.839161in}{3.402319in}}%
\pgfpathlineto{\pgfqpoint{2.839268in}{3.428364in}}%
\pgfpathlineto{\pgfqpoint{2.839230in}{3.461041in}}%
\pgfpathlineto{\pgfqpoint{2.839347in}{3.490185in}}%
\pgfpathlineto{\pgfqpoint{2.838927in}{3.515175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.906167in}{3.186588in}}%
\pgfpathlineto{\pgfqpoint{3.906301in}{3.171436in}}%
\pgfpathlineto{\pgfqpoint{3.905907in}{3.153568in}}%
\pgfpathlineto{\pgfqpoint{3.906566in}{3.110953in}}%
\pgfpathlineto{\pgfqpoint{3.905505in}{3.058100in}}%
\pgfpathlineto{\pgfqpoint{3.905819in}{3.051461in}}%
\pgfpathlineto{\pgfqpoint{3.905815in}{3.047851in}}%
\pgfpathlineto{\pgfqpoint{3.906792in}{3.001315in}}%
\pgfpathlineto{\pgfqpoint{3.907944in}{2.963529in}}%
\pgfpathlineto{\pgfqpoint{3.908015in}{2.961358in}}%
\pgfpathlineto{\pgfqpoint{3.907934in}{2.959439in}}%
\pgfpathlineto{\pgfqpoint{3.911097in}{2.913552in}}%
\pgfpathlineto{\pgfqpoint{3.908731in}{2.869339in}}%
\pgfpathlineto{\pgfqpoint{3.908924in}{2.861412in}}%
\pgfpathlineto{\pgfqpoint{3.908786in}{2.831738in}}%
\pgfpathlineto{\pgfqpoint{3.910287in}{2.794607in}}%
\pgfpathlineto{\pgfqpoint{3.911010in}{2.785544in}}%
\pgfpathlineto{\pgfqpoint{3.911883in}{2.735137in}}%
\pgfpathlineto{\pgfqpoint{3.911791in}{2.730241in}}%
\pgfpathlineto{\pgfqpoint{3.911478in}{2.713139in}}%
\pgfpathlineto{\pgfqpoint{3.913941in}{2.663123in}}%
\pgfpathlineto{\pgfqpoint{3.914327in}{2.642499in}}%
\pgfpathlineto{\pgfqpoint{3.916589in}{2.596077in}}%
\pgfpathlineto{\pgfqpoint{3.917403in}{2.578861in}}%
\pgfpathlineto{\pgfqpoint{3.916582in}{2.522543in}}%
\pgfpathlineto{\pgfqpoint{3.916681in}{2.519905in}}%
\pgfpathlineto{\pgfqpoint{3.916546in}{2.509606in}}%
\pgfpathlineto{\pgfqpoint{3.919205in}{2.467225in}}%
\pgfpathlineto{\pgfqpoint{3.919205in}{2.451239in}}%
\pgfpathlineto{\pgfqpoint{3.918418in}{2.430633in}}%
\pgfpathlineto{\pgfqpoint{3.918889in}{2.382302in}}%
\pgfpathlineto{\pgfqpoint{3.917875in}{2.352708in}}%
\pgfpathlineto{\pgfqpoint{3.918689in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.916985in}{2.293405in}}%
\pgfpathlineto{\pgfqpoint{3.917728in}{2.274341in}}%
\pgfpathlineto{\pgfqpoint{3.916736in}{2.261260in}}%
\pgfpathlineto{\pgfqpoint{3.917427in}{2.226078in}}%
\pgfpathlineto{\pgfqpoint{3.916041in}{2.196135in}}%
\pgfpathlineto{\pgfqpoint{3.916213in}{2.176418in}}%
\pgfpathlineto{\pgfqpoint{3.914984in}{2.153118in}}%
\pgfpathlineto{\pgfqpoint{3.915239in}{2.122599in}}%
\pgfpathlineto{\pgfqpoint{3.914649in}{2.104159in}}%
\pgfpathlineto{\pgfqpoint{3.913730in}{2.072238in}}%
\pgfpathlineto{\pgfqpoint{3.911395in}{2.045335in}}%
\pgfpathlineto{\pgfqpoint{3.911003in}{2.003607in}}%
\pgfpathlineto{\pgfqpoint{3.909731in}{1.967327in}}%
\pgfpathlineto{\pgfqpoint{3.909644in}{1.943781in}}%
\pgfpathlineto{\pgfqpoint{3.909339in}{1.926323in}}%
\pgfpathlineto{\pgfqpoint{3.907787in}{1.889932in}}%
\pgfpathlineto{\pgfqpoint{3.908342in}{1.862291in}}%
\pgfpathlineto{\pgfqpoint{3.907559in}{1.845094in}}%
\pgfpathlineto{\pgfqpoint{3.907686in}{1.805676in}}%
\pgfpathlineto{\pgfqpoint{3.906036in}{1.765028in}}%
\pgfpathlineto{\pgfqpoint{3.906119in}{1.741748in}}%
\pgfpathlineto{\pgfqpoint{3.905943in}{1.727995in}}%
\pgfpathlineto{\pgfqpoint{3.903843in}{1.667736in}}%
\pgfpathlineto{\pgfqpoint{3.903852in}{1.667278in}}%
\pgfpathlineto{\pgfqpoint{3.903831in}{1.666141in}}%
\pgfpathlineto{\pgfqpoint{3.906379in}{1.601630in}}%
\pgfpathlineto{\pgfqpoint{3.906001in}{1.564421in}}%
\pgfpathlineto{\pgfqpoint{3.906401in}{1.555171in}}%
\pgfpathlineto{\pgfqpoint{3.907508in}{1.496827in}}%
\pgfpathlineto{\pgfqpoint{3.907859in}{1.487924in}}%
\pgfpathlineto{\pgfqpoint{3.907853in}{1.474501in}}%
\pgfpathlineto{\pgfqpoint{3.909721in}{1.443383in}}%
\pgfpathlineto{\pgfqpoint{3.909797in}{1.420565in}}%
\pgfpathlineto{\pgfqpoint{3.911142in}{1.391331in}}%
\pgfpathlineto{\pgfqpoint{3.912818in}{1.333436in}}%
\pgfpathlineto{\pgfqpoint{3.913419in}{1.319849in}}%
\pgfpathlineto{\pgfqpoint{3.913433in}{1.308865in}}%
\pgfpathlineto{\pgfqpoint{3.915705in}{1.267687in}}%
\pgfpathlineto{\pgfqpoint{3.916133in}{1.245259in}}%
\pgfpathlineto{\pgfqpoint{3.916969in}{1.229114in}}%
\pgfpathlineto{\pgfqpoint{3.918328in}{1.183957in}}%
\pgfpathlineto{\pgfqpoint{3.918356in}{1.183457in}}%
\pgfpathlineto{\pgfqpoint{3.920803in}{1.138219in}}%
\pgfpathlineto{\pgfqpoint{3.920961in}{1.115393in}}%
\pgfpathlineto{\pgfqpoint{3.922179in}{1.099318in}}%
\pgfpathlineto{\pgfqpoint{3.922350in}{1.065145in}}%
\pgfpathlineto{\pgfqpoint{3.922789in}{1.056027in}}%
\pgfpathlineto{\pgfqpoint{3.922842in}{1.053183in}}%
\pgfpathlineto{\pgfqpoint{3.924191in}{1.011828in}}%
\pgfpathlineto{\pgfqpoint{3.924460in}{0.986985in}}%
\pgfpathlineto{\pgfqpoint{3.925383in}{0.968059in}}%
\pgfpathlineto{\pgfqpoint{3.925782in}{0.929584in}}%
\pgfpathlineto{\pgfqpoint{3.926121in}{0.913099in}}%
\pgfpathlineto{\pgfqpoint{3.926330in}{0.849671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.358476in}{3.395232in}}%
\pgfpathlineto{\pgfqpoint{2.358273in}{3.357637in}}%
\pgfpathlineto{\pgfqpoint{2.358192in}{3.321049in}}%
\pgfpathlineto{\pgfqpoint{2.358420in}{3.306257in}}%
\pgfpathlineto{\pgfqpoint{2.358327in}{3.303305in}}%
\pgfpathlineto{\pgfqpoint{2.359944in}{3.254296in}}%
\pgfpathlineto{\pgfqpoint{2.359651in}{3.228820in}}%
\pgfpathlineto{\pgfqpoint{2.359457in}{3.195211in}}%
\pgfpathlineto{\pgfqpoint{2.360317in}{3.155534in}}%
\pgfpathlineto{\pgfqpoint{2.360031in}{3.111353in}}%
\pgfpathlineto{\pgfqpoint{2.360403in}{3.106177in}}%
\pgfpathlineto{\pgfqpoint{2.360553in}{3.097102in}}%
\pgfpathlineto{\pgfqpoint{2.363439in}{3.048425in}}%
\pgfpathlineto{\pgfqpoint{2.363720in}{3.005965in}}%
\pgfpathlineto{\pgfqpoint{2.363973in}{3.001309in}}%
\pgfpathlineto{\pgfqpoint{2.364034in}{2.998165in}}%
\pgfpathlineto{\pgfqpoint{2.366885in}{2.956327in}}%
\pgfpathlineto{\pgfqpoint{2.367817in}{2.900682in}}%
\pgfpathlineto{\pgfqpoint{2.367943in}{2.898298in}}%
\pgfpathlineto{\pgfqpoint{2.367994in}{2.897650in}}%
\pgfpathlineto{\pgfqpoint{2.368670in}{2.882244in}}%
\pgfpathlineto{\pgfqpoint{2.371831in}{2.821355in}}%
\pgfpathlineto{\pgfqpoint{2.371940in}{2.818876in}}%
\pgfpathlineto{\pgfqpoint{2.374236in}{2.772262in}}%
\pgfpathlineto{\pgfqpoint{2.376477in}{2.726296in}}%
\pgfpathlineto{\pgfqpoint{2.376622in}{2.723143in}}%
\pgfpathlineto{\pgfqpoint{2.376719in}{2.718830in}}%
\pgfpathlineto{\pgfqpoint{2.379612in}{2.674961in}}%
\pgfpathlineto{\pgfqpoint{2.380357in}{2.639803in}}%
\pgfpathlineto{\pgfqpoint{2.380653in}{2.632146in}}%
\pgfpathlineto{\pgfqpoint{2.383491in}{2.597254in}}%
\pgfpathlineto{\pgfqpoint{2.384114in}{2.569697in}}%
\pgfpathlineto{\pgfqpoint{2.386290in}{2.524271in}}%
\pgfpathlineto{\pgfqpoint{2.387794in}{2.492669in}}%
\pgfpathlineto{\pgfqpoint{2.387653in}{2.457209in}}%
\pgfpathlineto{\pgfqpoint{2.389040in}{2.437124in}}%
\pgfpathlineto{\pgfqpoint{2.388408in}{2.396774in}}%
\pgfpathlineto{\pgfqpoint{2.388974in}{2.380859in}}%
\pgfpathlineto{\pgfqpoint{2.388841in}{2.371784in}}%
\pgfpathlineto{\pgfqpoint{2.391094in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.390548in}{2.289456in}}%
\pgfpathlineto{\pgfqpoint{2.391104in}{2.262914in}}%
\pgfpathlineto{\pgfqpoint{2.390142in}{2.225365in}}%
\pgfpathlineto{\pgfqpoint{2.390671in}{2.211301in}}%
\pgfpathlineto{\pgfqpoint{2.390213in}{2.151799in}}%
\pgfpathlineto{\pgfqpoint{2.390186in}{2.142970in}}%
\pgfpathlineto{\pgfqpoint{2.390670in}{2.098923in}}%
\pgfpathlineto{\pgfqpoint{2.390776in}{2.072304in}}%
\pgfpathlineto{\pgfqpoint{2.388915in}{2.027184in}}%
\pgfpathlineto{\pgfqpoint{2.388462in}{2.016093in}}%
\pgfpathlineto{\pgfqpoint{2.387366in}{1.983669in}}%
\pgfpathlineto{\pgfqpoint{2.387852in}{1.944908in}}%
\pgfpathlineto{\pgfqpoint{2.387790in}{1.936213in}}%
\pgfpathlineto{\pgfqpoint{2.386457in}{1.870574in}}%
\pgfpathlineto{\pgfqpoint{2.386454in}{1.869730in}}%
\pgfpathlineto{\pgfqpoint{2.386332in}{1.867084in}}%
\pgfpathlineto{\pgfqpoint{2.388139in}{1.821145in}}%
\pgfpathlineto{\pgfqpoint{2.387366in}{1.801500in}}%
\pgfpathlineto{\pgfqpoint{2.386337in}{1.748838in}}%
\pgfpathlineto{\pgfqpoint{2.386671in}{1.734232in}}%
\pgfpathlineto{\pgfqpoint{2.386164in}{1.669450in}}%
\pgfpathlineto{\pgfqpoint{2.386463in}{1.664504in}}%
\pgfpathlineto{\pgfqpoint{2.386375in}{1.660057in}}%
\pgfpathlineto{\pgfqpoint{2.388691in}{1.595447in}}%
\pgfpathlineto{\pgfqpoint{2.388648in}{1.588805in}}%
\pgfpathlineto{\pgfqpoint{2.391106in}{1.552179in}}%
\pgfpathlineto{\pgfqpoint{2.391184in}{1.517407in}}%
\pgfpathlineto{\pgfqpoint{2.391001in}{1.472314in}}%
\pgfpathlineto{\pgfqpoint{2.392374in}{1.460255in}}%
\pgfpathlineto{\pgfqpoint{2.392317in}{1.446584in}}%
\pgfpathlineto{\pgfqpoint{2.395458in}{1.387429in}}%
\pgfpathlineto{\pgfqpoint{2.396229in}{1.377028in}}%
\pgfpathlineto{\pgfqpoint{2.400266in}{1.335581in}}%
\pgfpathlineto{\pgfqpoint{2.401910in}{1.293509in}}%
\pgfpathlineto{\pgfqpoint{2.402775in}{1.277159in}}%
\pgfpathlineto{\pgfqpoint{2.404922in}{1.247946in}}%
\pgfpathlineto{\pgfqpoint{2.405184in}{1.217595in}}%
\pgfpathlineto{\pgfqpoint{2.407758in}{1.194735in}}%
\pgfpathlineto{\pgfqpoint{2.409585in}{1.137842in}}%
\pgfpathlineto{\pgfqpoint{2.410185in}{1.132801in}}%
\pgfpathlineto{\pgfqpoint{2.410289in}{1.129429in}}%
\pgfpathlineto{\pgfqpoint{2.416275in}{1.064844in}}%
\pgfpathlineto{\pgfqpoint{2.417011in}{1.018876in}}%
\pgfpathlineto{\pgfqpoint{2.417503in}{1.006455in}}%
\pgfpathlineto{\pgfqpoint{2.417847in}{0.968553in}}%
\pgfpathlineto{\pgfqpoint{2.419924in}{0.946862in}}%
\pgfpathlineto{\pgfqpoint{2.420156in}{0.933667in}}%
\pgfpathlineto{\pgfqpoint{2.423606in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{2.423696in}{0.836811in}}%
\pgfpathlineto{\pgfqpoint{2.424270in}{0.820124in}}%
\pgfpathlineto{\pgfqpoint{2.426098in}{0.787066in}}%
\pgfpathlineto{\pgfqpoint{2.426692in}{0.764939in}}%
\pgfpathlineto{\pgfqpoint{2.428150in}{0.730562in}}%
\pgfpathlineto{\pgfqpoint{2.427761in}{0.697360in}}%
\pgfpathlineto{\pgfqpoint{2.427378in}{0.666129in}}%
\pgfpathlineto{\pgfqpoint{2.428304in}{0.642867in}}%
\pgfpathlineto{\pgfqpoint{2.427008in}{0.596849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724821in}{0.518275in}}%
\pgfpathlineto{\pgfqpoint{2.724360in}{0.560926in}}%
\pgfpathlineto{\pgfqpoint{2.724529in}{0.573590in}}%
\pgfpathlineto{\pgfqpoint{2.725294in}{0.613726in}}%
\pgfpathlineto{\pgfqpoint{2.725103in}{0.629319in}}%
\pgfpathlineto{\pgfqpoint{2.724297in}{0.675902in}}%
\pgfpathlineto{\pgfqpoint{2.724840in}{0.695689in}}%
\pgfpathlineto{\pgfqpoint{2.729822in}{0.738297in}}%
\pgfpathlineto{\pgfqpoint{2.729356in}{0.757422in}}%
\pgfpathlineto{\pgfqpoint{2.729549in}{0.764868in}}%
\pgfpathlineto{\pgfqpoint{2.729166in}{0.822921in}}%
\pgfpathlineto{\pgfqpoint{2.729755in}{0.839630in}}%
\pgfpathlineto{\pgfqpoint{2.730189in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{2.733761in}{0.936644in}}%
\pgfpathlineto{\pgfqpoint{2.733735in}{0.950415in}}%
\pgfpathlineto{\pgfqpoint{2.737325in}{1.010448in}}%
\pgfpathlineto{\pgfqpoint{2.737303in}{1.015027in}}%
\pgfpathlineto{\pgfqpoint{2.737437in}{1.016490in}}%
\pgfpathlineto{\pgfqpoint{2.738732in}{1.077055in}}%
\pgfpathlineto{\pgfqpoint{2.741271in}{1.096630in}}%
\pgfpathlineto{\pgfqpoint{2.740918in}{1.122335in}}%
\pgfpathlineto{\pgfqpoint{2.744966in}{1.176990in}}%
\pgfpathlineto{\pgfqpoint{2.745061in}{1.178417in}}%
\pgfpathlineto{\pgfqpoint{2.747769in}{1.240931in}}%
\pgfpathlineto{\pgfqpoint{2.748301in}{1.256911in}}%
\pgfpathlineto{\pgfqpoint{2.750037in}{1.300374in}}%
\pgfpathlineto{\pgfqpoint{2.751455in}{1.326389in}}%
\pgfpathlineto{\pgfqpoint{2.756201in}{1.362391in}}%
\pgfpathlineto{\pgfqpoint{2.756315in}{1.373414in}}%
\pgfpathlineto{\pgfqpoint{2.757104in}{1.379090in}}%
\pgfpathlineto{\pgfqpoint{2.758747in}{1.430782in}}%
\pgfpathlineto{\pgfqpoint{2.760495in}{1.444652in}}%
\pgfpathlineto{\pgfqpoint{2.761334in}{1.482680in}}%
\pgfpathlineto{\pgfqpoint{2.763726in}{1.512660in}}%
\pgfpathlineto{\pgfqpoint{2.763636in}{1.541753in}}%
\pgfpathlineto{\pgfqpoint{2.766927in}{1.582360in}}%
\pgfpathlineto{\pgfqpoint{2.766902in}{1.594569in}}%
\pgfpathlineto{\pgfqpoint{2.769677in}{1.650343in}}%
\pgfpathlineto{\pgfqpoint{2.769679in}{1.651616in}}%
\pgfpathlineto{\pgfqpoint{2.769834in}{1.656745in}}%
\pgfpathlineto{\pgfqpoint{2.768930in}{1.705323in}}%
\pgfpathlineto{\pgfqpoint{2.769736in}{1.721354in}}%
\pgfpathlineto{\pgfqpoint{2.768331in}{1.760632in}}%
\pgfpathlineto{\pgfqpoint{2.770087in}{1.798306in}}%
\pgfpathlineto{\pgfqpoint{2.770890in}{1.849960in}}%
\pgfpathlineto{\pgfqpoint{2.770609in}{1.859581in}}%
\pgfpathlineto{\pgfqpoint{2.770198in}{1.937304in}}%
\pgfpathlineto{\pgfqpoint{2.770160in}{1.942650in}}%
\pgfpathlineto{\pgfqpoint{2.769113in}{1.988856in}}%
\pgfpathlineto{\pgfqpoint{2.768689in}{2.009918in}}%
\pgfpathlineto{\pgfqpoint{2.768749in}{2.062476in}}%
\pgfpathlineto{\pgfqpoint{2.768120in}{2.083452in}}%
\pgfpathlineto{\pgfqpoint{2.769222in}{2.117066in}}%
\pgfpathlineto{\pgfqpoint{2.768284in}{2.139886in}}%
\pgfpathlineto{\pgfqpoint{2.768955in}{2.182680in}}%
\pgfpathlineto{\pgfqpoint{2.768298in}{2.201662in}}%
\pgfpathlineto{\pgfqpoint{2.768508in}{2.208128in}}%
\pgfpathlineto{\pgfqpoint{2.767559in}{2.264446in}}%
\pgfpathlineto{\pgfqpoint{2.768414in}{2.285515in}}%
\pgfpathlineto{\pgfqpoint{2.767810in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.769574in}{2.365476in}}%
\pgfpathlineto{\pgfqpoint{2.769520in}{2.385166in}}%
\pgfpathlineto{\pgfqpoint{2.771415in}{2.442454in}}%
\pgfpathlineto{\pgfqpoint{2.771424in}{2.445084in}}%
\pgfpathlineto{\pgfqpoint{2.771700in}{2.449912in}}%
\pgfpathlineto{\pgfqpoint{2.771467in}{2.503486in}}%
\pgfpathlineto{\pgfqpoint{2.773146in}{2.547981in}}%
\pgfpathlineto{\pgfqpoint{2.774810in}{2.569672in}}%
\pgfpathlineto{\pgfqpoint{2.776851in}{2.600830in}}%
\pgfpathlineto{\pgfqpoint{2.777598in}{2.633363in}}%
\pgfpathlineto{\pgfqpoint{2.781294in}{2.679962in}}%
\pgfpathlineto{\pgfqpoint{2.781580in}{2.696599in}}%
\pgfpathlineto{\pgfqpoint{2.782203in}{2.709138in}}%
\pgfpathlineto{\pgfqpoint{2.785297in}{2.763091in}}%
\pgfpathlineto{\pgfqpoint{2.785371in}{2.764548in}}%
\pgfpathlineto{\pgfqpoint{2.787290in}{2.802335in}}%
\pgfpathlineto{\pgfqpoint{2.788820in}{2.837064in}}%
\pgfpathlineto{\pgfqpoint{2.788972in}{2.838611in}}%
\pgfpathlineto{\pgfqpoint{2.789291in}{2.880864in}}%
\pgfpathlineto{\pgfqpoint{2.790118in}{2.902337in}}%
\pgfpathlineto{\pgfqpoint{2.791221in}{2.940944in}}%
\pgfpathlineto{\pgfqpoint{2.793370in}{2.976453in}}%
\pgfpathlineto{\pgfqpoint{2.794030in}{2.998203in}}%
\pgfpathlineto{\pgfqpoint{2.796921in}{3.045271in}}%
\pgfpathlineto{\pgfqpoint{2.796979in}{3.051496in}}%
\pgfpathlineto{\pgfqpoint{2.799262in}{3.097845in}}%
\pgfpathlineto{\pgfqpoint{2.799492in}{3.108044in}}%
\pgfpathlineto{\pgfqpoint{2.799570in}{3.109551in}}%
\pgfpathlineto{\pgfqpoint{2.799459in}{3.159950in}}%
\pgfpathlineto{\pgfqpoint{2.800427in}{3.179593in}}%
\pgfpathlineto{\pgfqpoint{2.800606in}{3.213862in}}%
\pgfpathlineto{\pgfqpoint{2.802887in}{3.242723in}}%
\pgfpathlineto{\pgfqpoint{2.802774in}{3.257822in}}%
\pgfpathlineto{\pgfqpoint{2.803964in}{3.323080in}}%
\pgfpathlineto{\pgfqpoint{2.804064in}{3.338461in}}%
\pgfpathlineto{\pgfqpoint{2.805513in}{3.401647in}}%
\pgfpathlineto{\pgfqpoint{2.805498in}{3.402319in}}%
\pgfpathlineto{\pgfqpoint{2.805499in}{3.402438in}}%
\pgfpathlineto{\pgfqpoint{2.804976in}{3.456714in}}%
\pgfpathlineto{\pgfqpoint{2.804943in}{3.459445in}}%
\pgfpathlineto{\pgfqpoint{2.805283in}{3.482813in}}%
\pgfpathlineto{\pgfqpoint{2.804787in}{3.512309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.951268in}{3.148803in}}%
\pgfpathlineto{\pgfqpoint{3.951706in}{3.122791in}}%
\pgfpathlineto{\pgfqpoint{3.951315in}{3.079196in}}%
\pgfpathlineto{\pgfqpoint{3.952225in}{3.060007in}}%
\pgfpathlineto{\pgfqpoint{3.952146in}{2.997451in}}%
\pgfpathlineto{\pgfqpoint{3.952417in}{2.984528in}}%
\pgfpathlineto{\pgfqpoint{3.952864in}{2.931429in}}%
\pgfpathlineto{\pgfqpoint{3.953947in}{2.914137in}}%
\pgfpathlineto{\pgfqpoint{3.954208in}{2.907605in}}%
\pgfpathlineto{\pgfqpoint{3.960716in}{2.863687in}}%
\pgfpathlineto{\pgfqpoint{3.959962in}{2.836817in}}%
\pgfpathlineto{\pgfqpoint{3.962006in}{2.823239in}}%
\pgfpathlineto{\pgfqpoint{3.960825in}{2.802004in}}%
\pgfpathlineto{\pgfqpoint{3.962970in}{2.775102in}}%
\pgfpathlineto{\pgfqpoint{3.963181in}{2.762888in}}%
\pgfpathlineto{\pgfqpoint{3.962588in}{2.731519in}}%
\pgfpathlineto{\pgfqpoint{3.964227in}{2.715396in}}%
\pgfpathlineto{\pgfqpoint{3.964038in}{2.707893in}}%
\pgfpathlineto{\pgfqpoint{3.966884in}{2.664662in}}%
\pgfpathlineto{\pgfqpoint{3.966202in}{2.632726in}}%
\pgfpathlineto{\pgfqpoint{3.966325in}{2.626893in}}%
\pgfpathlineto{\pgfqpoint{3.966726in}{2.569867in}}%
\pgfpathlineto{\pgfqpoint{3.968492in}{2.545722in}}%
\pgfpathlineto{\pgfqpoint{3.967797in}{2.511960in}}%
\pgfpathlineto{\pgfqpoint{3.968282in}{2.496136in}}%
\pgfpathlineto{\pgfqpoint{3.967988in}{2.444122in}}%
\pgfpathlineto{\pgfqpoint{3.968192in}{2.435864in}}%
\pgfpathlineto{\pgfqpoint{3.968903in}{2.382302in}}%
\pgfpathlineto{\pgfqpoint{3.967264in}{2.359587in}}%
\pgfpathlineto{\pgfqpoint{3.967708in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.965014in}{2.281368in}}%
\pgfpathlineto{\pgfqpoint{3.965408in}{2.271281in}}%
\pgfpathlineto{\pgfqpoint{3.964456in}{2.258732in}}%
\pgfpathlineto{\pgfqpoint{3.965183in}{2.227590in}}%
\pgfpathlineto{\pgfqpoint{3.963370in}{2.207529in}}%
\pgfpathlineto{\pgfqpoint{3.963089in}{2.178738in}}%
\pgfpathlineto{\pgfqpoint{3.960047in}{2.133968in}}%
\pgfpathlineto{\pgfqpoint{3.959897in}{2.124925in}}%
\pgfpathlineto{\pgfqpoint{3.959646in}{2.119666in}}%
\pgfpathlineto{\pgfqpoint{3.957942in}{2.075031in}}%
\pgfpathlineto{\pgfqpoint{3.957873in}{2.071018in}}%
\pgfpathlineto{\pgfqpoint{3.957574in}{2.021417in}}%
\pgfpathlineto{\pgfqpoint{3.955902in}{2.003056in}}%
\pgfpathlineto{\pgfqpoint{3.953569in}{1.949921in}}%
\pgfpathlineto{\pgfqpoint{3.953233in}{1.935169in}}%
\pgfpathlineto{\pgfqpoint{3.949782in}{1.883719in}}%
\pgfpathlineto{\pgfqpoint{3.950299in}{1.858010in}}%
\pgfpathlineto{\pgfqpoint{3.948715in}{1.823233in}}%
\pgfpathlineto{\pgfqpoint{3.948712in}{1.794178in}}%
\pgfpathlineto{\pgfqpoint{3.948261in}{1.782989in}}%
\pgfpathlineto{\pgfqpoint{3.948481in}{1.736007in}}%
\pgfpathlineto{\pgfqpoint{3.948119in}{1.696984in}}%
\pgfpathlineto{\pgfqpoint{3.948355in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{3.949252in}{1.656535in}}%
\pgfpathlineto{\pgfqpoint{3.947552in}{1.613088in}}%
\pgfpathlineto{\pgfqpoint{3.948206in}{1.596535in}}%
\pgfpathlineto{\pgfqpoint{3.948083in}{1.584513in}}%
\pgfpathlineto{\pgfqpoint{3.950028in}{1.535009in}}%
\pgfpathlineto{\pgfqpoint{3.950327in}{1.505531in}}%
\pgfpathlineto{\pgfqpoint{3.949762in}{1.459078in}}%
\pgfpathlineto{\pgfqpoint{3.949804in}{1.458363in}}%
\pgfpathlineto{\pgfqpoint{3.949816in}{1.457586in}}%
\pgfpathlineto{\pgfqpoint{3.952485in}{1.402698in}}%
\pgfpathlineto{\pgfqpoint{3.952254in}{1.372773in}}%
\pgfpathlineto{\pgfqpoint{3.953397in}{1.350598in}}%
\pgfpathlineto{\pgfqpoint{3.955361in}{1.288927in}}%
\pgfpathlineto{\pgfqpoint{3.955489in}{1.286720in}}%
\pgfpathlineto{\pgfqpoint{3.955498in}{1.286077in}}%
\pgfpathlineto{\pgfqpoint{3.959019in}{1.245296in}}%
\pgfpathlineto{\pgfqpoint{3.959994in}{1.207467in}}%
\pgfpathlineto{\pgfqpoint{3.961077in}{1.188288in}}%
\pgfpathlineto{\pgfqpoint{3.961144in}{1.168669in}}%
\pgfpathlineto{\pgfqpoint{3.962899in}{1.145316in}}%
\pgfpathlineto{\pgfqpoint{3.962409in}{1.118646in}}%
\pgfpathlineto{\pgfqpoint{3.964277in}{1.093991in}}%
\pgfpathlineto{\pgfqpoint{3.964359in}{1.077659in}}%
\pgfpathlineto{\pgfqpoint{3.964273in}{1.047816in}}%
\pgfpathlineto{\pgfqpoint{3.964216in}{1.035359in}}%
\pgfpathlineto{\pgfqpoint{3.965636in}{1.008642in}}%
\pgfpathlineto{\pgfqpoint{3.965707in}{0.966795in}}%
\pgfpathlineto{\pgfqpoint{3.965902in}{0.961129in}}%
\pgfpathlineto{\pgfqpoint{3.966078in}{0.926444in}}%
\pgfpathlineto{\pgfqpoint{3.966835in}{0.889593in}}%
\pgfpathlineto{\pgfqpoint{3.966852in}{0.884648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396947in}{3.411249in}}%
\pgfpathlineto{\pgfqpoint{2.396845in}{3.390581in}}%
\pgfpathlineto{\pgfqpoint{2.397263in}{3.363832in}}%
\pgfpathlineto{\pgfqpoint{2.397315in}{3.320932in}}%
\pgfpathlineto{\pgfqpoint{2.397677in}{3.297430in}}%
\pgfpathlineto{\pgfqpoint{2.396386in}{3.256367in}}%
\pgfpathlineto{\pgfqpoint{2.396679in}{3.247504in}}%
\pgfpathlineto{\pgfqpoint{2.396625in}{3.242897in}}%
\pgfpathlineto{\pgfqpoint{2.396401in}{3.203926in}}%
\pgfpathlineto{\pgfqpoint{2.398372in}{3.165691in}}%
\pgfpathlineto{\pgfqpoint{2.397630in}{3.151975in}}%
\pgfpathlineto{\pgfqpoint{2.400616in}{3.110390in}}%
\pgfpathlineto{\pgfqpoint{2.401265in}{3.071370in}}%
\pgfpathlineto{\pgfqpoint{2.402093in}{3.046383in}}%
\pgfpathlineto{\pgfqpoint{2.403181in}{3.017945in}}%
\pgfpathlineto{\pgfqpoint{2.404909in}{2.986150in}}%
\pgfpathlineto{\pgfqpoint{2.405286in}{2.966761in}}%
\pgfpathlineto{\pgfqpoint{2.406923in}{2.934936in}}%
\pgfpathlineto{\pgfqpoint{2.408639in}{2.902562in}}%
\pgfpathlineto{\pgfqpoint{2.411409in}{2.867019in}}%
\pgfpathlineto{\pgfqpoint{2.412759in}{2.836252in}}%
\pgfpathlineto{\pgfqpoint{2.413939in}{2.806657in}}%
\pgfpathlineto{\pgfqpoint{2.414719in}{2.790286in}}%
\pgfpathlineto{\pgfqpoint{2.416290in}{2.756691in}}%
\pgfpathlineto{\pgfqpoint{2.416825in}{2.745311in}}%
\pgfpathlineto{\pgfqpoint{2.417333in}{2.725723in}}%
\pgfpathlineto{\pgfqpoint{2.421510in}{2.688955in}}%
\pgfpathlineto{\pgfqpoint{2.422581in}{2.668880in}}%
\pgfpathlineto{\pgfqpoint{2.425156in}{2.642347in}}%
\pgfpathlineto{\pgfqpoint{2.425177in}{2.612229in}}%
\pgfpathlineto{\pgfqpoint{2.427787in}{2.588499in}}%
\pgfpathlineto{\pgfqpoint{2.429029in}{2.572542in}}%
\pgfpathlineto{\pgfqpoint{2.432094in}{2.503060in}}%
\pgfpathlineto{\pgfqpoint{2.432098in}{2.484463in}}%
\pgfpathlineto{\pgfqpoint{2.433177in}{2.441949in}}%
\pgfpathlineto{\pgfqpoint{2.433581in}{2.424972in}}%
\pgfpathlineto{\pgfqpoint{2.436124in}{2.380782in}}%
\pgfpathlineto{\pgfqpoint{2.434480in}{2.340070in}}%
\pgfpathlineto{\pgfqpoint{2.436183in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.435368in}{2.309270in}}%
\pgfpathlineto{\pgfqpoint{2.437545in}{2.264165in}}%
\pgfpathlineto{\pgfqpoint{2.434666in}{2.221364in}}%
\pgfpathlineto{\pgfqpoint{2.435265in}{2.205464in}}%
\pgfpathlineto{\pgfqpoint{2.435189in}{2.195672in}}%
\pgfpathlineto{\pgfqpoint{2.435005in}{2.134032in}}%
\pgfpathlineto{\pgfqpoint{2.435076in}{2.127566in}}%
\pgfpathlineto{\pgfqpoint{2.435395in}{2.047664in}}%
\pgfpathlineto{\pgfqpoint{2.434966in}{2.037260in}}%
\pgfpathlineto{\pgfqpoint{2.433342in}{1.997493in}}%
\pgfpathlineto{\pgfqpoint{2.434377in}{1.981300in}}%
\pgfpathlineto{\pgfqpoint{2.433485in}{1.964807in}}%
\pgfpathlineto{\pgfqpoint{2.434546in}{1.913829in}}%
\pgfpathlineto{\pgfqpoint{2.434872in}{1.893919in}}%
\pgfpathlineto{\pgfqpoint{2.433726in}{1.846620in}}%
\pgfpathlineto{\pgfqpoint{2.434059in}{1.838158in}}%
\pgfpathlineto{\pgfqpoint{2.433027in}{1.811941in}}%
\pgfpathlineto{\pgfqpoint{2.435949in}{1.787589in}}%
\pgfpathlineto{\pgfqpoint{2.435058in}{1.773965in}}%
\pgfpathlineto{\pgfqpoint{2.437012in}{1.724709in}}%
\pgfpathlineto{\pgfqpoint{2.435807in}{1.704135in}}%
\pgfpathlineto{\pgfqpoint{2.437254in}{1.680161in}}%
\pgfpathlineto{\pgfqpoint{2.436310in}{1.632341in}}%
\pgfpathlineto{\pgfqpoint{2.436722in}{1.620826in}}%
\pgfpathlineto{\pgfqpoint{2.436480in}{1.583130in}}%
\pgfpathlineto{\pgfqpoint{2.437963in}{1.568056in}}%
\pgfpathlineto{\pgfqpoint{2.438192in}{1.562023in}}%
\pgfpathlineto{\pgfqpoint{2.443176in}{1.516563in}}%
\pgfpathlineto{\pgfqpoint{2.440652in}{1.489417in}}%
\pgfpathlineto{\pgfqpoint{2.442183in}{1.475970in}}%
\pgfpathlineto{\pgfqpoint{2.442015in}{1.436307in}}%
\pgfpathlineto{\pgfqpoint{2.444277in}{1.423041in}}%
\pgfpathlineto{\pgfqpoint{2.444104in}{1.415308in}}%
\pgfpathlineto{\pgfqpoint{2.446729in}{1.362507in}}%
\pgfpathlineto{\pgfqpoint{2.446742in}{1.358569in}}%
\pgfpathlineto{\pgfqpoint{2.452215in}{1.309141in}}%
\pgfpathlineto{\pgfqpoint{2.452295in}{1.268903in}}%
\pgfpathlineto{\pgfqpoint{2.454820in}{1.254243in}}%
\pgfpathlineto{\pgfqpoint{2.455107in}{1.242985in}}%
\pgfpathlineto{\pgfqpoint{2.462231in}{1.187554in}}%
\pgfpathlineto{\pgfqpoint{2.462458in}{1.134401in}}%
\pgfpathlineto{\pgfqpoint{2.463677in}{1.124151in}}%
\pgfpathlineto{\pgfqpoint{2.464142in}{1.109189in}}%
\pgfpathlineto{\pgfqpoint{2.471927in}{1.070750in}}%
\pgfpathlineto{\pgfqpoint{2.473957in}{1.035133in}}%
\pgfpathlineto{\pgfqpoint{2.477974in}{1.008783in}}%
\pgfpathlineto{\pgfqpoint{2.478418in}{0.959889in}}%
\pgfpathlineto{\pgfqpoint{2.480721in}{0.948530in}}%
\pgfpathlineto{\pgfqpoint{2.480120in}{0.941072in}}%
\pgfpathlineto{\pgfqpoint{2.486918in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{2.486406in}{0.853058in}}%
\pgfpathlineto{\pgfqpoint{2.488898in}{0.823384in}}%
\pgfpathlineto{\pgfqpoint{2.488823in}{0.805374in}}%
\pgfpathlineto{\pgfqpoint{2.489173in}{0.764494in}}%
\pgfpathlineto{\pgfqpoint{2.487523in}{0.737093in}}%
\pgfpathlineto{\pgfqpoint{2.490399in}{0.712367in}}%
\pgfpathlineto{\pgfqpoint{2.487092in}{0.662618in}}%
\pgfpathlineto{\pgfqpoint{2.488143in}{0.639779in}}%
\pgfpathlineto{\pgfqpoint{2.488583in}{0.630363in}}%
\pgfpathlineto{\pgfqpoint{2.487280in}{0.575564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.649801in}{0.532130in}}%
\pgfpathlineto{\pgfqpoint{2.649326in}{0.557691in}}%
\pgfpathlineto{\pgfqpoint{2.649601in}{0.585953in}}%
\pgfpathlineto{\pgfqpoint{2.650701in}{0.624755in}}%
\pgfpathlineto{\pgfqpoint{2.649754in}{0.647494in}}%
\pgfpathlineto{\pgfqpoint{2.652674in}{0.675067in}}%
\pgfpathlineto{\pgfqpoint{2.650970in}{0.710217in}}%
\pgfpathlineto{\pgfqpoint{2.653442in}{0.746031in}}%
\pgfpathlineto{\pgfqpoint{2.652808in}{0.768979in}}%
\pgfpathlineto{\pgfqpoint{2.658232in}{0.808739in}}%
\pgfpathlineto{\pgfqpoint{2.655637in}{0.823369in}}%
\pgfpathlineto{\pgfqpoint{2.659690in}{0.844128in}}%
\pgfpathlineto{\pgfqpoint{2.660080in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{2.667758in}{0.940467in}}%
\pgfpathlineto{\pgfqpoint{2.667669in}{0.946012in}}%
\pgfpathlineto{\pgfqpoint{2.670418in}{0.964456in}}%
\pgfpathlineto{\pgfqpoint{2.672751in}{1.005494in}}%
\pgfpathlineto{\pgfqpoint{2.674571in}{1.016343in}}%
\pgfpathlineto{\pgfqpoint{2.680346in}{1.071650in}}%
\pgfpathlineto{\pgfqpoint{2.683391in}{1.083908in}}%
\pgfpathlineto{\pgfqpoint{2.683651in}{1.127538in}}%
\pgfpathlineto{\pgfqpoint{2.692411in}{1.177919in}}%
\pgfpathlineto{\pgfqpoint{2.692672in}{1.190327in}}%
\pgfpathlineto{\pgfqpoint{2.693713in}{1.203548in}}%
\pgfpathlineto{\pgfqpoint{2.697068in}{1.264179in}}%
\pgfpathlineto{\pgfqpoint{2.699360in}{1.291297in}}%
\pgfpathlineto{\pgfqpoint{2.702535in}{1.333424in}}%
\pgfpathlineto{\pgfqpoint{2.702829in}{1.361787in}}%
\pgfpathlineto{\pgfqpoint{2.709015in}{1.406278in}}%
\pgfpathlineto{\pgfqpoint{2.709389in}{1.418042in}}%
\pgfpathlineto{\pgfqpoint{2.712852in}{1.445520in}}%
\pgfpathlineto{\pgfqpoint{2.711555in}{1.458393in}}%
\pgfpathlineto{\pgfqpoint{2.712450in}{1.467943in}}%
\pgfpathlineto{\pgfqpoint{2.714488in}{1.523062in}}%
\pgfpathlineto{\pgfqpoint{2.716995in}{1.540355in}}%
\pgfpathlineto{\pgfqpoint{2.716251in}{1.575267in}}%
\pgfpathlineto{\pgfqpoint{2.719952in}{1.609481in}}%
\pgfpathlineto{\pgfqpoint{2.719700in}{1.630586in}}%
\pgfpathlineto{\pgfqpoint{2.724255in}{1.676562in}}%
\pgfpathlineto{\pgfqpoint{2.724128in}{1.683390in}}%
\pgfpathlineto{\pgfqpoint{2.726764in}{1.735767in}}%
\pgfpathlineto{\pgfqpoint{2.726599in}{1.748186in}}%
\pgfpathlineto{\pgfqpoint{2.726709in}{1.750496in}}%
\pgfpathlineto{\pgfqpoint{2.723480in}{1.802445in}}%
\pgfpathlineto{\pgfqpoint{2.723742in}{1.821545in}}%
\pgfpathlineto{\pgfqpoint{2.727977in}{1.881170in}}%
\pgfpathlineto{\pgfqpoint{2.727585in}{1.894610in}}%
\pgfpathlineto{\pgfqpoint{2.727554in}{1.900429in}}%
\pgfpathlineto{\pgfqpoint{2.727336in}{1.930872in}}%
\pgfpathlineto{\pgfqpoint{2.725719in}{1.960060in}}%
\pgfpathlineto{\pgfqpoint{2.724044in}{2.013341in}}%
\pgfpathlineto{\pgfqpoint{2.723949in}{2.025327in}}%
\pgfpathlineto{\pgfqpoint{2.723221in}{2.091197in}}%
\pgfpathlineto{\pgfqpoint{2.723356in}{2.093450in}}%
\pgfpathlineto{\pgfqpoint{2.720885in}{2.136075in}}%
\pgfpathlineto{\pgfqpoint{2.722621in}{2.181615in}}%
\pgfpathlineto{\pgfqpoint{2.722071in}{2.197486in}}%
\pgfpathlineto{\pgfqpoint{2.724053in}{2.258348in}}%
\pgfpathlineto{\pgfqpoint{2.723942in}{2.260203in}}%
\pgfpathlineto{\pgfqpoint{2.723987in}{2.260844in}}%
\pgfpathlineto{\pgfqpoint{2.722023in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.723571in}{2.345238in}}%
\pgfpathlineto{\pgfqpoint{2.722795in}{2.385682in}}%
\pgfpathlineto{\pgfqpoint{2.726633in}{2.428346in}}%
\pgfpathlineto{\pgfqpoint{2.726484in}{2.445072in}}%
\pgfpathlineto{\pgfqpoint{2.729920in}{2.501979in}}%
\pgfpathlineto{\pgfqpoint{2.729880in}{2.511036in}}%
\pgfpathlineto{\pgfqpoint{2.730125in}{2.517529in}}%
\pgfpathlineto{\pgfqpoint{2.732909in}{2.553811in}}%
\pgfpathlineto{\pgfqpoint{2.732821in}{2.574317in}}%
\pgfpathlineto{\pgfqpoint{2.733624in}{2.581019in}}%
\pgfpathlineto{\pgfqpoint{2.734323in}{2.628527in}}%
\pgfpathlineto{\pgfqpoint{2.735913in}{2.654470in}}%
\pgfpathlineto{\pgfqpoint{2.737167in}{2.693775in}}%
\pgfpathlineto{\pgfqpoint{2.741765in}{2.743991in}}%
\pgfpathlineto{\pgfqpoint{2.741924in}{2.756200in}}%
\pgfpathlineto{\pgfqpoint{2.744226in}{2.796668in}}%
\pgfpathlineto{\pgfqpoint{2.744985in}{2.813889in}}%
\pgfpathlineto{\pgfqpoint{2.750007in}{2.865039in}}%
\pgfpathlineto{\pgfqpoint{2.750032in}{2.868410in}}%
\pgfpathlineto{\pgfqpoint{2.752134in}{2.922963in}}%
\pgfpathlineto{\pgfqpoint{2.752340in}{2.930172in}}%
\pgfpathlineto{\pgfqpoint{2.753294in}{2.945935in}}%
\pgfpathlineto{\pgfqpoint{2.753322in}{2.997183in}}%
\pgfpathlineto{\pgfqpoint{2.754235in}{3.029376in}}%
\pgfpathlineto{\pgfqpoint{2.755565in}{3.061849in}}%
\pgfpathlineto{\pgfqpoint{2.756152in}{3.087863in}}%
\pgfpathlineto{\pgfqpoint{2.758315in}{3.129397in}}%
\pgfpathlineto{\pgfqpoint{2.758287in}{3.141785in}}%
\pgfpathlineto{\pgfqpoint{2.760418in}{3.185045in}}%
\pgfpathlineto{\pgfqpoint{2.760164in}{3.196352in}}%
\pgfpathlineto{\pgfqpoint{2.760340in}{3.200550in}}%
\pgfpathlineto{\pgfqpoint{2.759155in}{3.240961in}}%
\pgfpathlineto{\pgfqpoint{2.760885in}{3.271101in}}%
\pgfpathlineto{\pgfqpoint{2.761491in}{3.305199in}}%
\pgfpathlineto{\pgfqpoint{2.760425in}{3.342151in}}%
\pgfpathlineto{\pgfqpoint{2.761657in}{3.377325in}}%
\pgfpathlineto{\pgfqpoint{2.761069in}{3.402319in}}%
\pgfpathlineto{\pgfqpoint{2.761320in}{3.437446in}}%
\pgfpathlineto{\pgfqpoint{2.761188in}{3.451182in}}%
\pgfpathlineto{\pgfqpoint{2.760721in}{3.489427in}}%
\pgfpathlineto{\pgfqpoint{2.760975in}{3.506901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.450252in}{1.767621in}}%
\pgfpathlineto{\pgfqpoint{4.447473in}{1.815229in}}%
\pgfpathlineto{\pgfqpoint{4.446229in}{1.827070in}}%
\pgfpathlineto{\pgfqpoint{4.443705in}{1.871239in}}%
\pgfpathlineto{\pgfqpoint{4.440742in}{1.897109in}}%
\pgfpathlineto{\pgfqpoint{4.439088in}{1.926289in}}%
\pgfpathlineto{\pgfqpoint{4.435122in}{1.967058in}}%
\pgfpathlineto{\pgfqpoint{4.433042in}{1.996380in}}%
\pgfpathlineto{\pgfqpoint{4.425172in}{2.065121in}}%
\pgfpathlineto{\pgfqpoint{4.424296in}{2.077855in}}%
\pgfpathlineto{\pgfqpoint{4.423334in}{2.089559in}}%
\pgfpathlineto{\pgfqpoint{4.419940in}{2.140586in}}%
\pgfpathlineto{\pgfqpoint{4.415260in}{2.186814in}}%
\pgfpathlineto{\pgfqpoint{4.414325in}{2.202957in}}%
\pgfpathlineto{\pgfqpoint{4.413001in}{2.221213in}}%
\pgfpathlineto{\pgfqpoint{4.410979in}{2.262797in}}%
\pgfpathlineto{\pgfqpoint{4.408602in}{2.295348in}}%
\pgfpathlineto{\pgfqpoint{4.407394in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{4.405155in}{2.363477in}}%
\pgfpathlineto{\pgfqpoint{4.404727in}{2.384998in}}%
\pgfpathlineto{\pgfqpoint{4.404084in}{2.395700in}}%
\pgfpathlineto{\pgfqpoint{4.403479in}{2.445518in}}%
\pgfpathlineto{\pgfqpoint{4.403292in}{2.453448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.015618in}{3.089817in}}%
\pgfpathlineto{\pgfqpoint{4.015625in}{3.088679in}}%
\pgfpathlineto{\pgfqpoint{4.016848in}{3.007834in}}%
\pgfpathlineto{\pgfqpoint{4.017271in}{2.998820in}}%
\pgfpathlineto{\pgfqpoint{4.017080in}{2.982013in}}%
\pgfpathlineto{\pgfqpoint{4.021498in}{2.944152in}}%
\pgfpathlineto{\pgfqpoint{4.020556in}{2.917109in}}%
\pgfpathlineto{\pgfqpoint{4.023549in}{2.881339in}}%
\pgfpathlineto{\pgfqpoint{4.024266in}{2.822920in}}%
\pgfpathlineto{\pgfqpoint{4.025467in}{2.814944in}}%
\pgfpathlineto{\pgfqpoint{4.025133in}{2.808941in}}%
\pgfpathlineto{\pgfqpoint{4.031239in}{2.768064in}}%
\pgfpathlineto{\pgfqpoint{4.028860in}{2.728367in}}%
\pgfpathlineto{\pgfqpoint{4.029723in}{2.719874in}}%
\pgfpathlineto{\pgfqpoint{4.029460in}{2.709436in}}%
\pgfpathlineto{\pgfqpoint{4.032790in}{2.674045in}}%
\pgfpathlineto{\pgfqpoint{4.030756in}{2.612031in}}%
\pgfpathlineto{\pgfqpoint{4.030824in}{2.610396in}}%
\pgfpathlineto{\pgfqpoint{4.030775in}{2.609129in}}%
\pgfpathlineto{\pgfqpoint{4.034596in}{2.534385in}}%
\pgfpathlineto{\pgfqpoint{4.031650in}{2.500643in}}%
\pgfpathlineto{\pgfqpoint{4.033773in}{2.480970in}}%
\pgfpathlineto{\pgfqpoint{4.032618in}{2.466537in}}%
\pgfpathlineto{\pgfqpoint{4.028579in}{2.407179in}}%
\pgfpathlineto{\pgfqpoint{4.029131in}{2.384817in}}%
\pgfpathlineto{\pgfqpoint{4.029164in}{2.382302in}}%
\pgfpathlineto{\pgfqpoint{4.028762in}{2.376717in}}%
\pgfpathlineto{\pgfqpoint{4.032625in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{4.026676in}{2.283026in}}%
\pgfpathlineto{\pgfqpoint{4.026703in}{2.271537in}}%
\pgfpathlineto{\pgfqpoint{4.023785in}{2.248179in}}%
\pgfpathlineto{\pgfqpoint{4.024614in}{2.229082in}}%
\pgfpathlineto{\pgfqpoint{4.022807in}{2.216903in}}%
\pgfpathlineto{\pgfqpoint{4.023605in}{2.171953in}}%
\pgfpathlineto{\pgfqpoint{4.016931in}{2.131738in}}%
\pgfpathlineto{\pgfqpoint{4.017025in}{2.127304in}}%
\pgfpathlineto{\pgfqpoint{4.014057in}{2.098386in}}%
\pgfpathlineto{\pgfqpoint{4.013188in}{2.080171in}}%
\pgfpathlineto{\pgfqpoint{4.013146in}{2.079071in}}%
\pgfpathlineto{\pgfqpoint{4.012367in}{2.033712in}}%
\pgfpathlineto{\pgfqpoint{4.012309in}{2.024116in}}%
\pgfpathlineto{\pgfqpoint{4.008665in}{1.984097in}}%
\pgfpathlineto{\pgfqpoint{4.009456in}{1.970137in}}%
\pgfpathlineto{\pgfqpoint{4.006842in}{1.952618in}}%
\pgfpathlineto{\pgfqpoint{4.006128in}{1.921262in}}%
\pgfpathlineto{\pgfqpoint{4.005241in}{1.908045in}}%
\pgfpathlineto{\pgfqpoint{4.002308in}{1.846797in}}%
\pgfpathlineto{\pgfqpoint{4.000568in}{1.817070in}}%
\pgfpathlineto{\pgfqpoint{4.000379in}{1.795820in}}%
\pgfpathlineto{\pgfqpoint{3.999780in}{1.789600in}}%
\pgfpathlineto{\pgfqpoint{4.000178in}{1.746587in}}%
\pgfpathlineto{\pgfqpoint{3.997502in}{1.716615in}}%
\pgfpathlineto{\pgfqpoint{3.997958in}{1.698145in}}%
\pgfpathlineto{\pgfqpoint{3.996713in}{1.671501in}}%
\pgfpathlineto{\pgfqpoint{3.997625in}{1.646222in}}%
\pgfpathlineto{\pgfqpoint{3.997511in}{1.635493in}}%
\pgfpathlineto{\pgfqpoint{3.999818in}{1.592898in}}%
\pgfpathlineto{\pgfqpoint{3.998565in}{1.559801in}}%
\pgfpathlineto{\pgfqpoint{3.998087in}{1.525858in}}%
\pgfpathlineto{\pgfqpoint{3.997609in}{1.494491in}}%
\pgfpathlineto{\pgfqpoint{3.998640in}{1.476615in}}%
\pgfpathlineto{\pgfqpoint{3.999203in}{1.441228in}}%
\pgfpathlineto{\pgfqpoint{4.001391in}{1.414103in}}%
\pgfpathlineto{\pgfqpoint{4.001244in}{1.400580in}}%
\pgfpathlineto{\pgfqpoint{4.004064in}{1.367809in}}%
\pgfpathlineto{\pgfqpoint{4.003895in}{1.323649in}}%
\pgfpathlineto{\pgfqpoint{4.004095in}{1.320217in}}%
\pgfpathlineto{\pgfqpoint{4.004193in}{1.312809in}}%
\pgfpathlineto{\pgfqpoint{4.007664in}{1.258559in}}%
\pgfpathlineto{\pgfqpoint{4.007532in}{1.235924in}}%
\pgfpathlineto{\pgfqpoint{4.009775in}{1.207539in}}%
\pgfpathlineto{\pgfqpoint{4.009179in}{1.162423in}}%
\pgfpathlineto{\pgfqpoint{4.009583in}{1.157041in}}%
\pgfpathlineto{\pgfqpoint{4.009376in}{1.145785in}}%
\pgfpathlineto{\pgfqpoint{4.013409in}{1.106576in}}%
\pgfpathlineto{\pgfqpoint{4.012714in}{1.076338in}}%
\pgfpathlineto{\pgfqpoint{4.013954in}{1.061676in}}%
\pgfpathlineto{\pgfqpoint{4.011318in}{1.013915in}}%
\pgfpathlineto{\pgfqpoint{4.011948in}{1.007774in}}%
\pgfpathlineto{\pgfqpoint{4.011975in}{1.005607in}}%
\pgfpathlineto{\pgfqpoint{4.011750in}{0.980017in}}%
\pgfpathlineto{\pgfqpoint{4.013379in}{0.932713in}}%
\pgfpathlineto{\pgfqpoint{4.013403in}{0.928102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.439347in}{3.427743in}}%
\pgfpathlineto{\pgfqpoint{2.439263in}{3.422334in}}%
\pgfpathlineto{\pgfqpoint{2.441471in}{3.304682in}}%
\pgfpathlineto{\pgfqpoint{2.440461in}{3.280387in}}%
\pgfpathlineto{\pgfqpoint{2.442467in}{3.253779in}}%
\pgfpathlineto{\pgfqpoint{2.445164in}{3.185628in}}%
\pgfpathlineto{\pgfqpoint{2.441919in}{3.125632in}}%
\pgfpathlineto{\pgfqpoint{2.443091in}{3.111877in}}%
\pgfpathlineto{\pgfqpoint{2.455770in}{2.929520in}}%
\pgfpathlineto{\pgfqpoint{2.460502in}{2.884524in}}%
\pgfpathlineto{\pgfqpoint{2.462898in}{2.849559in}}%
\pgfpathlineto{\pgfqpoint{2.466142in}{2.825879in}}%
\pgfpathlineto{\pgfqpoint{2.470450in}{2.723058in}}%
\pgfpathlineto{\pgfqpoint{2.474815in}{2.700380in}}%
\pgfpathlineto{\pgfqpoint{2.481875in}{2.646213in}}%
\pgfpathlineto{\pgfqpoint{2.483563in}{2.588380in}}%
\pgfpathlineto{\pgfqpoint{2.486430in}{2.576910in}}%
\pgfpathlineto{\pgfqpoint{2.492298in}{2.525239in}}%
\pgfpathlineto{\pgfqpoint{2.500522in}{2.486710in}}%
\pgfpathlineto{\pgfqpoint{2.502253in}{2.381620in}}%
\pgfpathlineto{\pgfqpoint{2.510450in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.510020in}{2.296896in}}%
\pgfpathlineto{\pgfqpoint{2.515474in}{2.263855in}}%
\pgfpathlineto{\pgfqpoint{2.509823in}{2.209657in}}%
\pgfpathlineto{\pgfqpoint{2.518142in}{2.148755in}}%
\pgfpathlineto{\pgfqpoint{2.518109in}{2.125534in}}%
\pgfpathlineto{\pgfqpoint{2.512658in}{2.092113in}}%
\pgfpathlineto{\pgfqpoint{2.505229in}{2.016340in}}%
\pgfpathlineto{\pgfqpoint{2.512559in}{1.968583in}}%
\pgfpathlineto{\pgfqpoint{2.505250in}{1.902331in}}%
\pgfpathlineto{\pgfqpoint{2.508356in}{1.861594in}}%
\pgfpathlineto{\pgfqpoint{2.505705in}{1.840244in}}%
\pgfpathlineto{\pgfqpoint{2.509269in}{1.819441in}}%
\pgfpathlineto{\pgfqpoint{2.508127in}{1.804368in}}%
\pgfpathlineto{\pgfqpoint{2.511836in}{1.762429in}}%
\pgfpathlineto{\pgfqpoint{2.508510in}{1.731557in}}%
\pgfpathlineto{\pgfqpoint{2.510545in}{1.708170in}}%
\pgfpathlineto{\pgfqpoint{2.507634in}{1.655356in}}%
\pgfpathlineto{\pgfqpoint{2.506585in}{1.636317in}}%
\pgfpathlineto{\pgfqpoint{2.514945in}{1.605980in}}%
\pgfpathlineto{\pgfqpoint{2.512554in}{1.586810in}}%
\pgfpathlineto{\pgfqpoint{2.517854in}{1.551011in}}%
\pgfpathlineto{\pgfqpoint{2.519816in}{1.517708in}}%
\pgfpathlineto{\pgfqpoint{2.524911in}{1.497134in}}%
\pgfpathlineto{\pgfqpoint{2.522582in}{1.465823in}}%
\pgfpathlineto{\pgfqpoint{2.535091in}{1.452975in}}%
\pgfpathlineto{\pgfqpoint{2.532487in}{1.430723in}}%
\pgfpathlineto{\pgfqpoint{2.540916in}{1.405400in}}%
\pgfpathlineto{\pgfqpoint{2.542648in}{1.347681in}}%
\pgfpathlineto{\pgfqpoint{2.586771in}{1.313591in}}%
\pgfpathlineto{\pgfqpoint{2.589608in}{1.294033in}}%
\pgfpathlineto{\pgfqpoint{2.599741in}{1.314213in}}%
\pgfpathlineto{\pgfqpoint{2.600392in}{1.317662in}}%
\pgfpathlineto{\pgfqpoint{2.620049in}{1.381816in}}%
\pgfpathlineto{\pgfqpoint{2.612301in}{1.428729in}}%
\pgfpathlineto{\pgfqpoint{2.626523in}{1.453460in}}%
\pgfpathlineto{\pgfqpoint{2.631247in}{1.491150in}}%
\pgfpathlineto{\pgfqpoint{2.637802in}{1.513160in}}%
\pgfpathlineto{\pgfqpoint{2.635480in}{1.546207in}}%
\pgfpathlineto{\pgfqpoint{2.645245in}{1.579679in}}%
\pgfpathlineto{\pgfqpoint{2.644065in}{1.597236in}}%
\pgfpathlineto{\pgfqpoint{2.651072in}{1.656441in}}%
\pgfpathlineto{\pgfqpoint{2.654827in}{1.688260in}}%
\pgfpathlineto{\pgfqpoint{2.651093in}{1.709836in}}%
\pgfpathlineto{\pgfqpoint{2.653187in}{1.720618in}}%
\pgfpathlineto{\pgfqpoint{2.650871in}{1.767461in}}%
\pgfpathlineto{\pgfqpoint{2.655251in}{1.785418in}}%
\pgfpathlineto{\pgfqpoint{2.651588in}{1.815982in}}%
\pgfpathlineto{\pgfqpoint{2.654346in}{1.861263in}}%
\pgfpathlineto{\pgfqpoint{2.652845in}{1.881459in}}%
\pgfpathlineto{\pgfqpoint{2.657263in}{1.949056in}}%
\pgfpathlineto{\pgfqpoint{2.654149in}{2.004428in}}%
\pgfpathlineto{\pgfqpoint{2.654712in}{2.041458in}}%
\pgfpathlineto{\pgfqpoint{2.649482in}{2.102054in}}%
\pgfpathlineto{\pgfqpoint{2.647655in}{2.163739in}}%
\pgfpathlineto{\pgfqpoint{2.649776in}{2.191906in}}%
\pgfpathlineto{\pgfqpoint{2.649216in}{2.206935in}}%
\pgfpathlineto{\pgfqpoint{2.653318in}{2.244050in}}%
\pgfpathlineto{\pgfqpoint{2.649237in}{2.263434in}}%
\pgfpathlineto{\pgfqpoint{2.651867in}{2.276521in}}%
\pgfpathlineto{\pgfqpoint{2.649064in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.653661in}{2.353015in}}%
\pgfpathlineto{\pgfqpoint{2.652622in}{2.385291in}}%
\pgfpathlineto{\pgfqpoint{2.660543in}{2.428472in}}%
\pgfpathlineto{\pgfqpoint{2.660133in}{2.441197in}}%
\pgfpathlineto{\pgfqpoint{2.672444in}{2.566555in}}%
\pgfpathlineto{\pgfqpoint{2.673107in}{2.621392in}}%
\pgfpathlineto{\pgfqpoint{2.688288in}{2.749973in}}%
\pgfpathlineto{\pgfqpoint{2.700382in}{2.943202in}}%
\pgfpathlineto{\pgfqpoint{2.704616in}{2.984204in}}%
\pgfpathlineto{\pgfqpoint{2.707508in}{3.065643in}}%
\pgfpathlineto{\pgfqpoint{2.709364in}{3.085002in}}%
\pgfpathlineto{\pgfqpoint{2.708522in}{3.119829in}}%
\pgfpathlineto{\pgfqpoint{2.711951in}{3.233029in}}%
\pgfpathlineto{\pgfqpoint{2.708671in}{3.274997in}}%
\pgfpathlineto{\pgfqpoint{2.712441in}{3.354595in}}%
\pgfpathlineto{\pgfqpoint{2.711468in}{3.391878in}}%
\pgfpathlineto{\pgfqpoint{2.712413in}{3.445021in}}%
\pgfpathlineto{\pgfqpoint{2.711837in}{3.499529in}}%
\pgfpathlineto{\pgfqpoint{2.711837in}{3.499529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.374347in}{1.481995in}}%
\pgfpathlineto{\pgfqpoint{4.372441in}{1.505671in}}%
\pgfpathlineto{\pgfqpoint{4.371856in}{1.520473in}}%
\pgfpathlineto{\pgfqpoint{4.369383in}{1.560267in}}%
\pgfpathlineto{\pgfqpoint{4.368131in}{1.592368in}}%
\pgfpathlineto{\pgfqpoint{4.366862in}{1.612789in}}%
\pgfpathlineto{\pgfqpoint{4.363839in}{1.664112in}}%
\pgfpathlineto{\pgfqpoint{4.363767in}{1.665281in}}%
\pgfpathlineto{\pgfqpoint{4.363522in}{1.668471in}}%
\pgfpathlineto{\pgfqpoint{4.359217in}{1.717953in}}%
\pgfpathlineto{\pgfqpoint{4.357853in}{1.736400in}}%
\pgfpathlineto{\pgfqpoint{4.354786in}{1.770540in}}%
\pgfpathlineto{\pgfqpoint{4.351209in}{1.808912in}}%
\pgfpathlineto{\pgfqpoint{4.349996in}{1.822269in}}%
\pgfpathlineto{\pgfqpoint{4.346784in}{1.852358in}}%
\pgfpathlineto{\pgfqpoint{4.343915in}{1.872809in}}%
\pgfpathlineto{\pgfqpoint{4.342821in}{1.882553in}}%
\pgfpathlineto{\pgfqpoint{4.337494in}{1.922813in}}%
\pgfpathlineto{\pgfqpoint{4.333148in}{1.957688in}}%
\pgfpathlineto{\pgfqpoint{4.331852in}{1.967779in}}%
\pgfpathlineto{\pgfqpoint{4.328829in}{1.991114in}}%
\pgfpathlineto{\pgfqpoint{4.324415in}{2.022448in}}%
\pgfpathlineto{\pgfqpoint{4.320972in}{2.050666in}}%
\pgfpathlineto{\pgfqpoint{4.317764in}{2.077182in}}%
\pgfpathlineto{\pgfqpoint{4.311119in}{2.127053in}}%
\pgfpathlineto{\pgfqpoint{4.310405in}{2.132226in}}%
\pgfpathlineto{\pgfqpoint{4.310156in}{2.134261in}}%
\pgfpathlineto{\pgfqpoint{4.303942in}{2.185745in}}%
\pgfpathlineto{\pgfqpoint{4.300471in}{2.219867in}}%
\pgfpathlineto{\pgfqpoint{4.298932in}{2.233332in}}%
\pgfpathlineto{\pgfqpoint{4.296650in}{2.257507in}}%
\pgfpathlineto{\pgfqpoint{4.295067in}{2.276265in}}%
\pgfpathlineto{\pgfqpoint{4.293402in}{2.297553in}}%
\pgfpathlineto{\pgfqpoint{4.290754in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{4.288927in}{2.354651in}}%
\pgfpathlineto{\pgfqpoint{4.286504in}{2.402691in}}%
\pgfpathlineto{\pgfqpoint{4.286438in}{2.413498in}}%
\pgfpathlineto{\pgfqpoint{4.285789in}{2.432405in}}%
\pgfpathlineto{\pgfqpoint{4.283503in}{2.475220in}}%
\pgfpathlineto{\pgfqpoint{4.282930in}{2.510249in}}%
\pgfpathlineto{\pgfqpoint{4.282845in}{2.524481in}}%
\pgfpathlineto{\pgfqpoint{4.283257in}{2.559233in}}%
\pgfpathlineto{\pgfqpoint{4.283114in}{2.595881in}}%
\pgfpathlineto{\pgfqpoint{4.284021in}{2.616629in}}%
\pgfpathlineto{\pgfqpoint{4.284607in}{2.647321in}}%
\pgfpathlineto{\pgfqpoint{4.285075in}{2.667457in}}%
\pgfpathlineto{\pgfqpoint{4.285032in}{2.692122in}}%
\pgfpathlineto{\pgfqpoint{4.285906in}{2.732398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.506809in}{3.450594in}}%
\pgfpathlineto{\pgfqpoint{2.507718in}{3.436585in}}%
\pgfpathlineto{\pgfqpoint{2.509612in}{3.397275in}}%
\pgfpathlineto{\pgfqpoint{2.511340in}{3.364265in}}%
\pgfpathlineto{\pgfqpoint{2.508550in}{3.332182in}}%
\pgfpathlineto{\pgfqpoint{2.512927in}{3.292906in}}%
\pgfpathlineto{\pgfqpoint{2.512551in}{3.259396in}}%
\pgfpathlineto{\pgfqpoint{2.513671in}{3.218692in}}%
\pgfpathlineto{\pgfqpoint{2.514355in}{3.202038in}}%
\pgfpathlineto{\pgfqpoint{2.513217in}{3.146003in}}%
\pgfpathlineto{\pgfqpoint{2.513663in}{3.143285in}}%
\pgfpathlineto{\pgfqpoint{2.513433in}{3.139948in}}%
\pgfpathlineto{\pgfqpoint{2.529016in}{3.106002in}}%
\pgfpathlineto{\pgfqpoint{2.537857in}{3.081371in}}%
\pgfpathlineto{\pgfqpoint{2.540342in}{3.024717in}}%
\pgfpathlineto{\pgfqpoint{2.543156in}{3.020410in}}%
\pgfpathlineto{\pgfqpoint{2.544155in}{3.012855in}}%
\pgfpathlineto{\pgfqpoint{2.554276in}{2.969988in}}%
\pgfpathlineto{\pgfqpoint{2.556449in}{2.936902in}}%
\pgfpathlineto{\pgfqpoint{2.561119in}{2.918538in}}%
\pgfpathlineto{\pgfqpoint{2.565170in}{2.896205in}}%
\pgfpathlineto{\pgfqpoint{2.579356in}{2.908020in}}%
\pgfpathlineto{\pgfqpoint{2.583844in}{2.920919in}}%
\pgfpathlineto{\pgfqpoint{2.609270in}{2.951031in}}%
\pgfpathlineto{\pgfqpoint{2.611026in}{2.978494in}}%
\pgfpathlineto{\pgfqpoint{2.623381in}{3.004292in}}%
\pgfpathlineto{\pgfqpoint{2.623111in}{3.031091in}}%
\pgfpathlineto{\pgfqpoint{2.632912in}{3.083859in}}%
\pgfpathlineto{\pgfqpoint{2.632754in}{3.100898in}}%
\pgfpathlineto{\pgfqpoint{2.632808in}{3.135006in}}%
\pgfpathlineto{\pgfqpoint{2.642244in}{3.175078in}}%
\pgfpathlineto{\pgfqpoint{2.641901in}{3.182736in}}%
\pgfpathlineto{\pgfqpoint{2.641675in}{3.186738in}}%
\pgfpathlineto{\pgfqpoint{2.646626in}{3.226805in}}%
\pgfpathlineto{\pgfqpoint{2.645655in}{3.250883in}}%
\pgfpathlineto{\pgfqpoint{2.647089in}{3.259756in}}%
\pgfpathlineto{\pgfqpoint{2.642709in}{3.308002in}}%
\pgfpathlineto{\pgfqpoint{2.645533in}{3.332137in}}%
\pgfpathlineto{\pgfqpoint{2.643475in}{3.370266in}}%
\pgfpathlineto{\pgfqpoint{2.646181in}{3.408807in}}%
\pgfpathlineto{\pgfqpoint{2.644303in}{3.436416in}}%
\pgfpathlineto{\pgfqpoint{2.642253in}{3.465048in}}%
\pgfpathlineto{\pgfqpoint{2.643533in}{3.486538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.274963in}{1.268156in}}%
\pgfpathlineto{\pgfqpoint{4.274506in}{1.280253in}}%
\pgfpathlineto{\pgfqpoint{4.275457in}{1.286925in}}%
\pgfpathlineto{\pgfqpoint{4.272111in}{1.326832in}}%
\pgfpathlineto{\pgfqpoint{4.274783in}{1.359870in}}%
\pgfpathlineto{\pgfqpoint{4.273574in}{1.372168in}}%
\pgfpathlineto{\pgfqpoint{4.274040in}{1.389177in}}%
\pgfpathlineto{\pgfqpoint{4.272468in}{1.431586in}}%
\pgfpathlineto{\pgfqpoint{4.272331in}{1.494342in}}%
\pgfpathlineto{\pgfqpoint{4.271729in}{1.499374in}}%
\pgfpathlineto{\pgfqpoint{4.271191in}{1.534398in}}%
\pgfpathlineto{\pgfqpoint{4.269071in}{1.572616in}}%
\pgfpathlineto{\pgfqpoint{4.268767in}{1.576556in}}%
\pgfpathlineto{\pgfqpoint{4.268480in}{1.587468in}}%
\pgfpathlineto{\pgfqpoint{4.261192in}{1.626691in}}%
\pgfpathlineto{\pgfqpoint{4.260864in}{1.646570in}}%
\pgfpathlineto{\pgfqpoint{4.255693in}{1.677760in}}%
\pgfpathlineto{\pgfqpoint{4.253970in}{1.719721in}}%
\pgfpathlineto{\pgfqpoint{4.252486in}{1.729358in}}%
\pgfpathlineto{\pgfqpoint{4.250896in}{1.751260in}}%
\pgfpathlineto{\pgfqpoint{4.244552in}{1.782506in}}%
\pgfpathlineto{\pgfqpoint{4.241945in}{1.812975in}}%
\pgfpathlineto{\pgfqpoint{4.237730in}{1.836563in}}%
\pgfpathlineto{\pgfqpoint{4.234242in}{1.867144in}}%
\pgfpathlineto{\pgfqpoint{4.227579in}{1.890554in}}%
\pgfpathlineto{\pgfqpoint{4.222502in}{1.922055in}}%
\pgfpathlineto{\pgfqpoint{4.215363in}{1.951613in}}%
\pgfpathlineto{\pgfqpoint{4.212876in}{1.975959in}}%
\pgfpathlineto{\pgfqpoint{4.195941in}{2.007364in}}%
\pgfpathlineto{\pgfqpoint{4.186035in}{2.059846in}}%
\pgfpathlineto{\pgfqpoint{4.182115in}{2.060422in}}%
\pgfpathlineto{\pgfqpoint{4.172960in}{2.070437in}}%
\pgfpathlineto{\pgfqpoint{4.143402in}{2.093424in}}%
\pgfpathlineto{\pgfqpoint{4.144997in}{2.109563in}}%
\pgfpathlineto{\pgfqpoint{4.135631in}{2.092160in}}%
\pgfpathlineto{\pgfqpoint{4.111507in}{2.051769in}}%
\pgfpathlineto{\pgfqpoint{4.110340in}{2.035822in}}%
\pgfpathlineto{\pgfqpoint{4.108683in}{2.027127in}}%
\pgfpathlineto{\pgfqpoint{4.104048in}{1.979511in}}%
\pgfpathlineto{\pgfqpoint{4.098840in}{1.953747in}}%
\pgfpathlineto{\pgfqpoint{4.098022in}{1.927514in}}%
\pgfpathlineto{\pgfqpoint{4.094141in}{1.909917in}}%
\pgfpathlineto{\pgfqpoint{4.091752in}{1.871359in}}%
\pgfpathlineto{\pgfqpoint{4.084465in}{1.843237in}}%
\pgfpathlineto{\pgfqpoint{4.081897in}{1.807927in}}%
\pgfpathlineto{\pgfqpoint{4.076202in}{1.773193in}}%
\pgfpathlineto{\pgfqpoint{4.076396in}{1.758035in}}%
\pgfpathlineto{\pgfqpoint{4.069244in}{1.704408in}}%
\pgfpathlineto{\pgfqpoint{4.069336in}{1.701539in}}%
\pgfpathlineto{\pgfqpoint{4.068817in}{1.696612in}}%
\pgfpathlineto{\pgfqpoint{4.070429in}{1.644627in}}%
\pgfpathlineto{\pgfqpoint{4.066321in}{1.605549in}}%
\pgfpathlineto{\pgfqpoint{4.066216in}{1.582602in}}%
\pgfpathlineto{\pgfqpoint{4.068076in}{1.563407in}}%
\pgfpathlineto{\pgfqpoint{4.064479in}{1.503839in}}%
\pgfpathlineto{\pgfqpoint{4.064646in}{1.501283in}}%
\pgfpathlineto{\pgfqpoint{4.064378in}{1.493835in}}%
\pgfpathlineto{\pgfqpoint{4.068496in}{1.450139in}}%
\pgfpathlineto{\pgfqpoint{4.067191in}{1.424291in}}%
\pgfpathlineto{\pgfqpoint{4.070172in}{1.391784in}}%
\pgfpathlineto{\pgfqpoint{4.068296in}{1.345265in}}%
\pgfpathlineto{\pgfqpoint{4.069154in}{1.339725in}}%
\pgfpathlineto{\pgfqpoint{4.068948in}{1.335426in}}%
\pgfpathlineto{\pgfqpoint{4.075322in}{1.291449in}}%
\pgfpathlineto{\pgfqpoint{4.074977in}{1.256351in}}%
\pgfpathlineto{\pgfqpoint{4.076713in}{1.241509in}}%
\pgfpathlineto{\pgfqpoint{4.077367in}{1.217193in}}%
\pgfpathlineto{\pgfqpoint{4.081548in}{1.189880in}}%
\pgfpathlineto{\pgfqpoint{4.082652in}{1.179206in}}%
\pgfpathlineto{\pgfqpoint{4.088066in}{1.137894in}}%
\pgfpathlineto{\pgfqpoint{4.087255in}{1.107204in}}%
\pgfpathlineto{\pgfqpoint{4.089574in}{1.092546in}}%
\pgfpathlineto{\pgfqpoint{4.089672in}{1.031001in}}%
\pgfpathlineto{\pgfqpoint{4.090692in}{1.021047in}}%
\pgfpathlineto{\pgfqpoint{4.090835in}{1.009627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.449338in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.449338in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.470000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.470000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.449338in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.470000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.449338in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{4.470000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{0.658947in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{3.361053in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{3.361053in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{0.658947in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{0.500000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.365882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{0.658947in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{0.658947in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{0.500000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.519608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{0.658947in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{0.658947in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{0.817895in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{0.817895in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{0.658947in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.662353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{0.817895in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{0.817895in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{0.976842in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{0.976842in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{0.817895in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.816078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{0.976842in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{0.976842in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{1.135789in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{1.135789in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{0.976842in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.958824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{1.135789in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{1.135789in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{1.294737in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{1.294737in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{1.135789in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.160784,0.160784,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{1.294737in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{1.294737in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{1.453684in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{1.453684in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{1.294737in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.364706,0.364706,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{1.453684in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{1.453684in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{1.612632in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{1.612632in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{1.453684in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.584314,0.584314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{1.612632in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{1.612632in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{1.771579in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{1.771579in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{1.612632in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.788235,0.788235,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{1.771579in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{1.771579in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{1.930526in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{1.930526in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{1.771579in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992157,0.992157,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{1.930526in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{1.930526in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{2.089474in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{2.089474in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{1.930526in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.788235,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{2.089474in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{2.089474in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{2.248421in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{2.248421in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{2.089474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.584314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{2.248421in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{2.248421in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{2.407368in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{2.407368in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{2.248421in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.364706,0.364706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{2.407368in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{2.407368in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{2.566316in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{2.566316in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{2.407368in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.160784,0.160784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{2.566316in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{2.566316in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{2.725263in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{2.725263in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{2.566316in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970588,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{2.725263in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{2.725263in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{2.884211in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{2.884211in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{2.725263in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.868627,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{2.884211in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{2.884211in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{3.043158in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{3.043158in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{2.884211in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.758824,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{3.043158in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{3.043158in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{3.202105in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{3.202105in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{3.043158in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.656863,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{3.202105in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{3.202105in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{3.361053in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{3.361053in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{3.202105in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.547059,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{3.361053in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{3.361053in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{3.361053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.853500in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.950722in,y=0.451775in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.55\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.853500in}{0.817895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.950722in,y=0.769669in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.65\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.853500in}{1.135789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.950722in,y=1.087564in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.75\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.853500in}{1.453684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.950722in,y=1.405459in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.85\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.853500in}{1.771579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.950722in,y=1.723354in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.95\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.853500in}{2.089474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.950722in,y=2.041248in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2.05\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.853500in}{2.407368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.950722in,y=2.359143in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2.15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.853500in}{2.725263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.950722in,y=2.677038in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.853500in}{3.043158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.950722in,y=2.994933in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2.35\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.853500in}{3.361053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.950722in,y=3.312827in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2.45\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{0.658947in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{3.361053in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{3.361053in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{0.658947in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{0.500000in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> case1_steady_state_l12_p10_seismic.tex <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.449338in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.470000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.470000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{1.449338in}{3.520000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.376863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474589in}{2.283371in}}%
\pgfpathlineto{\pgfqpoint{1.508494in}{2.278982in}}%
\pgfpathlineto{\pgfqpoint{1.535352in}{2.279902in}}%
\pgfpathlineto{\pgfqpoint{1.561120in}{2.278533in}}%
\pgfpathlineto{\pgfqpoint{1.598134in}{2.282153in}}%
\pgfpathlineto{\pgfqpoint{1.654149in}{2.281176in}}%
\pgfpathlineto{\pgfqpoint{1.660812in}{2.281365in}}%
\pgfpathlineto{\pgfqpoint{1.701209in}{2.283508in}}%
\pgfpathlineto{\pgfqpoint{1.724433in}{2.284548in}}%
\pgfpathlineto{\pgfqpoint{1.759218in}{2.285378in}}%
\pgfpathlineto{\pgfqpoint{1.781185in}{2.286839in}}%
\pgfpathlineto{\pgfqpoint{1.816485in}{2.288008in}}%
\pgfpathlineto{\pgfqpoint{1.838062in}{2.290005in}}%
\pgfpathlineto{\pgfqpoint{1.885456in}{2.294822in}}%
\pgfpathlineto{\pgfqpoint{1.916355in}{2.298567in}}%
\pgfpathlineto{\pgfqpoint{1.936375in}{2.300974in}}%
\pgfpathlineto{\pgfqpoint{1.976287in}{2.306714in}}%
\pgfpathlineto{\pgfqpoint{1.997367in}{2.309886in}}%
\pgfpathlineto{\pgfqpoint{2.046676in}{2.317906in}}%
\pgfpathlineto{\pgfqpoint{2.051515in}{2.318704in}}%
\pgfpathlineto{\pgfqpoint{2.081626in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.103401in}{2.336712in}}%
\pgfpathlineto{\pgfqpoint{2.125114in}{2.348759in}}%
\pgfpathlineto{\pgfqpoint{2.150671in}{2.363745in}}%
\pgfpathlineto{\pgfqpoint{2.176424in}{2.380680in}}%
\pgfpathlineto{\pgfqpoint{2.150490in}{2.391414in}}%
\pgfpathlineto{\pgfqpoint{2.134740in}{2.399526in}}%
\pgfpathlineto{\pgfqpoint{2.101533in}{2.415985in}}%
\pgfpathlineto{\pgfqpoint{2.067749in}{2.437209in}}%
\pgfpathlineto{\pgfqpoint{2.048806in}{2.439833in}}%
\pgfpathlineto{\pgfqpoint{2.044009in}{2.440904in}}%
\pgfpathlineto{\pgfqpoint{2.007311in}{2.447196in}}%
\pgfpathlineto{\pgfqpoint{1.982550in}{2.450964in}}%
\pgfpathlineto{\pgfqpoint{1.938309in}{2.457868in}}%
\pgfpathlineto{\pgfqpoint{1.909328in}{2.461389in}}%
\pgfpathlineto{\pgfqpoint{1.872941in}{2.466127in}}%
\pgfpathlineto{\pgfqpoint{1.828101in}{2.472994in}}%
\pgfpathlineto{\pgfqpoint{1.824451in}{2.473146in}}%
\pgfpathlineto{\pgfqpoint{1.822388in}{2.473485in}}%
\pgfpathlineto{\pgfqpoint{1.760883in}{2.475771in}}%
\pgfpathlineto{\pgfqpoint{1.725739in}{2.479789in}}%
\pgfpathlineto{\pgfqpoint{1.693999in}{2.484877in}}%
\pgfpathlineto{\pgfqpoint{1.672000in}{2.484674in}}%
\pgfpathlineto{\pgfqpoint{1.616198in}{2.485819in}}%
\pgfpathlineto{\pgfqpoint{1.602911in}{2.484744in}}%
\pgfpathlineto{\pgfqpoint{1.570393in}{2.488006in}}%
\pgfpathlineto{\pgfqpoint{1.541642in}{2.483361in}}%
\pgfpathlineto{\pgfqpoint{1.526094in}{2.484372in}}%
\pgfpathlineto{\pgfqpoint{1.513799in}{2.446534in}}%
\pgfpathlineto{\pgfqpoint{1.496787in}{2.385604in}}%
\pgfpathlineto{\pgfqpoint{1.482342in}{2.324016in}}%
\pgfpathmoveto{\pgfqpoint{3.969831in}{0.887220in}}%
\pgfpathlineto{\pgfqpoint{3.918410in}{0.885671in}}%
\pgfpathlineto{\pgfqpoint{3.879602in}{0.889217in}}%
\pgfpathlineto{\pgfqpoint{3.851173in}{0.890199in}}%
\pgfpathlineto{\pgfqpoint{3.815298in}{0.894693in}}%
\pgfpathlineto{\pgfqpoint{3.791831in}{0.893012in}}%
\pgfpathlineto{\pgfqpoint{3.750937in}{0.899767in}}%
\pgfpathlineto{\pgfqpoint{3.720906in}{0.900902in}}%
\pgfpathlineto{\pgfqpoint{3.706359in}{0.902775in}}%
\pgfpathlineto{\pgfqpoint{3.667600in}{0.905325in}}%
\pgfpathlineto{\pgfqpoint{3.643936in}{0.906927in}}%
\pgfpathlineto{\pgfqpoint{3.605029in}{0.908975in}}%
\pgfpathlineto{\pgfqpoint{3.582094in}{0.909901in}}%
\pgfpathlineto{\pgfqpoint{3.541938in}{0.911544in}}%
\pgfpathlineto{\pgfqpoint{3.508839in}{0.913590in}}%
\pgfpathlineto{\pgfqpoint{3.471613in}{0.914516in}}%
\pgfpathlineto{\pgfqpoint{3.440558in}{0.916241in}}%
\pgfpathlineto{\pgfqpoint{3.408940in}{0.916502in}}%
\pgfpathlineto{\pgfqpoint{3.380693in}{0.916039in}}%
\pgfpathlineto{\pgfqpoint{3.345489in}{0.915338in}}%
\pgfpathlineto{\pgfqpoint{3.317660in}{0.915865in}}%
\pgfpathlineto{\pgfqpoint{3.287354in}{0.914303in}}%
\pgfpathlineto{\pgfqpoint{3.259367in}{0.912297in}}%
\pgfpathlineto{\pgfqpoint{3.221600in}{0.909355in}}%
\pgfpathlineto{\pgfqpoint{3.197406in}{0.907689in}}%
\pgfpathlineto{\pgfqpoint{3.155604in}{0.903264in}}%
\pgfpathlineto{\pgfqpoint{3.139133in}{0.901103in}}%
\pgfpathlineto{\pgfqpoint{3.087827in}{0.895030in}}%
\pgfpathlineto{\pgfqpoint{3.080921in}{0.894437in}}%
\pgfpathlineto{\pgfqpoint{3.032805in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{3.025664in}{0.883911in}}%
\pgfpathlineto{\pgfqpoint{3.021687in}{0.881202in}}%
\pgfpathlineto{\pgfqpoint{2.981760in}{0.857190in}}%
\pgfpathlineto{\pgfqpoint{2.952393in}{0.842442in}}%
\pgfpathlineto{\pgfqpoint{2.944805in}{0.838057in}}%
\pgfpathlineto{\pgfqpoint{2.934680in}{0.831163in}}%
\pgfpathlineto{\pgfqpoint{2.947326in}{0.810988in}}%
\pgfpathlineto{\pgfqpoint{2.957348in}{0.785810in}}%
\pgfpathlineto{\pgfqpoint{2.998711in}{0.752729in}}%
\pgfpathlineto{\pgfqpoint{3.002362in}{0.748673in}}%
\pgfpathlineto{\pgfqpoint{3.054572in}{0.729663in}}%
\pgfpathlineto{\pgfqpoint{3.106959in}{0.706095in}}%
\pgfpathlineto{\pgfqpoint{3.108725in}{0.705425in}}%
\pgfpathlineto{\pgfqpoint{3.110070in}{0.704762in}}%
\pgfpathlineto{\pgfqpoint{3.161119in}{0.691590in}}%
\pgfpathlineto{\pgfqpoint{3.186456in}{0.683625in}}%
\pgfpathlineto{\pgfqpoint{3.200186in}{0.680548in}}%
\pgfpathlineto{\pgfqpoint{3.218615in}{0.674926in}}%
\pgfpathlineto{\pgfqpoint{3.247483in}{0.669160in}}%
\pgfpathlineto{\pgfqpoint{3.293334in}{0.660557in}}%
\pgfpathlineto{\pgfqpoint{3.314109in}{0.657251in}}%
\pgfpathlineto{\pgfqpoint{3.337711in}{0.654347in}}%
\pgfpathlineto{\pgfqpoint{3.364789in}{0.651699in}}%
\pgfpathlineto{\pgfqpoint{3.418251in}{0.643702in}}%
\pgfpathlineto{\pgfqpoint{3.422797in}{0.643298in}}%
\pgfpathlineto{\pgfqpoint{3.432596in}{0.641903in}}%
\pgfpathlineto{\pgfqpoint{3.484122in}{0.639997in}}%
\pgfpathlineto{\pgfqpoint{3.513278in}{0.638024in}}%
\pgfpathlineto{\pgfqpoint{3.544316in}{0.637902in}}%
\pgfpathlineto{\pgfqpoint{3.584128in}{0.635126in}}%
\pgfpathlineto{\pgfqpoint{3.602737in}{0.643411in}}%
\pgfpathlineto{\pgfqpoint{3.659399in}{0.671539in}}%
\pgfpathlineto{\pgfqpoint{3.714834in}{0.702015in}}%
\pgfpathlineto{\pgfqpoint{3.768945in}{0.734785in}}%
\pgfpathlineto{\pgfqpoint{3.821635in}{0.769793in}}%
\pgfpathlineto{\pgfqpoint{3.872814in}{0.806976in}}%
\pgfpathlineto{\pgfqpoint{3.922390in}{0.846270in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.541569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526094in}{2.484372in}}%
\pgfpathlineto{\pgfqpoint{1.541642in}{2.483361in}}%
\pgfpathlineto{\pgfqpoint{1.570393in}{2.488006in}}%
\pgfpathlineto{\pgfqpoint{1.602911in}{2.484744in}}%
\pgfpathlineto{\pgfqpoint{1.616198in}{2.485819in}}%
\pgfpathlineto{\pgfqpoint{1.693999in}{2.484877in}}%
\pgfpathlineto{\pgfqpoint{1.725739in}{2.479789in}}%
\pgfpathlineto{\pgfqpoint{1.760883in}{2.475771in}}%
\pgfpathlineto{\pgfqpoint{1.828101in}{2.472994in}}%
\pgfpathlineto{\pgfqpoint{1.909328in}{2.461389in}}%
\pgfpathlineto{\pgfqpoint{1.982550in}{2.450964in}}%
\pgfpathlineto{\pgfqpoint{2.067749in}{2.437209in}}%
\pgfpathlineto{\pgfqpoint{2.101533in}{2.415985in}}%
\pgfpathlineto{\pgfqpoint{2.150490in}{2.391414in}}%
\pgfpathlineto{\pgfqpoint{2.176424in}{2.380680in}}%
\pgfpathlineto{\pgfqpoint{2.125114in}{2.348759in}}%
\pgfpathlineto{\pgfqpoint{2.081626in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{1.976287in}{2.306714in}}%
\pgfpathlineto{\pgfqpoint{1.885456in}{2.294822in}}%
\pgfpathlineto{\pgfqpoint{1.816485in}{2.288008in}}%
\pgfpathlineto{\pgfqpoint{1.508494in}{2.278982in}}%
\pgfpathlineto{\pgfqpoint{1.474589in}{2.283371in}}%
\pgfpathlineto{\pgfqpoint{1.470488in}{2.261876in}}%
\pgfpathlineto{\pgfqpoint{1.464000in}{2.217938in}}%
\pgfpathlineto{\pgfqpoint{1.537601in}{2.217068in}}%
\pgfpathlineto{\pgfqpoint{1.593761in}{2.219363in}}%
\pgfpathlineto{\pgfqpoint{1.649707in}{2.218677in}}%
\pgfpathlineto{\pgfqpoint{1.665029in}{2.218541in}}%
\pgfpathlineto{\pgfqpoint{1.709257in}{2.220620in}}%
\pgfpathlineto{\pgfqpoint{1.775949in}{2.222044in}}%
\pgfpathlineto{\pgfqpoint{1.991722in}{2.235743in}}%
\pgfpathlineto{\pgfqpoint{2.102865in}{2.245908in}}%
\pgfpathlineto{\pgfqpoint{2.285824in}{2.266043in}}%
\pgfpathlineto{\pgfqpoint{2.351653in}{2.278525in}}%
\pgfpathlineto{\pgfqpoint{2.508351in}{2.298968in}}%
\pgfpathlineto{\pgfqpoint{2.608089in}{2.307533in}}%
\pgfpathlineto{\pgfqpoint{2.686178in}{2.311436in}}%
\pgfpathlineto{\pgfqpoint{2.798570in}{2.312295in}}%
\pgfpathlineto{\pgfqpoint{2.875409in}{2.311312in}}%
\pgfpathlineto{\pgfqpoint{3.131289in}{2.305570in}}%
\pgfpathlineto{\pgfqpoint{3.237205in}{2.306755in}}%
\pgfpathlineto{\pgfqpoint{3.316577in}{2.310300in}}%
\pgfpathlineto{\pgfqpoint{3.375612in}{2.314619in}}%
\pgfpathlineto{\pgfqpoint{3.469600in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.487616in}{2.331693in}}%
\pgfpathlineto{\pgfqpoint{3.575889in}{2.387094in}}%
\pgfpathlineto{\pgfqpoint{3.494798in}{2.416960in}}%
\pgfpathlineto{\pgfqpoint{3.467308in}{2.424945in}}%
\pgfpathlineto{\pgfqpoint{3.397584in}{2.448848in}}%
\pgfpathlineto{\pgfqpoint{3.210831in}{2.461805in}}%
\pgfpathlineto{\pgfqpoint{3.145711in}{2.460877in}}%
\pgfpathlineto{\pgfqpoint{3.081050in}{2.461736in}}%
\pgfpathlineto{\pgfqpoint{2.958352in}{2.458757in}}%
\pgfpathlineto{\pgfqpoint{2.895303in}{2.454806in}}%
\pgfpathlineto{\pgfqpoint{2.641075in}{2.453942in}}%
\pgfpathlineto{\pgfqpoint{2.531968in}{2.462503in}}%
\pgfpathlineto{\pgfqpoint{2.470430in}{2.475055in}}%
\pgfpathlineto{\pgfqpoint{2.442554in}{2.480574in}}%
\pgfpathlineto{\pgfqpoint{2.406096in}{2.483979in}}%
\pgfpathlineto{\pgfqpoint{2.347753in}{2.494063in}}%
\pgfpathlineto{\pgfqpoint{2.104950in}{2.522839in}}%
\pgfpathlineto{\pgfqpoint{2.044862in}{2.531817in}}%
\pgfpathlineto{\pgfqpoint{1.917160in}{2.546840in}}%
\pgfpathlineto{\pgfqpoint{1.881064in}{2.549557in}}%
\pgfpathlineto{\pgfqpoint{1.815445in}{2.550770in}}%
\pgfpathlineto{\pgfqpoint{1.748832in}{2.554613in}}%
\pgfpathlineto{\pgfqpoint{1.604395in}{2.557481in}}%
\pgfpathlineto{\pgfqpoint{1.552468in}{2.558110in}}%
\pgfpathlineto{\pgfqpoint{1.533348in}{2.506698in}}%
\pgfpathmoveto{\pgfqpoint{2.236151in}{0.684617in}}%
\pgfpathlineto{\pgfqpoint{2.287581in}{0.686828in}}%
\pgfpathlineto{\pgfqpoint{2.403842in}{0.688619in}}%
\pgfpathlineto{\pgfqpoint{2.477188in}{0.686726in}}%
\pgfpathlineto{\pgfqpoint{2.564488in}{0.679270in}}%
\pgfpathlineto{\pgfqpoint{2.613607in}{0.671948in}}%
\pgfpathlineto{\pgfqpoint{2.692982in}{0.654528in}}%
\pgfpathlineto{\pgfqpoint{2.814867in}{0.624908in}}%
\pgfpathlineto{\pgfqpoint{2.940410in}{0.592469in}}%
\pgfpathlineto{\pgfqpoint{3.115938in}{0.553714in}}%
\pgfpathlineto{\pgfqpoint{3.140791in}{0.550924in}}%
\pgfpathlineto{\pgfqpoint{3.178926in}{0.543926in}}%
\pgfpathlineto{\pgfqpoint{3.280398in}{0.534439in}}%
\pgfpathlineto{\pgfqpoint{3.304554in}{0.539573in}}%
\pgfpathlineto{\pgfqpoint{3.365827in}{0.555306in}}%
\pgfpathlineto{\pgfqpoint{3.426387in}{0.573590in}}%
\pgfpathlineto{\pgfqpoint{3.486128in}{0.594394in}}%
\pgfpathlineto{\pgfqpoint{3.544946in}{0.617681in}}%
\pgfpathlineto{\pgfqpoint{3.584128in}{0.635126in}}%
\pgfpathlineto{\pgfqpoint{3.544316in}{0.637902in}}%
\pgfpathlineto{\pgfqpoint{3.513278in}{0.638024in}}%
\pgfpathlineto{\pgfqpoint{3.484122in}{0.639997in}}%
\pgfpathlineto{\pgfqpoint{3.418251in}{0.643702in}}%
\pgfpathlineto{\pgfqpoint{3.337711in}{0.654347in}}%
\pgfpathlineto{\pgfqpoint{3.293334in}{0.660557in}}%
\pgfpathlineto{\pgfqpoint{3.218615in}{0.674926in}}%
\pgfpathlineto{\pgfqpoint{3.161119in}{0.691590in}}%
\pgfpathlineto{\pgfqpoint{3.106959in}{0.706095in}}%
\pgfpathlineto{\pgfqpoint{3.054572in}{0.729663in}}%
\pgfpathlineto{\pgfqpoint{3.002362in}{0.748673in}}%
\pgfpathlineto{\pgfqpoint{2.998711in}{0.752729in}}%
\pgfpathlineto{\pgfqpoint{2.957348in}{0.785810in}}%
\pgfpathlineto{\pgfqpoint{2.947326in}{0.810988in}}%
\pgfpathlineto{\pgfqpoint{2.934680in}{0.831163in}}%
\pgfpathlineto{\pgfqpoint{2.952393in}{0.842442in}}%
\pgfpathlineto{\pgfqpoint{2.981760in}{0.857190in}}%
\pgfpathlineto{\pgfqpoint{3.032805in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{3.087827in}{0.895030in}}%
\pgfpathlineto{\pgfqpoint{3.221600in}{0.909355in}}%
\pgfpathlineto{\pgfqpoint{3.317660in}{0.915865in}}%
\pgfpathlineto{\pgfqpoint{3.380693in}{0.916039in}}%
\pgfpathlineto{\pgfqpoint{3.440558in}{0.916241in}}%
\pgfpathlineto{\pgfqpoint{3.582094in}{0.909901in}}%
\pgfpathlineto{\pgfqpoint{3.667600in}{0.905325in}}%
\pgfpathlineto{\pgfqpoint{3.750937in}{0.899767in}}%
\pgfpathlineto{\pgfqpoint{3.791831in}{0.893012in}}%
\pgfpathlineto{\pgfqpoint{3.815298in}{0.894693in}}%
\pgfpathlineto{\pgfqpoint{3.851173in}{0.890199in}}%
\pgfpathlineto{\pgfqpoint{3.879602in}{0.889217in}}%
\pgfpathlineto{\pgfqpoint{3.918410in}{0.885671in}}%
\pgfpathlineto{\pgfqpoint{3.970278in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{4.040231in}{0.955253in}}%
\pgfpathlineto{\pgfqpoint{4.014075in}{0.955423in}}%
\pgfpathlineto{\pgfqpoint{3.956884in}{0.958573in}}%
\pgfpathlineto{\pgfqpoint{3.860693in}{0.963383in}}%
\pgfpathlineto{\pgfqpoint{3.835252in}{0.965562in}}%
\pgfpathlineto{\pgfqpoint{3.801969in}{0.965802in}}%
\pgfpathlineto{\pgfqpoint{3.772216in}{0.968897in}}%
\pgfpathlineto{\pgfqpoint{3.737895in}{0.969757in}}%
\pgfpathlineto{\pgfqpoint{3.648202in}{0.976173in}}%
\pgfpathlineto{\pgfqpoint{3.614139in}{0.976396in}}%
\pgfpathlineto{\pgfqpoint{3.509705in}{0.983421in}}%
\pgfpathlineto{\pgfqpoint{3.449671in}{0.986540in}}%
\pgfpathlineto{\pgfqpoint{3.363056in}{0.986537in}}%
\pgfpathlineto{\pgfqpoint{3.319834in}{0.987356in}}%
\pgfpathlineto{\pgfqpoint{3.240902in}{0.984378in}}%
\pgfpathlineto{\pgfqpoint{3.188665in}{0.983584in}}%
\pgfpathlineto{\pgfqpoint{2.985467in}{0.970424in}}%
\pgfpathlineto{\pgfqpoint{2.905579in}{0.963233in}}%
\pgfpathlineto{\pgfqpoint{2.685368in}{0.947758in}}%
\pgfpathlineto{\pgfqpoint{2.599203in}{0.941902in}}%
\pgfpathlineto{\pgfqpoint{2.471825in}{0.940076in}}%
\pgfpathlineto{\pgfqpoint{2.346810in}{0.945208in}}%
\pgfpathlineto{\pgfqpoint{2.279495in}{0.949772in}}%
\pgfpathlineto{\pgfqpoint{2.153530in}{0.955307in}}%
\pgfpathlineto{\pgfqpoint{2.113334in}{0.963194in}}%
\pgfpathlineto{\pgfqpoint{2.098598in}{0.962898in}}%
\pgfpathlineto{\pgfqpoint{2.049534in}{0.969015in}}%
\pgfpathlineto{\pgfqpoint{2.031174in}{0.970152in}}%
\pgfpathlineto{\pgfqpoint{1.980874in}{0.971626in}}%
\pgfpathlineto{\pgfqpoint{1.906627in}{0.969861in}}%
\pgfpathlineto{\pgfqpoint{1.864398in}{0.970273in}}%
\pgfpathlineto{\pgfqpoint{1.902945in}{0.930910in}}%
\pgfpathlineto{\pgfqpoint{1.949060in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{1.996947in}{0.846270in}}%
\pgfpathlineto{\pgfqpoint{2.046524in}{0.806976in}}%
\pgfpathlineto{\pgfqpoint{2.097702in}{0.769793in}}%
\pgfpathlineto{\pgfqpoint{2.150393in}{0.734785in}}%
\pgfpathlineto{\pgfqpoint{2.204503in}{0.702015in}}%
\pgfpathlineto{\pgfqpoint{2.204503in}{0.702015in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.706275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.552468in}{2.558110in}}%
\pgfpathlineto{\pgfqpoint{1.571004in}{2.558515in}}%
\pgfpathlineto{\pgfqpoint{1.604395in}{2.557481in}}%
\pgfpathlineto{\pgfqpoint{1.637015in}{2.554904in}}%
\pgfpathlineto{\pgfqpoint{1.691335in}{2.555347in}}%
\pgfpathlineto{\pgfqpoint{1.757152in}{2.554489in}}%
\pgfpathlineto{\pgfqpoint{1.837412in}{2.550620in}}%
\pgfpathlineto{\pgfqpoint{1.883065in}{2.549376in}}%
\pgfpathlineto{\pgfqpoint{1.931387in}{2.545519in}}%
\pgfpathlineto{\pgfqpoint{2.060169in}{2.530544in}}%
\pgfpathlineto{\pgfqpoint{2.137963in}{2.517208in}}%
\pgfpathlineto{\pgfqpoint{2.164041in}{2.515185in}}%
\pgfpathlineto{\pgfqpoint{2.224729in}{2.506939in}}%
\pgfpathlineto{\pgfqpoint{2.285895in}{2.501162in}}%
\pgfpathlineto{\pgfqpoint{2.352727in}{2.493560in}}%
\pgfpathlineto{\pgfqpoint{2.414462in}{2.482048in}}%
\pgfpathlineto{\pgfqpoint{2.442554in}{2.480574in}}%
\pgfpathlineto{\pgfqpoint{2.531968in}{2.462503in}}%
\pgfpathlineto{\pgfqpoint{2.641075in}{2.453942in}}%
\pgfpathlineto{\pgfqpoint{2.652735in}{2.453597in}}%
\pgfpathlineto{\pgfqpoint{2.895303in}{2.454806in}}%
\pgfpathlineto{\pgfqpoint{2.970426in}{2.458514in}}%
\pgfpathlineto{\pgfqpoint{3.101901in}{2.462160in}}%
\pgfpathlineto{\pgfqpoint{3.165081in}{2.461038in}}%
\pgfpathlineto{\pgfqpoint{3.224380in}{2.460681in}}%
\pgfpathlineto{\pgfqpoint{3.237831in}{2.460642in}}%
\pgfpathlineto{\pgfqpoint{3.336945in}{2.453046in}}%
\pgfpathlineto{\pgfqpoint{3.404407in}{2.447950in}}%
\pgfpathlineto{\pgfqpoint{3.467308in}{2.424945in}}%
\pgfpathlineto{\pgfqpoint{3.494798in}{2.416960in}}%
\pgfpathlineto{\pgfqpoint{3.575889in}{2.387094in}}%
\pgfpathlineto{\pgfqpoint{3.531521in}{2.357286in}}%
\pgfpathlineto{\pgfqpoint{3.487616in}{2.331693in}}%
\pgfpathlineto{\pgfqpoint{3.469600in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.365826in}{2.313633in}}%
\pgfpathlineto{\pgfqpoint{3.255057in}{2.307295in}}%
\pgfpathlineto{\pgfqpoint{3.175324in}{2.305596in}}%
\pgfpathlineto{\pgfqpoint{3.048344in}{2.306416in}}%
\pgfpathlineto{\pgfqpoint{2.798570in}{2.312295in}}%
\pgfpathlineto{\pgfqpoint{2.673646in}{2.310827in}}%
\pgfpathlineto{\pgfqpoint{2.564625in}{2.304319in}}%
\pgfpathlineto{\pgfqpoint{2.477686in}{2.295548in}}%
\pgfpathlineto{\pgfqpoint{2.351653in}{2.278525in}}%
\pgfpathlineto{\pgfqpoint{2.335537in}{2.275910in}}%
\pgfpathlineto{\pgfqpoint{2.279104in}{2.264802in}}%
\pgfpathlineto{\pgfqpoint{1.936821in}{2.230633in}}%
\pgfpathlineto{\pgfqpoint{1.875736in}{2.227469in}}%
\pgfpathlineto{\pgfqpoint{1.709257in}{2.220620in}}%
\pgfpathlineto{\pgfqpoint{1.634995in}{2.217961in}}%
\pgfpathlineto{\pgfqpoint{1.593761in}{2.219363in}}%
\pgfpathlineto{\pgfqpoint{1.509766in}{2.217324in}}%
\pgfpathlineto{\pgfqpoint{1.464000in}{2.217938in}}%
\pgfpathlineto{\pgfqpoint{1.457873in}{2.167192in}}%
\pgfpathlineto{\pgfqpoint{1.777230in}{2.170858in}}%
\pgfpathlineto{\pgfqpoint{1.994842in}{2.184522in}}%
\pgfpathlineto{\pgfqpoint{2.272258in}{2.208896in}}%
\pgfpathlineto{\pgfqpoint{2.336795in}{2.215939in}}%
\pgfpathlineto{\pgfqpoint{2.387043in}{2.219630in}}%
\pgfpathlineto{\pgfqpoint{2.451879in}{2.225551in}}%
\pgfpathlineto{\pgfqpoint{2.616269in}{2.234563in}}%
\pgfpathlineto{\pgfqpoint{2.718956in}{2.236879in}}%
\pgfpathlineto{\pgfqpoint{3.246270in}{2.233442in}}%
\pgfpathlineto{\pgfqpoint{3.347703in}{2.237290in}}%
\pgfpathlineto{\pgfqpoint{3.538253in}{2.251285in}}%
\pgfpathlineto{\pgfqpoint{3.729397in}{2.273373in}}%
\pgfpathlineto{\pgfqpoint{3.855076in}{2.293856in}}%
\pgfpathlineto{\pgfqpoint{3.946498in}{2.306892in}}%
\pgfpathlineto{\pgfqpoint{4.056814in}{2.317717in}}%
\pgfpathlineto{\pgfqpoint{4.124902in}{2.321758in}}%
\pgfpathlineto{\pgfqpoint{4.225397in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{4.196451in}{2.335347in}}%
\pgfpathlineto{\pgfqpoint{4.219549in}{2.369720in}}%
\pgfpathlineto{\pgfqpoint{4.173359in}{2.388706in}}%
\pgfpathlineto{\pgfqpoint{4.167608in}{2.388662in}}%
\pgfpathlineto{\pgfqpoint{4.158982in}{2.390780in}}%
\pgfpathlineto{\pgfqpoint{4.081757in}{2.401803in}}%
\pgfpathlineto{\pgfqpoint{4.050712in}{2.413072in}}%
\pgfpathlineto{\pgfqpoint{4.027140in}{2.417247in}}%
\pgfpathlineto{\pgfqpoint{3.961908in}{2.437954in}}%
\pgfpathlineto{\pgfqpoint{3.901481in}{2.454112in}}%
\pgfpathlineto{\pgfqpoint{3.855598in}{2.459490in}}%
\pgfpathlineto{\pgfqpoint{3.824343in}{2.468904in}}%
\pgfpathlineto{\pgfqpoint{3.796287in}{2.472739in}}%
\pgfpathlineto{\pgfqpoint{3.723143in}{2.489924in}}%
\pgfpathlineto{\pgfqpoint{3.662976in}{2.500971in}}%
\pgfpathlineto{\pgfqpoint{3.635829in}{2.506823in}}%
\pgfpathlineto{\pgfqpoint{3.602314in}{2.509987in}}%
\pgfpathlineto{\pgfqpoint{3.534302in}{2.520112in}}%
\pgfpathlineto{\pgfqpoint{3.465752in}{2.526394in}}%
\pgfpathlineto{\pgfqpoint{3.432145in}{2.530147in}}%
\pgfpathlineto{\pgfqpoint{3.334885in}{2.536222in}}%
\pgfpathlineto{\pgfqpoint{3.311746in}{2.537996in}}%
\pgfpathlineto{\pgfqpoint{3.244185in}{2.540038in}}%
\pgfpathlineto{\pgfqpoint{3.193228in}{2.540974in}}%
\pgfpathlineto{\pgfqpoint{3.173576in}{2.541704in}}%
\pgfpathlineto{\pgfqpoint{3.117197in}{2.540403in}}%
\pgfpathlineto{\pgfqpoint{3.059572in}{2.540924in}}%
\pgfpathlineto{\pgfqpoint{3.015497in}{2.538751in}}%
\pgfpathlineto{\pgfqpoint{2.894010in}{2.536817in}}%
\pgfpathlineto{\pgfqpoint{2.863337in}{2.535576in}}%
\pgfpathlineto{\pgfqpoint{2.756469in}{2.536177in}}%
\pgfpathlineto{\pgfqpoint{2.728451in}{2.535558in}}%
\pgfpathlineto{\pgfqpoint{2.547196in}{2.542029in}}%
\pgfpathlineto{\pgfqpoint{2.458021in}{2.547166in}}%
\pgfpathlineto{\pgfqpoint{2.408334in}{2.549726in}}%
\pgfpathlineto{\pgfqpoint{2.295074in}{2.562145in}}%
\pgfpathlineto{\pgfqpoint{2.225995in}{2.570333in}}%
\pgfpathlineto{\pgfqpoint{2.119267in}{2.581973in}}%
\pgfpathlineto{\pgfqpoint{1.873615in}{2.602719in}}%
\pgfpathlineto{\pgfqpoint{1.574896in}{2.612372in}}%
\pgfpathlineto{\pgfqpoint{1.555398in}{2.565990in}}%
\pgfpathmoveto{\pgfqpoint{1.864398in}{0.970273in}}%
\pgfpathlineto{\pgfqpoint{1.938237in}{0.969732in}}%
\pgfpathlineto{\pgfqpoint{1.987769in}{0.971069in}}%
\pgfpathlineto{\pgfqpoint{2.060119in}{0.968568in}}%
\pgfpathlineto{\pgfqpoint{2.098598in}{0.962898in}}%
\pgfpathlineto{\pgfqpoint{2.113334in}{0.963194in}}%
\pgfpathlineto{\pgfqpoint{2.153530in}{0.955307in}}%
\pgfpathlineto{\pgfqpoint{2.292180in}{0.949134in}}%
\pgfpathlineto{\pgfqpoint{2.350844in}{0.945006in}}%
\pgfpathlineto{\pgfqpoint{2.480787in}{0.940118in}}%
\pgfpathlineto{\pgfqpoint{2.605787in}{0.942334in}}%
\pgfpathlineto{\pgfqpoint{2.729294in}{0.950832in}}%
\pgfpathlineto{\pgfqpoint{2.792003in}{0.954064in}}%
\pgfpathlineto{\pgfqpoint{3.078519in}{0.977720in}}%
\pgfpathlineto{\pgfqpoint{3.204706in}{0.984636in}}%
\pgfpathlineto{\pgfqpoint{3.266438in}{0.984835in}}%
\pgfpathlineto{\pgfqpoint{3.327481in}{0.987690in}}%
\pgfpathlineto{\pgfqpoint{3.389308in}{0.985934in}}%
\pgfpathlineto{\pgfqpoint{3.454710in}{0.986474in}}%
\pgfpathlineto{\pgfqpoint{4.040231in}{0.955253in}}%
\pgfpathlineto{\pgfqpoint{4.060653in}{0.976107in}}%
\pgfpathlineto{\pgfqpoint{4.092707in}{1.011707in}}%
\pgfpathlineto{\pgfqpoint{4.049892in}{1.014170in}}%
\pgfpathlineto{\pgfqpoint{4.002609in}{1.014279in}}%
\pgfpathlineto{\pgfqpoint{3.941662in}{1.015697in}}%
\pgfpathlineto{\pgfqpoint{3.865105in}{1.019348in}}%
\pgfpathlineto{\pgfqpoint{3.807458in}{1.020063in}}%
\pgfpathlineto{\pgfqpoint{3.750194in}{1.023705in}}%
\pgfpathlineto{\pgfqpoint{3.732683in}{1.024781in}}%
\pgfpathlineto{\pgfqpoint{3.651427in}{1.027207in}}%
\pgfpathlineto{\pgfqpoint{3.588088in}{1.032179in}}%
\pgfpathlineto{\pgfqpoint{3.551555in}{1.033110in}}%
\pgfpathlineto{\pgfqpoint{3.475480in}{1.036712in}}%
\pgfpathlineto{\pgfqpoint{3.429918in}{1.037037in}}%
\pgfpathlineto{\pgfqpoint{3.370135in}{1.038938in}}%
\pgfpathlineto{\pgfqpoint{3.327190in}{1.040089in}}%
\pgfpathlineto{\pgfqpoint{3.299658in}{1.038980in}}%
\pgfpathlineto{\pgfqpoint{3.211674in}{1.039482in}}%
\pgfpathlineto{\pgfqpoint{3.145764in}{1.037425in}}%
\pgfpathlineto{\pgfqpoint{3.073121in}{1.035301in}}%
\pgfpathlineto{\pgfqpoint{2.792318in}{1.020835in}}%
\pgfpathlineto{\pgfqpoint{2.611022in}{1.016863in}}%
\pgfpathlineto{\pgfqpoint{2.495737in}{1.016902in}}%
\pgfpathlineto{\pgfqpoint{2.489002in}{1.017208in}}%
\pgfpathlineto{\pgfqpoint{2.417051in}{1.018835in}}%
\pgfpathlineto{\pgfqpoint{2.212753in}{1.031470in}}%
\pgfpathlineto{\pgfqpoint{2.196106in}{1.033012in}}%
\pgfpathlineto{\pgfqpoint{2.159220in}{1.034127in}}%
\pgfpathlineto{\pgfqpoint{2.105628in}{1.039064in}}%
\pgfpathlineto{\pgfqpoint{2.047450in}{1.039206in}}%
\pgfpathlineto{\pgfqpoint{1.977064in}{1.044767in}}%
\pgfpathlineto{\pgfqpoint{1.897877in}{1.045131in}}%
\pgfpathlineto{\pgfqpoint{1.856950in}{1.047158in}}%
\pgfpathlineto{\pgfqpoint{1.796338in}{1.047316in}}%
\pgfpathlineto{\pgfqpoint{1.816356in}{1.023118in}}%
\pgfpathlineto{\pgfqpoint{1.858685in}{0.976107in}}%
\pgfpathmoveto{\pgfqpoint{3.280398in}{0.534439in}}%
\pgfpathlineto{\pgfqpoint{3.224210in}{0.539779in}}%
\pgfpathlineto{\pgfqpoint{3.178926in}{0.543926in}}%
\pgfpathlineto{\pgfqpoint{3.140791in}{0.550924in}}%
\pgfpathlineto{\pgfqpoint{3.115938in}{0.553714in}}%
\pgfpathlineto{\pgfqpoint{2.940410in}{0.592469in}}%
\pgfpathlineto{\pgfqpoint{2.801308in}{0.627730in}}%
\pgfpathlineto{\pgfqpoint{2.660699in}{0.662530in}}%
\pgfpathlineto{\pgfqpoint{2.599432in}{0.674337in}}%
\pgfpathlineto{\pgfqpoint{2.536379in}{0.682657in}}%
\pgfpathlineto{\pgfqpoint{2.393692in}{0.689199in}}%
\pgfpathlineto{\pgfqpoint{2.380918in}{0.688631in}}%
\pgfpathlineto{\pgfqpoint{2.236151in}{0.684617in}}%
\pgfpathlineto{\pgfqpoint{2.259938in}{0.671539in}}%
\pgfpathlineto{\pgfqpoint{2.316601in}{0.643411in}}%
\pgfpathlineto{\pgfqpoint{2.374392in}{0.617681in}}%
\pgfpathlineto{\pgfqpoint{2.433210in}{0.594394in}}%
\pgfpathlineto{\pgfqpoint{2.492951in}{0.573590in}}%
\pgfpathlineto{\pgfqpoint{2.553511in}{0.555306in}}%
\pgfpathlineto{\pgfqpoint{2.614783in}{0.539573in}}%
\pgfpathlineto{\pgfqpoint{2.676661in}{0.526421in}}%
\pgfpathlineto{\pgfqpoint{2.739035in}{0.515871in}}%
\pgfpathlineto{\pgfqpoint{2.801796in}{0.507943in}}%
\pgfpathlineto{\pgfqpoint{2.864834in}{0.502649in}}%
\pgfpathlineto{\pgfqpoint{2.928039in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.991299in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.054503in}{0.502649in}}%
\pgfpathlineto{\pgfqpoint{3.117541in}{0.507943in}}%
\pgfpathlineto{\pgfqpoint{3.180303in}{0.515871in}}%
\pgfpathlineto{\pgfqpoint{3.242677in}{0.526421in}}%
\pgfpathlineto{\pgfqpoint{3.242677in}{0.526421in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.870980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.383667in}{2.512944in}}%
\pgfpathlineto{\pgfqpoint{4.375406in}{2.513038in}}%
\pgfpathlineto{\pgfqpoint{4.318278in}{2.508327in}}%
\pgfpathlineto{\pgfqpoint{4.268479in}{2.511801in}}%
\pgfpathlineto{\pgfqpoint{4.240858in}{2.511373in}}%
\pgfpathlineto{\pgfqpoint{4.194084in}{2.515845in}}%
\pgfpathlineto{\pgfqpoint{4.165567in}{2.516074in}}%
\pgfpathlineto{\pgfqpoint{4.142699in}{2.520289in}}%
\pgfpathlineto{\pgfqpoint{4.096430in}{2.521546in}}%
\pgfpathlineto{\pgfqpoint{4.045529in}{2.525766in}}%
\pgfpathlineto{\pgfqpoint{4.001339in}{2.527189in}}%
\pgfpathlineto{\pgfqpoint{3.887457in}{2.542203in}}%
\pgfpathlineto{\pgfqpoint{3.862098in}{2.544065in}}%
\pgfpathlineto{\pgfqpoint{3.846926in}{2.546870in}}%
\pgfpathlineto{\pgfqpoint{3.800987in}{2.551246in}}%
\pgfpathlineto{\pgfqpoint{3.717120in}{2.562831in}}%
\pgfpathlineto{\pgfqpoint{3.646444in}{2.570741in}}%
\pgfpathlineto{\pgfqpoint{3.617669in}{2.572847in}}%
\pgfpathlineto{\pgfqpoint{3.545858in}{2.581071in}}%
\pgfpathlineto{\pgfqpoint{3.340771in}{2.593739in}}%
\pgfpathlineto{\pgfqpoint{3.276892in}{2.595661in}}%
\pgfpathlineto{\pgfqpoint{3.167318in}{2.598895in}}%
\pgfpathlineto{\pgfqpoint{3.036881in}{2.596072in}}%
\pgfpathlineto{\pgfqpoint{2.976921in}{2.596417in}}%
\pgfpathlineto{\pgfqpoint{2.782300in}{2.592208in}}%
\pgfpathlineto{\pgfqpoint{2.537436in}{2.597092in}}%
\pgfpathlineto{\pgfqpoint{2.399799in}{2.607663in}}%
\pgfpathlineto{\pgfqpoint{2.258579in}{2.619376in}}%
\pgfpathlineto{\pgfqpoint{2.211540in}{2.622045in}}%
\pgfpathlineto{\pgfqpoint{2.165816in}{2.627574in}}%
\pgfpathlineto{\pgfqpoint{1.977992in}{2.643636in}}%
\pgfpathlineto{\pgfqpoint{1.834179in}{2.652910in}}%
\pgfpathlineto{\pgfqpoint{1.649730in}{2.659509in}}%
\pgfpathlineto{\pgfqpoint{1.595921in}{2.658327in}}%
\pgfpathlineto{\pgfqpoint{1.574896in}{2.612372in}}%
\pgfpathlineto{\pgfqpoint{1.632699in}{2.611622in}}%
\pgfpathlineto{\pgfqpoint{1.671711in}{2.609219in}}%
\pgfpathlineto{\pgfqpoint{1.797751in}{2.606166in}}%
\pgfpathlineto{\pgfqpoint{1.947276in}{2.597862in}}%
\pgfpathlineto{\pgfqpoint{2.017387in}{2.592133in}}%
\pgfpathlineto{\pgfqpoint{2.408334in}{2.549726in}}%
\pgfpathlineto{\pgfqpoint{2.665816in}{2.536500in}}%
\pgfpathlineto{\pgfqpoint{2.924301in}{2.536838in}}%
\pgfpathlineto{\pgfqpoint{2.951793in}{2.538716in}}%
\pgfpathlineto{\pgfqpoint{3.015497in}{2.538751in}}%
\pgfpathlineto{\pgfqpoint{3.085816in}{2.541372in}}%
\pgfpathlineto{\pgfqpoint{3.117197in}{2.540403in}}%
\pgfpathlineto{\pgfqpoint{3.210225in}{2.541612in}}%
\pgfpathlineto{\pgfqpoint{3.432145in}{2.530147in}}%
\pgfpathlineto{\pgfqpoint{3.635829in}{2.506823in}}%
\pgfpathlineto{\pgfqpoint{3.675677in}{2.497842in}}%
\pgfpathlineto{\pgfqpoint{3.741939in}{2.485753in}}%
\pgfpathlineto{\pgfqpoint{3.796287in}{2.472739in}}%
\pgfpathlineto{\pgfqpoint{3.824343in}{2.468904in}}%
\pgfpathlineto{\pgfqpoint{3.855598in}{2.459490in}}%
\pgfpathlineto{\pgfqpoint{3.904705in}{2.452802in}}%
\pgfpathlineto{\pgfqpoint{3.967583in}{2.436374in}}%
\pgfpathlineto{\pgfqpoint{4.027140in}{2.417247in}}%
\pgfpathlineto{\pgfqpoint{4.050712in}{2.413072in}}%
\pgfpathlineto{\pgfqpoint{4.081757in}{2.401803in}}%
\pgfpathlineto{\pgfqpoint{4.110156in}{2.398531in}}%
\pgfpathlineto{\pgfqpoint{4.173359in}{2.388706in}}%
\pgfpathlineto{\pgfqpoint{4.219549in}{2.369720in}}%
\pgfpathlineto{\pgfqpoint{4.196451in}{2.335347in}}%
\pgfpathlineto{\pgfqpoint{4.225397in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{4.185488in}{2.323870in}}%
\pgfpathlineto{\pgfqpoint{4.065086in}{2.318371in}}%
\pgfpathlineto{\pgfqpoint{3.991416in}{2.311905in}}%
\pgfpathlineto{\pgfqpoint{3.922574in}{2.303415in}}%
\pgfpathlineto{\pgfqpoint{3.832699in}{2.290446in}}%
\pgfpathlineto{\pgfqpoint{3.723804in}{2.272718in}}%
\pgfpathlineto{\pgfqpoint{3.473236in}{2.245863in}}%
\pgfpathlineto{\pgfqpoint{3.347703in}{2.237290in}}%
\pgfpathlineto{\pgfqpoint{3.218735in}{2.232837in}}%
\pgfpathlineto{\pgfqpoint{3.095191in}{2.232858in}}%
\pgfpathlineto{\pgfqpoint{2.930736in}{2.235329in}}%
\pgfpathlineto{\pgfqpoint{2.681158in}{2.236558in}}%
\pgfpathlineto{\pgfqpoint{2.558337in}{2.232660in}}%
\pgfpathlineto{\pgfqpoint{2.319725in}{2.214549in}}%
\pgfpathlineto{\pgfqpoint{2.244912in}{2.205938in}}%
\pgfpathlineto{\pgfqpoint{1.965430in}{2.182455in}}%
\pgfpathlineto{\pgfqpoint{1.749109in}{2.169997in}}%
\pgfpathlineto{\pgfqpoint{1.657478in}{2.169152in}}%
\pgfpathlineto{\pgfqpoint{1.592704in}{2.167456in}}%
\pgfpathlineto{\pgfqpoint{1.533354in}{2.167016in}}%
\pgfpathlineto{\pgfqpoint{1.457873in}{2.167192in}}%
\pgfpathlineto{\pgfqpoint{1.453757in}{2.122432in}}%
\pgfpathlineto{\pgfqpoint{1.664688in}{2.123200in}}%
\pgfpathlineto{\pgfqpoint{1.720441in}{2.124075in}}%
\pgfpathlineto{\pgfqpoint{1.759557in}{2.126774in}}%
\pgfpathlineto{\pgfqpoint{1.821108in}{2.128429in}}%
\pgfpathlineto{\pgfqpoint{2.130979in}{2.149571in}}%
\pgfpathlineto{\pgfqpoint{2.190248in}{2.155430in}}%
\pgfpathlineto{\pgfqpoint{2.498723in}{2.178867in}}%
\pgfpathlineto{\pgfqpoint{2.574440in}{2.181822in}}%
\pgfpathlineto{\pgfqpoint{2.784846in}{2.185194in}}%
\pgfpathlineto{\pgfqpoint{3.100275in}{2.180443in}}%
\pgfpathlineto{\pgfqpoint{3.289803in}{2.182516in}}%
\pgfpathlineto{\pgfqpoint{3.409527in}{2.187183in}}%
\pgfpathlineto{\pgfqpoint{3.528753in}{2.195377in}}%
\pgfpathlineto{\pgfqpoint{3.583809in}{2.199551in}}%
\pgfpathlineto{\pgfqpoint{3.763135in}{2.218417in}}%
\pgfpathlineto{\pgfqpoint{3.949646in}{2.236946in}}%
\pgfpathlineto{\pgfqpoint{4.129431in}{2.249592in}}%
\pgfpathlineto{\pgfqpoint{4.250257in}{2.254209in}}%
\pgfpathlineto{\pgfqpoint{4.298391in}{2.255106in}}%
\pgfpathlineto{\pgfqpoint{4.362124in}{2.253910in}}%
\pgfpathlineto{\pgfqpoint{4.450035in}{2.253850in}}%
\pgfpathlineto{\pgfqpoint{4.448849in}{2.261876in}}%
\pgfpathlineto{\pgfqpoint{4.436996in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{4.422550in}{2.385604in}}%
\pgfpathlineto{\pgfqpoint{4.405538in}{2.446534in}}%
\pgfpathlineto{\pgfqpoint{4.385990in}{2.506698in}}%
\pgfpathmoveto{\pgfqpoint{1.796338in}{1.047316in}}%
\pgfpathlineto{\pgfqpoint{1.817404in}{1.046551in}}%
\pgfpathlineto{\pgfqpoint{1.856950in}{1.047158in}}%
\pgfpathlineto{\pgfqpoint{1.897877in}{1.045131in}}%
\pgfpathlineto{\pgfqpoint{1.988056in}{1.044249in}}%
\pgfpathlineto{\pgfqpoint{2.047450in}{1.039206in}}%
\pgfpathlineto{\pgfqpoint{2.107428in}{1.038998in}}%
\pgfpathlineto{\pgfqpoint{2.159220in}{1.034127in}}%
\pgfpathlineto{\pgfqpoint{2.220944in}{1.030796in}}%
\pgfpathlineto{\pgfqpoint{2.302326in}{1.025044in}}%
\pgfpathlineto{\pgfqpoint{2.434148in}{1.018071in}}%
\pgfpathlineto{\pgfqpoint{2.551087in}{1.016166in}}%
\pgfpathlineto{\pgfqpoint{2.739537in}{1.019414in}}%
\pgfpathlineto{\pgfqpoint{2.808013in}{1.021701in}}%
\pgfpathlineto{\pgfqpoint{3.145764in}{1.037425in}}%
\pgfpathlineto{\pgfqpoint{3.211674in}{1.039482in}}%
\pgfpathlineto{\pgfqpoint{3.225324in}{1.040195in}}%
\pgfpathlineto{\pgfqpoint{3.482320in}{1.036541in}}%
\pgfpathlineto{\pgfqpoint{3.807458in}{1.020063in}}%
\pgfpathlineto{\pgfqpoint{3.865419in}{1.019330in}}%
\pgfpathlineto{\pgfqpoint{4.002609in}{1.014279in}}%
\pgfpathlineto{\pgfqpoint{4.011332in}{1.013958in}}%
\pgfpathlineto{\pgfqpoint{4.049892in}{1.014170in}}%
\pgfpathlineto{\pgfqpoint{4.092707in}{1.011707in}}%
\pgfpathlineto{\pgfqpoint{4.102982in}{1.023118in}}%
\pgfpathlineto{\pgfqpoint{4.128093in}{1.053472in}}%
\pgfpathlineto{\pgfqpoint{4.103473in}{1.053467in}}%
\pgfpathlineto{\pgfqpoint{3.857292in}{1.061717in}}%
\pgfpathlineto{\pgfqpoint{3.748648in}{1.067690in}}%
\pgfpathlineto{\pgfqpoint{3.695057in}{1.070193in}}%
\pgfpathlineto{\pgfqpoint{3.628345in}{1.075589in}}%
\pgfpathlineto{\pgfqpoint{3.434861in}{1.082974in}}%
\pgfpathlineto{\pgfqpoint{3.359884in}{1.085319in}}%
\pgfpathlineto{\pgfqpoint{3.296827in}{1.085690in}}%
\pgfpathlineto{\pgfqpoint{3.137323in}{1.084321in}}%
\pgfpathlineto{\pgfqpoint{2.935890in}{1.077207in}}%
\pgfpathlineto{\pgfqpoint{2.869417in}{1.074752in}}%
\pgfpathlineto{\pgfqpoint{2.824891in}{1.071997in}}%
\pgfpathlineto{\pgfqpoint{2.688836in}{1.068766in}}%
\pgfpathlineto{\pgfqpoint{2.625096in}{1.067585in}}%
\pgfpathlineto{\pgfqpoint{2.445774in}{1.070418in}}%
\pgfpathlineto{\pgfqpoint{2.322799in}{1.075899in}}%
\pgfpathlineto{\pgfqpoint{2.259190in}{1.080152in}}%
\pgfpathlineto{\pgfqpoint{2.210437in}{1.084218in}}%
\pgfpathlineto{\pgfqpoint{2.152163in}{1.087308in}}%
\pgfpathlineto{\pgfqpoint{2.079463in}{1.092743in}}%
\pgfpathlineto{\pgfqpoint{1.880280in}{1.099289in}}%
\pgfpathlineto{\pgfqpoint{1.819212in}{1.100557in}}%
\pgfpathlineto{\pgfqpoint{1.754729in}{1.099927in}}%
\pgfpathlineto{\pgfqpoint{1.776032in}{1.071861in}}%
\pgfpathlineto{\pgfqpoint{1.776032in}{1.071861in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050980,0.050980,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.450035in}{2.253850in}}%
\pgfpathlineto{\pgfqpoint{4.340203in}{2.253635in}}%
\pgfpathlineto{\pgfqpoint{4.272984in}{2.254566in}}%
\pgfpathlineto{\pgfqpoint{4.193437in}{2.252393in}}%
\pgfpathlineto{\pgfqpoint{4.053804in}{2.245633in}}%
\pgfpathlineto{\pgfqpoint{4.004640in}{2.241091in}}%
\pgfpathlineto{\pgfqpoint{3.886172in}{2.230908in}}%
\pgfpathlineto{\pgfqpoint{3.582871in}{2.199482in}}%
\pgfpathlineto{\pgfqpoint{3.398532in}{2.186586in}}%
\pgfpathlineto{\pgfqpoint{3.231038in}{2.181416in}}%
\pgfpathlineto{\pgfqpoint{3.082812in}{2.180711in}}%
\pgfpathlineto{\pgfqpoint{2.832217in}{2.184353in}}%
\pgfpathlineto{\pgfqpoint{2.769529in}{2.185098in}}%
\pgfpathlineto{\pgfqpoint{2.574440in}{2.181822in}}%
\pgfpathlineto{\pgfqpoint{2.498723in}{2.178867in}}%
\pgfpathlineto{\pgfqpoint{2.260941in}{2.161223in}}%
\pgfpathlineto{\pgfqpoint{2.025786in}{2.141916in}}%
\pgfpathlineto{\pgfqpoint{1.808156in}{2.127888in}}%
\pgfpathlineto{\pgfqpoint{1.759557in}{2.126774in}}%
\pgfpathlineto{\pgfqpoint{1.706691in}{2.123823in}}%
\pgfpathlineto{\pgfqpoint{1.547722in}{2.122796in}}%
\pgfpathlineto{\pgfqpoint{1.453757in}{2.122432in}}%
\pgfpathlineto{\pgfqpoint{1.451200in}{2.081785in}}%
\pgfpathlineto{\pgfqpoint{1.622012in}{2.082250in}}%
\pgfpathlineto{\pgfqpoint{1.771688in}{2.084967in}}%
\pgfpathlineto{\pgfqpoint{2.084741in}{2.103313in}}%
\pgfpathlineto{\pgfqpoint{2.212119in}{2.114213in}}%
\pgfpathlineto{\pgfqpoint{2.298140in}{2.120832in}}%
\pgfpathlineto{\pgfqpoint{2.378598in}{2.127215in}}%
\pgfpathlineto{\pgfqpoint{2.446075in}{2.130555in}}%
\pgfpathlineto{\pgfqpoint{2.487989in}{2.134114in}}%
\pgfpathlineto{\pgfqpoint{2.696019in}{2.140257in}}%
\pgfpathlineto{\pgfqpoint{2.870759in}{2.140110in}}%
\pgfpathlineto{\pgfqpoint{3.050588in}{2.136638in}}%
\pgfpathlineto{\pgfqpoint{3.188279in}{2.135863in}}%
\pgfpathlineto{\pgfqpoint{3.329670in}{2.138659in}}%
\pgfpathlineto{\pgfqpoint{3.435389in}{2.143239in}}%
\pgfpathlineto{\pgfqpoint{3.514069in}{2.148628in}}%
\pgfpathlineto{\pgfqpoint{3.705850in}{2.164060in}}%
\pgfpathlineto{\pgfqpoint{3.872258in}{2.180556in}}%
\pgfpathlineto{\pgfqpoint{4.034593in}{2.194033in}}%
\pgfpathlineto{\pgfqpoint{4.284845in}{2.202667in}}%
\pgfpathlineto{\pgfqpoint{4.457597in}{2.202639in}}%
\pgfpathmoveto{\pgfqpoint{4.359130in}{2.577431in}}%
\pgfpathlineto{\pgfqpoint{4.304679in}{2.577113in}}%
\pgfpathlineto{\pgfqpoint{4.286917in}{2.576191in}}%
\pgfpathlineto{\pgfqpoint{4.251788in}{2.578700in}}%
\pgfpathlineto{\pgfqpoint{4.226487in}{2.578477in}}%
\pgfpathlineto{\pgfqpoint{4.181576in}{2.577790in}}%
\pgfpathlineto{\pgfqpoint{4.117668in}{2.582144in}}%
\pgfpathlineto{\pgfqpoint{4.036035in}{2.585977in}}%
\pgfpathlineto{\pgfqpoint{4.015281in}{2.588872in}}%
\pgfpathlineto{\pgfqpoint{3.981443in}{2.590006in}}%
\pgfpathlineto{\pgfqpoint{3.913980in}{2.597441in}}%
\pgfpathlineto{\pgfqpoint{3.814251in}{2.605547in}}%
\pgfpathlineto{\pgfqpoint{3.628830in}{2.623812in}}%
\pgfpathlineto{\pgfqpoint{3.540544in}{2.631356in}}%
\pgfpathlineto{\pgfqpoint{3.506639in}{2.633028in}}%
\pgfpathlineto{\pgfqpoint{3.437643in}{2.638410in}}%
\pgfpathlineto{\pgfqpoint{3.229451in}{2.643842in}}%
\pgfpathlineto{\pgfqpoint{2.638964in}{2.640699in}}%
\pgfpathlineto{\pgfqpoint{2.523845in}{2.645932in}}%
\pgfpathlineto{\pgfqpoint{2.333134in}{2.658583in}}%
\pgfpathlineto{\pgfqpoint{2.008102in}{2.684268in}}%
\pgfpathlineto{\pgfqpoint{1.820277in}{2.694112in}}%
\pgfpathlineto{\pgfqpoint{1.726742in}{2.697066in}}%
\pgfpathlineto{\pgfqpoint{1.615779in}{2.698631in}}%
\pgfpathlineto{\pgfqpoint{1.595921in}{2.658327in}}%
\pgfpathlineto{\pgfqpoint{1.672587in}{2.659156in}}%
\pgfpathlineto{\pgfqpoint{1.771667in}{2.655053in}}%
\pgfpathlineto{\pgfqpoint{1.902494in}{2.649185in}}%
\pgfpathlineto{\pgfqpoint{2.112800in}{2.632517in}}%
\pgfpathlineto{\pgfqpoint{2.335237in}{2.613198in}}%
\pgfpathlineto{\pgfqpoint{2.419107in}{2.606140in}}%
\pgfpathlineto{\pgfqpoint{2.492444in}{2.600217in}}%
\pgfpathlineto{\pgfqpoint{2.564369in}{2.595948in}}%
\pgfpathlineto{\pgfqpoint{2.661035in}{2.593387in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{2.593885in}}%
\pgfpathlineto{\pgfqpoint{3.170836in}{2.598916in}}%
\pgfpathlineto{\pgfqpoint{3.239311in}{2.596809in}}%
\pgfpathlineto{\pgfqpoint{3.411411in}{2.590411in}}%
\pgfpathlineto{\pgfqpoint{3.478764in}{2.585354in}}%
\pgfpathlineto{\pgfqpoint{3.564957in}{2.579469in}}%
\pgfpathlineto{\pgfqpoint{3.661214in}{2.568361in}}%
\pgfpathlineto{\pgfqpoint{3.734902in}{2.561405in}}%
\pgfpathlineto{\pgfqpoint{3.800987in}{2.551246in}}%
\pgfpathlineto{\pgfqpoint{3.887457in}{2.542203in}}%
\pgfpathlineto{\pgfqpoint{3.923298in}{2.537248in}}%
\pgfpathlineto{\pgfqpoint{3.948756in}{2.535704in}}%
\pgfpathlineto{\pgfqpoint{4.001339in}{2.527189in}}%
\pgfpathlineto{\pgfqpoint{4.051191in}{2.525709in}}%
\pgfpathlineto{\pgfqpoint{4.096430in}{2.521546in}}%
\pgfpathlineto{\pgfqpoint{4.142699in}{2.520289in}}%
\pgfpathlineto{\pgfqpoint{4.165567in}{2.516074in}}%
\pgfpathlineto{\pgfqpoint{4.194084in}{2.515845in}}%
\pgfpathlineto{\pgfqpoint{4.240858in}{2.511373in}}%
\pgfpathlineto{\pgfqpoint{4.282717in}{2.510507in}}%
\pgfpathlineto{\pgfqpoint{4.318278in}{2.508327in}}%
\pgfpathlineto{\pgfqpoint{4.383667in}{2.512944in}}%
\pgfpathlineto{\pgfqpoint{4.363939in}{2.565990in}}%
\pgfpathmoveto{\pgfqpoint{1.754729in}{1.099927in}}%
\pgfpathlineto{\pgfqpoint{1.779863in}{1.099326in}}%
\pgfpathlineto{\pgfqpoint{1.820730in}{1.100549in}}%
\pgfpathlineto{\pgfqpoint{1.963599in}{1.097991in}}%
\pgfpathlineto{\pgfqpoint{2.152163in}{1.087308in}}%
\pgfpathlineto{\pgfqpoint{2.170676in}{1.085688in}}%
\pgfpathlineto{\pgfqpoint{2.215905in}{1.083712in}}%
\pgfpathlineto{\pgfqpoint{2.322799in}{1.075899in}}%
\pgfpathlineto{\pgfqpoint{2.500621in}{1.068582in}}%
\pgfpathlineto{\pgfqpoint{2.636607in}{1.067462in}}%
\pgfpathlineto{\pgfqpoint{2.880397in}{1.075048in}}%
\pgfpathlineto{\pgfqpoint{2.949062in}{1.077753in}}%
\pgfpathlineto{\pgfqpoint{3.137323in}{1.084321in}}%
\pgfpathlineto{\pgfqpoint{3.370106in}{1.085043in}}%
\pgfpathlineto{\pgfqpoint{3.388778in}{1.084985in}}%
\pgfpathlineto{\pgfqpoint{3.695057in}{1.070193in}}%
\pgfpathlineto{\pgfqpoint{4.049116in}{1.055017in}}%
\pgfpathlineto{\pgfqpoint{4.128093in}{1.053472in}}%
\pgfpathlineto{\pgfqpoint{4.157909in}{1.091101in}}%
\pgfpathlineto{\pgfqpoint{4.037161in}{1.093450in}}%
\pgfpathlineto{\pgfqpoint{3.802649in}{1.105270in}}%
\pgfpathlineto{\pgfqpoint{3.641501in}{1.114673in}}%
\pgfpathlineto{\pgfqpoint{3.569004in}{1.119281in}}%
\pgfpathlineto{\pgfqpoint{3.303686in}{1.128350in}}%
\pgfpathlineto{\pgfqpoint{2.961982in}{1.120859in}}%
\pgfpathlineto{\pgfqpoint{2.890231in}{1.118176in}}%
\pgfpathlineto{\pgfqpoint{2.850213in}{1.117843in}}%
\pgfpathlineto{\pgfqpoint{2.781228in}{1.115486in}}%
\pgfpathlineto{\pgfqpoint{2.546505in}{1.114194in}}%
\pgfpathlineto{\pgfqpoint{2.400513in}{1.119018in}}%
\pgfpathlineto{\pgfqpoint{2.082834in}{1.137393in}}%
\pgfpathlineto{\pgfqpoint{2.009778in}{1.141824in}}%
\pgfpathlineto{\pgfqpoint{1.805272in}{1.148532in}}%
\pgfpathlineto{\pgfqpoint{1.720350in}{1.147335in}}%
\pgfpathlineto{\pgfqpoint{1.737785in}{1.122250in}}%
\pgfpathlineto{\pgfqpoint{1.737785in}{1.122250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.286275,0.286275,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.457597in}{2.202639in}}%
\pgfpathlineto{\pgfqpoint{4.154840in}{2.199391in}}%
\pgfpathlineto{\pgfqpoint{3.925130in}{2.185342in}}%
\pgfpathlineto{\pgfqpoint{3.705850in}{2.164060in}}%
\pgfpathlineto{\pgfqpoint{3.568078in}{2.152629in}}%
\pgfpathlineto{\pgfqpoint{3.385614in}{2.140566in}}%
\pgfpathlineto{\pgfqpoint{3.324240in}{2.138450in}}%
\pgfpathlineto{\pgfqpoint{3.184168in}{2.135852in}}%
\pgfpathlineto{\pgfqpoint{3.050588in}{2.136638in}}%
\pgfpathlineto{\pgfqpoint{2.870759in}{2.140110in}}%
\pgfpathlineto{\pgfqpoint{2.617400in}{2.138750in}}%
\pgfpathlineto{\pgfqpoint{2.487989in}{2.134114in}}%
\pgfpathlineto{\pgfqpoint{2.439076in}{2.130146in}}%
\pgfpathlineto{\pgfqpoint{2.378598in}{2.127215in}}%
\pgfpathlineto{\pgfqpoint{1.930441in}{2.093082in}}%
\pgfpathlineto{\pgfqpoint{1.853923in}{2.088548in}}%
\pgfpathlineto{\pgfqpoint{1.615473in}{2.082191in}}%
\pgfpathlineto{\pgfqpoint{1.451200in}{2.081785in}}%
\pgfpathlineto{\pgfqpoint{1.450016in}{2.042382in}}%
\pgfpathlineto{\pgfqpoint{1.649760in}{2.043310in}}%
\pgfpathlineto{\pgfqpoint{1.768313in}{2.045795in}}%
\pgfpathlineto{\pgfqpoint{1.876176in}{2.050309in}}%
\pgfpathlineto{\pgfqpoint{1.949771in}{2.054145in}}%
\pgfpathlineto{\pgfqpoint{2.129884in}{2.067460in}}%
\pgfpathlineto{\pgfqpoint{2.477816in}{2.093257in}}%
\pgfpathlineto{\pgfqpoint{2.533374in}{2.096018in}}%
\pgfpathlineto{\pgfqpoint{2.686480in}{2.100072in}}%
\pgfpathlineto{\pgfqpoint{2.937620in}{2.098727in}}%
\pgfpathlineto{\pgfqpoint{3.034881in}{2.097195in}}%
\pgfpathlineto{\pgfqpoint{3.238144in}{2.096647in}}%
\pgfpathlineto{\pgfqpoint{3.378134in}{2.100660in}}%
\pgfpathlineto{\pgfqpoint{3.505469in}{2.107421in}}%
\pgfpathlineto{\pgfqpoint{3.639340in}{2.117651in}}%
\pgfpathlineto{\pgfqpoint{3.807196in}{2.131068in}}%
\pgfpathlineto{\pgfqpoint{3.967829in}{2.144519in}}%
\pgfpathlineto{\pgfqpoint{4.104298in}{2.152827in}}%
\pgfpathlineto{\pgfqpoint{4.382691in}{2.156884in}}%
\pgfpathlineto{\pgfqpoint{4.462501in}{2.157334in}}%
\pgfpathlineto{\pgfqpoint{4.458091in}{2.199295in}}%
\pgfpathmoveto{\pgfqpoint{4.335135in}{2.633424in}}%
\pgfpathlineto{\pgfqpoint{4.316727in}{2.633836in}}%
\pgfpathlineto{\pgfqpoint{4.200060in}{2.632716in}}%
\pgfpathlineto{\pgfqpoint{4.149471in}{2.632515in}}%
\pgfpathlineto{\pgfqpoint{4.093277in}{2.635889in}}%
\pgfpathlineto{\pgfqpoint{4.019425in}{2.638679in}}%
\pgfpathlineto{\pgfqpoint{3.919087in}{2.646200in}}%
\pgfpathlineto{\pgfqpoint{3.874099in}{2.648096in}}%
\pgfpathlineto{\pgfqpoint{3.740143in}{2.660407in}}%
\pgfpathlineto{\pgfqpoint{3.393182in}{2.683268in}}%
\pgfpathlineto{\pgfqpoint{3.327502in}{2.685672in}}%
\pgfpathlineto{\pgfqpoint{3.131562in}{2.686030in}}%
\pgfpathlineto{\pgfqpoint{2.921255in}{2.683253in}}%
\pgfpathlineto{\pgfqpoint{2.699082in}{2.682606in}}%
\pgfpathlineto{\pgfqpoint{2.601979in}{2.683932in}}%
\pgfpathlineto{\pgfqpoint{2.430472in}{2.691949in}}%
\pgfpathlineto{\pgfqpoint{2.360391in}{2.695765in}}%
\pgfpathlineto{\pgfqpoint{2.008827in}{2.722484in}}%
\pgfpathlineto{\pgfqpoint{1.868454in}{2.729707in}}%
\pgfpathlineto{\pgfqpoint{1.731288in}{2.733835in}}%
\pgfpathlineto{\pgfqpoint{1.634725in}{2.734871in}}%
\pgfpathlineto{\pgfqpoint{1.615779in}{2.698631in}}%
\pgfpathlineto{\pgfqpoint{1.690968in}{2.697877in}}%
\pgfpathlineto{\pgfqpoint{1.866552in}{2.692506in}}%
\pgfpathlineto{\pgfqpoint{2.092689in}{2.677573in}}%
\pgfpathlineto{\pgfqpoint{2.392267in}{2.653296in}}%
\pgfpathlineto{\pgfqpoint{2.660605in}{2.640496in}}%
\pgfpathlineto{\pgfqpoint{2.705811in}{2.639328in}}%
\pgfpathlineto{\pgfqpoint{2.825149in}{2.640114in}}%
\pgfpathlineto{\pgfqpoint{3.132339in}{2.644508in}}%
\pgfpathlineto{\pgfqpoint{3.174499in}{2.643131in}}%
\pgfpathlineto{\pgfqpoint{3.287506in}{2.643714in}}%
\pgfpathlineto{\pgfqpoint{3.298131in}{2.643618in}}%
\pgfpathlineto{\pgfqpoint{3.394611in}{2.639824in}}%
\pgfpathlineto{\pgfqpoint{3.451315in}{2.637737in}}%
\pgfpathlineto{\pgfqpoint{3.628830in}{2.623812in}}%
\pgfpathlineto{\pgfqpoint{3.648166in}{2.622541in}}%
\pgfpathlineto{\pgfqpoint{3.751650in}{2.611879in}}%
\pgfpathlineto{\pgfqpoint{3.854271in}{2.603076in}}%
\pgfpathlineto{\pgfqpoint{3.875821in}{2.600245in}}%
\pgfpathlineto{\pgfqpoint{3.941767in}{2.594785in}}%
\pgfpathlineto{\pgfqpoint{3.981443in}{2.590006in}}%
\pgfpathlineto{\pgfqpoint{4.015281in}{2.588872in}}%
\pgfpathlineto{\pgfqpoint{4.036035in}{2.585977in}}%
\pgfpathlineto{\pgfqpoint{4.117668in}{2.582144in}}%
\pgfpathlineto{\pgfqpoint{4.181576in}{2.577790in}}%
\pgfpathlineto{\pgfqpoint{4.251788in}{2.578700in}}%
\pgfpathlineto{\pgfqpoint{4.286917in}{2.576191in}}%
\pgfpathlineto{\pgfqpoint{4.339751in}{2.577766in}}%
\pgfpathlineto{\pgfqpoint{4.359130in}{2.577431in}}%
\pgfpathlineto{\pgfqpoint{4.339425in}{2.624307in}}%
\pgfpathmoveto{\pgfqpoint{1.720350in}{1.147335in}}%
\pgfpathlineto{\pgfqpoint{1.883978in}{1.146444in}}%
\pgfpathlineto{\pgfqpoint{2.009778in}{1.141824in}}%
\pgfpathlineto{\pgfqpoint{2.194292in}{1.131389in}}%
\pgfpathlineto{\pgfqpoint{2.270146in}{1.125871in}}%
\pgfpathlineto{\pgfqpoint{2.333180in}{1.122690in}}%
\pgfpathlineto{\pgfqpoint{2.466675in}{1.116885in}}%
\pgfpathlineto{\pgfqpoint{2.524537in}{1.114800in}}%
\pgfpathlineto{\pgfqpoint{2.601890in}{1.114209in}}%
\pgfpathlineto{\pgfqpoint{2.671158in}{1.113537in}}%
\pgfpathlineto{\pgfqpoint{3.024026in}{1.122383in}}%
\pgfpathlineto{\pgfqpoint{3.187324in}{1.127477in}}%
\pgfpathlineto{\pgfqpoint{3.316152in}{1.128229in}}%
\pgfpathlineto{\pgfqpoint{3.444743in}{1.125124in}}%
\pgfpathlineto{\pgfqpoint{3.569004in}{1.119281in}}%
\pgfpathlineto{\pgfqpoint{3.858630in}{1.101250in}}%
\pgfpathlineto{\pgfqpoint{4.037161in}{1.093450in}}%
\pgfpathlineto{\pgfqpoint{4.157909in}{1.091101in}}%
\pgfpathlineto{\pgfqpoint{4.185367in}{1.127738in}}%
\pgfpathlineto{\pgfqpoint{4.003733in}{1.131899in}}%
\pgfpathlineto{\pgfqpoint{3.753784in}{1.145736in}}%
\pgfpathlineto{\pgfqpoint{3.560624in}{1.157948in}}%
\pgfpathlineto{\pgfqpoint{3.373269in}{1.165432in}}%
\pgfpathlineto{\pgfqpoint{3.214054in}{1.166673in}}%
\pgfpathlineto{\pgfqpoint{3.100417in}{1.164770in}}%
\pgfpathlineto{\pgfqpoint{2.879416in}{1.158754in}}%
\pgfpathlineto{\pgfqpoint{2.815482in}{1.156984in}}%
\pgfpathlineto{\pgfqpoint{2.704862in}{1.155064in}}%
\pgfpathlineto{\pgfqpoint{2.543854in}{1.156537in}}%
\pgfpathlineto{\pgfqpoint{2.333349in}{1.165133in}}%
\pgfpathlineto{\pgfqpoint{2.259800in}{1.170385in}}%
\pgfpathlineto{\pgfqpoint{2.151460in}{1.176519in}}%
\pgfpathlineto{\pgfqpoint{1.900834in}{1.189419in}}%
\pgfpathlineto{\pgfqpoint{1.757103in}{1.192846in}}%
\pgfpathlineto{\pgfqpoint{1.690369in}{1.192022in}}%
\pgfpathlineto{\pgfqpoint{1.701682in}{1.174195in}}%
\pgfpathlineto{\pgfqpoint{1.701682in}{1.174195in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.521569,0.521569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462501in}{2.157334in}}%
\pgfpathlineto{\pgfqpoint{4.288173in}{2.156510in}}%
\pgfpathlineto{\pgfqpoint{4.202783in}{2.155630in}}%
\pgfpathlineto{\pgfqpoint{4.150342in}{2.153666in}}%
\pgfpathlineto{\pgfqpoint{4.104298in}{2.152827in}}%
\pgfpathlineto{\pgfqpoint{3.885258in}{2.138191in}}%
\pgfpathlineto{\pgfqpoint{3.697179in}{2.121780in}}%
\pgfpathlineto{\pgfqpoint{3.419833in}{2.102510in}}%
\pgfpathlineto{\pgfqpoint{3.299164in}{2.097963in}}%
\pgfpathlineto{\pgfqpoint{3.157002in}{2.096356in}}%
\pgfpathlineto{\pgfqpoint{2.971595in}{2.097759in}}%
\pgfpathlineto{\pgfqpoint{2.850874in}{2.099699in}}%
\pgfpathlineto{\pgfqpoint{2.686480in}{2.100072in}}%
\pgfpathlineto{\pgfqpoint{2.508289in}{2.094636in}}%
\pgfpathlineto{\pgfqpoint{2.445389in}{2.091756in}}%
\pgfpathlineto{\pgfqpoint{2.226298in}{2.075317in}}%
\pgfpathlineto{\pgfqpoint{1.908582in}{2.051632in}}%
\pgfpathlineto{\pgfqpoint{1.696727in}{2.043777in}}%
\pgfpathlineto{\pgfqpoint{1.450016in}{2.042382in}}%
\pgfpathlineto{\pgfqpoint{1.449476in}{2.003382in}}%
\pgfpathlineto{\pgfqpoint{1.665409in}{2.004349in}}%
\pgfpathlineto{\pgfqpoint{1.782634in}{2.007136in}}%
\pgfpathlineto{\pgfqpoint{1.933160in}{2.014363in}}%
\pgfpathlineto{\pgfqpoint{2.120449in}{2.027648in}}%
\pgfpathlineto{\pgfqpoint{2.374150in}{2.048416in}}%
\pgfpathlineto{\pgfqpoint{2.554557in}{2.058241in}}%
\pgfpathlineto{\pgfqpoint{2.686753in}{2.061198in}}%
\pgfpathlineto{\pgfqpoint{2.785866in}{2.061668in}}%
\pgfpathlineto{\pgfqpoint{2.979646in}{2.059691in}}%
\pgfpathlineto{\pgfqpoint{3.168330in}{2.057938in}}%
\pgfpathlineto{\pgfqpoint{3.325481in}{2.060468in}}%
\pgfpathlineto{\pgfqpoint{3.446102in}{2.065446in}}%
\pgfpathlineto{\pgfqpoint{3.565556in}{2.072818in}}%
\pgfpathlineto{\pgfqpoint{3.753298in}{2.087967in}}%
\pgfpathlineto{\pgfqpoint{3.952861in}{2.102814in}}%
\pgfpathlineto{\pgfqpoint{4.082541in}{2.108651in}}%
\pgfpathlineto{\pgfqpoint{4.193325in}{2.112845in}}%
\pgfpathlineto{\pgfqpoint{4.274582in}{2.114612in}}%
\pgfpathlineto{\pgfqpoint{4.394018in}{2.115934in}}%
\pgfpathlineto{\pgfqpoint{4.466003in}{2.115718in}}%
\pgfpathlineto{\pgfqpoint{4.464703in}{2.136381in}}%
\pgfpathmoveto{\pgfqpoint{4.312521in}{2.681481in}}%
\pgfpathlineto{\pgfqpoint{4.312370in}{2.681485in}}%
\pgfpathlineto{\pgfqpoint{4.203443in}{2.680771in}}%
\pgfpathlineto{\pgfqpoint{4.050073in}{2.683291in}}%
\pgfpathlineto{\pgfqpoint{3.810581in}{2.697254in}}%
\pgfpathlineto{\pgfqpoint{3.762583in}{2.700917in}}%
\pgfpathlineto{\pgfqpoint{3.614945in}{2.712504in}}%
\pgfpathlineto{\pgfqpoint{3.453101in}{2.721889in}}%
\pgfpathlineto{\pgfqpoint{3.391399in}{2.724669in}}%
\pgfpathlineto{\pgfqpoint{3.227354in}{2.727434in}}%
\pgfpathlineto{\pgfqpoint{3.130848in}{2.727544in}}%
\pgfpathlineto{\pgfqpoint{3.049671in}{2.725900in}}%
\pgfpathlineto{\pgfqpoint{2.847001in}{2.721614in}}%
\pgfpathlineto{\pgfqpoint{2.563941in}{2.723700in}}%
\pgfpathlineto{\pgfqpoint{2.419158in}{2.730165in}}%
\pgfpathlineto{\pgfqpoint{2.125304in}{2.750627in}}%
\pgfpathlineto{\pgfqpoint{1.987668in}{2.759481in}}%
\pgfpathlineto{\pgfqpoint{1.845784in}{2.765956in}}%
\pgfpathlineto{\pgfqpoint{1.709931in}{2.769220in}}%
\pgfpathlineto{\pgfqpoint{1.654770in}{2.769849in}}%
\pgfpathlineto{\pgfqpoint{1.634725in}{2.734871in}}%
\pgfpathlineto{\pgfqpoint{1.731288in}{2.733835in}}%
\pgfpathlineto{\pgfqpoint{1.819565in}{2.731648in}}%
\pgfpathlineto{\pgfqpoint{1.966637in}{2.725006in}}%
\pgfpathlineto{\pgfqpoint{2.160093in}{2.712107in}}%
\pgfpathlineto{\pgfqpoint{2.252166in}{2.704294in}}%
\pgfpathlineto{\pgfqpoint{2.403963in}{2.693191in}}%
\pgfpathlineto{\pgfqpoint{2.653479in}{2.682952in}}%
\pgfpathlineto{\pgfqpoint{2.859657in}{2.682260in}}%
\pgfpathlineto{\pgfqpoint{3.084888in}{2.685744in}}%
\pgfpathlineto{\pgfqpoint{3.279572in}{2.686105in}}%
\pgfpathlineto{\pgfqpoint{3.357917in}{2.684746in}}%
\pgfpathlineto{\pgfqpoint{3.525388in}{2.676925in}}%
\pgfpathlineto{\pgfqpoint{3.928555in}{2.645111in}}%
\pgfpathlineto{\pgfqpoint{3.977774in}{2.641861in}}%
\pgfpathlineto{\pgfqpoint{4.041149in}{2.637558in}}%
\pgfpathlineto{\pgfqpoint{4.106806in}{2.635677in}}%
\pgfpathlineto{\pgfqpoint{4.149471in}{2.632515in}}%
\pgfpathlineto{\pgfqpoint{4.335135in}{2.633424in}}%
\pgfpathmoveto{\pgfqpoint{1.690369in}{1.192022in}}%
\pgfpathlineto{\pgfqpoint{1.757103in}{1.192846in}}%
\pgfpathlineto{\pgfqpoint{2.020675in}{1.184220in}}%
\pgfpathlineto{\pgfqpoint{2.151460in}{1.176519in}}%
\pgfpathlineto{\pgfqpoint{2.206708in}{1.172761in}}%
\pgfpathlineto{\pgfqpoint{2.281322in}{1.169019in}}%
\pgfpathlineto{\pgfqpoint{2.375736in}{1.163073in}}%
\pgfpathlineto{\pgfqpoint{2.480286in}{1.158235in}}%
\pgfpathlineto{\pgfqpoint{2.704862in}{1.155064in}}%
\pgfpathlineto{\pgfqpoint{2.848258in}{1.157374in}}%
\pgfpathlineto{\pgfqpoint{2.924117in}{1.160144in}}%
\pgfpathlineto{\pgfqpoint{3.100417in}{1.164770in}}%
\pgfpathlineto{\pgfqpoint{3.150121in}{1.165920in}}%
\pgfpathlineto{\pgfqpoint{3.265434in}{1.166896in}}%
\pgfpathlineto{\pgfqpoint{3.430403in}{1.163488in}}%
\pgfpathlineto{\pgfqpoint{3.560624in}{1.157948in}}%
\pgfpathlineto{\pgfqpoint{3.869193in}{1.138932in}}%
\pgfpathlineto{\pgfqpoint{4.061113in}{1.130558in}}%
\pgfpathlineto{\pgfqpoint{4.185367in}{1.127738in}}%
\pgfpathlineto{\pgfqpoint{4.210136in}{1.163376in}}%
\pgfpathlineto{\pgfqpoint{3.961845in}{1.169761in}}%
\pgfpathlineto{\pgfqpoint{3.748699in}{1.182639in}}%
\pgfpathlineto{\pgfqpoint{3.427385in}{1.201045in}}%
\pgfpathlineto{\pgfqpoint{3.284815in}{1.204732in}}%
\pgfpathlineto{\pgfqpoint{3.096382in}{1.203429in}}%
\pgfpathlineto{\pgfqpoint{2.951519in}{1.199852in}}%
\pgfpathlineto{\pgfqpoint{2.824641in}{1.196333in}}%
\pgfpathlineto{\pgfqpoint{2.741892in}{1.194741in}}%
\pgfpathlineto{\pgfqpoint{2.557044in}{1.196173in}}%
\pgfpathlineto{\pgfqpoint{2.421538in}{1.201105in}}%
\pgfpathlineto{\pgfqpoint{2.245267in}{1.211280in}}%
\pgfpathlineto{\pgfqpoint{1.949033in}{1.229516in}}%
\pgfpathlineto{\pgfqpoint{1.826148in}{1.233867in}}%
\pgfpathlineto{\pgfqpoint{1.728498in}{1.235155in}}%
\pgfpathlineto{\pgfqpoint{1.663279in}{1.235414in}}%
\pgfpathlineto{\pgfqpoint{1.667785in}{1.227608in}}%
\pgfpathlineto{\pgfqpoint{1.667785in}{1.227608in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756863,0.756863,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.466003in}{2.115718in}}%
\pgfpathlineto{\pgfqpoint{4.206569in}{2.113352in}}%
\pgfpathlineto{\pgfqpoint{3.952861in}{2.102814in}}%
\pgfpathlineto{\pgfqpoint{3.703560in}{2.084117in}}%
\pgfpathlineto{\pgfqpoint{3.557115in}{2.072216in}}%
\pgfpathlineto{\pgfqpoint{3.426915in}{2.064439in}}%
\pgfpathlineto{\pgfqpoint{3.305586in}{2.059872in}}%
\pgfpathlineto{\pgfqpoint{3.140629in}{2.057971in}}%
\pgfpathlineto{\pgfqpoint{2.923976in}{2.060045in}}%
\pgfpathlineto{\pgfqpoint{2.726867in}{2.061888in}}%
\pgfpathlineto{\pgfqpoint{2.554557in}{2.058241in}}%
\pgfpathlineto{\pgfqpoint{2.428018in}{2.051738in}}%
\pgfpathlineto{\pgfqpoint{2.295603in}{2.042416in}}%
\pgfpathlineto{\pgfqpoint{2.042642in}{2.021910in}}%
\pgfpathlineto{\pgfqpoint{1.881918in}{2.011290in}}%
\pgfpathlineto{\pgfqpoint{1.714699in}{2.005242in}}%
\pgfpathlineto{\pgfqpoint{1.572572in}{2.003536in}}%
\pgfpathlineto{\pgfqpoint{1.449476in}{2.003382in}}%
\pgfpathlineto{\pgfqpoint{1.450286in}{1.964735in}}%
\pgfpathlineto{\pgfqpoint{1.659710in}{1.965423in}}%
\pgfpathlineto{\pgfqpoint{1.834655in}{1.969948in}}%
\pgfpathlineto{\pgfqpoint{2.037092in}{1.982851in}}%
\pgfpathlineto{\pgfqpoint{2.222238in}{1.998184in}}%
\pgfpathlineto{\pgfqpoint{2.439460in}{2.014466in}}%
\pgfpathlineto{\pgfqpoint{2.582349in}{2.021297in}}%
\pgfpathlineto{\pgfqpoint{2.682181in}{2.023725in}}%
\pgfpathlineto{\pgfqpoint{2.867725in}{2.023585in}}%
\pgfpathlineto{\pgfqpoint{3.232169in}{2.021016in}}%
\pgfpathlineto{\pgfqpoint{3.350729in}{2.023723in}}%
\pgfpathlineto{\pgfqpoint{3.470495in}{2.029389in}}%
\pgfpathlineto{\pgfqpoint{3.637528in}{2.041099in}}%
\pgfpathlineto{\pgfqpoint{4.016673in}{2.068531in}}%
\pgfpathlineto{\pgfqpoint{4.131070in}{2.073240in}}%
\pgfpathlineto{\pgfqpoint{4.314632in}{2.076620in}}%
\pgfpathlineto{\pgfqpoint{4.468441in}{2.076971in}}%
\pgfpathmoveto{\pgfqpoint{4.290553in}{2.723508in}}%
\pgfpathlineto{\pgfqpoint{4.104827in}{2.725538in}}%
\pgfpathlineto{\pgfqpoint{3.961980in}{2.730079in}}%
\pgfpathlineto{\pgfqpoint{3.459262in}{2.761814in}}%
\pgfpathlineto{\pgfqpoint{3.316507in}{2.766358in}}%
\pgfpathlineto{\pgfqpoint{3.159091in}{2.767222in}}%
\pgfpathlineto{\pgfqpoint{2.695092in}{2.758867in}}%
\pgfpathlineto{\pgfqpoint{2.594713in}{2.760131in}}%
\pgfpathlineto{\pgfqpoint{2.470525in}{2.764854in}}%
\pgfpathlineto{\pgfqpoint{2.377350in}{2.769587in}}%
\pgfpathlineto{\pgfqpoint{2.174233in}{2.783084in}}%
\pgfpathlineto{\pgfqpoint{1.947673in}{2.796987in}}%
\pgfpathlineto{\pgfqpoint{1.778103in}{2.803077in}}%
\pgfpathlineto{\pgfqpoint{1.675629in}{2.804752in}}%
\pgfpathlineto{\pgfqpoint{1.654770in}{2.769849in}}%
\pgfpathlineto{\pgfqpoint{1.799030in}{2.767424in}}%
\pgfpathlineto{\pgfqpoint{1.915882in}{2.763167in}}%
\pgfpathlineto{\pgfqpoint{2.061742in}{2.754969in}}%
\pgfpathlineto{\pgfqpoint{2.501184in}{2.726212in}}%
\pgfpathlineto{\pgfqpoint{2.563941in}{2.723700in}}%
\pgfpathlineto{\pgfqpoint{2.718849in}{2.721039in}}%
\pgfpathlineto{\pgfqpoint{2.917403in}{2.722783in}}%
\pgfpathlineto{\pgfqpoint{3.049671in}{2.725900in}}%
\pgfpathlineto{\pgfqpoint{3.295076in}{2.727148in}}%
\pgfpathlineto{\pgfqpoint{3.453101in}{2.721889in}}%
\pgfpathlineto{\pgfqpoint{3.589325in}{2.714171in}}%
\pgfpathlineto{\pgfqpoint{3.714012in}{2.705121in}}%
\pgfpathlineto{\pgfqpoint{3.810581in}{2.697254in}}%
\pgfpathlineto{\pgfqpoint{4.107101in}{2.681134in}}%
\pgfpathlineto{\pgfqpoint{4.160472in}{2.681093in}}%
\pgfpathlineto{\pgfqpoint{4.312521in}{2.681481in}}%
\pgfpathlineto{\pgfqpoint{4.312490in}{2.681546in}}%
\pgfpathmoveto{\pgfqpoint{1.663279in}{1.235414in}}%
\pgfpathlineto{\pgfqpoint{1.807940in}{1.234358in}}%
\pgfpathlineto{\pgfqpoint{1.967212in}{1.228538in}}%
\pgfpathlineto{\pgfqpoint{2.177605in}{1.216008in}}%
\pgfpathlineto{\pgfqpoint{2.348468in}{1.204827in}}%
\pgfpathlineto{\pgfqpoint{2.493313in}{1.197809in}}%
\pgfpathlineto{\pgfqpoint{2.620956in}{1.194814in}}%
\pgfpathlineto{\pgfqpoint{2.786719in}{1.195416in}}%
\pgfpathlineto{\pgfqpoint{3.227398in}{1.204715in}}%
\pgfpathlineto{\pgfqpoint{3.353353in}{1.203210in}}%
\pgfpathlineto{\pgfqpoint{3.474218in}{1.198868in}}%
\pgfpathlineto{\pgfqpoint{3.589149in}{1.192793in}}%
\pgfpathlineto{\pgfqpoint{4.031267in}{1.167327in}}%
\pgfpathlineto{\pgfqpoint{4.060701in}{1.165901in}}%
\pgfpathlineto{\pgfqpoint{4.210136in}{1.163376in}}%
\pgfpathlineto{\pgfqpoint{4.232491in}{1.197573in}}%
\pgfpathlineto{\pgfqpoint{4.071929in}{1.200456in}}%
\pgfpathlineto{\pgfqpoint{3.924006in}{1.206497in}}%
\pgfpathlineto{\pgfqpoint{3.694596in}{1.221345in}}%
\pgfpathlineto{\pgfqpoint{3.533053in}{1.232072in}}%
\pgfpathlineto{\pgfqpoint{3.419366in}{1.237614in}}%
\pgfpathlineto{\pgfqpoint{3.299537in}{1.241097in}}%
\pgfpathlineto{\pgfqpoint{3.160256in}{1.241729in}}%
\pgfpathlineto{\pgfqpoint{2.983015in}{1.238230in}}%
\pgfpathlineto{\pgfqpoint{2.736778in}{1.232960in}}%
\pgfpathlineto{\pgfqpoint{2.569691in}{1.234181in}}%
\pgfpathlineto{\pgfqpoint{2.442459in}{1.238718in}}%
\pgfpathlineto{\pgfqpoint{2.283021in}{1.248288in}}%
\pgfpathlineto{\pgfqpoint{1.961073in}{1.269708in}}%
\pgfpathlineto{\pgfqpoint{1.862517in}{1.274025in}}%
\pgfpathlineto{\pgfqpoint{1.753232in}{1.276391in}}%
\pgfpathlineto{\pgfqpoint{1.639525in}{1.276557in}}%
\pgfpathlineto{\pgfqpoint{1.639525in}{1.276557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.992157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.468441in}{2.076971in}}%
\pgfpathlineto{\pgfqpoint{4.191850in}{2.075057in}}%
\pgfpathlineto{\pgfqpoint{3.948817in}{2.064637in}}%
\pgfpathlineto{\pgfqpoint{3.761619in}{2.051149in}}%
\pgfpathlineto{\pgfqpoint{3.537567in}{2.033643in}}%
\pgfpathlineto{\pgfqpoint{3.396010in}{2.025533in}}%
\pgfpathlineto{\pgfqpoint{3.276314in}{2.021768in}}%
\pgfpathlineto{\pgfqpoint{3.135683in}{2.020615in}}%
\pgfpathlineto{\pgfqpoint{2.975937in}{2.022354in}}%
\pgfpathlineto{\pgfqpoint{2.725273in}{2.024051in}}%
\pgfpathlineto{\pgfqpoint{2.628977in}{2.022731in}}%
\pgfpathlineto{\pgfqpoint{2.505790in}{2.017928in}}%
\pgfpathlineto{\pgfqpoint{2.368369in}{2.009742in}}%
\pgfpathlineto{\pgfqpoint{1.834655in}{1.969948in}}%
\pgfpathlineto{\pgfqpoint{1.659710in}{1.965423in}}%
\pgfpathlineto{\pgfqpoint{1.450286in}{1.964735in}}%
\pgfpathlineto{\pgfqpoint{1.452055in}{1.924612in}}%
\pgfpathlineto{\pgfqpoint{1.673730in}{1.925769in}}%
\pgfpathlineto{\pgfqpoint{1.843694in}{1.930772in}}%
\pgfpathlineto{\pgfqpoint{2.024787in}{1.943230in}}%
\pgfpathlineto{\pgfqpoint{2.151019in}{1.953992in}}%
\pgfpathlineto{\pgfqpoint{2.343272in}{1.969986in}}%
\pgfpathlineto{\pgfqpoint{2.492189in}{1.979425in}}%
\pgfpathlineto{\pgfqpoint{2.616345in}{1.984523in}}%
\pgfpathlineto{\pgfqpoint{2.730080in}{1.986582in}}%
\pgfpathlineto{\pgfqpoint{2.881890in}{1.985918in}}%
\pgfpathlineto{\pgfqpoint{3.118105in}{1.983056in}}%
\pgfpathlineto{\pgfqpoint{3.224620in}{1.983619in}}%
\pgfpathlineto{\pgfqpoint{3.392942in}{1.988116in}}%
\pgfpathlineto{\pgfqpoint{3.529873in}{1.995992in}}%
\pgfpathlineto{\pgfqpoint{3.747956in}{2.013054in}}%
\pgfpathlineto{\pgfqpoint{3.891481in}{2.024114in}}%
\pgfpathlineto{\pgfqpoint{4.031044in}{2.032454in}}%
\pgfpathlineto{\pgfqpoint{4.204052in}{2.038522in}}%
\pgfpathlineto{\pgfqpoint{4.409941in}{2.040591in}}%
\pgfpathlineto{\pgfqpoint{4.469360in}{2.040573in}}%
\pgfpathlineto{\pgfqpoint{4.468675in}{2.073246in}}%
\pgfpathmoveto{\pgfqpoint{4.267449in}{2.764858in}}%
\pgfpathlineto{\pgfqpoint{4.120023in}{2.765524in}}%
\pgfpathlineto{\pgfqpoint{4.041567in}{2.767324in}}%
\pgfpathlineto{\pgfqpoint{3.886935in}{2.774763in}}%
\pgfpathlineto{\pgfqpoint{3.531393in}{2.797453in}}%
\pgfpathlineto{\pgfqpoint{3.416952in}{2.802963in}}%
\pgfpathlineto{\pgfqpoint{3.234613in}{2.806189in}}%
\pgfpathlineto{\pgfqpoint{3.098577in}{2.804785in}}%
\pgfpathlineto{\pgfqpoint{2.723480in}{2.795978in}}%
\pgfpathlineto{\pgfqpoint{2.603674in}{2.796818in}}%
\pgfpathlineto{\pgfqpoint{2.424635in}{2.802854in}}%
\pgfpathlineto{\pgfqpoint{2.254217in}{2.813081in}}%
\pgfpathlineto{\pgfqpoint{1.976727in}{2.831044in}}%
\pgfpathlineto{\pgfqpoint{1.833403in}{2.837044in}}%
\pgfpathlineto{\pgfqpoint{1.702638in}{2.839659in}}%
\pgfpathlineto{\pgfqpoint{1.697813in}{2.839708in}}%
\pgfpathlineto{\pgfqpoint{1.675629in}{2.804752in}}%
\pgfpathlineto{\pgfqpoint{1.802835in}{2.802525in}}%
\pgfpathlineto{\pgfqpoint{1.947673in}{2.796987in}}%
\pgfpathlineto{\pgfqpoint{2.089994in}{2.788723in}}%
\pgfpathlineto{\pgfqpoint{2.429902in}{2.766635in}}%
\pgfpathlineto{\pgfqpoint{2.616515in}{2.759821in}}%
\pgfpathlineto{\pgfqpoint{2.695092in}{2.758867in}}%
\pgfpathlineto{\pgfqpoint{2.841183in}{2.760320in}}%
\pgfpathlineto{\pgfqpoint{3.121859in}{2.766427in}}%
\pgfpathlineto{\pgfqpoint{3.225134in}{2.767382in}}%
\pgfpathlineto{\pgfqpoint{3.357335in}{2.765365in}}%
\pgfpathlineto{\pgfqpoint{3.474884in}{2.761086in}}%
\pgfpathlineto{\pgfqpoint{3.675110in}{2.748812in}}%
\pgfpathlineto{\pgfqpoint{3.859471in}{2.735956in}}%
\pgfpathlineto{\pgfqpoint{4.104827in}{2.725538in}}%
\pgfpathlineto{\pgfqpoint{4.290553in}{2.723508in}}%
\pgfpathlineto{\pgfqpoint{4.283182in}{2.737608in}}%
\pgfpathmoveto{\pgfqpoint{1.639525in}{1.276557in}}%
\pgfpathlineto{\pgfqpoint{1.823047in}{1.275434in}}%
\pgfpathlineto{\pgfqpoint{1.961073in}{1.269708in}}%
\pgfpathlineto{\pgfqpoint{2.121990in}{1.259587in}}%
\pgfpathlineto{\pgfqpoint{2.381054in}{1.241925in}}%
\pgfpathlineto{\pgfqpoint{2.513028in}{1.235846in}}%
\pgfpathlineto{\pgfqpoint{2.641716in}{1.233046in}}%
\pgfpathlineto{\pgfqpoint{2.756209in}{1.233353in}}%
\pgfpathlineto{\pgfqpoint{2.896648in}{1.236221in}}%
\pgfpathlineto{\pgfqpoint{3.236564in}{1.241868in}}%
\pgfpathlineto{\pgfqpoint{3.299537in}{1.241097in}}%
\pgfpathlineto{\pgfqpoint{3.419366in}{1.237614in}}%
\pgfpathlineto{\pgfqpoint{3.533053in}{1.232072in}}%
\pgfpathlineto{\pgfqpoint{3.698187in}{1.221077in}}%
\pgfpathlineto{\pgfqpoint{3.978137in}{1.203887in}}%
\pgfpathlineto{\pgfqpoint{4.124610in}{1.199153in}}%
\pgfpathlineto{\pgfqpoint{4.232491in}{1.197573in}}%
\pgfpathlineto{\pgfqpoint{4.253590in}{1.231137in}}%
\pgfpathlineto{\pgfqpoint{4.082871in}{1.234132in}}%
\pgfpathlineto{\pgfqpoint{3.930748in}{1.240347in}}%
\pgfpathlineto{\pgfqpoint{3.786172in}{1.249924in}}%
\pgfpathlineto{\pgfqpoint{3.615889in}{1.262608in}}%
\pgfpathlineto{\pgfqpoint{3.451813in}{1.272250in}}%
\pgfpathlineto{\pgfqpoint{3.370952in}{1.275950in}}%
\pgfpathlineto{\pgfqpoint{3.245622in}{1.278581in}}%
\pgfpathlineto{\pgfqpoint{3.055794in}{1.277206in}}%
\pgfpathlineto{\pgfqpoint{2.799646in}{1.271732in}}%
\pgfpathlineto{\pgfqpoint{2.619228in}{1.271500in}}%
\pgfpathlineto{\pgfqpoint{2.489906in}{1.275242in}}%
\pgfpathlineto{\pgfqpoint{2.375430in}{1.281070in}}%
\pgfpathlineto{\pgfqpoint{2.205767in}{1.293097in}}%
\pgfpathlineto{\pgfqpoint{1.935591in}{1.311870in}}%
\pgfpathlineto{\pgfqpoint{1.750131in}{1.318606in}}%
\pgfpathlineto{\pgfqpoint{1.617272in}{1.318514in}}%
\pgfpathlineto{\pgfqpoint{1.636155in}{1.282392in}}%
\pgfpathlineto{\pgfqpoint{1.636155in}{1.282392in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.756863,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.242698in}{2.806344in}}%
\pgfpathlineto{\pgfqpoint{4.024788in}{2.808660in}}%
\pgfpathlineto{\pgfqpoint{3.827895in}{2.818952in}}%
\pgfpathlineto{\pgfqpoint{3.643350in}{2.831467in}}%
\pgfpathlineto{\pgfqpoint{3.419076in}{2.842561in}}%
\pgfpathlineto{\pgfqpoint{3.365987in}{2.844665in}}%
\pgfpathlineto{\pgfqpoint{3.240975in}{2.845736in}}%
\pgfpathlineto{\pgfqpoint{2.980659in}{2.839587in}}%
\pgfpathlineto{\pgfqpoint{2.846861in}{2.835343in}}%
\pgfpathlineto{\pgfqpoint{2.738290in}{2.833194in}}%
\pgfpathlineto{\pgfqpoint{2.582324in}{2.833693in}}%
\pgfpathlineto{\pgfqpoint{2.479382in}{2.836676in}}%
\pgfpathlineto{\pgfqpoint{2.326511in}{2.844459in}}%
\pgfpathlineto{\pgfqpoint{2.220176in}{2.851404in}}%
\pgfpathlineto{\pgfqpoint{1.994898in}{2.865965in}}%
\pgfpathlineto{\pgfqpoint{1.833398in}{2.873214in}}%
\pgfpathlineto{\pgfqpoint{1.722040in}{2.875097in}}%
\pgfpathlineto{\pgfqpoint{1.697813in}{2.839708in}}%
\pgfpathlineto{\pgfqpoint{1.838438in}{2.836904in}}%
\pgfpathlineto{\pgfqpoint{2.047110in}{2.827049in}}%
\pgfpathlineto{\pgfqpoint{2.491908in}{2.800030in}}%
\pgfpathlineto{\pgfqpoint{2.618330in}{2.796610in}}%
\pgfpathlineto{\pgfqpoint{2.744848in}{2.796149in}}%
\pgfpathlineto{\pgfqpoint{2.910813in}{2.799573in}}%
\pgfpathlineto{\pgfqpoint{3.166690in}{2.805921in}}%
\pgfpathlineto{\pgfqpoint{3.324271in}{2.805289in}}%
\pgfpathlineto{\pgfqpoint{3.442446in}{2.801707in}}%
\pgfpathlineto{\pgfqpoint{3.597056in}{2.793943in}}%
\pgfpathlineto{\pgfqpoint{3.982031in}{2.769609in}}%
\pgfpathlineto{\pgfqpoint{4.120023in}{2.765524in}}%
\pgfpathlineto{\pgfqpoint{4.206812in}{2.764316in}}%
\pgfpathlineto{\pgfqpoint{4.267449in}{2.764858in}}%
\pgfpathlineto{\pgfqpoint{4.251552in}{2.792392in}}%
\pgfpathmoveto{\pgfqpoint{1.454684in}{1.883144in}}%
\pgfpathlineto{\pgfqpoint{1.625622in}{1.883046in}}%
\pgfpathlineto{\pgfqpoint{1.904877in}{1.892959in}}%
\pgfpathlineto{\pgfqpoint{2.098601in}{1.909349in}}%
\pgfpathlineto{\pgfqpoint{2.228782in}{1.921606in}}%
\pgfpathlineto{\pgfqpoint{2.492830in}{1.941240in}}%
\pgfpathlineto{\pgfqpoint{2.655727in}{1.947604in}}%
\pgfpathlineto{\pgfqpoint{2.882504in}{1.947808in}}%
\pgfpathlineto{\pgfqpoint{3.026929in}{1.945302in}}%
\pgfpathlineto{\pgfqpoint{3.323765in}{1.947463in}}%
\pgfpathlineto{\pgfqpoint{3.498148in}{1.956770in}}%
\pgfpathlineto{\pgfqpoint{3.648673in}{1.967641in}}%
\pgfpathlineto{\pgfqpoint{3.798573in}{1.980576in}}%
\pgfpathlineto{\pgfqpoint{4.013187in}{1.995060in}}%
\pgfpathlineto{\pgfqpoint{4.168059in}{2.001479in}}%
\pgfpathlineto{\pgfqpoint{4.333001in}{2.003952in}}%
\pgfpathlineto{\pgfqpoint{4.469881in}{2.004302in}}%
\pgfpathlineto{\pgfqpoint{4.469360in}{2.040573in}}%
\pgfpathlineto{\pgfqpoint{4.291439in}{2.040002in}}%
\pgfpathlineto{\pgfqpoint{4.109391in}{2.035698in}}%
\pgfpathlineto{\pgfqpoint{3.934637in}{2.026995in}}%
\pgfpathlineto{\pgfqpoint{3.747956in}{2.013054in}}%
\pgfpathlineto{\pgfqpoint{3.508966in}{1.994539in}}%
\pgfpathlineto{\pgfqpoint{3.365407in}{1.987017in}}%
\pgfpathlineto{\pgfqpoint{3.198789in}{1.983413in}}%
\pgfpathlineto{\pgfqpoint{3.056846in}{1.983685in}}%
\pgfpathlineto{\pgfqpoint{2.978544in}{1.984125in}}%
\pgfpathlineto{\pgfqpoint{2.856854in}{1.986156in}}%
\pgfpathlineto{\pgfqpoint{2.684813in}{1.986306in}}%
\pgfpathlineto{\pgfqpoint{2.558415in}{1.982721in}}%
\pgfpathlineto{\pgfqpoint{2.422460in}{1.975517in}}%
\pgfpathlineto{\pgfqpoint{2.186838in}{1.957164in}}%
\pgfpathlineto{\pgfqpoint{1.933431in}{1.935895in}}%
\pgfpathlineto{\pgfqpoint{1.769833in}{1.928648in}}%
\pgfpathlineto{\pgfqpoint{1.673730in}{1.925769in}}%
\pgfpathlineto{\pgfqpoint{1.452055in}{1.924612in}}%
\pgfpathlineto{\pgfqpoint{1.454635in}{1.883619in}}%
\pgfpathmoveto{\pgfqpoint{1.617272in}{1.318514in}}%
\pgfpathlineto{\pgfqpoint{1.825660in}{1.316475in}}%
\pgfpathlineto{\pgfqpoint{1.935591in}{1.311870in}}%
\pgfpathlineto{\pgfqpoint{2.104517in}{1.300820in}}%
\pgfpathlineto{\pgfqpoint{2.454846in}{1.276732in}}%
\pgfpathlineto{\pgfqpoint{2.582325in}{1.272146in}}%
\pgfpathlineto{\pgfqpoint{2.731743in}{1.271075in}}%
\pgfpathlineto{\pgfqpoint{2.933660in}{1.274506in}}%
\pgfpathlineto{\pgfqpoint{3.174747in}{1.278531in}}%
\pgfpathlineto{\pgfqpoint{3.308476in}{1.277591in}}%
\pgfpathlineto{\pgfqpoint{3.535937in}{1.267881in}}%
\pgfpathlineto{\pgfqpoint{4.006341in}{1.236831in}}%
\pgfpathlineto{\pgfqpoint{4.203609in}{1.231597in}}%
\pgfpathlineto{\pgfqpoint{4.253590in}{1.231137in}}%
\pgfpathlineto{\pgfqpoint{4.272952in}{1.264673in}}%
\pgfpathlineto{\pgfqpoint{4.132853in}{1.267048in}}%
\pgfpathlineto{\pgfqpoint{3.994775in}{1.272521in}}%
\pgfpathlineto{\pgfqpoint{3.897645in}{1.278121in}}%
\pgfpathlineto{\pgfqpoint{3.823821in}{1.283290in}}%
\pgfpathlineto{\pgfqpoint{3.432679in}{1.310567in}}%
\pgfpathlineto{\pgfqpoint{3.254722in}{1.315972in}}%
\pgfpathlineto{\pgfqpoint{3.065125in}{1.315026in}}%
\pgfpathlineto{\pgfqpoint{2.872346in}{1.310686in}}%
\pgfpathlineto{\pgfqpoint{2.675174in}{1.309328in}}%
\pgfpathlineto{\pgfqpoint{2.530912in}{1.312030in}}%
\pgfpathlineto{\pgfqpoint{2.315345in}{1.324369in}}%
\pgfpathlineto{\pgfqpoint{1.919290in}{1.355400in}}%
\pgfpathlineto{\pgfqpoint{1.705769in}{1.363324in}}%
\pgfpathlineto{\pgfqpoint{1.648560in}{1.362145in}}%
\pgfpathlineto{\pgfqpoint{1.595446in}{1.362684in}}%
\pgfpathlineto{\pgfqpoint{1.606847in}{1.338454in}}%
\pgfpathlineto{\pgfqpoint{1.606847in}{1.338454in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.521569,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.215475in}{2.848943in}}%
\pgfpathlineto{\pgfqpoint{3.978292in}{2.852393in}}%
\pgfpathlineto{\pgfqpoint{3.818131in}{2.861084in}}%
\pgfpathlineto{\pgfqpoint{3.699573in}{2.869152in}}%
\pgfpathlineto{\pgfqpoint{3.632143in}{2.872848in}}%
\pgfpathlineto{\pgfqpoint{3.550676in}{2.878735in}}%
\pgfpathlineto{\pgfqpoint{3.501138in}{2.880983in}}%
\pgfpathlineto{\pgfqpoint{3.429400in}{2.885031in}}%
\pgfpathlineto{\pgfqpoint{3.226396in}{2.885830in}}%
\pgfpathlineto{\pgfqpoint{3.147393in}{2.884168in}}%
\pgfpathlineto{\pgfqpoint{3.059530in}{2.881479in}}%
\pgfpathlineto{\pgfqpoint{2.920338in}{2.876203in}}%
\pgfpathlineto{\pgfqpoint{2.806720in}{2.872188in}}%
\pgfpathlineto{\pgfqpoint{2.733427in}{2.870394in}}%
\pgfpathlineto{\pgfqpoint{2.561792in}{2.871097in}}%
\pgfpathlineto{\pgfqpoint{2.474206in}{2.873723in}}%
\pgfpathlineto{\pgfqpoint{2.296810in}{2.882713in}}%
\pgfpathlineto{\pgfqpoint{1.922534in}{2.906887in}}%
\pgfpathlineto{\pgfqpoint{1.747789in}{2.910930in}}%
\pgfpathlineto{\pgfqpoint{1.722040in}{2.875097in}}%
\pgfpathlineto{\pgfqpoint{1.833398in}{2.873214in}}%
\pgfpathlineto{\pgfqpoint{2.004408in}{2.865434in}}%
\pgfpathlineto{\pgfqpoint{2.248935in}{2.849455in}}%
\pgfpathlineto{\pgfqpoint{2.420114in}{2.839228in}}%
\pgfpathlineto{\pgfqpoint{2.555429in}{2.834264in}}%
\pgfpathlineto{\pgfqpoint{2.672012in}{2.832930in}}%
\pgfpathlineto{\pgfqpoint{2.795815in}{2.833970in}}%
\pgfpathlineto{\pgfqpoint{3.240975in}{2.845736in}}%
\pgfpathlineto{\pgfqpoint{3.419076in}{2.842561in}}%
\pgfpathlineto{\pgfqpoint{3.509425in}{2.838882in}}%
\pgfpathlineto{\pgfqpoint{3.594044in}{2.834092in}}%
\pgfpathlineto{\pgfqpoint{3.742192in}{2.824677in}}%
\pgfpathlineto{\pgfqpoint{3.954694in}{2.811887in}}%
\pgfpathlineto{\pgfqpoint{4.077296in}{2.807625in}}%
\pgfpathlineto{\pgfqpoint{4.146812in}{2.806136in}}%
\pgfpathlineto{\pgfqpoint{4.242698in}{2.806344in}}%
\pgfpathlineto{\pgfqpoint{4.217656in}{2.845805in}}%
\pgfpathmoveto{\pgfqpoint{1.459669in}{1.835718in}}%
\pgfpathlineto{\pgfqpoint{1.576892in}{1.835927in}}%
\pgfpathlineto{\pgfqpoint{1.671691in}{1.838543in}}%
\pgfpathlineto{\pgfqpoint{1.764171in}{1.839508in}}%
\pgfpathlineto{\pgfqpoint{1.998311in}{1.855494in}}%
\pgfpathlineto{\pgfqpoint{2.055224in}{1.862457in}}%
\pgfpathlineto{\pgfqpoint{2.098951in}{1.865326in}}%
\pgfpathlineto{\pgfqpoint{2.163677in}{1.873623in}}%
\pgfpathlineto{\pgfqpoint{2.203441in}{1.876221in}}%
\pgfpathlineto{\pgfqpoint{2.275317in}{1.884749in}}%
\pgfpathlineto{\pgfqpoint{2.546801in}{1.904915in}}%
\pgfpathlineto{\pgfqpoint{2.640714in}{1.907285in}}%
\pgfpathlineto{\pgfqpoint{2.738084in}{1.909535in}}%
\pgfpathlineto{\pgfqpoint{2.774730in}{1.908129in}}%
\pgfpathlineto{\pgfqpoint{2.836000in}{1.908304in}}%
\pgfpathlineto{\pgfqpoint{3.112521in}{1.904979in}}%
\pgfpathlineto{\pgfqpoint{3.269499in}{1.905803in}}%
\pgfpathlineto{\pgfqpoint{3.392365in}{1.911010in}}%
\pgfpathlineto{\pgfqpoint{3.523657in}{1.919222in}}%
\pgfpathlineto{\pgfqpoint{3.663931in}{1.930895in}}%
\pgfpathlineto{\pgfqpoint{3.799507in}{1.942580in}}%
\pgfpathlineto{\pgfqpoint{3.921494in}{1.952858in}}%
\pgfpathlineto{\pgfqpoint{4.049416in}{1.960158in}}%
\pgfpathlineto{\pgfqpoint{4.150260in}{1.964063in}}%
\pgfpathlineto{\pgfqpoint{4.265504in}{1.966760in}}%
\pgfpathlineto{\pgfqpoint{4.434326in}{1.967540in}}%
\pgfpathlineto{\pgfqpoint{4.469107in}{1.967354in}}%
\pgfpathlineto{\pgfqpoint{4.469881in}{2.004302in}}%
\pgfpathlineto{\pgfqpoint{4.333001in}{2.003952in}}%
\pgfpathlineto{\pgfqpoint{4.158614in}{2.001193in}}%
\pgfpathlineto{\pgfqpoint{4.013187in}{1.995060in}}%
\pgfpathlineto{\pgfqpoint{3.848351in}{1.984218in}}%
\pgfpathlineto{\pgfqpoint{3.707767in}{1.973022in}}%
\pgfpathlineto{\pgfqpoint{3.594069in}{1.963371in}}%
\pgfpathlineto{\pgfqpoint{3.425832in}{1.952588in}}%
\pgfpathlineto{\pgfqpoint{3.306270in}{1.946941in}}%
\pgfpathlineto{\pgfqpoint{3.138026in}{1.944853in}}%
\pgfpathlineto{\pgfqpoint{2.975564in}{1.945779in}}%
\pgfpathlineto{\pgfqpoint{2.823429in}{1.948944in}}%
\pgfpathlineto{\pgfqpoint{2.729051in}{1.948604in}}%
\pgfpathlineto{\pgfqpoint{2.526560in}{1.942816in}}%
\pgfpathlineto{\pgfqpoint{2.396451in}{1.935212in}}%
\pgfpathlineto{\pgfqpoint{2.292522in}{1.927095in}}%
\pgfpathlineto{\pgfqpoint{2.098601in}{1.909349in}}%
\pgfpathlineto{\pgfqpoint{1.984500in}{1.899726in}}%
\pgfpathlineto{\pgfqpoint{1.904877in}{1.892959in}}%
\pgfpathlineto{\pgfqpoint{1.836573in}{1.889546in}}%
\pgfpathlineto{\pgfqpoint{1.800207in}{1.887110in}}%
\pgfpathlineto{\pgfqpoint{1.678915in}{1.884735in}}%
\pgfpathlineto{\pgfqpoint{1.625622in}{1.883046in}}%
\pgfpathlineto{\pgfqpoint{1.454684in}{1.883144in}}%
\pgfpathmoveto{\pgfqpoint{1.595446in}{1.362684in}}%
\pgfpathlineto{\pgfqpoint{1.661595in}{1.362266in}}%
\pgfpathlineto{\pgfqpoint{1.731843in}{1.362707in}}%
\pgfpathlineto{\pgfqpoint{1.954557in}{1.352681in}}%
\pgfpathlineto{\pgfqpoint{2.045583in}{1.346498in}}%
\pgfpathlineto{\pgfqpoint{2.250206in}{1.329294in}}%
\pgfpathlineto{\pgfqpoint{2.478805in}{1.314168in}}%
\pgfpathlineto{\pgfqpoint{2.607218in}{1.309896in}}%
\pgfpathlineto{\pgfqpoint{2.734836in}{1.309150in}}%
\pgfpathlineto{\pgfqpoint{2.998893in}{1.313323in}}%
\pgfpathlineto{\pgfqpoint{3.149309in}{1.315772in}}%
\pgfpathlineto{\pgfqpoint{3.254722in}{1.315972in}}%
\pgfpathlineto{\pgfqpoint{3.485574in}{1.307973in}}%
\pgfpathlineto{\pgfqpoint{3.932419in}{1.275651in}}%
\pgfpathlineto{\pgfqpoint{4.093942in}{1.268206in}}%
\pgfpathlineto{\pgfqpoint{4.213655in}{1.265251in}}%
\pgfpathlineto{\pgfqpoint{4.272952in}{1.264673in}}%
\pgfpathlineto{\pgfqpoint{4.291983in}{1.299226in}}%
\pgfpathlineto{\pgfqpoint{4.219818in}{1.299645in}}%
\pgfpathlineto{\pgfqpoint{4.098530in}{1.302731in}}%
\pgfpathlineto{\pgfqpoint{3.737764in}{1.326535in}}%
\pgfpathlineto{\pgfqpoint{3.547296in}{1.342566in}}%
\pgfpathlineto{\pgfqpoint{3.326550in}{1.353728in}}%
\pgfpathlineto{\pgfqpoint{3.114434in}{1.354487in}}%
\pgfpathlineto{\pgfqpoint{3.007409in}{1.353051in}}%
\pgfpathlineto{\pgfqpoint{2.921143in}{1.350504in}}%
\pgfpathlineto{\pgfqpoint{2.659686in}{1.347888in}}%
\pgfpathlineto{\pgfqpoint{2.434692in}{1.355774in}}%
\pgfpathlineto{\pgfqpoint{2.213559in}{1.373749in}}%
\pgfpathlineto{\pgfqpoint{2.095081in}{1.385470in}}%
\pgfpathlineto{\pgfqpoint{1.994702in}{1.393843in}}%
\pgfpathlineto{\pgfqpoint{1.961159in}{1.397255in}}%
\pgfpathlineto{\pgfqpoint{1.674769in}{1.411867in}}%
\pgfpathlineto{\pgfqpoint{1.606270in}{1.410179in}}%
\pgfpathlineto{\pgfqpoint{1.573563in}{1.410799in}}%
\pgfpathlineto{\pgfqpoint{1.579913in}{1.395693in}}%
\pgfpathlineto{\pgfqpoint{1.579913in}{1.395693in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.286275,0.286275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.184487in}{2.893528in}}%
\pgfpathlineto{\pgfqpoint{3.939078in}{2.897349in}}%
\pgfpathlineto{\pgfqpoint{3.844515in}{2.902065in}}%
\pgfpathlineto{\pgfqpoint{3.524673in}{2.924909in}}%
\pgfpathlineto{\pgfqpoint{3.507631in}{2.925301in}}%
\pgfpathlineto{\pgfqpoint{3.463453in}{2.929115in}}%
\pgfpathlineto{\pgfqpoint{3.414776in}{2.929023in}}%
\pgfpathlineto{\pgfqpoint{3.321893in}{2.931785in}}%
\pgfpathlineto{\pgfqpoint{3.250980in}{2.930116in}}%
\pgfpathlineto{\pgfqpoint{3.198421in}{2.929643in}}%
\pgfpathlineto{\pgfqpoint{3.126142in}{2.926254in}}%
\pgfpathlineto{\pgfqpoint{3.075020in}{2.924917in}}%
\pgfpathlineto{\pgfqpoint{2.971361in}{2.918830in}}%
\pgfpathlineto{\pgfqpoint{2.709311in}{2.909385in}}%
\pgfpathlineto{\pgfqpoint{2.490716in}{2.911162in}}%
\pgfpathlineto{\pgfqpoint{2.352442in}{2.917995in}}%
\pgfpathlineto{\pgfqpoint{2.141007in}{2.932350in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{2.942900in}}%
\pgfpathlineto{\pgfqpoint{1.823103in}{2.947144in}}%
\pgfpathlineto{\pgfqpoint{1.775463in}{2.947389in}}%
\pgfpathlineto{\pgfqpoint{1.747789in}{2.910930in}}%
\pgfpathlineto{\pgfqpoint{1.846207in}{2.908996in}}%
\pgfpathlineto{\pgfqpoint{1.922534in}{2.906887in}}%
\pgfpathlineto{\pgfqpoint{2.231763in}{2.887169in}}%
\pgfpathlineto{\pgfqpoint{2.396917in}{2.877243in}}%
\pgfpathlineto{\pgfqpoint{2.561792in}{2.871097in}}%
\pgfpathlineto{\pgfqpoint{2.667727in}{2.870113in}}%
\pgfpathlineto{\pgfqpoint{2.806720in}{2.872188in}}%
\pgfpathlineto{\pgfqpoint{2.872238in}{2.873978in}}%
\pgfpathlineto{\pgfqpoint{3.059530in}{2.881479in}}%
\pgfpathlineto{\pgfqpoint{3.317192in}{2.886893in}}%
\pgfpathlineto{\pgfqpoint{3.529772in}{2.880325in}}%
\pgfpathlineto{\pgfqpoint{3.651463in}{2.871597in}}%
\pgfpathlineto{\pgfqpoint{3.765818in}{2.864534in}}%
\pgfpathlineto{\pgfqpoint{3.978292in}{2.852393in}}%
\pgfpathlineto{\pgfqpoint{4.036415in}{2.851170in}}%
\pgfpathlineto{\pgfqpoint{4.094592in}{2.849297in}}%
\pgfpathlineto{\pgfqpoint{4.215475in}{2.848943in}}%
\pgfpathmoveto{\pgfqpoint{1.467422in}{1.778888in}}%
\pgfpathlineto{\pgfqpoint{1.484826in}{1.778555in}}%
\pgfpathlineto{\pgfqpoint{1.546142in}{1.780472in}}%
\pgfpathlineto{\pgfqpoint{1.592340in}{1.779513in}}%
\pgfpathlineto{\pgfqpoint{1.667613in}{1.782847in}}%
\pgfpathlineto{\pgfqpoint{1.716435in}{1.782612in}}%
\pgfpathlineto{\pgfqpoint{1.745976in}{1.785438in}}%
\pgfpathlineto{\pgfqpoint{1.784070in}{1.785742in}}%
\pgfpathlineto{\pgfqpoint{1.833918in}{1.792381in}}%
\pgfpathlineto{\pgfqpoint{1.986499in}{1.803273in}}%
\pgfpathlineto{\pgfqpoint{2.023360in}{1.809339in}}%
\pgfpathlineto{\pgfqpoint{2.047065in}{1.810906in}}%
\pgfpathlineto{\pgfqpoint{2.111134in}{1.819338in}}%
\pgfpathlineto{\pgfqpoint{2.158320in}{1.823317in}}%
\pgfpathlineto{\pgfqpoint{2.216266in}{1.832527in}}%
\pgfpathlineto{\pgfqpoint{2.260113in}{1.836239in}}%
\pgfpathlineto{\pgfqpoint{2.312956in}{1.844460in}}%
\pgfpathlineto{\pgfqpoint{2.379932in}{1.849330in}}%
\pgfpathlineto{\pgfqpoint{2.445168in}{1.855169in}}%
\pgfpathlineto{\pgfqpoint{2.524114in}{1.860470in}}%
\pgfpathlineto{\pgfqpoint{2.704253in}{1.865038in}}%
\pgfpathlineto{\pgfqpoint{2.731866in}{1.864830in}}%
\pgfpathlineto{\pgfqpoint{2.775101in}{1.865897in}}%
\pgfpathlineto{\pgfqpoint{2.788450in}{1.866150in}}%
\pgfpathlineto{\pgfqpoint{2.829841in}{1.864646in}}%
\pgfpathlineto{\pgfqpoint{2.898961in}{1.865364in}}%
\pgfpathlineto{\pgfqpoint{3.183712in}{1.861339in}}%
\pgfpathlineto{\pgfqpoint{3.404883in}{1.869591in}}%
\pgfpathlineto{\pgfqpoint{3.576153in}{1.882162in}}%
\pgfpathlineto{\pgfqpoint{3.645034in}{1.890162in}}%
\pgfpathlineto{\pgfqpoint{4.017083in}{1.921133in}}%
\pgfpathlineto{\pgfqpoint{4.144313in}{1.926639in}}%
\pgfpathlineto{\pgfqpoint{4.382369in}{1.929975in}}%
\pgfpathlineto{\pgfqpoint{4.467593in}{1.929553in}}%
\pgfpathlineto{\pgfqpoint{4.469107in}{1.967354in}}%
\pgfpathlineto{\pgfqpoint{4.318463in}{1.967467in}}%
\pgfpathlineto{\pgfqpoint{4.126575in}{1.963397in}}%
\pgfpathlineto{\pgfqpoint{3.968519in}{1.955890in}}%
\pgfpathlineto{\pgfqpoint{3.846982in}{1.947100in}}%
\pgfpathlineto{\pgfqpoint{3.648484in}{1.929586in}}%
\pgfpathlineto{\pgfqpoint{3.392365in}{1.911010in}}%
\pgfpathlineto{\pgfqpoint{3.327040in}{1.907521in}}%
\pgfpathlineto{\pgfqpoint{3.216463in}{1.904409in}}%
\pgfpathlineto{\pgfqpoint{3.102457in}{1.904932in}}%
\pgfpathlineto{\pgfqpoint{2.966345in}{1.906638in}}%
\pgfpathlineto{\pgfqpoint{2.811500in}{1.908826in}}%
\pgfpathlineto{\pgfqpoint{2.774730in}{1.908129in}}%
\pgfpathlineto{\pgfqpoint{2.718391in}{1.909056in}}%
\pgfpathlineto{\pgfqpoint{2.640714in}{1.907285in}}%
\pgfpathlineto{\pgfqpoint{2.546801in}{1.904915in}}%
\pgfpathlineto{\pgfqpoint{2.349824in}{1.891424in}}%
\pgfpathlineto{\pgfqpoint{2.257765in}{1.883024in}}%
\pgfpathlineto{\pgfqpoint{2.247548in}{1.882224in}}%
\pgfpathlineto{\pgfqpoint{2.203441in}{1.876221in}}%
\pgfpathlineto{\pgfqpoint{2.146660in}{1.872024in}}%
\pgfpathlineto{\pgfqpoint{2.098951in}{1.865326in}}%
\pgfpathlineto{\pgfqpoint{2.043496in}{1.861256in}}%
\pgfpathlineto{\pgfqpoint{1.998311in}{1.855494in}}%
\pgfpathlineto{\pgfqpoint{1.764171in}{1.839508in}}%
\pgfpathlineto{\pgfqpoint{1.459669in}{1.835718in}}%
\pgfpathlineto{\pgfqpoint{1.461247in}{1.820705in}}%
\pgfpathmoveto{\pgfqpoint{1.573563in}{1.410799in}}%
\pgfpathlineto{\pgfqpoint{1.632296in}{1.410644in}}%
\pgfpathlineto{\pgfqpoint{1.674769in}{1.411867in}}%
\pgfpathlineto{\pgfqpoint{1.961159in}{1.397255in}}%
\pgfpathlineto{\pgfqpoint{2.074321in}{1.386915in}}%
\pgfpathlineto{\pgfqpoint{2.095081in}{1.385470in}}%
\pgfpathlineto{\pgfqpoint{2.213559in}{1.373749in}}%
\pgfpathlineto{\pgfqpoint{2.448597in}{1.354978in}}%
\pgfpathlineto{\pgfqpoint{2.685038in}{1.347698in}}%
\pgfpathlineto{\pgfqpoint{2.921143in}{1.350504in}}%
\pgfpathlineto{\pgfqpoint{3.007409in}{1.353051in}}%
\pgfpathlineto{\pgfqpoint{3.263910in}{1.354674in}}%
\pgfpathlineto{\pgfqpoint{3.441842in}{1.349164in}}%
\pgfpathlineto{\pgfqpoint{3.707420in}{1.329328in}}%
\pgfpathlineto{\pgfqpoint{3.834804in}{1.318950in}}%
\pgfpathlineto{\pgfqpoint{3.957453in}{1.311070in}}%
\pgfpathlineto{\pgfqpoint{4.020284in}{1.307058in}}%
\pgfpathlineto{\pgfqpoint{4.173395in}{1.300453in}}%
\pgfpathlineto{\pgfqpoint{4.291983in}{1.299226in}}%
\pgfpathlineto{\pgfqpoint{4.310642in}{1.334918in}}%
\pgfpathlineto{\pgfqpoint{4.241924in}{1.336147in}}%
\pgfpathlineto{\pgfqpoint{4.179089in}{1.338467in}}%
\pgfpathlineto{\pgfqpoint{4.062189in}{1.341846in}}%
\pgfpathlineto{\pgfqpoint{3.850136in}{1.356340in}}%
\pgfpathlineto{\pgfqpoint{3.796125in}{1.361162in}}%
\pgfpathlineto{\pgfqpoint{3.398636in}{1.392570in}}%
\pgfpathlineto{\pgfqpoint{3.150450in}{1.397708in}}%
\pgfpathlineto{\pgfqpoint{3.078826in}{1.395558in}}%
\pgfpathlineto{\pgfqpoint{3.021838in}{1.395585in}}%
\pgfpathlineto{\pgfqpoint{2.929090in}{1.392126in}}%
\pgfpathlineto{\pgfqpoint{2.894662in}{1.392139in}}%
\pgfpathlineto{\pgfqpoint{2.806175in}{1.389281in}}%
\pgfpathlineto{\pgfqpoint{2.599822in}{1.390897in}}%
\pgfpathlineto{\pgfqpoint{2.411779in}{1.400633in}}%
\pgfpathlineto{\pgfqpoint{2.383407in}{1.403635in}}%
\pgfpathlineto{\pgfqpoint{2.331968in}{1.407220in}}%
\pgfpathlineto{\pgfqpoint{2.183646in}{1.422627in}}%
\pgfpathlineto{\pgfqpoint{2.122039in}{1.429821in}}%
\pgfpathlineto{\pgfqpoint{1.827230in}{1.457693in}}%
\pgfpathlineto{\pgfqpoint{1.808374in}{1.458353in}}%
\pgfpathlineto{\pgfqpoint{1.762382in}{1.462139in}}%
\pgfpathlineto{\pgfqpoint{1.678267in}{1.464901in}}%
\pgfpathlineto{\pgfqpoint{1.635802in}{1.468054in}}%
\pgfpathlineto{\pgfqpoint{1.578544in}{1.465965in}}%
\pgfpathlineto{\pgfqpoint{1.550578in}{1.466971in}}%
\pgfpathlineto{\pgfqpoint{1.555398in}{1.454010in}}%
\pgfpathlineto{\pgfqpoint{1.555398in}{1.454010in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.050980,0.050980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.149129in}{2.940467in}}%
\pgfpathlineto{\pgfqpoint{3.998696in}{2.943447in}}%
\pgfpathlineto{\pgfqpoint{3.954966in}{2.948002in}}%
\pgfpathlineto{\pgfqpoint{3.896841in}{2.949403in}}%
\pgfpathlineto{\pgfqpoint{3.784098in}{2.959328in}}%
\pgfpathlineto{\pgfqpoint{3.731695in}{2.961904in}}%
\pgfpathlineto{\pgfqpoint{3.711560in}{2.962776in}}%
\pgfpathlineto{\pgfqpoint{3.658039in}{2.967594in}}%
\pgfpathlineto{\pgfqpoint{3.591092in}{2.971070in}}%
\pgfpathlineto{\pgfqpoint{3.504383in}{2.978778in}}%
\pgfpathlineto{\pgfqpoint{3.323091in}{2.981109in}}%
\pgfpathlineto{\pgfqpoint{3.306028in}{2.980216in}}%
\pgfpathlineto{\pgfqpoint{3.275265in}{2.980455in}}%
\pgfpathlineto{\pgfqpoint{3.188434in}{2.976748in}}%
\pgfpathlineto{\pgfqpoint{3.150388in}{2.976102in}}%
\pgfpathlineto{\pgfqpoint{3.064248in}{2.970125in}}%
\pgfpathlineto{\pgfqpoint{3.019580in}{2.968498in}}%
\pgfpathlineto{\pgfqpoint{2.943442in}{2.962586in}}%
\pgfpathlineto{\pgfqpoint{2.890122in}{2.960381in}}%
\pgfpathlineto{\pgfqpoint{2.824763in}{2.955316in}}%
\pgfpathlineto{\pgfqpoint{2.578601in}{2.951066in}}%
\pgfpathlineto{\pgfqpoint{2.476368in}{2.952723in}}%
\pgfpathlineto{\pgfqpoint{2.250530in}{2.965534in}}%
\pgfpathlineto{\pgfqpoint{2.064781in}{2.977768in}}%
\pgfpathlineto{\pgfqpoint{1.972760in}{2.982068in}}%
\pgfpathlineto{\pgfqpoint{1.882065in}{2.984375in}}%
\pgfpathlineto{\pgfqpoint{1.806591in}{2.985078in}}%
\pgfpathlineto{\pgfqpoint{1.775463in}{2.947389in}}%
\pgfpathlineto{\pgfqpoint{1.776146in}{2.947385in}}%
\pgfpathlineto{\pgfqpoint{2.021133in}{2.940129in}}%
\pgfpathlineto{\pgfqpoint{2.502925in}{2.910772in}}%
\pgfpathlineto{\pgfqpoint{2.648515in}{2.908928in}}%
\pgfpathlineto{\pgfqpoint{2.744354in}{2.910032in}}%
\pgfpathlineto{\pgfqpoint{2.820599in}{2.912794in}}%
\pgfpathlineto{\pgfqpoint{2.913295in}{2.915812in}}%
\pgfpathlineto{\pgfqpoint{2.971361in}{2.918830in}}%
\pgfpathlineto{\pgfqpoint{3.138363in}{2.926874in}}%
\pgfpathlineto{\pgfqpoint{3.151932in}{2.927113in}}%
\pgfpathlineto{\pgfqpoint{3.198421in}{2.929643in}}%
\pgfpathlineto{\pgfqpoint{3.368533in}{2.930975in}}%
\pgfpathlineto{\pgfqpoint{3.427173in}{2.929024in}}%
\pgfpathlineto{\pgfqpoint{3.463453in}{2.929115in}}%
\pgfpathlineto{\pgfqpoint{3.542888in}{2.923524in}}%
\pgfpathlineto{\pgfqpoint{3.620721in}{2.920205in}}%
\pgfpathlineto{\pgfqpoint{3.790301in}{2.906152in}}%
\pgfpathlineto{\pgfqpoint{3.875542in}{2.900183in}}%
\pgfpathlineto{\pgfqpoint{3.963650in}{2.896192in}}%
\pgfpathlineto{\pgfqpoint{3.995441in}{2.896679in}}%
\pgfpathlineto{\pgfqpoint{4.050111in}{2.894375in}}%
\pgfpathlineto{\pgfqpoint{4.184487in}{2.893528in}}%
\pgfpathlineto{\pgfqpoint{4.181552in}{2.897750in}}%
\pgfpathmoveto{\pgfqpoint{1.484240in}{1.687891in}}%
\pgfpathlineto{\pgfqpoint{1.493963in}{1.688559in}}%
\pgfpathlineto{\pgfqpoint{1.545190in}{1.684785in}}%
\pgfpathlineto{\pgfqpoint{1.572206in}{1.690490in}}%
\pgfpathlineto{\pgfqpoint{1.589745in}{1.689634in}}%
\pgfpathlineto{\pgfqpoint{1.609705in}{1.691347in}}%
\pgfpathlineto{\pgfqpoint{1.631710in}{1.687609in}}%
\pgfpathlineto{\pgfqpoint{1.653435in}{1.690807in}}%
\pgfpathlineto{\pgfqpoint{1.687904in}{1.691360in}}%
\pgfpathlineto{\pgfqpoint{1.730710in}{1.700136in}}%
\pgfpathlineto{\pgfqpoint{1.741578in}{1.700335in}}%
\pgfpathlineto{\pgfqpoint{1.760236in}{1.704857in}}%
\pgfpathlineto{\pgfqpoint{1.806367in}{1.706920in}}%
\pgfpathlineto{\pgfqpoint{1.863130in}{1.717808in}}%
\pgfpathlineto{\pgfqpoint{1.962300in}{1.728807in}}%
\pgfpathlineto{\pgfqpoint{2.023227in}{1.741409in}}%
\pgfpathlineto{\pgfqpoint{2.059691in}{1.745668in}}%
\pgfpathlineto{\pgfqpoint{2.106045in}{1.759931in}}%
\pgfpathlineto{\pgfqpoint{2.161840in}{1.765794in}}%
\pgfpathlineto{\pgfqpoint{2.196759in}{1.774728in}}%
\pgfpathlineto{\pgfqpoint{2.262743in}{1.779988in}}%
\pgfpathlineto{\pgfqpoint{2.294897in}{1.787155in}}%
\pgfpathlineto{\pgfqpoint{2.318626in}{1.788525in}}%
\pgfpathlineto{\pgfqpoint{2.344756in}{1.793000in}}%
\pgfpathlineto{\pgfqpoint{2.369475in}{1.794621in}}%
\pgfpathlineto{\pgfqpoint{2.391969in}{1.798842in}}%
\pgfpathlineto{\pgfqpoint{2.429366in}{1.801576in}}%
\pgfpathlineto{\pgfqpoint{2.499346in}{1.809438in}}%
\pgfpathlineto{\pgfqpoint{2.557952in}{1.811565in}}%
\pgfpathlineto{\pgfqpoint{2.603428in}{1.815099in}}%
\pgfpathlineto{\pgfqpoint{2.681940in}{1.816132in}}%
\pgfpathlineto{\pgfqpoint{2.747973in}{1.818557in}}%
\pgfpathlineto{\pgfqpoint{2.793340in}{1.816519in}}%
\pgfpathlineto{\pgfqpoint{2.915562in}{1.816709in}}%
\pgfpathlineto{\pgfqpoint{2.935972in}{1.815189in}}%
\pgfpathlineto{\pgfqpoint{3.004793in}{1.815790in}}%
\pgfpathlineto{\pgfqpoint{3.083648in}{1.814128in}}%
\pgfpathlineto{\pgfqpoint{3.121262in}{1.813042in}}%
\pgfpathlineto{\pgfqpoint{3.184320in}{1.813856in}}%
\pgfpathlineto{\pgfqpoint{3.261364in}{1.814893in}}%
\pgfpathlineto{\pgfqpoint{3.355745in}{1.820845in}}%
\pgfpathlineto{\pgfqpoint{3.416256in}{1.822492in}}%
\pgfpathlineto{\pgfqpoint{3.474152in}{1.828815in}}%
\pgfpathlineto{\pgfqpoint{3.566720in}{1.836135in}}%
\pgfpathlineto{\pgfqpoint{3.589429in}{1.839331in}}%
\pgfpathlineto{\pgfqpoint{3.633986in}{1.842993in}}%
\pgfpathlineto{\pgfqpoint{3.731305in}{1.855513in}}%
\pgfpathlineto{\pgfqpoint{3.899722in}{1.872318in}}%
\pgfpathlineto{\pgfqpoint{4.134831in}{1.886462in}}%
\pgfpathlineto{\pgfqpoint{4.243300in}{1.889710in}}%
\pgfpathlineto{\pgfqpoint{4.465147in}{1.890676in}}%
\pgfpathlineto{\pgfqpoint{4.467593in}{1.929553in}}%
\pgfpathlineto{\pgfqpoint{4.366429in}{1.929726in}}%
\pgfpathlineto{\pgfqpoint{4.279623in}{1.929331in}}%
\pgfpathlineto{\pgfqpoint{4.076568in}{1.924224in}}%
\pgfpathlineto{\pgfqpoint{4.008407in}{1.920663in}}%
\pgfpathlineto{\pgfqpoint{3.643438in}{1.890042in}}%
\pgfpathlineto{\pgfqpoint{3.545488in}{1.879984in}}%
\pgfpathlineto{\pgfqpoint{3.520524in}{1.877387in}}%
\pgfpathlineto{\pgfqpoint{3.335266in}{1.865697in}}%
\pgfpathlineto{\pgfqpoint{3.207470in}{1.862186in}}%
\pgfpathlineto{\pgfqpoint{3.183712in}{1.861339in}}%
\pgfpathlineto{\pgfqpoint{2.762247in}{1.866390in}}%
\pgfpathlineto{\pgfqpoint{2.731866in}{1.864830in}}%
\pgfpathlineto{\pgfqpoint{2.609344in}{1.864244in}}%
\pgfpathlineto{\pgfqpoint{2.419532in}{1.853795in}}%
\pgfpathlineto{\pgfqpoint{2.379932in}{1.849330in}}%
\pgfpathlineto{\pgfqpoint{2.310321in}{1.844174in}}%
\pgfpathlineto{\pgfqpoint{2.260113in}{1.836239in}}%
\pgfpathlineto{\pgfqpoint{2.198966in}{1.830060in}}%
\pgfpathlineto{\pgfqpoint{2.158320in}{1.823317in}}%
\pgfpathlineto{\pgfqpoint{2.081647in}{1.815981in}}%
\pgfpathlineto{\pgfqpoint{2.047065in}{1.810906in}}%
\pgfpathlineto{\pgfqpoint{2.023360in}{1.809339in}}%
\pgfpathlineto{\pgfqpoint{1.956704in}{1.799875in}}%
\pgfpathlineto{\pgfqpoint{1.833918in}{1.792381in}}%
\pgfpathlineto{\pgfqpoint{1.784070in}{1.785742in}}%
\pgfpathlineto{\pgfqpoint{1.745976in}{1.785438in}}%
\pgfpathlineto{\pgfqpoint{1.716435in}{1.782612in}}%
\pgfpathlineto{\pgfqpoint{1.651513in}{1.782375in}}%
\pgfpathlineto{\pgfqpoint{1.592340in}{1.779513in}}%
\pgfpathlineto{\pgfqpoint{1.530150in}{1.780030in}}%
\pgfpathlineto{\pgfqpoint{1.467422in}{1.778888in}}%
\pgfpathlineto{\pgfqpoint{1.470488in}{1.758124in}}%
\pgfpathlineto{\pgfqpoint{1.482342in}{1.695984in}}%
\pgfpathmoveto{\pgfqpoint{1.550578in}{1.466971in}}%
\pgfpathlineto{\pgfqpoint{1.578544in}{1.465965in}}%
\pgfpathlineto{\pgfqpoint{1.635802in}{1.468054in}}%
\pgfpathlineto{\pgfqpoint{1.709190in}{1.463129in}}%
\pgfpathlineto{\pgfqpoint{1.762382in}{1.462139in}}%
\pgfpathlineto{\pgfqpoint{2.015083in}{1.441284in}}%
\pgfpathlineto{\pgfqpoint{2.071141in}{1.434768in}}%
\pgfpathlineto{\pgfqpoint{2.204975in}{1.420562in}}%
\pgfpathlineto{\pgfqpoint{2.338491in}{1.406672in}}%
\pgfpathlineto{\pgfqpoint{2.557512in}{1.392839in}}%
\pgfpathlineto{\pgfqpoint{2.644187in}{1.389982in}}%
\pgfpathlineto{\pgfqpoint{2.851247in}{1.390146in}}%
\pgfpathlineto{\pgfqpoint{2.894662in}{1.392139in}}%
\pgfpathlineto{\pgfqpoint{2.974373in}{1.393435in}}%
\pgfpathlineto{\pgfqpoint{3.021838in}{1.395585in}}%
\pgfpathlineto{\pgfqpoint{3.090135in}{1.395756in}}%
\pgfpathlineto{\pgfqpoint{3.150450in}{1.397708in}}%
\pgfpathlineto{\pgfqpoint{3.211332in}{1.396486in}}%
\pgfpathlineto{\pgfqpoint{3.273949in}{1.396961in}}%
\pgfpathlineto{\pgfqpoint{3.504172in}{1.386316in}}%
\pgfpathlineto{\pgfqpoint{3.559345in}{1.380968in}}%
\pgfpathlineto{\pgfqpoint{3.661570in}{1.373122in}}%
\pgfpathlineto{\pgfqpoint{3.718830in}{1.367215in}}%
\pgfpathlineto{\pgfqpoint{4.072780in}{1.341432in}}%
\pgfpathlineto{\pgfqpoint{4.310642in}{1.334918in}}%
\pgfpathlineto{\pgfqpoint{4.312490in}{1.338454in}}%
\pgfpathlineto{\pgfqpoint{4.329617in}{1.374850in}}%
\pgfpathlineto{\pgfqpoint{4.245743in}{1.375419in}}%
\pgfpathlineto{\pgfqpoint{4.195247in}{1.377739in}}%
\pgfpathlineto{\pgfqpoint{4.111347in}{1.379893in}}%
\pgfpathlineto{\pgfqpoint{3.910975in}{1.391269in}}%
\pgfpathlineto{\pgfqpoint{3.854787in}{1.396332in}}%
\pgfpathlineto{\pgfqpoint{3.718565in}{1.410259in}}%
\pgfpathlineto{\pgfqpoint{3.659521in}{1.414384in}}%
\pgfpathlineto{\pgfqpoint{3.566971in}{1.425448in}}%
\pgfpathlineto{\pgfqpoint{3.443897in}{1.434125in}}%
\pgfpathlineto{\pgfqpoint{3.409462in}{1.438175in}}%
\pgfpathlineto{\pgfqpoint{3.382732in}{1.438777in}}%
\pgfpathlineto{\pgfqpoint{3.355553in}{1.440935in}}%
\pgfpathlineto{\pgfqpoint{3.325038in}{1.441278in}}%
\pgfpathlineto{\pgfqpoint{3.289071in}{1.444073in}}%
\pgfpathlineto{\pgfqpoint{3.200572in}{1.444057in}}%
\pgfpathlineto{\pgfqpoint{3.162409in}{1.445512in}}%
\pgfpathlineto{\pgfqpoint{3.130472in}{1.443979in}}%
\pgfpathlineto{\pgfqpoint{3.099738in}{1.444382in}}%
\pgfpathlineto{\pgfqpoint{3.060768in}{1.442458in}}%
\pgfpathlineto{\pgfqpoint{3.033376in}{1.442824in}}%
\pgfpathlineto{\pgfqpoint{3.011071in}{1.441404in}}%
\pgfpathlineto{\pgfqpoint{2.967666in}{1.441318in}}%
\pgfpathlineto{\pgfqpoint{2.896560in}{1.438183in}}%
\pgfpathlineto{\pgfqpoint{2.839632in}{1.438539in}}%
\pgfpathlineto{\pgfqpoint{2.776457in}{1.435353in}}%
\pgfpathlineto{\pgfqpoint{2.707588in}{1.436388in}}%
\pgfpathlineto{\pgfqpoint{2.642259in}{1.435657in}}%
\pgfpathlineto{\pgfqpoint{2.572964in}{1.439780in}}%
\pgfpathlineto{\pgfqpoint{2.505871in}{1.441786in}}%
\pgfpathlineto{\pgfqpoint{2.445781in}{1.447972in}}%
\pgfpathlineto{\pgfqpoint{2.374137in}{1.452088in}}%
\pgfpathlineto{\pgfqpoint{2.100167in}{1.489441in}}%
\pgfpathlineto{\pgfqpoint{2.047873in}{1.500370in}}%
\pgfpathlineto{\pgfqpoint{2.035227in}{1.501414in}}%
\pgfpathlineto{\pgfqpoint{2.011292in}{1.506940in}}%
\pgfpathlineto{\pgfqpoint{1.971305in}{1.510875in}}%
\pgfpathlineto{\pgfqpoint{1.934252in}{1.516227in}}%
\pgfpathlineto{\pgfqpoint{1.893293in}{1.519191in}}%
\pgfpathlineto{\pgfqpoint{1.864829in}{1.528006in}}%
\pgfpathlineto{\pgfqpoint{1.811192in}{1.530215in}}%
\pgfpathlineto{\pgfqpoint{1.801878in}{1.533006in}}%
\pgfpathlineto{\pgfqpoint{1.780404in}{1.532473in}}%
\pgfpathlineto{\pgfqpoint{1.728627in}{1.538496in}}%
\pgfpathlineto{\pgfqpoint{1.668632in}{1.541650in}}%
\pgfpathlineto{\pgfqpoint{1.587566in}{1.540808in}}%
\pgfpathlineto{\pgfqpoint{1.522003in}{1.548217in}}%
\pgfpathlineto{\pgfqpoint{1.533348in}{1.513302in}}%
\pgfpathlineto{\pgfqpoint{1.533348in}{1.513302in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907843,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.095850in}{3.004803in}}%
\pgfpathlineto{\pgfqpoint{4.019881in}{3.004465in}}%
\pgfpathlineto{\pgfqpoint{3.962179in}{3.009681in}}%
\pgfpathlineto{\pgfqpoint{3.941088in}{3.009480in}}%
\pgfpathlineto{\pgfqpoint{3.905783in}{3.014432in}}%
\pgfpathlineto{\pgfqpoint{3.863888in}{3.016783in}}%
\pgfpathlineto{\pgfqpoint{3.778443in}{3.022638in}}%
\pgfpathlineto{\pgfqpoint{3.743265in}{3.027080in}}%
\pgfpathlineto{\pgfqpoint{3.701766in}{3.026750in}}%
\pgfpathlineto{\pgfqpoint{3.644977in}{3.034116in}}%
\pgfpathlineto{\pgfqpoint{3.610981in}{3.034830in}}%
\pgfpathlineto{\pgfqpoint{3.545625in}{3.040723in}}%
\pgfpathlineto{\pgfqpoint{3.455094in}{3.041994in}}%
\pgfpathlineto{\pgfqpoint{3.430642in}{3.043862in}}%
\pgfpathlineto{\pgfqpoint{3.377371in}{3.041771in}}%
\pgfpathlineto{\pgfqpoint{3.332490in}{3.042508in}}%
\pgfpathlineto{\pgfqpoint{3.312243in}{3.040854in}}%
\pgfpathlineto{\pgfqpoint{3.287679in}{3.042171in}}%
\pgfpathlineto{\pgfqpoint{3.259716in}{3.039614in}}%
\pgfpathlineto{\pgfqpoint{3.235987in}{3.039435in}}%
\pgfpathlineto{\pgfqpoint{3.209221in}{3.036301in}}%
\pgfpathlineto{\pgfqpoint{3.163033in}{3.035062in}}%
\pgfpathlineto{\pgfqpoint{3.091886in}{3.027222in}}%
\pgfpathlineto{\pgfqpoint{3.034077in}{3.024563in}}%
\pgfpathlineto{\pgfqpoint{2.950354in}{3.015407in}}%
\pgfpathlineto{\pgfqpoint{2.902000in}{3.013067in}}%
\pgfpathlineto{\pgfqpoint{2.862727in}{3.008451in}}%
\pgfpathlineto{\pgfqpoint{2.780049in}{3.004146in}}%
\pgfpathlineto{\pgfqpoint{2.744760in}{3.000606in}}%
\pgfpathlineto{\pgfqpoint{2.652754in}{2.997740in}}%
\pgfpathlineto{\pgfqpoint{2.635073in}{2.996500in}}%
\pgfpathlineto{\pgfqpoint{2.485832in}{2.999437in}}%
\pgfpathlineto{\pgfqpoint{2.415199in}{3.001826in}}%
\pgfpathlineto{\pgfqpoint{2.360914in}{3.003556in}}%
\pgfpathlineto{\pgfqpoint{2.059916in}{3.022183in}}%
\pgfpathlineto{\pgfqpoint{1.954978in}{3.026614in}}%
\pgfpathlineto{\pgfqpoint{1.871284in}{3.028838in}}%
\pgfpathlineto{\pgfqpoint{1.845559in}{3.029316in}}%
\pgfpathlineto{\pgfqpoint{1.806591in}{2.985078in}}%
\pgfpathlineto{\pgfqpoint{1.901534in}{2.983918in}}%
\pgfpathlineto{\pgfqpoint{2.025119in}{2.980120in}}%
\pgfpathlineto{\pgfqpoint{2.277784in}{2.964116in}}%
\pgfpathlineto{\pgfqpoint{2.386728in}{2.956907in}}%
\pgfpathlineto{\pgfqpoint{2.546874in}{2.951161in}}%
\pgfpathlineto{\pgfqpoint{2.687020in}{2.951122in}}%
\pgfpathlineto{\pgfqpoint{2.757626in}{2.953931in}}%
\pgfpathlineto{\pgfqpoint{2.837229in}{2.956061in}}%
\pgfpathlineto{\pgfqpoint{2.890122in}{2.960381in}}%
\pgfpathlineto{\pgfqpoint{2.973545in}{2.964651in}}%
\pgfpathlineto{\pgfqpoint{3.019580in}{2.968498in}}%
\pgfpathlineto{\pgfqpoint{3.110815in}{2.973041in}}%
\pgfpathlineto{\pgfqpoint{3.150388in}{2.976102in}}%
\pgfpathlineto{\pgfqpoint{3.188434in}{2.976748in}}%
\pgfpathlineto{\pgfqpoint{3.215248in}{2.978808in}}%
\pgfpathlineto{\pgfqpoint{3.242033in}{2.978754in}}%
\pgfpathlineto{\pgfqpoint{3.275265in}{2.980455in}}%
\pgfpathlineto{\pgfqpoint{3.323091in}{2.981109in}}%
\pgfpathlineto{\pgfqpoint{3.351819in}{2.982314in}}%
\pgfpathlineto{\pgfqpoint{3.435909in}{2.979497in}}%
\pgfpathlineto{\pgfqpoint{3.504383in}{2.978778in}}%
\pgfpathlineto{\pgfqpoint{3.744210in}{2.960288in}}%
\pgfpathlineto{\pgfqpoint{3.784098in}{2.959328in}}%
\pgfpathlineto{\pgfqpoint{3.833361in}{2.955169in}}%
\pgfpathlineto{\pgfqpoint{3.920550in}{2.948292in}}%
\pgfpathlineto{\pgfqpoint{3.954966in}{2.948002in}}%
\pgfpathlineto{\pgfqpoint{4.013344in}{2.942645in}}%
\pgfpathlineto{\pgfqpoint{4.149129in}{2.940467in}}%
\pgfpathlineto{\pgfqpoint{4.143305in}{2.948139in}}%
\pgfpathlineto{\pgfqpoint{4.102982in}{2.996882in}}%
\pgfpathmoveto{\pgfqpoint{2.715137in}{3.500087in}}%
\pgfpathlineto{\pgfqpoint{2.804313in}{3.490951in}}%
\pgfpathlineto{\pgfqpoint{2.836901in}{3.487578in}}%
\pgfpathlineto{\pgfqpoint{2.868744in}{3.480135in}}%
\pgfpathlineto{\pgfqpoint{2.884429in}{3.478410in}}%
\pgfpathlineto{\pgfqpoint{2.932008in}{3.466248in}}%
\pgfpathlineto{\pgfqpoint{3.052786in}{3.435812in}}%
\pgfpathlineto{\pgfqpoint{3.114278in}{3.419082in}}%
\pgfpathlineto{\pgfqpoint{3.175995in}{3.401503in}}%
\pgfpathlineto{\pgfqpoint{3.293821in}{3.378993in}}%
\pgfpathlineto{\pgfqpoint{3.322096in}{3.374764in}}%
\pgfpathlineto{\pgfqpoint{3.492417in}{3.360216in}}%
\pgfpathlineto{\pgfqpoint{3.500063in}{3.359903in}}%
\pgfpathlineto{\pgfqpoint{3.632711in}{3.361709in}}%
\pgfpathlineto{\pgfqpoint{3.602737in}{3.376589in}}%
\pgfpathlineto{\pgfqpoint{3.544946in}{3.402319in}}%
\pgfpathlineto{\pgfqpoint{3.486128in}{3.425606in}}%
\pgfpathlineto{\pgfqpoint{3.426387in}{3.446410in}}%
\pgfpathlineto{\pgfqpoint{3.365827in}{3.464694in}}%
\pgfpathlineto{\pgfqpoint{3.304554in}{3.480427in}}%
\pgfpathlineto{\pgfqpoint{3.242677in}{3.493579in}}%
\pgfpathlineto{\pgfqpoint{3.180303in}{3.504129in}}%
\pgfpathlineto{\pgfqpoint{3.117541in}{3.512057in}}%
\pgfpathlineto{\pgfqpoint{3.054503in}{3.517351in}}%
\pgfpathlineto{\pgfqpoint{2.991299in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{2.928039in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{2.864834in}{3.517351in}}%
\pgfpathlineto{\pgfqpoint{2.801796in}{3.512057in}}%
\pgfpathlineto{\pgfqpoint{2.739035in}{3.504129in}}%
\pgfpathmoveto{\pgfqpoint{1.522003in}{1.548217in}}%
\pgfpathlineto{\pgfqpoint{1.597692in}{1.540786in}}%
\pgfpathlineto{\pgfqpoint{1.678334in}{1.541117in}}%
\pgfpathlineto{\pgfqpoint{1.737617in}{1.538361in}}%
\pgfpathlineto{\pgfqpoint{1.780404in}{1.532473in}}%
\pgfpathlineto{\pgfqpoint{1.801878in}{1.533006in}}%
\pgfpathlineto{\pgfqpoint{1.811192in}{1.530215in}}%
\pgfpathlineto{\pgfqpoint{1.864829in}{1.528006in}}%
\pgfpathlineto{\pgfqpoint{1.893293in}{1.519191in}}%
\pgfpathlineto{\pgfqpoint{1.934252in}{1.516227in}}%
\pgfpathlineto{\pgfqpoint{1.971305in}{1.510875in}}%
\pgfpathlineto{\pgfqpoint{2.011292in}{1.506940in}}%
\pgfpathlineto{\pgfqpoint{2.035227in}{1.501414in}}%
\pgfpathlineto{\pgfqpoint{2.047873in}{1.500370in}}%
\pgfpathlineto{\pgfqpoint{2.108359in}{1.488595in}}%
\pgfpathlineto{\pgfqpoint{2.204313in}{1.475172in}}%
\pgfpathlineto{\pgfqpoint{2.384312in}{1.451132in}}%
\pgfpathlineto{\pgfqpoint{2.445781in}{1.447972in}}%
\pgfpathlineto{\pgfqpoint{2.510991in}{1.441464in}}%
\pgfpathlineto{\pgfqpoint{2.572964in}{1.439780in}}%
\pgfpathlineto{\pgfqpoint{2.658404in}{1.435329in}}%
\pgfpathlineto{\pgfqpoint{2.707588in}{1.436388in}}%
\pgfpathlineto{\pgfqpoint{2.780126in}{1.435384in}}%
\pgfpathlineto{\pgfqpoint{2.839632in}{1.438539in}}%
\pgfpathlineto{\pgfqpoint{2.917807in}{1.438739in}}%
\pgfpathlineto{\pgfqpoint{2.967666in}{1.441318in}}%
\pgfpathlineto{\pgfqpoint{3.060768in}{1.442458in}}%
\pgfpathlineto{\pgfqpoint{3.099738in}{1.444382in}}%
\pgfpathlineto{\pgfqpoint{3.130472in}{1.443979in}}%
\pgfpathlineto{\pgfqpoint{3.162409in}{1.445512in}}%
\pgfpathlineto{\pgfqpoint{3.200572in}{1.444057in}}%
\pgfpathlineto{\pgfqpoint{3.228570in}{1.444722in}}%
\pgfpathlineto{\pgfqpoint{3.252522in}{1.443691in}}%
\pgfpathlineto{\pgfqpoint{3.289071in}{1.444073in}}%
\pgfpathlineto{\pgfqpoint{3.325038in}{1.441278in}}%
\pgfpathlineto{\pgfqpoint{3.355553in}{1.440935in}}%
\pgfpathlineto{\pgfqpoint{3.474377in}{1.432398in}}%
\pgfpathlineto{\pgfqpoint{3.566971in}{1.425448in}}%
\pgfpathlineto{\pgfqpoint{3.677663in}{1.412748in}}%
\pgfpathlineto{\pgfqpoint{3.718565in}{1.410259in}}%
\pgfpathlineto{\pgfqpoint{3.797250in}{1.401350in}}%
\pgfpathlineto{\pgfqpoint{3.881004in}{1.394707in}}%
\pgfpathlineto{\pgfqpoint{3.941893in}{1.389029in}}%
\pgfpathlineto{\pgfqpoint{4.156141in}{1.378383in}}%
\pgfpathlineto{\pgfqpoint{4.329617in}{1.374850in}}%
\pgfpathlineto{\pgfqpoint{4.348796in}{1.417987in}}%
\pgfpathlineto{\pgfqpoint{4.291335in}{1.417734in}}%
\pgfpathlineto{\pgfqpoint{4.241399in}{1.420376in}}%
\pgfpathlineto{\pgfqpoint{4.156285in}{1.420697in}}%
\pgfpathlineto{\pgfqpoint{4.023341in}{1.427278in}}%
\pgfpathlineto{\pgfqpoint{3.996712in}{1.430253in}}%
\pgfpathlineto{\pgfqpoint{3.943237in}{1.433911in}}%
\pgfpathlineto{\pgfqpoint{3.889153in}{1.437698in}}%
\pgfpathlineto{\pgfqpoint{3.840465in}{1.444361in}}%
\pgfpathlineto{\pgfqpoint{3.762011in}{1.451392in}}%
\pgfpathlineto{\pgfqpoint{3.724308in}{1.458369in}}%
\pgfpathlineto{\pgfqpoint{3.650457in}{1.466736in}}%
\pgfpathlineto{\pgfqpoint{3.623146in}{1.472015in}}%
\pgfpathlineto{\pgfqpoint{3.474939in}{1.488586in}}%
\pgfpathlineto{\pgfqpoint{3.446240in}{1.489946in}}%
\pgfpathlineto{\pgfqpoint{3.422714in}{1.493997in}}%
\pgfpathlineto{\pgfqpoint{3.398331in}{1.495022in}}%
\pgfpathlineto{\pgfqpoint{3.364540in}{1.499219in}}%
\pgfpathlineto{\pgfqpoint{3.333708in}{1.499573in}}%
\pgfpathlineto{\pgfqpoint{3.306497in}{1.503150in}}%
\pgfpathlineto{\pgfqpoint{3.270463in}{1.502794in}}%
\pgfpathlineto{\pgfqpoint{3.238645in}{1.505049in}}%
\pgfpathlineto{\pgfqpoint{3.206872in}{1.504039in}}%
\pgfpathlineto{\pgfqpoint{3.174312in}{1.506878in}}%
\pgfpathlineto{\pgfqpoint{3.145352in}{1.504720in}}%
\pgfpathlineto{\pgfqpoint{3.118505in}{1.505851in}}%
\pgfpathlineto{\pgfqpoint{3.077776in}{1.503294in}}%
\pgfpathlineto{\pgfqpoint{3.050035in}{1.504379in}}%
\pgfpathlineto{\pgfqpoint{3.026473in}{1.501999in}}%
\pgfpathlineto{\pgfqpoint{2.987639in}{1.502565in}}%
\pgfpathlineto{\pgfqpoint{2.915094in}{1.496816in}}%
\pgfpathlineto{\pgfqpoint{2.854743in}{1.497702in}}%
\pgfpathlineto{\pgfqpoint{2.782512in}{1.493852in}}%
\pgfpathlineto{\pgfqpoint{2.728354in}{1.496766in}}%
\pgfpathlineto{\pgfqpoint{2.643813in}{1.495037in}}%
\pgfpathlineto{\pgfqpoint{2.592606in}{1.499450in}}%
\pgfpathlineto{\pgfqpoint{2.535778in}{1.499781in}}%
\pgfpathlineto{\pgfqpoint{2.472012in}{1.509003in}}%
\pgfpathlineto{\pgfqpoint{2.434719in}{1.512287in}}%
\pgfpathlineto{\pgfqpoint{2.419832in}{1.515652in}}%
\pgfpathlineto{\pgfqpoint{2.392895in}{1.516457in}}%
\pgfpathlineto{\pgfqpoint{2.343714in}{1.524074in}}%
\pgfpathlineto{\pgfqpoint{2.307694in}{1.526465in}}%
\pgfpathlineto{\pgfqpoint{2.294492in}{1.533640in}}%
\pgfpathlineto{\pgfqpoint{2.248729in}{1.543735in}}%
\pgfpathlineto{\pgfqpoint{2.237904in}{1.555536in}}%
\pgfpathlineto{\pgfqpoint{2.175219in}{1.586693in}}%
\pgfpathlineto{\pgfqpoint{2.173892in}{1.607741in}}%
\pgfpathlineto{\pgfqpoint{2.165146in}{1.636669in}}%
\pgfpathlineto{\pgfqpoint{2.176191in}{1.648840in}}%
\pgfpathlineto{\pgfqpoint{2.181227in}{1.649629in}}%
\pgfpathlineto{\pgfqpoint{2.188735in}{1.655133in}}%
\pgfpathlineto{\pgfqpoint{2.221068in}{1.665430in}}%
\pgfpathlineto{\pgfqpoint{2.234461in}{1.680835in}}%
\pgfpathlineto{\pgfqpoint{2.275695in}{1.690901in}}%
\pgfpathlineto{\pgfqpoint{2.307026in}{1.709252in}}%
\pgfpathlineto{\pgfqpoint{2.320691in}{1.710706in}}%
\pgfpathlineto{\pgfqpoint{2.342138in}{1.716754in}}%
\pgfpathlineto{\pgfqpoint{2.377969in}{1.720672in}}%
\pgfpathlineto{\pgfqpoint{2.396715in}{1.728080in}}%
\pgfpathlineto{\pgfqpoint{2.420163in}{1.728645in}}%
\pgfpathlineto{\pgfqpoint{2.456078in}{1.736355in}}%
\pgfpathlineto{\pgfqpoint{2.474823in}{1.738535in}}%
\pgfpathlineto{\pgfqpoint{2.490494in}{1.741958in}}%
\pgfpathlineto{\pgfqpoint{2.542439in}{1.745785in}}%
\pgfpathlineto{\pgfqpoint{2.605273in}{1.753895in}}%
\pgfpathlineto{\pgfqpoint{2.618431in}{1.755194in}}%
\pgfpathlineto{\pgfqpoint{2.669491in}{1.755929in}}%
\pgfpathlineto{\pgfqpoint{2.705448in}{1.760296in}}%
\pgfpathlineto{\pgfqpoint{2.731386in}{1.759604in}}%
\pgfpathlineto{\pgfqpoint{2.771669in}{1.761581in}}%
\pgfpathlineto{\pgfqpoint{2.806460in}{1.759673in}}%
\pgfpathlineto{\pgfqpoint{2.831060in}{1.760259in}}%
\pgfpathlineto{\pgfqpoint{2.872789in}{1.756859in}}%
\pgfpathlineto{\pgfqpoint{2.907716in}{1.757886in}}%
\pgfpathlineto{\pgfqpoint{2.926464in}{1.756296in}}%
\pgfpathlineto{\pgfqpoint{2.962728in}{1.757613in}}%
\pgfpathlineto{\pgfqpoint{2.982015in}{1.756104in}}%
\pgfpathlineto{\pgfqpoint{3.010733in}{1.756345in}}%
\pgfpathlineto{\pgfqpoint{3.064994in}{1.751830in}}%
\pgfpathlineto{\pgfqpoint{3.091584in}{1.752941in}}%
\pgfpathlineto{\pgfqpoint{3.119462in}{1.750981in}}%
\pgfpathlineto{\pgfqpoint{3.153156in}{1.752573in}}%
\pgfpathlineto{\pgfqpoint{3.175443in}{1.750343in}}%
\pgfpathlineto{\pgfqpoint{3.193980in}{1.751900in}}%
\pgfpathlineto{\pgfqpoint{3.275051in}{1.750718in}}%
\pgfpathlineto{\pgfqpoint{3.366623in}{1.757179in}}%
\pgfpathlineto{\pgfqpoint{3.429160in}{1.767404in}}%
\pgfpathlineto{\pgfqpoint{3.497325in}{1.775346in}}%
\pgfpathlineto{\pgfqpoint{3.758583in}{1.809875in}}%
\pgfpathlineto{\pgfqpoint{3.769578in}{1.812296in}}%
\pgfpathlineto{\pgfqpoint{3.885504in}{1.825554in}}%
\pgfpathlineto{\pgfqpoint{3.919186in}{1.826939in}}%
\pgfpathlineto{\pgfqpoint{4.016301in}{1.836242in}}%
\pgfpathlineto{\pgfqpoint{4.052942in}{1.837444in}}%
\pgfpathlineto{\pgfqpoint{4.121754in}{1.841806in}}%
\pgfpathlineto{\pgfqpoint{4.218014in}{1.845962in}}%
\pgfpathlineto{\pgfqpoint{4.460863in}{1.847084in}}%
\pgfpathlineto{\pgfqpoint{4.465147in}{1.890676in}}%
\pgfpathlineto{\pgfqpoint{4.379104in}{1.890724in}}%
\pgfpathlineto{\pgfqpoint{4.121543in}{1.885997in}}%
\pgfpathlineto{\pgfqpoint{3.977238in}{1.877628in}}%
\pgfpathlineto{\pgfqpoint{3.766202in}{1.858969in}}%
\pgfpathlineto{\pgfqpoint{3.700165in}{1.851279in}}%
\pgfpathlineto{\pgfqpoint{3.515973in}{1.831457in}}%
\pgfpathlineto{\pgfqpoint{3.471342in}{1.828605in}}%
\pgfpathlineto{\pgfqpoint{3.399920in}{1.822032in}}%
\pgfpathlineto{\pgfqpoint{3.328073in}{1.819552in}}%
\pgfpathlineto{\pgfqpoint{3.239114in}{1.813966in}}%
\pgfpathlineto{\pgfqpoint{3.161164in}{1.814531in}}%
\pgfpathlineto{\pgfqpoint{3.121262in}{1.813042in}}%
\pgfpathlineto{\pgfqpoint{2.987781in}{1.815928in}}%
\pgfpathlineto{\pgfqpoint{2.935972in}{1.815189in}}%
\pgfpathlineto{\pgfqpoint{2.915562in}{1.816709in}}%
\pgfpathlineto{\pgfqpoint{2.793340in}{1.816519in}}%
\pgfpathlineto{\pgfqpoint{2.731550in}{1.818384in}}%
\pgfpathlineto{\pgfqpoint{2.681940in}{1.816132in}}%
\pgfpathlineto{\pgfqpoint{2.628255in}{1.815417in}}%
\pgfpathlineto{\pgfqpoint{2.603428in}{1.815099in}}%
\pgfpathlineto{\pgfqpoint{2.557952in}{1.811565in}}%
\pgfpathlineto{\pgfqpoint{2.480300in}{1.807686in}}%
\pgfpathlineto{\pgfqpoint{2.429366in}{1.801576in}}%
\pgfpathlineto{\pgfqpoint{2.391969in}{1.798842in}}%
\pgfpathlineto{\pgfqpoint{2.369475in}{1.794621in}}%
\pgfpathlineto{\pgfqpoint{2.344756in}{1.793000in}}%
\pgfpathlineto{\pgfqpoint{2.318626in}{1.788525in}}%
\pgfpathlineto{\pgfqpoint{2.294897in}{1.787155in}}%
\pgfpathlineto{\pgfqpoint{2.262743in}{1.779988in}}%
\pgfpathlineto{\pgfqpoint{2.226300in}{1.778698in}}%
\pgfpathlineto{\pgfqpoint{2.161840in}{1.765794in}}%
\pgfpathlineto{\pgfqpoint{2.105714in}{1.759882in}}%
\pgfpathlineto{\pgfqpoint{2.059691in}{1.745668in}}%
\pgfpathlineto{\pgfqpoint{2.019840in}{1.741016in}}%
\pgfpathlineto{\pgfqpoint{1.962300in}{1.728807in}}%
\pgfpathlineto{\pgfqpoint{1.917006in}{1.724550in}}%
\pgfpathlineto{\pgfqpoint{1.857592in}{1.716940in}}%
\pgfpathlineto{\pgfqpoint{1.806367in}{1.706920in}}%
\pgfpathlineto{\pgfqpoint{1.760236in}{1.704857in}}%
\pgfpathlineto{\pgfqpoint{1.741578in}{1.700335in}}%
\pgfpathlineto{\pgfqpoint{1.730710in}{1.700136in}}%
\pgfpathlineto{\pgfqpoint{1.687904in}{1.691360in}}%
\pgfpathlineto{\pgfqpoint{1.653435in}{1.690807in}}%
\pgfpathlineto{\pgfqpoint{1.631710in}{1.687609in}}%
\pgfpathlineto{\pgfqpoint{1.609705in}{1.691347in}}%
\pgfpathlineto{\pgfqpoint{1.589745in}{1.689634in}}%
\pgfpathlineto{\pgfqpoint{1.572206in}{1.690490in}}%
\pgfpathlineto{\pgfqpoint{1.545190in}{1.684785in}}%
\pgfpathlineto{\pgfqpoint{1.484240in}{1.687891in}}%
\pgfpathlineto{\pgfqpoint{1.496787in}{1.634396in}}%
\pgfpathlineto{\pgfqpoint{1.513799in}{1.573466in}}%
\pgfpathlineto{\pgfqpoint{1.513799in}{1.573466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.790196,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.994577in}{3.109576in}}%
\pgfpathlineto{\pgfqpoint{3.969523in}{3.114323in}}%
\pgfpathlineto{\pgfqpoint{3.914996in}{3.109451in}}%
\pgfpathlineto{\pgfqpoint{3.872829in}{3.113105in}}%
\pgfpathlineto{\pgfqpoint{3.846725in}{3.113754in}}%
\pgfpathlineto{\pgfqpoint{3.735118in}{3.140820in}}%
\pgfpathlineto{\pgfqpoint{3.691840in}{3.155790in}}%
\pgfpathlineto{\pgfqpoint{3.713406in}{3.198686in}}%
\pgfpathlineto{\pgfqpoint{3.723159in}{3.205740in}}%
\pgfpathlineto{\pgfqpoint{3.867859in}{3.216624in}}%
\pgfpathlineto{\pgfqpoint{3.821635in}{3.250207in}}%
\pgfpathlineto{\pgfqpoint{3.768945in}{3.285215in}}%
\pgfpathlineto{\pgfqpoint{3.714834in}{3.317985in}}%
\pgfpathlineto{\pgfqpoint{3.632711in}{3.361709in}}%
\pgfpathlineto{\pgfqpoint{3.474783in}{3.360050in}}%
\pgfpathlineto{\pgfqpoint{3.400279in}{3.366442in}}%
\pgfpathlineto{\pgfqpoint{3.293821in}{3.378993in}}%
\pgfpathlineto{\pgfqpoint{3.234350in}{3.389613in}}%
\pgfpathlineto{\pgfqpoint{3.172503in}{3.402319in}}%
\pgfpathlineto{\pgfqpoint{3.052786in}{3.435812in}}%
\pgfpathlineto{\pgfqpoint{2.982951in}{3.453632in}}%
\pgfpathlineto{\pgfqpoint{2.884429in}{3.478410in}}%
\pgfpathlineto{\pgfqpoint{2.868744in}{3.480135in}}%
\pgfpathlineto{\pgfqpoint{2.836901in}{3.487578in}}%
\pgfpathlineto{\pgfqpoint{2.715137in}{3.500087in}}%
\pgfpathlineto{\pgfqpoint{2.676661in}{3.493579in}}%
\pgfpathlineto{\pgfqpoint{2.614783in}{3.480427in}}%
\pgfpathlineto{\pgfqpoint{2.553511in}{3.464694in}}%
\pgfpathlineto{\pgfqpoint{2.492951in}{3.446410in}}%
\pgfpathlineto{\pgfqpoint{2.436742in}{3.426836in}}%
\pgfpathlineto{\pgfqpoint{2.588827in}{3.417008in}}%
\pgfpathlineto{\pgfqpoint{2.646691in}{3.408276in}}%
\pgfpathlineto{\pgfqpoint{2.723577in}{3.395760in}}%
\pgfpathlineto{\pgfqpoint{2.800817in}{3.378296in}}%
\pgfpathlineto{\pgfqpoint{2.849511in}{3.367048in}}%
\pgfpathlineto{\pgfqpoint{2.925270in}{3.346115in}}%
\pgfpathlineto{\pgfqpoint{3.027174in}{3.309548in}}%
\pgfpathlineto{\pgfqpoint{3.109760in}{3.282567in}}%
\pgfpathlineto{\pgfqpoint{3.153532in}{3.263344in}}%
\pgfpathlineto{\pgfqpoint{3.188961in}{3.246485in}}%
\pgfpathlineto{\pgfqpoint{3.241977in}{3.234365in}}%
\pgfpathlineto{\pgfqpoint{3.292304in}{3.215757in}}%
\pgfpathlineto{\pgfqpoint{3.246027in}{3.167338in}}%
\pgfpathlineto{\pgfqpoint{3.242587in}{3.154142in}}%
\pgfpathlineto{\pgfqpoint{3.185104in}{3.144789in}}%
\pgfpathlineto{\pgfqpoint{3.159987in}{3.132266in}}%
\pgfpathlineto{\pgfqpoint{3.134535in}{3.129806in}}%
\pgfpathlineto{\pgfqpoint{3.100863in}{3.123488in}}%
\pgfpathlineto{\pgfqpoint{3.061337in}{3.108201in}}%
\pgfpathlineto{\pgfqpoint{3.054461in}{3.107866in}}%
\pgfpathlineto{\pgfqpoint{3.040465in}{3.104578in}}%
\pgfpathlineto{\pgfqpoint{2.990478in}{3.096057in}}%
\pgfpathlineto{\pgfqpoint{2.971660in}{3.090075in}}%
\pgfpathlineto{\pgfqpoint{2.925684in}{3.085632in}}%
\pgfpathlineto{\pgfqpoint{2.871259in}{3.074443in}}%
\pgfpathlineto{\pgfqpoint{2.854698in}{3.073401in}}%
\pgfpathlineto{\pgfqpoint{2.834727in}{3.070399in}}%
\pgfpathlineto{\pgfqpoint{2.794085in}{3.067372in}}%
\pgfpathlineto{\pgfqpoint{2.756241in}{3.061592in}}%
\pgfpathlineto{\pgfqpoint{2.723826in}{3.060495in}}%
\pgfpathlineto{\pgfqpoint{2.689214in}{3.057572in}}%
\pgfpathlineto{\pgfqpoint{2.388924in}{3.056716in}}%
\pgfpathlineto{\pgfqpoint{2.331289in}{3.059899in}}%
\pgfpathlineto{\pgfqpoint{2.319100in}{3.060436in}}%
\pgfpathlineto{\pgfqpoint{2.194493in}{3.071847in}}%
\pgfpathlineto{\pgfqpoint{2.145917in}{3.075707in}}%
\pgfpathlineto{\pgfqpoint{2.072693in}{3.081075in}}%
\pgfpathlineto{\pgfqpoint{2.030521in}{3.084818in}}%
\pgfpathlineto{\pgfqpoint{1.976838in}{3.085668in}}%
\pgfpathlineto{\pgfqpoint{1.901002in}{3.087106in}}%
\pgfpathlineto{\pgfqpoint{1.845559in}{3.029316in}}%
\pgfpathlineto{\pgfqpoint{1.993346in}{3.025368in}}%
\pgfpathlineto{\pgfqpoint{2.457435in}{2.999878in}}%
\pgfpathlineto{\pgfqpoint{2.681564in}{2.997734in}}%
\pgfpathlineto{\pgfqpoint{2.862727in}{3.008451in}}%
\pgfpathlineto{\pgfqpoint{2.902000in}{3.013067in}}%
\pgfpathlineto{\pgfqpoint{2.978834in}{3.017510in}}%
\pgfpathlineto{\pgfqpoint{3.034077in}{3.024563in}}%
\pgfpathlineto{\pgfqpoint{3.112291in}{3.029157in}}%
\pgfpathlineto{\pgfqpoint{3.163033in}{3.035062in}}%
\pgfpathlineto{\pgfqpoint{3.209221in}{3.036301in}}%
\pgfpathlineto{\pgfqpoint{3.235987in}{3.039435in}}%
\pgfpathlineto{\pgfqpoint{3.259716in}{3.039614in}}%
\pgfpathlineto{\pgfqpoint{3.287679in}{3.042171in}}%
\pgfpathlineto{\pgfqpoint{3.312243in}{3.040854in}}%
\pgfpathlineto{\pgfqpoint{3.332490in}{3.042508in}}%
\pgfpathlineto{\pgfqpoint{3.384440in}{3.042079in}}%
\pgfpathlineto{\pgfqpoint{3.430642in}{3.043862in}}%
\pgfpathlineto{\pgfqpoint{3.455094in}{3.041994in}}%
\pgfpathlineto{\pgfqpoint{3.489186in}{3.042430in}}%
\pgfpathlineto{\pgfqpoint{3.511602in}{3.041035in}}%
\pgfpathlineto{\pgfqpoint{3.545625in}{3.040723in}}%
\pgfpathlineto{\pgfqpoint{3.610981in}{3.034830in}}%
\pgfpathlineto{\pgfqpoint{3.644977in}{3.034116in}}%
\pgfpathlineto{\pgfqpoint{3.703945in}{3.026462in}}%
\pgfpathlineto{\pgfqpoint{3.743265in}{3.027080in}}%
\pgfpathlineto{\pgfqpoint{3.799634in}{3.021117in}}%
\pgfpathlineto{\pgfqpoint{3.905783in}{3.014432in}}%
\pgfpathlineto{\pgfqpoint{3.941088in}{3.009480in}}%
\pgfpathlineto{\pgfqpoint{3.962179in}{3.009681in}}%
\pgfpathlineto{\pgfqpoint{4.027922in}{3.004784in}}%
\pgfpathlineto{\pgfqpoint{4.095850in}{3.004803in}}%
\pgfpathlineto{\pgfqpoint{4.060653in}{3.043893in}}%
\pgfpathlineto{\pgfqpoint{4.016392in}{3.089090in}}%
\pgfpathmoveto{\pgfqpoint{4.368857in}{1.467234in}}%
\pgfpathlineto{\pgfqpoint{4.340512in}{1.466111in}}%
\pgfpathlineto{\pgfqpoint{4.283320in}{1.469087in}}%
\pgfpathlineto{\pgfqpoint{4.226549in}{1.468479in}}%
\pgfpathlineto{\pgfqpoint{4.200009in}{1.468260in}}%
\pgfpathlineto{\pgfqpoint{4.159618in}{1.470335in}}%
\pgfpathlineto{\pgfqpoint{4.109572in}{1.472178in}}%
\pgfpathlineto{\pgfqpoint{4.098959in}{1.472295in}}%
\pgfpathlineto{\pgfqpoint{4.059456in}{1.476755in}}%
\pgfpathlineto{\pgfqpoint{4.004535in}{1.478818in}}%
\pgfpathlineto{\pgfqpoint{3.963408in}{1.486304in}}%
\pgfpathlineto{\pgfqpoint{3.914435in}{1.489106in}}%
\pgfpathlineto{\pgfqpoint{3.856388in}{1.500092in}}%
\pgfpathlineto{\pgfqpoint{3.818821in}{1.504442in}}%
\pgfpathlineto{\pgfqpoint{3.795656in}{1.508984in}}%
\pgfpathlineto{\pgfqpoint{3.767281in}{1.512370in}}%
\pgfpathlineto{\pgfqpoint{3.735538in}{1.520026in}}%
\pgfpathlineto{\pgfqpoint{3.704330in}{1.524432in}}%
\pgfpathlineto{\pgfqpoint{3.677200in}{1.530417in}}%
\pgfpathlineto{\pgfqpoint{3.641538in}{1.533952in}}%
\pgfpathlineto{\pgfqpoint{3.620652in}{1.543095in}}%
\pgfpathlineto{\pgfqpoint{3.567764in}{1.552761in}}%
\pgfpathlineto{\pgfqpoint{3.545171in}{1.559025in}}%
\pgfpathlineto{\pgfqpoint{3.520744in}{1.563112in}}%
\pgfpathlineto{\pgfqpoint{3.497221in}{1.574109in}}%
\pgfpathlineto{\pgfqpoint{3.472382in}{1.579430in}}%
\pgfpathlineto{\pgfqpoint{3.445421in}{1.589650in}}%
\pgfpathlineto{\pgfqpoint{3.417918in}{1.591582in}}%
\pgfpathlineto{\pgfqpoint{3.409400in}{1.629205in}}%
\pgfpathlineto{\pgfqpoint{3.402044in}{1.647851in}}%
\pgfpathlineto{\pgfqpoint{3.416597in}{1.648011in}}%
\pgfpathlineto{\pgfqpoint{3.453990in}{1.667690in}}%
\pgfpathlineto{\pgfqpoint{3.464194in}{1.668733in}}%
\pgfpathlineto{\pgfqpoint{3.516168in}{1.686925in}}%
\pgfpathlineto{\pgfqpoint{3.529143in}{1.688633in}}%
\pgfpathlineto{\pgfqpoint{3.590667in}{1.709095in}}%
\pgfpathlineto{\pgfqpoint{3.605511in}{1.711170in}}%
\pgfpathlineto{\pgfqpoint{3.649705in}{1.723450in}}%
\pgfpathlineto{\pgfqpoint{3.661924in}{1.725169in}}%
\pgfpathlineto{\pgfqpoint{3.712332in}{1.737919in}}%
\pgfpathlineto{\pgfqpoint{3.744736in}{1.743922in}}%
\pgfpathlineto{\pgfqpoint{3.797280in}{1.749482in}}%
\pgfpathlineto{\pgfqpoint{3.821207in}{1.756709in}}%
\pgfpathlineto{\pgfqpoint{3.852620in}{1.760551in}}%
\pgfpathlineto{\pgfqpoint{3.872426in}{1.764930in}}%
\pgfpathlineto{\pgfqpoint{3.904684in}{1.767894in}}%
\pgfpathlineto{\pgfqpoint{3.952840in}{1.776677in}}%
\pgfpathlineto{\pgfqpoint{4.058375in}{1.788416in}}%
\pgfpathlineto{\pgfqpoint{4.153338in}{1.792802in}}%
\pgfpathlineto{\pgfqpoint{4.253331in}{1.797279in}}%
\pgfpathlineto{\pgfqpoint{4.454637in}{1.797319in}}%
\pgfpathlineto{\pgfqpoint{4.460863in}{1.847084in}}%
\pgfpathlineto{\pgfqpoint{4.405076in}{1.848535in}}%
\pgfpathlineto{\pgfqpoint{4.345374in}{1.847016in}}%
\pgfpathlineto{\pgfqpoint{4.279328in}{1.847657in}}%
\pgfpathlineto{\pgfqpoint{4.087783in}{1.840240in}}%
\pgfpathlineto{\pgfqpoint{4.052942in}{1.837444in}}%
\pgfpathlineto{\pgfqpoint{4.006067in}{1.835404in}}%
\pgfpathlineto{\pgfqpoint{3.919186in}{1.826939in}}%
\pgfpathlineto{\pgfqpoint{3.857471in}{1.823768in}}%
\pgfpathlineto{\pgfqpoint{3.819843in}{1.818005in}}%
\pgfpathlineto{\pgfqpoint{3.758583in}{1.809875in}}%
\pgfpathlineto{\pgfqpoint{3.565856in}{1.784529in}}%
\pgfpathlineto{\pgfqpoint{3.553991in}{1.782544in}}%
\pgfpathlineto{\pgfqpoint{3.424016in}{1.766736in}}%
\pgfpathlineto{\pgfqpoint{3.366623in}{1.757179in}}%
\pgfpathlineto{\pgfqpoint{3.332823in}{1.756200in}}%
\pgfpathlineto{\pgfqpoint{3.317391in}{1.754014in}}%
\pgfpathlineto{\pgfqpoint{3.275051in}{1.750718in}}%
\pgfpathlineto{\pgfqpoint{3.175443in}{1.750343in}}%
\pgfpathlineto{\pgfqpoint{3.153156in}{1.752573in}}%
\pgfpathlineto{\pgfqpoint{3.119462in}{1.750981in}}%
\pgfpathlineto{\pgfqpoint{3.091584in}{1.752941in}}%
\pgfpathlineto{\pgfqpoint{3.064994in}{1.751830in}}%
\pgfpathlineto{\pgfqpoint{3.010733in}{1.756345in}}%
\pgfpathlineto{\pgfqpoint{2.982015in}{1.756104in}}%
\pgfpathlineto{\pgfqpoint{2.962728in}{1.757613in}}%
\pgfpathlineto{\pgfqpoint{2.926464in}{1.756296in}}%
\pgfpathlineto{\pgfqpoint{2.907716in}{1.757886in}}%
\pgfpathlineto{\pgfqpoint{2.872789in}{1.756859in}}%
\pgfpathlineto{\pgfqpoint{2.831060in}{1.760259in}}%
\pgfpathlineto{\pgfqpoint{2.806460in}{1.759673in}}%
\pgfpathlineto{\pgfqpoint{2.771669in}{1.761581in}}%
\pgfpathlineto{\pgfqpoint{2.731386in}{1.759604in}}%
\pgfpathlineto{\pgfqpoint{2.705448in}{1.760296in}}%
\pgfpathlineto{\pgfqpoint{2.669491in}{1.755929in}}%
\pgfpathlineto{\pgfqpoint{2.596023in}{1.753622in}}%
\pgfpathlineto{\pgfqpoint{2.542439in}{1.745785in}}%
\pgfpathlineto{\pgfqpoint{2.490494in}{1.741958in}}%
\pgfpathlineto{\pgfqpoint{2.474823in}{1.738535in}}%
\pgfpathlineto{\pgfqpoint{2.456078in}{1.736355in}}%
\pgfpathlineto{\pgfqpoint{2.420163in}{1.728645in}}%
\pgfpathlineto{\pgfqpoint{2.396715in}{1.728080in}}%
\pgfpathlineto{\pgfqpoint{2.377969in}{1.720672in}}%
\pgfpathlineto{\pgfqpoint{2.342138in}{1.716754in}}%
\pgfpathlineto{\pgfqpoint{2.320691in}{1.710706in}}%
\pgfpathlineto{\pgfqpoint{2.307026in}{1.709252in}}%
\pgfpathlineto{\pgfqpoint{2.275695in}{1.690901in}}%
\pgfpathlineto{\pgfqpoint{2.234461in}{1.680835in}}%
\pgfpathlineto{\pgfqpoint{2.221068in}{1.665430in}}%
\pgfpathlineto{\pgfqpoint{2.188735in}{1.655133in}}%
\pgfpathlineto{\pgfqpoint{2.181227in}{1.649629in}}%
\pgfpathlineto{\pgfqpoint{2.176191in}{1.648840in}}%
\pgfpathlineto{\pgfqpoint{2.165146in}{1.636669in}}%
\pgfpathlineto{\pgfqpoint{2.173892in}{1.607741in}}%
\pgfpathlineto{\pgfqpoint{2.175219in}{1.586693in}}%
\pgfpathlineto{\pgfqpoint{2.237904in}{1.555536in}}%
\pgfpathlineto{\pgfqpoint{2.248729in}{1.543735in}}%
\pgfpathlineto{\pgfqpoint{2.294492in}{1.533640in}}%
\pgfpathlineto{\pgfqpoint{2.307694in}{1.526465in}}%
\pgfpathlineto{\pgfqpoint{2.356183in}{1.522549in}}%
\pgfpathlineto{\pgfqpoint{2.392895in}{1.516457in}}%
\pgfpathlineto{\pgfqpoint{2.419832in}{1.515652in}}%
\pgfpathlineto{\pgfqpoint{2.434719in}{1.512287in}}%
\pgfpathlineto{\pgfqpoint{2.472012in}{1.509003in}}%
\pgfpathlineto{\pgfqpoint{2.546861in}{1.499027in}}%
\pgfpathlineto{\pgfqpoint{2.592606in}{1.499450in}}%
\pgfpathlineto{\pgfqpoint{2.666184in}{1.494655in}}%
\pgfpathlineto{\pgfqpoint{2.728354in}{1.496766in}}%
\pgfpathlineto{\pgfqpoint{2.794371in}{1.493931in}}%
\pgfpathlineto{\pgfqpoint{2.854743in}{1.497702in}}%
\pgfpathlineto{\pgfqpoint{2.927768in}{1.497258in}}%
\pgfpathlineto{\pgfqpoint{2.987639in}{1.502565in}}%
\pgfpathlineto{\pgfqpoint{3.026473in}{1.501999in}}%
\pgfpathlineto{\pgfqpoint{3.050035in}{1.504379in}}%
\pgfpathlineto{\pgfqpoint{3.077776in}{1.503294in}}%
\pgfpathlineto{\pgfqpoint{3.118505in}{1.505851in}}%
\pgfpathlineto{\pgfqpoint{3.145352in}{1.504720in}}%
\pgfpathlineto{\pgfqpoint{3.174312in}{1.506878in}}%
\pgfpathlineto{\pgfqpoint{3.206872in}{1.504039in}}%
\pgfpathlineto{\pgfqpoint{3.238645in}{1.505049in}}%
\pgfpathlineto{\pgfqpoint{3.270463in}{1.502794in}}%
\pgfpathlineto{\pgfqpoint{3.306497in}{1.503150in}}%
\pgfpathlineto{\pgfqpoint{3.333708in}{1.499573in}}%
\pgfpathlineto{\pgfqpoint{3.364540in}{1.499219in}}%
\pgfpathlineto{\pgfqpoint{3.398331in}{1.495022in}}%
\pgfpathlineto{\pgfqpoint{3.422714in}{1.493997in}}%
\pgfpathlineto{\pgfqpoint{3.446240in}{1.489946in}}%
\pgfpathlineto{\pgfqpoint{3.490688in}{1.486559in}}%
\pgfpathlineto{\pgfqpoint{3.623146in}{1.472015in}}%
\pgfpathlineto{\pgfqpoint{3.650457in}{1.466736in}}%
\pgfpathlineto{\pgfqpoint{3.670281in}{1.465523in}}%
\pgfpathlineto{\pgfqpoint{3.692672in}{1.461846in}}%
\pgfpathlineto{\pgfqpoint{3.724308in}{1.458369in}}%
\pgfpathlineto{\pgfqpoint{3.762011in}{1.451392in}}%
\pgfpathlineto{\pgfqpoint{3.840465in}{1.444361in}}%
\pgfpathlineto{\pgfqpoint{3.893249in}{1.437227in}}%
\pgfpathlineto{\pgfqpoint{4.156285in}{1.420697in}}%
\pgfpathlineto{\pgfqpoint{4.291335in}{1.417734in}}%
\pgfpathlineto{\pgfqpoint{4.299682in}{1.417536in}}%
\pgfpathlineto{\pgfqpoint{4.348796in}{1.417987in}}%
\pgfpathlineto{\pgfqpoint{4.363939in}{1.454010in}}%
\pgfpathlineto{\pgfqpoint{4.363939in}{1.454010in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.672549,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.867859in}{3.216624in}}%
\pgfpathlineto{\pgfqpoint{3.778952in}{3.209404in}}%
\pgfpathlineto{\pgfqpoint{3.723159in}{3.205740in}}%
\pgfpathlineto{\pgfqpoint{3.713406in}{3.198686in}}%
\pgfpathlineto{\pgfqpoint{3.691840in}{3.155790in}}%
\pgfpathlineto{\pgfqpoint{3.735118in}{3.140820in}}%
\pgfpathlineto{\pgfqpoint{3.766781in}{3.134166in}}%
\pgfpathlineto{\pgfqpoint{3.846725in}{3.113754in}}%
\pgfpathlineto{\pgfqpoint{3.877122in}{3.112799in}}%
\pgfpathlineto{\pgfqpoint{3.925351in}{3.109162in}}%
\pgfpathlineto{\pgfqpoint{3.969523in}{3.114323in}}%
\pgfpathlineto{\pgfqpoint{3.994577in}{3.109576in}}%
\pgfpathlineto{\pgfqpoint{3.970278in}{3.132395in}}%
\pgfpathlineto{\pgfqpoint{3.922390in}{3.173730in}}%
\pgfpathlineto{\pgfqpoint{3.872814in}{3.213024in}}%
\pgfpathmoveto{\pgfqpoint{2.220980in}{3.327044in}}%
\pgfpathlineto{\pgfqpoint{2.298702in}{3.321059in}}%
\pgfpathlineto{\pgfqpoint{2.357882in}{3.319492in}}%
\pgfpathlineto{\pgfqpoint{2.427163in}{3.312993in}}%
\pgfpathlineto{\pgfqpoint{2.450045in}{3.312279in}}%
\pgfpathlineto{\pgfqpoint{2.478662in}{3.307800in}}%
\pgfpathlineto{\pgfqpoint{2.529881in}{3.305890in}}%
\pgfpathlineto{\pgfqpoint{2.540436in}{3.303707in}}%
\pgfpathlineto{\pgfqpoint{2.565164in}{3.302585in}}%
\pgfpathlineto{\pgfqpoint{2.614350in}{3.294079in}}%
\pgfpathlineto{\pgfqpoint{2.656373in}{3.275842in}}%
\pgfpathlineto{\pgfqpoint{2.685917in}{3.267462in}}%
\pgfpathlineto{\pgfqpoint{2.719490in}{3.246650in}}%
\pgfpathlineto{\pgfqpoint{2.747128in}{3.237731in}}%
\pgfpathlineto{\pgfqpoint{2.760277in}{3.200583in}}%
\pgfpathlineto{\pgfqpoint{2.745839in}{3.190032in}}%
\pgfpathlineto{\pgfqpoint{2.698788in}{3.164364in}}%
\pgfpathlineto{\pgfqpoint{2.650764in}{3.159486in}}%
\pgfpathlineto{\pgfqpoint{2.606527in}{3.153290in}}%
\pgfpathlineto{\pgfqpoint{2.572390in}{3.151764in}}%
\pgfpathlineto{\pgfqpoint{2.514274in}{3.144771in}}%
\pgfpathlineto{\pgfqpoint{2.451269in}{3.149058in}}%
\pgfpathlineto{\pgfqpoint{2.404536in}{3.145419in}}%
\pgfpathlineto{\pgfqpoint{2.380792in}{3.148520in}}%
\pgfpathlineto{\pgfqpoint{2.322364in}{3.149771in}}%
\pgfpathlineto{\pgfqpoint{2.264828in}{3.161474in}}%
\pgfpathlineto{\pgfqpoint{2.241903in}{3.161340in}}%
\pgfpathlineto{\pgfqpoint{2.166179in}{3.164131in}}%
\pgfpathlineto{\pgfqpoint{2.080696in}{3.170688in}}%
\pgfpathlineto{\pgfqpoint{2.030970in}{3.168879in}}%
\pgfpathlineto{\pgfqpoint{1.993639in}{3.170875in}}%
\pgfpathlineto{\pgfqpoint{1.949060in}{3.132395in}}%
\pgfpathlineto{\pgfqpoint{1.901002in}{3.087106in}}%
\pgfpathlineto{\pgfqpoint{1.988283in}{3.084921in}}%
\pgfpathlineto{\pgfqpoint{2.030521in}{3.084818in}}%
\pgfpathlineto{\pgfqpoint{2.168321in}{3.073184in}}%
\pgfpathlineto{\pgfqpoint{2.222790in}{3.069017in}}%
\pgfpathlineto{\pgfqpoint{2.331289in}{3.059899in}}%
\pgfpathlineto{\pgfqpoint{2.388924in}{3.056716in}}%
\pgfpathlineto{\pgfqpoint{2.448007in}{3.054264in}}%
\pgfpathlineto{\pgfqpoint{2.689214in}{3.057572in}}%
\pgfpathlineto{\pgfqpoint{2.723826in}{3.060495in}}%
\pgfpathlineto{\pgfqpoint{2.756241in}{3.061592in}}%
\pgfpathlineto{\pgfqpoint{2.794085in}{3.067372in}}%
\pgfpathlineto{\pgfqpoint{2.871259in}{3.074443in}}%
\pgfpathlineto{\pgfqpoint{2.925684in}{3.085632in}}%
\pgfpathlineto{\pgfqpoint{2.971660in}{3.090075in}}%
\pgfpathlineto{\pgfqpoint{2.990478in}{3.096057in}}%
\pgfpathlineto{\pgfqpoint{3.061337in}{3.108201in}}%
\pgfpathlineto{\pgfqpoint{3.100863in}{3.123488in}}%
\pgfpathlineto{\pgfqpoint{3.134535in}{3.129806in}}%
\pgfpathlineto{\pgfqpoint{3.159987in}{3.132266in}}%
\pgfpathlineto{\pgfqpoint{3.185104in}{3.144789in}}%
\pgfpathlineto{\pgfqpoint{3.242587in}{3.154142in}}%
\pgfpathlineto{\pgfqpoint{3.246027in}{3.167338in}}%
\pgfpathlineto{\pgfqpoint{3.292304in}{3.215757in}}%
\pgfpathlineto{\pgfqpoint{3.233104in}{3.236974in}}%
\pgfpathlineto{\pgfqpoint{3.188961in}{3.246485in}}%
\pgfpathlineto{\pgfqpoint{3.109760in}{3.282567in}}%
\pgfpathlineto{\pgfqpoint{2.895820in}{3.354037in}}%
\pgfpathlineto{\pgfqpoint{2.826607in}{3.372584in}}%
\pgfpathlineto{\pgfqpoint{2.723577in}{3.395760in}}%
\pgfpathlineto{\pgfqpoint{2.646691in}{3.408276in}}%
\pgfpathlineto{\pgfqpoint{2.557670in}{3.419227in}}%
\pgfpathlineto{\pgfqpoint{2.436742in}{3.426836in}}%
\pgfpathlineto{\pgfqpoint{2.433210in}{3.425606in}}%
\pgfpathlineto{\pgfqpoint{2.374392in}{3.402319in}}%
\pgfpathlineto{\pgfqpoint{2.316601in}{3.376589in}}%
\pgfpathlineto{\pgfqpoint{2.259938in}{3.348461in}}%
\pgfpathmoveto{\pgfqpoint{4.392870in}{1.534476in}}%
\pgfpathlineto{\pgfqpoint{4.349077in}{1.532028in}}%
\pgfpathlineto{\pgfqpoint{4.324454in}{1.533255in}}%
\pgfpathlineto{\pgfqpoint{4.312377in}{1.532057in}}%
\pgfpathlineto{\pgfqpoint{4.270870in}{1.536323in}}%
\pgfpathlineto{\pgfqpoint{4.161780in}{1.537585in}}%
\pgfpathlineto{\pgfqpoint{4.130934in}{1.543136in}}%
\pgfpathlineto{\pgfqpoint{4.112250in}{1.542239in}}%
\pgfpathlineto{\pgfqpoint{4.079927in}{1.548186in}}%
\pgfpathlineto{\pgfqpoint{4.047822in}{1.550620in}}%
\pgfpathlineto{\pgfqpoint{4.029622in}{1.555690in}}%
\pgfpathlineto{\pgfqpoint{3.996930in}{1.561373in}}%
\pgfpathlineto{\pgfqpoint{3.968400in}{1.567959in}}%
\pgfpathlineto{\pgfqpoint{3.932372in}{1.572968in}}%
\pgfpathlineto{\pgfqpoint{3.882349in}{1.590955in}}%
\pgfpathlineto{\pgfqpoint{3.854228in}{1.595095in}}%
\pgfpathlineto{\pgfqpoint{3.844945in}{1.634324in}}%
\pgfpathlineto{\pgfqpoint{3.860353in}{1.654989in}}%
\pgfpathlineto{\pgfqpoint{3.898267in}{1.673739in}}%
\pgfpathlineto{\pgfqpoint{3.906643in}{1.675982in}}%
\pgfpathlineto{\pgfqpoint{3.955252in}{1.691685in}}%
\pgfpathlineto{\pgfqpoint{4.012068in}{1.705544in}}%
\pgfpathlineto{\pgfqpoint{4.120041in}{1.721043in}}%
\pgfpathlineto{\pgfqpoint{4.131619in}{1.721580in}}%
\pgfpathlineto{\pgfqpoint{4.184882in}{1.726471in}}%
\pgfpathlineto{\pgfqpoint{4.258255in}{1.731588in}}%
\pgfpathlineto{\pgfqpoint{4.312756in}{1.729874in}}%
\pgfpathlineto{\pgfqpoint{4.363206in}{1.733667in}}%
\pgfpathlineto{\pgfqpoint{4.443566in}{1.730425in}}%
\pgfpathlineto{\pgfqpoint{4.448849in}{1.758124in}}%
\pgfpathlineto{\pgfqpoint{4.454637in}{1.797319in}}%
\pgfpathlineto{\pgfqpoint{4.395323in}{1.798289in}}%
\pgfpathlineto{\pgfqpoint{4.370255in}{1.799005in}}%
\pgfpathlineto{\pgfqpoint{4.331991in}{1.797403in}}%
\pgfpathlineto{\pgfqpoint{4.293762in}{1.798379in}}%
\pgfpathlineto{\pgfqpoint{4.058375in}{1.788416in}}%
\pgfpathlineto{\pgfqpoint{3.934572in}{1.773735in}}%
\pgfpathlineto{\pgfqpoint{3.904684in}{1.767894in}}%
\pgfpathlineto{\pgfqpoint{3.872426in}{1.764930in}}%
\pgfpathlineto{\pgfqpoint{3.852620in}{1.760551in}}%
\pgfpathlineto{\pgfqpoint{3.821207in}{1.756709in}}%
\pgfpathlineto{\pgfqpoint{3.797280in}{1.749482in}}%
\pgfpathlineto{\pgfqpoint{3.744736in}{1.743922in}}%
\pgfpathlineto{\pgfqpoint{3.705080in}{1.737027in}}%
\pgfpathlineto{\pgfqpoint{3.661924in}{1.725169in}}%
\pgfpathlineto{\pgfqpoint{3.649705in}{1.723450in}}%
\pgfpathlineto{\pgfqpoint{3.605511in}{1.711170in}}%
\pgfpathlineto{\pgfqpoint{3.590667in}{1.709095in}}%
\pgfpathlineto{\pgfqpoint{3.529143in}{1.688633in}}%
\pgfpathlineto{\pgfqpoint{3.516168in}{1.686925in}}%
\pgfpathlineto{\pgfqpoint{3.464194in}{1.668733in}}%
\pgfpathlineto{\pgfqpoint{3.453990in}{1.667690in}}%
\pgfpathlineto{\pgfqpoint{3.416597in}{1.648011in}}%
\pgfpathlineto{\pgfqpoint{3.402044in}{1.647851in}}%
\pgfpathlineto{\pgfqpoint{3.409400in}{1.629205in}}%
\pgfpathlineto{\pgfqpoint{3.417918in}{1.591582in}}%
\pgfpathlineto{\pgfqpoint{3.445421in}{1.589650in}}%
\pgfpathlineto{\pgfqpoint{3.472382in}{1.579430in}}%
\pgfpathlineto{\pgfqpoint{3.497221in}{1.574109in}}%
\pgfpathlineto{\pgfqpoint{3.520744in}{1.563112in}}%
\pgfpathlineto{\pgfqpoint{3.545171in}{1.559025in}}%
\pgfpathlineto{\pgfqpoint{3.567764in}{1.552761in}}%
\pgfpathlineto{\pgfqpoint{3.620652in}{1.543095in}}%
\pgfpathlineto{\pgfqpoint{3.641538in}{1.533952in}}%
\pgfpathlineto{\pgfqpoint{3.677200in}{1.530417in}}%
\pgfpathlineto{\pgfqpoint{3.704330in}{1.524432in}}%
\pgfpathlineto{\pgfqpoint{3.735538in}{1.520026in}}%
\pgfpathlineto{\pgfqpoint{3.767281in}{1.512370in}}%
\pgfpathlineto{\pgfqpoint{3.795656in}{1.508984in}}%
\pgfpathlineto{\pgfqpoint{3.818821in}{1.504442in}}%
\pgfpathlineto{\pgfqpoint{3.856388in}{1.500092in}}%
\pgfpathlineto{\pgfqpoint{3.914445in}{1.489105in}}%
\pgfpathlineto{\pgfqpoint{3.963408in}{1.486304in}}%
\pgfpathlineto{\pgfqpoint{4.009948in}{1.478426in}}%
\pgfpathlineto{\pgfqpoint{4.059456in}{1.476755in}}%
\pgfpathlineto{\pgfqpoint{4.123158in}{1.470568in}}%
\pgfpathlineto{\pgfqpoint{4.159618in}{1.470335in}}%
\pgfpathlineto{\pgfqpoint{4.200009in}{1.468260in}}%
\pgfpathlineto{\pgfqpoint{4.283320in}{1.469087in}}%
\pgfpathlineto{\pgfqpoint{4.340512in}{1.466111in}}%
\pgfpathlineto{\pgfqpoint{4.368857in}{1.467234in}}%
\pgfpathlineto{\pgfqpoint{4.385990in}{1.513302in}}%
\pgfpathlineto{\pgfqpoint{4.385990in}{1.513302in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.554902,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.993639in}{3.170875in}}%
\pgfpathlineto{\pgfqpoint{1.996442in}{3.170818in}}%
\pgfpathlineto{\pgfqpoint{1.999584in}{3.170505in}}%
\pgfpathlineto{\pgfqpoint{2.030970in}{3.168879in}}%
\pgfpathlineto{\pgfqpoint{2.080696in}{3.170688in}}%
\pgfpathlineto{\pgfqpoint{2.097824in}{3.169096in}}%
\pgfpathlineto{\pgfqpoint{2.166179in}{3.164131in}}%
\pgfpathlineto{\pgfqpoint{2.177253in}{3.164018in}}%
\pgfpathlineto{\pgfqpoint{2.241903in}{3.161340in}}%
\pgfpathlineto{\pgfqpoint{2.264828in}{3.161474in}}%
\pgfpathlineto{\pgfqpoint{2.322364in}{3.149771in}}%
\pgfpathlineto{\pgfqpoint{2.324062in}{3.149828in}}%
\pgfpathlineto{\pgfqpoint{2.328322in}{3.148932in}}%
\pgfpathlineto{\pgfqpoint{2.380792in}{3.148520in}}%
\pgfpathlineto{\pgfqpoint{2.404536in}{3.145419in}}%
\pgfpathlineto{\pgfqpoint{2.451269in}{3.149058in}}%
\pgfpathlineto{\pgfqpoint{2.514274in}{3.144771in}}%
\pgfpathlineto{\pgfqpoint{2.515337in}{3.144862in}}%
\pgfpathlineto{\pgfqpoint{2.516311in}{3.144898in}}%
\pgfpathlineto{\pgfqpoint{2.572390in}{3.151764in}}%
\pgfpathlineto{\pgfqpoint{2.606527in}{3.153290in}}%
\pgfpathlineto{\pgfqpoint{2.611713in}{3.153352in}}%
\pgfpathlineto{\pgfqpoint{2.650764in}{3.159486in}}%
\pgfpathlineto{\pgfqpoint{2.693353in}{3.163942in}}%
\pgfpathlineto{\pgfqpoint{2.698788in}{3.164364in}}%
\pgfpathlineto{\pgfqpoint{2.745839in}{3.190032in}}%
\pgfpathlineto{\pgfqpoint{2.760277in}{3.200583in}}%
\pgfpathlineto{\pgfqpoint{2.747128in}{3.237731in}}%
\pgfpathlineto{\pgfqpoint{2.719490in}{3.246650in}}%
\pgfpathlineto{\pgfqpoint{2.685917in}{3.267462in}}%
\pgfpathlineto{\pgfqpoint{2.656373in}{3.275842in}}%
\pgfpathlineto{\pgfqpoint{2.614350in}{3.294079in}}%
\pgfpathlineto{\pgfqpoint{2.599183in}{3.296441in}}%
\pgfpathlineto{\pgfqpoint{2.565164in}{3.302585in}}%
\pgfpathlineto{\pgfqpoint{2.540436in}{3.303707in}}%
\pgfpathlineto{\pgfqpoint{2.529881in}{3.305890in}}%
\pgfpathlineto{\pgfqpoint{2.478662in}{3.307800in}}%
\pgfpathlineto{\pgfqpoint{2.450045in}{3.312279in}}%
\pgfpathlineto{\pgfqpoint{2.427163in}{3.312993in}}%
\pgfpathlineto{\pgfqpoint{2.403161in}{3.314857in}}%
\pgfpathlineto{\pgfqpoint{2.357882in}{3.319492in}}%
\pgfpathlineto{\pgfqpoint{2.348410in}{3.319459in}}%
\pgfpathlineto{\pgfqpoint{2.298702in}{3.321059in}}%
\pgfpathlineto{\pgfqpoint{2.280091in}{3.321777in}}%
\pgfpathlineto{\pgfqpoint{2.220980in}{3.327044in}}%
\pgfpathlineto{\pgfqpoint{2.204503in}{3.317985in}}%
\pgfpathlineto{\pgfqpoint{2.150393in}{3.285215in}}%
\pgfpathlineto{\pgfqpoint{2.097702in}{3.250207in}}%
\pgfpathlineto{\pgfqpoint{2.046524in}{3.213024in}}%
\pgfpathlineto{\pgfqpoint{1.996947in}{3.173730in}}%
\pgfpathmoveto{\pgfqpoint{4.443566in}{1.730425in}}%
\pgfpathlineto{\pgfqpoint{4.395900in}{1.733723in}}%
\pgfpathlineto{\pgfqpoint{4.380328in}{1.732913in}}%
\pgfpathlineto{\pgfqpoint{4.363206in}{1.733667in}}%
\pgfpathlineto{\pgfqpoint{4.312756in}{1.729874in}}%
\pgfpathlineto{\pgfqpoint{4.258255in}{1.731588in}}%
\pgfpathlineto{\pgfqpoint{4.244203in}{1.730661in}}%
\pgfpathlineto{\pgfqpoint{4.238261in}{1.730652in}}%
\pgfpathlineto{\pgfqpoint{4.184882in}{1.726471in}}%
\pgfpathlineto{\pgfqpoint{4.173410in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{4.131619in}{1.721580in}}%
\pgfpathlineto{\pgfqpoint{4.120041in}{1.721043in}}%
\pgfpathlineto{\pgfqpoint{4.076060in}{1.714943in}}%
\pgfpathlineto{\pgfqpoint{4.062628in}{1.713528in}}%
\pgfpathlineto{\pgfqpoint{4.012068in}{1.705544in}}%
\pgfpathlineto{\pgfqpoint{4.006465in}{1.704948in}}%
\pgfpathlineto{\pgfqpoint{3.955252in}{1.691685in}}%
\pgfpathlineto{\pgfqpoint{3.952470in}{1.691321in}}%
\pgfpathlineto{\pgfqpoint{3.906643in}{1.675982in}}%
\pgfpathlineto{\pgfqpoint{3.898267in}{1.673739in}}%
\pgfpathlineto{\pgfqpoint{3.860353in}{1.654989in}}%
\pgfpathlineto{\pgfqpoint{3.844945in}{1.634324in}}%
\pgfpathlineto{\pgfqpoint{3.854228in}{1.595095in}}%
\pgfpathlineto{\pgfqpoint{3.882349in}{1.590955in}}%
\pgfpathlineto{\pgfqpoint{3.895022in}{1.586316in}}%
\pgfpathlineto{\pgfqpoint{3.932372in}{1.572968in}}%
\pgfpathlineto{\pgfqpoint{3.968400in}{1.567959in}}%
\pgfpathlineto{\pgfqpoint{3.996930in}{1.561373in}}%
\pgfpathlineto{\pgfqpoint{4.029622in}{1.555690in}}%
\pgfpathlineto{\pgfqpoint{4.047822in}{1.550620in}}%
\pgfpathlineto{\pgfqpoint{4.079927in}{1.548186in}}%
\pgfpathlineto{\pgfqpoint{4.112250in}{1.542239in}}%
\pgfpathlineto{\pgfqpoint{4.130934in}{1.543136in}}%
\pgfpathlineto{\pgfqpoint{4.161780in}{1.537585in}}%
\pgfpathlineto{\pgfqpoint{4.181565in}{1.537881in}}%
\pgfpathlineto{\pgfqpoint{4.192231in}{1.536755in}}%
\pgfpathlineto{\pgfqpoint{4.240743in}{1.536822in}}%
\pgfpathlineto{\pgfqpoint{4.270870in}{1.536323in}}%
\pgfpathlineto{\pgfqpoint{4.312377in}{1.532057in}}%
\pgfpathlineto{\pgfqpoint{4.324454in}{1.533255in}}%
\pgfpathlineto{\pgfqpoint{4.349077in}{1.532028in}}%
\pgfpathlineto{\pgfqpoint{4.392870in}{1.534476in}}%
\pgfpathlineto{\pgfqpoint{4.405538in}{1.573466in}}%
\pgfpathlineto{\pgfqpoint{4.422550in}{1.634396in}}%
\pgfpathlineto{\pgfqpoint{4.436996in}{1.695984in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.449338in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.449338in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.204503in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.204503in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.959669in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.959669in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.714834in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.714834in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.470000in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.470000in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.449338in}{0.877252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.066621in,y=0.829026in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.449338in}{1.254834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.066621in,y=1.206609in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.449338in}{1.632417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.066621in,y=1.584192in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.449338in}{2.010000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.174646in,y=1.961775in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.449338in}{2.387583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.174646in,y=2.339358in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.449338in}{2.765166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.174646in,y=2.716940in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.449338in}{3.142748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.174646in,y=3.094523in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526094in}{2.484372in}}%
\pgfpathlineto{\pgfqpoint{1.541642in}{2.483361in}}%
\pgfpathlineto{\pgfqpoint{1.570393in}{2.488006in}}%
\pgfpathlineto{\pgfqpoint{1.602911in}{2.484744in}}%
\pgfpathlineto{\pgfqpoint{1.616198in}{2.485819in}}%
\pgfpathlineto{\pgfqpoint{1.672000in}{2.484674in}}%
\pgfpathlineto{\pgfqpoint{1.693999in}{2.484877in}}%
\pgfpathlineto{\pgfqpoint{1.725739in}{2.479789in}}%
\pgfpathlineto{\pgfqpoint{1.760883in}{2.475771in}}%
\pgfpathlineto{\pgfqpoint{1.822388in}{2.473485in}}%
\pgfpathlineto{\pgfqpoint{1.824451in}{2.473146in}}%
\pgfpathlineto{\pgfqpoint{1.828101in}{2.472994in}}%
\pgfpathlineto{\pgfqpoint{1.872941in}{2.466127in}}%
\pgfpathlineto{\pgfqpoint{1.909328in}{2.461389in}}%
\pgfpathlineto{\pgfqpoint{1.938309in}{2.457868in}}%
\pgfpathlineto{\pgfqpoint{1.982550in}{2.450964in}}%
\pgfpathlineto{\pgfqpoint{2.007311in}{2.447196in}}%
\pgfpathlineto{\pgfqpoint{2.044009in}{2.440904in}}%
\pgfpathlineto{\pgfqpoint{2.048806in}{2.439833in}}%
\pgfpathlineto{\pgfqpoint{2.067749in}{2.437209in}}%
\pgfpathlineto{\pgfqpoint{2.101533in}{2.415985in}}%
\pgfpathlineto{\pgfqpoint{2.134740in}{2.399526in}}%
\pgfpathlineto{\pgfqpoint{2.150490in}{2.391414in}}%
\pgfpathlineto{\pgfqpoint{2.176424in}{2.380680in}}%
\pgfpathlineto{\pgfqpoint{2.150671in}{2.363745in}}%
\pgfpathlineto{\pgfqpoint{2.125114in}{2.348759in}}%
\pgfpathlineto{\pgfqpoint{2.103401in}{2.336712in}}%
\pgfpathlineto{\pgfqpoint{2.081626in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.051515in}{2.318704in}}%
\pgfpathlineto{\pgfqpoint{2.046676in}{2.317906in}}%
\pgfpathlineto{\pgfqpoint{1.997367in}{2.309886in}}%
\pgfpathlineto{\pgfqpoint{1.976287in}{2.306714in}}%
\pgfpathlineto{\pgfqpoint{1.936375in}{2.300974in}}%
\pgfpathlineto{\pgfqpoint{1.916355in}{2.298567in}}%
\pgfpathlineto{\pgfqpoint{1.885456in}{2.294822in}}%
\pgfpathlineto{\pgfqpoint{1.838062in}{2.290005in}}%
\pgfpathlineto{\pgfqpoint{1.816485in}{2.288008in}}%
\pgfpathlineto{\pgfqpoint{1.781185in}{2.286839in}}%
\pgfpathlineto{\pgfqpoint{1.759218in}{2.285378in}}%
\pgfpathlineto{\pgfqpoint{1.724433in}{2.284548in}}%
\pgfpathlineto{\pgfqpoint{1.701209in}{2.283508in}}%
\pgfpathlineto{\pgfqpoint{1.660812in}{2.281365in}}%
\pgfpathlineto{\pgfqpoint{1.654149in}{2.281176in}}%
\pgfpathlineto{\pgfqpoint{1.598134in}{2.282153in}}%
\pgfpathlineto{\pgfqpoint{1.561120in}{2.278533in}}%
\pgfpathlineto{\pgfqpoint{1.535352in}{2.279902in}}%
\pgfpathlineto{\pgfqpoint{1.508494in}{2.278982in}}%
\pgfpathlineto{\pgfqpoint{1.474589in}{2.283371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584128in}{0.635126in}}%
\pgfpathlineto{\pgfqpoint{3.544316in}{0.637902in}}%
\pgfpathlineto{\pgfqpoint{3.513278in}{0.638024in}}%
\pgfpathlineto{\pgfqpoint{3.484122in}{0.639997in}}%
\pgfpathlineto{\pgfqpoint{3.432596in}{0.641903in}}%
\pgfpathlineto{\pgfqpoint{3.422797in}{0.643298in}}%
\pgfpathlineto{\pgfqpoint{3.418251in}{0.643702in}}%
\pgfpathlineto{\pgfqpoint{3.364789in}{0.651699in}}%
\pgfpathlineto{\pgfqpoint{3.337711in}{0.654347in}}%
\pgfpathlineto{\pgfqpoint{3.314109in}{0.657251in}}%
\pgfpathlineto{\pgfqpoint{3.293334in}{0.660557in}}%
\pgfpathlineto{\pgfqpoint{3.247483in}{0.669160in}}%
\pgfpathlineto{\pgfqpoint{3.218615in}{0.674926in}}%
\pgfpathlineto{\pgfqpoint{3.200186in}{0.680548in}}%
\pgfpathlineto{\pgfqpoint{3.186456in}{0.683625in}}%
\pgfpathlineto{\pgfqpoint{3.161119in}{0.691590in}}%
\pgfpathlineto{\pgfqpoint{3.110070in}{0.704762in}}%
\pgfpathlineto{\pgfqpoint{3.108725in}{0.705425in}}%
\pgfpathlineto{\pgfqpoint{3.106959in}{0.706095in}}%
\pgfpathlineto{\pgfqpoint{3.054572in}{0.729663in}}%
\pgfpathlineto{\pgfqpoint{3.002362in}{0.748673in}}%
\pgfpathlineto{\pgfqpoint{2.998711in}{0.752729in}}%
\pgfpathlineto{\pgfqpoint{2.957348in}{0.785810in}}%
\pgfpathlineto{\pgfqpoint{2.947326in}{0.810988in}}%
\pgfpathlineto{\pgfqpoint{2.934680in}{0.831163in}}%
\pgfpathlineto{\pgfqpoint{2.944805in}{0.838057in}}%
\pgfpathlineto{\pgfqpoint{2.952393in}{0.842442in}}%
\pgfpathlineto{\pgfqpoint{2.981760in}{0.857190in}}%
\pgfpathlineto{\pgfqpoint{3.021687in}{0.881202in}}%
\pgfpathlineto{\pgfqpoint{3.025664in}{0.883911in}}%
\pgfpathlineto{\pgfqpoint{3.032805in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{3.080921in}{0.894437in}}%
\pgfpathlineto{\pgfqpoint{3.087827in}{0.895030in}}%
\pgfpathlineto{\pgfqpoint{3.139133in}{0.901103in}}%
\pgfpathlineto{\pgfqpoint{3.155604in}{0.903264in}}%
\pgfpathlineto{\pgfqpoint{3.197406in}{0.907689in}}%
\pgfpathlineto{\pgfqpoint{3.221600in}{0.909355in}}%
\pgfpathlineto{\pgfqpoint{3.259367in}{0.912297in}}%
\pgfpathlineto{\pgfqpoint{3.287354in}{0.914303in}}%
\pgfpathlineto{\pgfqpoint{3.317660in}{0.915865in}}%
\pgfpathlineto{\pgfqpoint{3.345489in}{0.915338in}}%
\pgfpathlineto{\pgfqpoint{3.380693in}{0.916039in}}%
\pgfpathlineto{\pgfqpoint{3.408940in}{0.916502in}}%
\pgfpathlineto{\pgfqpoint{3.440558in}{0.916241in}}%
\pgfpathlineto{\pgfqpoint{3.471613in}{0.914516in}}%
\pgfpathlineto{\pgfqpoint{3.508839in}{0.913590in}}%
\pgfpathlineto{\pgfqpoint{3.541938in}{0.911544in}}%
\pgfpathlineto{\pgfqpoint{3.582094in}{0.909901in}}%
\pgfpathlineto{\pgfqpoint{3.605029in}{0.908975in}}%
\pgfpathlineto{\pgfqpoint{3.643936in}{0.906927in}}%
\pgfpathlineto{\pgfqpoint{3.667600in}{0.905325in}}%
\pgfpathlineto{\pgfqpoint{3.706359in}{0.902775in}}%
\pgfpathlineto{\pgfqpoint{3.720906in}{0.900902in}}%
\pgfpathlineto{\pgfqpoint{3.750937in}{0.899767in}}%
\pgfpathlineto{\pgfqpoint{3.791831in}{0.893012in}}%
\pgfpathlineto{\pgfqpoint{3.815298in}{0.894693in}}%
\pgfpathlineto{\pgfqpoint{3.851173in}{0.890199in}}%
\pgfpathlineto{\pgfqpoint{3.879602in}{0.889217in}}%
\pgfpathlineto{\pgfqpoint{3.918410in}{0.885671in}}%
\pgfpathlineto{\pgfqpoint{3.969831in}{0.887220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.552468in}{2.558110in}}%
\pgfpathlineto{\pgfqpoint{1.571004in}{2.558515in}}%
\pgfpathlineto{\pgfqpoint{1.604395in}{2.557481in}}%
\pgfpathlineto{\pgfqpoint{1.637015in}{2.554904in}}%
\pgfpathlineto{\pgfqpoint{1.691335in}{2.555347in}}%
\pgfpathlineto{\pgfqpoint{1.757152in}{2.554489in}}%
\pgfpathlineto{\pgfqpoint{1.837412in}{2.550620in}}%
\pgfpathlineto{\pgfqpoint{1.883065in}{2.549376in}}%
\pgfpathlineto{\pgfqpoint{1.931387in}{2.545519in}}%
\pgfpathlineto{\pgfqpoint{2.060169in}{2.530544in}}%
\pgfpathlineto{\pgfqpoint{2.137963in}{2.517208in}}%
\pgfpathlineto{\pgfqpoint{2.164041in}{2.515185in}}%
\pgfpathlineto{\pgfqpoint{2.224729in}{2.506939in}}%
\pgfpathlineto{\pgfqpoint{2.285895in}{2.501162in}}%
\pgfpathlineto{\pgfqpoint{2.352727in}{2.493560in}}%
\pgfpathlineto{\pgfqpoint{2.414462in}{2.482048in}}%
\pgfpathlineto{\pgfqpoint{2.442554in}{2.480574in}}%
\pgfpathlineto{\pgfqpoint{2.531968in}{2.462503in}}%
\pgfpathlineto{\pgfqpoint{2.641075in}{2.453942in}}%
\pgfpathlineto{\pgfqpoint{2.652735in}{2.453597in}}%
\pgfpathlineto{\pgfqpoint{2.895303in}{2.454806in}}%
\pgfpathlineto{\pgfqpoint{2.970426in}{2.458514in}}%
\pgfpathlineto{\pgfqpoint{3.101901in}{2.462160in}}%
\pgfpathlineto{\pgfqpoint{3.165081in}{2.461038in}}%
\pgfpathlineto{\pgfqpoint{3.224380in}{2.460681in}}%
\pgfpathlineto{\pgfqpoint{3.237831in}{2.460642in}}%
\pgfpathlineto{\pgfqpoint{3.336945in}{2.453046in}}%
\pgfpathlineto{\pgfqpoint{3.404407in}{2.447950in}}%
\pgfpathlineto{\pgfqpoint{3.467308in}{2.424945in}}%
\pgfpathlineto{\pgfqpoint{3.494798in}{2.416960in}}%
\pgfpathlineto{\pgfqpoint{3.575889in}{2.387094in}}%
\pgfpathlineto{\pgfqpoint{3.531521in}{2.357286in}}%
\pgfpathlineto{\pgfqpoint{3.487616in}{2.331693in}}%
\pgfpathlineto{\pgfqpoint{3.469600in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.365826in}{2.313633in}}%
\pgfpathlineto{\pgfqpoint{3.255057in}{2.307295in}}%
\pgfpathlineto{\pgfqpoint{3.175324in}{2.305596in}}%
\pgfpathlineto{\pgfqpoint{3.048344in}{2.306416in}}%
\pgfpathlineto{\pgfqpoint{2.798570in}{2.312295in}}%
\pgfpathlineto{\pgfqpoint{2.673646in}{2.310827in}}%
\pgfpathlineto{\pgfqpoint{2.564625in}{2.304319in}}%
\pgfpathlineto{\pgfqpoint{2.477686in}{2.295548in}}%
\pgfpathlineto{\pgfqpoint{2.351653in}{2.278525in}}%
\pgfpathlineto{\pgfqpoint{2.335537in}{2.275910in}}%
\pgfpathlineto{\pgfqpoint{2.279104in}{2.264802in}}%
\pgfpathlineto{\pgfqpoint{1.936821in}{2.230633in}}%
\pgfpathlineto{\pgfqpoint{1.875736in}{2.227469in}}%
\pgfpathlineto{\pgfqpoint{1.709257in}{2.220620in}}%
\pgfpathlineto{\pgfqpoint{1.634995in}{2.217961in}}%
\pgfpathlineto{\pgfqpoint{1.593761in}{2.219363in}}%
\pgfpathlineto{\pgfqpoint{1.509766in}{2.217324in}}%
\pgfpathlineto{\pgfqpoint{1.464000in}{2.217938in}}%
\pgfpathlineto{\pgfqpoint{1.464000in}{2.217938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.864398in}{0.970273in}}%
\pgfpathlineto{\pgfqpoint{1.906627in}{0.969861in}}%
\pgfpathlineto{\pgfqpoint{1.938237in}{0.969732in}}%
\pgfpathlineto{\pgfqpoint{1.980874in}{0.971626in}}%
\pgfpathlineto{\pgfqpoint{1.987769in}{0.971069in}}%
\pgfpathlineto{\pgfqpoint{2.031174in}{0.970152in}}%
\pgfpathlineto{\pgfqpoint{2.049534in}{0.969015in}}%
\pgfpathlineto{\pgfqpoint{2.060119in}{0.968568in}}%
\pgfpathlineto{\pgfqpoint{2.098598in}{0.962898in}}%
\pgfpathlineto{\pgfqpoint{2.113334in}{0.963194in}}%
\pgfpathlineto{\pgfqpoint{2.153530in}{0.955307in}}%
\pgfpathlineto{\pgfqpoint{2.205341in}{0.953101in}}%
\pgfpathlineto{\pgfqpoint{2.215297in}{0.952050in}}%
\pgfpathlineto{\pgfqpoint{2.224350in}{0.951610in}}%
\pgfpathlineto{\pgfqpoint{2.279495in}{0.949772in}}%
\pgfpathlineto{\pgfqpoint{2.280205in}{0.949737in}}%
\pgfpathlineto{\pgfqpoint{2.292180in}{0.949134in}}%
\pgfpathlineto{\pgfqpoint{2.346810in}{0.945208in}}%
\pgfpathlineto{\pgfqpoint{2.350844in}{0.945006in}}%
\pgfpathlineto{\pgfqpoint{2.409236in}{0.942392in}}%
\pgfpathlineto{\pgfqpoint{2.413761in}{0.942277in}}%
\pgfpathlineto{\pgfqpoint{2.471825in}{0.940076in}}%
\pgfpathlineto{\pgfqpoint{2.480787in}{0.940118in}}%
\pgfpathlineto{\pgfqpoint{2.535383in}{0.940642in}}%
\pgfpathlineto{\pgfqpoint{2.541142in}{0.940858in}}%
\pgfpathlineto{\pgfqpoint{2.599203in}{0.941902in}}%
\pgfpathlineto{\pgfqpoint{2.605787in}{0.942334in}}%
\pgfpathlineto{\pgfqpoint{2.656495in}{0.945987in}}%
\pgfpathlineto{\pgfqpoint{2.663513in}{0.946183in}}%
\pgfpathlineto{\pgfqpoint{2.664114in}{0.946218in}}%
\pgfpathlineto{\pgfqpoint{2.685368in}{0.947758in}}%
\pgfpathlineto{\pgfqpoint{2.722398in}{0.949948in}}%
\pgfpathlineto{\pgfqpoint{2.723759in}{0.950111in}}%
\pgfpathlineto{\pgfqpoint{2.729294in}{0.950832in}}%
\pgfpathlineto{\pgfqpoint{2.784451in}{0.953439in}}%
\pgfpathlineto{\pgfqpoint{2.792003in}{0.954064in}}%
\pgfpathlineto{\pgfqpoint{2.845519in}{0.958652in}}%
\pgfpathlineto{\pgfqpoint{2.859517in}{0.959686in}}%
\pgfpathlineto{\pgfqpoint{2.905579in}{0.963233in}}%
\pgfpathlineto{\pgfqpoint{2.920256in}{0.964315in}}%
\pgfpathlineto{\pgfqpoint{2.960526in}{0.968637in}}%
\pgfpathlineto{\pgfqpoint{2.985467in}{0.970424in}}%
\pgfpathlineto{\pgfqpoint{3.026101in}{0.973206in}}%
\pgfpathlineto{\pgfqpoint{3.048349in}{0.974664in}}%
\pgfpathlineto{\pgfqpoint{3.078519in}{0.977720in}}%
\pgfpathlineto{\pgfqpoint{3.118071in}{0.979761in}}%
\pgfpathlineto{\pgfqpoint{3.148290in}{0.981228in}}%
\pgfpathlineto{\pgfqpoint{3.188665in}{0.983584in}}%
\pgfpathlineto{\pgfqpoint{3.204706in}{0.984636in}}%
\pgfpathlineto{\pgfqpoint{3.240902in}{0.984378in}}%
\pgfpathlineto{\pgfqpoint{3.266438in}{0.984835in}}%
\pgfpathlineto{\pgfqpoint{3.319834in}{0.987356in}}%
\pgfpathlineto{\pgfqpoint{3.327481in}{0.987690in}}%
\pgfpathlineto{\pgfqpoint{3.363056in}{0.986537in}}%
\pgfpathlineto{\pgfqpoint{3.389308in}{0.985934in}}%
\pgfpathlineto{\pgfqpoint{3.449671in}{0.986540in}}%
\pgfpathlineto{\pgfqpoint{3.454710in}{0.986474in}}%
\pgfpathlineto{\pgfqpoint{3.509705in}{0.983421in}}%
\pgfpathlineto{\pgfqpoint{3.538783in}{0.982127in}}%
\pgfpathlineto{\pgfqpoint{3.580849in}{0.979037in}}%
\pgfpathlineto{\pgfqpoint{3.614139in}{0.976396in}}%
\pgfpathlineto{\pgfqpoint{3.648202in}{0.976173in}}%
\pgfpathlineto{\pgfqpoint{3.667771in}{0.974362in}}%
\pgfpathlineto{\pgfqpoint{3.695189in}{0.973493in}}%
\pgfpathlineto{\pgfqpoint{3.737895in}{0.969757in}}%
\pgfpathlineto{\pgfqpoint{3.772216in}{0.968897in}}%
\pgfpathlineto{\pgfqpoint{3.801969in}{0.965802in}}%
\pgfpathlineto{\pgfqpoint{3.835252in}{0.965562in}}%
\pgfpathlineto{\pgfqpoint{3.860693in}{0.963383in}}%
\pgfpathlineto{\pgfqpoint{3.889598in}{0.962619in}}%
\pgfpathlineto{\pgfqpoint{3.910576in}{0.960345in}}%
\pgfpathlineto{\pgfqpoint{3.956884in}{0.958573in}}%
\pgfpathlineto{\pgfqpoint{3.962648in}{0.958168in}}%
\pgfpathlineto{\pgfqpoint{3.970641in}{0.958292in}}%
\pgfpathlineto{\pgfqpoint{4.014075in}{0.955423in}}%
\pgfpathlineto{\pgfqpoint{4.040231in}{0.955253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.280398in}{0.534439in}}%
\pgfpathlineto{\pgfqpoint{3.241997in}{0.537187in}}%
\pgfpathlineto{\pgfqpoint{3.224210in}{0.539779in}}%
\pgfpathlineto{\pgfqpoint{3.178926in}{0.543926in}}%
\pgfpathlineto{\pgfqpoint{3.140791in}{0.550924in}}%
\pgfpathlineto{\pgfqpoint{3.115938in}{0.553714in}}%
\pgfpathlineto{\pgfqpoint{3.061036in}{0.565427in}}%
\pgfpathlineto{\pgfqpoint{3.053162in}{0.566468in}}%
\pgfpathlineto{\pgfqpoint{3.047785in}{0.567484in}}%
\pgfpathlineto{\pgfqpoint{3.025641in}{0.573590in}}%
\pgfpathlineto{\pgfqpoint{2.994390in}{0.580231in}}%
\pgfpathlineto{\pgfqpoint{2.984013in}{0.582852in}}%
\pgfpathlineto{\pgfqpoint{2.940410in}{0.592469in}}%
\pgfpathlineto{\pgfqpoint{2.904705in}{0.601841in}}%
\pgfpathlineto{\pgfqpoint{2.889750in}{0.605194in}}%
\pgfpathlineto{\pgfqpoint{2.864342in}{0.612093in}}%
\pgfpathlineto{\pgfqpoint{2.814867in}{0.624908in}}%
\pgfpathlineto{\pgfqpoint{2.801308in}{0.627730in}}%
\pgfpathlineto{\pgfqpoint{2.776566in}{0.633874in}}%
\pgfpathlineto{\pgfqpoint{2.741225in}{0.643248in}}%
\pgfpathlineto{\pgfqpoint{2.692982in}{0.654528in}}%
\pgfpathlineto{\pgfqpoint{2.677661in}{0.658607in}}%
\pgfpathlineto{\pgfqpoint{2.660699in}{0.662530in}}%
\pgfpathlineto{\pgfqpoint{2.613607in}{0.671948in}}%
\pgfpathlineto{\pgfqpoint{2.599432in}{0.674337in}}%
\pgfpathlineto{\pgfqpoint{2.564488in}{0.679270in}}%
\pgfpathlineto{\pgfqpoint{2.536379in}{0.682657in}}%
\pgfpathlineto{\pgfqpoint{2.512632in}{0.683848in}}%
\pgfpathlineto{\pgfqpoint{2.477188in}{0.686726in}}%
\pgfpathlineto{\pgfqpoint{2.460051in}{0.687734in}}%
\pgfpathlineto{\pgfqpoint{2.403842in}{0.688619in}}%
\pgfpathlineto{\pgfqpoint{2.393692in}{0.689199in}}%
\pgfpathlineto{\pgfqpoint{2.380918in}{0.688631in}}%
\pgfpathlineto{\pgfqpoint{2.318669in}{0.687556in}}%
\pgfpathlineto{\pgfqpoint{2.287581in}{0.686828in}}%
\pgfpathlineto{\pgfqpoint{2.264593in}{0.686308in}}%
\pgfpathlineto{\pgfqpoint{2.236151in}{0.684617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574896in}{2.612372in}}%
\pgfpathlineto{\pgfqpoint{1.632699in}{2.611622in}}%
\pgfpathlineto{\pgfqpoint{1.671711in}{2.609219in}}%
\pgfpathlineto{\pgfqpoint{1.797751in}{2.606166in}}%
\pgfpathlineto{\pgfqpoint{1.947276in}{2.597862in}}%
\pgfpathlineto{\pgfqpoint{2.017387in}{2.592133in}}%
\pgfpathlineto{\pgfqpoint{2.408334in}{2.549726in}}%
\pgfpathlineto{\pgfqpoint{2.665816in}{2.536500in}}%
\pgfpathlineto{\pgfqpoint{2.924301in}{2.536838in}}%
\pgfpathlineto{\pgfqpoint{2.951793in}{2.538716in}}%
\pgfpathlineto{\pgfqpoint{3.015497in}{2.538751in}}%
\pgfpathlineto{\pgfqpoint{3.085816in}{2.541372in}}%
\pgfpathlineto{\pgfqpoint{3.117197in}{2.540403in}}%
\pgfpathlineto{\pgfqpoint{3.210225in}{2.541612in}}%
\pgfpathlineto{\pgfqpoint{3.432145in}{2.530147in}}%
\pgfpathlineto{\pgfqpoint{3.635829in}{2.506823in}}%
\pgfpathlineto{\pgfqpoint{3.675677in}{2.497842in}}%
\pgfpathlineto{\pgfqpoint{3.741939in}{2.485753in}}%
\pgfpathlineto{\pgfqpoint{3.796287in}{2.472739in}}%
\pgfpathlineto{\pgfqpoint{3.824343in}{2.468904in}}%
\pgfpathlineto{\pgfqpoint{3.855598in}{2.459490in}}%
\pgfpathlineto{\pgfqpoint{3.904705in}{2.452802in}}%
\pgfpathlineto{\pgfqpoint{3.967583in}{2.436374in}}%
\pgfpathlineto{\pgfqpoint{4.027140in}{2.417247in}}%
\pgfpathlineto{\pgfqpoint{4.050712in}{2.413072in}}%
\pgfpathlineto{\pgfqpoint{4.081757in}{2.401803in}}%
\pgfpathlineto{\pgfqpoint{4.110156in}{2.398531in}}%
\pgfpathlineto{\pgfqpoint{4.173359in}{2.388706in}}%
\pgfpathlineto{\pgfqpoint{4.219549in}{2.369720in}}%
\pgfpathlineto{\pgfqpoint{4.196451in}{2.335347in}}%
\pgfpathlineto{\pgfqpoint{4.225397in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{4.185488in}{2.323870in}}%
\pgfpathlineto{\pgfqpoint{4.065086in}{2.318371in}}%
\pgfpathlineto{\pgfqpoint{3.991416in}{2.311905in}}%
\pgfpathlineto{\pgfqpoint{3.922574in}{2.303415in}}%
\pgfpathlineto{\pgfqpoint{3.832699in}{2.290446in}}%
\pgfpathlineto{\pgfqpoint{3.723804in}{2.272718in}}%
\pgfpathlineto{\pgfqpoint{3.473236in}{2.245863in}}%
\pgfpathlineto{\pgfqpoint{3.347703in}{2.237290in}}%
\pgfpathlineto{\pgfqpoint{3.218735in}{2.232837in}}%
\pgfpathlineto{\pgfqpoint{3.095191in}{2.232858in}}%
\pgfpathlineto{\pgfqpoint{2.930736in}{2.235329in}}%
\pgfpathlineto{\pgfqpoint{2.681158in}{2.236558in}}%
\pgfpathlineto{\pgfqpoint{2.558337in}{2.232660in}}%
\pgfpathlineto{\pgfqpoint{2.319725in}{2.214549in}}%
\pgfpathlineto{\pgfqpoint{2.244912in}{2.205938in}}%
\pgfpathlineto{\pgfqpoint{1.965430in}{2.182455in}}%
\pgfpathlineto{\pgfqpoint{1.749109in}{2.169997in}}%
\pgfpathlineto{\pgfqpoint{1.657478in}{2.169152in}}%
\pgfpathlineto{\pgfqpoint{1.592704in}{2.167456in}}%
\pgfpathlineto{\pgfqpoint{1.533354in}{2.167016in}}%
\pgfpathlineto{\pgfqpoint{1.457873in}{2.167192in}}%
\pgfpathlineto{\pgfqpoint{1.457873in}{2.167192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.796338in}{1.047316in}}%
\pgfpathlineto{\pgfqpoint{1.817404in}{1.046551in}}%
\pgfpathlineto{\pgfqpoint{1.856950in}{1.047158in}}%
\pgfpathlineto{\pgfqpoint{1.897877in}{1.045131in}}%
\pgfpathlineto{\pgfqpoint{1.977064in}{1.044767in}}%
\pgfpathlineto{\pgfqpoint{1.981487in}{1.044344in}}%
\pgfpathlineto{\pgfqpoint{1.988056in}{1.044249in}}%
\pgfpathlineto{\pgfqpoint{2.047450in}{1.039206in}}%
\pgfpathlineto{\pgfqpoint{2.105628in}{1.039064in}}%
\pgfpathlineto{\pgfqpoint{2.106501in}{1.038986in}}%
\pgfpathlineto{\pgfqpoint{2.107428in}{1.038998in}}%
\pgfpathlineto{\pgfqpoint{2.159220in}{1.034127in}}%
\pgfpathlineto{\pgfqpoint{2.196106in}{1.033012in}}%
\pgfpathlineto{\pgfqpoint{2.212753in}{1.031470in}}%
\pgfpathlineto{\pgfqpoint{2.220944in}{1.030796in}}%
\pgfpathlineto{\pgfqpoint{2.290696in}{1.025491in}}%
\pgfpathlineto{\pgfqpoint{2.302326in}{1.025044in}}%
\pgfpathlineto{\pgfqpoint{2.358327in}{1.022073in}}%
\pgfpathlineto{\pgfqpoint{2.368828in}{1.021499in}}%
\pgfpathlineto{\pgfqpoint{2.417051in}{1.018835in}}%
\pgfpathlineto{\pgfqpoint{2.434148in}{1.018071in}}%
\pgfpathlineto{\pgfqpoint{2.489002in}{1.017208in}}%
\pgfpathlineto{\pgfqpoint{2.495737in}{1.016902in}}%
\pgfpathlineto{\pgfqpoint{2.543582in}{1.016170in}}%
\pgfpathlineto{\pgfqpoint{2.551087in}{1.016166in}}%
\pgfpathlineto{\pgfqpoint{2.611022in}{1.016863in}}%
\pgfpathlineto{\pgfqpoint{2.612576in}{1.016840in}}%
\pgfpathlineto{\pgfqpoint{2.674694in}{1.016178in}}%
\pgfpathlineto{\pgfqpoint{2.684928in}{1.016433in}}%
\pgfpathlineto{\pgfqpoint{2.734873in}{1.019342in}}%
\pgfpathlineto{\pgfqpoint{2.739537in}{1.019414in}}%
\pgfpathlineto{\pgfqpoint{2.792318in}{1.020835in}}%
\pgfpathlineto{\pgfqpoint{2.808013in}{1.021701in}}%
\pgfpathlineto{\pgfqpoint{2.862823in}{1.024485in}}%
\pgfpathlineto{\pgfqpoint{2.877947in}{1.024893in}}%
\pgfpathlineto{\pgfqpoint{2.914284in}{1.026793in}}%
\pgfpathlineto{\pgfqpoint{2.931126in}{1.027925in}}%
\pgfpathlineto{\pgfqpoint{2.980859in}{1.030428in}}%
\pgfpathlineto{\pgfqpoint{3.014419in}{1.032199in}}%
\pgfpathlineto{\pgfqpoint{3.041540in}{1.033525in}}%
\pgfpathlineto{\pgfqpoint{3.073121in}{1.035301in}}%
\pgfpathlineto{\pgfqpoint{3.105162in}{1.036521in}}%
\pgfpathlineto{\pgfqpoint{3.145764in}{1.037425in}}%
\pgfpathlineto{\pgfqpoint{3.172028in}{1.037756in}}%
\pgfpathlineto{\pgfqpoint{3.211674in}{1.039482in}}%
\pgfpathlineto{\pgfqpoint{3.225324in}{1.040195in}}%
\pgfpathlineto{\pgfqpoint{3.265884in}{1.039628in}}%
\pgfpathlineto{\pgfqpoint{3.299658in}{1.038980in}}%
\pgfpathlineto{\pgfqpoint{3.327190in}{1.040089in}}%
\pgfpathlineto{\pgfqpoint{3.328523in}{1.040031in}}%
\pgfpathlineto{\pgfqpoint{3.329236in}{1.040042in}}%
\pgfpathlineto{\pgfqpoint{3.370135in}{1.038938in}}%
\pgfpathlineto{\pgfqpoint{3.395954in}{1.038857in}}%
\pgfpathlineto{\pgfqpoint{3.429918in}{1.037037in}}%
\pgfpathlineto{\pgfqpoint{3.475480in}{1.036712in}}%
\pgfpathlineto{\pgfqpoint{3.482320in}{1.036541in}}%
\pgfpathlineto{\pgfqpoint{3.551555in}{1.033110in}}%
\pgfpathlineto{\pgfqpoint{3.588088in}{1.032179in}}%
\pgfpathlineto{\pgfqpoint{3.610602in}{1.030645in}}%
\pgfpathlineto{\pgfqpoint{3.651427in}{1.027207in}}%
\pgfpathlineto{\pgfqpoint{3.680325in}{1.026170in}}%
\pgfpathlineto{\pgfqpoint{3.732683in}{1.024781in}}%
\pgfpathlineto{\pgfqpoint{3.750194in}{1.023705in}}%
\pgfpathlineto{\pgfqpoint{3.770402in}{1.023237in}}%
\pgfpathlineto{\pgfqpoint{3.807458in}{1.020063in}}%
\pgfpathlineto{\pgfqpoint{3.865105in}{1.019348in}}%
\pgfpathlineto{\pgfqpoint{3.865316in}{1.019335in}}%
\pgfpathlineto{\pgfqpoint{3.865419in}{1.019330in}}%
\pgfpathlineto{\pgfqpoint{3.941662in}{1.015697in}}%
\pgfpathlineto{\pgfqpoint{3.948885in}{1.015440in}}%
\pgfpathlineto{\pgfqpoint{4.002609in}{1.014279in}}%
\pgfpathlineto{\pgfqpoint{4.011332in}{1.013958in}}%
\pgfpathlineto{\pgfqpoint{4.049892in}{1.014170in}}%
\pgfpathlineto{\pgfqpoint{4.092707in}{1.011707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.450035in}{2.253850in}}%
\pgfpathlineto{\pgfqpoint{4.441717in}{2.253786in}}%
\pgfpathlineto{\pgfqpoint{4.362124in}{2.253910in}}%
\pgfpathlineto{\pgfqpoint{4.351382in}{2.254003in}}%
\pgfpathlineto{\pgfqpoint{4.340203in}{2.253635in}}%
\pgfpathlineto{\pgfqpoint{4.298391in}{2.255106in}}%
\pgfpathlineto{\pgfqpoint{4.272984in}{2.254566in}}%
\pgfpathlineto{\pgfqpoint{4.250257in}{2.254209in}}%
\pgfpathlineto{\pgfqpoint{4.225485in}{2.253487in}}%
\pgfpathlineto{\pgfqpoint{4.193437in}{2.252393in}}%
\pgfpathlineto{\pgfqpoint{4.161860in}{2.251150in}}%
\pgfpathlineto{\pgfqpoint{4.129431in}{2.249592in}}%
\pgfpathlineto{\pgfqpoint{4.090493in}{2.248016in}}%
\pgfpathlineto{\pgfqpoint{4.053804in}{2.245633in}}%
\pgfpathlineto{\pgfqpoint{4.021017in}{2.242350in}}%
\pgfpathlineto{\pgfqpoint{4.004640in}{2.241091in}}%
\pgfpathlineto{\pgfqpoint{3.949646in}{2.236946in}}%
\pgfpathlineto{\pgfqpoint{3.935200in}{2.235809in}}%
\pgfpathlineto{\pgfqpoint{3.892613in}{2.231584in}}%
\pgfpathlineto{\pgfqpoint{3.886172in}{2.230908in}}%
\pgfpathlineto{\pgfqpoint{3.828507in}{2.224833in}}%
\pgfpathlineto{\pgfqpoint{3.827858in}{2.224760in}}%
\pgfpathlineto{\pgfqpoint{3.822113in}{2.224112in}}%
\pgfpathlineto{\pgfqpoint{3.768826in}{2.219001in}}%
\pgfpathlineto{\pgfqpoint{3.763135in}{2.218417in}}%
\pgfpathlineto{\pgfqpoint{3.706364in}{2.213289in}}%
\pgfpathlineto{\pgfqpoint{3.687722in}{2.211551in}}%
\pgfpathlineto{\pgfqpoint{3.642246in}{2.206188in}}%
\pgfpathlineto{\pgfqpoint{3.583809in}{2.199551in}}%
\pgfpathlineto{\pgfqpoint{3.582871in}{2.199482in}}%
\pgfpathlineto{\pgfqpoint{3.528753in}{2.195377in}}%
\pgfpathlineto{\pgfqpoint{3.519823in}{2.194716in}}%
\pgfpathlineto{\pgfqpoint{3.465581in}{2.190565in}}%
\pgfpathlineto{\pgfqpoint{3.453619in}{2.189752in}}%
\pgfpathlineto{\pgfqpoint{3.409527in}{2.187183in}}%
\pgfpathlineto{\pgfqpoint{3.398532in}{2.186586in}}%
\pgfpathlineto{\pgfqpoint{3.353848in}{2.184841in}}%
\pgfpathlineto{\pgfqpoint{3.335030in}{2.183901in}}%
\pgfpathlineto{\pgfqpoint{3.289803in}{2.182516in}}%
\pgfpathlineto{\pgfqpoint{3.266237in}{2.182025in}}%
\pgfpathlineto{\pgfqpoint{3.231038in}{2.181416in}}%
\pgfpathlineto{\pgfqpoint{3.203740in}{2.181074in}}%
\pgfpathlineto{\pgfqpoint{3.161941in}{2.180589in}}%
\pgfpathlineto{\pgfqpoint{3.145650in}{2.180595in}}%
\pgfpathlineto{\pgfqpoint{3.100275in}{2.180443in}}%
\pgfpathlineto{\pgfqpoint{3.082812in}{2.180711in}}%
\pgfpathlineto{\pgfqpoint{3.038107in}{2.181622in}}%
\pgfpathlineto{\pgfqpoint{3.014996in}{2.181824in}}%
\pgfpathlineto{\pgfqpoint{2.967642in}{2.182611in}}%
\pgfpathlineto{\pgfqpoint{2.949986in}{2.183138in}}%
\pgfpathlineto{\pgfqpoint{2.906963in}{2.184242in}}%
\pgfpathlineto{\pgfqpoint{2.882571in}{2.184329in}}%
\pgfpathlineto{\pgfqpoint{2.844243in}{2.184048in}}%
\pgfpathlineto{\pgfqpoint{2.832217in}{2.184353in}}%
\pgfpathlineto{\pgfqpoint{2.784846in}{2.185194in}}%
\pgfpathlineto{\pgfqpoint{2.769529in}{2.185098in}}%
\pgfpathlineto{\pgfqpoint{2.719928in}{2.184597in}}%
\pgfpathlineto{\pgfqpoint{2.706539in}{2.184570in}}%
\pgfpathlineto{\pgfqpoint{2.688501in}{2.184185in}}%
\pgfpathlineto{\pgfqpoint{2.655356in}{2.184439in}}%
\pgfpathlineto{\pgfqpoint{2.628182in}{2.183894in}}%
\pgfpathlineto{\pgfqpoint{2.594105in}{2.182280in}}%
\pgfpathlineto{\pgfqpoint{2.574440in}{2.181822in}}%
\pgfpathlineto{\pgfqpoint{2.527881in}{2.180536in}}%
\pgfpathlineto{\pgfqpoint{2.498723in}{2.178867in}}%
\pgfpathlineto{\pgfqpoint{2.468862in}{2.176832in}}%
\pgfpathlineto{\pgfqpoint{2.443518in}{2.175691in}}%
\pgfpathlineto{\pgfqpoint{2.412068in}{2.173118in}}%
\pgfpathlineto{\pgfqpoint{2.382846in}{2.171380in}}%
\pgfpathlineto{\pgfqpoint{2.358790in}{2.168991in}}%
\pgfpathlineto{\pgfqpoint{2.325126in}{2.166784in}}%
\pgfpathlineto{\pgfqpoint{2.296843in}{2.164763in}}%
\pgfpathlineto{\pgfqpoint{2.260941in}{2.161223in}}%
\pgfpathlineto{\pgfqpoint{2.242079in}{2.159572in}}%
\pgfpathlineto{\pgfqpoint{2.190248in}{2.155430in}}%
\pgfpathlineto{\pgfqpoint{2.133478in}{2.149815in}}%
\pgfpathlineto{\pgfqpoint{2.132098in}{2.149711in}}%
\pgfpathlineto{\pgfqpoint{2.130979in}{2.149571in}}%
\pgfpathlineto{\pgfqpoint{2.081121in}{2.146362in}}%
\pgfpathlineto{\pgfqpoint{2.042747in}{2.143084in}}%
\pgfpathlineto{\pgfqpoint{2.025786in}{2.141916in}}%
\pgfpathlineto{\pgfqpoint{1.985767in}{2.139311in}}%
\pgfpathlineto{\pgfqpoint{1.942726in}{2.135263in}}%
\pgfpathlineto{\pgfqpoint{1.939392in}{2.135083in}}%
\pgfpathlineto{\pgfqpoint{1.934526in}{2.134701in}}%
\pgfpathlineto{\pgfqpoint{1.876805in}{2.131960in}}%
\pgfpathlineto{\pgfqpoint{1.821108in}{2.128429in}}%
\pgfpathlineto{\pgfqpoint{1.814374in}{2.128224in}}%
\pgfpathlineto{\pgfqpoint{1.808156in}{2.127888in}}%
\pgfpathlineto{\pgfqpoint{1.759557in}{2.126774in}}%
\pgfpathlineto{\pgfqpoint{1.720441in}{2.124075in}}%
\pgfpathlineto{\pgfqpoint{1.713471in}{2.123994in}}%
\pgfpathlineto{\pgfqpoint{1.706691in}{2.123823in}}%
\pgfpathlineto{\pgfqpoint{1.664688in}{2.123200in}}%
\pgfpathlineto{\pgfqpoint{1.650568in}{2.123058in}}%
\pgfpathlineto{\pgfqpoint{1.595702in}{2.122488in}}%
\pgfpathlineto{\pgfqpoint{1.583285in}{2.122379in}}%
\pgfpathlineto{\pgfqpoint{1.547722in}{2.122796in}}%
\pgfpathlineto{\pgfqpoint{1.529022in}{2.122810in}}%
\pgfpathlineto{\pgfqpoint{1.466985in}{2.122403in}}%
\pgfpathlineto{\pgfqpoint{1.453757in}{2.122432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595921in}{2.658327in}}%
\pgfpathlineto{\pgfqpoint{1.649730in}{2.659509in}}%
\pgfpathlineto{\pgfqpoint{1.657612in}{2.659276in}}%
\pgfpathlineto{\pgfqpoint{1.672587in}{2.659156in}}%
\pgfpathlineto{\pgfqpoint{1.708551in}{2.657405in}}%
\pgfpathlineto{\pgfqpoint{1.756661in}{2.655611in}}%
\pgfpathlineto{\pgfqpoint{1.771667in}{2.655053in}}%
\pgfpathlineto{\pgfqpoint{1.834179in}{2.652910in}}%
\pgfpathlineto{\pgfqpoint{1.840885in}{2.652550in}}%
\pgfpathlineto{\pgfqpoint{1.845976in}{2.652368in}}%
\pgfpathlineto{\pgfqpoint{1.895250in}{2.649651in}}%
\pgfpathlineto{\pgfqpoint{1.902494in}{2.649185in}}%
\pgfpathlineto{\pgfqpoint{1.977992in}{2.643636in}}%
\pgfpathlineto{\pgfqpoint{1.987770in}{2.642884in}}%
\pgfpathlineto{\pgfqpoint{2.044847in}{2.637951in}}%
\pgfpathlineto{\pgfqpoint{2.071011in}{2.636400in}}%
\pgfpathlineto{\pgfqpoint{2.100188in}{2.633545in}}%
\pgfpathlineto{\pgfqpoint{2.112800in}{2.632517in}}%
\pgfpathlineto{\pgfqpoint{2.165816in}{2.627574in}}%
\pgfpathlineto{\pgfqpoint{2.177266in}{2.626905in}}%
\pgfpathlineto{\pgfqpoint{2.211540in}{2.622045in}}%
\pgfpathlineto{\pgfqpoint{2.258579in}{2.619376in}}%
\pgfpathlineto{\pgfqpoint{2.269238in}{2.618459in}}%
\pgfpathlineto{\pgfqpoint{2.279125in}{2.617650in}}%
\pgfpathlineto{\pgfqpoint{2.335237in}{2.613198in}}%
\pgfpathlineto{\pgfqpoint{2.345515in}{2.612521in}}%
\pgfpathlineto{\pgfqpoint{2.399799in}{2.607663in}}%
\pgfpathlineto{\pgfqpoint{2.419107in}{2.606140in}}%
\pgfpathlineto{\pgfqpoint{2.471438in}{2.601367in}}%
\pgfpathlineto{\pgfqpoint{2.492444in}{2.600217in}}%
\pgfpathlineto{\pgfqpoint{2.537436in}{2.597092in}}%
\pgfpathlineto{\pgfqpoint{2.564369in}{2.595948in}}%
\pgfpathlineto{\pgfqpoint{2.611232in}{2.594363in}}%
\pgfpathlineto{\pgfqpoint{2.637053in}{2.593920in}}%
\pgfpathlineto{\pgfqpoint{2.661035in}{2.593387in}}%
\pgfpathlineto{\pgfqpoint{2.692176in}{2.593282in}}%
\pgfpathlineto{\pgfqpoint{2.724138in}{2.593546in}}%
\pgfpathlineto{\pgfqpoint{2.742477in}{2.592978in}}%
\pgfpathlineto{\pgfqpoint{2.782300in}{2.592208in}}%
\pgfpathlineto{\pgfqpoint{2.805300in}{2.592809in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{2.593885in}}%
\pgfpathlineto{\pgfqpoint{2.877689in}{2.594384in}}%
\pgfpathlineto{\pgfqpoint{2.914877in}{2.594171in}}%
\pgfpathlineto{\pgfqpoint{2.947174in}{2.595565in}}%
\pgfpathlineto{\pgfqpoint{2.976921in}{2.596417in}}%
\pgfpathlineto{\pgfqpoint{3.000302in}{2.596629in}}%
\pgfpathlineto{\pgfqpoint{3.036881in}{2.596072in}}%
\pgfpathlineto{\pgfqpoint{3.067992in}{2.595949in}}%
\pgfpathlineto{\pgfqpoint{3.098163in}{2.597891in}}%
\pgfpathlineto{\pgfqpoint{3.120757in}{2.597442in}}%
\pgfpathlineto{\pgfqpoint{3.167318in}{2.598895in}}%
\pgfpathlineto{\pgfqpoint{3.168162in}{2.598868in}}%
\pgfpathlineto{\pgfqpoint{3.170836in}{2.598916in}}%
\pgfpathlineto{\pgfqpoint{3.212940in}{2.596951in}}%
\pgfpathlineto{\pgfqpoint{3.239311in}{2.596809in}}%
\pgfpathlineto{\pgfqpoint{3.276892in}{2.595661in}}%
\pgfpathlineto{\pgfqpoint{3.308829in}{2.593966in}}%
\pgfpathlineto{\pgfqpoint{3.340771in}{2.593739in}}%
\pgfpathlineto{\pgfqpoint{3.373854in}{2.592845in}}%
\pgfpathlineto{\pgfqpoint{3.396973in}{2.591368in}}%
\pgfpathlineto{\pgfqpoint{3.411411in}{2.590411in}}%
\pgfpathlineto{\pgfqpoint{3.451732in}{2.586834in}}%
\pgfpathlineto{\pgfqpoint{3.478764in}{2.585354in}}%
\pgfpathlineto{\pgfqpoint{3.504564in}{2.583897in}}%
\pgfpathlineto{\pgfqpoint{3.545858in}{2.581071in}}%
\pgfpathlineto{\pgfqpoint{3.554763in}{2.580215in}}%
\pgfpathlineto{\pgfqpoint{3.564957in}{2.579469in}}%
\pgfpathlineto{\pgfqpoint{3.617669in}{2.572847in}}%
\pgfpathlineto{\pgfqpoint{3.646444in}{2.570741in}}%
\pgfpathlineto{\pgfqpoint{3.661214in}{2.568361in}}%
\pgfpathlineto{\pgfqpoint{3.692321in}{2.565951in}}%
\pgfpathlineto{\pgfqpoint{3.717120in}{2.562831in}}%
\pgfpathlineto{\pgfqpoint{3.721800in}{2.562441in}}%
\pgfpathlineto{\pgfqpoint{3.734902in}{2.561405in}}%
\pgfpathlineto{\pgfqpoint{3.800987in}{2.551246in}}%
\pgfpathlineto{\pgfqpoint{3.846926in}{2.546870in}}%
\pgfpathlineto{\pgfqpoint{3.862098in}{2.544065in}}%
\pgfpathlineto{\pgfqpoint{3.887457in}{2.542203in}}%
\pgfpathlineto{\pgfqpoint{3.923298in}{2.537248in}}%
\pgfpathlineto{\pgfqpoint{3.948756in}{2.535704in}}%
\pgfpathlineto{\pgfqpoint{3.977366in}{2.530580in}}%
\pgfpathlineto{\pgfqpoint{4.001339in}{2.527189in}}%
\pgfpathlineto{\pgfqpoint{4.045529in}{2.525766in}}%
\pgfpathlineto{\pgfqpoint{4.051191in}{2.525709in}}%
\pgfpathlineto{\pgfqpoint{4.096430in}{2.521546in}}%
\pgfpathlineto{\pgfqpoint{4.142699in}{2.520289in}}%
\pgfpathlineto{\pgfqpoint{4.165567in}{2.516074in}}%
\pgfpathlineto{\pgfqpoint{4.194084in}{2.515845in}}%
\pgfpathlineto{\pgfqpoint{4.240858in}{2.511373in}}%
\pgfpathlineto{\pgfqpoint{4.268479in}{2.511801in}}%
\pgfpathlineto{\pgfqpoint{4.282717in}{2.510507in}}%
\pgfpathlineto{\pgfqpoint{4.318278in}{2.508327in}}%
\pgfpathlineto{\pgfqpoint{4.375406in}{2.513038in}}%
\pgfpathlineto{\pgfqpoint{4.383667in}{2.512944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754729in}{1.099927in}}%
\pgfpathlineto{\pgfqpoint{1.779863in}{1.099326in}}%
\pgfpathlineto{\pgfqpoint{1.819212in}{1.100557in}}%
\pgfpathlineto{\pgfqpoint{1.819820in}{1.100535in}}%
\pgfpathlineto{\pgfqpoint{1.820730in}{1.100549in}}%
\pgfpathlineto{\pgfqpoint{1.880280in}{1.099289in}}%
\pgfpathlineto{\pgfqpoint{1.946587in}{1.098441in}}%
\pgfpathlineto{\pgfqpoint{1.953525in}{1.098193in}}%
\pgfpathlineto{\pgfqpoint{1.963599in}{1.097991in}}%
\pgfpathlineto{\pgfqpoint{2.037283in}{1.094269in}}%
\pgfpathlineto{\pgfqpoint{2.079463in}{1.092743in}}%
\pgfpathlineto{\pgfqpoint{2.096966in}{1.091280in}}%
\pgfpathlineto{\pgfqpoint{2.111646in}{1.090618in}}%
\pgfpathlineto{\pgfqpoint{2.152163in}{1.087308in}}%
\pgfpathlineto{\pgfqpoint{2.170676in}{1.085688in}}%
\pgfpathlineto{\pgfqpoint{2.210437in}{1.084218in}}%
\pgfpathlineto{\pgfqpoint{2.215905in}{1.083712in}}%
\pgfpathlineto{\pgfqpoint{2.259190in}{1.080152in}}%
\pgfpathlineto{\pgfqpoint{2.274179in}{1.079012in}}%
\pgfpathlineto{\pgfqpoint{2.298746in}{1.078068in}}%
\pgfpathlineto{\pgfqpoint{2.322799in}{1.075899in}}%
\pgfpathlineto{\pgfqpoint{2.366273in}{1.073787in}}%
\pgfpathlineto{\pgfqpoint{2.376083in}{1.073252in}}%
\pgfpathlineto{\pgfqpoint{2.445774in}{1.070418in}}%
\pgfpathlineto{\pgfqpoint{2.451325in}{1.070254in}}%
\pgfpathlineto{\pgfqpoint{2.469302in}{1.070010in}}%
\pgfpathlineto{\pgfqpoint{2.500621in}{1.068582in}}%
\pgfpathlineto{\pgfqpoint{2.508729in}{1.068458in}}%
\pgfpathlineto{\pgfqpoint{2.551865in}{1.068436in}}%
\pgfpathlineto{\pgfqpoint{2.573881in}{1.067829in}}%
\pgfpathlineto{\pgfqpoint{2.578200in}{1.067818in}}%
\pgfpathlineto{\pgfqpoint{2.592366in}{1.068060in}}%
\pgfpathlineto{\pgfqpoint{2.625096in}{1.067585in}}%
\pgfpathlineto{\pgfqpoint{2.636607in}{1.067462in}}%
\pgfpathlineto{\pgfqpoint{2.688836in}{1.068766in}}%
\pgfpathlineto{\pgfqpoint{2.690367in}{1.068855in}}%
\pgfpathlineto{\pgfqpoint{2.751972in}{1.069812in}}%
\pgfpathlineto{\pgfqpoint{2.760205in}{1.070033in}}%
\pgfpathlineto{\pgfqpoint{2.785395in}{1.071423in}}%
\pgfpathlineto{\pgfqpoint{2.824891in}{1.071997in}}%
\pgfpathlineto{\pgfqpoint{2.836111in}{1.072464in}}%
\pgfpathlineto{\pgfqpoint{2.869417in}{1.074752in}}%
\pgfpathlineto{\pgfqpoint{2.880397in}{1.075048in}}%
\pgfpathlineto{\pgfqpoint{2.883130in}{1.075190in}}%
\pgfpathlineto{\pgfqpoint{2.897499in}{1.076156in}}%
\pgfpathlineto{\pgfqpoint{2.935890in}{1.077207in}}%
\pgfpathlineto{\pgfqpoint{2.949062in}{1.077753in}}%
\pgfpathlineto{\pgfqpoint{3.014435in}{1.080479in}}%
\pgfpathlineto{\pgfqpoint{3.026763in}{1.080733in}}%
\pgfpathlineto{\pgfqpoint{3.055133in}{1.081884in}}%
\pgfpathlineto{\pgfqpoint{3.098544in}{1.082706in}}%
\pgfpathlineto{\pgfqpoint{3.137323in}{1.084321in}}%
\pgfpathlineto{\pgfqpoint{3.154992in}{1.084483in}}%
\pgfpathlineto{\pgfqpoint{3.169184in}{1.084962in}}%
\pgfpathlineto{\pgfqpoint{3.206498in}{1.084798in}}%
\pgfpathlineto{\pgfqpoint{3.230624in}{1.085519in}}%
\pgfpathlineto{\pgfqpoint{3.262260in}{1.085709in}}%
\pgfpathlineto{\pgfqpoint{3.296827in}{1.085690in}}%
\pgfpathlineto{\pgfqpoint{3.319583in}{1.084707in}}%
\pgfpathlineto{\pgfqpoint{3.359884in}{1.085319in}}%
\pgfpathlineto{\pgfqpoint{3.370106in}{1.085043in}}%
\pgfpathlineto{\pgfqpoint{3.388778in}{1.084985in}}%
\pgfpathlineto{\pgfqpoint{3.434861in}{1.082974in}}%
\pgfpathlineto{\pgfqpoint{3.467421in}{1.081510in}}%
\pgfpathlineto{\pgfqpoint{3.497245in}{1.080763in}}%
\pgfpathlineto{\pgfqpoint{3.524487in}{1.079936in}}%
\pgfpathlineto{\pgfqpoint{3.574934in}{1.077279in}}%
\pgfpathlineto{\pgfqpoint{3.628345in}{1.075589in}}%
\pgfpathlineto{\pgfqpoint{3.636204in}{1.075053in}}%
\pgfpathlineto{\pgfqpoint{3.639635in}{1.074764in}}%
\pgfpathlineto{\pgfqpoint{3.646537in}{1.074517in}}%
\pgfpathlineto{\pgfqpoint{3.695057in}{1.070193in}}%
\pgfpathlineto{\pgfqpoint{3.748648in}{1.067690in}}%
\pgfpathlineto{\pgfqpoint{3.755710in}{1.067256in}}%
\pgfpathlineto{\pgfqpoint{3.761519in}{1.067121in}}%
\pgfpathlineto{\pgfqpoint{3.807815in}{1.064211in}}%
\pgfpathlineto{\pgfqpoint{3.842240in}{1.062689in}}%
\pgfpathlineto{\pgfqpoint{3.857292in}{1.061717in}}%
\pgfpathlineto{\pgfqpoint{3.908709in}{1.059456in}}%
\pgfpathlineto{\pgfqpoint{3.924928in}{1.058544in}}%
\pgfpathlineto{\pgfqpoint{3.931502in}{1.058289in}}%
\pgfpathlineto{\pgfqpoint{3.975850in}{1.056313in}}%
\pgfpathlineto{\pgfqpoint{3.998367in}{1.055851in}}%
\pgfpathlineto{\pgfqpoint{4.024629in}{1.054883in}}%
\pgfpathlineto{\pgfqpoint{4.049116in}{1.055017in}}%
\pgfpathlineto{\pgfqpoint{4.103473in}{1.053467in}}%
\pgfpathlineto{\pgfqpoint{4.128093in}{1.053472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.457597in}{2.202639in}}%
\pgfpathlineto{\pgfqpoint{4.421426in}{2.202363in}}%
\pgfpathlineto{\pgfqpoint{4.399937in}{2.202443in}}%
\pgfpathlineto{\pgfqpoint{4.397488in}{2.202423in}}%
\pgfpathlineto{\pgfqpoint{4.388798in}{2.202259in}}%
\pgfpathlineto{\pgfqpoint{4.334722in}{2.202728in}}%
\pgfpathlineto{\pgfqpoint{4.325470in}{2.202424in}}%
\pgfpathlineto{\pgfqpoint{4.284845in}{2.202667in}}%
\pgfpathlineto{\pgfqpoint{4.264941in}{2.202109in}}%
\pgfpathlineto{\pgfqpoint{4.243847in}{2.201373in}}%
\pgfpathlineto{\pgfqpoint{4.208452in}{2.201067in}}%
\pgfpathlineto{\pgfqpoint{4.176159in}{2.199643in}}%
\pgfpathlineto{\pgfqpoint{4.154840in}{2.199391in}}%
\pgfpathlineto{\pgfqpoint{4.126694in}{2.197838in}}%
\pgfpathlineto{\pgfqpoint{4.106727in}{2.196938in}}%
\pgfpathlineto{\pgfqpoint{4.062719in}{2.195005in}}%
\pgfpathlineto{\pgfqpoint{4.034593in}{2.194033in}}%
\pgfpathlineto{\pgfqpoint{3.998827in}{2.191170in}}%
\pgfpathlineto{\pgfqpoint{3.983287in}{2.190028in}}%
\pgfpathlineto{\pgfqpoint{3.933921in}{2.186034in}}%
\pgfpathlineto{\pgfqpoint{3.925130in}{2.185342in}}%
\pgfpathlineto{\pgfqpoint{3.872258in}{2.180556in}}%
\pgfpathlineto{\pgfqpoint{3.865154in}{2.179915in}}%
\pgfpathlineto{\pgfqpoint{3.808238in}{2.174322in}}%
\pgfpathlineto{\pgfqpoint{3.805705in}{2.174079in}}%
\pgfpathlineto{\pgfqpoint{3.766903in}{2.170094in}}%
\pgfpathlineto{\pgfqpoint{3.734354in}{2.166966in}}%
\pgfpathlineto{\pgfqpoint{3.731755in}{2.166758in}}%
\pgfpathlineto{\pgfqpoint{3.705850in}{2.164060in}}%
\pgfpathlineto{\pgfqpoint{3.656932in}{2.159500in}}%
\pgfpathlineto{\pgfqpoint{3.653891in}{2.159142in}}%
\pgfpathlineto{\pgfqpoint{3.649982in}{2.158698in}}%
\pgfpathlineto{\pgfqpoint{3.577913in}{2.153375in}}%
\pgfpathlineto{\pgfqpoint{3.568078in}{2.152629in}}%
\pgfpathlineto{\pgfqpoint{3.514069in}{2.148628in}}%
\pgfpathlineto{\pgfqpoint{3.504004in}{2.147858in}}%
\pgfpathlineto{\pgfqpoint{3.439697in}{2.143490in}}%
\pgfpathlineto{\pgfqpoint{3.435389in}{2.143239in}}%
\pgfpathlineto{\pgfqpoint{3.387626in}{2.140645in}}%
\pgfpathlineto{\pgfqpoint{3.385614in}{2.140566in}}%
\pgfpathlineto{\pgfqpoint{3.372439in}{2.139908in}}%
\pgfpathlineto{\pgfqpoint{3.329670in}{2.138659in}}%
\pgfpathlineto{\pgfqpoint{3.324240in}{2.138450in}}%
\pgfpathlineto{\pgfqpoint{3.263515in}{2.136665in}}%
\pgfpathlineto{\pgfqpoint{3.260214in}{2.136594in}}%
\pgfpathlineto{\pgfqpoint{3.188279in}{2.135863in}}%
\pgfpathlineto{\pgfqpoint{3.184168in}{2.135852in}}%
\pgfpathlineto{\pgfqpoint{3.137561in}{2.135867in}}%
\pgfpathlineto{\pgfqpoint{3.135032in}{2.135870in}}%
\pgfpathlineto{\pgfqpoint{3.103708in}{2.135925in}}%
\pgfpathlineto{\pgfqpoint{3.072295in}{2.136406in}}%
\pgfpathlineto{\pgfqpoint{3.068668in}{2.136480in}}%
\pgfpathlineto{\pgfqpoint{3.050588in}{2.136638in}}%
\pgfpathlineto{\pgfqpoint{3.004444in}{2.137923in}}%
\pgfpathlineto{\pgfqpoint{2.994582in}{2.138119in}}%
\pgfpathlineto{\pgfqpoint{2.965478in}{2.138131in}}%
\pgfpathlineto{\pgfqpoint{2.946170in}{2.138708in}}%
\pgfpathlineto{\pgfqpoint{2.940891in}{2.138844in}}%
\pgfpathlineto{\pgfqpoint{2.915459in}{2.138934in}}%
\pgfpathlineto{\pgfqpoint{2.870759in}{2.140110in}}%
\pgfpathlineto{\pgfqpoint{2.843960in}{2.140031in}}%
\pgfpathlineto{\pgfqpoint{2.821828in}{2.140590in}}%
\pgfpathlineto{\pgfqpoint{2.814433in}{2.140722in}}%
\pgfpathlineto{\pgfqpoint{2.764623in}{2.140410in}}%
\pgfpathlineto{\pgfqpoint{2.759417in}{2.140461in}}%
\pgfpathlineto{\pgfqpoint{2.758587in}{2.140456in}}%
\pgfpathlineto{\pgfqpoint{2.752919in}{2.140370in}}%
\pgfpathlineto{\pgfqpoint{2.696019in}{2.140257in}}%
\pgfpathlineto{\pgfqpoint{2.688495in}{2.140096in}}%
\pgfpathlineto{\pgfqpoint{2.667062in}{2.139223in}}%
\pgfpathlineto{\pgfqpoint{2.617400in}{2.138750in}}%
\pgfpathlineto{\pgfqpoint{2.557426in}{2.136524in}}%
\pgfpathlineto{\pgfqpoint{2.547569in}{2.136203in}}%
\pgfpathlineto{\pgfqpoint{2.536329in}{2.135584in}}%
\pgfpathlineto{\pgfqpoint{2.487989in}{2.134114in}}%
\pgfpathlineto{\pgfqpoint{2.446075in}{2.130555in}}%
\pgfpathlineto{\pgfqpoint{2.442853in}{2.130406in}}%
\pgfpathlineto{\pgfqpoint{2.439076in}{2.130146in}}%
\pgfpathlineto{\pgfqpoint{2.378598in}{2.127215in}}%
\pgfpathlineto{\pgfqpoint{2.327073in}{2.123116in}}%
\pgfpathlineto{\pgfqpoint{2.314543in}{2.122200in}}%
\pgfpathlineto{\pgfqpoint{2.298140in}{2.120832in}}%
\pgfpathlineto{\pgfqpoint{2.250640in}{2.117829in}}%
\pgfpathlineto{\pgfqpoint{2.212119in}{2.114213in}}%
\pgfpathlineto{\pgfqpoint{2.190887in}{2.112601in}}%
\pgfpathlineto{\pgfqpoint{2.163848in}{2.110067in}}%
\pgfpathlineto{\pgfqpoint{2.137023in}{2.108330in}}%
\pgfpathlineto{\pgfqpoint{2.099784in}{2.104458in}}%
\pgfpathlineto{\pgfqpoint{2.084741in}{2.103313in}}%
\pgfpathlineto{\pgfqpoint{2.077745in}{2.102730in}}%
\pgfpathlineto{\pgfqpoint{2.009058in}{2.097191in}}%
\pgfpathlineto{\pgfqpoint{1.994939in}{2.096219in}}%
\pgfpathlineto{\pgfqpoint{1.993237in}{2.096109in}}%
\pgfpathlineto{\pgfqpoint{1.991151in}{2.095912in}}%
\pgfpathlineto{\pgfqpoint{1.930441in}{2.093082in}}%
\pgfpathlineto{\pgfqpoint{1.887376in}{2.090169in}}%
\pgfpathlineto{\pgfqpoint{1.870858in}{2.089495in}}%
\pgfpathlineto{\pgfqpoint{1.853923in}{2.088548in}}%
\pgfpathlineto{\pgfqpoint{1.817309in}{2.087437in}}%
\pgfpathlineto{\pgfqpoint{1.771688in}{2.084967in}}%
\pgfpathlineto{\pgfqpoint{1.761366in}{2.084667in}}%
\pgfpathlineto{\pgfqpoint{1.752344in}{2.084395in}}%
\pgfpathlineto{\pgfqpoint{1.709782in}{2.083899in}}%
\pgfpathlineto{\pgfqpoint{1.678523in}{2.083112in}}%
\pgfpathlineto{\pgfqpoint{1.664780in}{2.082975in}}%
\pgfpathlineto{\pgfqpoint{1.622012in}{2.082250in}}%
\pgfpathlineto{\pgfqpoint{1.621088in}{2.082240in}}%
\pgfpathlineto{\pgfqpoint{1.620705in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{1.615473in}{2.082191in}}%
\pgfpathlineto{\pgfqpoint{1.561045in}{2.081793in}}%
\pgfpathlineto{\pgfqpoint{1.558209in}{2.081788in}}%
\pgfpathlineto{\pgfqpoint{1.531857in}{2.081678in}}%
\pgfpathlineto{\pgfqpoint{1.506885in}{2.081697in}}%
\pgfpathlineto{\pgfqpoint{1.502974in}{2.081671in}}%
\pgfpathlineto{\pgfqpoint{1.451200in}{2.081785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615779in}{2.698631in}}%
\pgfpathlineto{\pgfqpoint{1.651535in}{2.698757in}}%
\pgfpathlineto{\pgfqpoint{1.677847in}{2.697982in}}%
\pgfpathlineto{\pgfqpoint{1.690968in}{2.697877in}}%
\pgfpathlineto{\pgfqpoint{1.726742in}{2.697066in}}%
\pgfpathlineto{\pgfqpoint{1.750805in}{2.696509in}}%
\pgfpathlineto{\pgfqpoint{1.789652in}{2.695489in}}%
\pgfpathlineto{\pgfqpoint{1.820277in}{2.694112in}}%
\pgfpathlineto{\pgfqpoint{1.866552in}{2.692506in}}%
\pgfpathlineto{\pgfqpoint{1.886084in}{2.691307in}}%
\pgfpathlineto{\pgfqpoint{1.934032in}{2.689017in}}%
\pgfpathlineto{\pgfqpoint{1.961989in}{2.687061in}}%
\pgfpathlineto{\pgfqpoint{2.008102in}{2.684268in}}%
\pgfpathlineto{\pgfqpoint{2.031794in}{2.682327in}}%
\pgfpathlineto{\pgfqpoint{2.075142in}{2.679290in}}%
\pgfpathlineto{\pgfqpoint{2.092689in}{2.677573in}}%
\pgfpathlineto{\pgfqpoint{2.141252in}{2.673618in}}%
\pgfpathlineto{\pgfqpoint{2.159783in}{2.671890in}}%
\pgfpathlineto{\pgfqpoint{2.202238in}{2.669409in}}%
\pgfpathlineto{\pgfqpoint{2.207505in}{2.668844in}}%
\pgfpathlineto{\pgfqpoint{2.270674in}{2.663647in}}%
\pgfpathlineto{\pgfqpoint{2.271017in}{2.663620in}}%
\pgfpathlineto{\pgfqpoint{2.281589in}{2.662800in}}%
\pgfpathlineto{\pgfqpoint{2.333134in}{2.658583in}}%
\pgfpathlineto{\pgfqpoint{2.335152in}{2.658423in}}%
\pgfpathlineto{\pgfqpoint{2.339551in}{2.658133in}}%
\pgfpathlineto{\pgfqpoint{2.392267in}{2.653296in}}%
\pgfpathlineto{\pgfqpoint{2.457786in}{2.649932in}}%
\pgfpathlineto{\pgfqpoint{2.461087in}{2.649698in}}%
\pgfpathlineto{\pgfqpoint{2.463107in}{2.649613in}}%
\pgfpathlineto{\pgfqpoint{2.523845in}{2.645932in}}%
\pgfpathlineto{\pgfqpoint{2.578688in}{2.643140in}}%
\pgfpathlineto{\pgfqpoint{2.588955in}{2.642742in}}%
\pgfpathlineto{\pgfqpoint{2.638964in}{2.640699in}}%
\pgfpathlineto{\pgfqpoint{2.648842in}{2.640585in}}%
\pgfpathlineto{\pgfqpoint{2.660605in}{2.640496in}}%
\pgfpathlineto{\pgfqpoint{2.705811in}{2.639328in}}%
\pgfpathlineto{\pgfqpoint{2.750997in}{2.640183in}}%
\pgfpathlineto{\pgfqpoint{2.753995in}{2.640131in}}%
\pgfpathlineto{\pgfqpoint{2.805620in}{2.639785in}}%
\pgfpathlineto{\pgfqpoint{2.825149in}{2.640114in}}%
\pgfpathlineto{\pgfqpoint{2.888589in}{2.641090in}}%
\pgfpathlineto{\pgfqpoint{2.907372in}{2.641256in}}%
\pgfpathlineto{\pgfqpoint{2.948593in}{2.641354in}}%
\pgfpathlineto{\pgfqpoint{2.971584in}{2.641873in}}%
\pgfpathlineto{\pgfqpoint{3.001400in}{2.642699in}}%
\pgfpathlineto{\pgfqpoint{3.015947in}{2.642755in}}%
\pgfpathlineto{\pgfqpoint{3.056962in}{2.643618in}}%
\pgfpathlineto{\pgfqpoint{3.069229in}{2.643854in}}%
\pgfpathlineto{\pgfqpoint{3.131937in}{2.644512in}}%
\pgfpathlineto{\pgfqpoint{3.132253in}{2.644505in}}%
\pgfpathlineto{\pgfqpoint{3.132339in}{2.644508in}}%
\pgfpathlineto{\pgfqpoint{3.174499in}{2.643131in}}%
\pgfpathlineto{\pgfqpoint{3.205266in}{2.643687in}}%
\pgfpathlineto{\pgfqpoint{3.229451in}{2.643842in}}%
\pgfpathlineto{\pgfqpoint{3.275060in}{2.644073in}}%
\pgfpathlineto{\pgfqpoint{3.287506in}{2.643714in}}%
\pgfpathlineto{\pgfqpoint{3.298131in}{2.643618in}}%
\pgfpathlineto{\pgfqpoint{3.343384in}{2.641243in}}%
\pgfpathlineto{\pgfqpoint{3.366931in}{2.640677in}}%
\pgfpathlineto{\pgfqpoint{3.394611in}{2.639824in}}%
\pgfpathlineto{\pgfqpoint{3.437643in}{2.638410in}}%
\pgfpathlineto{\pgfqpoint{3.443888in}{2.638094in}}%
\pgfpathlineto{\pgfqpoint{3.451315in}{2.637737in}}%
\pgfpathlineto{\pgfqpoint{3.506639in}{2.633028in}}%
\pgfpathlineto{\pgfqpoint{3.540544in}{2.631356in}}%
\pgfpathlineto{\pgfqpoint{3.552597in}{2.630198in}}%
\pgfpathlineto{\pgfqpoint{3.582337in}{2.628020in}}%
\pgfpathlineto{\pgfqpoint{3.628830in}{2.623812in}}%
\pgfpathlineto{\pgfqpoint{3.648166in}{2.622541in}}%
\pgfpathlineto{\pgfqpoint{3.684503in}{2.618264in}}%
\pgfpathlineto{\pgfqpoint{3.703143in}{2.615919in}}%
\pgfpathlineto{\pgfqpoint{3.751650in}{2.611879in}}%
\pgfpathlineto{\pgfqpoint{3.760429in}{2.611184in}}%
\pgfpathlineto{\pgfqpoint{3.814251in}{2.605547in}}%
\pgfpathlineto{\pgfqpoint{3.854271in}{2.603076in}}%
\pgfpathlineto{\pgfqpoint{3.875821in}{2.600245in}}%
\pgfpathlineto{\pgfqpoint{3.913980in}{2.597441in}}%
\pgfpathlineto{\pgfqpoint{3.934274in}{2.595109in}}%
\pgfpathlineto{\pgfqpoint{3.941767in}{2.594785in}}%
\pgfpathlineto{\pgfqpoint{3.981443in}{2.590006in}}%
\pgfpathlineto{\pgfqpoint{4.015281in}{2.588872in}}%
\pgfpathlineto{\pgfqpoint{4.036035in}{2.585977in}}%
\pgfpathlineto{\pgfqpoint{4.067403in}{2.584852in}}%
\pgfpathlineto{\pgfqpoint{4.084914in}{2.583278in}}%
\pgfpathlineto{\pgfqpoint{4.117668in}{2.582144in}}%
\pgfpathlineto{\pgfqpoint{4.148092in}{2.580387in}}%
\pgfpathlineto{\pgfqpoint{4.181576in}{2.577790in}}%
\pgfpathlineto{\pgfqpoint{4.226487in}{2.578477in}}%
\pgfpathlineto{\pgfqpoint{4.237284in}{2.578170in}}%
\pgfpathlineto{\pgfqpoint{4.251788in}{2.578700in}}%
\pgfpathlineto{\pgfqpoint{4.286917in}{2.576191in}}%
\pgfpathlineto{\pgfqpoint{4.304679in}{2.577113in}}%
\pgfpathlineto{\pgfqpoint{4.339751in}{2.577766in}}%
\pgfpathlineto{\pgfqpoint{4.359130in}{2.577431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720350in}{1.147335in}}%
\pgfpathlineto{\pgfqpoint{1.740964in}{1.147316in}}%
\pgfpathlineto{\pgfqpoint{1.778650in}{1.148590in}}%
\pgfpathlineto{\pgfqpoint{1.786708in}{1.148397in}}%
\pgfpathlineto{\pgfqpoint{1.791037in}{1.148532in}}%
\pgfpathlineto{\pgfqpoint{1.805272in}{1.148532in}}%
\pgfpathlineto{\pgfqpoint{1.864822in}{1.146865in}}%
\pgfpathlineto{\pgfqpoint{1.883978in}{1.146444in}}%
\pgfpathlineto{\pgfqpoint{1.917531in}{1.145502in}}%
\pgfpathlineto{\pgfqpoint{1.950872in}{1.144131in}}%
\pgfpathlineto{\pgfqpoint{2.009778in}{1.141824in}}%
\pgfpathlineto{\pgfqpoint{2.028687in}{1.140829in}}%
\pgfpathlineto{\pgfqpoint{2.035869in}{1.140477in}}%
\pgfpathlineto{\pgfqpoint{2.082834in}{1.137393in}}%
\pgfpathlineto{\pgfqpoint{2.113269in}{1.135865in}}%
\pgfpathlineto{\pgfqpoint{2.135884in}{1.134257in}}%
\pgfpathlineto{\pgfqpoint{2.148457in}{1.133571in}}%
\pgfpathlineto{\pgfqpoint{2.186693in}{1.131802in}}%
\pgfpathlineto{\pgfqpoint{2.189673in}{1.131596in}}%
\pgfpathlineto{\pgfqpoint{2.194292in}{1.131389in}}%
\pgfpathlineto{\pgfqpoint{2.244563in}{1.127131in}}%
\pgfpathlineto{\pgfqpoint{2.270146in}{1.125871in}}%
\pgfpathlineto{\pgfqpoint{2.312251in}{1.124242in}}%
\pgfpathlineto{\pgfqpoint{2.325104in}{1.123083in}}%
\pgfpathlineto{\pgfqpoint{2.333180in}{1.122690in}}%
\pgfpathlineto{\pgfqpoint{2.400513in}{1.119018in}}%
\pgfpathlineto{\pgfqpoint{2.416951in}{1.118350in}}%
\pgfpathlineto{\pgfqpoint{2.466675in}{1.116885in}}%
\pgfpathlineto{\pgfqpoint{2.473646in}{1.116790in}}%
\pgfpathlineto{\pgfqpoint{2.524537in}{1.114800in}}%
\pgfpathlineto{\pgfqpoint{2.546505in}{1.114194in}}%
\pgfpathlineto{\pgfqpoint{2.593772in}{1.114070in}}%
\pgfpathlineto{\pgfqpoint{2.601890in}{1.114209in}}%
\pgfpathlineto{\pgfqpoint{2.651562in}{1.113533in}}%
\pgfpathlineto{\pgfqpoint{2.671158in}{1.113537in}}%
\pgfpathlineto{\pgfqpoint{2.720473in}{1.114662in}}%
\pgfpathlineto{\pgfqpoint{2.727727in}{1.114867in}}%
\pgfpathlineto{\pgfqpoint{2.781228in}{1.115486in}}%
\pgfpathlineto{\pgfqpoint{2.800261in}{1.115762in}}%
\pgfpathlineto{\pgfqpoint{2.850213in}{1.117843in}}%
\pgfpathlineto{\pgfqpoint{2.852107in}{1.117865in}}%
\pgfpathlineto{\pgfqpoint{2.852967in}{1.117903in}}%
\pgfpathlineto{\pgfqpoint{2.890231in}{1.118176in}}%
\pgfpathlineto{\pgfqpoint{2.910914in}{1.118742in}}%
\pgfpathlineto{\pgfqpoint{2.961982in}{1.120859in}}%
\pgfpathlineto{\pgfqpoint{2.979724in}{1.121186in}}%
\pgfpathlineto{\pgfqpoint{2.991131in}{1.121705in}}%
\pgfpathlineto{\pgfqpoint{3.024026in}{1.122383in}}%
\pgfpathlineto{\pgfqpoint{3.073255in}{1.124381in}}%
\pgfpathlineto{\pgfqpoint{3.107154in}{1.125108in}}%
\pgfpathlineto{\pgfqpoint{3.128070in}{1.126035in}}%
\pgfpathlineto{\pgfqpoint{3.150713in}{1.126242in}}%
\pgfpathlineto{\pgfqpoint{3.187324in}{1.127477in}}%
\pgfpathlineto{\pgfqpoint{3.195450in}{1.127511in}}%
\pgfpathlineto{\pgfqpoint{3.199352in}{1.127544in}}%
\pgfpathlineto{\pgfqpoint{3.247834in}{1.127329in}}%
\pgfpathlineto{\pgfqpoint{3.303686in}{1.128350in}}%
\pgfpathlineto{\pgfqpoint{3.310552in}{1.128268in}}%
\pgfpathlineto{\pgfqpoint{3.316152in}{1.128229in}}%
\pgfpathlineto{\pgfqpoint{3.362752in}{1.126548in}}%
\pgfpathlineto{\pgfqpoint{3.381594in}{1.126266in}}%
\pgfpathlineto{\pgfqpoint{3.444743in}{1.125124in}}%
\pgfpathlineto{\pgfqpoint{3.460278in}{1.124577in}}%
\pgfpathlineto{\pgfqpoint{3.476354in}{1.123989in}}%
\pgfpathlineto{\pgfqpoint{3.517245in}{1.121244in}}%
\pgfpathlineto{\pgfqpoint{3.569004in}{1.119281in}}%
\pgfpathlineto{\pgfqpoint{3.583371in}{1.118341in}}%
\pgfpathlineto{\pgfqpoint{3.597281in}{1.117643in}}%
\pgfpathlineto{\pgfqpoint{3.641501in}{1.114673in}}%
\pgfpathlineto{\pgfqpoint{3.688700in}{1.112521in}}%
\pgfpathlineto{\pgfqpoint{3.697525in}{1.111899in}}%
\pgfpathlineto{\pgfqpoint{3.711239in}{1.111123in}}%
\pgfpathlineto{\pgfqpoint{3.752070in}{1.107925in}}%
\pgfpathlineto{\pgfqpoint{3.802649in}{1.105270in}}%
\pgfpathlineto{\pgfqpoint{3.806265in}{1.105015in}}%
\pgfpathlineto{\pgfqpoint{3.807626in}{1.104951in}}%
\pgfpathlineto{\pgfqpoint{3.858630in}{1.101250in}}%
\pgfpathlineto{\pgfqpoint{3.904708in}{1.099126in}}%
\pgfpathlineto{\pgfqpoint{3.909177in}{1.098875in}}%
\pgfpathlineto{\pgfqpoint{3.933012in}{1.097947in}}%
\pgfpathlineto{\pgfqpoint{3.982974in}{1.095749in}}%
\pgfpathlineto{\pgfqpoint{3.988921in}{1.095450in}}%
\pgfpathlineto{\pgfqpoint{3.994335in}{1.095331in}}%
\pgfpathlineto{\pgfqpoint{4.037161in}{1.093450in}}%
\pgfpathlineto{\pgfqpoint{4.089221in}{1.092399in}}%
\pgfpathlineto{\pgfqpoint{4.104096in}{1.091975in}}%
\pgfpathlineto{\pgfqpoint{4.113933in}{1.091977in}}%
\pgfpathlineto{\pgfqpoint{4.141938in}{1.091214in}}%
\pgfpathlineto{\pgfqpoint{4.157909in}{1.091101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462501in}{2.157334in}}%
\pgfpathlineto{\pgfqpoint{4.444094in}{2.157402in}}%
\pgfpathlineto{\pgfqpoint{4.382691in}{2.156884in}}%
\pgfpathlineto{\pgfqpoint{4.365643in}{2.156563in}}%
\pgfpathlineto{\pgfqpoint{4.319826in}{2.156883in}}%
\pgfpathlineto{\pgfqpoint{4.288173in}{2.156510in}}%
\pgfpathlineto{\pgfqpoint{4.265792in}{2.156507in}}%
\pgfpathlineto{\pgfqpoint{4.242697in}{2.156271in}}%
\pgfpathlineto{\pgfqpoint{4.202783in}{2.155630in}}%
\pgfpathlineto{\pgfqpoint{4.172091in}{2.154253in}}%
\pgfpathlineto{\pgfqpoint{4.157965in}{2.154086in}}%
\pgfpathlineto{\pgfqpoint{4.150342in}{2.153666in}}%
\pgfpathlineto{\pgfqpoint{4.104298in}{2.152827in}}%
\pgfpathlineto{\pgfqpoint{4.060248in}{2.150093in}}%
\pgfpathlineto{\pgfqpoint{4.033696in}{2.148375in}}%
\pgfpathlineto{\pgfqpoint{4.006475in}{2.146891in}}%
\pgfpathlineto{\pgfqpoint{3.967829in}{2.144519in}}%
\pgfpathlineto{\pgfqpoint{3.945773in}{2.142791in}}%
\pgfpathlineto{\pgfqpoint{3.905592in}{2.139927in}}%
\pgfpathlineto{\pgfqpoint{3.885258in}{2.138191in}}%
\pgfpathlineto{\pgfqpoint{3.845136in}{2.134487in}}%
\pgfpathlineto{\pgfqpoint{3.838492in}{2.133880in}}%
\pgfpathlineto{\pgfqpoint{3.807196in}{2.131068in}}%
\pgfpathlineto{\pgfqpoint{3.778416in}{2.128851in}}%
\pgfpathlineto{\pgfqpoint{3.773445in}{2.128457in}}%
\pgfpathlineto{\pgfqpoint{3.748140in}{2.126125in}}%
\pgfpathlineto{\pgfqpoint{3.708220in}{2.122930in}}%
\pgfpathlineto{\pgfqpoint{3.697179in}{2.121780in}}%
\pgfpathlineto{\pgfqpoint{3.639340in}{2.117651in}}%
\pgfpathlineto{\pgfqpoint{3.600251in}{2.114303in}}%
\pgfpathlineto{\pgfqpoint{3.569401in}{2.111917in}}%
\pgfpathlineto{\pgfqpoint{3.538419in}{2.109605in}}%
\pgfpathlineto{\pgfqpoint{3.505469in}{2.107421in}}%
\pgfpathlineto{\pgfqpoint{3.470005in}{2.105359in}}%
\pgfpathlineto{\pgfqpoint{3.437406in}{2.103338in}}%
\pgfpathlineto{\pgfqpoint{3.419833in}{2.102510in}}%
\pgfpathlineto{\pgfqpoint{3.378134in}{2.100660in}}%
\pgfpathlineto{\pgfqpoint{3.356306in}{2.100022in}}%
\pgfpathlineto{\pgfqpoint{3.314737in}{2.098420in}}%
\pgfpathlineto{\pgfqpoint{3.299164in}{2.097963in}}%
\pgfpathlineto{\pgfqpoint{3.238144in}{2.096647in}}%
\pgfpathlineto{\pgfqpoint{3.222646in}{2.096489in}}%
\pgfpathlineto{\pgfqpoint{3.171910in}{2.096351in}}%
\pgfpathlineto{\pgfqpoint{3.157002in}{2.096356in}}%
\pgfpathlineto{\pgfqpoint{3.125662in}{2.096395in}}%
\pgfpathlineto{\pgfqpoint{3.104234in}{2.096433in}}%
\pgfpathlineto{\pgfqpoint{3.062923in}{2.096927in}}%
\pgfpathlineto{\pgfqpoint{3.034881in}{2.097195in}}%
\pgfpathlineto{\pgfqpoint{3.000929in}{2.097373in}}%
\pgfpathlineto{\pgfqpoint{2.981688in}{2.097755in}}%
\pgfpathlineto{\pgfqpoint{2.971595in}{2.097759in}}%
\pgfpathlineto{\pgfqpoint{2.937620in}{2.098727in}}%
\pgfpathlineto{\pgfqpoint{2.898142in}{2.099025in}}%
\pgfpathlineto{\pgfqpoint{2.870350in}{2.099756in}}%
\pgfpathlineto{\pgfqpoint{2.850874in}{2.099699in}}%
\pgfpathlineto{\pgfqpoint{2.798127in}{2.100231in}}%
\pgfpathlineto{\pgfqpoint{2.776187in}{2.100446in}}%
\pgfpathlineto{\pgfqpoint{2.730354in}{2.100169in}}%
\pgfpathlineto{\pgfqpoint{2.718469in}{2.099988in}}%
\pgfpathlineto{\pgfqpoint{2.686480in}{2.100072in}}%
\pgfpathlineto{\pgfqpoint{2.645190in}{2.099131in}}%
\pgfpathlineto{\pgfqpoint{2.618643in}{2.098878in}}%
\pgfpathlineto{\pgfqpoint{2.600381in}{2.098200in}}%
\pgfpathlineto{\pgfqpoint{2.533374in}{2.096018in}}%
\pgfpathlineto{\pgfqpoint{2.508289in}{2.094636in}}%
\pgfpathlineto{\pgfqpoint{2.489224in}{2.093915in}}%
\pgfpathlineto{\pgfqpoint{2.477816in}{2.093257in}}%
\pgfpathlineto{\pgfqpoint{2.445389in}{2.091756in}}%
\pgfpathlineto{\pgfqpoint{2.371705in}{2.086691in}}%
\pgfpathlineto{\pgfqpoint{2.368947in}{2.086557in}}%
\pgfpathlineto{\pgfqpoint{2.366596in}{2.086370in}}%
\pgfpathlineto{\pgfqpoint{2.304967in}{2.081863in}}%
\pgfpathlineto{\pgfqpoint{2.269054in}{2.078868in}}%
\pgfpathlineto{\pgfqpoint{2.240874in}{2.076689in}}%
\pgfpathlineto{\pgfqpoint{2.226298in}{2.075317in}}%
\pgfpathlineto{\pgfqpoint{2.190144in}{2.072572in}}%
\pgfpathlineto{\pgfqpoint{2.164495in}{2.070168in}}%
\pgfpathlineto{\pgfqpoint{2.129884in}{2.067460in}}%
\pgfpathlineto{\pgfqpoint{2.100698in}{2.065237in}}%
\pgfpathlineto{\pgfqpoint{2.059987in}{2.061844in}}%
\pgfpathlineto{\pgfqpoint{2.052542in}{2.061244in}}%
\pgfpathlineto{\pgfqpoint{1.984605in}{2.056431in}}%
\pgfpathlineto{\pgfqpoint{1.949771in}{2.054145in}}%
\pgfpathlineto{\pgfqpoint{1.927142in}{2.052721in}}%
\pgfpathlineto{\pgfqpoint{1.908582in}{2.051632in}}%
\pgfpathlineto{\pgfqpoint{1.876176in}{2.050309in}}%
\pgfpathlineto{\pgfqpoint{1.839299in}{2.048248in}}%
\pgfpathlineto{\pgfqpoint{1.821236in}{2.047457in}}%
\pgfpathlineto{\pgfqpoint{1.809437in}{2.046989in}}%
\pgfpathlineto{\pgfqpoint{1.768313in}{2.045795in}}%
\pgfpathlineto{\pgfqpoint{1.712946in}{2.044121in}}%
\pgfpathlineto{\pgfqpoint{1.707432in}{2.043971in}}%
\pgfpathlineto{\pgfqpoint{1.696727in}{2.043777in}}%
\pgfpathlineto{\pgfqpoint{1.649760in}{2.043310in}}%
\pgfpathlineto{\pgfqpoint{1.631367in}{2.042998in}}%
\pgfpathlineto{\pgfqpoint{1.592525in}{2.042694in}}%
\pgfpathlineto{\pgfqpoint{1.573793in}{2.042557in}}%
\pgfpathlineto{\pgfqpoint{1.531508in}{2.042483in}}%
\pgfpathlineto{\pgfqpoint{1.510774in}{2.042396in}}%
\pgfpathlineto{\pgfqpoint{1.485937in}{2.042356in}}%
\pgfpathlineto{\pgfqpoint{1.450016in}{2.042382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634725in}{2.734871in}}%
\pgfpathlineto{\pgfqpoint{1.641259in}{2.734894in}}%
\pgfpathlineto{\pgfqpoint{1.680135in}{2.734424in}}%
\pgfpathlineto{\pgfqpoint{1.696802in}{2.734240in}}%
\pgfpathlineto{\pgfqpoint{1.731288in}{2.733835in}}%
\pgfpathlineto{\pgfqpoint{1.751810in}{2.733449in}}%
\pgfpathlineto{\pgfqpoint{1.804324in}{2.732126in}}%
\pgfpathlineto{\pgfqpoint{1.819565in}{2.731648in}}%
\pgfpathlineto{\pgfqpoint{1.868454in}{2.729707in}}%
\pgfpathlineto{\pgfqpoint{1.892458in}{2.728756in}}%
\pgfpathlineto{\pgfqpoint{1.936196in}{2.726568in}}%
\pgfpathlineto{\pgfqpoint{1.966637in}{2.725006in}}%
\pgfpathlineto{\pgfqpoint{2.008827in}{2.722484in}}%
\pgfpathlineto{\pgfqpoint{2.035615in}{2.720840in}}%
\pgfpathlineto{\pgfqpoint{2.078070in}{2.718026in}}%
\pgfpathlineto{\pgfqpoint{2.102720in}{2.716340in}}%
\pgfpathlineto{\pgfqpoint{2.146924in}{2.713064in}}%
\pgfpathlineto{\pgfqpoint{2.160093in}{2.712107in}}%
\pgfpathlineto{\pgfqpoint{2.204921in}{2.708926in}}%
\pgfpathlineto{\pgfqpoint{2.234644in}{2.705735in}}%
\pgfpathlineto{\pgfqpoint{2.252166in}{2.704294in}}%
\pgfpathlineto{\pgfqpoint{2.298261in}{2.700653in}}%
\pgfpathlineto{\pgfqpoint{2.317363in}{2.699173in}}%
\pgfpathlineto{\pgfqpoint{2.360391in}{2.695765in}}%
\pgfpathlineto{\pgfqpoint{2.393471in}{2.693970in}}%
\pgfpathlineto{\pgfqpoint{2.403963in}{2.693191in}}%
\pgfpathlineto{\pgfqpoint{2.430472in}{2.691949in}}%
\pgfpathlineto{\pgfqpoint{2.462644in}{2.689664in}}%
\pgfpathlineto{\pgfqpoint{2.518130in}{2.687326in}}%
\pgfpathlineto{\pgfqpoint{2.522483in}{2.687062in}}%
\pgfpathlineto{\pgfqpoint{2.526413in}{2.686862in}}%
\pgfpathlineto{\pgfqpoint{2.601979in}{2.683932in}}%
\pgfpathlineto{\pgfqpoint{2.615186in}{2.683393in}}%
\pgfpathlineto{\pgfqpoint{2.653479in}{2.682952in}}%
\pgfpathlineto{\pgfqpoint{2.699082in}{2.682606in}}%
\pgfpathlineto{\pgfqpoint{2.702660in}{2.682513in}}%
\pgfpathlineto{\pgfqpoint{2.706237in}{2.682581in}}%
\pgfpathlineto{\pgfqpoint{2.764120in}{2.681579in}}%
\pgfpathlineto{\pgfqpoint{2.780380in}{2.681470in}}%
\pgfpathlineto{\pgfqpoint{2.827065in}{2.682255in}}%
\pgfpathlineto{\pgfqpoint{2.852839in}{2.682147in}}%
\pgfpathlineto{\pgfqpoint{2.859657in}{2.682260in}}%
\pgfpathlineto{\pgfqpoint{2.898080in}{2.683048in}}%
\pgfpathlineto{\pgfqpoint{2.921255in}{2.683253in}}%
\pgfpathlineto{\pgfqpoint{2.925683in}{2.683263in}}%
\pgfpathlineto{\pgfqpoint{2.941956in}{2.683631in}}%
\pgfpathlineto{\pgfqpoint{2.980464in}{2.683934in}}%
\pgfpathlineto{\pgfqpoint{2.995401in}{2.684417in}}%
\pgfpathlineto{\pgfqpoint{3.019594in}{2.684510in}}%
\pgfpathlineto{\pgfqpoint{3.033326in}{2.684799in}}%
\pgfpathlineto{\pgfqpoint{3.079448in}{2.685687in}}%
\pgfpathlineto{\pgfqpoint{3.084888in}{2.685744in}}%
\pgfpathlineto{\pgfqpoint{3.131562in}{2.686030in}}%
\pgfpathlineto{\pgfqpoint{3.177469in}{2.687504in}}%
\pgfpathlineto{\pgfqpoint{3.180836in}{2.687394in}}%
\pgfpathlineto{\pgfqpoint{3.183284in}{2.687439in}}%
\pgfpathlineto{\pgfqpoint{3.193833in}{2.687506in}}%
\pgfpathlineto{\pgfqpoint{3.236914in}{2.686768in}}%
\pgfpathlineto{\pgfqpoint{3.251720in}{2.686909in}}%
\pgfpathlineto{\pgfqpoint{3.279572in}{2.686105in}}%
\pgfpathlineto{\pgfqpoint{3.327502in}{2.685672in}}%
\pgfpathlineto{\pgfqpoint{3.334345in}{2.685313in}}%
\pgfpathlineto{\pgfqpoint{3.357917in}{2.684746in}}%
\pgfpathlineto{\pgfqpoint{3.393182in}{2.683268in}}%
\pgfpathlineto{\pgfqpoint{3.412296in}{2.682665in}}%
\pgfpathlineto{\pgfqpoint{3.443479in}{2.681088in}}%
\pgfpathlineto{\pgfqpoint{3.501256in}{2.678309in}}%
\pgfpathlineto{\pgfqpoint{3.516984in}{2.677393in}}%
\pgfpathlineto{\pgfqpoint{3.525388in}{2.676925in}}%
\pgfpathlineto{\pgfqpoint{3.571938in}{2.673124in}}%
\pgfpathlineto{\pgfqpoint{3.624711in}{2.669747in}}%
\pgfpathlineto{\pgfqpoint{3.632906in}{2.669006in}}%
\pgfpathlineto{\pgfqpoint{3.643469in}{2.668312in}}%
\pgfpathlineto{\pgfqpoint{3.702566in}{2.663044in}}%
\pgfpathlineto{\pgfqpoint{3.740143in}{2.660407in}}%
\pgfpathlineto{\pgfqpoint{3.764099in}{2.657588in}}%
\pgfpathlineto{\pgfqpoint{3.804361in}{2.654749in}}%
\pgfpathlineto{\pgfqpoint{3.821679in}{2.653007in}}%
\pgfpathlineto{\pgfqpoint{3.829854in}{2.652521in}}%
\pgfpathlineto{\pgfqpoint{3.874099in}{2.648096in}}%
\pgfpathlineto{\pgfqpoint{3.919087in}{2.646200in}}%
\pgfpathlineto{\pgfqpoint{3.928555in}{2.645111in}}%
\pgfpathlineto{\pgfqpoint{3.943768in}{2.644454in}}%
\pgfpathlineto{\pgfqpoint{3.977774in}{2.641861in}}%
\pgfpathlineto{\pgfqpoint{4.019425in}{2.638679in}}%
\pgfpathlineto{\pgfqpoint{4.041149in}{2.637558in}}%
\pgfpathlineto{\pgfqpoint{4.093277in}{2.635889in}}%
\pgfpathlineto{\pgfqpoint{4.099925in}{2.635592in}}%
\pgfpathlineto{\pgfqpoint{4.106806in}{2.635677in}}%
\pgfpathlineto{\pgfqpoint{4.149471in}{2.632515in}}%
\pgfpathlineto{\pgfqpoint{4.181571in}{2.632771in}}%
\pgfpathlineto{\pgfqpoint{4.200060in}{2.632716in}}%
\pgfpathlineto{\pgfqpoint{4.221116in}{2.633130in}}%
\pgfpathlineto{\pgfqpoint{4.255268in}{2.632159in}}%
\pgfpathlineto{\pgfqpoint{4.275515in}{2.632899in}}%
\pgfpathlineto{\pgfqpoint{4.316727in}{2.633836in}}%
\pgfpathlineto{\pgfqpoint{4.335135in}{2.633424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690369in}{1.192022in}}%
\pgfpathlineto{\pgfqpoint{1.730099in}{1.192510in}}%
\pgfpathlineto{\pgfqpoint{1.746692in}{1.192495in}}%
\pgfpathlineto{\pgfqpoint{1.757103in}{1.192846in}}%
\pgfpathlineto{\pgfqpoint{1.805602in}{1.191538in}}%
\pgfpathlineto{\pgfqpoint{1.850493in}{1.190964in}}%
\pgfpathlineto{\pgfqpoint{1.856208in}{1.190796in}}%
\pgfpathlineto{\pgfqpoint{1.900834in}{1.189419in}}%
\pgfpathlineto{\pgfqpoint{1.918937in}{1.188738in}}%
\pgfpathlineto{\pgfqpoint{1.949937in}{1.187567in}}%
\pgfpathlineto{\pgfqpoint{1.998645in}{1.185378in}}%
\pgfpathlineto{\pgfqpoint{2.020675in}{1.184220in}}%
\pgfpathlineto{\pgfqpoint{2.042200in}{1.183164in}}%
\pgfpathlineto{\pgfqpoint{2.070488in}{1.181310in}}%
\pgfpathlineto{\pgfqpoint{2.094313in}{1.180104in}}%
\pgfpathlineto{\pgfqpoint{2.122474in}{1.178100in}}%
\pgfpathlineto{\pgfqpoint{2.151460in}{1.176519in}}%
\pgfpathlineto{\pgfqpoint{2.161041in}{1.175777in}}%
\pgfpathlineto{\pgfqpoint{2.170485in}{1.175260in}}%
\pgfpathlineto{\pgfqpoint{2.206708in}{1.172761in}}%
\pgfpathlineto{\pgfqpoint{2.259800in}{1.170385in}}%
\pgfpathlineto{\pgfqpoint{2.272190in}{1.169523in}}%
\pgfpathlineto{\pgfqpoint{2.281322in}{1.169019in}}%
\pgfpathlineto{\pgfqpoint{2.333349in}{1.165133in}}%
\pgfpathlineto{\pgfqpoint{2.375736in}{1.163073in}}%
\pgfpathlineto{\pgfqpoint{2.417092in}{1.160877in}}%
\pgfpathlineto{\pgfqpoint{2.448151in}{1.159408in}}%
\pgfpathlineto{\pgfqpoint{2.480286in}{1.158235in}}%
\pgfpathlineto{\pgfqpoint{2.511680in}{1.157621in}}%
\pgfpathlineto{\pgfqpoint{2.543854in}{1.156537in}}%
\pgfpathlineto{\pgfqpoint{2.577323in}{1.155674in}}%
\pgfpathlineto{\pgfqpoint{2.607660in}{1.155321in}}%
\pgfpathlineto{\pgfqpoint{2.640279in}{1.155416in}}%
\pgfpathlineto{\pgfqpoint{2.671908in}{1.155142in}}%
\pgfpathlineto{\pgfqpoint{2.704862in}{1.155064in}}%
\pgfpathlineto{\pgfqpoint{2.736435in}{1.155440in}}%
\pgfpathlineto{\pgfqpoint{2.765925in}{1.156199in}}%
\pgfpathlineto{\pgfqpoint{2.789963in}{1.156367in}}%
\pgfpathlineto{\pgfqpoint{2.815482in}{1.156984in}}%
\pgfpathlineto{\pgfqpoint{2.848258in}{1.157374in}}%
\pgfpathlineto{\pgfqpoint{2.879416in}{1.158754in}}%
\pgfpathlineto{\pgfqpoint{2.895769in}{1.159055in}}%
\pgfpathlineto{\pgfqpoint{2.924117in}{1.160144in}}%
\pgfpathlineto{\pgfqpoint{2.974531in}{1.161075in}}%
\pgfpathlineto{\pgfqpoint{3.000985in}{1.162277in}}%
\pgfpathlineto{\pgfqpoint{3.027585in}{1.162874in}}%
\pgfpathlineto{\pgfqpoint{3.057891in}{1.163857in}}%
\pgfpathlineto{\pgfqpoint{3.100417in}{1.164770in}}%
\pgfpathlineto{\pgfqpoint{3.121868in}{1.165721in}}%
\pgfpathlineto{\pgfqpoint{3.150121in}{1.165920in}}%
\pgfpathlineto{\pgfqpoint{3.191161in}{1.166576in}}%
\pgfpathlineto{\pgfqpoint{3.214054in}{1.166673in}}%
\pgfpathlineto{\pgfqpoint{3.251760in}{1.166992in}}%
\pgfpathlineto{\pgfqpoint{3.265434in}{1.166896in}}%
\pgfpathlineto{\pgfqpoint{3.301079in}{1.166471in}}%
\pgfpathlineto{\pgfqpoint{3.339186in}{1.166207in}}%
\pgfpathlineto{\pgfqpoint{3.351737in}{1.165755in}}%
\pgfpathlineto{\pgfqpoint{3.373269in}{1.165432in}}%
\pgfpathlineto{\pgfqpoint{3.398595in}{1.164504in}}%
\pgfpathlineto{\pgfqpoint{3.430403in}{1.163488in}}%
\pgfpathlineto{\pgfqpoint{3.469538in}{1.162112in}}%
\pgfpathlineto{\pgfqpoint{3.496529in}{1.161124in}}%
\pgfpathlineto{\pgfqpoint{3.528658in}{1.159477in}}%
\pgfpathlineto{\pgfqpoint{3.560624in}{1.157948in}}%
\pgfpathlineto{\pgfqpoint{3.583920in}{1.156425in}}%
\pgfpathlineto{\pgfqpoint{3.611896in}{1.155021in}}%
\pgfpathlineto{\pgfqpoint{3.644664in}{1.152818in}}%
\pgfpathlineto{\pgfqpoint{3.669035in}{1.151414in}}%
\pgfpathlineto{\pgfqpoint{3.701729in}{1.149108in}}%
\pgfpathlineto{\pgfqpoint{3.723791in}{1.147860in}}%
\pgfpathlineto{\pgfqpoint{3.753784in}{1.145736in}}%
\pgfpathlineto{\pgfqpoint{3.784040in}{1.143892in}}%
\pgfpathlineto{\pgfqpoint{3.811077in}{1.141984in}}%
\pgfpathlineto{\pgfqpoint{3.851061in}{1.140094in}}%
\pgfpathlineto{\pgfqpoint{3.863423in}{1.139244in}}%
\pgfpathlineto{\pgfqpoint{3.869193in}{1.138932in}}%
\pgfpathlineto{\pgfqpoint{3.907568in}{1.136972in}}%
\pgfpathlineto{\pgfqpoint{3.938373in}{1.135117in}}%
\pgfpathlineto{\pgfqpoint{3.947995in}{1.134694in}}%
\pgfpathlineto{\pgfqpoint{4.003733in}{1.131899in}}%
\pgfpathlineto{\pgfqpoint{4.043749in}{1.131019in}}%
\pgfpathlineto{\pgfqpoint{4.049281in}{1.130751in}}%
\pgfpathlineto{\pgfqpoint{4.061113in}{1.130558in}}%
\pgfpathlineto{\pgfqpoint{4.123272in}{1.128685in}}%
\pgfpathlineto{\pgfqpoint{4.139321in}{1.128248in}}%
\pgfpathlineto{\pgfqpoint{4.172881in}{1.128011in}}%
\pgfpathlineto{\pgfqpoint{4.185367in}{1.127738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.466003in}{2.115718in}}%
\pgfpathlineto{\pgfqpoint{4.446370in}{2.115632in}}%
\pgfpathlineto{\pgfqpoint{4.394018in}{2.115934in}}%
\pgfpathlineto{\pgfqpoint{4.369345in}{2.115809in}}%
\pgfpathlineto{\pgfqpoint{4.328919in}{2.115271in}}%
\pgfpathlineto{\pgfqpoint{4.309428in}{2.115297in}}%
\pgfpathlineto{\pgfqpoint{4.274582in}{2.114612in}}%
\pgfpathlineto{\pgfqpoint{4.263419in}{2.114563in}}%
\pgfpathlineto{\pgfqpoint{4.211238in}{2.113465in}}%
\pgfpathlineto{\pgfqpoint{4.206569in}{2.113352in}}%
\pgfpathlineto{\pgfqpoint{4.193325in}{2.112845in}}%
\pgfpathlineto{\pgfqpoint{4.146072in}{2.112315in}}%
\pgfpathlineto{\pgfqpoint{4.093719in}{2.109087in}}%
\pgfpathlineto{\pgfqpoint{4.089323in}{2.108970in}}%
\pgfpathlineto{\pgfqpoint{4.086738in}{2.108863in}}%
\pgfpathlineto{\pgfqpoint{4.082541in}{2.108651in}}%
\pgfpathlineto{\pgfqpoint{4.013855in}{2.106429in}}%
\pgfpathlineto{\pgfqpoint{3.980371in}{2.104378in}}%
\pgfpathlineto{\pgfqpoint{3.952861in}{2.102814in}}%
\pgfpathlineto{\pgfqpoint{3.919346in}{2.100504in}}%
\pgfpathlineto{\pgfqpoint{3.891559in}{2.098652in}}%
\pgfpathlineto{\pgfqpoint{3.868732in}{2.097174in}}%
\pgfpathlineto{\pgfqpoint{3.819673in}{2.093198in}}%
\pgfpathlineto{\pgfqpoint{3.808124in}{2.092308in}}%
\pgfpathlineto{\pgfqpoint{3.753298in}{2.087967in}}%
\pgfpathlineto{\pgfqpoint{3.746699in}{2.087359in}}%
\pgfpathlineto{\pgfqpoint{3.703560in}{2.084117in}}%
\pgfpathlineto{\pgfqpoint{3.634138in}{2.077903in}}%
\pgfpathlineto{\pgfqpoint{3.627159in}{2.077370in}}%
\pgfpathlineto{\pgfqpoint{3.620120in}{2.076826in}}%
\pgfpathlineto{\pgfqpoint{3.565556in}{2.072818in}}%
\pgfpathlineto{\pgfqpoint{3.557115in}{2.072216in}}%
\pgfpathlineto{\pgfqpoint{3.501744in}{2.068446in}}%
\pgfpathlineto{\pgfqpoint{3.493192in}{2.067919in}}%
\pgfpathlineto{\pgfqpoint{3.446102in}{2.065446in}}%
\pgfpathlineto{\pgfqpoint{3.426915in}{2.064439in}}%
\pgfpathlineto{\pgfqpoint{3.379103in}{2.062173in}}%
\pgfpathlineto{\pgfqpoint{3.366289in}{2.061661in}}%
\pgfpathlineto{\pgfqpoint{3.325481in}{2.060468in}}%
\pgfpathlineto{\pgfqpoint{3.305586in}{2.059872in}}%
\pgfpathlineto{\pgfqpoint{3.260648in}{2.058978in}}%
\pgfpathlineto{\pgfqpoint{3.232120in}{2.058492in}}%
\pgfpathlineto{\pgfqpoint{3.204349in}{2.058248in}}%
\pgfpathlineto{\pgfqpoint{3.168330in}{2.057938in}}%
\pgfpathlineto{\pgfqpoint{3.140629in}{2.057971in}}%
\pgfpathlineto{\pgfqpoint{3.116558in}{2.058047in}}%
\pgfpathlineto{\pgfqpoint{3.066156in}{2.058309in}}%
\pgfpathlineto{\pgfqpoint{3.053787in}{2.058441in}}%
\pgfpathlineto{\pgfqpoint{3.041606in}{2.058626in}}%
\pgfpathlineto{\pgfqpoint{2.979646in}{2.059691in}}%
\pgfpathlineto{\pgfqpoint{2.939100in}{2.059875in}}%
\pgfpathlineto{\pgfqpoint{2.923976in}{2.060045in}}%
\pgfpathlineto{\pgfqpoint{2.876829in}{2.060821in}}%
\pgfpathlineto{\pgfqpoint{2.855826in}{2.061044in}}%
\pgfpathlineto{\pgfqpoint{2.802978in}{2.061581in}}%
\pgfpathlineto{\pgfqpoint{2.785866in}{2.061668in}}%
\pgfpathlineto{\pgfqpoint{2.768013in}{2.061652in}}%
\pgfpathlineto{\pgfqpoint{2.726867in}{2.061888in}}%
\pgfpathlineto{\pgfqpoint{2.686753in}{2.061198in}}%
\pgfpathlineto{\pgfqpoint{2.679550in}{2.061143in}}%
\pgfpathlineto{\pgfqpoint{2.672195in}{2.061017in}}%
\pgfpathlineto{\pgfqpoint{2.625100in}{2.060373in}}%
\pgfpathlineto{\pgfqpoint{2.598631in}{2.059571in}}%
\pgfpathlineto{\pgfqpoint{2.554557in}{2.058241in}}%
\pgfpathlineto{\pgfqpoint{2.519497in}{2.056733in}}%
\pgfpathlineto{\pgfqpoint{2.498903in}{2.055954in}}%
\pgfpathlineto{\pgfqpoint{2.456004in}{2.053480in}}%
\pgfpathlineto{\pgfqpoint{2.447924in}{2.053106in}}%
\pgfpathlineto{\pgfqpoint{2.428018in}{2.051738in}}%
\pgfpathlineto{\pgfqpoint{2.374150in}{2.048416in}}%
\pgfpathlineto{\pgfqpoint{2.341320in}{2.045855in}}%
\pgfpathlineto{\pgfqpoint{2.295603in}{2.042416in}}%
\pgfpathlineto{\pgfqpoint{2.248177in}{2.038326in}}%
\pgfpathlineto{\pgfqpoint{2.231460in}{2.037034in}}%
\pgfpathlineto{\pgfqpoint{2.215508in}{2.035532in}}%
\pgfpathlineto{\pgfqpoint{2.182697in}{2.032889in}}%
\pgfpathlineto{\pgfqpoint{2.120449in}{2.027648in}}%
\pgfpathlineto{\pgfqpoint{2.113052in}{2.027039in}}%
\pgfpathlineto{\pgfqpoint{2.098429in}{2.025922in}}%
\pgfpathlineto{\pgfqpoint{2.042642in}{2.021910in}}%
\pgfpathlineto{\pgfqpoint{2.009721in}{2.019533in}}%
\pgfpathlineto{\pgfqpoint{1.981028in}{2.017411in}}%
\pgfpathlineto{\pgfqpoint{1.959772in}{2.016038in}}%
\pgfpathlineto{\pgfqpoint{1.933160in}{2.014363in}}%
\pgfpathlineto{\pgfqpoint{1.897828in}{2.012289in}}%
\pgfpathlineto{\pgfqpoint{1.881918in}{2.011290in}}%
\pgfpathlineto{\pgfqpoint{1.859266in}{2.010309in}}%
\pgfpathlineto{\pgfqpoint{1.826903in}{2.008892in}}%
\pgfpathlineto{\pgfqpoint{1.782634in}{2.007136in}}%
\pgfpathlineto{\pgfqpoint{1.775260in}{2.006922in}}%
\pgfpathlineto{\pgfqpoint{1.765333in}{2.006622in}}%
\pgfpathlineto{\pgfqpoint{1.714699in}{2.005242in}}%
\pgfpathlineto{\pgfqpoint{1.665409in}{2.004349in}}%
\pgfpathlineto{\pgfqpoint{1.643512in}{2.003961in}}%
\pgfpathlineto{\pgfqpoint{1.630223in}{2.003877in}}%
\pgfpathlineto{\pgfqpoint{1.586432in}{2.003658in}}%
\pgfpathlineto{\pgfqpoint{1.572572in}{2.003536in}}%
\pgfpathlineto{\pgfqpoint{1.520869in}{2.003379in}}%
\pgfpathlineto{\pgfqpoint{1.511907in}{2.003387in}}%
\pgfpathlineto{\pgfqpoint{1.454374in}{2.003370in}}%
\pgfpathlineto{\pgfqpoint{1.449476in}{2.003382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.654770in}{2.769849in}}%
\pgfpathlineto{\pgfqpoint{1.672634in}{2.769633in}}%
\pgfpathlineto{\pgfqpoint{1.709931in}{2.769220in}}%
\pgfpathlineto{\pgfqpoint{1.713601in}{2.769182in}}%
\pgfpathlineto{\pgfqpoint{1.715058in}{2.769160in}}%
\pgfpathlineto{\pgfqpoint{1.720110in}{2.769052in}}%
\pgfpathlineto{\pgfqpoint{1.776588in}{2.767989in}}%
\pgfpathlineto{\pgfqpoint{1.799030in}{2.767424in}}%
\pgfpathlineto{\pgfqpoint{1.845784in}{2.765956in}}%
\pgfpathlineto{\pgfqpoint{1.847176in}{2.765917in}}%
\pgfpathlineto{\pgfqpoint{1.847891in}{2.765888in}}%
\pgfpathlineto{\pgfqpoint{1.910935in}{2.763386in}}%
\pgfpathlineto{\pgfqpoint{1.915882in}{2.763167in}}%
\pgfpathlineto{\pgfqpoint{1.987668in}{2.759481in}}%
\pgfpathlineto{\pgfqpoint{1.993213in}{2.759175in}}%
\pgfpathlineto{\pgfqpoint{2.056058in}{2.755322in}}%
\pgfpathlineto{\pgfqpoint{2.061742in}{2.754969in}}%
\pgfpathlineto{\pgfqpoint{2.125304in}{2.750627in}}%
\pgfpathlineto{\pgfqpoint{2.129403in}{2.750352in}}%
\pgfpathlineto{\pgfqpoint{2.167770in}{2.747564in}}%
\pgfpathlineto{\pgfqpoint{2.217656in}{2.744023in}}%
\pgfpathlineto{\pgfqpoint{2.244443in}{2.742153in}}%
\pgfpathlineto{\pgfqpoint{2.270648in}{2.740370in}}%
\pgfpathlineto{\pgfqpoint{2.311304in}{2.737217in}}%
\pgfpathlineto{\pgfqpoint{2.367350in}{2.733490in}}%
\pgfpathlineto{\pgfqpoint{2.379488in}{2.732752in}}%
\pgfpathlineto{\pgfqpoint{2.394375in}{2.732005in}}%
\pgfpathlineto{\pgfqpoint{2.419158in}{2.730165in}}%
\pgfpathlineto{\pgfqpoint{2.444556in}{2.728975in}}%
\pgfpathlineto{\pgfqpoint{2.472013in}{2.727387in}}%
\pgfpathlineto{\pgfqpoint{2.501184in}{2.726212in}}%
\pgfpathlineto{\pgfqpoint{2.521220in}{2.725177in}}%
\pgfpathlineto{\pgfqpoint{2.563941in}{2.723700in}}%
\pgfpathlineto{\pgfqpoint{2.598683in}{2.722858in}}%
\pgfpathlineto{\pgfqpoint{2.618613in}{2.722401in}}%
\pgfpathlineto{\pgfqpoint{2.651489in}{2.721562in}}%
\pgfpathlineto{\pgfqpoint{2.671257in}{2.721519in}}%
\pgfpathlineto{\pgfqpoint{2.692757in}{2.721075in}}%
\pgfpathlineto{\pgfqpoint{2.718849in}{2.721039in}}%
\pgfpathlineto{\pgfqpoint{2.755997in}{2.721147in}}%
\pgfpathlineto{\pgfqpoint{2.773813in}{2.721263in}}%
\pgfpathlineto{\pgfqpoint{2.802209in}{2.721803in}}%
\pgfpathlineto{\pgfqpoint{2.847001in}{2.721614in}}%
\pgfpathlineto{\pgfqpoint{2.877513in}{2.722121in}}%
\pgfpathlineto{\pgfqpoint{2.885442in}{2.722226in}}%
\pgfpathlineto{\pgfqpoint{2.917403in}{2.722783in}}%
\pgfpathlineto{\pgfqpoint{2.949963in}{2.723790in}}%
\pgfpathlineto{\pgfqpoint{2.973528in}{2.723976in}}%
\pgfpathlineto{\pgfqpoint{2.998309in}{2.724778in}}%
\pgfpathlineto{\pgfqpoint{3.026250in}{2.725262in}}%
\pgfpathlineto{\pgfqpoint{3.049671in}{2.725900in}}%
\pgfpathlineto{\pgfqpoint{3.082488in}{2.726253in}}%
\pgfpathlineto{\pgfqpoint{3.125411in}{2.727510in}}%
\pgfpathlineto{\pgfqpoint{3.130848in}{2.727544in}}%
\pgfpathlineto{\pgfqpoint{3.136117in}{2.727713in}}%
\pgfpathlineto{\pgfqpoint{3.173479in}{2.727488in}}%
\pgfpathlineto{\pgfqpoint{3.205355in}{2.727810in}}%
\pgfpathlineto{\pgfqpoint{3.227354in}{2.727434in}}%
\pgfpathlineto{\pgfqpoint{3.254473in}{2.727692in}}%
\pgfpathlineto{\pgfqpoint{3.275836in}{2.727388in}}%
\pgfpathlineto{\pgfqpoint{3.295076in}{2.727148in}}%
\pgfpathlineto{\pgfqpoint{3.333302in}{2.726175in}}%
\pgfpathlineto{\pgfqpoint{3.391399in}{2.724669in}}%
\pgfpathlineto{\pgfqpoint{3.403174in}{2.724175in}}%
\pgfpathlineto{\pgfqpoint{3.413678in}{2.723844in}}%
\pgfpathlineto{\pgfqpoint{3.453101in}{2.721889in}}%
\pgfpathlineto{\pgfqpoint{3.496311in}{2.719828in}}%
\pgfpathlineto{\pgfqpoint{3.521468in}{2.718362in}}%
\pgfpathlineto{\pgfqpoint{3.551811in}{2.716670in}}%
\pgfpathlineto{\pgfqpoint{3.589325in}{2.714171in}}%
\pgfpathlineto{\pgfqpoint{3.614945in}{2.712504in}}%
\pgfpathlineto{\pgfqpoint{3.647696in}{2.709794in}}%
\pgfpathlineto{\pgfqpoint{3.707023in}{2.705636in}}%
\pgfpathlineto{\pgfqpoint{3.712137in}{2.705238in}}%
\pgfpathlineto{\pgfqpoint{3.714012in}{2.705121in}}%
\pgfpathlineto{\pgfqpoint{3.762583in}{2.700917in}}%
\pgfpathlineto{\pgfqpoint{3.787785in}{2.699547in}}%
\pgfpathlineto{\pgfqpoint{3.810581in}{2.697254in}}%
\pgfpathlineto{\pgfqpoint{3.861742in}{2.694212in}}%
\pgfpathlineto{\pgfqpoint{3.866500in}{2.693736in}}%
\pgfpathlineto{\pgfqpoint{3.873334in}{2.693448in}}%
\pgfpathlineto{\pgfqpoint{3.917716in}{2.689918in}}%
\pgfpathlineto{\pgfqpoint{3.943793in}{2.688718in}}%
\pgfpathlineto{\pgfqpoint{3.990713in}{2.686242in}}%
\pgfpathlineto{\pgfqpoint{4.011014in}{2.685319in}}%
\pgfpathlineto{\pgfqpoint{4.050073in}{2.683291in}}%
\pgfpathlineto{\pgfqpoint{4.067251in}{2.682917in}}%
\pgfpathlineto{\pgfqpoint{4.107101in}{2.681134in}}%
\pgfpathlineto{\pgfqpoint{4.141213in}{2.681555in}}%
\pgfpathlineto{\pgfqpoint{4.160472in}{2.681093in}}%
\pgfpathlineto{\pgfqpoint{4.203443in}{2.680771in}}%
\pgfpathlineto{\pgfqpoint{4.220886in}{2.680653in}}%
\pgfpathlineto{\pgfqpoint{4.250622in}{2.680515in}}%
\pgfpathlineto{\pgfqpoint{4.312370in}{2.681485in}}%
\pgfpathlineto{\pgfqpoint{4.312521in}{2.681481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663279in}{1.235414in}}%
\pgfpathlineto{\pgfqpoint{1.680311in}{1.235434in}}%
\pgfpathlineto{\pgfqpoint{1.728498in}{1.235155in}}%
\pgfpathlineto{\pgfqpoint{1.754364in}{1.234878in}}%
\pgfpathlineto{\pgfqpoint{1.807940in}{1.234358in}}%
\pgfpathlineto{\pgfqpoint{1.826148in}{1.233867in}}%
\pgfpathlineto{\pgfqpoint{1.836596in}{1.233733in}}%
\pgfpathlineto{\pgfqpoint{1.891882in}{1.232114in}}%
\pgfpathlineto{\pgfqpoint{1.899301in}{1.231839in}}%
\pgfpathlineto{\pgfqpoint{1.901735in}{1.231732in}}%
\pgfpathlineto{\pgfqpoint{1.949033in}{1.229516in}}%
\pgfpathlineto{\pgfqpoint{1.967212in}{1.228538in}}%
\pgfpathlineto{\pgfqpoint{2.012947in}{1.226074in}}%
\pgfpathlineto{\pgfqpoint{2.058739in}{1.223682in}}%
\pgfpathlineto{\pgfqpoint{2.062713in}{1.223421in}}%
\pgfpathlineto{\pgfqpoint{2.067386in}{1.223185in}}%
\pgfpathlineto{\pgfqpoint{2.112603in}{1.220090in}}%
\pgfpathlineto{\pgfqpoint{2.149878in}{1.217778in}}%
\pgfpathlineto{\pgfqpoint{2.160943in}{1.216921in}}%
\pgfpathlineto{\pgfqpoint{2.177605in}{1.216008in}}%
\pgfpathlineto{\pgfqpoint{2.217591in}{1.213110in}}%
\pgfpathlineto{\pgfqpoint{2.245267in}{1.211280in}}%
\pgfpathlineto{\pgfqpoint{2.283186in}{1.208640in}}%
\pgfpathlineto{\pgfqpoint{2.327958in}{1.206170in}}%
\pgfpathlineto{\pgfqpoint{2.348468in}{1.204827in}}%
\pgfpathlineto{\pgfqpoint{2.421538in}{1.201105in}}%
\pgfpathlineto{\pgfqpoint{2.430056in}{1.200660in}}%
\pgfpathlineto{\pgfqpoint{2.479406in}{1.198382in}}%
\pgfpathlineto{\pgfqpoint{2.493313in}{1.197809in}}%
\pgfpathlineto{\pgfqpoint{2.553330in}{1.196282in}}%
\pgfpathlineto{\pgfqpoint{2.557044in}{1.196173in}}%
\pgfpathlineto{\pgfqpoint{2.608182in}{1.195012in}}%
\pgfpathlineto{\pgfqpoint{2.620956in}{1.194814in}}%
\pgfpathlineto{\pgfqpoint{2.682036in}{1.194714in}}%
\pgfpathlineto{\pgfqpoint{2.684290in}{1.194700in}}%
\pgfpathlineto{\pgfqpoint{2.686534in}{1.194708in}}%
\pgfpathlineto{\pgfqpoint{2.741892in}{1.194741in}}%
\pgfpathlineto{\pgfqpoint{2.769263in}{1.195294in}}%
\pgfpathlineto{\pgfqpoint{2.786719in}{1.195416in}}%
\pgfpathlineto{\pgfqpoint{2.824641in}{1.196333in}}%
\pgfpathlineto{\pgfqpoint{2.845222in}{1.196677in}}%
\pgfpathlineto{\pgfqpoint{2.851993in}{1.196877in}}%
\pgfpathlineto{\pgfqpoint{2.894381in}{1.197656in}}%
\pgfpathlineto{\pgfqpoint{2.951519in}{1.199852in}}%
\pgfpathlineto{\pgfqpoint{2.965050in}{1.200136in}}%
\pgfpathlineto{\pgfqpoint{2.973671in}{1.200362in}}%
\pgfpathlineto{\pgfqpoint{3.019473in}{1.201831in}}%
\pgfpathlineto{\pgfqpoint{3.037296in}{1.202231in}}%
\pgfpathlineto{\pgfqpoint{3.050530in}{1.202661in}}%
\pgfpathlineto{\pgfqpoint{3.096382in}{1.203429in}}%
\pgfpathlineto{\pgfqpoint{3.123520in}{1.204006in}}%
\pgfpathlineto{\pgfqpoint{3.151991in}{1.204207in}}%
\pgfpathlineto{\pgfqpoint{3.185176in}{1.204738in}}%
\pgfpathlineto{\pgfqpoint{3.227398in}{1.204715in}}%
\pgfpathlineto{\pgfqpoint{3.284815in}{1.204732in}}%
\pgfpathlineto{\pgfqpoint{3.289721in}{1.204697in}}%
\pgfpathlineto{\pgfqpoint{3.291606in}{1.204675in}}%
\pgfpathlineto{\pgfqpoint{3.295675in}{1.204647in}}%
\pgfpathlineto{\pgfqpoint{3.353353in}{1.203210in}}%
\pgfpathlineto{\pgfqpoint{3.404357in}{1.201830in}}%
\pgfpathlineto{\pgfqpoint{3.415017in}{1.201440in}}%
\pgfpathlineto{\pgfqpoint{3.427385in}{1.201045in}}%
\pgfpathlineto{\pgfqpoint{3.474218in}{1.198868in}}%
\pgfpathlineto{\pgfqpoint{3.521203in}{1.196704in}}%
\pgfpathlineto{\pgfqpoint{3.530173in}{1.196244in}}%
\pgfpathlineto{\pgfqpoint{3.538709in}{1.195836in}}%
\pgfpathlineto{\pgfqpoint{3.589149in}{1.192793in}}%
\pgfpathlineto{\pgfqpoint{3.644758in}{1.189406in}}%
\pgfpathlineto{\pgfqpoint{3.647508in}{1.189222in}}%
\pgfpathlineto{\pgfqpoint{3.649660in}{1.189063in}}%
\pgfpathlineto{\pgfqpoint{3.701299in}{1.185550in}}%
\pgfpathlineto{\pgfqpoint{3.748699in}{1.182639in}}%
\pgfpathlineto{\pgfqpoint{3.757210in}{1.182071in}}%
\pgfpathlineto{\pgfqpoint{3.762506in}{1.181724in}}%
\pgfpathlineto{\pgfqpoint{3.807942in}{1.178642in}}%
\pgfpathlineto{\pgfqpoint{3.839427in}{1.176776in}}%
\pgfpathlineto{\pgfqpoint{3.869415in}{1.174712in}}%
\pgfpathlineto{\pgfqpoint{3.906491in}{1.172712in}}%
\pgfpathlineto{\pgfqpoint{3.925528in}{1.171739in}}%
\pgfpathlineto{\pgfqpoint{3.961845in}{1.169761in}}%
\pgfpathlineto{\pgfqpoint{4.001583in}{1.168423in}}%
\pgfpathlineto{\pgfqpoint{4.017020in}{1.167695in}}%
\pgfpathlineto{\pgfqpoint{4.031267in}{1.167327in}}%
\pgfpathlineto{\pgfqpoint{4.060701in}{1.165901in}}%
\pgfpathlineto{\pgfqpoint{4.110594in}{1.165087in}}%
\pgfpathlineto{\pgfqpoint{4.131445in}{1.164480in}}%
\pgfpathlineto{\pgfqpoint{4.143699in}{1.164202in}}%
\pgfpathlineto{\pgfqpoint{4.181874in}{1.163995in}}%
\pgfpathlineto{\pgfqpoint{4.210136in}{1.163376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.468441in}{2.076971in}}%
\pgfpathlineto{\pgfqpoint{4.434250in}{2.076821in}}%
\pgfpathlineto{\pgfqpoint{4.415613in}{2.076875in}}%
\pgfpathlineto{\pgfqpoint{4.413727in}{2.076872in}}%
\pgfpathlineto{\pgfqpoint{4.411111in}{2.076862in}}%
\pgfpathlineto{\pgfqpoint{4.356736in}{2.077002in}}%
\pgfpathlineto{\pgfqpoint{4.314632in}{2.076620in}}%
\pgfpathlineto{\pgfqpoint{4.303868in}{2.076635in}}%
\pgfpathlineto{\pgfqpoint{4.302157in}{2.076601in}}%
\pgfpathlineto{\pgfqpoint{4.248141in}{2.076363in}}%
\pgfpathlineto{\pgfqpoint{4.229251in}{2.075966in}}%
\pgfpathlineto{\pgfqpoint{4.191850in}{2.075057in}}%
\pgfpathlineto{\pgfqpoint{4.166787in}{2.074098in}}%
\pgfpathlineto{\pgfqpoint{4.131070in}{2.073240in}}%
\pgfpathlineto{\pgfqpoint{4.103465in}{2.072504in}}%
\pgfpathlineto{\pgfqpoint{4.058891in}{2.070659in}}%
\pgfpathlineto{\pgfqpoint{4.016673in}{2.068531in}}%
\pgfpathlineto{\pgfqpoint{3.965780in}{2.065605in}}%
\pgfpathlineto{\pgfqpoint{3.948817in}{2.064637in}}%
\pgfpathlineto{\pgfqpoint{3.898304in}{2.061281in}}%
\pgfpathlineto{\pgfqpoint{3.890701in}{2.060773in}}%
\pgfpathlineto{\pgfqpoint{3.882239in}{2.060160in}}%
\pgfpathlineto{\pgfqpoint{3.826631in}{2.056364in}}%
\pgfpathlineto{\pgfqpoint{3.781560in}{2.052669in}}%
\pgfpathlineto{\pgfqpoint{3.761619in}{2.051149in}}%
\pgfpathlineto{\pgfqpoint{3.713786in}{2.047106in}}%
\pgfpathlineto{\pgfqpoint{3.702479in}{2.046257in}}%
\pgfpathlineto{\pgfqpoint{3.687308in}{2.044899in}}%
\pgfpathlineto{\pgfqpoint{3.637528in}{2.041099in}}%
\pgfpathlineto{\pgfqpoint{3.587314in}{2.037215in}}%
\pgfpathlineto{\pgfqpoint{3.576657in}{2.036432in}}%
\pgfpathlineto{\pgfqpoint{3.537567in}{2.033643in}}%
\pgfpathlineto{\pgfqpoint{3.519012in}{2.032380in}}%
\pgfpathlineto{\pgfqpoint{3.470495in}{2.029389in}}%
\pgfpathlineto{\pgfqpoint{3.464334in}{2.029065in}}%
\pgfpathlineto{\pgfqpoint{3.406852in}{2.026047in}}%
\pgfpathlineto{\pgfqpoint{3.396010in}{2.025533in}}%
\pgfpathlineto{\pgfqpoint{3.350729in}{2.023723in}}%
\pgfpathlineto{\pgfqpoint{3.346884in}{2.023610in}}%
\pgfpathlineto{\pgfqpoint{3.318184in}{2.022750in}}%
\pgfpathlineto{\pgfqpoint{3.298333in}{2.022183in}}%
\pgfpathlineto{\pgfqpoint{3.296149in}{2.022122in}}%
\pgfpathlineto{\pgfqpoint{3.276314in}{2.021768in}}%
\pgfpathlineto{\pgfqpoint{3.232169in}{2.021016in}}%
\pgfpathlineto{\pgfqpoint{3.202128in}{2.020752in}}%
\pgfpathlineto{\pgfqpoint{3.175346in}{2.020538in}}%
\pgfpathlineto{\pgfqpoint{3.168386in}{2.020477in}}%
\pgfpathlineto{\pgfqpoint{3.135683in}{2.020615in}}%
\pgfpathlineto{\pgfqpoint{3.107693in}{2.020704in}}%
\pgfpathlineto{\pgfqpoint{3.102283in}{2.020732in}}%
\pgfpathlineto{\pgfqpoint{3.044980in}{2.021341in}}%
\pgfpathlineto{\pgfqpoint{2.988549in}{2.022201in}}%
\pgfpathlineto{\pgfqpoint{2.980926in}{2.022332in}}%
\pgfpathlineto{\pgfqpoint{2.975937in}{2.022354in}}%
\pgfpathlineto{\pgfqpoint{2.896171in}{2.023249in}}%
\pgfpathlineto{\pgfqpoint{2.890396in}{2.023344in}}%
\pgfpathlineto{\pgfqpoint{2.867725in}{2.023585in}}%
\pgfpathlineto{\pgfqpoint{2.836622in}{2.023881in}}%
\pgfpathlineto{\pgfqpoint{2.831756in}{2.023927in}}%
\pgfpathlineto{\pgfqpoint{2.820578in}{2.023985in}}%
\pgfpathlineto{\pgfqpoint{2.788328in}{2.024148in}}%
\pgfpathlineto{\pgfqpoint{2.734448in}{2.024102in}}%
\pgfpathlineto{\pgfqpoint{2.729802in}{2.024128in}}%
\pgfpathlineto{\pgfqpoint{2.725273in}{2.024051in}}%
\pgfpathlineto{\pgfqpoint{2.682181in}{2.023725in}}%
\pgfpathlineto{\pgfqpoint{2.638183in}{2.022967in}}%
\pgfpathlineto{\pgfqpoint{2.635616in}{2.022932in}}%
\pgfpathlineto{\pgfqpoint{2.628977in}{2.022731in}}%
\pgfpathlineto{\pgfqpoint{2.582349in}{2.021297in}}%
\pgfpathlineto{\pgfqpoint{2.571677in}{2.020963in}}%
\pgfpathlineto{\pgfqpoint{2.512358in}{2.018257in}}%
\pgfpathlineto{\pgfqpoint{2.505790in}{2.017928in}}%
\pgfpathlineto{\pgfqpoint{2.460572in}{2.015621in}}%
\pgfpathlineto{\pgfqpoint{2.439460in}{2.014466in}}%
\pgfpathlineto{\pgfqpoint{2.394029in}{2.011544in}}%
\pgfpathlineto{\pgfqpoint{2.381128in}{2.010612in}}%
\pgfpathlineto{\pgfqpoint{2.368369in}{2.009742in}}%
\pgfpathlineto{\pgfqpoint{2.288337in}{2.003572in}}%
\pgfpathlineto{\pgfqpoint{2.286343in}{2.003408in}}%
\pgfpathlineto{\pgfqpoint{2.283479in}{2.003182in}}%
\pgfpathlineto{\pgfqpoint{2.222238in}{1.998184in}}%
\pgfpathlineto{\pgfqpoint{2.170771in}{1.993956in}}%
\pgfpathlineto{\pgfqpoint{2.166928in}{1.993616in}}%
\pgfpathlineto{\pgfqpoint{2.158439in}{1.992942in}}%
\pgfpathlineto{\pgfqpoint{2.096737in}{1.987861in}}%
\pgfpathlineto{\pgfqpoint{2.068336in}{1.985691in}}%
\pgfpathlineto{\pgfqpoint{2.037092in}{1.982851in}}%
\pgfpathlineto{\pgfqpoint{2.003905in}{1.980413in}}%
\pgfpathlineto{\pgfqpoint{1.983221in}{1.978883in}}%
\pgfpathlineto{\pgfqpoint{1.962174in}{1.977523in}}%
\pgfpathlineto{\pgfqpoint{1.935674in}{1.975483in}}%
\pgfpathlineto{\pgfqpoint{1.919472in}{1.974661in}}%
\pgfpathlineto{\pgfqpoint{1.888845in}{1.972738in}}%
\pgfpathlineto{\pgfqpoint{1.860479in}{1.971509in}}%
\pgfpathlineto{\pgfqpoint{1.834655in}{1.969948in}}%
\pgfpathlineto{\pgfqpoint{1.815024in}{1.969396in}}%
\pgfpathlineto{\pgfqpoint{1.782821in}{1.968083in}}%
\pgfpathlineto{\pgfqpoint{1.756243in}{1.967305in}}%
\pgfpathlineto{\pgfqpoint{1.723313in}{1.966451in}}%
\pgfpathlineto{\pgfqpoint{1.696768in}{1.966080in}}%
\pgfpathlineto{\pgfqpoint{1.659710in}{1.965423in}}%
\pgfpathlineto{\pgfqpoint{1.599123in}{1.965040in}}%
\pgfpathlineto{\pgfqpoint{1.598980in}{1.965040in}}%
\pgfpathlineto{\pgfqpoint{1.559759in}{1.964694in}}%
\pgfpathlineto{\pgfqpoint{1.538613in}{1.964630in}}%
\pgfpathlineto{\pgfqpoint{1.504853in}{1.964661in}}%
\pgfpathlineto{\pgfqpoint{1.483784in}{1.964655in}}%
\pgfpathlineto{\pgfqpoint{1.450286in}{1.964735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.675629in}{2.804752in}}%
\pgfpathlineto{\pgfqpoint{1.708119in}{2.804421in}}%
\pgfpathlineto{\pgfqpoint{1.733290in}{2.804035in}}%
\pgfpathlineto{\pgfqpoint{1.778103in}{2.803077in}}%
\pgfpathlineto{\pgfqpoint{1.794216in}{2.802794in}}%
\pgfpathlineto{\pgfqpoint{1.802835in}{2.802525in}}%
\pgfpathlineto{\pgfqpoint{1.842807in}{2.801410in}}%
\pgfpathlineto{\pgfqpoint{1.876162in}{2.800062in}}%
\pgfpathlineto{\pgfqpoint{1.894568in}{2.799331in}}%
\pgfpathlineto{\pgfqpoint{1.947673in}{2.796987in}}%
\pgfpathlineto{\pgfqpoint{1.966778in}{2.796006in}}%
\pgfpathlineto{\pgfqpoint{2.021201in}{2.793006in}}%
\pgfpathlineto{\pgfqpoint{2.023940in}{2.792838in}}%
\pgfpathlineto{\pgfqpoint{2.057960in}{2.790721in}}%
\pgfpathlineto{\pgfqpoint{2.088158in}{2.788847in}}%
\pgfpathlineto{\pgfqpoint{2.089994in}{2.788723in}}%
\pgfpathlineto{\pgfqpoint{2.174233in}{2.783084in}}%
\pgfpathlineto{\pgfqpoint{2.176192in}{2.782949in}}%
\pgfpathlineto{\pgfqpoint{2.242481in}{2.778317in}}%
\pgfpathlineto{\pgfqpoint{2.244006in}{2.778212in}}%
\pgfpathlineto{\pgfqpoint{2.278636in}{2.775880in}}%
\pgfpathlineto{\pgfqpoint{2.312173in}{2.773598in}}%
\pgfpathlineto{\pgfqpoint{2.314155in}{2.773445in}}%
\pgfpathlineto{\pgfqpoint{2.316888in}{2.773263in}}%
\pgfpathlineto{\pgfqpoint{2.377350in}{2.769587in}}%
\pgfpathlineto{\pgfqpoint{2.384513in}{2.769227in}}%
\pgfpathlineto{\pgfqpoint{2.429902in}{2.766635in}}%
\pgfpathlineto{\pgfqpoint{2.470525in}{2.764854in}}%
\pgfpathlineto{\pgfqpoint{2.485235in}{2.764004in}}%
\pgfpathlineto{\pgfqpoint{2.494034in}{2.763649in}}%
\pgfpathlineto{\pgfqpoint{2.533126in}{2.761954in}}%
\pgfpathlineto{\pgfqpoint{2.575334in}{2.760657in}}%
\pgfpathlineto{\pgfqpoint{2.594713in}{2.760131in}}%
\pgfpathlineto{\pgfqpoint{2.616515in}{2.759821in}}%
\pgfpathlineto{\pgfqpoint{2.637270in}{2.759346in}}%
\pgfpathlineto{\pgfqpoint{2.647579in}{2.759083in}}%
\pgfpathlineto{\pgfqpoint{2.668943in}{2.759036in}}%
\pgfpathlineto{\pgfqpoint{2.683697in}{2.758839in}}%
\pgfpathlineto{\pgfqpoint{2.695092in}{2.758867in}}%
\pgfpathlineto{\pgfqpoint{2.734672in}{2.759010in}}%
\pgfpathlineto{\pgfqpoint{2.760040in}{2.759295in}}%
\pgfpathlineto{\pgfqpoint{2.783140in}{2.759446in}}%
\pgfpathlineto{\pgfqpoint{2.797951in}{2.759727in}}%
\pgfpathlineto{\pgfqpoint{2.841183in}{2.760320in}}%
\pgfpathlineto{\pgfqpoint{2.894745in}{2.761745in}}%
\pgfpathlineto{\pgfqpoint{2.908134in}{2.761924in}}%
\pgfpathlineto{\pgfqpoint{2.911125in}{2.761976in}}%
\pgfpathlineto{\pgfqpoint{2.923166in}{2.762349in}}%
\pgfpathlineto{\pgfqpoint{2.967761in}{2.763185in}}%
\pgfpathlineto{\pgfqpoint{3.022269in}{2.764758in}}%
\pgfpathlineto{\pgfqpoint{3.035956in}{2.764995in}}%
\pgfpathlineto{\pgfqpoint{3.046642in}{2.765286in}}%
\pgfpathlineto{\pgfqpoint{3.090559in}{2.766065in}}%
\pgfpathlineto{\pgfqpoint{3.121859in}{2.766427in}}%
\pgfpathlineto{\pgfqpoint{3.159091in}{2.767222in}}%
\pgfpathlineto{\pgfqpoint{3.164826in}{2.767187in}}%
\pgfpathlineto{\pgfqpoint{3.179176in}{2.767332in}}%
\pgfpathlineto{\pgfqpoint{3.225134in}{2.767382in}}%
\pgfpathlineto{\pgfqpoint{3.244880in}{2.767311in}}%
\pgfpathlineto{\pgfqpoint{3.279089in}{2.766825in}}%
\pgfpathlineto{\pgfqpoint{3.316507in}{2.766358in}}%
\pgfpathlineto{\pgfqpoint{3.337822in}{2.765950in}}%
\pgfpathlineto{\pgfqpoint{3.357335in}{2.765365in}}%
\pgfpathlineto{\pgfqpoint{3.409035in}{2.763720in}}%
\pgfpathlineto{\pgfqpoint{3.459262in}{2.761814in}}%
\pgfpathlineto{\pgfqpoint{3.467790in}{2.761465in}}%
\pgfpathlineto{\pgfqpoint{3.474884in}{2.761086in}}%
\pgfpathlineto{\pgfqpoint{3.532758in}{2.757860in}}%
\pgfpathlineto{\pgfqpoint{3.583845in}{2.754816in}}%
\pgfpathlineto{\pgfqpoint{3.599007in}{2.753806in}}%
\pgfpathlineto{\pgfqpoint{3.617139in}{2.752626in}}%
\pgfpathlineto{\pgfqpoint{3.653728in}{2.750163in}}%
\pgfpathlineto{\pgfqpoint{3.675110in}{2.748812in}}%
\pgfpathlineto{\pgfqpoint{3.709365in}{2.746148in}}%
\pgfpathlineto{\pgfqpoint{3.743743in}{2.743991in}}%
\pgfpathlineto{\pgfqpoint{3.754112in}{2.743094in}}%
\pgfpathlineto{\pgfqpoint{3.771541in}{2.742146in}}%
\pgfpathlineto{\pgfqpoint{3.801643in}{2.739907in}}%
\pgfpathlineto{\pgfqpoint{3.835238in}{2.737796in}}%
\pgfpathlineto{\pgfqpoint{3.859471in}{2.735956in}}%
\pgfpathlineto{\pgfqpoint{3.901358in}{2.733924in}}%
\pgfpathlineto{\pgfqpoint{3.906248in}{2.733636in}}%
\pgfpathlineto{\pgfqpoint{3.908850in}{2.733496in}}%
\pgfpathlineto{\pgfqpoint{3.961980in}{2.730079in}}%
\pgfpathlineto{\pgfqpoint{4.029695in}{2.727631in}}%
\pgfpathlineto{\pgfqpoint{4.042987in}{2.727121in}}%
\pgfpathlineto{\pgfqpoint{4.104827in}{2.725538in}}%
\pgfpathlineto{\pgfqpoint{4.114007in}{2.725418in}}%
\pgfpathlineto{\pgfqpoint{4.174181in}{2.724174in}}%
\pgfpathlineto{\pgfqpoint{4.182947in}{2.724077in}}%
\pgfpathlineto{\pgfqpoint{4.228167in}{2.723468in}}%
\pgfpathlineto{\pgfqpoint{4.236890in}{2.723565in}}%
\pgfpathlineto{\pgfqpoint{4.256968in}{2.723669in}}%
\pgfpathlineto{\pgfqpoint{4.290553in}{2.723508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639525in}{1.276557in}}%
\pgfpathlineto{\pgfqpoint{1.654090in}{1.276574in}}%
\pgfpathlineto{\pgfqpoint{1.706396in}{1.276701in}}%
\pgfpathlineto{\pgfqpoint{1.753232in}{1.276391in}}%
\pgfpathlineto{\pgfqpoint{1.762713in}{1.276290in}}%
\pgfpathlineto{\pgfqpoint{1.774702in}{1.276173in}}%
\pgfpathlineto{\pgfqpoint{1.823047in}{1.275434in}}%
\pgfpathlineto{\pgfqpoint{1.862517in}{1.274025in}}%
\pgfpathlineto{\pgfqpoint{1.883366in}{1.273251in}}%
\pgfpathlineto{\pgfqpoint{1.944911in}{1.270554in}}%
\pgfpathlineto{\pgfqpoint{1.948152in}{1.270402in}}%
\pgfpathlineto{\pgfqpoint{1.961073in}{1.269708in}}%
\pgfpathlineto{\pgfqpoint{2.005340in}{1.267275in}}%
\pgfpathlineto{\pgfqpoint{2.021506in}{1.266135in}}%
\pgfpathlineto{\pgfqpoint{2.055213in}{1.264042in}}%
\pgfpathlineto{\pgfqpoint{2.095784in}{1.261422in}}%
\pgfpathlineto{\pgfqpoint{2.105854in}{1.260764in}}%
\pgfpathlineto{\pgfqpoint{2.121990in}{1.259587in}}%
\pgfpathlineto{\pgfqpoint{2.170981in}{1.256145in}}%
\pgfpathlineto{\pgfqpoint{2.208922in}{1.253423in}}%
\pgfpathlineto{\pgfqpoint{2.221390in}{1.252520in}}%
\pgfpathlineto{\pgfqpoint{2.252898in}{1.250436in}}%
\pgfpathlineto{\pgfqpoint{2.283021in}{1.248288in}}%
\pgfpathlineto{\pgfqpoint{2.294057in}{1.247472in}}%
\pgfpathlineto{\pgfqpoint{2.370133in}{1.242606in}}%
\pgfpathlineto{\pgfqpoint{2.378692in}{1.242045in}}%
\pgfpathlineto{\pgfqpoint{2.381054in}{1.241925in}}%
\pgfpathlineto{\pgfqpoint{2.442459in}{1.238718in}}%
\pgfpathlineto{\pgfqpoint{2.457818in}{1.238009in}}%
\pgfpathlineto{\pgfqpoint{2.505894in}{1.236027in}}%
\pgfpathlineto{\pgfqpoint{2.513028in}{1.235846in}}%
\pgfpathlineto{\pgfqpoint{2.569691in}{1.234181in}}%
\pgfpathlineto{\pgfqpoint{2.587613in}{1.233774in}}%
\pgfpathlineto{\pgfqpoint{2.633832in}{1.233059in}}%
\pgfpathlineto{\pgfqpoint{2.641716in}{1.233046in}}%
\pgfpathlineto{\pgfqpoint{2.679729in}{1.232798in}}%
\pgfpathlineto{\pgfqpoint{2.717589in}{1.232949in}}%
\pgfpathlineto{\pgfqpoint{2.736778in}{1.232960in}}%
\pgfpathlineto{\pgfqpoint{2.756209in}{1.233353in}}%
\pgfpathlineto{\pgfqpoint{2.792416in}{1.233734in}}%
\pgfpathlineto{\pgfqpoint{2.823850in}{1.234451in}}%
\pgfpathlineto{\pgfqpoint{2.846688in}{1.234832in}}%
\pgfpathlineto{\pgfqpoint{2.884504in}{1.235952in}}%
\pgfpathlineto{\pgfqpoint{2.892271in}{1.236126in}}%
\pgfpathlineto{\pgfqpoint{2.896648in}{1.236221in}}%
\pgfpathlineto{\pgfqpoint{2.945471in}{1.237247in}}%
\pgfpathlineto{\pgfqpoint{2.983015in}{1.238230in}}%
\pgfpathlineto{\pgfqpoint{2.998912in}{1.238740in}}%
\pgfpathlineto{\pgfqpoint{3.046563in}{1.239794in}}%
\pgfpathlineto{\pgfqpoint{3.086997in}{1.240680in}}%
\pgfpathlineto{\pgfqpoint{3.095742in}{1.240826in}}%
\pgfpathlineto{\pgfqpoint{3.109032in}{1.241109in}}%
\pgfpathlineto{\pgfqpoint{3.160256in}{1.241729in}}%
\pgfpathlineto{\pgfqpoint{3.231113in}{1.241871in}}%
\pgfpathlineto{\pgfqpoint{3.236564in}{1.241868in}}%
\pgfpathlineto{\pgfqpoint{3.239022in}{1.241869in}}%
\pgfpathlineto{\pgfqpoint{3.299537in}{1.241097in}}%
\pgfpathlineto{\pgfqpoint{3.360458in}{1.239685in}}%
\pgfpathlineto{\pgfqpoint{3.362332in}{1.239641in}}%
\pgfpathlineto{\pgfqpoint{3.364337in}{1.239558in}}%
\pgfpathlineto{\pgfqpoint{3.419366in}{1.237614in}}%
\pgfpathlineto{\pgfqpoint{3.471334in}{1.235422in}}%
\pgfpathlineto{\pgfqpoint{3.476533in}{1.235191in}}%
\pgfpathlineto{\pgfqpoint{3.481002in}{1.234938in}}%
\pgfpathlineto{\pgfqpoint{3.533053in}{1.232072in}}%
\pgfpathlineto{\pgfqpoint{3.581608in}{1.229205in}}%
\pgfpathlineto{\pgfqpoint{3.594192in}{1.228420in}}%
\pgfpathlineto{\pgfqpoint{3.606085in}{1.227618in}}%
\pgfpathlineto{\pgfqpoint{3.646493in}{1.224914in}}%
\pgfpathlineto{\pgfqpoint{3.694596in}{1.221345in}}%
\pgfpathlineto{\pgfqpoint{3.696427in}{1.221218in}}%
\pgfpathlineto{\pgfqpoint{3.698187in}{1.221077in}}%
\pgfpathlineto{\pgfqpoint{3.754589in}{1.217312in}}%
\pgfpathlineto{\pgfqpoint{3.791768in}{1.214874in}}%
\pgfpathlineto{\pgfqpoint{3.792548in}{1.214821in}}%
\pgfpathlineto{\pgfqpoint{3.795046in}{1.214673in}}%
\pgfpathlineto{\pgfqpoint{3.859484in}{1.210479in}}%
\pgfpathlineto{\pgfqpoint{3.875844in}{1.209386in}}%
\pgfpathlineto{\pgfqpoint{3.891611in}{1.208440in}}%
\pgfpathlineto{\pgfqpoint{3.924006in}{1.206497in}}%
\pgfpathlineto{\pgfqpoint{3.962309in}{1.204660in}}%
\pgfpathlineto{\pgfqpoint{3.978137in}{1.203887in}}%
\pgfpathlineto{\pgfqpoint{4.000811in}{1.202990in}}%
\pgfpathlineto{\pgfqpoint{4.026319in}{1.201788in}}%
\pgfpathlineto{\pgfqpoint{4.050768in}{1.201155in}}%
\pgfpathlineto{\pgfqpoint{4.071929in}{1.200456in}}%
\pgfpathlineto{\pgfqpoint{4.114588in}{1.199351in}}%
\pgfpathlineto{\pgfqpoint{4.116741in}{1.199294in}}%
\pgfpathlineto{\pgfqpoint{4.124610in}{1.199153in}}%
\pgfpathlineto{\pgfqpoint{4.159738in}{1.198353in}}%
\pgfpathlineto{\pgfqpoint{4.179167in}{1.198248in}}%
\pgfpathlineto{\pgfqpoint{4.211889in}{1.197760in}}%
\pgfpathlineto{\pgfqpoint{4.232491in}{1.197573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.697813in}{2.839708in}}%
\pgfpathlineto{\pgfqpoint{1.702638in}{2.839659in}}%
\pgfpathlineto{\pgfqpoint{1.712771in}{2.839504in}}%
\pgfpathlineto{\pgfqpoint{1.741743in}{2.839290in}}%
\pgfpathlineto{\pgfqpoint{1.758535in}{2.838940in}}%
\pgfpathlineto{\pgfqpoint{1.790811in}{2.838374in}}%
\pgfpathlineto{\pgfqpoint{1.833403in}{2.837044in}}%
\pgfpathlineto{\pgfqpoint{1.838438in}{2.836904in}}%
\pgfpathlineto{\pgfqpoint{1.847657in}{2.836531in}}%
\pgfpathlineto{\pgfqpoint{1.885006in}{2.835421in}}%
\pgfpathlineto{\pgfqpoint{1.904589in}{2.834424in}}%
\pgfpathlineto{\pgfqpoint{1.945838in}{2.832618in}}%
\pgfpathlineto{\pgfqpoint{1.976727in}{2.831044in}}%
\pgfpathlineto{\pgfqpoint{2.009758in}{2.829272in}}%
\pgfpathlineto{\pgfqpoint{2.047110in}{2.827049in}}%
\pgfpathlineto{\pgfqpoint{2.077248in}{2.825179in}}%
\pgfpathlineto{\pgfqpoint{2.125759in}{2.821894in}}%
\pgfpathlineto{\pgfqpoint{2.154043in}{2.820000in}}%
\pgfpathlineto{\pgfqpoint{2.200989in}{2.816760in}}%
\pgfpathlineto{\pgfqpoint{2.222503in}{2.815256in}}%
\pgfpathlineto{\pgfqpoint{2.254217in}{2.813081in}}%
\pgfpathlineto{\pgfqpoint{2.276061in}{2.811610in}}%
\pgfpathlineto{\pgfqpoint{2.316955in}{2.809014in}}%
\pgfpathlineto{\pgfqpoint{2.355716in}{2.806611in}}%
\pgfpathlineto{\pgfqpoint{2.375270in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{2.424635in}{2.802854in}}%
\pgfpathlineto{\pgfqpoint{2.434217in}{2.802395in}}%
\pgfpathlineto{\pgfqpoint{2.437193in}{2.802273in}}%
\pgfpathlineto{\pgfqpoint{2.491908in}{2.800030in}}%
\pgfpathlineto{\pgfqpoint{2.539165in}{2.798389in}}%
\pgfpathlineto{\pgfqpoint{2.548575in}{2.798137in}}%
\pgfpathlineto{\pgfqpoint{2.578326in}{2.797506in}}%
\pgfpathlineto{\pgfqpoint{2.603674in}{2.796818in}}%
\pgfpathlineto{\pgfqpoint{2.618330in}{2.796610in}}%
\pgfpathlineto{\pgfqpoint{2.657261in}{2.796137in}}%
\pgfpathlineto{\pgfqpoint{2.677631in}{2.795865in}}%
\pgfpathlineto{\pgfqpoint{2.723480in}{2.795978in}}%
\pgfpathlineto{\pgfqpoint{2.732519in}{2.796011in}}%
\pgfpathlineto{\pgfqpoint{2.744848in}{2.796149in}}%
\pgfpathlineto{\pgfqpoint{2.786830in}{2.796706in}}%
\pgfpathlineto{\pgfqpoint{2.821687in}{2.797350in}}%
\pgfpathlineto{\pgfqpoint{2.835408in}{2.797538in}}%
\pgfpathlineto{\pgfqpoint{2.852380in}{2.797990in}}%
\pgfpathlineto{\pgfqpoint{2.910813in}{2.799573in}}%
\pgfpathlineto{\pgfqpoint{2.952297in}{2.800786in}}%
\pgfpathlineto{\pgfqpoint{2.963946in}{2.801005in}}%
\pgfpathlineto{\pgfqpoint{2.978202in}{2.801416in}}%
\pgfpathlineto{\pgfqpoint{3.038550in}{2.803249in}}%
\pgfpathlineto{\pgfqpoint{3.098577in}{2.804785in}}%
\pgfpathlineto{\pgfqpoint{3.107347in}{2.804941in}}%
\pgfpathlineto{\pgfqpoint{3.111868in}{2.804993in}}%
\pgfpathlineto{\pgfqpoint{3.118963in}{2.805145in}}%
\pgfpathlineto{\pgfqpoint{3.166690in}{2.805921in}}%
\pgfpathlineto{\pgfqpoint{3.223136in}{2.806177in}}%
\pgfpathlineto{\pgfqpoint{3.234613in}{2.806189in}}%
\pgfpathlineto{\pgfqpoint{3.250762in}{2.806131in}}%
\pgfpathlineto{\pgfqpoint{3.288700in}{2.806068in}}%
\pgfpathlineto{\pgfqpoint{3.324271in}{2.805289in}}%
\pgfpathlineto{\pgfqpoint{3.351710in}{2.804764in}}%
\pgfpathlineto{\pgfqpoint{3.382834in}{2.803830in}}%
\pgfpathlineto{\pgfqpoint{3.416952in}{2.802963in}}%
\pgfpathlineto{\pgfqpoint{3.442446in}{2.801707in}}%
\pgfpathlineto{\pgfqpoint{3.482125in}{2.800085in}}%
\pgfpathlineto{\pgfqpoint{3.531393in}{2.797453in}}%
\pgfpathlineto{\pgfqpoint{3.543826in}{2.796964in}}%
\pgfpathlineto{\pgfqpoint{3.551552in}{2.796463in}}%
\pgfpathlineto{\pgfqpoint{3.597056in}{2.793943in}}%
\pgfpathlineto{\pgfqpoint{3.633602in}{2.791584in}}%
\pgfpathlineto{\pgfqpoint{3.647429in}{2.790653in}}%
\pgfpathlineto{\pgfqpoint{3.680637in}{2.788554in}}%
\pgfpathlineto{\pgfqpoint{3.704871in}{2.787058in}}%
\pgfpathlineto{\pgfqpoint{3.713334in}{2.786475in}}%
\pgfpathlineto{\pgfqpoint{3.747207in}{2.784142in}}%
\pgfpathlineto{\pgfqpoint{3.773042in}{2.782297in}}%
\pgfpathlineto{\pgfqpoint{3.795306in}{2.780641in}}%
\pgfpathlineto{\pgfqpoint{3.823062in}{2.778897in}}%
\pgfpathlineto{\pgfqpoint{3.856508in}{2.776809in}}%
\pgfpathlineto{\pgfqpoint{3.886935in}{2.774763in}}%
\pgfpathlineto{\pgfqpoint{3.902923in}{2.773820in}}%
\pgfpathlineto{\pgfqpoint{3.976134in}{2.769896in}}%
\pgfpathlineto{\pgfqpoint{3.978727in}{2.769729in}}%
\pgfpathlineto{\pgfqpoint{3.982031in}{2.769609in}}%
\pgfpathlineto{\pgfqpoint{4.041567in}{2.767324in}}%
\pgfpathlineto{\pgfqpoint{4.071189in}{2.766200in}}%
\pgfpathlineto{\pgfqpoint{4.072195in}{2.766186in}}%
\pgfpathlineto{\pgfqpoint{4.073872in}{2.766130in}}%
\pgfpathlineto{\pgfqpoint{4.120023in}{2.765524in}}%
\pgfpathlineto{\pgfqpoint{4.144886in}{2.765010in}}%
\pgfpathlineto{\pgfqpoint{4.204007in}{2.764353in}}%
\pgfpathlineto{\pgfqpoint{4.206812in}{2.764316in}}%
\pgfpathlineto{\pgfqpoint{4.245662in}{2.764746in}}%
\pgfpathlineto{\pgfqpoint{4.267449in}{2.764858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.617272in}{1.318514in}}%
\pgfpathlineto{\pgfqpoint{1.677461in}{1.318130in}}%
\pgfpathlineto{\pgfqpoint{1.688264in}{1.318230in}}%
\pgfpathlineto{\pgfqpoint{1.691847in}{1.318316in}}%
\pgfpathlineto{\pgfqpoint{1.698172in}{1.318166in}}%
\pgfpathlineto{\pgfqpoint{1.750131in}{1.318606in}}%
\pgfpathlineto{\pgfqpoint{1.790004in}{1.317498in}}%
\pgfpathlineto{\pgfqpoint{1.809479in}{1.317192in}}%
\pgfpathlineto{\pgfqpoint{1.825660in}{1.316475in}}%
\pgfpathlineto{\pgfqpoint{1.871165in}{1.315179in}}%
\pgfpathlineto{\pgfqpoint{1.914834in}{1.312761in}}%
\pgfpathlineto{\pgfqpoint{1.935591in}{1.311870in}}%
\pgfpathlineto{\pgfqpoint{1.987539in}{1.308884in}}%
\pgfpathlineto{\pgfqpoint{1.997761in}{1.308322in}}%
\pgfpathlineto{\pgfqpoint{2.013255in}{1.307230in}}%
\pgfpathlineto{\pgfqpoint{2.049394in}{1.305004in}}%
\pgfpathlineto{\pgfqpoint{2.072591in}{1.302909in}}%
\pgfpathlineto{\pgfqpoint{2.104517in}{1.300820in}}%
\pgfpathlineto{\pgfqpoint{2.142430in}{1.298056in}}%
\pgfpathlineto{\pgfqpoint{2.183544in}{1.294718in}}%
\pgfpathlineto{\pgfqpoint{2.205767in}{1.293097in}}%
\pgfpathlineto{\pgfqpoint{2.234343in}{1.290701in}}%
\pgfpathlineto{\pgfqpoint{2.253534in}{1.289332in}}%
\pgfpathlineto{\pgfqpoint{2.304600in}{1.285556in}}%
\pgfpathlineto{\pgfqpoint{2.327614in}{1.284083in}}%
\pgfpathlineto{\pgfqpoint{2.375430in}{1.281070in}}%
\pgfpathlineto{\pgfqpoint{2.404207in}{1.279263in}}%
\pgfpathlineto{\pgfqpoint{2.420416in}{1.278436in}}%
\pgfpathlineto{\pgfqpoint{2.454846in}{1.276732in}}%
\pgfpathlineto{\pgfqpoint{2.489906in}{1.275242in}}%
\pgfpathlineto{\pgfqpoint{2.518357in}{1.273889in}}%
\pgfpathlineto{\pgfqpoint{2.556755in}{1.272812in}}%
\pgfpathlineto{\pgfqpoint{2.582325in}{1.272146in}}%
\pgfpathlineto{\pgfqpoint{2.619228in}{1.271500in}}%
\pgfpathlineto{\pgfqpoint{2.674758in}{1.270902in}}%
\pgfpathlineto{\pgfqpoint{2.675197in}{1.270898in}}%
\pgfpathlineto{\pgfqpoint{2.675488in}{1.270896in}}%
\pgfpathlineto{\pgfqpoint{2.731743in}{1.271075in}}%
\pgfpathlineto{\pgfqpoint{2.799646in}{1.271732in}}%
\pgfpathlineto{\pgfqpoint{2.801562in}{1.271756in}}%
\pgfpathlineto{\pgfqpoint{2.803518in}{1.271775in}}%
\pgfpathlineto{\pgfqpoint{2.857039in}{1.272837in}}%
\pgfpathlineto{\pgfqpoint{2.883757in}{1.273436in}}%
\pgfpathlineto{\pgfqpoint{2.923198in}{1.274295in}}%
\pgfpathlineto{\pgfqpoint{2.928783in}{1.274432in}}%
\pgfpathlineto{\pgfqpoint{2.933660in}{1.274506in}}%
\pgfpathlineto{\pgfqpoint{2.986129in}{1.275691in}}%
\pgfpathlineto{\pgfqpoint{3.043370in}{1.276887in}}%
\pgfpathlineto{\pgfqpoint{3.055794in}{1.277206in}}%
\pgfpathlineto{\pgfqpoint{3.067521in}{1.277302in}}%
\pgfpathlineto{\pgfqpoint{3.111684in}{1.278130in}}%
\pgfpathlineto{\pgfqpoint{3.174329in}{1.278528in}}%
\pgfpathlineto{\pgfqpoint{3.174538in}{1.278531in}}%
\pgfpathlineto{\pgfqpoint{3.174747in}{1.278531in}}%
\pgfpathlineto{\pgfqpoint{3.245622in}{1.278581in}}%
\pgfpathlineto{\pgfqpoint{3.294565in}{1.277728in}}%
\pgfpathlineto{\pgfqpoint{3.308476in}{1.277591in}}%
\pgfpathlineto{\pgfqpoint{3.322609in}{1.277081in}}%
\pgfpathlineto{\pgfqpoint{3.370952in}{1.275950in}}%
\pgfpathlineto{\pgfqpoint{3.404768in}{1.274548in}}%
\pgfpathlineto{\pgfqpoint{3.423972in}{1.273887in}}%
\pgfpathlineto{\pgfqpoint{3.451813in}{1.272250in}}%
\pgfpathlineto{\pgfqpoint{3.478818in}{1.271050in}}%
\pgfpathlineto{\pgfqpoint{3.511222in}{1.269210in}}%
\pgfpathlineto{\pgfqpoint{3.535937in}{1.267881in}}%
\pgfpathlineto{\pgfqpoint{3.565873in}{1.265857in}}%
\pgfpathlineto{\pgfqpoint{3.590568in}{1.264316in}}%
\pgfpathlineto{\pgfqpoint{3.615889in}{1.262608in}}%
\pgfpathlineto{\pgfqpoint{3.646531in}{1.260610in}}%
\pgfpathlineto{\pgfqpoint{3.652877in}{1.260157in}}%
\pgfpathlineto{\pgfqpoint{3.699656in}{1.256907in}}%
\pgfpathlineto{\pgfqpoint{3.747505in}{1.253081in}}%
\pgfpathlineto{\pgfqpoint{3.756314in}{1.252393in}}%
\pgfpathlineto{\pgfqpoint{3.786172in}{1.249924in}}%
\pgfpathlineto{\pgfqpoint{3.820453in}{1.247368in}}%
\pgfpathlineto{\pgfqpoint{3.832903in}{1.246558in}}%
\pgfpathlineto{\pgfqpoint{3.882730in}{1.243228in}}%
\pgfpathlineto{\pgfqpoint{3.930748in}{1.240347in}}%
\pgfpathlineto{\pgfqpoint{3.931771in}{1.240286in}}%
\pgfpathlineto{\pgfqpoint{3.932981in}{1.240228in}}%
\pgfpathlineto{\pgfqpoint{3.986460in}{1.237618in}}%
\pgfpathlineto{\pgfqpoint{4.006341in}{1.236831in}}%
\pgfpathlineto{\pgfqpoint{4.035837in}{1.235841in}}%
\pgfpathlineto{\pgfqpoint{4.063441in}{1.234773in}}%
\pgfpathlineto{\pgfqpoint{4.082871in}{1.234132in}}%
\pgfpathlineto{\pgfqpoint{4.094470in}{1.233831in}}%
\pgfpathlineto{\pgfqpoint{4.132075in}{1.232833in}}%
\pgfpathlineto{\pgfqpoint{4.152063in}{1.232475in}}%
\pgfpathlineto{\pgfqpoint{4.178830in}{1.231966in}}%
\pgfpathlineto{\pgfqpoint{4.203609in}{1.231597in}}%
\pgfpathlineto{\pgfqpoint{4.245596in}{1.231215in}}%
\pgfpathlineto{\pgfqpoint{4.253590in}{1.231137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.469360in}{2.040573in}}%
\pgfpathlineto{\pgfqpoint{4.445079in}{2.040644in}}%
\pgfpathlineto{\pgfqpoint{4.409941in}{2.040591in}}%
\pgfpathlineto{\pgfqpoint{4.361191in}{2.040410in}}%
\pgfpathlineto{\pgfqpoint{4.344860in}{2.040452in}}%
\pgfpathlineto{\pgfqpoint{4.328489in}{2.040304in}}%
\pgfpathlineto{\pgfqpoint{4.291439in}{2.040002in}}%
\pgfpathlineto{\pgfqpoint{4.256884in}{2.039333in}}%
\pgfpathlineto{\pgfqpoint{4.234377in}{2.039008in}}%
\pgfpathlineto{\pgfqpoint{4.204052in}{2.038522in}}%
\pgfpathlineto{\pgfqpoint{4.177918in}{2.037942in}}%
\pgfpathlineto{\pgfqpoint{4.118332in}{2.036077in}}%
\pgfpathlineto{\pgfqpoint{4.117370in}{2.036042in}}%
\pgfpathlineto{\pgfqpoint{4.116691in}{2.036016in}}%
\pgfpathlineto{\pgfqpoint{4.109391in}{2.035698in}}%
\pgfpathlineto{\pgfqpoint{4.031044in}{2.032454in}}%
\pgfpathlineto{\pgfqpoint{4.023969in}{2.032098in}}%
\pgfpathlineto{\pgfqpoint{4.015440in}{2.031608in}}%
\pgfpathlineto{\pgfqpoint{3.934637in}{2.026995in}}%
\pgfpathlineto{\pgfqpoint{3.926874in}{2.026480in}}%
\pgfpathlineto{\pgfqpoint{3.891481in}{2.024114in}}%
\pgfpathlineto{\pgfqpoint{3.852087in}{2.021258in}}%
\pgfpathlineto{\pgfqpoint{3.842150in}{2.020580in}}%
\pgfpathlineto{\pgfqpoint{3.824898in}{2.019165in}}%
\pgfpathlineto{\pgfqpoint{3.772728in}{2.015222in}}%
\pgfpathlineto{\pgfqpoint{3.747956in}{2.013054in}}%
\pgfpathlineto{\pgfqpoint{3.707195in}{2.009652in}}%
\pgfpathlineto{\pgfqpoint{3.655291in}{2.005495in}}%
\pgfpathlineto{\pgfqpoint{3.646463in}{2.004691in}}%
\pgfpathlineto{\pgfqpoint{3.636785in}{2.003962in}}%
\pgfpathlineto{\pgfqpoint{3.587723in}{2.000158in}}%
\pgfpathlineto{\pgfqpoint{3.554609in}{1.997772in}}%
\pgfpathlineto{\pgfqpoint{3.529873in}{1.995992in}}%
\pgfpathlineto{\pgfqpoint{3.508966in}{1.994539in}}%
\pgfpathlineto{\pgfqpoint{3.467766in}{1.991963in}}%
\pgfpathlineto{\pgfqpoint{3.427928in}{1.989865in}}%
\pgfpathlineto{\pgfqpoint{3.392942in}{1.988116in}}%
\pgfpathlineto{\pgfqpoint{3.365407in}{1.987017in}}%
\pgfpathlineto{\pgfqpoint{3.332668in}{1.986087in}}%
\pgfpathlineto{\pgfqpoint{3.313688in}{1.985545in}}%
\pgfpathlineto{\pgfqpoint{3.280490in}{1.984618in}}%
\pgfpathlineto{\pgfqpoint{3.253246in}{1.984131in}}%
\pgfpathlineto{\pgfqpoint{3.224620in}{1.983619in}}%
\pgfpathlineto{\pgfqpoint{3.198789in}{1.983413in}}%
\pgfpathlineto{\pgfqpoint{3.145320in}{1.982940in}}%
\pgfpathlineto{\pgfqpoint{3.118105in}{1.983056in}}%
\pgfpathlineto{\pgfqpoint{3.080352in}{1.983373in}}%
\pgfpathlineto{\pgfqpoint{3.056846in}{1.983685in}}%
\pgfpathlineto{\pgfqpoint{3.036017in}{1.983585in}}%
\pgfpathlineto{\pgfqpoint{3.000627in}{1.983920in}}%
\pgfpathlineto{\pgfqpoint{2.978544in}{1.984125in}}%
\pgfpathlineto{\pgfqpoint{2.953352in}{1.984793in}}%
\pgfpathlineto{\pgfqpoint{2.926032in}{1.985099in}}%
\pgfpathlineto{\pgfqpoint{2.881890in}{1.985918in}}%
\pgfpathlineto{\pgfqpoint{2.856854in}{1.986156in}}%
\pgfpathlineto{\pgfqpoint{2.827620in}{1.986435in}}%
\pgfpathlineto{\pgfqpoint{2.800661in}{1.986575in}}%
\pgfpathlineto{\pgfqpoint{2.785293in}{1.986687in}}%
\pgfpathlineto{\pgfqpoint{2.766232in}{1.986612in}}%
\pgfpathlineto{\pgfqpoint{2.730080in}{1.986582in}}%
\pgfpathlineto{\pgfqpoint{2.696418in}{1.986394in}}%
\pgfpathlineto{\pgfqpoint{2.684813in}{1.986306in}}%
\pgfpathlineto{\pgfqpoint{2.674225in}{1.986124in}}%
\pgfpathlineto{\pgfqpoint{2.641796in}{1.985159in}}%
\pgfpathlineto{\pgfqpoint{2.616345in}{1.984523in}}%
\pgfpathlineto{\pgfqpoint{2.594965in}{1.983865in}}%
\pgfpathlineto{\pgfqpoint{2.558415in}{1.982721in}}%
\pgfpathlineto{\pgfqpoint{2.553514in}{1.982498in}}%
\pgfpathlineto{\pgfqpoint{2.492189in}{1.979425in}}%
\pgfpathlineto{\pgfqpoint{2.478242in}{1.978713in}}%
\pgfpathlineto{\pgfqpoint{2.446171in}{1.976958in}}%
\pgfpathlineto{\pgfqpoint{2.430407in}{1.975945in}}%
\pgfpathlineto{\pgfqpoint{2.422460in}{1.975517in}}%
\pgfpathlineto{\pgfqpoint{2.389800in}{1.973157in}}%
\pgfpathlineto{\pgfqpoint{2.343272in}{1.969986in}}%
\pgfpathlineto{\pgfqpoint{2.334215in}{1.969288in}}%
\pgfpathlineto{\pgfqpoint{2.277125in}{1.964577in}}%
\pgfpathlineto{\pgfqpoint{2.230461in}{1.960902in}}%
\pgfpathlineto{\pgfqpoint{2.212998in}{1.959260in}}%
\pgfpathlineto{\pgfqpoint{2.186838in}{1.957164in}}%
\pgfpathlineto{\pgfqpoint{2.151019in}{1.953992in}}%
\pgfpathlineto{\pgfqpoint{2.126599in}{1.952053in}}%
\pgfpathlineto{\pgfqpoint{2.093597in}{1.948623in}}%
\pgfpathlineto{\pgfqpoint{2.055696in}{1.945768in}}%
\pgfpathlineto{\pgfqpoint{2.040378in}{1.944375in}}%
\pgfpathlineto{\pgfqpoint{2.024787in}{1.943230in}}%
\pgfpathlineto{\pgfqpoint{1.986916in}{1.939726in}}%
\pgfpathlineto{\pgfqpoint{1.948241in}{1.937035in}}%
\pgfpathlineto{\pgfqpoint{1.933431in}{1.935895in}}%
\pgfpathlineto{\pgfqpoint{1.915539in}{1.934987in}}%
\pgfpathlineto{\pgfqpoint{1.896341in}{1.933487in}}%
\pgfpathlineto{\pgfqpoint{1.878792in}{1.932893in}}%
\pgfpathlineto{\pgfqpoint{1.843694in}{1.930772in}}%
\pgfpathlineto{\pgfqpoint{1.792315in}{1.929326in}}%
\pgfpathlineto{\pgfqpoint{1.790554in}{1.929254in}}%
\pgfpathlineto{\pgfqpoint{1.769833in}{1.928648in}}%
\pgfpathlineto{\pgfqpoint{1.733756in}{1.927344in}}%
\pgfpathlineto{\pgfqpoint{1.728516in}{1.927219in}}%
\pgfpathlineto{\pgfqpoint{1.673730in}{1.925769in}}%
\pgfpathlineto{\pgfqpoint{1.644994in}{1.925734in}}%
\pgfpathlineto{\pgfqpoint{1.611947in}{1.925133in}}%
\pgfpathlineto{\pgfqpoint{1.576560in}{1.925375in}}%
\pgfpathlineto{\pgfqpoint{1.554097in}{1.924954in}}%
\pgfpathlineto{\pgfqpoint{1.539625in}{1.925086in}}%
\pgfpathlineto{\pgfqpoint{1.503632in}{1.924920in}}%
\pgfpathlineto{\pgfqpoint{1.486983in}{1.924746in}}%
\pgfpathlineto{\pgfqpoint{1.452055in}{1.924612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722040in}{2.875097in}}%
\pgfpathlineto{\pgfqpoint{1.739327in}{2.874969in}}%
\pgfpathlineto{\pgfqpoint{1.780201in}{2.874117in}}%
\pgfpathlineto{\pgfqpoint{1.787166in}{2.874076in}}%
\pgfpathlineto{\pgfqpoint{1.790999in}{2.873984in}}%
\pgfpathlineto{\pgfqpoint{1.833398in}{2.873214in}}%
\pgfpathlineto{\pgfqpoint{1.862038in}{2.872152in}}%
\pgfpathlineto{\pgfqpoint{1.880218in}{2.871612in}}%
\pgfpathlineto{\pgfqpoint{1.916542in}{2.869763in}}%
\pgfpathlineto{\pgfqpoint{1.927533in}{2.869415in}}%
\pgfpathlineto{\pgfqpoint{1.933258in}{2.869079in}}%
\pgfpathlineto{\pgfqpoint{1.994898in}{2.865965in}}%
\pgfpathlineto{\pgfqpoint{2.004408in}{2.865434in}}%
\pgfpathlineto{\pgfqpoint{2.064501in}{2.861845in}}%
\pgfpathlineto{\pgfqpoint{2.074949in}{2.861139in}}%
\pgfpathlineto{\pgfqpoint{2.133578in}{2.857417in}}%
\pgfpathlineto{\pgfqpoint{2.152059in}{2.856118in}}%
\pgfpathlineto{\pgfqpoint{2.196932in}{2.853036in}}%
\pgfpathlineto{\pgfqpoint{2.220176in}{2.851404in}}%
\pgfpathlineto{\pgfqpoint{2.248935in}{2.849455in}}%
\pgfpathlineto{\pgfqpoint{2.273136in}{2.847831in}}%
\pgfpathlineto{\pgfqpoint{2.314121in}{2.845103in}}%
\pgfpathlineto{\pgfqpoint{2.326511in}{2.844459in}}%
\pgfpathlineto{\pgfqpoint{2.372420in}{2.841857in}}%
\pgfpathlineto{\pgfqpoint{2.420114in}{2.839228in}}%
\pgfpathlineto{\pgfqpoint{2.438554in}{2.838345in}}%
\pgfpathlineto{\pgfqpoint{2.479382in}{2.836676in}}%
\pgfpathlineto{\pgfqpoint{2.497308in}{2.835941in}}%
\pgfpathlineto{\pgfqpoint{2.512791in}{2.835403in}}%
\pgfpathlineto{\pgfqpoint{2.555429in}{2.834264in}}%
\pgfpathlineto{\pgfqpoint{2.582324in}{2.833693in}}%
\pgfpathlineto{\pgfqpoint{2.612585in}{2.833298in}}%
\pgfpathlineto{\pgfqpoint{2.661659in}{2.832859in}}%
\pgfpathlineto{\pgfqpoint{2.672012in}{2.832930in}}%
\pgfpathlineto{\pgfqpoint{2.688877in}{2.833002in}}%
\pgfpathlineto{\pgfqpoint{2.738290in}{2.833194in}}%
\pgfpathlineto{\pgfqpoint{2.782577in}{2.833764in}}%
\pgfpathlineto{\pgfqpoint{2.789866in}{2.833860in}}%
\pgfpathlineto{\pgfqpoint{2.795815in}{2.833970in}}%
\pgfpathlineto{\pgfqpoint{2.846861in}{2.835343in}}%
\pgfpathlineto{\pgfqpoint{2.887772in}{2.836352in}}%
\pgfpathlineto{\pgfqpoint{2.911188in}{2.836987in}}%
\pgfpathlineto{\pgfqpoint{2.926184in}{2.837425in}}%
\pgfpathlineto{\pgfqpoint{2.980659in}{2.839587in}}%
\pgfpathlineto{\pgfqpoint{3.025242in}{2.840874in}}%
\pgfpathlineto{\pgfqpoint{3.040323in}{2.841332in}}%
\pgfpathlineto{\pgfqpoint{3.053636in}{2.841673in}}%
\pgfpathlineto{\pgfqpoint{3.118078in}{2.843832in}}%
\pgfpathlineto{\pgfqpoint{3.163818in}{2.844390in}}%
\pgfpathlineto{\pgfqpoint{3.170294in}{2.844495in}}%
\pgfpathlineto{\pgfqpoint{3.178317in}{2.844532in}}%
\pgfpathlineto{\pgfqpoint{3.240975in}{2.845736in}}%
\pgfpathlineto{\pgfqpoint{3.300602in}{2.845142in}}%
\pgfpathlineto{\pgfqpoint{3.307014in}{2.845227in}}%
\pgfpathlineto{\pgfqpoint{3.312224in}{2.845090in}}%
\pgfpathlineto{\pgfqpoint{3.365987in}{2.844665in}}%
\pgfpathlineto{\pgfqpoint{3.419076in}{2.842561in}}%
\pgfpathlineto{\pgfqpoint{3.431257in}{2.842252in}}%
\pgfpathlineto{\pgfqpoint{3.447205in}{2.841466in}}%
\pgfpathlineto{\pgfqpoint{3.484951in}{2.840456in}}%
\pgfpathlineto{\pgfqpoint{3.509425in}{2.838882in}}%
\pgfpathlineto{\pgfqpoint{3.536255in}{2.837825in}}%
\pgfpathlineto{\pgfqpoint{3.591421in}{2.834252in}}%
\pgfpathlineto{\pgfqpoint{3.592452in}{2.834194in}}%
\pgfpathlineto{\pgfqpoint{3.594044in}{2.834092in}}%
\pgfpathlineto{\pgfqpoint{3.643350in}{2.831467in}}%
\pgfpathlineto{\pgfqpoint{3.674181in}{2.829218in}}%
\pgfpathlineto{\pgfqpoint{3.694444in}{2.827967in}}%
\pgfpathlineto{\pgfqpoint{3.740538in}{2.824794in}}%
\pgfpathlineto{\pgfqpoint{3.740886in}{2.824770in}}%
\pgfpathlineto{\pgfqpoint{3.742192in}{2.824677in}}%
\pgfpathlineto{\pgfqpoint{3.784406in}{2.822033in}}%
\pgfpathlineto{\pgfqpoint{3.795440in}{2.821329in}}%
\pgfpathlineto{\pgfqpoint{3.827895in}{2.818952in}}%
\pgfpathlineto{\pgfqpoint{3.855463in}{2.817230in}}%
\pgfpathlineto{\pgfqpoint{3.868953in}{2.816323in}}%
\pgfpathlineto{\pgfqpoint{3.906076in}{2.814537in}}%
\pgfpathlineto{\pgfqpoint{3.931961in}{2.813024in}}%
\pgfpathlineto{\pgfqpoint{3.954694in}{2.811887in}}%
\pgfpathlineto{\pgfqpoint{4.024788in}{2.808660in}}%
\pgfpathlineto{\pgfqpoint{4.036428in}{2.808218in}}%
\pgfpathlineto{\pgfqpoint{4.077296in}{2.807625in}}%
\pgfpathlineto{\pgfqpoint{4.113030in}{2.806445in}}%
\pgfpathlineto{\pgfqpoint{4.125471in}{2.806440in}}%
\pgfpathlineto{\pgfqpoint{4.146812in}{2.806136in}}%
\pgfpathlineto{\pgfqpoint{4.184960in}{2.806115in}}%
\pgfpathlineto{\pgfqpoint{4.211542in}{2.806501in}}%
\pgfpathlineto{\pgfqpoint{4.242698in}{2.806344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595446in}{1.362684in}}%
\pgfpathlineto{\pgfqpoint{1.648560in}{1.362145in}}%
\pgfpathlineto{\pgfqpoint{1.661595in}{1.362266in}}%
\pgfpathlineto{\pgfqpoint{1.705769in}{1.363324in}}%
\pgfpathlineto{\pgfqpoint{1.731843in}{1.362707in}}%
\pgfpathlineto{\pgfqpoint{1.782334in}{1.360764in}}%
\pgfpathlineto{\pgfqpoint{1.795388in}{1.360558in}}%
\pgfpathlineto{\pgfqpoint{1.817067in}{1.359598in}}%
\pgfpathlineto{\pgfqpoint{1.860095in}{1.358293in}}%
\pgfpathlineto{\pgfqpoint{1.874077in}{1.357325in}}%
\pgfpathlineto{\pgfqpoint{1.919290in}{1.355400in}}%
\pgfpathlineto{\pgfqpoint{1.954557in}{1.352681in}}%
\pgfpathlineto{\pgfqpoint{1.978215in}{1.351373in}}%
\pgfpathlineto{\pgfqpoint{2.030411in}{1.347433in}}%
\pgfpathlineto{\pgfqpoint{2.045583in}{1.346498in}}%
\pgfpathlineto{\pgfqpoint{2.073080in}{1.344015in}}%
\pgfpathlineto{\pgfqpoint{2.101445in}{1.342041in}}%
\pgfpathlineto{\pgfqpoint{2.113894in}{1.340679in}}%
\pgfpathlineto{\pgfqpoint{2.181908in}{1.335147in}}%
\pgfpathlineto{\pgfqpoint{2.195201in}{1.333838in}}%
\pgfpathlineto{\pgfqpoint{2.226350in}{1.331526in}}%
\pgfpathlineto{\pgfqpoint{2.250206in}{1.329294in}}%
\pgfpathlineto{\pgfqpoint{2.283003in}{1.326917in}}%
\pgfpathlineto{\pgfqpoint{2.315345in}{1.324369in}}%
\pgfpathlineto{\pgfqpoint{2.369263in}{1.320342in}}%
\pgfpathlineto{\pgfqpoint{2.371603in}{1.320181in}}%
\pgfpathlineto{\pgfqpoint{2.373738in}{1.320020in}}%
\pgfpathlineto{\pgfqpoint{2.423864in}{1.317215in}}%
\pgfpathlineto{\pgfqpoint{2.463397in}{1.314897in}}%
\pgfpathlineto{\pgfqpoint{2.467222in}{1.314708in}}%
\pgfpathlineto{\pgfqpoint{2.469463in}{1.314612in}}%
\pgfpathlineto{\pgfqpoint{2.478805in}{1.314168in}}%
\pgfpathlineto{\pgfqpoint{2.520831in}{1.312545in}}%
\pgfpathlineto{\pgfqpoint{2.530912in}{1.312030in}}%
\pgfpathlineto{\pgfqpoint{2.573583in}{1.310617in}}%
\pgfpathlineto{\pgfqpoint{2.594941in}{1.310061in}}%
\pgfpathlineto{\pgfqpoint{2.599843in}{1.309976in}}%
\pgfpathlineto{\pgfqpoint{2.607218in}{1.309896in}}%
\pgfpathlineto{\pgfqpoint{2.675174in}{1.309328in}}%
\pgfpathlineto{\pgfqpoint{2.720135in}{1.309051in}}%
\pgfpathlineto{\pgfqpoint{2.726796in}{1.309072in}}%
\pgfpathlineto{\pgfqpoint{2.734836in}{1.309150in}}%
\pgfpathlineto{\pgfqpoint{2.802889in}{1.309981in}}%
\pgfpathlineto{\pgfqpoint{2.872346in}{1.310686in}}%
\pgfpathlineto{\pgfqpoint{2.874279in}{1.310724in}}%
\pgfpathlineto{\pgfqpoint{2.875244in}{1.310746in}}%
\pgfpathlineto{\pgfqpoint{2.876669in}{1.310777in}}%
\pgfpathlineto{\pgfqpoint{2.938122in}{1.312283in}}%
\pgfpathlineto{\pgfqpoint{2.980936in}{1.312933in}}%
\pgfpathlineto{\pgfqpoint{2.988303in}{1.313209in}}%
\pgfpathlineto{\pgfqpoint{2.998893in}{1.313323in}}%
\pgfpathlineto{\pgfqpoint{3.065125in}{1.315026in}}%
\pgfpathlineto{\pgfqpoint{3.108427in}{1.315379in}}%
\pgfpathlineto{\pgfqpoint{3.128496in}{1.315870in}}%
\pgfpathlineto{\pgfqpoint{3.149309in}{1.315772in}}%
\pgfpathlineto{\pgfqpoint{3.189185in}{1.316274in}}%
\pgfpathlineto{\pgfqpoint{3.228440in}{1.315905in}}%
\pgfpathlineto{\pgfqpoint{3.254722in}{1.315972in}}%
\pgfpathlineto{\pgfqpoint{3.281009in}{1.315216in}}%
\pgfpathlineto{\pgfqpoint{3.317323in}{1.314860in}}%
\pgfpathlineto{\pgfqpoint{3.352629in}{1.313585in}}%
\pgfpathlineto{\pgfqpoint{3.379741in}{1.312973in}}%
\pgfpathlineto{\pgfqpoint{3.409460in}{1.311366in}}%
\pgfpathlineto{\pgfqpoint{3.432679in}{1.310567in}}%
\pgfpathlineto{\pgfqpoint{3.448251in}{1.309651in}}%
\pgfpathlineto{\pgfqpoint{3.485574in}{1.307973in}}%
\pgfpathlineto{\pgfqpoint{3.537053in}{1.304107in}}%
\pgfpathlineto{\pgfqpoint{3.538241in}{1.304043in}}%
\pgfpathlineto{\pgfqpoint{3.539179in}{1.303979in}}%
\pgfpathlineto{\pgfqpoint{3.593672in}{1.300761in}}%
\pgfpathlineto{\pgfqpoint{3.642877in}{1.296800in}}%
\pgfpathlineto{\pgfqpoint{3.650264in}{1.296318in}}%
\pgfpathlineto{\pgfqpoint{3.685230in}{1.293823in}}%
\pgfpathlineto{\pgfqpoint{3.702884in}{1.292597in}}%
\pgfpathlineto{\pgfqpoint{3.720943in}{1.291153in}}%
\pgfpathlineto{\pgfqpoint{3.776995in}{1.286777in}}%
\pgfpathlineto{\pgfqpoint{3.782384in}{1.286331in}}%
\pgfpathlineto{\pgfqpoint{3.823821in}{1.283290in}}%
\pgfpathlineto{\pgfqpoint{3.850200in}{1.281067in}}%
\pgfpathlineto{\pgfqpoint{3.872763in}{1.279516in}}%
\pgfpathlineto{\pgfqpoint{3.897645in}{1.278121in}}%
\pgfpathlineto{\pgfqpoint{3.932419in}{1.275651in}}%
\pgfpathlineto{\pgfqpoint{3.949124in}{1.274755in}}%
\pgfpathlineto{\pgfqpoint{3.967005in}{1.273745in}}%
\pgfpathlineto{\pgfqpoint{3.994775in}{1.272521in}}%
\pgfpathlineto{\pgfqpoint{4.031854in}{1.270318in}}%
\pgfpathlineto{\pgfqpoint{4.045559in}{1.269858in}}%
\pgfpathlineto{\pgfqpoint{4.058835in}{1.269345in}}%
\pgfpathlineto{\pgfqpoint{4.093942in}{1.268206in}}%
\pgfpathlineto{\pgfqpoint{4.132853in}{1.267048in}}%
\pgfpathlineto{\pgfqpoint{4.147504in}{1.266581in}}%
\pgfpathlineto{\pgfqpoint{4.193747in}{1.265571in}}%
\pgfpathlineto{\pgfqpoint{4.199125in}{1.265477in}}%
\pgfpathlineto{\pgfqpoint{4.213655in}{1.265251in}}%
\pgfpathlineto{\pgfqpoint{4.272952in}{1.264673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.469881in}{2.004302in}}%
\pgfpathlineto{\pgfqpoint{4.454757in}{2.004383in}}%
\pgfpathlineto{\pgfqpoint{4.406155in}{2.004309in}}%
\pgfpathlineto{\pgfqpoint{4.373762in}{2.004189in}}%
\pgfpathlineto{\pgfqpoint{4.333001in}{2.003952in}}%
\pgfpathlineto{\pgfqpoint{4.292242in}{2.003612in}}%
\pgfpathlineto{\pgfqpoint{4.278551in}{2.003429in}}%
\pgfpathlineto{\pgfqpoint{4.229144in}{2.002769in}}%
\pgfpathlineto{\pgfqpoint{4.222351in}{2.002655in}}%
\pgfpathlineto{\pgfqpoint{4.168059in}{2.001479in}}%
\pgfpathlineto{\pgfqpoint{4.164335in}{2.001354in}}%
\pgfpathlineto{\pgfqpoint{4.158614in}{2.001193in}}%
\pgfpathlineto{\pgfqpoint{4.119031in}{1.999780in}}%
\pgfpathlineto{\pgfqpoint{4.082750in}{1.998342in}}%
\pgfpathlineto{\pgfqpoint{4.045771in}{1.996735in}}%
\pgfpathlineto{\pgfqpoint{4.013187in}{1.995060in}}%
\pgfpathlineto{\pgfqpoint{3.970441in}{1.992625in}}%
\pgfpathlineto{\pgfqpoint{3.931719in}{1.990173in}}%
\pgfpathlineto{\pgfqpoint{3.893306in}{1.987531in}}%
\pgfpathlineto{\pgfqpoint{3.890579in}{1.987328in}}%
\pgfpathlineto{\pgfqpoint{3.848351in}{1.984218in}}%
\pgfpathlineto{\pgfqpoint{3.798573in}{1.980576in}}%
\pgfpathlineto{\pgfqpoint{3.784865in}{1.979271in}}%
\pgfpathlineto{\pgfqpoint{3.773513in}{1.978253in}}%
\pgfpathlineto{\pgfqpoint{3.735495in}{1.975381in}}%
\pgfpathlineto{\pgfqpoint{3.719182in}{1.973953in}}%
\pgfpathlineto{\pgfqpoint{3.714161in}{1.973534in}}%
\pgfpathlineto{\pgfqpoint{3.707767in}{1.973022in}}%
\pgfpathlineto{\pgfqpoint{3.648673in}{1.967641in}}%
\pgfpathlineto{\pgfqpoint{3.611674in}{1.964857in}}%
\pgfpathlineto{\pgfqpoint{3.594069in}{1.963371in}}%
\pgfpathlineto{\pgfqpoint{3.537630in}{1.959438in}}%
\pgfpathlineto{\pgfqpoint{3.533107in}{1.959026in}}%
\pgfpathlineto{\pgfqpoint{3.498148in}{1.956770in}}%
\pgfpathlineto{\pgfqpoint{3.471162in}{1.954894in}}%
\pgfpathlineto{\pgfqpoint{3.468576in}{1.954732in}}%
\pgfpathlineto{\pgfqpoint{3.466075in}{1.954601in}}%
\pgfpathlineto{\pgfqpoint{3.425832in}{1.952588in}}%
\pgfpathlineto{\pgfqpoint{3.382996in}{1.950271in}}%
\pgfpathlineto{\pgfqpoint{3.379876in}{1.950098in}}%
\pgfpathlineto{\pgfqpoint{3.323765in}{1.947463in}}%
\pgfpathlineto{\pgfqpoint{3.306270in}{1.946941in}}%
\pgfpathlineto{\pgfqpoint{3.269666in}{1.946175in}}%
\pgfpathlineto{\pgfqpoint{3.225978in}{1.945723in}}%
\pgfpathlineto{\pgfqpoint{3.217349in}{1.945493in}}%
\pgfpathlineto{\pgfqpoint{3.210493in}{1.945600in}}%
\pgfpathlineto{\pgfqpoint{3.138026in}{1.944853in}}%
\pgfpathlineto{\pgfqpoint{3.124889in}{1.944833in}}%
\pgfpathlineto{\pgfqpoint{3.081082in}{1.944630in}}%
\pgfpathlineto{\pgfqpoint{3.065894in}{1.944675in}}%
\pgfpathlineto{\pgfqpoint{3.032656in}{1.945330in}}%
\pgfpathlineto{\pgfqpoint{3.026929in}{1.945302in}}%
\pgfpathlineto{\pgfqpoint{3.023333in}{1.945336in}}%
\pgfpathlineto{\pgfqpoint{2.975564in}{1.945779in}}%
\pgfpathlineto{\pgfqpoint{2.959118in}{1.946215in}}%
\pgfpathlineto{\pgfqpoint{2.933335in}{1.946393in}}%
\pgfpathlineto{\pgfqpoint{2.882504in}{1.947808in}}%
\pgfpathlineto{\pgfqpoint{2.873947in}{1.947861in}}%
\pgfpathlineto{\pgfqpoint{2.865810in}{1.947990in}}%
\pgfpathlineto{\pgfqpoint{2.823485in}{1.948943in}}%
\pgfpathlineto{\pgfqpoint{2.823429in}{1.948944in}}%
\pgfpathlineto{\pgfqpoint{2.776415in}{1.949287in}}%
\pgfpathlineto{\pgfqpoint{2.753448in}{1.949197in}}%
\pgfpathlineto{\pgfqpoint{2.729051in}{1.948604in}}%
\pgfpathlineto{\pgfqpoint{2.699289in}{1.947878in}}%
\pgfpathlineto{\pgfqpoint{2.655727in}{1.947604in}}%
\pgfpathlineto{\pgfqpoint{2.647711in}{1.947366in}}%
\pgfpathlineto{\pgfqpoint{2.634246in}{1.947029in}}%
\pgfpathlineto{\pgfqpoint{2.596546in}{1.945688in}}%
\pgfpathlineto{\pgfqpoint{2.565431in}{1.944379in}}%
\pgfpathlineto{\pgfqpoint{2.526560in}{1.942816in}}%
\pgfpathlineto{\pgfqpoint{2.492830in}{1.941240in}}%
\pgfpathlineto{\pgfqpoint{2.473081in}{1.939956in}}%
\pgfpathlineto{\pgfqpoint{2.440925in}{1.937889in}}%
\pgfpathlineto{\pgfqpoint{2.404204in}{1.935913in}}%
\pgfpathlineto{\pgfqpoint{2.396451in}{1.935212in}}%
\pgfpathlineto{\pgfqpoint{2.384090in}{1.934352in}}%
\pgfpathlineto{\pgfqpoint{2.331778in}{1.929985in}}%
\pgfpathlineto{\pgfqpoint{2.292522in}{1.927095in}}%
\pgfpathlineto{\pgfqpoint{2.267647in}{1.924650in}}%
\pgfpathlineto{\pgfqpoint{2.228782in}{1.921606in}}%
\pgfpathlineto{\pgfqpoint{2.203494in}{1.919227in}}%
\pgfpathlineto{\pgfqpoint{2.185897in}{1.917818in}}%
\pgfpathlineto{\pgfqpoint{2.149725in}{1.913533in}}%
\pgfpathlineto{\pgfqpoint{2.114650in}{1.911017in}}%
\pgfpathlineto{\pgfqpoint{2.098601in}{1.909349in}}%
\pgfpathlineto{\pgfqpoint{2.082721in}{1.908152in}}%
\pgfpathlineto{\pgfqpoint{2.045277in}{1.903837in}}%
\pgfpathlineto{\pgfqpoint{1.998013in}{1.900816in}}%
\pgfpathlineto{\pgfqpoint{1.991466in}{1.900211in}}%
\pgfpathlineto{\pgfqpoint{1.984500in}{1.899726in}}%
\pgfpathlineto{\pgfqpoint{1.916575in}{1.893873in}}%
\pgfpathlineto{\pgfqpoint{1.904877in}{1.892959in}}%
\pgfpathlineto{\pgfqpoint{1.875720in}{1.891972in}}%
\pgfpathlineto{\pgfqpoint{1.853093in}{1.890033in}}%
\pgfpathlineto{\pgfqpoint{1.836573in}{1.889546in}}%
\pgfpathlineto{\pgfqpoint{1.800207in}{1.887110in}}%
\pgfpathlineto{\pgfqpoint{1.752748in}{1.886462in}}%
\pgfpathlineto{\pgfqpoint{1.744751in}{1.886173in}}%
\pgfpathlineto{\pgfqpoint{1.687966in}{1.884819in}}%
\pgfpathlineto{\pgfqpoint{1.685069in}{1.884743in}}%
\pgfpathlineto{\pgfqpoint{1.678915in}{1.884735in}}%
\pgfpathlineto{\pgfqpoint{1.625622in}{1.883046in}}%
\pgfpathlineto{\pgfqpoint{1.578193in}{1.883453in}}%
\pgfpathlineto{\pgfqpoint{1.564503in}{1.883197in}}%
\pgfpathlineto{\pgfqpoint{1.539419in}{1.883425in}}%
\pgfpathlineto{\pgfqpoint{1.510631in}{1.882897in}}%
\pgfpathlineto{\pgfqpoint{1.503768in}{1.882771in}}%
\pgfpathlineto{\pgfqpoint{1.454684in}{1.883144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.747789in}{2.910930in}}%
\pgfpathlineto{\pgfqpoint{1.781656in}{2.910730in}}%
\pgfpathlineto{\pgfqpoint{1.819008in}{2.909829in}}%
\pgfpathlineto{\pgfqpoint{1.828246in}{2.909662in}}%
\pgfpathlineto{\pgfqpoint{1.846207in}{2.908996in}}%
\pgfpathlineto{\pgfqpoint{1.873489in}{2.908519in}}%
\pgfpathlineto{\pgfqpoint{1.891147in}{2.907880in}}%
\pgfpathlineto{\pgfqpoint{1.922534in}{2.906887in}}%
\pgfpathlineto{\pgfqpoint{1.962587in}{2.904533in}}%
\pgfpathlineto{\pgfqpoint{1.973525in}{2.903980in}}%
\pgfpathlineto{\pgfqpoint{2.032875in}{2.900667in}}%
\pgfpathlineto{\pgfqpoint{2.043340in}{2.900042in}}%
\pgfpathlineto{\pgfqpoint{2.112073in}{2.895393in}}%
\pgfpathlineto{\pgfqpoint{2.112834in}{2.895345in}}%
\pgfpathlineto{\pgfqpoint{2.123584in}{2.894589in}}%
\pgfpathlineto{\pgfqpoint{2.167215in}{2.891652in}}%
\pgfpathlineto{\pgfqpoint{2.169336in}{2.891500in}}%
\pgfpathlineto{\pgfqpoint{2.231763in}{2.887169in}}%
\pgfpathlineto{\pgfqpoint{2.234690in}{2.886971in}}%
\pgfpathlineto{\pgfqpoint{2.296810in}{2.882713in}}%
\pgfpathlineto{\pgfqpoint{2.298450in}{2.882617in}}%
\pgfpathlineto{\pgfqpoint{2.302433in}{2.882319in}}%
\pgfpathlineto{\pgfqpoint{2.353160in}{2.879679in}}%
\pgfpathlineto{\pgfqpoint{2.368991in}{2.878782in}}%
\pgfpathlineto{\pgfqpoint{2.396917in}{2.877243in}}%
\pgfpathlineto{\pgfqpoint{2.436986in}{2.875417in}}%
\pgfpathlineto{\pgfqpoint{2.474206in}{2.873723in}}%
\pgfpathlineto{\pgfqpoint{2.500372in}{2.872891in}}%
\pgfpathlineto{\pgfqpoint{2.547231in}{2.871357in}}%
\pgfpathlineto{\pgfqpoint{2.561792in}{2.871097in}}%
\pgfpathlineto{\pgfqpoint{2.616733in}{2.870007in}}%
\pgfpathlineto{\pgfqpoint{2.621549in}{2.869994in}}%
\pgfpathlineto{\pgfqpoint{2.629130in}{2.869848in}}%
\pgfpathlineto{\pgfqpoint{2.667727in}{2.870113in}}%
\pgfpathlineto{\pgfqpoint{2.733427in}{2.870394in}}%
\pgfpathlineto{\pgfqpoint{2.746453in}{2.870634in}}%
\pgfpathlineto{\pgfqpoint{2.757628in}{2.870820in}}%
\pgfpathlineto{\pgfqpoint{2.806720in}{2.872188in}}%
\pgfpathlineto{\pgfqpoint{2.852529in}{2.873165in}}%
\pgfpathlineto{\pgfqpoint{2.865051in}{2.873752in}}%
\pgfpathlineto{\pgfqpoint{2.872238in}{2.873978in}}%
\pgfpathlineto{\pgfqpoint{2.920338in}{2.876203in}}%
\pgfpathlineto{\pgfqpoint{2.984418in}{2.878132in}}%
\pgfpathlineto{\pgfqpoint{3.000951in}{2.879049in}}%
\pgfpathlineto{\pgfqpoint{3.023734in}{2.879745in}}%
\pgfpathlineto{\pgfqpoint{3.059530in}{2.881479in}}%
\pgfpathlineto{\pgfqpoint{3.101078in}{2.882468in}}%
\pgfpathlineto{\pgfqpoint{3.127847in}{2.883824in}}%
\pgfpathlineto{\pgfqpoint{3.147393in}{2.884168in}}%
\pgfpathlineto{\pgfqpoint{3.183361in}{2.885649in}}%
\pgfpathlineto{\pgfqpoint{3.226396in}{2.885830in}}%
\pgfpathlineto{\pgfqpoint{3.249177in}{2.886597in}}%
\pgfpathlineto{\pgfqpoint{3.272666in}{2.886307in}}%
\pgfpathlineto{\pgfqpoint{3.317192in}{2.886893in}}%
\pgfpathlineto{\pgfqpoint{3.362585in}{2.885704in}}%
\pgfpathlineto{\pgfqpoint{3.376401in}{2.885876in}}%
\pgfpathlineto{\pgfqpoint{3.385588in}{2.885488in}}%
\pgfpathlineto{\pgfqpoint{3.429400in}{2.885031in}}%
\pgfpathlineto{\pgfqpoint{3.459899in}{2.883022in}}%
\pgfpathlineto{\pgfqpoint{3.476201in}{2.882586in}}%
\pgfpathlineto{\pgfqpoint{3.501138in}{2.880983in}}%
\pgfpathlineto{\pgfqpoint{3.529772in}{2.880325in}}%
\pgfpathlineto{\pgfqpoint{3.550676in}{2.878735in}}%
\pgfpathlineto{\pgfqpoint{3.581192in}{2.877418in}}%
\pgfpathlineto{\pgfqpoint{3.632143in}{2.872848in}}%
\pgfpathlineto{\pgfqpoint{3.640210in}{2.872418in}}%
\pgfpathlineto{\pgfqpoint{3.651463in}{2.871597in}}%
\pgfpathlineto{\pgfqpoint{3.699573in}{2.869152in}}%
\pgfpathlineto{\pgfqpoint{3.748112in}{2.865616in}}%
\pgfpathlineto{\pgfqpoint{3.759946in}{2.864901in}}%
\pgfpathlineto{\pgfqpoint{3.765818in}{2.864534in}}%
\pgfpathlineto{\pgfqpoint{3.806482in}{2.861937in}}%
\pgfpathlineto{\pgfqpoint{3.818131in}{2.861084in}}%
\pgfpathlineto{\pgfqpoint{3.856592in}{2.859008in}}%
\pgfpathlineto{\pgfqpoint{3.900283in}{2.856115in}}%
\pgfpathlineto{\pgfqpoint{3.912534in}{2.855525in}}%
\pgfpathlineto{\pgfqpoint{3.921813in}{2.854983in}}%
\pgfpathlineto{\pgfqpoint{3.978292in}{2.852393in}}%
\pgfpathlineto{\pgfqpoint{4.000712in}{2.851392in}}%
\pgfpathlineto{\pgfqpoint{4.036415in}{2.851170in}}%
\pgfpathlineto{\pgfqpoint{4.075412in}{2.849628in}}%
\pgfpathlineto{\pgfqpoint{4.083408in}{2.849622in}}%
\pgfpathlineto{\pgfqpoint{4.094592in}{2.849297in}}%
\pgfpathlineto{\pgfqpoint{4.129570in}{2.849281in}}%
\pgfpathlineto{\pgfqpoint{4.151317in}{2.848972in}}%
\pgfpathlineto{\pgfqpoint{4.178279in}{2.849393in}}%
\pgfpathlineto{\pgfqpoint{4.215475in}{2.848943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573563in}{1.410799in}}%
\pgfpathlineto{\pgfqpoint{1.606270in}{1.410179in}}%
\pgfpathlineto{\pgfqpoint{1.632296in}{1.410644in}}%
\pgfpathlineto{\pgfqpoint{1.674769in}{1.411867in}}%
\pgfpathlineto{\pgfqpoint{1.710130in}{1.410197in}}%
\pgfpathlineto{\pgfqpoint{1.739267in}{1.408659in}}%
\pgfpathlineto{\pgfqpoint{1.779977in}{1.407989in}}%
\pgfpathlineto{\pgfqpoint{1.841774in}{1.404037in}}%
\pgfpathlineto{\pgfqpoint{1.846553in}{1.403893in}}%
\pgfpathlineto{\pgfqpoint{1.861058in}{1.402888in}}%
\pgfpathlineto{\pgfqpoint{1.903954in}{1.400919in}}%
\pgfpathlineto{\pgfqpoint{1.914828in}{1.399758in}}%
\pgfpathlineto{\pgfqpoint{1.961159in}{1.397255in}}%
\pgfpathlineto{\pgfqpoint{1.994702in}{1.393843in}}%
\pgfpathlineto{\pgfqpoint{2.025508in}{1.391649in}}%
\pgfpathlineto{\pgfqpoint{2.074321in}{1.386915in}}%
\pgfpathlineto{\pgfqpoint{2.095081in}{1.385470in}}%
\pgfpathlineto{\pgfqpoint{2.143602in}{1.380160in}}%
\pgfpathlineto{\pgfqpoint{2.152753in}{1.379416in}}%
\pgfpathlineto{\pgfqpoint{2.179537in}{1.376779in}}%
\pgfpathlineto{\pgfqpoint{2.203269in}{1.374857in}}%
\pgfpathlineto{\pgfqpoint{2.213559in}{1.373749in}}%
\pgfpathlineto{\pgfqpoint{2.266353in}{1.369386in}}%
\pgfpathlineto{\pgfqpoint{2.322670in}{1.364077in}}%
\pgfpathlineto{\pgfqpoint{2.326189in}{1.363807in}}%
\pgfpathlineto{\pgfqpoint{2.331694in}{1.363229in}}%
\pgfpathlineto{\pgfqpoint{2.381380in}{1.359806in}}%
\pgfpathlineto{\pgfqpoint{2.434692in}{1.355774in}}%
\pgfpathlineto{\pgfqpoint{2.441971in}{1.355367in}}%
\pgfpathlineto{\pgfqpoint{2.448597in}{1.354978in}}%
\pgfpathlineto{\pgfqpoint{2.480001in}{1.353923in}}%
\pgfpathlineto{\pgfqpoint{2.500733in}{1.353122in}}%
\pgfpathlineto{\pgfqpoint{2.543715in}{1.350925in}}%
\pgfpathlineto{\pgfqpoint{2.556369in}{1.350506in}}%
\pgfpathlineto{\pgfqpoint{2.608027in}{1.349384in}}%
\pgfpathlineto{\pgfqpoint{2.659686in}{1.347888in}}%
\pgfpathlineto{\pgfqpoint{2.675150in}{1.347759in}}%
\pgfpathlineto{\pgfqpoint{2.685038in}{1.347698in}}%
\pgfpathlineto{\pgfqpoint{2.747328in}{1.348164in}}%
\pgfpathlineto{\pgfqpoint{2.796494in}{1.348113in}}%
\pgfpathlineto{\pgfqpoint{2.804216in}{1.348207in}}%
\pgfpathlineto{\pgfqpoint{2.810781in}{1.348274in}}%
\pgfpathlineto{\pgfqpoint{2.884291in}{1.350106in}}%
\pgfpathlineto{\pgfqpoint{2.921143in}{1.350504in}}%
\pgfpathlineto{\pgfqpoint{2.946294in}{1.351665in}}%
\pgfpathlineto{\pgfqpoint{2.979088in}{1.351990in}}%
\pgfpathlineto{\pgfqpoint{3.007409in}{1.353051in}}%
\pgfpathlineto{\pgfqpoint{3.040894in}{1.353413in}}%
\pgfpathlineto{\pgfqpoint{3.074867in}{1.354510in}}%
\pgfpathlineto{\pgfqpoint{3.114434in}{1.354487in}}%
\pgfpathlineto{\pgfqpoint{3.138167in}{1.355067in}}%
\pgfpathlineto{\pgfqpoint{3.160794in}{1.354961in}}%
\pgfpathlineto{\pgfqpoint{3.201271in}{1.355626in}}%
\pgfpathlineto{\pgfqpoint{3.245987in}{1.354628in}}%
\pgfpathlineto{\pgfqpoint{3.263910in}{1.354674in}}%
\pgfpathlineto{\pgfqpoint{3.281548in}{1.354167in}}%
\pgfpathlineto{\pgfqpoint{3.326550in}{1.353728in}}%
\pgfpathlineto{\pgfqpoint{3.370864in}{1.351645in}}%
\pgfpathlineto{\pgfqpoint{3.388825in}{1.351240in}}%
\pgfpathlineto{\pgfqpoint{3.400846in}{1.350590in}}%
\pgfpathlineto{\pgfqpoint{3.441842in}{1.349164in}}%
\pgfpathlineto{\pgfqpoint{3.490516in}{1.345806in}}%
\pgfpathlineto{\pgfqpoint{3.494511in}{1.345621in}}%
\pgfpathlineto{\pgfqpoint{3.497873in}{1.345292in}}%
\pgfpathlineto{\pgfqpoint{3.547296in}{1.342566in}}%
\pgfpathlineto{\pgfqpoint{3.587439in}{1.339010in}}%
\pgfpathlineto{\pgfqpoint{3.599773in}{1.338217in}}%
\pgfpathlineto{\pgfqpoint{3.622398in}{1.336003in}}%
\pgfpathlineto{\pgfqpoint{3.654182in}{1.333805in}}%
\pgfpathlineto{\pgfqpoint{3.680103in}{1.331464in}}%
\pgfpathlineto{\pgfqpoint{3.707420in}{1.329328in}}%
\pgfpathlineto{\pgfqpoint{3.737764in}{1.326535in}}%
\pgfpathlineto{\pgfqpoint{3.766190in}{1.324545in}}%
\pgfpathlineto{\pgfqpoint{3.809436in}{1.320975in}}%
\pgfpathlineto{\pgfqpoint{3.819829in}{1.320212in}}%
\pgfpathlineto{\pgfqpoint{3.834804in}{1.318950in}}%
\pgfpathlineto{\pgfqpoint{3.867745in}{1.317119in}}%
\pgfpathlineto{\pgfqpoint{3.901221in}{1.314251in}}%
\pgfpathlineto{\pgfqpoint{3.915780in}{1.313434in}}%
\pgfpathlineto{\pgfqpoint{3.930978in}{1.312355in}}%
\pgfpathlineto{\pgfqpoint{3.957453in}{1.311070in}}%
\pgfpathlineto{\pgfqpoint{3.987480in}{1.308767in}}%
\pgfpathlineto{\pgfqpoint{4.003087in}{1.308079in}}%
\pgfpathlineto{\pgfqpoint{4.020284in}{1.307058in}}%
\pgfpathlineto{\pgfqpoint{4.055947in}{1.305381in}}%
\pgfpathlineto{\pgfqpoint{4.098530in}{1.302731in}}%
\pgfpathlineto{\pgfqpoint{4.105091in}{1.302518in}}%
\pgfpathlineto{\pgfqpoint{4.109190in}{1.302396in}}%
\pgfpathlineto{\pgfqpoint{4.163093in}{1.300678in}}%
\pgfpathlineto{\pgfqpoint{4.173395in}{1.300453in}}%
\pgfpathlineto{\pgfqpoint{4.219818in}{1.299645in}}%
\pgfpathlineto{\pgfqpoint{4.254698in}{1.299102in}}%
\pgfpathlineto{\pgfqpoint{4.291983in}{1.299226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.469107in}{1.967354in}}%
\pgfpathlineto{\pgfqpoint{4.434326in}{1.967540in}}%
\pgfpathlineto{\pgfqpoint{4.407248in}{1.967363in}}%
\pgfpathlineto{\pgfqpoint{4.390594in}{1.967499in}}%
\pgfpathlineto{\pgfqpoint{4.330917in}{1.967547in}}%
\pgfpathlineto{\pgfqpoint{4.321153in}{1.967490in}}%
\pgfpathlineto{\pgfqpoint{4.318463in}{1.967467in}}%
\pgfpathlineto{\pgfqpoint{4.265504in}{1.966760in}}%
\pgfpathlineto{\pgfqpoint{4.251061in}{1.966567in}}%
\pgfpathlineto{\pgfqpoint{4.209294in}{1.965867in}}%
\pgfpathlineto{\pgfqpoint{4.194133in}{1.965538in}}%
\pgfpathlineto{\pgfqpoint{4.150260in}{1.964063in}}%
\pgfpathlineto{\pgfqpoint{4.126575in}{1.963397in}}%
\pgfpathlineto{\pgfqpoint{4.105571in}{1.962542in}}%
\pgfpathlineto{\pgfqpoint{4.065851in}{1.961029in}}%
\pgfpathlineto{\pgfqpoint{4.049416in}{1.960158in}}%
\pgfpathlineto{\pgfqpoint{4.005520in}{1.957950in}}%
\pgfpathlineto{\pgfqpoint{3.968519in}{1.955890in}}%
\pgfpathlineto{\pgfqpoint{3.931300in}{1.953533in}}%
\pgfpathlineto{\pgfqpoint{3.921494in}{1.952858in}}%
\pgfpathlineto{\pgfqpoint{3.869609in}{1.949008in}}%
\pgfpathlineto{\pgfqpoint{3.851708in}{1.947427in}}%
\pgfpathlineto{\pgfqpoint{3.846982in}{1.947100in}}%
\pgfpathlineto{\pgfqpoint{3.799507in}{1.942580in}}%
\pgfpathlineto{\pgfqpoint{3.751476in}{1.938272in}}%
\pgfpathlineto{\pgfqpoint{3.734024in}{1.936953in}}%
\pgfpathlineto{\pgfqpoint{3.712188in}{1.934736in}}%
\pgfpathlineto{\pgfqpoint{3.663931in}{1.930895in}}%
\pgfpathlineto{\pgfqpoint{3.648484in}{1.929586in}}%
\pgfpathlineto{\pgfqpoint{3.587229in}{1.924968in}}%
\pgfpathlineto{\pgfqpoint{3.584906in}{1.924772in}}%
\pgfpathlineto{\pgfqpoint{3.583978in}{1.924707in}}%
\pgfpathlineto{\pgfqpoint{3.523657in}{1.919222in}}%
\pgfpathlineto{\pgfqpoint{3.503398in}{1.917914in}}%
\pgfpathlineto{\pgfqpoint{3.459698in}{1.914613in}}%
\pgfpathlineto{\pgfqpoint{3.406956in}{1.911799in}}%
\pgfpathlineto{\pgfqpoint{3.392365in}{1.911010in}}%
\pgfpathlineto{\pgfqpoint{3.343389in}{1.908289in}}%
\pgfpathlineto{\pgfqpoint{3.327040in}{1.907521in}}%
\pgfpathlineto{\pgfqpoint{3.269499in}{1.905803in}}%
\pgfpathlineto{\pgfqpoint{3.268851in}{1.905790in}}%
\pgfpathlineto{\pgfqpoint{3.268078in}{1.905782in}}%
\pgfpathlineto{\pgfqpoint{3.216463in}{1.904409in}}%
\pgfpathlineto{\pgfqpoint{3.179517in}{1.904982in}}%
\pgfpathlineto{\pgfqpoint{3.177370in}{1.904906in}}%
\pgfpathlineto{\pgfqpoint{3.175480in}{1.904930in}}%
\pgfpathlineto{\pgfqpoint{3.167900in}{1.905065in}}%
\pgfpathlineto{\pgfqpoint{3.112521in}{1.904979in}}%
\pgfpathlineto{\pgfqpoint{3.102457in}{1.904932in}}%
\pgfpathlineto{\pgfqpoint{3.061833in}{1.905054in}}%
\pgfpathlineto{\pgfqpoint{3.047521in}{1.905335in}}%
\pgfpathlineto{\pgfqpoint{3.017491in}{1.905547in}}%
\pgfpathlineto{\pgfqpoint{2.989023in}{1.906200in}}%
\pgfpathlineto{\pgfqpoint{2.966345in}{1.906638in}}%
\pgfpathlineto{\pgfqpoint{2.926640in}{1.907272in}}%
\pgfpathlineto{\pgfqpoint{2.917717in}{1.907371in}}%
\pgfpathlineto{\pgfqpoint{2.880248in}{1.907602in}}%
\pgfpathlineto{\pgfqpoint{2.836000in}{1.908304in}}%
\pgfpathlineto{\pgfqpoint{2.825830in}{1.908533in}}%
\pgfpathlineto{\pgfqpoint{2.811500in}{1.908826in}}%
\pgfpathlineto{\pgfqpoint{2.774730in}{1.908129in}}%
\pgfpathlineto{\pgfqpoint{2.738084in}{1.909535in}}%
\pgfpathlineto{\pgfqpoint{2.725242in}{1.909223in}}%
\pgfpathlineto{\pgfqpoint{2.718391in}{1.909056in}}%
\pgfpathlineto{\pgfqpoint{2.704149in}{1.908966in}}%
\pgfpathlineto{\pgfqpoint{2.640714in}{1.907285in}}%
\pgfpathlineto{\pgfqpoint{2.588395in}{1.906552in}}%
\pgfpathlineto{\pgfqpoint{2.578993in}{1.906218in}}%
\pgfpathlineto{\pgfqpoint{2.574454in}{1.906027in}}%
\pgfpathlineto{\pgfqpoint{2.546801in}{1.904915in}}%
\pgfpathlineto{\pgfqpoint{2.505257in}{1.902307in}}%
\pgfpathlineto{\pgfqpoint{2.454705in}{1.899783in}}%
\pgfpathlineto{\pgfqpoint{2.450554in}{1.899484in}}%
\pgfpathlineto{\pgfqpoint{2.445383in}{1.899207in}}%
\pgfpathlineto{\pgfqpoint{2.390764in}{1.894272in}}%
\pgfpathlineto{\pgfqpoint{2.349824in}{1.891424in}}%
\pgfpathlineto{\pgfqpoint{2.321919in}{1.888454in}}%
\pgfpathlineto{\pgfqpoint{2.275317in}{1.884749in}}%
\pgfpathlineto{\pgfqpoint{2.257765in}{1.883024in}}%
\pgfpathlineto{\pgfqpoint{2.247548in}{1.882224in}}%
\pgfpathlineto{\pgfqpoint{2.203441in}{1.876221in}}%
\pgfpathlineto{\pgfqpoint{2.163677in}{1.873623in}}%
\pgfpathlineto{\pgfqpoint{2.155584in}{1.872664in}}%
\pgfpathlineto{\pgfqpoint{2.146660in}{1.872024in}}%
\pgfpathlineto{\pgfqpoint{2.098951in}{1.865326in}}%
\pgfpathlineto{\pgfqpoint{2.055224in}{1.862457in}}%
\pgfpathlineto{\pgfqpoint{2.049943in}{1.861682in}}%
\pgfpathlineto{\pgfqpoint{2.043496in}{1.861256in}}%
\pgfpathlineto{\pgfqpoint{1.998311in}{1.855494in}}%
\pgfpathlineto{\pgfqpoint{1.962238in}{1.853039in}}%
\pgfpathlineto{\pgfqpoint{1.934331in}{1.851063in}}%
\pgfpathlineto{\pgfqpoint{1.877346in}{1.846854in}}%
\pgfpathlineto{\pgfqpoint{1.863332in}{1.845653in}}%
\pgfpathlineto{\pgfqpoint{1.841364in}{1.845005in}}%
\pgfpathlineto{\pgfqpoint{1.810948in}{1.842105in}}%
\pgfpathlineto{\pgfqpoint{1.797984in}{1.841881in}}%
\pgfpathlineto{\pgfqpoint{1.764171in}{1.839508in}}%
\pgfpathlineto{\pgfqpoint{1.707862in}{1.838888in}}%
\pgfpathlineto{\pgfqpoint{1.699942in}{1.838628in}}%
\pgfpathlineto{\pgfqpoint{1.671691in}{1.838543in}}%
\pgfpathlineto{\pgfqpoint{1.640484in}{1.837303in}}%
\pgfpathlineto{\pgfqpoint{1.623262in}{1.837590in}}%
\pgfpathlineto{\pgfqpoint{1.576892in}{1.835927in}}%
\pgfpathlineto{\pgfqpoint{1.527570in}{1.836655in}}%
\pgfpathlineto{\pgfqpoint{1.518795in}{1.836494in}}%
\pgfpathlineto{\pgfqpoint{1.471471in}{1.835628in}}%
\pgfpathlineto{\pgfqpoint{1.459669in}{1.835718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.775463in}{2.947389in}}%
\pgfpathlineto{\pgfqpoint{1.776146in}{2.947385in}}%
\pgfpathlineto{\pgfqpoint{1.777440in}{2.947353in}}%
\pgfpathlineto{\pgfqpoint{1.823103in}{2.947144in}}%
\pgfpathlineto{\pgfqpoint{1.849698in}{2.946557in}}%
\pgfpathlineto{\pgfqpoint{1.864394in}{2.946300in}}%
\pgfpathlineto{\pgfqpoint{1.905180in}{2.944823in}}%
\pgfpathlineto{\pgfqpoint{1.916488in}{2.944557in}}%
\pgfpathlineto{\pgfqpoint{1.921604in}{2.944433in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{2.942900in}}%
\pgfpathlineto{\pgfqpoint{1.993316in}{2.941677in}}%
\pgfpathlineto{\pgfqpoint{2.021133in}{2.940129in}}%
\pgfpathlineto{\pgfqpoint{2.063202in}{2.937499in}}%
\pgfpathlineto{\pgfqpoint{2.086888in}{2.936049in}}%
\pgfpathlineto{\pgfqpoint{2.141007in}{2.932350in}}%
\pgfpathlineto{\pgfqpoint{2.155929in}{2.931346in}}%
\pgfpathlineto{\pgfqpoint{2.198288in}{2.928318in}}%
\pgfpathlineto{\pgfqpoint{2.213508in}{2.927262in}}%
\pgfpathlineto{\pgfqpoint{2.255607in}{2.924416in}}%
\pgfpathlineto{\pgfqpoint{2.273515in}{2.923188in}}%
\pgfpathlineto{\pgfqpoint{2.317830in}{2.920589in}}%
\pgfpathlineto{\pgfqpoint{2.352442in}{2.917995in}}%
\pgfpathlineto{\pgfqpoint{2.372035in}{2.917166in}}%
\pgfpathlineto{\pgfqpoint{2.426194in}{2.913970in}}%
\pgfpathlineto{\pgfqpoint{2.434343in}{2.913628in}}%
\pgfpathlineto{\pgfqpoint{2.441338in}{2.913263in}}%
\pgfpathlineto{\pgfqpoint{2.490716in}{2.911162in}}%
\pgfpathlineto{\pgfqpoint{2.501214in}{2.910828in}}%
\pgfpathlineto{\pgfqpoint{2.502925in}{2.910772in}}%
\pgfpathlineto{\pgfqpoint{2.566977in}{2.909628in}}%
\pgfpathlineto{\pgfqpoint{2.577989in}{2.909410in}}%
\pgfpathlineto{\pgfqpoint{2.631142in}{2.909263in}}%
\pgfpathlineto{\pgfqpoint{2.648515in}{2.908928in}}%
\pgfpathlineto{\pgfqpoint{2.673319in}{2.909567in}}%
\pgfpathlineto{\pgfqpoint{2.709311in}{2.909385in}}%
\pgfpathlineto{\pgfqpoint{2.744354in}{2.910032in}}%
\pgfpathlineto{\pgfqpoint{2.775011in}{2.910541in}}%
\pgfpathlineto{\pgfqpoint{2.820599in}{2.912794in}}%
\pgfpathlineto{\pgfqpoint{2.859525in}{2.913779in}}%
\pgfpathlineto{\pgfqpoint{2.881643in}{2.914816in}}%
\pgfpathlineto{\pgfqpoint{2.913295in}{2.915812in}}%
\pgfpathlineto{\pgfqpoint{2.936118in}{2.917454in}}%
\pgfpathlineto{\pgfqpoint{2.971361in}{2.918830in}}%
\pgfpathlineto{\pgfqpoint{3.011208in}{2.921041in}}%
\pgfpathlineto{\pgfqpoint{3.028630in}{2.921573in}}%
\pgfpathlineto{\pgfqpoint{3.075020in}{2.924917in}}%
\pgfpathlineto{\pgfqpoint{3.126142in}{2.926254in}}%
\pgfpathlineto{\pgfqpoint{3.138363in}{2.926874in}}%
\pgfpathlineto{\pgfqpoint{3.151932in}{2.927113in}}%
\pgfpathlineto{\pgfqpoint{3.198421in}{2.929643in}}%
\pgfpathlineto{\pgfqpoint{3.250980in}{2.930116in}}%
\pgfpathlineto{\pgfqpoint{3.264435in}{2.930569in}}%
\pgfpathlineto{\pgfqpoint{3.277063in}{2.930413in}}%
\pgfpathlineto{\pgfqpoint{3.321893in}{2.931785in}}%
\pgfpathlineto{\pgfqpoint{3.345617in}{2.930690in}}%
\pgfpathlineto{\pgfqpoint{3.368533in}{2.930975in}}%
\pgfpathlineto{\pgfqpoint{3.414776in}{2.929023in}}%
\pgfpathlineto{\pgfqpoint{3.423781in}{2.929185in}}%
\pgfpathlineto{\pgfqpoint{3.427173in}{2.929024in}}%
\pgfpathlineto{\pgfqpoint{3.463453in}{2.929115in}}%
\pgfpathlineto{\pgfqpoint{3.507631in}{2.925301in}}%
\pgfpathlineto{\pgfqpoint{3.524673in}{2.924909in}}%
\pgfpathlineto{\pgfqpoint{3.542888in}{2.923524in}}%
\pgfpathlineto{\pgfqpoint{3.582993in}{2.922305in}}%
\pgfpathlineto{\pgfqpoint{3.620721in}{2.920205in}}%
\pgfpathlineto{\pgfqpoint{3.654144in}{2.917189in}}%
\pgfpathlineto{\pgfqpoint{3.714265in}{2.910622in}}%
\pgfpathlineto{\pgfqpoint{3.714923in}{2.910593in}}%
\pgfpathlineto{\pgfqpoint{3.715859in}{2.910473in}}%
\pgfpathlineto{\pgfqpoint{3.773811in}{2.907232in}}%
\pgfpathlineto{\pgfqpoint{3.790301in}{2.906152in}}%
\pgfpathlineto{\pgfqpoint{3.844515in}{2.902065in}}%
\pgfpathlineto{\pgfqpoint{3.858557in}{2.901308in}}%
\pgfpathlineto{\pgfqpoint{3.875542in}{2.900183in}}%
\pgfpathlineto{\pgfqpoint{3.939078in}{2.897349in}}%
\pgfpathlineto{\pgfqpoint{3.963650in}{2.896192in}}%
\pgfpathlineto{\pgfqpoint{3.995441in}{2.896679in}}%
\pgfpathlineto{\pgfqpoint{4.039173in}{2.894605in}}%
\pgfpathlineto{\pgfqpoint{4.042957in}{2.894566in}}%
\pgfpathlineto{\pgfqpoint{4.050111in}{2.894375in}}%
\pgfpathlineto{\pgfqpoint{4.094454in}{2.894343in}}%
\pgfpathlineto{\pgfqpoint{4.112405in}{2.893821in}}%
\pgfpathlineto{\pgfqpoint{4.135172in}{2.894039in}}%
\pgfpathlineto{\pgfqpoint{4.173836in}{2.893451in}}%
\pgfpathlineto{\pgfqpoint{4.181269in}{2.893567in}}%
\pgfpathlineto{\pgfqpoint{4.184487in}{2.893528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550578in}{1.466971in}}%
\pgfpathlineto{\pgfqpoint{1.578544in}{1.465965in}}%
\pgfpathlineto{\pgfqpoint{1.603556in}{1.466759in}}%
\pgfpathlineto{\pgfqpoint{1.635802in}{1.468054in}}%
\pgfpathlineto{\pgfqpoint{1.678267in}{1.464901in}}%
\pgfpathlineto{\pgfqpoint{1.692166in}{1.464747in}}%
\pgfpathlineto{\pgfqpoint{1.709190in}{1.463129in}}%
\pgfpathlineto{\pgfqpoint{1.762382in}{1.462139in}}%
\pgfpathlineto{\pgfqpoint{1.808374in}{1.458353in}}%
\pgfpathlineto{\pgfqpoint{1.827230in}{1.457693in}}%
\pgfpathlineto{\pgfqpoint{1.881477in}{1.452767in}}%
\pgfpathlineto{\pgfqpoint{1.895641in}{1.452112in}}%
\pgfpathlineto{\pgfqpoint{1.902569in}{1.451414in}}%
\pgfpathlineto{\pgfqpoint{1.951024in}{1.447835in}}%
\pgfpathlineto{\pgfqpoint{1.973967in}{1.444259in}}%
\pgfpathlineto{\pgfqpoint{2.015083in}{1.441284in}}%
\pgfpathlineto{\pgfqpoint{2.042859in}{1.437495in}}%
\pgfpathlineto{\pgfqpoint{2.071141in}{1.434768in}}%
\pgfpathlineto{\pgfqpoint{2.122039in}{1.429821in}}%
\pgfpathlineto{\pgfqpoint{2.142931in}{1.428133in}}%
\pgfpathlineto{\pgfqpoint{2.183646in}{1.422627in}}%
\pgfpathlineto{\pgfqpoint{2.197372in}{1.421496in}}%
\pgfpathlineto{\pgfqpoint{2.204975in}{1.420562in}}%
\pgfpathlineto{\pgfqpoint{2.269654in}{1.413840in}}%
\pgfpathlineto{\pgfqpoint{2.278421in}{1.412857in}}%
\pgfpathlineto{\pgfqpoint{2.284641in}{1.411900in}}%
\pgfpathlineto{\pgfqpoint{2.331968in}{1.407220in}}%
\pgfpathlineto{\pgfqpoint{2.336808in}{1.406849in}}%
\pgfpathlineto{\pgfqpoint{2.338491in}{1.406672in}}%
\pgfpathlineto{\pgfqpoint{2.383407in}{1.403635in}}%
\pgfpathlineto{\pgfqpoint{2.411779in}{1.400633in}}%
\pgfpathlineto{\pgfqpoint{2.440048in}{1.399210in}}%
\pgfpathlineto{\pgfqpoint{2.466071in}{1.397010in}}%
\pgfpathlineto{\pgfqpoint{2.493584in}{1.395604in}}%
\pgfpathlineto{\pgfqpoint{2.518071in}{1.393851in}}%
\pgfpathlineto{\pgfqpoint{2.557512in}{1.392839in}}%
\pgfpathlineto{\pgfqpoint{2.599822in}{1.390897in}}%
\pgfpathlineto{\pgfqpoint{2.625228in}{1.390581in}}%
\pgfpathlineto{\pgfqpoint{2.644187in}{1.389982in}}%
\pgfpathlineto{\pgfqpoint{2.686635in}{1.389898in}}%
\pgfpathlineto{\pgfqpoint{2.739424in}{1.389085in}}%
\pgfpathlineto{\pgfqpoint{2.767686in}{1.389504in}}%
\pgfpathlineto{\pgfqpoint{2.806175in}{1.389281in}}%
\pgfpathlineto{\pgfqpoint{2.827821in}{1.389903in}}%
\pgfpathlineto{\pgfqpoint{2.851247in}{1.390146in}}%
\pgfpathlineto{\pgfqpoint{2.894662in}{1.392139in}}%
\pgfpathlineto{\pgfqpoint{2.929090in}{1.392126in}}%
\pgfpathlineto{\pgfqpoint{2.952809in}{1.393221in}}%
\pgfpathlineto{\pgfqpoint{2.974373in}{1.393435in}}%
\pgfpathlineto{\pgfqpoint{3.021838in}{1.395585in}}%
\pgfpathlineto{\pgfqpoint{3.078826in}{1.395558in}}%
\pgfpathlineto{\pgfqpoint{3.085044in}{1.395759in}}%
\pgfpathlineto{\pgfqpoint{3.090135in}{1.395756in}}%
\pgfpathlineto{\pgfqpoint{3.150450in}{1.397708in}}%
\pgfpathlineto{\pgfqpoint{3.210660in}{1.396492in}}%
\pgfpathlineto{\pgfqpoint{3.210995in}{1.396500in}}%
\pgfpathlineto{\pgfqpoint{3.211332in}{1.396486in}}%
\pgfpathlineto{\pgfqpoint{3.273949in}{1.396961in}}%
\pgfpathlineto{\pgfqpoint{3.335117in}{1.394062in}}%
\pgfpathlineto{\pgfqpoint{3.336123in}{1.394052in}}%
\pgfpathlineto{\pgfqpoint{3.337126in}{1.394005in}}%
\pgfpathlineto{\pgfqpoint{3.398636in}{1.392570in}}%
\pgfpathlineto{\pgfqpoint{3.439543in}{1.389826in}}%
\pgfpathlineto{\pgfqpoint{3.451392in}{1.389392in}}%
\pgfpathlineto{\pgfqpoint{3.467531in}{1.388014in}}%
\pgfpathlineto{\pgfqpoint{3.504172in}{1.386316in}}%
\pgfpathlineto{\pgfqpoint{3.552837in}{1.381545in}}%
\pgfpathlineto{\pgfqpoint{3.556490in}{1.381296in}}%
\pgfpathlineto{\pgfqpoint{3.559345in}{1.380968in}}%
\pgfpathlineto{\pgfqpoint{3.609162in}{1.377765in}}%
\pgfpathlineto{\pgfqpoint{3.633521in}{1.375381in}}%
\pgfpathlineto{\pgfqpoint{3.661570in}{1.373122in}}%
\pgfpathlineto{\pgfqpoint{3.708298in}{1.368106in}}%
\pgfpathlineto{\pgfqpoint{3.713966in}{1.367663in}}%
\pgfpathlineto{\pgfqpoint{3.718830in}{1.367215in}}%
\pgfpathlineto{\pgfqpoint{3.767638in}{1.363491in}}%
\pgfpathlineto{\pgfqpoint{3.796125in}{1.361162in}}%
\pgfpathlineto{\pgfqpoint{3.823227in}{1.359225in}}%
\pgfpathlineto{\pgfqpoint{3.850136in}{1.356340in}}%
\pgfpathlineto{\pgfqpoint{3.873632in}{1.355033in}}%
\pgfpathlineto{\pgfqpoint{3.897471in}{1.352991in}}%
\pgfpathlineto{\pgfqpoint{3.925894in}{1.351186in}}%
\pgfpathlineto{\pgfqpoint{3.951249in}{1.348795in}}%
\pgfpathlineto{\pgfqpoint{3.960973in}{1.348323in}}%
\pgfpathlineto{\pgfqpoint{3.974741in}{1.347267in}}%
\pgfpathlineto{\pgfqpoint{4.017900in}{1.344739in}}%
\pgfpathlineto{\pgfqpoint{4.062189in}{1.341846in}}%
\pgfpathlineto{\pgfqpoint{4.066958in}{1.341726in}}%
\pgfpathlineto{\pgfqpoint{4.072780in}{1.341432in}}%
\pgfpathlineto{\pgfqpoint{4.117354in}{1.340260in}}%
\pgfpathlineto{\pgfqpoint{4.146275in}{1.339007in}}%
\pgfpathlineto{\pgfqpoint{4.179089in}{1.338467in}}%
\pgfpathlineto{\pgfqpoint{4.221648in}{1.337205in}}%
\pgfpathlineto{\pgfqpoint{4.241924in}{1.336147in}}%
\pgfpathlineto{\pgfqpoint{4.300086in}{1.334883in}}%
\pgfpathlineto{\pgfqpoint{4.310642in}{1.334918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.467593in}{1.929553in}}%
\pgfpathlineto{\pgfqpoint{4.444343in}{1.929924in}}%
\pgfpathlineto{\pgfqpoint{4.413445in}{1.929723in}}%
\pgfpathlineto{\pgfqpoint{4.382369in}{1.929975in}}%
\pgfpathlineto{\pgfqpoint{4.366429in}{1.929726in}}%
\pgfpathlineto{\pgfqpoint{4.352003in}{1.929846in}}%
\pgfpathlineto{\pgfqpoint{4.308795in}{1.929453in}}%
\pgfpathlineto{\pgfqpoint{4.279623in}{1.929331in}}%
\pgfpathlineto{\pgfqpoint{4.252435in}{1.928814in}}%
\pgfpathlineto{\pgfqpoint{4.218695in}{1.928216in}}%
\pgfpathlineto{\pgfqpoint{4.199570in}{1.927666in}}%
\pgfpathlineto{\pgfqpoint{4.144313in}{1.926639in}}%
\pgfpathlineto{\pgfqpoint{4.137819in}{1.926384in}}%
\pgfpathlineto{\pgfqpoint{4.077685in}{1.924281in}}%
\pgfpathlineto{\pgfqpoint{4.076568in}{1.924224in}}%
\pgfpathlineto{\pgfqpoint{4.061548in}{1.923489in}}%
\pgfpathlineto{\pgfqpoint{4.017083in}{1.921133in}}%
\pgfpathlineto{\pgfqpoint{4.014681in}{1.921012in}}%
\pgfpathlineto{\pgfqpoint{4.008407in}{1.920663in}}%
\pgfpathlineto{\pgfqpoint{3.939590in}{1.915049in}}%
\pgfpathlineto{\pgfqpoint{3.918691in}{1.913746in}}%
\pgfpathlineto{\pgfqpoint{3.886863in}{1.911230in}}%
\pgfpathlineto{\pgfqpoint{3.852800in}{1.908221in}}%
\pgfpathlineto{\pgfqpoint{3.823856in}{1.906218in}}%
\pgfpathlineto{\pgfqpoint{3.812534in}{1.905020in}}%
\pgfpathlineto{\pgfqpoint{3.800318in}{1.904040in}}%
\pgfpathlineto{\pgfqpoint{3.756436in}{1.899560in}}%
\pgfpathlineto{\pgfqpoint{3.719913in}{1.896633in}}%
\pgfpathlineto{\pgfqpoint{3.708754in}{1.895500in}}%
\pgfpathlineto{\pgfqpoint{3.696932in}{1.894559in}}%
\pgfpathlineto{\pgfqpoint{3.645034in}{1.890162in}}%
\pgfpathlineto{\pgfqpoint{3.643438in}{1.890042in}}%
\pgfpathlineto{\pgfqpoint{3.576153in}{1.882162in}}%
\pgfpathlineto{\pgfqpoint{3.545488in}{1.879984in}}%
\pgfpathlineto{\pgfqpoint{3.520524in}{1.877387in}}%
\pgfpathlineto{\pgfqpoint{3.476683in}{1.874518in}}%
\pgfpathlineto{\pgfqpoint{3.459166in}{1.872776in}}%
\pgfpathlineto{\pgfqpoint{3.438130in}{1.872075in}}%
\pgfpathlineto{\pgfqpoint{3.404883in}{1.869591in}}%
\pgfpathlineto{\pgfqpoint{3.370223in}{1.867193in}}%
\pgfpathlineto{\pgfqpoint{3.335266in}{1.865697in}}%
\pgfpathlineto{\pgfqpoint{3.286108in}{1.864796in}}%
\pgfpathlineto{\pgfqpoint{3.259014in}{1.863686in}}%
\pgfpathlineto{\pgfqpoint{3.231919in}{1.863284in}}%
\pgfpathlineto{\pgfqpoint{3.207470in}{1.862186in}}%
\pgfpathlineto{\pgfqpoint{3.183712in}{1.861339in}}%
\pgfpathlineto{\pgfqpoint{3.141033in}{1.861875in}}%
\pgfpathlineto{\pgfqpoint{3.122722in}{1.862201in}}%
\pgfpathlineto{\pgfqpoint{3.085408in}{1.861775in}}%
\pgfpathlineto{\pgfqpoint{3.061057in}{1.862451in}}%
\pgfpathlineto{\pgfqpoint{3.026290in}{1.863512in}}%
\pgfpathlineto{\pgfqpoint{3.007481in}{1.863379in}}%
\pgfpathlineto{\pgfqpoint{2.965095in}{1.863997in}}%
\pgfpathlineto{\pgfqpoint{2.949753in}{1.864406in}}%
\pgfpathlineto{\pgfqpoint{2.898961in}{1.865364in}}%
\pgfpathlineto{\pgfqpoint{2.884949in}{1.865277in}}%
\pgfpathlineto{\pgfqpoint{2.871029in}{1.865687in}}%
\pgfpathlineto{\pgfqpoint{2.829841in}{1.864646in}}%
\pgfpathlineto{\pgfqpoint{2.788450in}{1.866150in}}%
\pgfpathlineto{\pgfqpoint{2.775101in}{1.865897in}}%
\pgfpathlineto{\pgfqpoint{2.762247in}{1.866390in}}%
\pgfpathlineto{\pgfqpoint{2.731866in}{1.864830in}}%
\pgfpathlineto{\pgfqpoint{2.704253in}{1.865038in}}%
\pgfpathlineto{\pgfqpoint{2.649175in}{1.865210in}}%
\pgfpathlineto{\pgfqpoint{2.632475in}{1.864540in}}%
\pgfpathlineto{\pgfqpoint{2.609344in}{1.864244in}}%
\pgfpathlineto{\pgfqpoint{2.567051in}{1.861797in}}%
\pgfpathlineto{\pgfqpoint{2.524114in}{1.860470in}}%
\pgfpathlineto{\pgfqpoint{2.515158in}{1.859793in}}%
\pgfpathlineto{\pgfqpoint{2.500394in}{1.859146in}}%
\pgfpathlineto{\pgfqpoint{2.445168in}{1.855169in}}%
\pgfpathlineto{\pgfqpoint{2.419532in}{1.853795in}}%
\pgfpathlineto{\pgfqpoint{2.379932in}{1.849330in}}%
\pgfpathlineto{\pgfqpoint{2.312956in}{1.844460in}}%
\pgfpathlineto{\pgfqpoint{2.311771in}{1.844257in}}%
\pgfpathlineto{\pgfqpoint{2.310321in}{1.844174in}}%
\pgfpathlineto{\pgfqpoint{2.260113in}{1.836239in}}%
\pgfpathlineto{\pgfqpoint{2.216266in}{1.832527in}}%
\pgfpathlineto{\pgfqpoint{2.206997in}{1.830806in}}%
\pgfpathlineto{\pgfqpoint{2.198966in}{1.830060in}}%
\pgfpathlineto{\pgfqpoint{2.158320in}{1.823317in}}%
\pgfpathlineto{\pgfqpoint{2.111134in}{1.819338in}}%
\pgfpathlineto{\pgfqpoint{2.098918in}{1.816971in}}%
\pgfpathlineto{\pgfqpoint{2.081647in}{1.815981in}}%
\pgfpathlineto{\pgfqpoint{2.047065in}{1.810906in}}%
\pgfpathlineto{\pgfqpoint{2.023360in}{1.809339in}}%
\pgfpathlineto{\pgfqpoint{1.986499in}{1.803273in}}%
\pgfpathlineto{\pgfqpoint{1.956704in}{1.799875in}}%
\pgfpathlineto{\pgfqpoint{1.911461in}{1.797538in}}%
\pgfpathlineto{\pgfqpoint{1.897439in}{1.796306in}}%
\pgfpathlineto{\pgfqpoint{1.833918in}{1.792381in}}%
\pgfpathlineto{\pgfqpoint{1.824097in}{1.791300in}}%
\pgfpathlineto{\pgfqpoint{1.822444in}{1.791217in}}%
\pgfpathlineto{\pgfqpoint{1.784070in}{1.785742in}}%
\pgfpathlineto{\pgfqpoint{1.745976in}{1.785438in}}%
\pgfpathlineto{\pgfqpoint{1.716435in}{1.782612in}}%
\pgfpathlineto{\pgfqpoint{1.667613in}{1.782847in}}%
\pgfpathlineto{\pgfqpoint{1.658415in}{1.782117in}}%
\pgfpathlineto{\pgfqpoint{1.651513in}{1.782375in}}%
\pgfpathlineto{\pgfqpoint{1.592340in}{1.779513in}}%
\pgfpathlineto{\pgfqpoint{1.546142in}{1.780472in}}%
\pgfpathlineto{\pgfqpoint{1.530150in}{1.780030in}}%
\pgfpathlineto{\pgfqpoint{1.484826in}{1.778555in}}%
\pgfpathlineto{\pgfqpoint{1.467422in}{1.778888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.806591in}{2.985078in}}%
\pgfpathlineto{\pgfqpoint{1.817964in}{2.985026in}}%
\pgfpathlineto{\pgfqpoint{1.831057in}{2.984736in}}%
\pgfpathlineto{\pgfqpoint{1.882065in}{2.984375in}}%
\pgfpathlineto{\pgfqpoint{1.901534in}{2.983918in}}%
\pgfpathlineto{\pgfqpoint{1.955261in}{2.982616in}}%
\pgfpathlineto{\pgfqpoint{1.972760in}{2.982068in}}%
\pgfpathlineto{\pgfqpoint{1.992985in}{2.980979in}}%
\pgfpathlineto{\pgfqpoint{2.025119in}{2.980120in}}%
\pgfpathlineto{\pgfqpoint{2.064781in}{2.977768in}}%
\pgfpathlineto{\pgfqpoint{2.096792in}{2.975862in}}%
\pgfpathlineto{\pgfqpoint{2.137099in}{2.973168in}}%
\pgfpathlineto{\pgfqpoint{2.166952in}{2.971207in}}%
\pgfpathlineto{\pgfqpoint{2.194360in}{2.969314in}}%
\pgfpathlineto{\pgfqpoint{2.222894in}{2.967528in}}%
\pgfpathlineto{\pgfqpoint{2.250530in}{2.965534in}}%
\pgfpathlineto{\pgfqpoint{2.277784in}{2.964116in}}%
\pgfpathlineto{\pgfqpoint{2.320431in}{2.960928in}}%
\pgfpathlineto{\pgfqpoint{2.338685in}{2.960167in}}%
\pgfpathlineto{\pgfqpoint{2.371643in}{2.957620in}}%
\pgfpathlineto{\pgfqpoint{2.382271in}{2.957170in}}%
\pgfpathlineto{\pgfqpoint{2.386728in}{2.956907in}}%
\pgfpathlineto{\pgfqpoint{2.434966in}{2.954881in}}%
\pgfpathlineto{\pgfqpoint{2.476368in}{2.952723in}}%
\pgfpathlineto{\pgfqpoint{2.488617in}{2.952201in}}%
\pgfpathlineto{\pgfqpoint{2.525539in}{2.951753in}}%
\pgfpathlineto{\pgfqpoint{2.546874in}{2.951161in}}%
\pgfpathlineto{\pgfqpoint{2.578601in}{2.951066in}}%
\pgfpathlineto{\pgfqpoint{2.609617in}{2.950702in}}%
\pgfpathlineto{\pgfqpoint{2.641389in}{2.951214in}}%
\pgfpathlineto{\pgfqpoint{2.683400in}{2.950900in}}%
\pgfpathlineto{\pgfqpoint{2.687020in}{2.951122in}}%
\pgfpathlineto{\pgfqpoint{2.735822in}{2.953432in}}%
\pgfpathlineto{\pgfqpoint{2.757626in}{2.953931in}}%
\pgfpathlineto{\pgfqpoint{2.824763in}{2.955316in}}%
\pgfpathlineto{\pgfqpoint{2.830592in}{2.955787in}}%
\pgfpathlineto{\pgfqpoint{2.837229in}{2.956061in}}%
\pgfpathlineto{\pgfqpoint{2.890122in}{2.960381in}}%
\pgfpathlineto{\pgfqpoint{2.943442in}{2.962586in}}%
\pgfpathlineto{\pgfqpoint{2.958224in}{2.963968in}}%
\pgfpathlineto{\pgfqpoint{2.973545in}{2.964651in}}%
\pgfpathlineto{\pgfqpoint{3.019580in}{2.968498in}}%
\pgfpathlineto{\pgfqpoint{3.064248in}{2.970125in}}%
\pgfpathlineto{\pgfqpoint{3.086565in}{2.972180in}}%
\pgfpathlineto{\pgfqpoint{3.110815in}{2.973041in}}%
\pgfpathlineto{\pgfqpoint{3.150388in}{2.976102in}}%
\pgfpathlineto{\pgfqpoint{3.188434in}{2.976748in}}%
\pgfpathlineto{\pgfqpoint{3.215248in}{2.978808in}}%
\pgfpathlineto{\pgfqpoint{3.242033in}{2.978754in}}%
\pgfpathlineto{\pgfqpoint{3.275265in}{2.980455in}}%
\pgfpathlineto{\pgfqpoint{3.306028in}{2.980216in}}%
\pgfpathlineto{\pgfqpoint{3.323091in}{2.981109in}}%
\pgfpathlineto{\pgfqpoint{3.351819in}{2.982314in}}%
\pgfpathlineto{\pgfqpoint{3.394731in}{2.980357in}}%
\pgfpathlineto{\pgfqpoint{3.411406in}{2.980657in}}%
\pgfpathlineto{\pgfqpoint{3.435909in}{2.979497in}}%
\pgfpathlineto{\pgfqpoint{3.455675in}{2.979526in}}%
\pgfpathlineto{\pgfqpoint{3.504383in}{2.978778in}}%
\pgfpathlineto{\pgfqpoint{3.539876in}{2.975993in}}%
\pgfpathlineto{\pgfqpoint{3.591092in}{2.971070in}}%
\pgfpathlineto{\pgfqpoint{3.604802in}{2.970444in}}%
\pgfpathlineto{\pgfqpoint{3.658039in}{2.967594in}}%
\pgfpathlineto{\pgfqpoint{3.674997in}{2.966919in}}%
\pgfpathlineto{\pgfqpoint{3.711560in}{2.962776in}}%
\pgfpathlineto{\pgfqpoint{3.731695in}{2.961904in}}%
\pgfpathlineto{\pgfqpoint{3.744210in}{2.960288in}}%
\pgfpathlineto{\pgfqpoint{3.784098in}{2.959328in}}%
\pgfpathlineto{\pgfqpoint{3.811204in}{2.956302in}}%
\pgfpathlineto{\pgfqpoint{3.833361in}{2.955169in}}%
\pgfpathlineto{\pgfqpoint{3.896841in}{2.949403in}}%
\pgfpathlineto{\pgfqpoint{3.920550in}{2.948292in}}%
\pgfpathlineto{\pgfqpoint{3.954966in}{2.948002in}}%
\pgfpathlineto{\pgfqpoint{3.998696in}{2.943447in}}%
\pgfpathlineto{\pgfqpoint{4.002394in}{2.943357in}}%
\pgfpathlineto{\pgfqpoint{4.013344in}{2.942645in}}%
\pgfpathlineto{\pgfqpoint{4.061652in}{2.942146in}}%
\pgfpathlineto{\pgfqpoint{4.074034in}{2.941817in}}%
\pgfpathlineto{\pgfqpoint{4.134079in}{2.940496in}}%
\pgfpathlineto{\pgfqpoint{4.142168in}{2.940573in}}%
\pgfpathlineto{\pgfqpoint{4.149129in}{2.940467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.522003in}{1.548217in}}%
\pgfpathlineto{\pgfqpoint{1.587566in}{1.540808in}}%
\pgfpathlineto{\pgfqpoint{1.594340in}{1.541135in}}%
\pgfpathlineto{\pgfqpoint{1.597692in}{1.540786in}}%
\pgfpathlineto{\pgfqpoint{1.668632in}{1.541650in}}%
\pgfpathlineto{\pgfqpoint{1.678334in}{1.541117in}}%
\pgfpathlineto{\pgfqpoint{1.728627in}{1.538496in}}%
\pgfpathlineto{\pgfqpoint{1.737617in}{1.538361in}}%
\pgfpathlineto{\pgfqpoint{1.780404in}{1.532473in}}%
\pgfpathlineto{\pgfqpoint{1.801878in}{1.533006in}}%
\pgfpathlineto{\pgfqpoint{1.811192in}{1.530215in}}%
\pgfpathlineto{\pgfqpoint{1.864829in}{1.528006in}}%
\pgfpathlineto{\pgfqpoint{1.893293in}{1.519191in}}%
\pgfpathlineto{\pgfqpoint{1.934252in}{1.516227in}}%
\pgfpathlineto{\pgfqpoint{1.971305in}{1.510875in}}%
\pgfpathlineto{\pgfqpoint{2.011292in}{1.506940in}}%
\pgfpathlineto{\pgfqpoint{2.035227in}{1.501414in}}%
\pgfpathlineto{\pgfqpoint{2.047873in}{1.500370in}}%
\pgfpathlineto{\pgfqpoint{2.100167in}{1.489441in}}%
\pgfpathlineto{\pgfqpoint{2.108359in}{1.488595in}}%
\pgfpathlineto{\pgfqpoint{2.175724in}{1.478092in}}%
\pgfpathlineto{\pgfqpoint{2.190369in}{1.476885in}}%
\pgfpathlineto{\pgfqpoint{2.204313in}{1.475172in}}%
\pgfpathlineto{\pgfqpoint{2.252253in}{1.468791in}}%
\pgfpathlineto{\pgfqpoint{2.268810in}{1.466936in}}%
\pgfpathlineto{\pgfqpoint{2.313708in}{1.460027in}}%
\pgfpathlineto{\pgfqpoint{2.318917in}{1.459512in}}%
\pgfpathlineto{\pgfqpoint{2.374137in}{1.452088in}}%
\pgfpathlineto{\pgfqpoint{2.377308in}{1.451873in}}%
\pgfpathlineto{\pgfqpoint{2.384312in}{1.451132in}}%
\pgfpathlineto{\pgfqpoint{2.445781in}{1.447972in}}%
\pgfpathlineto{\pgfqpoint{2.505871in}{1.441786in}}%
\pgfpathlineto{\pgfqpoint{2.508973in}{1.441665in}}%
\pgfpathlineto{\pgfqpoint{2.510991in}{1.441464in}}%
\pgfpathlineto{\pgfqpoint{2.572964in}{1.439780in}}%
\pgfpathlineto{\pgfqpoint{2.642259in}{1.435657in}}%
\pgfpathlineto{\pgfqpoint{2.651791in}{1.435538in}}%
\pgfpathlineto{\pgfqpoint{2.658404in}{1.435329in}}%
\pgfpathlineto{\pgfqpoint{2.707588in}{1.436388in}}%
\pgfpathlineto{\pgfqpoint{2.776457in}{1.435353in}}%
\pgfpathlineto{\pgfqpoint{2.779007in}{1.435390in}}%
\pgfpathlineto{\pgfqpoint{2.780126in}{1.435384in}}%
\pgfpathlineto{\pgfqpoint{2.839632in}{1.438539in}}%
\pgfpathlineto{\pgfqpoint{2.896560in}{1.438183in}}%
\pgfpathlineto{\pgfqpoint{2.906172in}{1.438791in}}%
\pgfpathlineto{\pgfqpoint{2.917807in}{1.438739in}}%
\pgfpathlineto{\pgfqpoint{2.967666in}{1.441318in}}%
\pgfpathlineto{\pgfqpoint{3.011071in}{1.441404in}}%
\pgfpathlineto{\pgfqpoint{3.033376in}{1.442824in}}%
\pgfpathlineto{\pgfqpoint{3.060768in}{1.442458in}}%
\pgfpathlineto{\pgfqpoint{3.099738in}{1.444382in}}%
\pgfpathlineto{\pgfqpoint{3.130472in}{1.443979in}}%
\pgfpathlineto{\pgfqpoint{3.162409in}{1.445512in}}%
\pgfpathlineto{\pgfqpoint{3.200572in}{1.444057in}}%
\pgfpathlineto{\pgfqpoint{3.228570in}{1.444722in}}%
\pgfpathlineto{\pgfqpoint{3.252522in}{1.443691in}}%
\pgfpathlineto{\pgfqpoint{3.289071in}{1.444073in}}%
\pgfpathlineto{\pgfqpoint{3.325038in}{1.441278in}}%
\pgfpathlineto{\pgfqpoint{3.355553in}{1.440935in}}%
\pgfpathlineto{\pgfqpoint{3.382732in}{1.438777in}}%
\pgfpathlineto{\pgfqpoint{3.409462in}{1.438175in}}%
\pgfpathlineto{\pgfqpoint{3.443897in}{1.434125in}}%
\pgfpathlineto{\pgfqpoint{3.461855in}{1.433468in}}%
\pgfpathlineto{\pgfqpoint{3.474377in}{1.432398in}}%
\pgfpathlineto{\pgfqpoint{3.514523in}{1.429922in}}%
\pgfpathlineto{\pgfqpoint{3.541706in}{1.427168in}}%
\pgfpathlineto{\pgfqpoint{3.566971in}{1.425448in}}%
\pgfpathlineto{\pgfqpoint{3.594904in}{1.422237in}}%
\pgfpathlineto{\pgfqpoint{3.619150in}{1.419841in}}%
\pgfpathlineto{\pgfqpoint{3.659521in}{1.414384in}}%
\pgfpathlineto{\pgfqpoint{3.671143in}{1.413448in}}%
\pgfpathlineto{\pgfqpoint{3.677663in}{1.412748in}}%
\pgfpathlineto{\pgfqpoint{3.718565in}{1.410259in}}%
\pgfpathlineto{\pgfqpoint{3.757668in}{1.405716in}}%
\pgfpathlineto{\pgfqpoint{3.774625in}{1.404490in}}%
\pgfpathlineto{\pgfqpoint{3.797250in}{1.401350in}}%
\pgfpathlineto{\pgfqpoint{3.829479in}{1.399046in}}%
\pgfpathlineto{\pgfqpoint{3.854787in}{1.396332in}}%
\pgfpathlineto{\pgfqpoint{3.881004in}{1.394707in}}%
\pgfpathlineto{\pgfqpoint{3.910975in}{1.391269in}}%
\pgfpathlineto{\pgfqpoint{3.932922in}{1.389875in}}%
\pgfpathlineto{\pgfqpoint{3.941893in}{1.389029in}}%
\pgfpathlineto{\pgfqpoint{3.979118in}{1.386940in}}%
\pgfpathlineto{\pgfqpoint{4.022138in}{1.383617in}}%
\pgfpathlineto{\pgfqpoint{4.035140in}{1.383275in}}%
\pgfpathlineto{\pgfqpoint{4.049294in}{1.382203in}}%
\pgfpathlineto{\pgfqpoint{4.081948in}{1.381382in}}%
\pgfpathlineto{\pgfqpoint{4.111347in}{1.379893in}}%
\pgfpathlineto{\pgfqpoint{4.130125in}{1.379566in}}%
\pgfpathlineto{\pgfqpoint{4.156141in}{1.378383in}}%
\pgfpathlineto{\pgfqpoint{4.195247in}{1.377739in}}%
\pgfpathlineto{\pgfqpoint{4.209238in}{1.377325in}}%
\pgfpathlineto{\pgfqpoint{4.245743in}{1.375419in}}%
\pgfpathlineto{\pgfqpoint{4.258091in}{1.375561in}}%
\pgfpathlineto{\pgfqpoint{4.265555in}{1.375166in}}%
\pgfpathlineto{\pgfqpoint{4.280944in}{1.374801in}}%
\pgfpathlineto{\pgfqpoint{4.329617in}{1.374850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.465147in}{1.890676in}}%
\pgfpathlineto{\pgfqpoint{4.451789in}{1.890889in}}%
\pgfpathlineto{\pgfqpoint{4.412953in}{1.890139in}}%
\pgfpathlineto{\pgfqpoint{4.379104in}{1.890724in}}%
\pgfpathlineto{\pgfqpoint{4.356623in}{1.890373in}}%
\pgfpathlineto{\pgfqpoint{4.327802in}{1.890612in}}%
\pgfpathlineto{\pgfqpoint{4.295925in}{1.889845in}}%
\pgfpathlineto{\pgfqpoint{4.243300in}{1.889710in}}%
\pgfpathlineto{\pgfqpoint{4.239571in}{1.889591in}}%
\pgfpathlineto{\pgfqpoint{4.221920in}{1.889434in}}%
\pgfpathlineto{\pgfqpoint{4.191955in}{1.888572in}}%
\pgfpathlineto{\pgfqpoint{4.185388in}{1.888450in}}%
\pgfpathlineto{\pgfqpoint{4.134831in}{1.886462in}}%
\pgfpathlineto{\pgfqpoint{4.121543in}{1.885997in}}%
\pgfpathlineto{\pgfqpoint{4.061988in}{1.882957in}}%
\pgfpathlineto{\pgfqpoint{4.045365in}{1.882143in}}%
\pgfpathlineto{\pgfqpoint{4.011870in}{1.879194in}}%
\pgfpathlineto{\pgfqpoint{3.977238in}{1.877628in}}%
\pgfpathlineto{\pgfqpoint{3.952422in}{1.875603in}}%
\pgfpathlineto{\pgfqpoint{3.899722in}{1.872318in}}%
\pgfpathlineto{\pgfqpoint{3.883194in}{1.871011in}}%
\pgfpathlineto{\pgfqpoint{3.841512in}{1.866633in}}%
\pgfpathlineto{\pgfqpoint{3.819744in}{1.864329in}}%
\pgfpathlineto{\pgfqpoint{3.789628in}{1.861915in}}%
\pgfpathlineto{\pgfqpoint{3.766202in}{1.858969in}}%
\pgfpathlineto{\pgfqpoint{3.731305in}{1.855513in}}%
\pgfpathlineto{\pgfqpoint{3.700165in}{1.851279in}}%
\pgfpathlineto{\pgfqpoint{3.670357in}{1.847869in}}%
\pgfpathlineto{\pgfqpoint{3.633986in}{1.842993in}}%
\pgfpathlineto{\pgfqpoint{3.589429in}{1.839331in}}%
\pgfpathlineto{\pgfqpoint{3.566720in}{1.836135in}}%
\pgfpathlineto{\pgfqpoint{3.528896in}{1.833228in}}%
\pgfpathlineto{\pgfqpoint{3.515973in}{1.831457in}}%
\pgfpathlineto{\pgfqpoint{3.474152in}{1.828815in}}%
\pgfpathlineto{\pgfqpoint{3.472395in}{1.828640in}}%
\pgfpathlineto{\pgfqpoint{3.471342in}{1.828605in}}%
\pgfpathlineto{\pgfqpoint{3.416256in}{1.822492in}}%
\pgfpathlineto{\pgfqpoint{3.399920in}{1.822032in}}%
\pgfpathlineto{\pgfqpoint{3.355745in}{1.820845in}}%
\pgfpathlineto{\pgfqpoint{3.342226in}{1.819577in}}%
\pgfpathlineto{\pgfqpoint{3.328073in}{1.819552in}}%
\pgfpathlineto{\pgfqpoint{3.261364in}{1.814893in}}%
\pgfpathlineto{\pgfqpoint{3.239114in}{1.813966in}}%
\pgfpathlineto{\pgfqpoint{3.198057in}{1.814196in}}%
\pgfpathlineto{\pgfqpoint{3.184320in}{1.813856in}}%
\pgfpathlineto{\pgfqpoint{3.161164in}{1.814531in}}%
\pgfpathlineto{\pgfqpoint{3.121262in}{1.813042in}}%
\pgfpathlineto{\pgfqpoint{3.083648in}{1.814128in}}%
\pgfpathlineto{\pgfqpoint{3.065074in}{1.813562in}}%
\pgfpathlineto{\pgfqpoint{3.004793in}{1.815790in}}%
\pgfpathlineto{\pgfqpoint{2.996170in}{1.815729in}}%
\pgfpathlineto{\pgfqpoint{2.994107in}{1.815759in}}%
\pgfpathlineto{\pgfqpoint{2.987781in}{1.815928in}}%
\pgfpathlineto{\pgfqpoint{2.935972in}{1.815189in}}%
\pgfpathlineto{\pgfqpoint{2.915562in}{1.816709in}}%
\pgfpathlineto{\pgfqpoint{2.884671in}{1.816516in}}%
\pgfpathlineto{\pgfqpoint{2.854626in}{1.817403in}}%
\pgfpathlineto{\pgfqpoint{2.827300in}{1.816917in}}%
\pgfpathlineto{\pgfqpoint{2.793340in}{1.816519in}}%
\pgfpathlineto{\pgfqpoint{2.747973in}{1.818557in}}%
\pgfpathlineto{\pgfqpoint{2.742940in}{1.818298in}}%
\pgfpathlineto{\pgfqpoint{2.731550in}{1.818384in}}%
\pgfpathlineto{\pgfqpoint{2.681940in}{1.816132in}}%
\pgfpathlineto{\pgfqpoint{2.652270in}{1.816380in}}%
\pgfpathlineto{\pgfqpoint{2.628255in}{1.815417in}}%
\pgfpathlineto{\pgfqpoint{2.603428in}{1.815099in}}%
\pgfpathlineto{\pgfqpoint{2.557952in}{1.811565in}}%
\pgfpathlineto{\pgfqpoint{2.499346in}{1.809438in}}%
\pgfpathlineto{\pgfqpoint{2.491504in}{1.808374in}}%
\pgfpathlineto{\pgfqpoint{2.480300in}{1.807686in}}%
\pgfpathlineto{\pgfqpoint{2.429366in}{1.801576in}}%
\pgfpathlineto{\pgfqpoint{2.391969in}{1.798842in}}%
\pgfpathlineto{\pgfqpoint{2.369475in}{1.794621in}}%
\pgfpathlineto{\pgfqpoint{2.344756in}{1.793000in}}%
\pgfpathlineto{\pgfqpoint{2.318626in}{1.788525in}}%
\pgfpathlineto{\pgfqpoint{2.294897in}{1.787155in}}%
\pgfpathlineto{\pgfqpoint{2.262743in}{1.779988in}}%
\pgfpathlineto{\pgfqpoint{2.226300in}{1.778698in}}%
\pgfpathlineto{\pgfqpoint{2.213100in}{1.776247in}}%
\pgfpathlineto{\pgfqpoint{2.196759in}{1.774728in}}%
\pgfpathlineto{\pgfqpoint{2.161840in}{1.765794in}}%
\pgfpathlineto{\pgfqpoint{2.106045in}{1.759931in}}%
\pgfpathlineto{\pgfqpoint{2.105827in}{1.759889in}}%
\pgfpathlineto{\pgfqpoint{2.105714in}{1.759882in}}%
\pgfpathlineto{\pgfqpoint{2.059691in}{1.745668in}}%
\pgfpathlineto{\pgfqpoint{2.023227in}{1.741409in}}%
\pgfpathlineto{\pgfqpoint{2.019840in}{1.741016in}}%
\pgfpathlineto{\pgfqpoint{1.962300in}{1.728807in}}%
\pgfpathlineto{\pgfqpoint{1.921970in}{1.725671in}}%
\pgfpathlineto{\pgfqpoint{1.917006in}{1.724550in}}%
\pgfpathlineto{\pgfqpoint{1.863130in}{1.717808in}}%
\pgfpathlineto{\pgfqpoint{1.859320in}{1.717119in}}%
\pgfpathlineto{\pgfqpoint{1.857592in}{1.716940in}}%
\pgfpathlineto{\pgfqpoint{1.806367in}{1.706920in}}%
\pgfpathlineto{\pgfqpoint{1.760236in}{1.704857in}}%
\pgfpathlineto{\pgfqpoint{1.741578in}{1.700335in}}%
\pgfpathlineto{\pgfqpoint{1.730710in}{1.700136in}}%
\pgfpathlineto{\pgfqpoint{1.687904in}{1.691360in}}%
\pgfpathlineto{\pgfqpoint{1.653435in}{1.690807in}}%
\pgfpathlineto{\pgfqpoint{1.631710in}{1.687609in}}%
\pgfpathlineto{\pgfqpoint{1.609705in}{1.691347in}}%
\pgfpathlineto{\pgfqpoint{1.589745in}{1.689634in}}%
\pgfpathlineto{\pgfqpoint{1.572206in}{1.690490in}}%
\pgfpathlineto{\pgfqpoint{1.545190in}{1.684785in}}%
\pgfpathlineto{\pgfqpoint{1.493963in}{1.688559in}}%
\pgfpathlineto{\pgfqpoint{1.484240in}{1.687891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632711in}{3.361709in}}%
\pgfpathlineto{\pgfqpoint{3.607647in}{3.361356in}}%
\pgfpathlineto{\pgfqpoint{3.588331in}{3.360643in}}%
\pgfpathlineto{\pgfqpoint{3.553154in}{3.361027in}}%
\pgfpathlineto{\pgfqpoint{3.500063in}{3.359903in}}%
\pgfpathlineto{\pgfqpoint{3.492417in}{3.360216in}}%
\pgfpathlineto{\pgfqpoint{3.474783in}{3.360050in}}%
\pgfpathlineto{\pgfqpoint{3.432330in}{3.362892in}}%
\pgfpathlineto{\pgfqpoint{3.421281in}{3.363922in}}%
\pgfpathlineto{\pgfqpoint{3.400279in}{3.366442in}}%
\pgfpathlineto{\pgfqpoint{3.353974in}{3.371758in}}%
\pgfpathlineto{\pgfqpoint{3.322096in}{3.374764in}}%
\pgfpathlineto{\pgfqpoint{3.293821in}{3.378993in}}%
\pgfpathlineto{\pgfqpoint{3.249253in}{3.386597in}}%
\pgfpathlineto{\pgfqpoint{3.234350in}{3.389613in}}%
\pgfpathlineto{\pgfqpoint{3.175995in}{3.401503in}}%
\pgfpathlineto{\pgfqpoint{3.175071in}{3.401720in}}%
\pgfpathlineto{\pgfqpoint{3.172503in}{3.402319in}}%
\pgfpathlineto{\pgfqpoint{3.114278in}{3.419082in}}%
\pgfpathlineto{\pgfqpoint{3.090118in}{3.424765in}}%
\pgfpathlineto{\pgfqpoint{3.052786in}{3.435812in}}%
\pgfpathlineto{\pgfqpoint{3.005648in}{3.446965in}}%
\pgfpathlineto{\pgfqpoint{2.990817in}{3.451289in}}%
\pgfpathlineto{\pgfqpoint{2.982951in}{3.453632in}}%
\pgfpathlineto{\pgfqpoint{2.932008in}{3.466248in}}%
\pgfpathlineto{\pgfqpoint{2.912522in}{3.470300in}}%
\pgfpathlineto{\pgfqpoint{2.884429in}{3.478410in}}%
\pgfpathlineto{\pgfqpoint{2.868744in}{3.480135in}}%
\pgfpathlineto{\pgfqpoint{2.836901in}{3.487578in}}%
\pgfpathlineto{\pgfqpoint{2.804313in}{3.490951in}}%
\pgfpathlineto{\pgfqpoint{2.750865in}{3.496108in}}%
\pgfpathlineto{\pgfqpoint{2.739857in}{3.497970in}}%
\pgfpathlineto{\pgfqpoint{2.715137in}{3.500087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.845559in}{3.029316in}}%
\pgfpathlineto{\pgfqpoint{1.871284in}{3.028838in}}%
\pgfpathlineto{\pgfqpoint{1.921437in}{3.028081in}}%
\pgfpathlineto{\pgfqpoint{1.954978in}{3.026614in}}%
\pgfpathlineto{\pgfqpoint{1.993346in}{3.025368in}}%
\pgfpathlineto{\pgfqpoint{2.039635in}{3.022767in}}%
\pgfpathlineto{\pgfqpoint{2.059916in}{3.022183in}}%
\pgfpathlineto{\pgfqpoint{2.111897in}{3.019767in}}%
\pgfpathlineto{\pgfqpoint{2.132290in}{3.018240in}}%
\pgfpathlineto{\pgfqpoint{2.173127in}{3.015946in}}%
\pgfpathlineto{\pgfqpoint{2.192199in}{3.014253in}}%
\pgfpathlineto{\pgfqpoint{2.225128in}{3.012268in}}%
\pgfpathlineto{\pgfqpoint{2.247151in}{3.010952in}}%
\pgfpathlineto{\pgfqpoint{2.287166in}{3.008138in}}%
\pgfpathlineto{\pgfqpoint{2.301990in}{3.007450in}}%
\pgfpathlineto{\pgfqpoint{2.360914in}{3.003556in}}%
\pgfpathlineto{\pgfqpoint{2.362665in}{3.003453in}}%
\pgfpathlineto{\pgfqpoint{2.415199in}{3.001826in}}%
\pgfpathlineto{\pgfqpoint{2.435662in}{3.000976in}}%
\pgfpathlineto{\pgfqpoint{2.457435in}{2.999878in}}%
\pgfpathlineto{\pgfqpoint{2.485832in}{2.999437in}}%
\pgfpathlineto{\pgfqpoint{2.516482in}{2.997908in}}%
\pgfpathlineto{\pgfqpoint{2.535992in}{2.997278in}}%
\pgfpathlineto{\pgfqpoint{2.561046in}{2.996818in}}%
\pgfpathlineto{\pgfqpoint{2.591593in}{2.996917in}}%
\pgfpathlineto{\pgfqpoint{2.635073in}{2.996500in}}%
\pgfpathlineto{\pgfqpoint{2.652754in}{2.997740in}}%
\pgfpathlineto{\pgfqpoint{2.681564in}{2.997734in}}%
\pgfpathlineto{\pgfqpoint{2.712831in}{2.999650in}}%
\pgfpathlineto{\pgfqpoint{2.722059in}{3.000087in}}%
\pgfpathlineto{\pgfqpoint{2.744760in}{3.000606in}}%
\pgfpathlineto{\pgfqpoint{2.780049in}{3.004146in}}%
\pgfpathlineto{\pgfqpoint{2.805839in}{3.004886in}}%
\pgfpathlineto{\pgfqpoint{2.836735in}{3.007379in}}%
\pgfpathlineto{\pgfqpoint{2.862727in}{3.008451in}}%
\pgfpathlineto{\pgfqpoint{2.902000in}{3.013067in}}%
\pgfpathlineto{\pgfqpoint{2.950354in}{3.015407in}}%
\pgfpathlineto{\pgfqpoint{2.967407in}{3.017001in}}%
\pgfpathlineto{\pgfqpoint{2.978834in}{3.017510in}}%
\pgfpathlineto{\pgfqpoint{3.034077in}{3.024563in}}%
\pgfpathlineto{\pgfqpoint{3.091886in}{3.027222in}}%
\pgfpathlineto{\pgfqpoint{3.100119in}{3.028568in}}%
\pgfpathlineto{\pgfqpoint{3.112291in}{3.029157in}}%
\pgfpathlineto{\pgfqpoint{3.163033in}{3.035062in}}%
\pgfpathlineto{\pgfqpoint{3.209221in}{3.036301in}}%
\pgfpathlineto{\pgfqpoint{3.235987in}{3.039435in}}%
\pgfpathlineto{\pgfqpoint{3.259716in}{3.039614in}}%
\pgfpathlineto{\pgfqpoint{3.287679in}{3.042171in}}%
\pgfpathlineto{\pgfqpoint{3.312243in}{3.040854in}}%
\pgfpathlineto{\pgfqpoint{3.332490in}{3.042508in}}%
\pgfpathlineto{\pgfqpoint{3.377371in}{3.041771in}}%
\pgfpathlineto{\pgfqpoint{3.384440in}{3.042079in}}%
\pgfpathlineto{\pgfqpoint{3.430642in}{3.043862in}}%
\pgfpathlineto{\pgfqpoint{3.455094in}{3.041994in}}%
\pgfpathlineto{\pgfqpoint{3.489186in}{3.042430in}}%
\pgfpathlineto{\pgfqpoint{3.511602in}{3.041035in}}%
\pgfpathlineto{\pgfqpoint{3.545625in}{3.040723in}}%
\pgfpathlineto{\pgfqpoint{3.578153in}{3.037629in}}%
\pgfpathlineto{\pgfqpoint{3.610981in}{3.034830in}}%
\pgfpathlineto{\pgfqpoint{3.644977in}{3.034116in}}%
\pgfpathlineto{\pgfqpoint{3.701766in}{3.026750in}}%
\pgfpathlineto{\pgfqpoint{3.702919in}{3.026698in}}%
\pgfpathlineto{\pgfqpoint{3.703945in}{3.026462in}}%
\pgfpathlineto{\pgfqpoint{3.743265in}{3.027080in}}%
\pgfpathlineto{\pgfqpoint{3.778443in}{3.022638in}}%
\pgfpathlineto{\pgfqpoint{3.799634in}{3.021117in}}%
\pgfpathlineto{\pgfqpoint{3.863888in}{3.016783in}}%
\pgfpathlineto{\pgfqpoint{3.874016in}{3.015883in}}%
\pgfpathlineto{\pgfqpoint{3.905783in}{3.014432in}}%
\pgfpathlineto{\pgfqpoint{3.941088in}{3.009480in}}%
\pgfpathlineto{\pgfqpoint{3.962179in}{3.009681in}}%
\pgfpathlineto{\pgfqpoint{4.019881in}{3.004465in}}%
\pgfpathlineto{\pgfqpoint{4.023502in}{3.004817in}}%
\pgfpathlineto{\pgfqpoint{4.027922in}{3.004784in}}%
\pgfpathlineto{\pgfqpoint{4.095850in}{3.004803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.460863in}{1.847084in}}%
\pgfpathlineto{\pgfqpoint{4.405076in}{1.848535in}}%
\pgfpathlineto{\pgfqpoint{4.345374in}{1.847016in}}%
\pgfpathlineto{\pgfqpoint{4.279328in}{1.847657in}}%
\pgfpathlineto{\pgfqpoint{4.087783in}{1.840240in}}%
\pgfpathlineto{\pgfqpoint{4.052942in}{1.837444in}}%
\pgfpathlineto{\pgfqpoint{4.006067in}{1.835404in}}%
\pgfpathlineto{\pgfqpoint{3.919186in}{1.826939in}}%
\pgfpathlineto{\pgfqpoint{3.857471in}{1.823768in}}%
\pgfpathlineto{\pgfqpoint{3.819843in}{1.818005in}}%
\pgfpathlineto{\pgfqpoint{3.758583in}{1.809875in}}%
\pgfpathlineto{\pgfqpoint{3.565856in}{1.784529in}}%
\pgfpathlineto{\pgfqpoint{3.553991in}{1.782544in}}%
\pgfpathlineto{\pgfqpoint{3.424016in}{1.766736in}}%
\pgfpathlineto{\pgfqpoint{3.366623in}{1.757179in}}%
\pgfpathlineto{\pgfqpoint{3.332823in}{1.756200in}}%
\pgfpathlineto{\pgfqpoint{3.317391in}{1.754014in}}%
\pgfpathlineto{\pgfqpoint{3.275051in}{1.750718in}}%
\pgfpathlineto{\pgfqpoint{3.175443in}{1.750343in}}%
\pgfpathlineto{\pgfqpoint{3.153156in}{1.752573in}}%
\pgfpathlineto{\pgfqpoint{3.119462in}{1.750981in}}%
\pgfpathlineto{\pgfqpoint{3.091584in}{1.752941in}}%
\pgfpathlineto{\pgfqpoint{3.064994in}{1.751830in}}%
\pgfpathlineto{\pgfqpoint{3.010733in}{1.756345in}}%
\pgfpathlineto{\pgfqpoint{2.982015in}{1.756104in}}%
\pgfpathlineto{\pgfqpoint{2.962728in}{1.757613in}}%
\pgfpathlineto{\pgfqpoint{2.926464in}{1.756296in}}%
\pgfpathlineto{\pgfqpoint{2.907716in}{1.757886in}}%
\pgfpathlineto{\pgfqpoint{2.872789in}{1.756859in}}%
\pgfpathlineto{\pgfqpoint{2.831060in}{1.760259in}}%
\pgfpathlineto{\pgfqpoint{2.806460in}{1.759673in}}%
\pgfpathlineto{\pgfqpoint{2.771669in}{1.761581in}}%
\pgfpathlineto{\pgfqpoint{2.731386in}{1.759604in}}%
\pgfpathlineto{\pgfqpoint{2.705448in}{1.760296in}}%
\pgfpathlineto{\pgfqpoint{2.669491in}{1.755929in}}%
\pgfpathlineto{\pgfqpoint{2.596023in}{1.753622in}}%
\pgfpathlineto{\pgfqpoint{2.542439in}{1.745785in}}%
\pgfpathlineto{\pgfqpoint{2.490494in}{1.741958in}}%
\pgfpathlineto{\pgfqpoint{2.474823in}{1.738535in}}%
\pgfpathlineto{\pgfqpoint{2.456078in}{1.736355in}}%
\pgfpathlineto{\pgfqpoint{2.420163in}{1.728645in}}%
\pgfpathlineto{\pgfqpoint{2.396715in}{1.728080in}}%
\pgfpathlineto{\pgfqpoint{2.377969in}{1.720672in}}%
\pgfpathlineto{\pgfqpoint{2.342138in}{1.716754in}}%
\pgfpathlineto{\pgfqpoint{2.320691in}{1.710706in}}%
\pgfpathlineto{\pgfqpoint{2.307026in}{1.709252in}}%
\pgfpathlineto{\pgfqpoint{2.275695in}{1.690901in}}%
\pgfpathlineto{\pgfqpoint{2.234461in}{1.680835in}}%
\pgfpathlineto{\pgfqpoint{2.221068in}{1.665430in}}%
\pgfpathlineto{\pgfqpoint{2.188735in}{1.655133in}}%
\pgfpathlineto{\pgfqpoint{2.181227in}{1.649629in}}%
\pgfpathlineto{\pgfqpoint{2.176191in}{1.648840in}}%
\pgfpathlineto{\pgfqpoint{2.165146in}{1.636669in}}%
\pgfpathlineto{\pgfqpoint{2.173892in}{1.607741in}}%
\pgfpathlineto{\pgfqpoint{2.175219in}{1.586693in}}%
\pgfpathlineto{\pgfqpoint{2.237904in}{1.555536in}}%
\pgfpathlineto{\pgfqpoint{2.248729in}{1.543735in}}%
\pgfpathlineto{\pgfqpoint{2.294492in}{1.533640in}}%
\pgfpathlineto{\pgfqpoint{2.307694in}{1.526465in}}%
\pgfpathlineto{\pgfqpoint{2.356183in}{1.522549in}}%
\pgfpathlineto{\pgfqpoint{2.392895in}{1.516457in}}%
\pgfpathlineto{\pgfqpoint{2.419832in}{1.515652in}}%
\pgfpathlineto{\pgfqpoint{2.434719in}{1.512287in}}%
\pgfpathlineto{\pgfqpoint{2.472012in}{1.509003in}}%
\pgfpathlineto{\pgfqpoint{2.546861in}{1.499027in}}%
\pgfpathlineto{\pgfqpoint{2.592606in}{1.499450in}}%
\pgfpathlineto{\pgfqpoint{2.666184in}{1.494655in}}%
\pgfpathlineto{\pgfqpoint{2.728354in}{1.496766in}}%
\pgfpathlineto{\pgfqpoint{2.794371in}{1.493931in}}%
\pgfpathlineto{\pgfqpoint{2.854743in}{1.497702in}}%
\pgfpathlineto{\pgfqpoint{2.927768in}{1.497258in}}%
\pgfpathlineto{\pgfqpoint{2.987639in}{1.502565in}}%
\pgfpathlineto{\pgfqpoint{3.026473in}{1.501999in}}%
\pgfpathlineto{\pgfqpoint{3.050035in}{1.504379in}}%
\pgfpathlineto{\pgfqpoint{3.077776in}{1.503294in}}%
\pgfpathlineto{\pgfqpoint{3.118505in}{1.505851in}}%
\pgfpathlineto{\pgfqpoint{3.145352in}{1.504720in}}%
\pgfpathlineto{\pgfqpoint{3.174312in}{1.506878in}}%
\pgfpathlineto{\pgfqpoint{3.206872in}{1.504039in}}%
\pgfpathlineto{\pgfqpoint{3.238645in}{1.505049in}}%
\pgfpathlineto{\pgfqpoint{3.270463in}{1.502794in}}%
\pgfpathlineto{\pgfqpoint{3.306497in}{1.503150in}}%
\pgfpathlineto{\pgfqpoint{3.333708in}{1.499573in}}%
\pgfpathlineto{\pgfqpoint{3.364540in}{1.499219in}}%
\pgfpathlineto{\pgfqpoint{3.398331in}{1.495022in}}%
\pgfpathlineto{\pgfqpoint{3.422714in}{1.493997in}}%
\pgfpathlineto{\pgfqpoint{3.446240in}{1.489946in}}%
\pgfpathlineto{\pgfqpoint{3.490688in}{1.486559in}}%
\pgfpathlineto{\pgfqpoint{3.623146in}{1.472015in}}%
\pgfpathlineto{\pgfqpoint{3.650457in}{1.466736in}}%
\pgfpathlineto{\pgfqpoint{3.670281in}{1.465523in}}%
\pgfpathlineto{\pgfqpoint{3.692672in}{1.461846in}}%
\pgfpathlineto{\pgfqpoint{3.724308in}{1.458369in}}%
\pgfpathlineto{\pgfqpoint{3.762011in}{1.451392in}}%
\pgfpathlineto{\pgfqpoint{3.840465in}{1.444361in}}%
\pgfpathlineto{\pgfqpoint{3.893249in}{1.437227in}}%
\pgfpathlineto{\pgfqpoint{4.156285in}{1.420697in}}%
\pgfpathlineto{\pgfqpoint{4.291335in}{1.417734in}}%
\pgfpathlineto{\pgfqpoint{4.299682in}{1.417536in}}%
\pgfpathlineto{\pgfqpoint{4.348796in}{1.417987in}}%
\pgfpathlineto{\pgfqpoint{4.348796in}{1.417987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.867859in}{3.216624in}}%
\pgfpathlineto{\pgfqpoint{3.789437in}{3.209734in}}%
\pgfpathlineto{\pgfqpoint{3.783547in}{3.209498in}}%
\pgfpathlineto{\pgfqpoint{3.778952in}{3.209404in}}%
\pgfpathlineto{\pgfqpoint{3.723159in}{3.205740in}}%
\pgfpathlineto{\pgfqpoint{3.713406in}{3.198686in}}%
\pgfpathlineto{\pgfqpoint{3.691840in}{3.155790in}}%
\pgfpathlineto{\pgfqpoint{3.735118in}{3.140820in}}%
\pgfpathlineto{\pgfqpoint{3.766781in}{3.134166in}}%
\pgfpathlineto{\pgfqpoint{3.801881in}{3.125146in}}%
\pgfpathlineto{\pgfqpoint{3.846725in}{3.113754in}}%
\pgfpathlineto{\pgfqpoint{3.872829in}{3.113105in}}%
\pgfpathlineto{\pgfqpoint{3.877122in}{3.112799in}}%
\pgfpathlineto{\pgfqpoint{3.914996in}{3.109451in}}%
\pgfpathlineto{\pgfqpoint{3.923087in}{3.110206in}}%
\pgfpathlineto{\pgfqpoint{3.925351in}{3.109162in}}%
\pgfpathlineto{\pgfqpoint{3.969523in}{3.114323in}}%
\pgfpathlineto{\pgfqpoint{3.994577in}{3.109576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901002in}{3.087106in}}%
\pgfpathlineto{\pgfqpoint{1.904694in}{3.086991in}}%
\pgfpathlineto{\pgfqpoint{1.976838in}{3.085668in}}%
\pgfpathlineto{\pgfqpoint{1.988283in}{3.084921in}}%
\pgfpathlineto{\pgfqpoint{2.030521in}{3.084818in}}%
\pgfpathlineto{\pgfqpoint{2.072693in}{3.081075in}}%
\pgfpathlineto{\pgfqpoint{2.106237in}{3.078175in}}%
\pgfpathlineto{\pgfqpoint{2.145917in}{3.075707in}}%
\pgfpathlineto{\pgfqpoint{2.168321in}{3.073184in}}%
\pgfpathlineto{\pgfqpoint{2.194493in}{3.071847in}}%
\pgfpathlineto{\pgfqpoint{2.222790in}{3.069017in}}%
\pgfpathlineto{\pgfqpoint{2.249484in}{3.066592in}}%
\pgfpathlineto{\pgfqpoint{2.277190in}{3.064729in}}%
\pgfpathlineto{\pgfqpoint{2.319100in}{3.060436in}}%
\pgfpathlineto{\pgfqpoint{2.331289in}{3.059899in}}%
\pgfpathlineto{\pgfqpoint{2.377174in}{3.057070in}}%
\pgfpathlineto{\pgfqpoint{2.388924in}{3.056716in}}%
\pgfpathlineto{\pgfqpoint{2.436478in}{3.054996in}}%
\pgfpathlineto{\pgfqpoint{2.448007in}{3.054264in}}%
\pgfpathlineto{\pgfqpoint{2.488776in}{3.054908in}}%
\pgfpathlineto{\pgfqpoint{2.514712in}{3.055533in}}%
\pgfpathlineto{\pgfqpoint{2.568179in}{3.055600in}}%
\pgfpathlineto{\pgfqpoint{2.587315in}{3.055550in}}%
\pgfpathlineto{\pgfqpoint{2.607700in}{3.056927in}}%
\pgfpathlineto{\pgfqpoint{2.656429in}{3.056448in}}%
\pgfpathlineto{\pgfqpoint{2.667330in}{3.057411in}}%
\pgfpathlineto{\pgfqpoint{2.689214in}{3.057572in}}%
\pgfpathlineto{\pgfqpoint{2.723826in}{3.060495in}}%
\pgfpathlineto{\pgfqpoint{2.756241in}{3.061592in}}%
\pgfpathlineto{\pgfqpoint{2.794085in}{3.067372in}}%
\pgfpathlineto{\pgfqpoint{2.834727in}{3.070399in}}%
\pgfpathlineto{\pgfqpoint{2.854698in}{3.073401in}}%
\pgfpathlineto{\pgfqpoint{2.871259in}{3.074443in}}%
\pgfpathlineto{\pgfqpoint{2.925684in}{3.085632in}}%
\pgfpathlineto{\pgfqpoint{2.971660in}{3.090075in}}%
\pgfpathlineto{\pgfqpoint{2.990478in}{3.096057in}}%
\pgfpathlineto{\pgfqpoint{3.040465in}{3.104578in}}%
\pgfpathlineto{\pgfqpoint{3.054461in}{3.107866in}}%
\pgfpathlineto{\pgfqpoint{3.061337in}{3.108201in}}%
\pgfpathlineto{\pgfqpoint{3.100863in}{3.123488in}}%
\pgfpathlineto{\pgfqpoint{3.134535in}{3.129806in}}%
\pgfpathlineto{\pgfqpoint{3.159987in}{3.132266in}}%
\pgfpathlineto{\pgfqpoint{3.185104in}{3.144789in}}%
\pgfpathlineto{\pgfqpoint{3.242587in}{3.154142in}}%
\pgfpathlineto{\pgfqpoint{3.246027in}{3.167338in}}%
\pgfpathlineto{\pgfqpoint{3.292304in}{3.215757in}}%
\pgfpathlineto{\pgfqpoint{3.241977in}{3.234365in}}%
\pgfpathlineto{\pgfqpoint{3.233104in}{3.236974in}}%
\pgfpathlineto{\pgfqpoint{3.188961in}{3.246485in}}%
\pgfpathlineto{\pgfqpoint{3.153532in}{3.263344in}}%
\pgfpathlineto{\pgfqpoint{3.140657in}{3.269744in}}%
\pgfpathlineto{\pgfqpoint{3.109760in}{3.282567in}}%
\pgfpathlineto{\pgfqpoint{3.092972in}{3.288270in}}%
\pgfpathlineto{\pgfqpoint{3.090125in}{3.289185in}}%
\pgfpathlineto{\pgfqpoint{3.084646in}{3.290987in}}%
\pgfpathlineto{\pgfqpoint{3.027174in}{3.309548in}}%
\pgfpathlineto{\pgfqpoint{3.001988in}{3.319148in}}%
\pgfpathlineto{\pgfqpoint{2.967429in}{3.330800in}}%
\pgfpathlineto{\pgfqpoint{2.925270in}{3.346115in}}%
\pgfpathlineto{\pgfqpoint{2.905259in}{3.351597in}}%
\pgfpathlineto{\pgfqpoint{2.895820in}{3.354037in}}%
\pgfpathlineto{\pgfqpoint{2.849511in}{3.367048in}}%
\pgfpathlineto{\pgfqpoint{2.826607in}{3.372584in}}%
\pgfpathlineto{\pgfqpoint{2.800817in}{3.378296in}}%
\pgfpathlineto{\pgfqpoint{2.753335in}{3.389132in}}%
\pgfpathlineto{\pgfqpoint{2.738084in}{3.392773in}}%
\pgfpathlineto{\pgfqpoint{2.723577in}{3.395760in}}%
\pgfpathlineto{\pgfqpoint{2.677958in}{3.403601in}}%
\pgfpathlineto{\pgfqpoint{2.646691in}{3.408276in}}%
\pgfpathlineto{\pgfqpoint{2.618687in}{3.411880in}}%
\pgfpathlineto{\pgfqpoint{2.588827in}{3.417008in}}%
\pgfpathlineto{\pgfqpoint{2.557670in}{3.419227in}}%
\pgfpathlineto{\pgfqpoint{2.531259in}{3.420921in}}%
\pgfpathlineto{\pgfqpoint{2.491365in}{3.423439in}}%
\pgfpathlineto{\pgfqpoint{2.436742in}{3.426836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.454637in}{1.797319in}}%
\pgfpathlineto{\pgfqpoint{4.415904in}{1.798946in}}%
\pgfpathlineto{\pgfqpoint{4.395323in}{1.798289in}}%
\pgfpathlineto{\pgfqpoint{4.370255in}{1.799005in}}%
\pgfpathlineto{\pgfqpoint{4.331991in}{1.797403in}}%
\pgfpathlineto{\pgfqpoint{4.293762in}{1.798379in}}%
\pgfpathlineto{\pgfqpoint{4.265859in}{1.797311in}}%
\pgfpathlineto{\pgfqpoint{4.253331in}{1.797279in}}%
\pgfpathlineto{\pgfqpoint{4.209679in}{1.795318in}}%
\pgfpathlineto{\pgfqpoint{4.188987in}{1.794926in}}%
\pgfpathlineto{\pgfqpoint{4.153338in}{1.792802in}}%
\pgfpathlineto{\pgfqpoint{4.126659in}{1.791784in}}%
\pgfpathlineto{\pgfqpoint{4.102867in}{1.789865in}}%
\pgfpathlineto{\pgfqpoint{4.058375in}{1.788416in}}%
\pgfpathlineto{\pgfqpoint{4.044561in}{1.786951in}}%
\pgfpathlineto{\pgfqpoint{4.005708in}{1.783276in}}%
\pgfpathlineto{\pgfqpoint{3.989743in}{1.781067in}}%
\pgfpathlineto{\pgfqpoint{3.952840in}{1.776677in}}%
\pgfpathlineto{\pgfqpoint{3.934572in}{1.773735in}}%
\pgfpathlineto{\pgfqpoint{3.904684in}{1.767894in}}%
\pgfpathlineto{\pgfqpoint{3.872426in}{1.764930in}}%
\pgfpathlineto{\pgfqpoint{3.852620in}{1.760551in}}%
\pgfpathlineto{\pgfqpoint{3.821207in}{1.756709in}}%
\pgfpathlineto{\pgfqpoint{3.797280in}{1.749482in}}%
\pgfpathlineto{\pgfqpoint{3.761650in}{1.745386in}}%
\pgfpathlineto{\pgfqpoint{3.744736in}{1.743922in}}%
\pgfpathlineto{\pgfqpoint{3.712332in}{1.737919in}}%
\pgfpathlineto{\pgfqpoint{3.705080in}{1.737027in}}%
\pgfpathlineto{\pgfqpoint{3.661924in}{1.725169in}}%
\pgfpathlineto{\pgfqpoint{3.649705in}{1.723450in}}%
\pgfpathlineto{\pgfqpoint{3.605511in}{1.711170in}}%
\pgfpathlineto{\pgfqpoint{3.590667in}{1.709095in}}%
\pgfpathlineto{\pgfqpoint{3.529143in}{1.688633in}}%
\pgfpathlineto{\pgfqpoint{3.516168in}{1.686925in}}%
\pgfpathlineto{\pgfqpoint{3.464194in}{1.668733in}}%
\pgfpathlineto{\pgfqpoint{3.453990in}{1.667690in}}%
\pgfpathlineto{\pgfqpoint{3.416597in}{1.648011in}}%
\pgfpathlineto{\pgfqpoint{3.402044in}{1.647851in}}%
\pgfpathlineto{\pgfqpoint{3.409400in}{1.629205in}}%
\pgfpathlineto{\pgfqpoint{3.417918in}{1.591582in}}%
\pgfpathlineto{\pgfqpoint{3.445421in}{1.589650in}}%
\pgfpathlineto{\pgfqpoint{3.472382in}{1.579430in}}%
\pgfpathlineto{\pgfqpoint{3.497221in}{1.574109in}}%
\pgfpathlineto{\pgfqpoint{3.520744in}{1.563112in}}%
\pgfpathlineto{\pgfqpoint{3.545171in}{1.559025in}}%
\pgfpathlineto{\pgfqpoint{3.567764in}{1.552761in}}%
\pgfpathlineto{\pgfqpoint{3.620652in}{1.543095in}}%
\pgfpathlineto{\pgfqpoint{3.641538in}{1.533952in}}%
\pgfpathlineto{\pgfqpoint{3.677200in}{1.530417in}}%
\pgfpathlineto{\pgfqpoint{3.704330in}{1.524432in}}%
\pgfpathlineto{\pgfqpoint{3.735538in}{1.520026in}}%
\pgfpathlineto{\pgfqpoint{3.767281in}{1.512370in}}%
\pgfpathlineto{\pgfqpoint{3.795656in}{1.508984in}}%
\pgfpathlineto{\pgfqpoint{3.818821in}{1.504442in}}%
\pgfpathlineto{\pgfqpoint{3.856388in}{1.500092in}}%
\pgfpathlineto{\pgfqpoint{3.914435in}{1.489106in}}%
\pgfpathlineto{\pgfqpoint{3.914439in}{1.489106in}}%
\pgfpathlineto{\pgfqpoint{3.914445in}{1.489105in}}%
\pgfpathlineto{\pgfqpoint{3.963408in}{1.486304in}}%
\pgfpathlineto{\pgfqpoint{4.004535in}{1.478818in}}%
\pgfpathlineto{\pgfqpoint{4.007703in}{1.478677in}}%
\pgfpathlineto{\pgfqpoint{4.009948in}{1.478426in}}%
\pgfpathlineto{\pgfqpoint{4.059456in}{1.476755in}}%
\pgfpathlineto{\pgfqpoint{4.098959in}{1.472295in}}%
\pgfpathlineto{\pgfqpoint{4.109572in}{1.472178in}}%
\pgfpathlineto{\pgfqpoint{4.123158in}{1.470568in}}%
\pgfpathlineto{\pgfqpoint{4.159618in}{1.470335in}}%
\pgfpathlineto{\pgfqpoint{4.200009in}{1.468260in}}%
\pgfpathlineto{\pgfqpoint{4.226549in}{1.468479in}}%
\pgfpathlineto{\pgfqpoint{4.244047in}{1.467705in}}%
\pgfpathlineto{\pgfqpoint{4.283320in}{1.469087in}}%
\pgfpathlineto{\pgfqpoint{4.315970in}{1.467144in}}%
\pgfpathlineto{\pgfqpoint{4.340512in}{1.466111in}}%
\pgfpathlineto{\pgfqpoint{4.368857in}{1.467234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.993639in}{3.170875in}}%
\pgfpathlineto{\pgfqpoint{1.996442in}{3.170818in}}%
\pgfpathlineto{\pgfqpoint{1.999584in}{3.170505in}}%
\pgfpathlineto{\pgfqpoint{2.030970in}{3.168879in}}%
\pgfpathlineto{\pgfqpoint{2.080696in}{3.170688in}}%
\pgfpathlineto{\pgfqpoint{2.097824in}{3.169096in}}%
\pgfpathlineto{\pgfqpoint{2.166179in}{3.164131in}}%
\pgfpathlineto{\pgfqpoint{2.177253in}{3.164018in}}%
\pgfpathlineto{\pgfqpoint{2.241903in}{3.161340in}}%
\pgfpathlineto{\pgfqpoint{2.264828in}{3.161474in}}%
\pgfpathlineto{\pgfqpoint{2.322364in}{3.149771in}}%
\pgfpathlineto{\pgfqpoint{2.324062in}{3.149828in}}%
\pgfpathlineto{\pgfqpoint{2.328322in}{3.148932in}}%
\pgfpathlineto{\pgfqpoint{2.380792in}{3.148520in}}%
\pgfpathlineto{\pgfqpoint{2.404536in}{3.145419in}}%
\pgfpathlineto{\pgfqpoint{2.451269in}{3.149058in}}%
\pgfpathlineto{\pgfqpoint{2.514274in}{3.144771in}}%
\pgfpathlineto{\pgfqpoint{2.515337in}{3.144862in}}%
\pgfpathlineto{\pgfqpoint{2.516311in}{3.144898in}}%
\pgfpathlineto{\pgfqpoint{2.572390in}{3.151764in}}%
\pgfpathlineto{\pgfqpoint{2.606527in}{3.153290in}}%
\pgfpathlineto{\pgfqpoint{2.611713in}{3.153352in}}%
\pgfpathlineto{\pgfqpoint{2.650764in}{3.159486in}}%
\pgfpathlineto{\pgfqpoint{2.693353in}{3.163942in}}%
\pgfpathlineto{\pgfqpoint{2.698788in}{3.164364in}}%
\pgfpathlineto{\pgfqpoint{2.745839in}{3.190032in}}%
\pgfpathlineto{\pgfqpoint{2.760277in}{3.200583in}}%
\pgfpathlineto{\pgfqpoint{2.747128in}{3.237731in}}%
\pgfpathlineto{\pgfqpoint{2.719490in}{3.246650in}}%
\pgfpathlineto{\pgfqpoint{2.685917in}{3.267462in}}%
\pgfpathlineto{\pgfqpoint{2.656373in}{3.275842in}}%
\pgfpathlineto{\pgfqpoint{2.614350in}{3.294079in}}%
\pgfpathlineto{\pgfqpoint{2.599183in}{3.296441in}}%
\pgfpathlineto{\pgfqpoint{2.565164in}{3.302585in}}%
\pgfpathlineto{\pgfqpoint{2.540436in}{3.303707in}}%
\pgfpathlineto{\pgfqpoint{2.529881in}{3.305890in}}%
\pgfpathlineto{\pgfqpoint{2.478662in}{3.307800in}}%
\pgfpathlineto{\pgfqpoint{2.450045in}{3.312279in}}%
\pgfpathlineto{\pgfqpoint{2.427163in}{3.312993in}}%
\pgfpathlineto{\pgfqpoint{2.403161in}{3.314857in}}%
\pgfpathlineto{\pgfqpoint{2.357882in}{3.319492in}}%
\pgfpathlineto{\pgfqpoint{2.348410in}{3.319459in}}%
\pgfpathlineto{\pgfqpoint{2.298702in}{3.321059in}}%
\pgfpathlineto{\pgfqpoint{2.280091in}{3.321777in}}%
\pgfpathlineto{\pgfqpoint{2.220980in}{3.327044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.443566in}{1.730425in}}%
\pgfpathlineto{\pgfqpoint{4.395900in}{1.733723in}}%
\pgfpathlineto{\pgfqpoint{4.380328in}{1.732913in}}%
\pgfpathlineto{\pgfqpoint{4.363206in}{1.733667in}}%
\pgfpathlineto{\pgfqpoint{4.312756in}{1.729874in}}%
\pgfpathlineto{\pgfqpoint{4.258255in}{1.731588in}}%
\pgfpathlineto{\pgfqpoint{4.244203in}{1.730661in}}%
\pgfpathlineto{\pgfqpoint{4.238261in}{1.730652in}}%
\pgfpathlineto{\pgfqpoint{4.184882in}{1.726471in}}%
\pgfpathlineto{\pgfqpoint{4.173410in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{4.131619in}{1.721580in}}%
\pgfpathlineto{\pgfqpoint{4.120041in}{1.721043in}}%
\pgfpathlineto{\pgfqpoint{4.076060in}{1.714943in}}%
\pgfpathlineto{\pgfqpoint{4.062628in}{1.713528in}}%
\pgfpathlineto{\pgfqpoint{4.012068in}{1.705544in}}%
\pgfpathlineto{\pgfqpoint{4.006465in}{1.704948in}}%
\pgfpathlineto{\pgfqpoint{3.955252in}{1.691685in}}%
\pgfpathlineto{\pgfqpoint{3.952470in}{1.691321in}}%
\pgfpathlineto{\pgfqpoint{3.906643in}{1.675982in}}%
\pgfpathlineto{\pgfqpoint{3.898267in}{1.673739in}}%
\pgfpathlineto{\pgfqpoint{3.860353in}{1.654989in}}%
\pgfpathlineto{\pgfqpoint{3.844945in}{1.634324in}}%
\pgfpathlineto{\pgfqpoint{3.854228in}{1.595095in}}%
\pgfpathlineto{\pgfqpoint{3.882349in}{1.590955in}}%
\pgfpathlineto{\pgfqpoint{3.895022in}{1.586316in}}%
\pgfpathlineto{\pgfqpoint{3.932372in}{1.572968in}}%
\pgfpathlineto{\pgfqpoint{3.968400in}{1.567959in}}%
\pgfpathlineto{\pgfqpoint{3.996930in}{1.561373in}}%
\pgfpathlineto{\pgfqpoint{4.029622in}{1.555690in}}%
\pgfpathlineto{\pgfqpoint{4.047822in}{1.550620in}}%
\pgfpathlineto{\pgfqpoint{4.079927in}{1.548186in}}%
\pgfpathlineto{\pgfqpoint{4.112250in}{1.542239in}}%
\pgfpathlineto{\pgfqpoint{4.130934in}{1.543136in}}%
\pgfpathlineto{\pgfqpoint{4.161780in}{1.537585in}}%
\pgfpathlineto{\pgfqpoint{4.181565in}{1.537881in}}%
\pgfpathlineto{\pgfqpoint{4.192231in}{1.536755in}}%
\pgfpathlineto{\pgfqpoint{4.240743in}{1.536822in}}%
\pgfpathlineto{\pgfqpoint{4.270870in}{1.536323in}}%
\pgfpathlineto{\pgfqpoint{4.312377in}{1.532057in}}%
\pgfpathlineto{\pgfqpoint{4.324454in}{1.533255in}}%
\pgfpathlineto{\pgfqpoint{4.349077in}{1.532028in}}%
\pgfpathlineto{\pgfqpoint{4.392870in}{1.534476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.449338in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.449338in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.470000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.470000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.449338in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.470000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.449338in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{4.470000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{0.677647in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{3.342353in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{3.342353in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{0.677647in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{0.500000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.376863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{0.677647in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{0.677647in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{0.500000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.541569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{0.677647in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{0.677647in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{0.855294in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{0.855294in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{0.677647in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.706275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{0.855294in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{0.855294in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{1.032941in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{1.032941in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{0.855294in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.870980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{1.032941in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{1.032941in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{1.210588in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{1.210588in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{1.032941in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050980,0.050980,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{1.210588in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{1.210588in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{1.388235in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{1.388235in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{1.210588in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.286275,0.286275,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{1.388235in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{1.388235in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{1.565882in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{1.565882in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{1.388235in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.521569,0.521569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{1.565882in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{1.565882in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{1.743529in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{1.743529in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{1.565882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756863,0.756863,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{1.743529in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{1.743529in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{1.921176in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{1.921176in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{1.743529in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.992157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{1.921176in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{1.921176in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{2.098824in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{2.098824in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{1.921176in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.756863,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{2.098824in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{2.098824in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{2.276471in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{2.276471in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{2.098824in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.521569,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{2.276471in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{2.276471in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{2.454118in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{2.454118in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{2.276471in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.286275,0.286275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{2.454118in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{2.454118in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{2.631765in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{2.631765in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{2.454118in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.050980,0.050980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{2.631765in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{2.631765in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{2.809412in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{2.809412in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{2.631765in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907843,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{2.809412in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{2.809412in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{2.987059in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{2.987059in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{2.809412in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.790196,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{2.987059in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{2.987059in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{3.164706in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{3.164706in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{2.987059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.672549,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{3.164706in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{3.164706in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{3.342353in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{3.342353in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{3.164706in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.554902,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{3.342353in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{3.342353in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{3.342353in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.853500in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.950722in,y=0.451775in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.68\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.853500in}{0.855294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.950722in,y=0.807069in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.76\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.853500in}{1.210588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.950722in,y=1.162363in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.84\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.853500in}{1.565882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.950722in,y=1.517657in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.92\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.853500in}{1.921176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.950722in,y=1.872951in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.853500in}{2.276471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.950722in,y=2.228245in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2.08\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.853500in}{2.631765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.950722in,y=2.583539in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2.16\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.853500in}{2.987059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.950722in,y=2.938834in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2.24\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.853500in}{3.342353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.950722in,y=3.294128in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2.32\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{0.677647in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{3.342353in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{3.342353in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{0.677647in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{0.500000in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> case1_steady_state_l12_p2_seismic.tex <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.449338in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.470000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.470000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{1.449338in}{3.520000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.365882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452707in}{2.105743in}}%
\pgfpathlineto{\pgfqpoint{1.488293in}{2.098287in}}%
\pgfpathlineto{\pgfqpoint{1.512530in}{2.092181in}}%
\pgfpathlineto{\pgfqpoint{1.559873in}{2.085399in}}%
\pgfpathlineto{\pgfqpoint{1.560611in}{2.085401in}}%
\pgfpathlineto{\pgfqpoint{1.612706in}{2.095113in}}%
\pgfpathlineto{\pgfqpoint{1.641385in}{2.110344in}}%
\pgfpathlineto{\pgfqpoint{1.664361in}{2.125286in}}%
\pgfpathlineto{\pgfqpoint{1.673394in}{2.137057in}}%
\pgfpathlineto{\pgfqpoint{1.705552in}{2.183206in}}%
\pgfpathlineto{\pgfqpoint{1.709585in}{2.192817in}}%
\pgfpathlineto{\pgfqpoint{1.711625in}{2.198883in}}%
\pgfpathlineto{\pgfqpoint{1.730415in}{2.250682in}}%
\pgfpathlineto{\pgfqpoint{1.732475in}{2.261546in}}%
\pgfpathlineto{\pgfqpoint{1.742145in}{2.311332in}}%
\pgfpathlineto{\pgfqpoint{1.742979in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{1.744103in}{2.342064in}}%
\pgfpathlineto{\pgfqpoint{1.743267in}{2.386892in}}%
\pgfpathlineto{\pgfqpoint{1.742244in}{2.443540in}}%
\pgfpathlineto{\pgfqpoint{1.741919in}{2.446204in}}%
\pgfpathlineto{\pgfqpoint{1.741785in}{2.446819in}}%
\pgfpathlineto{\pgfqpoint{1.741661in}{2.447699in}}%
\pgfpathlineto{\pgfqpoint{1.726854in}{2.509990in}}%
\pgfpathlineto{\pgfqpoint{1.724721in}{2.523145in}}%
\pgfpathlineto{\pgfqpoint{1.709933in}{2.565466in}}%
\pgfpathlineto{\pgfqpoint{1.702553in}{2.590205in}}%
\pgfpathlineto{\pgfqpoint{1.681211in}{2.642460in}}%
\pgfpathlineto{\pgfqpoint{1.674551in}{2.659499in}}%
\pgfpathlineto{\pgfqpoint{1.667338in}{2.677879in}}%
\pgfpathlineto{\pgfqpoint{1.653303in}{2.699438in}}%
\pgfpathlineto{\pgfqpoint{1.636531in}{2.737408in}}%
\pgfpathlineto{\pgfqpoint{1.636298in}{2.737854in}}%
\pgfpathlineto{\pgfqpoint{1.636155in}{2.737608in}}%
\pgfpathlineto{\pgfqpoint{1.606847in}{2.681546in}}%
\pgfpathlineto{\pgfqpoint{1.579913in}{2.624307in}}%
\pgfpathlineto{\pgfqpoint{1.555398in}{2.565990in}}%
\pgfpathlineto{\pgfqpoint{1.533348in}{2.506698in}}%
\pgfpathlineto{\pgfqpoint{1.513799in}{2.446534in}}%
\pgfpathlineto{\pgfqpoint{1.496787in}{2.385604in}}%
\pgfpathlineto{\pgfqpoint{1.482342in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{1.470488in}{2.261876in}}%
\pgfpathlineto{\pgfqpoint{1.461247in}{2.199295in}}%
\pgfpathlineto{\pgfqpoint{1.454635in}{2.136381in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.497647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.636298in}{2.737854in}}%
\pgfpathlineto{\pgfqpoint{1.636531in}{2.737408in}}%
\pgfpathlineto{\pgfqpoint{1.653303in}{2.699438in}}%
\pgfpathlineto{\pgfqpoint{1.667338in}{2.677879in}}%
\pgfpathlineto{\pgfqpoint{1.674551in}{2.659499in}}%
\pgfpathlineto{\pgfqpoint{1.681211in}{2.642460in}}%
\pgfpathlineto{\pgfqpoint{1.702553in}{2.590205in}}%
\pgfpathlineto{\pgfqpoint{1.709933in}{2.565466in}}%
\pgfpathlineto{\pgfqpoint{1.724721in}{2.523145in}}%
\pgfpathlineto{\pgfqpoint{1.726854in}{2.509990in}}%
\pgfpathlineto{\pgfqpoint{1.741661in}{2.447699in}}%
\pgfpathlineto{\pgfqpoint{1.741785in}{2.446819in}}%
\pgfpathlineto{\pgfqpoint{1.741919in}{2.446204in}}%
\pgfpathlineto{\pgfqpoint{1.742244in}{2.443540in}}%
\pgfpathlineto{\pgfqpoint{1.743267in}{2.386892in}}%
\pgfpathlineto{\pgfqpoint{1.744103in}{2.342064in}}%
\pgfpathlineto{\pgfqpoint{1.742979in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{1.742145in}{2.311332in}}%
\pgfpathlineto{\pgfqpoint{1.732475in}{2.261546in}}%
\pgfpathlineto{\pgfqpoint{1.730415in}{2.250682in}}%
\pgfpathlineto{\pgfqpoint{1.711625in}{2.198883in}}%
\pgfpathlineto{\pgfqpoint{1.709585in}{2.192817in}}%
\pgfpathlineto{\pgfqpoint{1.705552in}{2.183206in}}%
\pgfpathlineto{\pgfqpoint{1.673394in}{2.137057in}}%
\pgfpathlineto{\pgfqpoint{1.664361in}{2.125286in}}%
\pgfpathlineto{\pgfqpoint{1.641385in}{2.110344in}}%
\pgfpathlineto{\pgfqpoint{1.612706in}{2.095113in}}%
\pgfpathlineto{\pgfqpoint{1.560611in}{2.085401in}}%
\pgfpathlineto{\pgfqpoint{1.559873in}{2.085399in}}%
\pgfpathlineto{\pgfqpoint{1.512530in}{2.092181in}}%
\pgfpathlineto{\pgfqpoint{1.488293in}{2.098287in}}%
\pgfpathlineto{\pgfqpoint{1.452707in}{2.105743in}}%
\pgfpathlineto{\pgfqpoint{1.450662in}{2.073246in}}%
\pgfpathlineto{\pgfqpoint{1.449338in}{2.010000in}}%
\pgfpathlineto{\pgfqpoint{1.450662in}{1.946754in}}%
\pgfpathlineto{\pgfqpoint{1.454635in}{1.883619in}}%
\pgfpathlineto{\pgfqpoint{1.461247in}{1.820705in}}%
\pgfpathlineto{\pgfqpoint{1.470488in}{1.758124in}}%
\pgfpathlineto{\pgfqpoint{1.482342in}{1.695984in}}%
\pgfpathlineto{\pgfqpoint{1.486348in}{1.678906in}}%
\pgfpathlineto{\pgfqpoint{1.498139in}{1.685891in}}%
\pgfpathlineto{\pgfqpoint{1.541728in}{1.705001in}}%
\pgfpathlineto{\pgfqpoint{1.546882in}{1.707030in}}%
\pgfpathlineto{\pgfqpoint{1.549121in}{1.707704in}}%
\pgfpathlineto{\pgfqpoint{1.594128in}{1.720790in}}%
\pgfpathlineto{\pgfqpoint{1.613458in}{1.733002in}}%
\pgfpathlineto{\pgfqpoint{1.626192in}{1.745070in}}%
\pgfpathlineto{\pgfqpoint{1.663312in}{1.767046in}}%
\pgfpathlineto{\pgfqpoint{1.672574in}{1.781630in}}%
\pgfpathlineto{\pgfqpoint{1.706562in}{1.816571in}}%
\pgfpathlineto{\pgfqpoint{1.711825in}{1.829079in}}%
\pgfpathlineto{\pgfqpoint{1.738647in}{1.871517in}}%
\pgfpathlineto{\pgfqpoint{1.743547in}{1.879920in}}%
\pgfpathlineto{\pgfqpoint{1.745688in}{1.882663in}}%
\pgfpathlineto{\pgfqpoint{1.766612in}{1.928897in}}%
\pgfpathlineto{\pgfqpoint{1.784020in}{1.962064in}}%
\pgfpathlineto{\pgfqpoint{1.795715in}{1.996888in}}%
\pgfpathlineto{\pgfqpoint{1.819202in}{2.061301in}}%
\pgfpathlineto{\pgfqpoint{1.819235in}{2.061433in}}%
\pgfpathlineto{\pgfqpoint{1.819262in}{2.061538in}}%
\pgfpathlineto{\pgfqpoint{1.833277in}{2.121403in}}%
\pgfpathlineto{\pgfqpoint{1.836501in}{2.140329in}}%
\pgfpathlineto{\pgfqpoint{1.848932in}{2.194135in}}%
\pgfpathlineto{\pgfqpoint{1.849265in}{2.196016in}}%
\pgfpathlineto{\pgfqpoint{1.849343in}{2.196560in}}%
\pgfpathlineto{\pgfqpoint{1.849619in}{2.198050in}}%
\pgfpathlineto{\pgfqpoint{1.854681in}{2.269896in}}%
\pgfpathlineto{\pgfqpoint{1.859421in}{2.323840in}}%
\pgfpathlineto{\pgfqpoint{1.859423in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{1.859426in}{2.324247in}}%
\pgfpathlineto{\pgfqpoint{1.857210in}{2.378615in}}%
\pgfpathlineto{\pgfqpoint{1.855410in}{2.416333in}}%
\pgfpathlineto{\pgfqpoint{1.852873in}{2.435971in}}%
\pgfpathlineto{\pgfqpoint{1.852120in}{2.451225in}}%
\pgfpathlineto{\pgfqpoint{1.847114in}{2.482006in}}%
\pgfpathlineto{\pgfqpoint{1.838843in}{2.532460in}}%
\pgfpathlineto{\pgfqpoint{1.838400in}{2.534431in}}%
\pgfpathlineto{\pgfqpoint{1.837296in}{2.540165in}}%
\pgfpathlineto{\pgfqpoint{1.830179in}{2.569441in}}%
\pgfpathlineto{\pgfqpoint{1.827966in}{2.576748in}}%
\pgfpathlineto{\pgfqpoint{1.825535in}{2.587287in}}%
\pgfpathlineto{\pgfqpoint{1.811555in}{2.629738in}}%
\pgfpathlineto{\pgfqpoint{1.800442in}{2.663914in}}%
\pgfpathlineto{\pgfqpoint{1.790619in}{2.696659in}}%
\pgfpathlineto{\pgfqpoint{1.782927in}{2.716461in}}%
\pgfpathlineto{\pgfqpoint{1.767897in}{2.755874in}}%
\pgfpathlineto{\pgfqpoint{1.757514in}{2.781382in}}%
\pgfpathlineto{\pgfqpoint{1.743611in}{2.821995in}}%
\pgfpathlineto{\pgfqpoint{1.743283in}{2.822811in}}%
\pgfpathlineto{\pgfqpoint{1.742755in}{2.824345in}}%
\pgfpathlineto{\pgfqpoint{1.722784in}{2.876166in}}%
\pgfpathlineto{\pgfqpoint{1.701682in}{2.845805in}}%
\pgfpathlineto{\pgfqpoint{1.667785in}{2.792392in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.629412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722784in}{2.876166in}}%
\pgfpathlineto{\pgfqpoint{1.743611in}{2.821995in}}%
\pgfpathlineto{\pgfqpoint{1.757514in}{2.781382in}}%
\pgfpathlineto{\pgfqpoint{1.790619in}{2.696659in}}%
\pgfpathlineto{\pgfqpoint{1.811555in}{2.629738in}}%
\pgfpathlineto{\pgfqpoint{1.830179in}{2.569441in}}%
\pgfpathlineto{\pgfqpoint{1.838843in}{2.532460in}}%
\pgfpathlineto{\pgfqpoint{1.852120in}{2.451225in}}%
\pgfpathlineto{\pgfqpoint{1.852873in}{2.435971in}}%
\pgfpathlineto{\pgfqpoint{1.855410in}{2.416333in}}%
\pgfpathlineto{\pgfqpoint{1.859421in}{2.323840in}}%
\pgfpathlineto{\pgfqpoint{1.848932in}{2.194135in}}%
\pgfpathlineto{\pgfqpoint{1.819202in}{2.061301in}}%
\pgfpathlineto{\pgfqpoint{1.784020in}{1.962064in}}%
\pgfpathlineto{\pgfqpoint{1.766612in}{1.928897in}}%
\pgfpathlineto{\pgfqpoint{1.743547in}{1.879920in}}%
\pgfpathlineto{\pgfqpoint{1.738647in}{1.871517in}}%
\pgfpathlineto{\pgfqpoint{1.711825in}{1.829079in}}%
\pgfpathlineto{\pgfqpoint{1.706562in}{1.816571in}}%
\pgfpathlineto{\pgfqpoint{1.672574in}{1.781630in}}%
\pgfpathlineto{\pgfqpoint{1.663312in}{1.767046in}}%
\pgfpathlineto{\pgfqpoint{1.626192in}{1.745070in}}%
\pgfpathlineto{\pgfqpoint{1.613458in}{1.733002in}}%
\pgfpathlineto{\pgfqpoint{1.594128in}{1.720790in}}%
\pgfpathlineto{\pgfqpoint{1.541728in}{1.705001in}}%
\pgfpathlineto{\pgfqpoint{1.498139in}{1.685891in}}%
\pgfpathlineto{\pgfqpoint{1.486348in}{1.678906in}}%
\pgfpathlineto{\pgfqpoint{1.496787in}{1.634396in}}%
\pgfpathlineto{\pgfqpoint{1.513799in}{1.573466in}}%
\pgfpathlineto{\pgfqpoint{1.533348in}{1.513302in}}%
\pgfpathlineto{\pgfqpoint{1.555398in}{1.454010in}}%
\pgfpathlineto{\pgfqpoint{1.579913in}{1.395693in}}%
\pgfpathlineto{\pgfqpoint{1.606847in}{1.338454in}}%
\pgfpathlineto{\pgfqpoint{1.636155in}{1.282392in}}%
\pgfpathlineto{\pgfqpoint{1.667785in}{1.227608in}}%
\pgfpathlineto{\pgfqpoint{1.701682in}{1.174195in}}%
\pgfpathlineto{\pgfqpoint{1.737785in}{1.122250in}}%
\pgfpathlineto{\pgfqpoint{1.776032in}{1.071861in}}%
\pgfpathlineto{\pgfqpoint{1.828828in}{1.009267in}}%
\pgfpathlineto{\pgfqpoint{1.833007in}{1.032979in}}%
\pgfpathlineto{\pgfqpoint{1.841463in}{1.111919in}}%
\pgfpathlineto{\pgfqpoint{1.840310in}{1.181028in}}%
\pgfpathlineto{\pgfqpoint{1.840157in}{1.222774in}}%
\pgfpathlineto{\pgfqpoint{1.837600in}{1.251439in}}%
\pgfpathlineto{\pgfqpoint{1.822843in}{1.357930in}}%
\pgfpathlineto{\pgfqpoint{1.817443in}{1.414602in}}%
\pgfpathlineto{\pgfqpoint{1.817849in}{1.484961in}}%
\pgfpathlineto{\pgfqpoint{1.816330in}{1.534219in}}%
\pgfpathlineto{\pgfqpoint{1.816290in}{1.577623in}}%
\pgfpathlineto{\pgfqpoint{1.825143in}{1.638467in}}%
\pgfpathlineto{\pgfqpoint{1.830375in}{1.689666in}}%
\pgfpathlineto{\pgfqpoint{1.849418in}{1.791702in}}%
\pgfpathlineto{\pgfqpoint{1.864008in}{1.842726in}}%
\pgfpathlineto{\pgfqpoint{1.873796in}{1.892824in}}%
\pgfpathlineto{\pgfqpoint{1.890934in}{1.961112in}}%
\pgfpathlineto{\pgfqpoint{1.920690in}{2.123836in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{2.139305in}}%
\pgfpathlineto{\pgfqpoint{1.933182in}{2.212094in}}%
\pgfpathlineto{\pgfqpoint{1.934228in}{2.225635in}}%
\pgfpathlineto{\pgfqpoint{1.936614in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{1.936356in}{2.344946in}}%
\pgfpathlineto{\pgfqpoint{1.930698in}{2.439660in}}%
\pgfpathlineto{\pgfqpoint{1.913527in}{2.546973in}}%
\pgfpathlineto{\pgfqpoint{1.892152in}{2.642432in}}%
\pgfpathlineto{\pgfqpoint{1.852744in}{2.771754in}}%
\pgfpathlineto{\pgfqpoint{1.826990in}{2.848047in}}%
\pgfpathlineto{\pgfqpoint{1.788679in}{2.963427in}}%
\pgfpathlineto{\pgfqpoint{1.776032in}{2.948139in}}%
\pgfpathlineto{\pgfqpoint{1.737785in}{2.897750in}}%
\pgfpathlineto{\pgfqpoint{1.737785in}{2.897750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.761176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.788679in}{2.963427in}}%
\pgfpathlineto{\pgfqpoint{1.809727in}{2.897952in}}%
\pgfpathlineto{\pgfqpoint{1.864647in}{2.736075in}}%
\pgfpathlineto{\pgfqpoint{1.892152in}{2.642432in}}%
\pgfpathlineto{\pgfqpoint{1.916029in}{2.532456in}}%
\pgfpathlineto{\pgfqpoint{1.930698in}{2.439660in}}%
\pgfpathlineto{\pgfqpoint{1.931468in}{2.432120in}}%
\pgfpathlineto{\pgfqpoint{1.936614in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{1.935772in}{2.268155in}}%
\pgfpathlineto{\pgfqpoint{1.932951in}{2.207877in}}%
\pgfpathlineto{\pgfqpoint{1.930984in}{2.188806in}}%
\pgfpathlineto{\pgfqpoint{1.909082in}{2.052162in}}%
\pgfpathlineto{\pgfqpoint{1.885629in}{1.939913in}}%
\pgfpathlineto{\pgfqpoint{1.873796in}{1.892824in}}%
\pgfpathlineto{\pgfqpoint{1.860753in}{1.830252in}}%
\pgfpathlineto{\pgfqpoint{1.849418in}{1.791702in}}%
\pgfpathlineto{\pgfqpoint{1.843368in}{1.750644in}}%
\pgfpathlineto{\pgfqpoint{1.836419in}{1.726321in}}%
\pgfpathlineto{\pgfqpoint{1.816290in}{1.577623in}}%
\pgfpathlineto{\pgfqpoint{1.817443in}{1.414602in}}%
\pgfpathlineto{\pgfqpoint{1.820766in}{1.387666in}}%
\pgfpathlineto{\pgfqpoint{1.822843in}{1.357930in}}%
\pgfpathlineto{\pgfqpoint{1.837975in}{1.245336in}}%
\pgfpathlineto{\pgfqpoint{1.840157in}{1.222774in}}%
\pgfpathlineto{\pgfqpoint{1.839518in}{1.091585in}}%
\pgfpathlineto{\pgfqpoint{1.828828in}{1.009267in}}%
\pgfpathlineto{\pgfqpoint{1.858685in}{0.976107in}}%
\pgfpathlineto{\pgfqpoint{1.902945in}{0.930910in}}%
\pgfpathlineto{\pgfqpoint{1.945245in}{0.891188in}}%
\pgfpathlineto{\pgfqpoint{1.957319in}{0.987947in}}%
\pgfpathlineto{\pgfqpoint{1.959413in}{1.099184in}}%
\pgfpathlineto{\pgfqpoint{1.948905in}{1.235443in}}%
\pgfpathlineto{\pgfqpoint{1.928674in}{1.412422in}}%
\pgfpathlineto{\pgfqpoint{1.921801in}{1.493373in}}%
\pgfpathlineto{\pgfqpoint{1.922268in}{1.541770in}}%
\pgfpathlineto{\pgfqpoint{1.920619in}{1.599373in}}%
\pgfpathlineto{\pgfqpoint{1.925985in}{1.684267in}}%
\pgfpathlineto{\pgfqpoint{1.936604in}{1.776025in}}%
\pgfpathlineto{\pgfqpoint{1.946738in}{1.838493in}}%
\pgfpathlineto{\pgfqpoint{1.952273in}{1.887353in}}%
\pgfpathlineto{\pgfqpoint{1.968257in}{1.974011in}}%
\pgfpathlineto{\pgfqpoint{1.978904in}{2.037325in}}%
\pgfpathlineto{\pgfqpoint{1.989297in}{2.118895in}}%
\pgfpathlineto{\pgfqpoint{1.998203in}{2.229814in}}%
\pgfpathlineto{\pgfqpoint{2.000307in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{1.998332in}{2.380031in}}%
\pgfpathlineto{\pgfqpoint{1.993597in}{2.438979in}}%
\pgfpathlineto{\pgfqpoint{1.978151in}{2.546217in}}%
\pgfpathlineto{\pgfqpoint{1.962308in}{2.621992in}}%
\pgfpathlineto{\pgfqpoint{1.922676in}{2.770395in}}%
\pgfpathlineto{\pgfqpoint{1.883472in}{2.898602in}}%
\pgfpathlineto{\pgfqpoint{1.852562in}{2.998304in}}%
\pgfpathlineto{\pgfqpoint{1.844879in}{3.028561in}}%
\pgfpathlineto{\pgfqpoint{1.816356in}{2.996882in}}%
\pgfpathlineto{\pgfqpoint{1.816356in}{2.996882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.892941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844879in}{3.028561in}}%
\pgfpathlineto{\pgfqpoint{1.852562in}{2.998304in}}%
\pgfpathlineto{\pgfqpoint{1.903553in}{2.833172in}}%
\pgfpathlineto{\pgfqpoint{1.925765in}{2.758954in}}%
\pgfpathlineto{\pgfqpoint{1.943150in}{2.697539in}}%
\pgfpathlineto{\pgfqpoint{1.967106in}{2.598682in}}%
\pgfpathlineto{\pgfqpoint{1.978610in}{2.543783in}}%
\pgfpathlineto{\pgfqpoint{1.994555in}{2.429521in}}%
\pgfpathlineto{\pgfqpoint{1.999623in}{2.352363in}}%
\pgfpathlineto{\pgfqpoint{2.000525in}{2.306200in}}%
\pgfpathlineto{\pgfqpoint{1.995299in}{2.184955in}}%
\pgfpathlineto{\pgfqpoint{1.985896in}{2.091347in}}%
\pgfpathlineto{\pgfqpoint{1.978585in}{2.035353in}}%
\pgfpathlineto{\pgfqpoint{1.945384in}{1.830762in}}%
\pgfpathlineto{\pgfqpoint{1.936604in}{1.776025in}}%
\pgfpathlineto{\pgfqpoint{1.923911in}{1.654366in}}%
\pgfpathlineto{\pgfqpoint{1.920619in}{1.599373in}}%
\pgfpathlineto{\pgfqpoint{1.922501in}{1.537232in}}%
\pgfpathlineto{\pgfqpoint{1.921801in}{1.493373in}}%
\pgfpathlineto{\pgfqpoint{1.938353in}{1.323286in}}%
\pgfpathlineto{\pgfqpoint{1.948905in}{1.235443in}}%
\pgfpathlineto{\pgfqpoint{1.956212in}{1.157096in}}%
\pgfpathlineto{\pgfqpoint{1.960441in}{1.085551in}}%
\pgfpathlineto{\pgfqpoint{1.953820in}{0.948872in}}%
\pgfpathlineto{\pgfqpoint{1.945245in}{0.891188in}}%
\pgfpathlineto{\pgfqpoint{1.949060in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{1.996947in}{0.846270in}}%
\pgfpathlineto{\pgfqpoint{2.028576in}{0.821202in}}%
\pgfpathlineto{\pgfqpoint{2.041854in}{0.911899in}}%
\pgfpathlineto{\pgfqpoint{2.044944in}{0.968084in}}%
\pgfpathlineto{\pgfqpoint{2.044122in}{1.057230in}}%
\pgfpathlineto{\pgfqpoint{2.043089in}{1.077072in}}%
\pgfpathlineto{\pgfqpoint{2.032353in}{1.188629in}}%
\pgfpathlineto{\pgfqpoint{2.002144in}{1.458038in}}%
\pgfpathlineto{\pgfqpoint{2.001357in}{1.470033in}}%
\pgfpathlineto{\pgfqpoint{1.996508in}{1.599624in}}%
\pgfpathlineto{\pgfqpoint{1.996755in}{1.625554in}}%
\pgfpathlineto{\pgfqpoint{2.001494in}{1.726677in}}%
\pgfpathlineto{\pgfqpoint{2.013176in}{1.837628in}}%
\pgfpathlineto{\pgfqpoint{2.046303in}{2.104408in}}%
\pgfpathlineto{\pgfqpoint{2.052673in}{2.170435in}}%
\pgfpathlineto{\pgfqpoint{2.056489in}{2.233112in}}%
\pgfpathlineto{\pgfqpoint{2.057703in}{2.309004in}}%
\pgfpathlineto{\pgfqpoint{2.056961in}{2.340307in}}%
\pgfpathlineto{\pgfqpoint{2.050025in}{2.441634in}}%
\pgfpathlineto{\pgfqpoint{2.041136in}{2.511781in}}%
\pgfpathlineto{\pgfqpoint{2.023260in}{2.607891in}}%
\pgfpathlineto{\pgfqpoint{1.987257in}{2.755493in}}%
\pgfpathlineto{\pgfqpoint{1.968604in}{2.820943in}}%
\pgfpathlineto{\pgfqpoint{1.937067in}{2.929863in}}%
\pgfpathlineto{\pgfqpoint{1.904162in}{3.045356in}}%
\pgfpathlineto{\pgfqpoint{1.895516in}{3.081504in}}%
\pgfpathlineto{\pgfqpoint{1.858685in}{3.043893in}}%
\pgfpathmoveto{\pgfqpoint{3.486301in}{0.594462in}}%
\pgfpathlineto{\pgfqpoint{3.478149in}{0.661102in}}%
\pgfpathlineto{\pgfqpoint{3.461667in}{0.747136in}}%
\pgfpathlineto{\pgfqpoint{3.451066in}{0.811132in}}%
\pgfpathlineto{\pgfqpoint{3.443534in}{0.831354in}}%
\pgfpathlineto{\pgfqpoint{3.435181in}{0.862510in}}%
\pgfpathlineto{\pgfqpoint{3.412019in}{0.928983in}}%
\pgfpathlineto{\pgfqpoint{3.400918in}{0.946623in}}%
\pgfpathlineto{\pgfqpoint{3.367332in}{1.003867in}}%
\pgfpathlineto{\pgfqpoint{3.327704in}{1.031706in}}%
\pgfpathlineto{\pgfqpoint{3.303518in}{1.031476in}}%
\pgfpathlineto{\pgfqpoint{3.242641in}{1.002776in}}%
\pgfpathlineto{\pgfqpoint{3.218674in}{0.968126in}}%
\pgfpathlineto{\pgfqpoint{3.207730in}{0.944414in}}%
\pgfpathlineto{\pgfqpoint{3.192021in}{0.914939in}}%
\pgfpathlineto{\pgfqpoint{3.162799in}{0.817404in}}%
\pgfpathlineto{\pgfqpoint{3.150967in}{0.713455in}}%
\pgfpathlineto{\pgfqpoint{3.146360in}{0.632611in}}%
\pgfpathlineto{\pgfqpoint{3.150206in}{0.512069in}}%
\pgfpathlineto{\pgfqpoint{3.180303in}{0.515871in}}%
\pgfpathlineto{\pgfqpoint{3.242677in}{0.526421in}}%
\pgfpathlineto{\pgfqpoint{3.304554in}{0.539573in}}%
\pgfpathlineto{\pgfqpoint{3.365827in}{0.555306in}}%
\pgfpathlineto{\pgfqpoint{3.426387in}{0.573590in}}%
\pgfpathlineto{\pgfqpoint{3.486128in}{0.594394in}}%
\pgfpathlineto{\pgfqpoint{3.486128in}{0.594394in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050980,0.050980,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.895516in}{3.081504in}}%
\pgfpathlineto{\pgfqpoint{1.904162in}{3.045356in}}%
\pgfpathlineto{\pgfqpoint{1.916612in}{3.001024in}}%
\pgfpathlineto{\pgfqpoint{1.988065in}{2.752780in}}%
\pgfpathlineto{\pgfqpoint{2.025083in}{2.598827in}}%
\pgfpathlineto{\pgfqpoint{2.035833in}{2.542293in}}%
\pgfpathlineto{\pgfqpoint{2.044395in}{2.489692in}}%
\pgfpathlineto{\pgfqpoint{2.051947in}{2.422779in}}%
\pgfpathlineto{\pgfqpoint{2.057513in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.057559in}{2.266559in}}%
\pgfpathlineto{\pgfqpoint{2.054989in}{2.201817in}}%
\pgfpathlineto{\pgfqpoint{2.046303in}{2.104408in}}%
\pgfpathlineto{\pgfqpoint{2.035310in}{2.003718in}}%
\pgfpathlineto{\pgfqpoint{2.011447in}{1.820672in}}%
\pgfpathlineto{\pgfqpoint{2.005663in}{1.777028in}}%
\pgfpathlineto{\pgfqpoint{1.998899in}{1.676492in}}%
\pgfpathlineto{\pgfqpoint{1.996508in}{1.599624in}}%
\pgfpathlineto{\pgfqpoint{2.002144in}{1.458038in}}%
\pgfpathlineto{\pgfqpoint{2.014566in}{1.333185in}}%
\pgfpathlineto{\pgfqpoint{2.038448in}{1.131246in}}%
\pgfpathlineto{\pgfqpoint{2.044122in}{1.057230in}}%
\pgfpathlineto{\pgfqpoint{2.045121in}{1.012138in}}%
\pgfpathlineto{\pgfqpoint{2.044699in}{0.960891in}}%
\pgfpathlineto{\pgfqpoint{2.041854in}{0.911899in}}%
\pgfpathlineto{\pgfqpoint{2.028576in}{0.821202in}}%
\pgfpathlineto{\pgfqpoint{2.046524in}{0.806976in}}%
\pgfpathlineto{\pgfqpoint{2.103324in}{0.766058in}}%
\pgfpathlineto{\pgfqpoint{2.111007in}{0.821307in}}%
\pgfpathlineto{\pgfqpoint{2.117051in}{0.910937in}}%
\pgfpathlineto{\pgfqpoint{2.118446in}{0.958822in}}%
\pgfpathlineto{\pgfqpoint{2.114915in}{1.043064in}}%
\pgfpathlineto{\pgfqpoint{2.105484in}{1.141717in}}%
\pgfpathlineto{\pgfqpoint{2.074338in}{1.386930in}}%
\pgfpathlineto{\pgfqpoint{2.071938in}{1.405325in}}%
\pgfpathlineto{\pgfqpoint{2.061236in}{1.566954in}}%
\pgfpathlineto{\pgfqpoint{2.061053in}{1.614341in}}%
\pgfpathlineto{\pgfqpoint{2.060780in}{1.657604in}}%
\pgfpathlineto{\pgfqpoint{2.064409in}{1.731316in}}%
\pgfpathlineto{\pgfqpoint{2.069655in}{1.806636in}}%
\pgfpathlineto{\pgfqpoint{2.080237in}{1.909729in}}%
\pgfpathlineto{\pgfqpoint{2.102059in}{2.103621in}}%
\pgfpathlineto{\pgfqpoint{2.107220in}{2.171661in}}%
\pgfpathlineto{\pgfqpoint{2.110687in}{2.266192in}}%
\pgfpathlineto{\pgfqpoint{2.110579in}{2.324706in}}%
\pgfpathlineto{\pgfqpoint{2.104445in}{2.420548in}}%
\pgfpathlineto{\pgfqpoint{2.096153in}{2.494670in}}%
\pgfpathlineto{\pgfqpoint{2.094416in}{2.507265in}}%
\pgfpathlineto{\pgfqpoint{2.075357in}{2.611290in}}%
\pgfpathlineto{\pgfqpoint{2.063942in}{2.664099in}}%
\pgfpathlineto{\pgfqpoint{2.028967in}{2.803111in}}%
\pgfpathlineto{\pgfqpoint{1.962536in}{3.047843in}}%
\pgfpathlineto{\pgfqpoint{1.943144in}{3.126840in}}%
\pgfpathlineto{\pgfqpoint{1.902945in}{3.089090in}}%
\pgfpathmoveto{\pgfqpoint{3.150206in}{0.512069in}}%
\pgfpathlineto{\pgfqpoint{3.146765in}{0.649964in}}%
\pgfpathlineto{\pgfqpoint{3.152492in}{0.735069in}}%
\pgfpathlineto{\pgfqpoint{3.166442in}{0.831338in}}%
\pgfpathlineto{\pgfqpoint{3.192021in}{0.914939in}}%
\pgfpathlineto{\pgfqpoint{3.218674in}{0.968126in}}%
\pgfpathlineto{\pgfqpoint{3.242641in}{1.002776in}}%
\pgfpathlineto{\pgfqpoint{3.249517in}{1.007620in}}%
\pgfpathlineto{\pgfqpoint{3.259251in}{1.011129in}}%
\pgfpathlineto{\pgfqpoint{3.303518in}{1.031476in}}%
\pgfpathlineto{\pgfqpoint{3.327704in}{1.031706in}}%
\pgfpathlineto{\pgfqpoint{3.367332in}{1.003867in}}%
\pgfpathlineto{\pgfqpoint{3.412019in}{0.928983in}}%
\pgfpathlineto{\pgfqpoint{3.435181in}{0.862510in}}%
\pgfpathlineto{\pgfqpoint{3.443534in}{0.831354in}}%
\pgfpathlineto{\pgfqpoint{3.451066in}{0.811132in}}%
\pgfpathlineto{\pgfqpoint{3.478811in}{0.655865in}}%
\pgfpathlineto{\pgfqpoint{3.486301in}{0.594462in}}%
\pgfpathlineto{\pgfqpoint{3.568044in}{0.627966in}}%
\pgfpathlineto{\pgfqpoint{3.554450in}{0.737915in}}%
\pgfpathlineto{\pgfqpoint{3.543535in}{0.803330in}}%
\pgfpathlineto{\pgfqpoint{3.534119in}{0.839637in}}%
\pgfpathlineto{\pgfqpoint{3.523276in}{0.894149in}}%
\pgfpathlineto{\pgfqpoint{3.478982in}{1.043800in}}%
\pgfpathlineto{\pgfqpoint{3.473278in}{1.057891in}}%
\pgfpathlineto{\pgfqpoint{3.450865in}{1.106288in}}%
\pgfpathlineto{\pgfqpoint{3.445018in}{1.114832in}}%
\pgfpathlineto{\pgfqpoint{3.436932in}{1.129486in}}%
\pgfpathlineto{\pgfqpoint{3.416979in}{1.159869in}}%
\pgfpathlineto{\pgfqpoint{3.406541in}{1.182377in}}%
\pgfpathlineto{\pgfqpoint{3.391689in}{1.196998in}}%
\pgfpathlineto{\pgfqpoint{3.359676in}{1.237631in}}%
\pgfpathlineto{\pgfqpoint{3.305318in}{1.264527in}}%
\pgfpathlineto{\pgfqpoint{3.240939in}{1.240577in}}%
\pgfpathlineto{\pgfqpoint{3.235306in}{1.236768in}}%
\pgfpathlineto{\pgfqpoint{3.202711in}{1.194943in}}%
\pgfpathlineto{\pgfqpoint{3.151447in}{1.119084in}}%
\pgfpathlineto{\pgfqpoint{3.136585in}{1.085031in}}%
\pgfpathlineto{\pgfqpoint{3.092727in}{0.961648in}}%
\pgfpathlineto{\pgfqpoint{3.077226in}{0.899413in}}%
\pgfpathlineto{\pgfqpoint{3.063333in}{0.821514in}}%
\pgfpathlineto{\pgfqpoint{3.054214in}{0.727863in}}%
\pgfpathlineto{\pgfqpoint{3.051986in}{0.682659in}}%
\pgfpathlineto{\pgfqpoint{3.052108in}{0.502549in}}%
\pgfpathlineto{\pgfqpoint{3.054503in}{0.502649in}}%
\pgfpathlineto{\pgfqpoint{3.117541in}{0.507943in}}%
\pgfpathlineto{\pgfqpoint{3.117541in}{0.507943in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239216,0.239216,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943144in}{3.126840in}}%
\pgfpathlineto{\pgfqpoint{1.962536in}{3.047843in}}%
\pgfpathlineto{\pgfqpoint{1.991427in}{2.939393in}}%
\pgfpathlineto{\pgfqpoint{2.013796in}{2.857917in}}%
\pgfpathlineto{\pgfqpoint{2.046710in}{2.735455in}}%
\pgfpathlineto{\pgfqpoint{2.075357in}{2.611290in}}%
\pgfpathlineto{\pgfqpoint{2.087069in}{2.550338in}}%
\pgfpathlineto{\pgfqpoint{2.096153in}{2.494670in}}%
\pgfpathlineto{\pgfqpoint{2.104445in}{2.420548in}}%
\pgfpathlineto{\pgfqpoint{2.107871in}{2.378839in}}%
\pgfpathlineto{\pgfqpoint{2.110613in}{2.323185in}}%
\pgfpathlineto{\pgfqpoint{2.110133in}{2.237609in}}%
\pgfpathlineto{\pgfqpoint{2.107220in}{2.171661in}}%
\pgfpathlineto{\pgfqpoint{2.098818in}{2.069725in}}%
\pgfpathlineto{\pgfqpoint{2.069655in}{1.806636in}}%
\pgfpathlineto{\pgfqpoint{2.062793in}{1.712817in}}%
\pgfpathlineto{\pgfqpoint{2.060684in}{1.649635in}}%
\pgfpathlineto{\pgfqpoint{2.063561in}{1.509819in}}%
\pgfpathlineto{\pgfqpoint{2.071938in}{1.405325in}}%
\pgfpathlineto{\pgfqpoint{2.105484in}{1.141717in}}%
\pgfpathlineto{\pgfqpoint{2.114915in}{1.043064in}}%
\pgfpathlineto{\pgfqpoint{2.115618in}{1.034811in}}%
\pgfpathlineto{\pgfqpoint{2.118446in}{0.958822in}}%
\pgfpathlineto{\pgfqpoint{2.116657in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{2.103324in}{0.766058in}}%
\pgfpathlineto{\pgfqpoint{2.174102in}{0.720426in}}%
\pgfpathlineto{\pgfqpoint{2.181889in}{0.781238in}}%
\pgfpathlineto{\pgfqpoint{2.186043in}{0.840946in}}%
\pgfpathlineto{\pgfqpoint{2.188006in}{0.899328in}}%
\pgfpathlineto{\pgfqpoint{2.185829in}{0.977761in}}%
\pgfpathlineto{\pgfqpoint{2.177944in}{1.070219in}}%
\pgfpathlineto{\pgfqpoint{2.156858in}{1.227524in}}%
\pgfpathlineto{\pgfqpoint{2.142747in}{1.323972in}}%
\pgfpathlineto{\pgfqpoint{2.127654in}{1.447445in}}%
\pgfpathlineto{\pgfqpoint{2.119507in}{1.560347in}}%
\pgfpathlineto{\pgfqpoint{2.118097in}{1.615484in}}%
\pgfpathlineto{\pgfqpoint{2.118901in}{1.695003in}}%
\pgfpathlineto{\pgfqpoint{2.125346in}{1.809901in}}%
\pgfpathlineto{\pgfqpoint{2.131594in}{1.880144in}}%
\pgfpathlineto{\pgfqpoint{2.157386in}{2.141645in}}%
\pgfpathlineto{\pgfqpoint{2.161116in}{2.211712in}}%
\pgfpathlineto{\pgfqpoint{2.162337in}{2.275490in}}%
\pgfpathlineto{\pgfqpoint{2.160738in}{2.346494in}}%
\pgfpathlineto{\pgfqpoint{2.157109in}{2.401591in}}%
\pgfpathlineto{\pgfqpoint{2.148341in}{2.485676in}}%
\pgfpathlineto{\pgfqpoint{2.135303in}{2.567418in}}%
\pgfpathlineto{\pgfqpoint{2.119878in}{2.642742in}}%
\pgfpathlineto{\pgfqpoint{2.094204in}{2.750239in}}%
\pgfpathlineto{\pgfqpoint{2.066223in}{2.858737in}}%
\pgfpathlineto{\pgfqpoint{2.026748in}{3.008256in}}%
\pgfpathlineto{\pgfqpoint{1.989999in}{3.167732in}}%
\pgfpathlineto{\pgfqpoint{1.949060in}{3.132395in}}%
\pgfpathmoveto{\pgfqpoint{3.052108in}{0.502549in}}%
\pgfpathlineto{\pgfqpoint{3.050724in}{0.577132in}}%
\pgfpathlineto{\pgfqpoint{3.054214in}{0.727863in}}%
\pgfpathlineto{\pgfqpoint{3.056493in}{0.761037in}}%
\pgfpathlineto{\pgfqpoint{3.065005in}{0.832589in}}%
\pgfpathlineto{\pgfqpoint{3.077226in}{0.899413in}}%
\pgfpathlineto{\pgfqpoint{3.092727in}{0.961648in}}%
\pgfpathlineto{\pgfqpoint{3.114039in}{1.026943in}}%
\pgfpathlineto{\pgfqpoint{3.151447in}{1.119084in}}%
\pgfpathlineto{\pgfqpoint{3.162408in}{1.137548in}}%
\pgfpathlineto{\pgfqpoint{3.178603in}{1.159544in}}%
\pgfpathlineto{\pgfqpoint{3.202711in}{1.194943in}}%
\pgfpathlineto{\pgfqpoint{3.235306in}{1.236768in}}%
\pgfpathlineto{\pgfqpoint{3.240939in}{1.240577in}}%
\pgfpathlineto{\pgfqpoint{3.305318in}{1.264527in}}%
\pgfpathlineto{\pgfqpoint{3.361692in}{1.237012in}}%
\pgfpathlineto{\pgfqpoint{3.391689in}{1.196998in}}%
\pgfpathlineto{\pgfqpoint{3.406541in}{1.182377in}}%
\pgfpathlineto{\pgfqpoint{3.416979in}{1.159869in}}%
\pgfpathlineto{\pgfqpoint{3.450865in}{1.106288in}}%
\pgfpathlineto{\pgfqpoint{3.481065in}{1.037658in}}%
\pgfpathlineto{\pgfqpoint{3.492723in}{0.995141in}}%
\pgfpathlineto{\pgfqpoint{3.501106in}{0.973934in}}%
\pgfpathlineto{\pgfqpoint{3.506654in}{0.951446in}}%
\pgfpathlineto{\pgfqpoint{3.525510in}{0.885182in}}%
\pgfpathlineto{\pgfqpoint{3.534119in}{0.839637in}}%
\pgfpathlineto{\pgfqpoint{3.545349in}{0.791977in}}%
\pgfpathlineto{\pgfqpoint{3.554450in}{0.737915in}}%
\pgfpathlineto{\pgfqpoint{3.568044in}{0.627966in}}%
\pgfpathlineto{\pgfqpoint{3.631633in}{0.657756in}}%
\pgfpathlineto{\pgfqpoint{3.620529in}{0.743698in}}%
\pgfpathlineto{\pgfqpoint{3.594374in}{0.892391in}}%
\pgfpathlineto{\pgfqpoint{3.575547in}{0.969841in}}%
\pgfpathlineto{\pgfqpoint{3.563702in}{1.007464in}}%
\pgfpathlineto{\pgfqpoint{3.556131in}{1.038745in}}%
\pgfpathlineto{\pgfqpoint{3.535022in}{1.099572in}}%
\pgfpathlineto{\pgfqpoint{3.520588in}{1.147234in}}%
\pgfpathlineto{\pgfqpoint{3.478114in}{1.259999in}}%
\pgfpathlineto{\pgfqpoint{3.468494in}{1.278484in}}%
\pgfpathlineto{\pgfqpoint{3.440389in}{1.343043in}}%
\pgfpathlineto{\pgfqpoint{3.423040in}{1.371386in}}%
\pgfpathlineto{\pgfqpoint{3.403853in}{1.414548in}}%
\pgfpathlineto{\pgfqpoint{3.400350in}{1.417897in}}%
\pgfpathlineto{\pgfqpoint{3.393115in}{1.429861in}}%
\pgfpathlineto{\pgfqpoint{3.371771in}{1.460499in}}%
\pgfpathlineto{\pgfqpoint{3.363267in}{1.477390in}}%
\pgfpathlineto{\pgfqpoint{3.330521in}{1.497686in}}%
\pgfpathlineto{\pgfqpoint{3.307309in}{1.518533in}}%
\pgfpathlineto{\pgfqpoint{3.236025in}{1.481300in}}%
\pgfpathlineto{\pgfqpoint{3.218932in}{1.451938in}}%
\pgfpathlineto{\pgfqpoint{3.189556in}{1.408677in}}%
\pgfpathlineto{\pgfqpoint{3.175806in}{1.381310in}}%
\pgfpathlineto{\pgfqpoint{3.159803in}{1.355533in}}%
\pgfpathlineto{\pgfqpoint{3.132114in}{1.303143in}}%
\pgfpathlineto{\pgfqpoint{3.082683in}{1.191647in}}%
\pgfpathlineto{\pgfqpoint{3.032885in}{1.054490in}}%
\pgfpathlineto{\pgfqpoint{3.015348in}{0.990577in}}%
\pgfpathlineto{\pgfqpoint{2.999208in}{0.919415in}}%
\pgfpathlineto{\pgfqpoint{2.987243in}{0.849641in}}%
\pgfpathlineto{\pgfqpoint{2.980751in}{0.799945in}}%
\pgfpathlineto{\pgfqpoint{2.975348in}{0.740450in}}%
\pgfpathlineto{\pgfqpoint{2.971491in}{0.649115in}}%
\pgfpathlineto{\pgfqpoint{2.970949in}{0.523867in}}%
\pgfpathlineto{\pgfqpoint{2.971059in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.991299in}{0.500000in}}%
\pgfpathmoveto{\pgfqpoint{3.251137in}{2.263315in}}%
\pgfpathlineto{\pgfqpoint{3.250034in}{2.228655in}}%
\pgfpathlineto{\pgfqpoint{3.262758in}{2.150496in}}%
\pgfpathlineto{\pgfqpoint{3.279785in}{2.140471in}}%
\pgfpathlineto{\pgfqpoint{3.317287in}{2.109160in}}%
\pgfpathlineto{\pgfqpoint{3.332126in}{2.135096in}}%
\pgfpathlineto{\pgfqpoint{3.334335in}{2.143620in}}%
\pgfpathlineto{\pgfqpoint{3.350853in}{2.189015in}}%
\pgfpathlineto{\pgfqpoint{3.353120in}{2.203461in}}%
\pgfpathlineto{\pgfqpoint{3.362461in}{2.252955in}}%
\pgfpathlineto{\pgfqpoint{3.365270in}{2.311290in}}%
\pgfpathlineto{\pgfqpoint{3.359490in}{2.337683in}}%
\pgfpathlineto{\pgfqpoint{3.331150in}{2.413195in}}%
\pgfpathlineto{\pgfqpoint{3.308578in}{2.410915in}}%
\pgfpathlineto{\pgfqpoint{3.263956in}{2.382062in}}%
\pgfpathlineto{\pgfqpoint{3.248525in}{2.316035in}}%
\pgfpathlineto{\pgfqpoint{3.248525in}{2.316035in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.427451,0.427451,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.989999in}{3.167732in}}%
\pgfpathlineto{\pgfqpoint{1.993444in}{3.153534in}}%
\pgfpathlineto{\pgfqpoint{2.004595in}{3.100561in}}%
\pgfpathlineto{\pgfqpoint{2.067487in}{2.853934in}}%
\pgfpathlineto{\pgfqpoint{2.107362in}{2.697600in}}%
\pgfpathlineto{\pgfqpoint{2.125754in}{2.616523in}}%
\pgfpathlineto{\pgfqpoint{2.137471in}{2.555897in}}%
\pgfpathlineto{\pgfqpoint{2.153527in}{2.442659in}}%
\pgfpathlineto{\pgfqpoint{2.160738in}{2.346494in}}%
\pgfpathlineto{\pgfqpoint{2.161741in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.162346in}{2.260521in}}%
\pgfpathlineto{\pgfqpoint{2.159325in}{2.176922in}}%
\pgfpathlineto{\pgfqpoint{2.154226in}{2.102193in}}%
\pgfpathlineto{\pgfqpoint{2.145509in}{2.010723in}}%
\pgfpathlineto{\pgfqpoint{2.136925in}{1.932444in}}%
\pgfpathlineto{\pgfqpoint{2.125346in}{1.809901in}}%
\pgfpathlineto{\pgfqpoint{2.121417in}{1.752225in}}%
\pgfpathlineto{\pgfqpoint{2.118820in}{1.690913in}}%
\pgfpathlineto{\pgfqpoint{2.118353in}{1.604984in}}%
\pgfpathlineto{\pgfqpoint{2.122356in}{1.509554in}}%
\pgfpathlineto{\pgfqpoint{2.129002in}{1.436082in}}%
\pgfpathlineto{\pgfqpoint{2.142747in}{1.323972in}}%
\pgfpathlineto{\pgfqpoint{2.171443in}{1.123536in}}%
\pgfpathlineto{\pgfqpoint{2.183132in}{1.016092in}}%
\pgfpathlineto{\pgfqpoint{2.187496in}{0.935598in}}%
\pgfpathlineto{\pgfqpoint{2.187701in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{2.185647in}{0.832668in}}%
\pgfpathlineto{\pgfqpoint{2.181889in}{0.781238in}}%
\pgfpathlineto{\pgfqpoint{2.174102in}{0.720426in}}%
\pgfpathlineto{\pgfqpoint{2.204503in}{0.702015in}}%
\pgfpathlineto{\pgfqpoint{2.246670in}{0.678833in}}%
\pgfpathlineto{\pgfqpoint{2.253974in}{0.737560in}}%
\pgfpathlineto{\pgfqpoint{2.258545in}{0.821068in}}%
\pgfpathlineto{\pgfqpoint{2.258271in}{0.894638in}}%
\pgfpathlineto{\pgfqpoint{2.252696in}{0.986895in}}%
\pgfpathlineto{\pgfqpoint{2.250105in}{1.015364in}}%
\pgfpathlineto{\pgfqpoint{2.218451in}{1.222033in}}%
\pgfpathlineto{\pgfqpoint{2.194860in}{1.372122in}}%
\pgfpathlineto{\pgfqpoint{2.188467in}{1.419952in}}%
\pgfpathlineto{\pgfqpoint{2.177282in}{1.534122in}}%
\pgfpathlineto{\pgfqpoint{2.173881in}{1.607690in}}%
\pgfpathlineto{\pgfqpoint{2.173190in}{1.651041in}}%
\pgfpathlineto{\pgfqpoint{2.177133in}{1.781240in}}%
\pgfpathlineto{\pgfqpoint{2.182303in}{1.851821in}}%
\pgfpathlineto{\pgfqpoint{2.194717in}{1.980131in}}%
\pgfpathlineto{\pgfqpoint{2.207544in}{2.118222in}}%
\pgfpathlineto{\pgfqpoint{2.211866in}{2.186046in}}%
\pgfpathlineto{\pgfqpoint{2.212961in}{2.206520in}}%
\pgfpathlineto{\pgfqpoint{2.213781in}{2.268927in}}%
\pgfpathlineto{\pgfqpoint{2.213132in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.209700in}{2.383360in}}%
\pgfpathlineto{\pgfqpoint{2.200635in}{2.470131in}}%
\pgfpathlineto{\pgfqpoint{2.194866in}{2.510282in}}%
\pgfpathlineto{\pgfqpoint{2.188241in}{2.550641in}}%
\pgfpathlineto{\pgfqpoint{2.174227in}{2.622686in}}%
\pgfpathlineto{\pgfqpoint{2.142145in}{2.759029in}}%
\pgfpathlineto{\pgfqpoint{2.066534in}{3.056540in}}%
\pgfpathlineto{\pgfqpoint{2.034825in}{3.203751in}}%
\pgfpathlineto{\pgfqpoint{1.996947in}{3.173730in}}%
\pgfpathmoveto{\pgfqpoint{2.971059in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.971491in}{0.649115in}}%
\pgfpathlineto{\pgfqpoint{2.972500in}{0.686278in}}%
\pgfpathlineto{\pgfqpoint{2.976829in}{0.758673in}}%
\pgfpathlineto{\pgfqpoint{2.983471in}{0.824213in}}%
\pgfpathlineto{\pgfqpoint{2.993041in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{3.005279in}{0.947997in}}%
\pgfpathlineto{\pgfqpoint{3.019571in}{1.007306in}}%
\pgfpathlineto{\pgfqpoint{3.039571in}{1.073543in}}%
\pgfpathlineto{\pgfqpoint{3.095997in}{1.225914in}}%
\pgfpathlineto{\pgfqpoint{3.136889in}{1.310820in}}%
\pgfpathlineto{\pgfqpoint{3.159803in}{1.355533in}}%
\pgfpathlineto{\pgfqpoint{3.175806in}{1.381310in}}%
\pgfpathlineto{\pgfqpoint{3.189556in}{1.408677in}}%
\pgfpathlineto{\pgfqpoint{3.224471in}{1.462103in}}%
\pgfpathlineto{\pgfqpoint{3.236025in}{1.481300in}}%
\pgfpathlineto{\pgfqpoint{3.307309in}{1.518533in}}%
\pgfpathlineto{\pgfqpoint{3.330521in}{1.497686in}}%
\pgfpathlineto{\pgfqpoint{3.363267in}{1.477390in}}%
\pgfpathlineto{\pgfqpoint{3.371771in}{1.460499in}}%
\pgfpathlineto{\pgfqpoint{3.403853in}{1.414548in}}%
\pgfpathlineto{\pgfqpoint{3.423040in}{1.371386in}}%
\pgfpathlineto{\pgfqpoint{3.440389in}{1.343043in}}%
\pgfpathlineto{\pgfqpoint{3.446983in}{1.325390in}}%
\pgfpathlineto{\pgfqpoint{3.478114in}{1.259999in}}%
\pgfpathlineto{\pgfqpoint{3.522715in}{1.141032in}}%
\pgfpathlineto{\pgfqpoint{3.524715in}{1.136363in}}%
\pgfpathlineto{\pgfqpoint{3.535022in}{1.099572in}}%
\pgfpathlineto{\pgfqpoint{3.556131in}{1.038745in}}%
\pgfpathlineto{\pgfqpoint{3.563702in}{1.007464in}}%
\pgfpathlineto{\pgfqpoint{3.575547in}{0.969841in}}%
\pgfpathlineto{\pgfqpoint{3.595317in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{3.616012in}{0.770087in}}%
\pgfpathlineto{\pgfqpoint{3.624326in}{0.714913in}}%
\pgfpathlineto{\pgfqpoint{3.631633in}{0.657756in}}%
\pgfpathlineto{\pgfqpoint{3.686303in}{0.686329in}}%
\pgfpathlineto{\pgfqpoint{3.665348in}{0.825564in}}%
\pgfpathlineto{\pgfqpoint{3.653521in}{0.889333in}}%
\pgfpathlineto{\pgfqpoint{3.626793in}{1.006083in}}%
\pgfpathlineto{\pgfqpoint{3.601592in}{1.100466in}}%
\pgfpathlineto{\pgfqpoint{3.581016in}{1.170562in}}%
\pgfpathlineto{\pgfqpoint{3.556484in}{1.245386in}}%
\pgfpathlineto{\pgfqpoint{3.492159in}{1.446578in}}%
\pgfpathlineto{\pgfqpoint{3.478205in}{1.502344in}}%
\pgfpathlineto{\pgfqpoint{3.463716in}{1.551422in}}%
\pgfpathlineto{\pgfqpoint{3.452822in}{1.620828in}}%
\pgfpathlineto{\pgfqpoint{3.445180in}{1.653802in}}%
\pgfpathlineto{\pgfqpoint{3.437763in}{1.711373in}}%
\pgfpathlineto{\pgfqpoint{3.440132in}{1.836511in}}%
\pgfpathlineto{\pgfqpoint{3.447585in}{1.891670in}}%
\pgfpathlineto{\pgfqpoint{3.457095in}{1.962902in}}%
\pgfpathlineto{\pgfqpoint{3.467632in}{2.024529in}}%
\pgfpathlineto{\pgfqpoint{3.480262in}{2.138281in}}%
\pgfpathlineto{\pgfqpoint{3.484598in}{2.169427in}}%
\pgfpathlineto{\pgfqpoint{3.492208in}{2.263556in}}%
\pgfpathlineto{\pgfqpoint{3.494385in}{2.325504in}}%
\pgfpathlineto{\pgfqpoint{3.484449in}{2.448915in}}%
\pgfpathlineto{\pgfqpoint{3.475618in}{2.502516in}}%
\pgfpathlineto{\pgfqpoint{3.452178in}{2.584153in}}%
\pgfpathlineto{\pgfqpoint{3.432809in}{2.631537in}}%
\pgfpathlineto{\pgfqpoint{3.396565in}{2.697119in}}%
\pgfpathlineto{\pgfqpoint{3.372834in}{2.714699in}}%
\pgfpathlineto{\pgfqpoint{3.333639in}{2.745726in}}%
\pgfpathlineto{\pgfqpoint{3.276430in}{2.734588in}}%
\pgfpathlineto{\pgfqpoint{3.234942in}{2.695155in}}%
\pgfpathlineto{\pgfqpoint{3.224344in}{2.678401in}}%
\pgfpathlineto{\pgfqpoint{3.202880in}{2.648436in}}%
\pgfpathlineto{\pgfqpoint{3.173324in}{2.590975in}}%
\pgfpathlineto{\pgfqpoint{3.150513in}{2.527641in}}%
\pgfpathlineto{\pgfqpoint{3.134393in}{2.479746in}}%
\pgfpathlineto{\pgfqpoint{3.119662in}{2.410027in}}%
\pgfpathlineto{\pgfqpoint{3.108865in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.106321in}{2.254532in}}%
\pgfpathlineto{\pgfqpoint{3.110521in}{2.168605in}}%
\pgfpathlineto{\pgfqpoint{3.119418in}{2.070094in}}%
\pgfpathlineto{\pgfqpoint{3.128161in}{2.019476in}}%
\pgfpathlineto{\pgfqpoint{3.136915in}{1.945932in}}%
\pgfpathlineto{\pgfqpoint{3.145756in}{1.900576in}}%
\pgfpathlineto{\pgfqpoint{3.150066in}{1.841360in}}%
\pgfpathlineto{\pgfqpoint{3.152730in}{1.809611in}}%
\pgfpathlineto{\pgfqpoint{3.152339in}{1.751932in}}%
\pgfpathlineto{\pgfqpoint{3.151458in}{1.717354in}}%
\pgfpathlineto{\pgfqpoint{3.145780in}{1.677679in}}%
\pgfpathlineto{\pgfqpoint{3.144462in}{1.650418in}}%
\pgfpathlineto{\pgfqpoint{3.141681in}{1.637239in}}%
\pgfpathlineto{\pgfqpoint{3.096201in}{1.464173in}}%
\pgfpathlineto{\pgfqpoint{3.093779in}{1.455725in}}%
\pgfpathlineto{\pgfqpoint{3.024677in}{1.261472in}}%
\pgfpathlineto{\pgfqpoint{2.992100in}{1.170187in}}%
\pgfpathlineto{\pgfqpoint{2.959575in}{1.068203in}}%
\pgfpathlineto{\pgfqpoint{2.939180in}{0.993277in}}%
\pgfpathlineto{\pgfqpoint{2.925541in}{0.933559in}}%
\pgfpathlineto{\pgfqpoint{2.913654in}{0.870014in}}%
\pgfpathlineto{\pgfqpoint{2.905230in}{0.811918in}}%
\pgfpathlineto{\pgfqpoint{2.900561in}{0.773523in}}%
\pgfpathlineto{\pgfqpoint{2.895089in}{0.684316in}}%
\pgfpathlineto{\pgfqpoint{2.893274in}{0.609948in}}%
\pgfpathlineto{\pgfqpoint{2.891769in}{0.501520in}}%
\pgfpathlineto{\pgfqpoint{2.928039in}{0.500000in}}%
\pgfpathmoveto{\pgfqpoint{3.248525in}{2.316035in}}%
\pgfpathlineto{\pgfqpoint{3.251126in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.264434in}{2.382339in}}%
\pgfpathlineto{\pgfqpoint{3.308578in}{2.410915in}}%
\pgfpathlineto{\pgfqpoint{3.331150in}{2.413195in}}%
\pgfpathlineto{\pgfqpoint{3.359490in}{2.337683in}}%
\pgfpathlineto{\pgfqpoint{3.365270in}{2.311290in}}%
\pgfpathlineto{\pgfqpoint{3.362461in}{2.252955in}}%
\pgfpathlineto{\pgfqpoint{3.350853in}{2.189015in}}%
\pgfpathlineto{\pgfqpoint{3.332126in}{2.135096in}}%
\pgfpathlineto{\pgfqpoint{3.317287in}{2.109160in}}%
\pgfpathlineto{\pgfqpoint{3.279785in}{2.140471in}}%
\pgfpathlineto{\pgfqpoint{3.262758in}{2.150496in}}%
\pgfpathlineto{\pgfqpoint{3.250034in}{2.228655in}}%
\pgfpathlineto{\pgfqpoint{3.251137in}{2.263315in}}%
\pgfpathlineto{\pgfqpoint{3.251137in}{2.263315in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615686,0.615686,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034825in}{3.203751in}}%
\pgfpathlineto{\pgfqpoint{2.053327in}{3.115573in}}%
\pgfpathlineto{\pgfqpoint{2.092325in}{2.951539in}}%
\pgfpathlineto{\pgfqpoint{2.157978in}{2.694877in}}%
\pgfpathlineto{\pgfqpoint{2.177247in}{2.608814in}}%
\pgfpathlineto{\pgfqpoint{2.194866in}{2.510282in}}%
\pgfpathlineto{\pgfqpoint{2.204590in}{2.441049in}}%
\pgfpathlineto{\pgfqpoint{2.209764in}{2.382543in}}%
\pgfpathlineto{\pgfqpoint{2.213132in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.213832in}{2.263991in}}%
\pgfpathlineto{\pgfqpoint{2.211866in}{2.186046in}}%
\pgfpathlineto{\pgfqpoint{2.207544in}{2.118222in}}%
\pgfpathlineto{\pgfqpoint{2.194717in}{1.980131in}}%
\pgfpathlineto{\pgfqpoint{2.182303in}{1.851821in}}%
\pgfpathlineto{\pgfqpoint{2.174890in}{1.738634in}}%
\pgfpathlineto{\pgfqpoint{2.173087in}{1.640245in}}%
\pgfpathlineto{\pgfqpoint{2.174814in}{1.578776in}}%
\pgfpathlineto{\pgfqpoint{2.181475in}{1.483263in}}%
\pgfpathlineto{\pgfqpoint{2.194860in}{1.372122in}}%
\pgfpathlineto{\pgfqpoint{2.212859in}{1.255733in}}%
\pgfpathlineto{\pgfqpoint{2.240100in}{1.089794in}}%
\pgfpathlineto{\pgfqpoint{2.255952in}{0.945632in}}%
\pgfpathlineto{\pgfqpoint{2.258454in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{2.257990in}{0.811042in}}%
\pgfpathlineto{\pgfqpoint{2.251384in}{0.717245in}}%
\pgfpathlineto{\pgfqpoint{2.246670in}{0.678833in}}%
\pgfpathlineto{\pgfqpoint{2.259938in}{0.671539in}}%
\pgfpathlineto{\pgfqpoint{2.328227in}{0.638235in}}%
\pgfpathlineto{\pgfqpoint{2.335164in}{0.700415in}}%
\pgfpathlineto{\pgfqpoint{2.335303in}{0.716512in}}%
\pgfpathlineto{\pgfqpoint{2.338018in}{0.778764in}}%
\pgfpathlineto{\pgfqpoint{2.338542in}{0.825166in}}%
\pgfpathlineto{\pgfqpoint{2.333282in}{0.903695in}}%
\pgfpathlineto{\pgfqpoint{2.330112in}{0.949036in}}%
\pgfpathlineto{\pgfqpoint{2.322024in}{1.010597in}}%
\pgfpathlineto{\pgfqpoint{2.302541in}{1.117270in}}%
\pgfpathlineto{\pgfqpoint{2.291758in}{1.173648in}}%
\pgfpathlineto{\pgfqpoint{2.279638in}{1.230527in}}%
\pgfpathlineto{\pgfqpoint{2.244553in}{1.437401in}}%
\pgfpathlineto{\pgfqpoint{2.238541in}{1.486717in}}%
\pgfpathlineto{\pgfqpoint{2.233537in}{1.535522in}}%
\pgfpathlineto{\pgfqpoint{2.228702in}{1.646578in}}%
\pgfpathlineto{\pgfqpoint{2.228410in}{1.705336in}}%
\pgfpathlineto{\pgfqpoint{2.231268in}{1.782569in}}%
\pgfpathlineto{\pgfqpoint{2.239011in}{1.887152in}}%
\pgfpathlineto{\pgfqpoint{2.259322in}{2.096811in}}%
\pgfpathlineto{\pgfqpoint{2.265593in}{2.205561in}}%
\pgfpathlineto{\pgfqpoint{2.266063in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.256836in}{2.438166in}}%
\pgfpathlineto{\pgfqpoint{2.240483in}{2.544181in}}%
\pgfpathlineto{\pgfqpoint{2.230728in}{2.595361in}}%
\pgfpathlineto{\pgfqpoint{2.204755in}{2.708880in}}%
\pgfpathlineto{\pgfqpoint{2.116848in}{3.056435in}}%
\pgfpathlineto{\pgfqpoint{2.084727in}{3.208996in}}%
\pgfpathlineto{\pgfqpoint{2.079568in}{3.237032in}}%
\pgfpathlineto{\pgfqpoint{2.046524in}{3.213024in}}%
\pgfpathmoveto{\pgfqpoint{2.891769in}{0.501520in}}%
\pgfpathlineto{\pgfqpoint{2.896602in}{0.717553in}}%
\pgfpathlineto{\pgfqpoint{2.900561in}{0.773523in}}%
\pgfpathlineto{\pgfqpoint{2.913654in}{0.870014in}}%
\pgfpathlineto{\pgfqpoint{2.916264in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{2.927889in}{0.945622in}}%
\pgfpathlineto{\pgfqpoint{2.942806in}{1.008006in}}%
\pgfpathlineto{\pgfqpoint{2.974387in}{1.116680in}}%
\pgfpathlineto{\pgfqpoint{3.012406in}{1.227835in}}%
\pgfpathlineto{\pgfqpoint{3.075782in}{1.404043in}}%
\pgfpathlineto{\pgfqpoint{3.096201in}{1.464173in}}%
\pgfpathlineto{\pgfqpoint{3.114569in}{1.526074in}}%
\pgfpathlineto{\pgfqpoint{3.144462in}{1.650418in}}%
\pgfpathlineto{\pgfqpoint{3.145780in}{1.677679in}}%
\pgfpathlineto{\pgfqpoint{3.151458in}{1.717354in}}%
\pgfpathlineto{\pgfqpoint{3.152730in}{1.809611in}}%
\pgfpathlineto{\pgfqpoint{3.145756in}{1.900576in}}%
\pgfpathlineto{\pgfqpoint{3.133834in}{1.964250in}}%
\pgfpathlineto{\pgfqpoint{3.128161in}{2.019476in}}%
\pgfpathlineto{\pgfqpoint{3.118292in}{2.081009in}}%
\pgfpathlineto{\pgfqpoint{3.108943in}{2.197933in}}%
\pgfpathlineto{\pgfqpoint{3.106346in}{2.260343in}}%
\pgfpathlineto{\pgfqpoint{3.106659in}{2.281165in}}%
\pgfpathlineto{\pgfqpoint{3.109689in}{2.333716in}}%
\pgfpathlineto{\pgfqpoint{3.119662in}{2.410027in}}%
\pgfpathlineto{\pgfqpoint{3.134393in}{2.479746in}}%
\pgfpathlineto{\pgfqpoint{3.150513in}{2.527641in}}%
\pgfpathlineto{\pgfqpoint{3.179298in}{2.601794in}}%
\pgfpathlineto{\pgfqpoint{3.202880in}{2.648436in}}%
\pgfpathlineto{\pgfqpoint{3.234942in}{2.695155in}}%
\pgfpathlineto{\pgfqpoint{3.276430in}{2.734588in}}%
\pgfpathlineto{\pgfqpoint{3.333639in}{2.745726in}}%
\pgfpathlineto{\pgfqpoint{3.396565in}{2.697119in}}%
\pgfpathlineto{\pgfqpoint{3.436788in}{2.624164in}}%
\pgfpathlineto{\pgfqpoint{3.459742in}{2.561076in}}%
\pgfpathlineto{\pgfqpoint{3.476759in}{2.496026in}}%
\pgfpathlineto{\pgfqpoint{3.486085in}{2.435314in}}%
\pgfpathlineto{\pgfqpoint{3.494398in}{2.323531in}}%
\pgfpathlineto{\pgfqpoint{3.491717in}{2.246492in}}%
\pgfpathlineto{\pgfqpoint{3.476135in}{2.098977in}}%
\pgfpathlineto{\pgfqpoint{3.473335in}{2.079203in}}%
\pgfpathlineto{\pgfqpoint{3.467141in}{2.020699in}}%
\pgfpathlineto{\pgfqpoint{3.453561in}{1.942358in}}%
\pgfpathlineto{\pgfqpoint{3.440132in}{1.836511in}}%
\pgfpathlineto{\pgfqpoint{3.437763in}{1.711373in}}%
\pgfpathlineto{\pgfqpoint{3.445180in}{1.653802in}}%
\pgfpathlineto{\pgfqpoint{3.452822in}{1.620828in}}%
\pgfpathlineto{\pgfqpoint{3.456916in}{1.592786in}}%
\pgfpathlineto{\pgfqpoint{3.463716in}{1.551422in}}%
\pgfpathlineto{\pgfqpoint{3.478410in}{1.501457in}}%
\pgfpathlineto{\pgfqpoint{3.492159in}{1.446578in}}%
\pgfpathlineto{\pgfqpoint{3.507812in}{1.401653in}}%
\pgfpathlineto{\pgfqpoint{3.519591in}{1.358197in}}%
\pgfpathlineto{\pgfqpoint{3.538481in}{1.304430in}}%
\pgfpathlineto{\pgfqpoint{3.566744in}{1.211953in}}%
\pgfpathlineto{\pgfqpoint{3.583994in}{1.161559in}}%
\pgfpathlineto{\pgfqpoint{3.617606in}{1.042793in}}%
\pgfpathlineto{\pgfqpoint{3.642718in}{0.937776in}}%
\pgfpathlineto{\pgfqpoint{3.655546in}{0.878785in}}%
\pgfpathlineto{\pgfqpoint{3.668176in}{0.809155in}}%
\pgfpathlineto{\pgfqpoint{3.686303in}{0.686329in}}%
\pgfpathlineto{\pgfqpoint{3.736209in}{0.714960in}}%
\pgfpathlineto{\pgfqpoint{3.708581in}{0.876871in}}%
\pgfpathlineto{\pgfqpoint{3.696770in}{0.934997in}}%
\pgfpathlineto{\pgfqpoint{3.666712in}{1.062869in}}%
\pgfpathlineto{\pgfqpoint{3.634301in}{1.183701in}}%
\pgfpathlineto{\pgfqpoint{3.559347in}{1.465380in}}%
\pgfpathlineto{\pgfqpoint{3.550085in}{1.505573in}}%
\pgfpathlineto{\pgfqpoint{3.532233in}{1.620306in}}%
\pgfpathlineto{\pgfqpoint{3.525351in}{1.748926in}}%
\pgfpathlineto{\pgfqpoint{3.524522in}{1.786819in}}%
\pgfpathlineto{\pgfqpoint{3.532527in}{1.906368in}}%
\pgfpathlineto{\pgfqpoint{3.560383in}{2.160994in}}%
\pgfpathlineto{\pgfqpoint{3.566898in}{2.262705in}}%
\pgfpathlineto{\pgfqpoint{3.568694in}{2.352800in}}%
\pgfpathlineto{\pgfqpoint{3.563062in}{2.443641in}}%
\pgfpathlineto{\pgfqpoint{3.554312in}{2.520349in}}%
\pgfpathlineto{\pgfqpoint{3.545454in}{2.572192in}}%
\pgfpathlineto{\pgfqpoint{3.518415in}{2.690467in}}%
\pgfpathlineto{\pgfqpoint{3.490448in}{2.767567in}}%
\pgfpathlineto{\pgfqpoint{3.481753in}{2.799084in}}%
\pgfpathlineto{\pgfqpoint{3.473909in}{2.813620in}}%
\pgfpathlineto{\pgfqpoint{3.451214in}{2.871667in}}%
\pgfpathlineto{\pgfqpoint{3.423734in}{2.929377in}}%
\pgfpathlineto{\pgfqpoint{3.390229in}{2.975804in}}%
\pgfpathlineto{\pgfqpoint{3.336697in}{3.018509in}}%
\pgfpathlineto{\pgfqpoint{3.329875in}{3.020742in}}%
\pgfpathlineto{\pgfqpoint{3.277335in}{2.990744in}}%
\pgfpathlineto{\pgfqpoint{3.244521in}{2.947426in}}%
\pgfpathlineto{\pgfqpoint{3.228235in}{2.921360in}}%
\pgfpathlineto{\pgfqpoint{3.208495in}{2.896366in}}%
\pgfpathlineto{\pgfqpoint{3.168961in}{2.830228in}}%
\pgfpathlineto{\pgfqpoint{3.120991in}{2.723789in}}%
\pgfpathlineto{\pgfqpoint{3.080309in}{2.614743in}}%
\pgfpathlineto{\pgfqpoint{3.063097in}{2.559219in}}%
\pgfpathlineto{\pgfqpoint{3.047177in}{2.495455in}}%
\pgfpathlineto{\pgfqpoint{3.034452in}{2.429800in}}%
\pgfpathlineto{\pgfqpoint{3.025842in}{2.362216in}}%
\pgfpathlineto{\pgfqpoint{3.020945in}{2.284082in}}%
\pgfpathlineto{\pgfqpoint{3.020336in}{2.263858in}}%
\pgfpathlineto{\pgfqpoint{3.021350in}{2.194382in}}%
\pgfpathlineto{\pgfqpoint{3.032702in}{2.052514in}}%
\pgfpathlineto{\pgfqpoint{3.052314in}{1.828689in}}%
\pgfpathlineto{\pgfqpoint{3.054210in}{1.766237in}}%
\pgfpathlineto{\pgfqpoint{3.048604in}{1.656328in}}%
\pgfpathlineto{\pgfqpoint{3.040474in}{1.596113in}}%
\pgfpathlineto{\pgfqpoint{3.029288in}{1.536099in}}%
\pgfpathlineto{\pgfqpoint{2.998683in}{1.419564in}}%
\pgfpathlineto{\pgfqpoint{2.966988in}{1.320986in}}%
\pgfpathlineto{\pgfqpoint{2.884473in}{1.073104in}}%
\pgfpathlineto{\pgfqpoint{2.849096in}{0.947629in}}%
\pgfpathlineto{\pgfqpoint{2.825511in}{0.827942in}}%
\pgfpathlineto{\pgfqpoint{2.812498in}{0.704232in}}%
\pgfpathlineto{\pgfqpoint{2.809566in}{0.630195in}}%
\pgfpathlineto{\pgfqpoint{2.806767in}{0.507525in}}%
\pgfpathlineto{\pgfqpoint{2.864834in}{0.502649in}}%
\pgfpathlineto{\pgfqpoint{2.864834in}{0.502649in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.803922,0.803922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.219699in}{3.497465in}}%
\pgfpathlineto{\pgfqpoint{3.219049in}{3.478882in}}%
\pgfpathlineto{\pgfqpoint{3.219871in}{3.447859in}}%
\pgfpathlineto{\pgfqpoint{3.215777in}{3.420516in}}%
\pgfpathlineto{\pgfqpoint{3.215645in}{3.402319in}}%
\pgfpathlineto{\pgfqpoint{3.211117in}{3.360466in}}%
\pgfpathlineto{\pgfqpoint{3.211131in}{3.344032in}}%
\pgfpathlineto{\pgfqpoint{3.195767in}{3.218757in}}%
\pgfpathlineto{\pgfqpoint{3.150566in}{3.045690in}}%
\pgfpathlineto{\pgfqpoint{3.106018in}{2.915877in}}%
\pgfpathlineto{\pgfqpoint{3.074155in}{2.830725in}}%
\pgfpathlineto{\pgfqpoint{3.025806in}{2.697903in}}%
\pgfpathlineto{\pgfqpoint{3.001183in}{2.620402in}}%
\pgfpathlineto{\pgfqpoint{2.988718in}{2.578069in}}%
\pgfpathlineto{\pgfqpoint{2.972812in}{2.514142in}}%
\pgfpathlineto{\pgfqpoint{2.959180in}{2.445053in}}%
\pgfpathlineto{\pgfqpoint{2.950206in}{2.378953in}}%
\pgfpathlineto{\pgfqpoint{2.944431in}{2.302345in}}%
\pgfpathlineto{\pgfqpoint{2.942853in}{2.261590in}}%
\pgfpathlineto{\pgfqpoint{2.943522in}{2.202350in}}%
\pgfpathlineto{\pgfqpoint{2.951789in}{2.077340in}}%
\pgfpathlineto{\pgfqpoint{2.970222in}{1.878940in}}%
\pgfpathlineto{\pgfqpoint{2.973839in}{1.798903in}}%
\pgfpathlineto{\pgfqpoint{2.973724in}{1.745799in}}%
\pgfpathlineto{\pgfqpoint{2.970805in}{1.681621in}}%
\pgfpathlineto{\pgfqpoint{2.963951in}{1.613789in}}%
\pgfpathlineto{\pgfqpoint{2.952980in}{1.547532in}}%
\pgfpathlineto{\pgfqpoint{2.938826in}{1.483114in}}%
\pgfpathlineto{\pgfqpoint{2.922750in}{1.423108in}}%
\pgfpathlineto{\pgfqpoint{2.904270in}{1.362536in}}%
\pgfpathlineto{\pgfqpoint{2.879889in}{1.290391in}}%
\pgfpathlineto{\pgfqpoint{2.808784in}{1.100618in}}%
\pgfpathlineto{\pgfqpoint{2.794901in}{1.069071in}}%
\pgfpathlineto{\pgfqpoint{2.783903in}{1.033727in}}%
\pgfpathlineto{\pgfqpoint{2.774522in}{1.011554in}}%
\pgfpathlineto{\pgfqpoint{2.764715in}{0.980014in}}%
\pgfpathlineto{\pgfqpoint{2.752903in}{0.948612in}}%
\pgfpathlineto{\pgfqpoint{2.745900in}{0.920297in}}%
\pgfpathlineto{\pgfqpoint{2.734767in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{2.720494in}{0.822469in}}%
\pgfpathlineto{\pgfqpoint{2.717752in}{0.800245in}}%
\pgfpathlineto{\pgfqpoint{2.710858in}{0.771212in}}%
\pgfpathlineto{\pgfqpoint{2.706452in}{0.759657in}}%
\pgfpathlineto{\pgfqpoint{2.704126in}{0.728534in}}%
\pgfpathlineto{\pgfqpoint{2.698510in}{0.700867in}}%
\pgfpathlineto{\pgfqpoint{2.693787in}{0.636873in}}%
\pgfpathlineto{\pgfqpoint{2.690181in}{0.524134in}}%
\pgfpathlineto{\pgfqpoint{2.739035in}{0.515871in}}%
\pgfpathlineto{\pgfqpoint{2.806767in}{0.507525in}}%
\pgfpathlineto{\pgfqpoint{2.809830in}{0.640944in}}%
\pgfpathlineto{\pgfqpoint{2.812498in}{0.704232in}}%
\pgfpathlineto{\pgfqpoint{2.817716in}{0.766692in}}%
\pgfpathlineto{\pgfqpoint{2.825511in}{0.827942in}}%
\pgfpathlineto{\pgfqpoint{2.849096in}{0.947629in}}%
\pgfpathlineto{\pgfqpoint{2.885881in}{1.078198in}}%
\pgfpathlineto{\pgfqpoint{2.929732in}{1.211977in}}%
\pgfpathlineto{\pgfqpoint{2.977234in}{1.351076in}}%
\pgfpathlineto{\pgfqpoint{3.005652in}{1.444532in}}%
\pgfpathlineto{\pgfqpoint{3.021531in}{1.505327in}}%
\pgfpathlineto{\pgfqpoint{3.029288in}{1.536099in}}%
\pgfpathlineto{\pgfqpoint{3.040474in}{1.596113in}}%
\pgfpathlineto{\pgfqpoint{3.048604in}{1.656328in}}%
\pgfpathlineto{\pgfqpoint{3.053979in}{1.779581in}}%
\pgfpathlineto{\pgfqpoint{3.048999in}{1.883357in}}%
\pgfpathlineto{\pgfqpoint{3.021350in}{2.194382in}}%
\pgfpathlineto{\pgfqpoint{3.020968in}{2.205893in}}%
\pgfpathlineto{\pgfqpoint{3.020945in}{2.284082in}}%
\pgfpathlineto{\pgfqpoint{3.025842in}{2.362216in}}%
\pgfpathlineto{\pgfqpoint{3.028030in}{2.383991in}}%
\pgfpathlineto{\pgfqpoint{3.037299in}{2.446003in}}%
\pgfpathlineto{\pgfqpoint{3.057110in}{2.537399in}}%
\pgfpathlineto{\pgfqpoint{3.069160in}{2.580440in}}%
\pgfpathlineto{\pgfqpoint{3.087339in}{2.633891in}}%
\pgfpathlineto{\pgfqpoint{3.125124in}{2.734255in}}%
\pgfpathlineto{\pgfqpoint{3.128136in}{2.742195in}}%
\pgfpathlineto{\pgfqpoint{3.177908in}{2.844749in}}%
\pgfpathlineto{\pgfqpoint{3.183562in}{2.853137in}}%
\pgfpathlineto{\pgfqpoint{3.208495in}{2.896366in}}%
\pgfpathlineto{\pgfqpoint{3.228235in}{2.921360in}}%
\pgfpathlineto{\pgfqpoint{3.244521in}{2.947426in}}%
\pgfpathlineto{\pgfqpoint{3.277335in}{2.990744in}}%
\pgfpathlineto{\pgfqpoint{3.329875in}{3.020742in}}%
\pgfpathlineto{\pgfqpoint{3.336697in}{3.018509in}}%
\pgfpathlineto{\pgfqpoint{3.390229in}{2.975804in}}%
\pgfpathlineto{\pgfqpoint{3.426294in}{2.923924in}}%
\pgfpathlineto{\pgfqpoint{3.451214in}{2.871667in}}%
\pgfpathlineto{\pgfqpoint{3.473909in}{2.813620in}}%
\pgfpathlineto{\pgfqpoint{3.481753in}{2.799084in}}%
\pgfpathlineto{\pgfqpoint{3.490448in}{2.767567in}}%
\pgfpathlineto{\pgfqpoint{3.505949in}{2.724238in}}%
\pgfpathlineto{\pgfqpoint{3.518415in}{2.690467in}}%
\pgfpathlineto{\pgfqpoint{3.542924in}{2.583388in}}%
\pgfpathlineto{\pgfqpoint{3.549743in}{2.552129in}}%
\pgfpathlineto{\pgfqpoint{3.559389in}{2.480923in}}%
\pgfpathlineto{\pgfqpoint{3.565815in}{2.405151in}}%
\pgfpathlineto{\pgfqpoint{3.568694in}{2.352800in}}%
\pgfpathlineto{\pgfqpoint{3.568443in}{2.309664in}}%
\pgfpathlineto{\pgfqpoint{3.563548in}{2.201265in}}%
\pgfpathlineto{\pgfqpoint{3.553942in}{2.092352in}}%
\pgfpathlineto{\pgfqpoint{3.543067in}{2.004822in}}%
\pgfpathlineto{\pgfqpoint{3.528249in}{1.845169in}}%
\pgfpathlineto{\pgfqpoint{3.527920in}{1.834618in}}%
\pgfpathlineto{\pgfqpoint{3.524522in}{1.786819in}}%
\pgfpathlineto{\pgfqpoint{3.525000in}{1.734745in}}%
\pgfpathlineto{\pgfqpoint{3.532233in}{1.620306in}}%
\pgfpathlineto{\pgfqpoint{3.550085in}{1.505573in}}%
\pgfpathlineto{\pgfqpoint{3.577679in}{1.386952in}}%
\pgfpathlineto{\pgfqpoint{3.647745in}{1.136923in}}%
\pgfpathlineto{\pgfqpoint{3.687087in}{0.978171in}}%
\pgfpathlineto{\pgfqpoint{3.708581in}{0.876871in}}%
\pgfpathlineto{\pgfqpoint{3.726137in}{0.776954in}}%
\pgfpathlineto{\pgfqpoint{3.736209in}{0.714960in}}%
\pgfpathlineto{\pgfqpoint{3.783147in}{0.744221in}}%
\pgfpathlineto{\pgfqpoint{3.761944in}{0.862018in}}%
\pgfpathlineto{\pgfqpoint{3.738812in}{0.973474in}}%
\pgfpathlineto{\pgfqpoint{3.699976in}{1.133597in}}%
\pgfpathlineto{\pgfqpoint{3.645167in}{1.344512in}}%
\pgfpathlineto{\pgfqpoint{3.622089in}{1.447241in}}%
\pgfpathlineto{\pgfqpoint{3.598750in}{1.580250in}}%
\pgfpathlineto{\pgfqpoint{3.592948in}{1.636710in}}%
\pgfpathlineto{\pgfqpoint{3.589699in}{1.762051in}}%
\pgfpathlineto{\pgfqpoint{3.589610in}{1.797374in}}%
\pgfpathlineto{\pgfqpoint{3.597522in}{1.916709in}}%
\pgfpathlineto{\pgfqpoint{3.607350in}{2.020717in}}%
\pgfpathlineto{\pgfqpoint{3.616094in}{2.094815in}}%
\pgfpathlineto{\pgfqpoint{3.629211in}{2.269265in}}%
\pgfpathlineto{\pgfqpoint{3.630987in}{2.350514in}}%
\pgfpathlineto{\pgfqpoint{3.629437in}{2.397124in}}%
\pgfpathlineto{\pgfqpoint{3.624580in}{2.475085in}}%
\pgfpathlineto{\pgfqpoint{3.615424in}{2.563659in}}%
\pgfpathlineto{\pgfqpoint{3.588554in}{2.711012in}}%
\pgfpathlineto{\pgfqpoint{3.573167in}{2.775614in}}%
\pgfpathlineto{\pgfqpoint{3.565446in}{2.809632in}}%
\pgfpathlineto{\pgfqpoint{3.548739in}{2.876863in}}%
\pgfpathlineto{\pgfqpoint{3.509577in}{3.039310in}}%
\pgfpathlineto{\pgfqpoint{3.487561in}{3.164361in}}%
\pgfpathlineto{\pgfqpoint{3.477858in}{3.316462in}}%
\pgfpathlineto{\pgfqpoint{3.481920in}{3.357419in}}%
\pgfpathlineto{\pgfqpoint{3.488961in}{3.424485in}}%
\pgfpathlineto{\pgfqpoint{3.486128in}{3.425606in}}%
\pgfpathlineto{\pgfqpoint{3.426387in}{3.446410in}}%
\pgfpathlineto{\pgfqpoint{3.365827in}{3.464694in}}%
\pgfpathlineto{\pgfqpoint{3.304554in}{3.480427in}}%
\pgfpathlineto{\pgfqpoint{3.242677in}{3.493579in}}%
\pgfpathmoveto{\pgfqpoint{2.079568in}{3.237032in}}%
\pgfpathlineto{\pgfqpoint{2.096491in}{3.151120in}}%
\pgfpathlineto{\pgfqpoint{2.116848in}{3.056435in}}%
\pgfpathlineto{\pgfqpoint{2.145471in}{2.938080in}}%
\pgfpathlineto{\pgfqpoint{2.216999in}{2.657293in}}%
\pgfpathlineto{\pgfqpoint{2.230728in}{2.595361in}}%
\pgfpathlineto{\pgfqpoint{2.249964in}{2.490454in}}%
\pgfpathlineto{\pgfqpoint{2.262457in}{2.378119in}}%
\pgfpathlineto{\pgfqpoint{2.267023in}{2.264927in}}%
\pgfpathlineto{\pgfqpoint{2.262669in}{2.144958in}}%
\pgfpathlineto{\pgfqpoint{2.254491in}{2.041895in}}%
\pgfpathlineto{\pgfqpoint{2.236759in}{1.861853in}}%
\pgfpathlineto{\pgfqpoint{2.230119in}{1.756739in}}%
\pgfpathlineto{\pgfqpoint{2.228410in}{1.683512in}}%
\pgfpathlineto{\pgfqpoint{2.229246in}{1.611569in}}%
\pgfpathlineto{\pgfqpoint{2.233892in}{1.530394in}}%
\pgfpathlineto{\pgfqpoint{2.244553in}{1.437401in}}%
\pgfpathlineto{\pgfqpoint{2.257782in}{1.347727in}}%
\pgfpathlineto{\pgfqpoint{2.322024in}{1.010597in}}%
\pgfpathlineto{\pgfqpoint{2.330112in}{0.949036in}}%
\pgfpathlineto{\pgfqpoint{2.338542in}{0.825166in}}%
\pgfpathlineto{\pgfqpoint{2.338144in}{0.762142in}}%
\pgfpathlineto{\pgfqpoint{2.335164in}{0.700415in}}%
\pgfpathlineto{\pgfqpoint{2.328227in}{0.638235in}}%
\pgfpathlineto{\pgfqpoint{2.374392in}{0.617681in}}%
\pgfpathlineto{\pgfqpoint{2.441558in}{0.591487in}}%
\pgfpathlineto{\pgfqpoint{2.448889in}{0.705082in}}%
\pgfpathlineto{\pgfqpoint{2.449957in}{0.719945in}}%
\pgfpathlineto{\pgfqpoint{2.443986in}{0.820699in}}%
\pgfpathlineto{\pgfqpoint{2.439610in}{0.837806in}}%
\pgfpathlineto{\pgfqpoint{2.434998in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{2.394992in}{1.065133in}}%
\pgfpathlineto{\pgfqpoint{2.385719in}{1.091303in}}%
\pgfpathlineto{\pgfqpoint{2.376974in}{1.133410in}}%
\pgfpathlineto{\pgfqpoint{2.353991in}{1.211628in}}%
\pgfpathlineto{\pgfqpoint{2.348213in}{1.241043in}}%
\pgfpathlineto{\pgfqpoint{2.317445in}{1.368982in}}%
\pgfpathlineto{\pgfqpoint{2.300121in}{1.471768in}}%
\pgfpathlineto{\pgfqpoint{2.291058in}{1.549083in}}%
\pgfpathlineto{\pgfqpoint{2.288434in}{1.579436in}}%
\pgfpathlineto{\pgfqpoint{2.284935in}{1.661701in}}%
\pgfpathlineto{\pgfqpoint{2.286434in}{1.747998in}}%
\pgfpathlineto{\pgfqpoint{2.292730in}{1.856138in}}%
\pgfpathlineto{\pgfqpoint{2.313731in}{2.071503in}}%
\pgfpathlineto{\pgfqpoint{2.322481in}{2.210507in}}%
\pgfpathlineto{\pgfqpoint{2.323919in}{2.261901in}}%
\pgfpathlineto{\pgfqpoint{2.319007in}{2.377196in}}%
\pgfpathlineto{\pgfqpoint{2.303812in}{2.494988in}}%
\pgfpathlineto{\pgfqpoint{2.278545in}{2.617209in}}%
\pgfpathlineto{\pgfqpoint{2.208688in}{2.886188in}}%
\pgfpathlineto{\pgfqpoint{2.179055in}{3.002929in}}%
\pgfpathlineto{\pgfqpoint{2.150711in}{3.131935in}}%
\pgfpathlineto{\pgfqpoint{2.135651in}{3.208775in}}%
\pgfpathlineto{\pgfqpoint{2.125070in}{3.268390in}}%
\pgfpathlineto{\pgfqpoint{2.097702in}{3.250207in}}%
\pgfpathlineto{\pgfqpoint{2.097702in}{3.250207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.992157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488961in}{3.424485in}}%
\pgfpathlineto{\pgfqpoint{3.487899in}{3.407193in}}%
\pgfpathlineto{\pgfqpoint{3.477858in}{3.316462in}}%
\pgfpathlineto{\pgfqpoint{3.480154in}{3.287082in}}%
\pgfpathlineto{\pgfqpoint{3.479299in}{3.273475in}}%
\pgfpathlineto{\pgfqpoint{3.483393in}{3.228136in}}%
\pgfpathlineto{\pgfqpoint{3.489448in}{3.147634in}}%
\pgfpathlineto{\pgfqpoint{3.502616in}{3.078643in}}%
\pgfpathlineto{\pgfqpoint{3.514569in}{3.011647in}}%
\pgfpathlineto{\pgfqpoint{3.530808in}{2.954523in}}%
\pgfpathlineto{\pgfqpoint{3.535941in}{2.928229in}}%
\pgfpathlineto{\pgfqpoint{3.573167in}{2.775614in}}%
\pgfpathlineto{\pgfqpoint{3.578021in}{2.752635in}}%
\pgfpathlineto{\pgfqpoint{3.591563in}{2.695572in}}%
\pgfpathlineto{\pgfqpoint{3.616539in}{2.554899in}}%
\pgfpathlineto{\pgfqpoint{3.626916in}{2.446777in}}%
\pgfpathlineto{\pgfqpoint{3.630987in}{2.350514in}}%
\pgfpathlineto{\pgfqpoint{3.629211in}{2.269265in}}%
\pgfpathlineto{\pgfqpoint{3.625876in}{2.210637in}}%
\pgfpathlineto{\pgfqpoint{3.613351in}{2.068653in}}%
\pgfpathlineto{\pgfqpoint{3.607350in}{2.020717in}}%
\pgfpathlineto{\pgfqpoint{3.589610in}{1.797374in}}%
\pgfpathlineto{\pgfqpoint{3.589733in}{1.694868in}}%
\pgfpathlineto{\pgfqpoint{3.591613in}{1.674710in}}%
\pgfpathlineto{\pgfqpoint{3.592948in}{1.636710in}}%
\pgfpathlineto{\pgfqpoint{3.598750in}{1.580250in}}%
\pgfpathlineto{\pgfqpoint{3.610070in}{1.513437in}}%
\pgfpathlineto{\pgfqpoint{3.630894in}{1.404585in}}%
\pgfpathlineto{\pgfqpoint{3.673190in}{1.235070in}}%
\pgfpathlineto{\pgfqpoint{3.718983in}{1.056603in}}%
\pgfpathlineto{\pgfqpoint{3.742735in}{0.955651in}}%
\pgfpathlineto{\pgfqpoint{3.761944in}{0.862018in}}%
\pgfpathlineto{\pgfqpoint{3.783147in}{0.744221in}}%
\pgfpathlineto{\pgfqpoint{3.828184in}{0.774551in}}%
\pgfpathlineto{\pgfqpoint{3.782800in}{0.995846in}}%
\pgfpathlineto{\pgfqpoint{3.751214in}{1.125440in}}%
\pgfpathlineto{\pgfqpoint{3.703516in}{1.315155in}}%
\pgfpathlineto{\pgfqpoint{3.682871in}{1.406750in}}%
\pgfpathlineto{\pgfqpoint{3.668695in}{1.481158in}}%
\pgfpathlineto{\pgfqpoint{3.659203in}{1.539434in}}%
\pgfpathlineto{\pgfqpoint{3.652677in}{1.596322in}}%
\pgfpathlineto{\pgfqpoint{3.645082in}{1.726231in}}%
\pgfpathlineto{\pgfqpoint{3.646162in}{1.806545in}}%
\pgfpathlineto{\pgfqpoint{3.656540in}{1.948535in}}%
\pgfpathlineto{\pgfqpoint{3.683746in}{2.245298in}}%
\pgfpathlineto{\pgfqpoint{3.687282in}{2.343117in}}%
\pgfpathlineto{\pgfqpoint{3.686572in}{2.397418in}}%
\pgfpathlineto{\pgfqpoint{3.681959in}{2.487686in}}%
\pgfpathlineto{\pgfqpoint{3.679273in}{2.524461in}}%
\pgfpathlineto{\pgfqpoint{3.666007in}{2.628839in}}%
\pgfpathlineto{\pgfqpoint{3.648292in}{2.736340in}}%
\pgfpathlineto{\pgfqpoint{3.597745in}{3.007656in}}%
\pgfpathlineto{\pgfqpoint{3.585212in}{3.113896in}}%
\pgfpathlineto{\pgfqpoint{3.582408in}{3.207929in}}%
\pgfpathlineto{\pgfqpoint{3.586707in}{3.318791in}}%
\pgfpathlineto{\pgfqpoint{3.593400in}{3.380746in}}%
\pgfpathlineto{\pgfqpoint{3.544946in}{3.402319in}}%
\pgfpathmoveto{\pgfqpoint{3.107766in}{3.512878in}}%
\pgfpathlineto{\pgfqpoint{3.105446in}{3.402319in}}%
\pgfpathlineto{\pgfqpoint{3.095875in}{3.239271in}}%
\pgfpathlineto{\pgfqpoint{3.094626in}{3.224835in}}%
\pgfpathlineto{\pgfqpoint{3.074406in}{3.102606in}}%
\pgfpathlineto{\pgfqpoint{3.060451in}{3.043656in}}%
\pgfpathlineto{\pgfqpoint{3.043458in}{2.981165in}}%
\pgfpathlineto{\pgfqpoint{3.009997in}{2.874615in}}%
\pgfpathlineto{\pgfqpoint{2.993321in}{2.824889in}}%
\pgfpathlineto{\pgfqpoint{2.926464in}{2.622806in}}%
\pgfpathlineto{\pgfqpoint{2.893256in}{2.502519in}}%
\pgfpathlineto{\pgfqpoint{2.880777in}{2.442443in}}%
\pgfpathlineto{\pgfqpoint{2.872115in}{2.385046in}}%
\pgfpathlineto{\pgfqpoint{2.866405in}{2.322707in}}%
\pgfpathlineto{\pgfqpoint{2.863255in}{2.263013in}}%
\pgfpathlineto{\pgfqpoint{2.863814in}{2.201906in}}%
\pgfpathlineto{\pgfqpoint{2.873704in}{2.078666in}}%
\pgfpathlineto{\pgfqpoint{2.886848in}{1.943835in}}%
\pgfpathlineto{\pgfqpoint{2.893264in}{1.870172in}}%
\pgfpathlineto{\pgfqpoint{2.896927in}{1.787940in}}%
\pgfpathlineto{\pgfqpoint{2.895048in}{1.705448in}}%
\pgfpathlineto{\pgfqpoint{2.887810in}{1.624083in}}%
\pgfpathlineto{\pgfqpoint{2.882480in}{1.585613in}}%
\pgfpathlineto{\pgfqpoint{2.870021in}{1.522839in}}%
\pgfpathlineto{\pgfqpoint{2.854146in}{1.462438in}}%
\pgfpathlineto{\pgfqpoint{2.834361in}{1.397729in}}%
\pgfpathlineto{\pgfqpoint{2.803051in}{1.314648in}}%
\pgfpathlineto{\pgfqpoint{2.736657in}{1.179616in}}%
\pgfpathlineto{\pgfqpoint{2.713846in}{1.138573in}}%
\pgfpathlineto{\pgfqpoint{2.701820in}{1.124041in}}%
\pgfpathlineto{\pgfqpoint{2.681108in}{1.089438in}}%
\pgfpathlineto{\pgfqpoint{2.662563in}{1.074187in}}%
\pgfpathlineto{\pgfqpoint{2.645537in}{1.055437in}}%
\pgfpathlineto{\pgfqpoint{2.615492in}{1.028656in}}%
\pgfpathlineto{\pgfqpoint{2.603892in}{1.026464in}}%
\pgfpathlineto{\pgfqpoint{2.560481in}{1.033448in}}%
\pgfpathlineto{\pgfqpoint{2.523440in}{1.074484in}}%
\pgfpathlineto{\pgfqpoint{2.506937in}{1.087405in}}%
\pgfpathlineto{\pgfqpoint{2.486306in}{1.125677in}}%
\pgfpathlineto{\pgfqpoint{2.474394in}{1.140334in}}%
\pgfpathlineto{\pgfqpoint{2.454588in}{1.189114in}}%
\pgfpathlineto{\pgfqpoint{2.437508in}{1.223528in}}%
\pgfpathlineto{\pgfqpoint{2.428927in}{1.252381in}}%
\pgfpathlineto{\pgfqpoint{2.413365in}{1.295094in}}%
\pgfpathlineto{\pgfqpoint{2.401664in}{1.336401in}}%
\pgfpathlineto{\pgfqpoint{2.385405in}{1.387837in}}%
\pgfpathlineto{\pgfqpoint{2.369724in}{1.456548in}}%
\pgfpathlineto{\pgfqpoint{2.355210in}{1.546949in}}%
\pgfpathlineto{\pgfqpoint{2.349125in}{1.634007in}}%
\pgfpathlineto{\pgfqpoint{2.348057in}{1.720759in}}%
\pgfpathlineto{\pgfqpoint{2.352199in}{1.821803in}}%
\pgfpathlineto{\pgfqpoint{2.365575in}{1.954235in}}%
\pgfpathlineto{\pgfqpoint{2.373961in}{2.049626in}}%
\pgfpathlineto{\pgfqpoint{2.379501in}{2.091719in}}%
\pgfpathlineto{\pgfqpoint{2.387684in}{2.211692in}}%
\pgfpathlineto{\pgfqpoint{2.387533in}{2.220537in}}%
\pgfpathlineto{\pgfqpoint{2.389261in}{2.262799in}}%
\pgfpathlineto{\pgfqpoint{2.387414in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.373925in}{2.437284in}}%
\pgfpathlineto{\pgfqpoint{2.365437in}{2.493237in}}%
\pgfpathlineto{\pgfqpoint{2.357707in}{2.524363in}}%
\pgfpathlineto{\pgfqpoint{2.352833in}{2.550731in}}%
\pgfpathlineto{\pgfqpoint{2.283503in}{2.804544in}}%
\pgfpathlineto{\pgfqpoint{2.232255in}{2.992463in}}%
\pgfpathlineto{\pgfqpoint{2.209319in}{3.093232in}}%
\pgfpathlineto{\pgfqpoint{2.179804in}{3.247646in}}%
\pgfpathlineto{\pgfqpoint{2.171787in}{3.298172in}}%
\pgfpathlineto{\pgfqpoint{2.125070in}{3.268390in}}%
\pgfpathlineto{\pgfqpoint{2.150711in}{3.131935in}}%
\pgfpathlineto{\pgfqpoint{2.168154in}{3.050006in}}%
\pgfpathlineto{\pgfqpoint{2.197783in}{2.927676in}}%
\pgfpathlineto{\pgfqpoint{2.280493in}{2.609382in}}%
\pgfpathlineto{\pgfqpoint{2.303812in}{2.494988in}}%
\pgfpathlineto{\pgfqpoint{2.319007in}{2.377196in}}%
\pgfpathlineto{\pgfqpoint{2.323919in}{2.261901in}}%
\pgfpathlineto{\pgfqpoint{2.322376in}{2.197802in}}%
\pgfpathlineto{\pgfqpoint{2.308338in}{2.009553in}}%
\pgfpathlineto{\pgfqpoint{2.302437in}{1.951770in}}%
\pgfpathlineto{\pgfqpoint{2.292730in}{1.856138in}}%
\pgfpathlineto{\pgfqpoint{2.288452in}{1.791162in}}%
\pgfpathlineto{\pgfqpoint{2.285738in}{1.720191in}}%
\pgfpathlineto{\pgfqpoint{2.285817in}{1.636519in}}%
\pgfpathlineto{\pgfqpoint{2.291058in}{1.549083in}}%
\pgfpathlineto{\pgfqpoint{2.293883in}{1.519522in}}%
\pgfpathlineto{\pgfqpoint{2.303974in}{1.443911in}}%
\pgfpathlineto{\pgfqpoint{2.321596in}{1.346951in}}%
\pgfpathlineto{\pgfqpoint{2.359917in}{1.195215in}}%
\pgfpathlineto{\pgfqpoint{2.376974in}{1.133410in}}%
\pgfpathlineto{\pgfqpoint{2.385719in}{1.091303in}}%
\pgfpathlineto{\pgfqpoint{2.394992in}{1.065133in}}%
\pgfpathlineto{\pgfqpoint{2.409050in}{1.007125in}}%
\pgfpathlineto{\pgfqpoint{2.416665in}{0.964962in}}%
\pgfpathlineto{\pgfqpoint{2.422537in}{0.946954in}}%
\pgfpathlineto{\pgfqpoint{2.434998in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{2.439610in}{0.837806in}}%
\pgfpathlineto{\pgfqpoint{2.443986in}{0.820699in}}%
\pgfpathlineto{\pgfqpoint{2.449957in}{0.719945in}}%
\pgfpathlineto{\pgfqpoint{2.441558in}{0.591487in}}%
\pgfpathlineto{\pgfqpoint{2.492951in}{0.573590in}}%
\pgfpathlineto{\pgfqpoint{2.553511in}{0.555306in}}%
\pgfpathlineto{\pgfqpoint{2.614783in}{0.539573in}}%
\pgfpathlineto{\pgfqpoint{2.690181in}{0.524134in}}%
\pgfpathlineto{\pgfqpoint{2.694732in}{0.655723in}}%
\pgfpathlineto{\pgfqpoint{2.698510in}{0.700867in}}%
\pgfpathlineto{\pgfqpoint{2.704126in}{0.728534in}}%
\pgfpathlineto{\pgfqpoint{2.706452in}{0.759657in}}%
\pgfpathlineto{\pgfqpoint{2.710858in}{0.771212in}}%
\pgfpathlineto{\pgfqpoint{2.717752in}{0.800245in}}%
\pgfpathlineto{\pgfqpoint{2.722584in}{0.831120in}}%
\pgfpathlineto{\pgfqpoint{2.734767in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{2.745900in}{0.920297in}}%
\pgfpathlineto{\pgfqpoint{2.752903in}{0.948612in}}%
\pgfpathlineto{\pgfqpoint{2.764715in}{0.980014in}}%
\pgfpathlineto{\pgfqpoint{2.774522in}{1.011554in}}%
\pgfpathlineto{\pgfqpoint{2.783903in}{1.033727in}}%
\pgfpathlineto{\pgfqpoint{2.794901in}{1.069071in}}%
\pgfpathlineto{\pgfqpoint{2.808784in}{1.100618in}}%
\pgfpathlineto{\pgfqpoint{2.817015in}{1.124906in}}%
\pgfpathlineto{\pgfqpoint{2.862852in}{1.245005in}}%
\pgfpathlineto{\pgfqpoint{2.888828in}{1.316668in}}%
\pgfpathlineto{\pgfqpoint{2.910717in}{1.383065in}}%
\pgfpathlineto{\pgfqpoint{2.928359in}{1.443054in}}%
\pgfpathlineto{\pgfqpoint{2.943762in}{1.503631in}}%
\pgfpathlineto{\pgfqpoint{2.956509in}{1.565452in}}%
\pgfpathlineto{\pgfqpoint{2.965807in}{1.627485in}}%
\pgfpathlineto{\pgfqpoint{2.971335in}{1.687212in}}%
\pgfpathlineto{\pgfqpoint{2.973839in}{1.798903in}}%
\pgfpathlineto{\pgfqpoint{2.970222in}{1.878940in}}%
\pgfpathlineto{\pgfqpoint{2.957460in}{2.017363in}}%
\pgfpathlineto{\pgfqpoint{2.946714in}{2.145041in}}%
\pgfpathlineto{\pgfqpoint{2.943505in}{2.214697in}}%
\pgfpathlineto{\pgfqpoint{2.942853in}{2.261590in}}%
\pgfpathlineto{\pgfqpoint{2.945182in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.954476in}{2.411916in}}%
\pgfpathlineto{\pgfqpoint{2.961246in}{2.455398in}}%
\pgfpathlineto{\pgfqpoint{2.973338in}{2.516325in}}%
\pgfpathlineto{\pgfqpoint{2.989230in}{2.579882in}}%
\pgfpathlineto{\pgfqpoint{3.018922in}{2.676824in}}%
\pgfpathlineto{\pgfqpoint{3.030942in}{2.712390in}}%
\pgfpathlineto{\pgfqpoint{3.074155in}{2.830725in}}%
\pgfpathlineto{\pgfqpoint{3.106018in}{2.915877in}}%
\pgfpathlineto{\pgfqpoint{3.154521in}{3.060073in}}%
\pgfpathlineto{\pgfqpoint{3.171320in}{3.119024in}}%
\pgfpathlineto{\pgfqpoint{3.185496in}{3.178135in}}%
\pgfpathlineto{\pgfqpoint{3.195767in}{3.218757in}}%
\pgfpathlineto{\pgfqpoint{3.215645in}{3.402319in}}%
\pgfpathlineto{\pgfqpoint{3.215777in}{3.420516in}}%
\pgfpathlineto{\pgfqpoint{3.219871in}{3.447859in}}%
\pgfpathlineto{\pgfqpoint{3.219699in}{3.497465in}}%
\pgfpathlineto{\pgfqpoint{3.180303in}{3.504129in}}%
\pgfpathlineto{\pgfqpoint{3.117541in}{3.512057in}}%
\pgfpathlineto{\pgfqpoint{3.117541in}{3.512057in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.803922,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.593400in}{3.380746in}}%
\pgfpathlineto{\pgfqpoint{3.592393in}{3.365139in}}%
\pgfpathlineto{\pgfqpoint{3.586707in}{3.318791in}}%
\pgfpathlineto{\pgfqpoint{3.582408in}{3.207929in}}%
\pgfpathlineto{\pgfqpoint{3.585212in}{3.113896in}}%
\pgfpathlineto{\pgfqpoint{3.597745in}{3.007656in}}%
\pgfpathlineto{\pgfqpoint{3.609078in}{2.944990in}}%
\pgfpathlineto{\pgfqpoint{3.623756in}{2.864898in}}%
\pgfpathlineto{\pgfqpoint{3.661287in}{2.658777in}}%
\pgfpathlineto{\pgfqpoint{3.673766in}{2.572154in}}%
\pgfpathlineto{\pgfqpoint{3.680531in}{2.509883in}}%
\pgfpathlineto{\pgfqpoint{3.686572in}{2.397418in}}%
\pgfpathlineto{\pgfqpoint{3.687282in}{2.343117in}}%
\pgfpathlineto{\pgfqpoint{3.686964in}{2.318719in}}%
\pgfpathlineto{\pgfqpoint{3.680847in}{2.199930in}}%
\pgfpathlineto{\pgfqpoint{3.671656in}{2.102378in}}%
\pgfpathlineto{\pgfqpoint{3.655766in}{1.939885in}}%
\pgfpathlineto{\pgfqpoint{3.650886in}{1.879513in}}%
\pgfpathlineto{\pgfqpoint{3.645242in}{1.768713in}}%
\pgfpathlineto{\pgfqpoint{3.645500in}{1.710622in}}%
\pgfpathlineto{\pgfqpoint{3.656107in}{1.566077in}}%
\pgfpathlineto{\pgfqpoint{3.659203in}{1.539434in}}%
\pgfpathlineto{\pgfqpoint{3.679747in}{1.421538in}}%
\pgfpathlineto{\pgfqpoint{3.704553in}{1.311045in}}%
\pgfpathlineto{\pgfqpoint{3.752473in}{1.120471in}}%
\pgfpathlineto{\pgfqpoint{3.787245in}{0.975651in}}%
\pgfpathlineto{\pgfqpoint{3.813012in}{0.854177in}}%
\pgfpathlineto{\pgfqpoint{3.828184in}{0.774551in}}%
\pgfpathlineto{\pgfqpoint{3.872274in}{0.806584in}}%
\pgfpathlineto{\pgfqpoint{3.843644in}{0.942612in}}%
\pgfpathlineto{\pgfqpoint{3.819371in}{1.045492in}}%
\pgfpathlineto{\pgfqpoint{3.737675in}{1.379085in}}%
\pgfpathlineto{\pgfqpoint{3.715662in}{1.497078in}}%
\pgfpathlineto{\pgfqpoint{3.704013in}{1.587395in}}%
\pgfpathlineto{\pgfqpoint{3.698319in}{1.673999in}}%
\pgfpathlineto{\pgfqpoint{3.696781in}{1.743121in}}%
\pgfpathlineto{\pgfqpoint{3.701294in}{1.856034in}}%
\pgfpathlineto{\pgfqpoint{3.703174in}{1.887686in}}%
\pgfpathlineto{\pgfqpoint{3.719207in}{2.052447in}}%
\pgfpathlineto{\pgfqpoint{3.735528in}{2.225181in}}%
\pgfpathlineto{\pgfqpoint{3.740671in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.740085in}{2.440589in}}%
\pgfpathlineto{\pgfqpoint{3.732641in}{2.549412in}}%
\pgfpathlineto{\pgfqpoint{3.730054in}{2.576111in}}%
\pgfpathlineto{\pgfqpoint{3.713316in}{2.704211in}}%
\pgfpathlineto{\pgfqpoint{3.674749in}{2.951709in}}%
\pgfpathlineto{\pgfqpoint{3.673620in}{2.964011in}}%
\pgfpathlineto{\pgfqpoint{3.666765in}{3.018474in}}%
\pgfpathlineto{\pgfqpoint{3.660296in}{3.105957in}}%
\pgfpathlineto{\pgfqpoint{3.659689in}{3.209364in}}%
\pgfpathlineto{\pgfqpoint{3.668076in}{3.310774in}}%
\pgfpathlineto{\pgfqpoint{3.672101in}{3.341478in}}%
\pgfpathlineto{\pgfqpoint{3.659399in}{3.348461in}}%
\pgfpathlineto{\pgfqpoint{3.602737in}{3.376589in}}%
\pgfpathmoveto{\pgfqpoint{3.026015in}{3.518545in}}%
\pgfpathlineto{\pgfqpoint{3.024851in}{3.402319in}}%
\pgfpathlineto{\pgfqpoint{3.019419in}{3.275439in}}%
\pgfpathlineto{\pgfqpoint{3.012936in}{3.207708in}}%
\pgfpathlineto{\pgfqpoint{3.004038in}{3.143587in}}%
\pgfpathlineto{\pgfqpoint{2.992170in}{3.079352in}}%
\pgfpathlineto{\pgfqpoint{2.977899in}{3.018050in}}%
\pgfpathlineto{\pgfqpoint{2.947631in}{2.911912in}}%
\pgfpathlineto{\pgfqpoint{2.923659in}{2.839320in}}%
\pgfpathlineto{\pgfqpoint{2.896112in}{2.762117in}}%
\pgfpathlineto{\pgfqpoint{2.827583in}{2.570735in}}%
\pgfpathlineto{\pgfqpoint{2.790579in}{2.445181in}}%
\pgfpathlineto{\pgfqpoint{2.787111in}{2.423796in}}%
\pgfpathlineto{\pgfqpoint{2.778356in}{2.385529in}}%
\pgfpathlineto{\pgfqpoint{2.775533in}{2.357973in}}%
\pgfpathlineto{\pgfqpoint{2.769620in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.768668in}{2.285175in}}%
\pgfpathlineto{\pgfqpoint{2.766579in}{2.264349in}}%
\pgfpathlineto{\pgfqpoint{2.772718in}{2.139251in}}%
\pgfpathlineto{\pgfqpoint{2.787575in}{2.035629in}}%
\pgfpathlineto{\pgfqpoint{2.805070in}{1.879056in}}%
\pgfpathlineto{\pgfqpoint{2.812428in}{1.771748in}}%
\pgfpathlineto{\pgfqpoint{2.801103in}{1.632322in}}%
\pgfpathlineto{\pgfqpoint{2.783451in}{1.548782in}}%
\pgfpathlineto{\pgfqpoint{2.772875in}{1.506866in}}%
\pgfpathlineto{\pgfqpoint{2.750929in}{1.449057in}}%
\pgfpathlineto{\pgfqpoint{2.738089in}{1.425450in}}%
\pgfpathlineto{\pgfqpoint{2.725017in}{1.397231in}}%
\pgfpathlineto{\pgfqpoint{2.701589in}{1.361517in}}%
\pgfpathlineto{\pgfqpoint{2.691695in}{1.342267in}}%
\pgfpathlineto{\pgfqpoint{2.675168in}{1.318859in}}%
\pgfpathlineto{\pgfqpoint{2.631021in}{1.296153in}}%
\pgfpathlineto{\pgfqpoint{2.612786in}{1.284286in}}%
\pgfpathlineto{\pgfqpoint{2.585251in}{1.280939in}}%
\pgfpathlineto{\pgfqpoint{2.550282in}{1.305364in}}%
\pgfpathlineto{\pgfqpoint{2.532091in}{1.315611in}}%
\pgfpathlineto{\pgfqpoint{2.488413in}{1.379735in}}%
\pgfpathlineto{\pgfqpoint{2.471705in}{1.430362in}}%
\pgfpathlineto{\pgfqpoint{2.451966in}{1.479057in}}%
\pgfpathlineto{\pgfqpoint{2.450613in}{1.483666in}}%
\pgfpathlineto{\pgfqpoint{2.446048in}{1.518015in}}%
\pgfpathlineto{\pgfqpoint{2.432971in}{1.568905in}}%
\pgfpathlineto{\pgfqpoint{2.426818in}{1.637610in}}%
\pgfpathlineto{\pgfqpoint{2.424023in}{1.782185in}}%
\pgfpathlineto{\pgfqpoint{2.424083in}{1.786620in}}%
\pgfpathlineto{\pgfqpoint{2.439845in}{1.941796in}}%
\pgfpathlineto{\pgfqpoint{2.446179in}{1.976956in}}%
\pgfpathlineto{\pgfqpoint{2.454759in}{2.051209in}}%
\pgfpathlineto{\pgfqpoint{2.468755in}{2.144293in}}%
\pgfpathlineto{\pgfqpoint{2.470989in}{2.174475in}}%
\pgfpathlineto{\pgfqpoint{2.474962in}{2.207218in}}%
\pgfpathlineto{\pgfqpoint{2.471904in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.449185in}{2.454469in}}%
\pgfpathlineto{\pgfqpoint{2.437517in}{2.505980in}}%
\pgfpathlineto{\pgfqpoint{2.333171in}{2.830951in}}%
\pgfpathlineto{\pgfqpoint{2.316520in}{2.885778in}}%
\pgfpathlineto{\pgfqpoint{2.310140in}{2.905522in}}%
\pgfpathlineto{\pgfqpoint{2.270839in}{3.053358in}}%
\pgfpathlineto{\pgfqpoint{2.250224in}{3.148755in}}%
\pgfpathlineto{\pgfqpoint{2.222598in}{3.315195in}}%
\pgfpathlineto{\pgfqpoint{2.220853in}{3.326974in}}%
\pgfpathlineto{\pgfqpoint{2.204503in}{3.317985in}}%
\pgfpathlineto{\pgfqpoint{2.171787in}{3.298172in}}%
\pgfpathlineto{\pgfqpoint{2.191832in}{3.181641in}}%
\pgfpathlineto{\pgfqpoint{2.216878in}{3.058434in}}%
\pgfpathlineto{\pgfqpoint{2.233648in}{2.986780in}}%
\pgfpathlineto{\pgfqpoint{2.271587in}{2.845729in}}%
\pgfpathlineto{\pgfqpoint{2.296056in}{2.760701in}}%
\pgfpathlineto{\pgfqpoint{2.352833in}{2.550731in}}%
\pgfpathlineto{\pgfqpoint{2.357707in}{2.524363in}}%
\pgfpathlineto{\pgfqpoint{2.365437in}{2.493237in}}%
\pgfpathlineto{\pgfqpoint{2.382084in}{2.380398in}}%
\pgfpathlineto{\pgfqpoint{2.383025in}{2.361257in}}%
\pgfpathlineto{\pgfqpoint{2.387414in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.387684in}{2.211692in}}%
\pgfpathlineto{\pgfqpoint{2.378266in}{2.079213in}}%
\pgfpathlineto{\pgfqpoint{2.372249in}{2.027998in}}%
\pgfpathlineto{\pgfqpoint{2.356303in}{1.859847in}}%
\pgfpathlineto{\pgfqpoint{2.350493in}{1.798247in}}%
\pgfpathlineto{\pgfqpoint{2.348132in}{1.684409in}}%
\pgfpathlineto{\pgfqpoint{2.351004in}{1.609699in}}%
\pgfpathlineto{\pgfqpoint{2.356756in}{1.536516in}}%
\pgfpathlineto{\pgfqpoint{2.371112in}{1.448460in}}%
\pgfpathlineto{\pgfqpoint{2.387531in}{1.379732in}}%
\pgfpathlineto{\pgfqpoint{2.401664in}{1.336401in}}%
\pgfpathlineto{\pgfqpoint{2.418785in}{1.279764in}}%
\pgfpathlineto{\pgfqpoint{2.428927in}{1.252381in}}%
\pgfpathlineto{\pgfqpoint{2.437508in}{1.223528in}}%
\pgfpathlineto{\pgfqpoint{2.454588in}{1.189114in}}%
\pgfpathlineto{\pgfqpoint{2.474394in}{1.140334in}}%
\pgfpathlineto{\pgfqpoint{2.486306in}{1.125677in}}%
\pgfpathlineto{\pgfqpoint{2.506937in}{1.087405in}}%
\pgfpathlineto{\pgfqpoint{2.523440in}{1.074484in}}%
\pgfpathlineto{\pgfqpoint{2.560481in}{1.033448in}}%
\pgfpathlineto{\pgfqpoint{2.603892in}{1.026464in}}%
\pgfpathlineto{\pgfqpoint{2.615492in}{1.028656in}}%
\pgfpathlineto{\pgfqpoint{2.645537in}{1.055437in}}%
\pgfpathlineto{\pgfqpoint{2.662563in}{1.074187in}}%
\pgfpathlineto{\pgfqpoint{2.681108in}{1.089438in}}%
\pgfpathlineto{\pgfqpoint{2.701820in}{1.124041in}}%
\pgfpathlineto{\pgfqpoint{2.713846in}{1.138573in}}%
\pgfpathlineto{\pgfqpoint{2.742708in}{1.188647in}}%
\pgfpathlineto{\pgfqpoint{2.803051in}{1.314648in}}%
\pgfpathlineto{\pgfqpoint{2.834809in}{1.399200in}}%
\pgfpathlineto{\pgfqpoint{2.856708in}{1.472216in}}%
\pgfpathlineto{\pgfqpoint{2.871331in}{1.529092in}}%
\pgfpathlineto{\pgfqpoint{2.883050in}{1.589306in}}%
\pgfpathlineto{\pgfqpoint{2.891180in}{1.650476in}}%
\pgfpathlineto{\pgfqpoint{2.896019in}{1.717224in}}%
\pgfpathlineto{\pgfqpoint{2.896538in}{1.802567in}}%
\pgfpathlineto{\pgfqpoint{2.892347in}{1.883911in}}%
\pgfpathlineto{\pgfqpoint{2.863814in}{2.201906in}}%
\pgfpathlineto{\pgfqpoint{2.863255in}{2.263013in}}%
\pgfpathlineto{\pgfqpoint{2.867243in}{2.331679in}}%
\pgfpathlineto{\pgfqpoint{2.873993in}{2.394769in}}%
\pgfpathlineto{\pgfqpoint{2.880777in}{2.442443in}}%
\pgfpathlineto{\pgfqpoint{2.910422in}{2.569169in}}%
\pgfpathlineto{\pgfqpoint{2.926464in}{2.622806in}}%
\pgfpathlineto{\pgfqpoint{2.968766in}{2.753214in}}%
\pgfpathlineto{\pgfqpoint{3.009997in}{2.874615in}}%
\pgfpathlineto{\pgfqpoint{3.050026in}{3.003024in}}%
\pgfpathlineto{\pgfqpoint{3.074406in}{3.102606in}}%
\pgfpathlineto{\pgfqpoint{3.095875in}{3.239271in}}%
\pgfpathlineto{\pgfqpoint{3.103679in}{3.339571in}}%
\pgfpathlineto{\pgfqpoint{3.106545in}{3.457573in}}%
\pgfpathlineto{\pgfqpoint{3.107766in}{3.512878in}}%
\pgfpathlineto{\pgfqpoint{3.054503in}{3.517351in}}%
\pgfpathlineto{\pgfqpoint{3.054503in}{3.517351in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.615686,0.615686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.672101in}{3.341478in}}%
\pgfpathlineto{\pgfqpoint{3.668076in}{3.310774in}}%
\pgfpathlineto{\pgfqpoint{3.659689in}{3.209364in}}%
\pgfpathlineto{\pgfqpoint{3.660296in}{3.105957in}}%
\pgfpathlineto{\pgfqpoint{3.666765in}{3.018474in}}%
\pgfpathlineto{\pgfqpoint{3.682123in}{2.897046in}}%
\pgfpathlineto{\pgfqpoint{3.723735in}{2.628276in}}%
\pgfpathlineto{\pgfqpoint{3.732641in}{2.549412in}}%
\pgfpathlineto{\pgfqpoint{3.737394in}{2.489343in}}%
\pgfpathlineto{\pgfqpoint{3.740666in}{2.409592in}}%
\pgfpathlineto{\pgfqpoint{3.741281in}{2.386330in}}%
\pgfpathlineto{\pgfqpoint{3.738706in}{2.273373in}}%
\pgfpathlineto{\pgfqpoint{3.730682in}{2.164760in}}%
\pgfpathlineto{\pgfqpoint{3.701294in}{1.856034in}}%
\pgfpathlineto{\pgfqpoint{3.698196in}{1.788920in}}%
\pgfpathlineto{\pgfqpoint{3.696867in}{1.725133in}}%
\pgfpathlineto{\pgfqpoint{3.700999in}{1.626029in}}%
\pgfpathlineto{\pgfqpoint{3.707801in}{1.553730in}}%
\pgfpathlineto{\pgfqpoint{3.715662in}{1.497078in}}%
\pgfpathlineto{\pgfqpoint{3.737675in}{1.379085in}}%
\pgfpathlineto{\pgfqpoint{3.764069in}{1.265287in}}%
\pgfpathlineto{\pgfqpoint{3.806445in}{1.097299in}}%
\pgfpathlineto{\pgfqpoint{3.843644in}{0.942612in}}%
\pgfpathlineto{\pgfqpoint{3.872274in}{0.806584in}}%
\pgfpathlineto{\pgfqpoint{3.872814in}{0.806976in}}%
\pgfpathlineto{\pgfqpoint{3.915918in}{0.841140in}}%
\pgfpathlineto{\pgfqpoint{3.901480in}{0.907954in}}%
\pgfpathlineto{\pgfqpoint{3.875392in}{1.018003in}}%
\pgfpathlineto{\pgfqpoint{3.812200in}{1.265144in}}%
\pgfpathlineto{\pgfqpoint{3.787164in}{1.373327in}}%
\pgfpathlineto{\pgfqpoint{3.771136in}{1.454602in}}%
\pgfpathlineto{\pgfqpoint{3.762241in}{1.510946in}}%
\pgfpathlineto{\pgfqpoint{3.754239in}{1.578529in}}%
\pgfpathlineto{\pgfqpoint{3.747818in}{1.667139in}}%
\pgfpathlineto{\pgfqpoint{3.746537in}{1.744745in}}%
\pgfpathlineto{\pgfqpoint{3.748837in}{1.823195in}}%
\pgfpathlineto{\pgfqpoint{3.756076in}{1.920744in}}%
\pgfpathlineto{\pgfqpoint{3.779531in}{2.137557in}}%
\pgfpathlineto{\pgfqpoint{3.787915in}{2.223274in}}%
\pgfpathlineto{\pgfqpoint{3.793906in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.794196in}{2.444465in}}%
\pgfpathlineto{\pgfqpoint{3.790439in}{2.517481in}}%
\pgfpathlineto{\pgfqpoint{3.780698in}{2.626648in}}%
\pgfpathlineto{\pgfqpoint{3.761610in}{2.767352in}}%
\pgfpathlineto{\pgfqpoint{3.741207in}{2.917099in}}%
\pgfpathlineto{\pgfqpoint{3.735126in}{2.975420in}}%
\pgfpathlineto{\pgfqpoint{3.728426in}{3.083303in}}%
\pgfpathlineto{\pgfqpoint{3.728598in}{3.156751in}}%
\pgfpathlineto{\pgfqpoint{3.731565in}{3.205465in}}%
\pgfpathlineto{\pgfqpoint{3.739220in}{3.276521in}}%
\pgfpathlineto{\pgfqpoint{3.742458in}{3.301256in}}%
\pgfpathlineto{\pgfqpoint{3.714834in}{3.317985in}}%
\pgfpathmoveto{\pgfqpoint{2.950442in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{2.949934in}{3.373785in}}%
\pgfpathlineto{\pgfqpoint{2.947469in}{3.303204in}}%
\pgfpathlineto{\pgfqpoint{2.942906in}{3.237717in}}%
\pgfpathlineto{\pgfqpoint{2.936241in}{3.179924in}}%
\pgfpathlineto{\pgfqpoint{2.924469in}{3.107996in}}%
\pgfpathlineto{\pgfqpoint{2.911555in}{3.048466in}}%
\pgfpathlineto{\pgfqpoint{2.891166in}{2.972739in}}%
\pgfpathlineto{\pgfqpoint{2.874502in}{2.922090in}}%
\pgfpathlineto{\pgfqpoint{2.854058in}{2.864952in}}%
\pgfpathlineto{\pgfqpoint{2.831494in}{2.806209in}}%
\pgfpathlineto{\pgfqpoint{2.778110in}{2.685220in}}%
\pgfpathlineto{\pgfqpoint{2.753115in}{2.636531in}}%
\pgfpathlineto{\pgfqpoint{2.726679in}{2.590191in}}%
\pgfpathlineto{\pgfqpoint{2.711267in}{2.571142in}}%
\pgfpathlineto{\pgfqpoint{2.694804in}{2.542139in}}%
\pgfpathlineto{\pgfqpoint{2.656835in}{2.492602in}}%
\pgfpathlineto{\pgfqpoint{2.616275in}{2.486115in}}%
\pgfpathlineto{\pgfqpoint{2.593988in}{2.485578in}}%
\pgfpathlineto{\pgfqpoint{2.569450in}{2.511365in}}%
\pgfpathlineto{\pgfqpoint{2.547299in}{2.527788in}}%
\pgfpathlineto{\pgfqpoint{2.525654in}{2.569158in}}%
\pgfpathlineto{\pgfqpoint{2.499718in}{2.609909in}}%
\pgfpathlineto{\pgfqpoint{2.475204in}{2.657904in}}%
\pgfpathlineto{\pgfqpoint{2.462273in}{2.680132in}}%
\pgfpathlineto{\pgfqpoint{2.454598in}{2.700007in}}%
\pgfpathlineto{\pgfqpoint{2.428673in}{2.756443in}}%
\pgfpathlineto{\pgfqpoint{2.370261in}{2.910232in}}%
\pgfpathlineto{\pgfqpoint{2.328118in}{3.054224in}}%
\pgfpathlineto{\pgfqpoint{2.301272in}{3.178245in}}%
\pgfpathlineto{\pgfqpoint{2.277519in}{3.325183in}}%
\pgfpathlineto{\pgfqpoint{2.274257in}{3.355569in}}%
\pgfpathlineto{\pgfqpoint{2.259938in}{3.348461in}}%
\pgfpathlineto{\pgfqpoint{2.220853in}{3.326974in}}%
\pgfpathlineto{\pgfqpoint{2.239612in}{3.209393in}}%
\pgfpathlineto{\pgfqpoint{2.254665in}{3.126078in}}%
\pgfpathlineto{\pgfqpoint{2.288368in}{2.983064in}}%
\pgfpathlineto{\pgfqpoint{2.344012in}{2.797763in}}%
\pgfpathlineto{\pgfqpoint{2.396154in}{2.637624in}}%
\pgfpathlineto{\pgfqpoint{2.411630in}{2.587771in}}%
\pgfpathlineto{\pgfqpoint{2.437517in}{2.505980in}}%
\pgfpathlineto{\pgfqpoint{2.449185in}{2.454469in}}%
\pgfpathlineto{\pgfqpoint{2.471904in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.472011in}{2.280154in}}%
\pgfpathlineto{\pgfqpoint{2.474286in}{2.264114in}}%
\pgfpathlineto{\pgfqpoint{2.473314in}{2.255393in}}%
\pgfpathlineto{\pgfqpoint{2.474962in}{2.207218in}}%
\pgfpathlineto{\pgfqpoint{2.453246in}{2.038926in}}%
\pgfpathlineto{\pgfqpoint{2.452032in}{2.033457in}}%
\pgfpathlineto{\pgfqpoint{2.446179in}{1.976956in}}%
\pgfpathlineto{\pgfqpoint{2.439845in}{1.941796in}}%
\pgfpathlineto{\pgfqpoint{2.423853in}{1.780434in}}%
\pgfpathlineto{\pgfqpoint{2.423119in}{1.711907in}}%
\pgfpathlineto{\pgfqpoint{2.425659in}{1.676587in}}%
\pgfpathlineto{\pgfqpoint{2.428686in}{1.616580in}}%
\pgfpathlineto{\pgfqpoint{2.433958in}{1.563886in}}%
\pgfpathlineto{\pgfqpoint{2.446048in}{1.518015in}}%
\pgfpathlineto{\pgfqpoint{2.453489in}{1.471850in}}%
\pgfpathlineto{\pgfqpoint{2.471705in}{1.430362in}}%
\pgfpathlineto{\pgfqpoint{2.489505in}{1.378203in}}%
\pgfpathlineto{\pgfqpoint{2.532091in}{1.315611in}}%
\pgfpathlineto{\pgfqpoint{2.550282in}{1.305364in}}%
\pgfpathlineto{\pgfqpoint{2.585251in}{1.280939in}}%
\pgfpathlineto{\pgfqpoint{2.612786in}{1.284286in}}%
\pgfpathlineto{\pgfqpoint{2.631021in}{1.296153in}}%
\pgfpathlineto{\pgfqpoint{2.675168in}{1.318859in}}%
\pgfpathlineto{\pgfqpoint{2.691695in}{1.342267in}}%
\pgfpathlineto{\pgfqpoint{2.701589in}{1.361517in}}%
\pgfpathlineto{\pgfqpoint{2.725017in}{1.397231in}}%
\pgfpathlineto{\pgfqpoint{2.738089in}{1.425450in}}%
\pgfpathlineto{\pgfqpoint{2.750929in}{1.449057in}}%
\pgfpathlineto{\pgfqpoint{2.772875in}{1.506866in}}%
\pgfpathlineto{\pgfqpoint{2.789659in}{1.569235in}}%
\pgfpathlineto{\pgfqpoint{2.801103in}{1.632322in}}%
\pgfpathlineto{\pgfqpoint{2.808721in}{1.719210in}}%
\pgfpathlineto{\pgfqpoint{2.812360in}{1.775299in}}%
\pgfpathlineto{\pgfqpoint{2.805070in}{1.879056in}}%
\pgfpathlineto{\pgfqpoint{2.787575in}{2.035629in}}%
\pgfpathlineto{\pgfqpoint{2.772718in}{2.139251in}}%
\pgfpathlineto{\pgfqpoint{2.766579in}{2.264349in}}%
\pgfpathlineto{\pgfqpoint{2.768668in}{2.285175in}}%
\pgfpathlineto{\pgfqpoint{2.769620in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.775533in}{2.357973in}}%
\pgfpathlineto{\pgfqpoint{2.778356in}{2.385529in}}%
\pgfpathlineto{\pgfqpoint{2.790579in}{2.445181in}}%
\pgfpathlineto{\pgfqpoint{2.846443in}{2.627002in}}%
\pgfpathlineto{\pgfqpoint{2.865114in}{2.676070in}}%
\pgfpathlineto{\pgfqpoint{2.928189in}{2.852811in}}%
\pgfpathlineto{\pgfqpoint{2.961625in}{2.958124in}}%
\pgfpathlineto{\pgfqpoint{2.980552in}{3.028140in}}%
\pgfpathlineto{\pgfqpoint{2.993238in}{3.084178in}}%
\pgfpathlineto{\pgfqpoint{3.004676in}{3.146980in}}%
\pgfpathlineto{\pgfqpoint{3.013257in}{3.210013in}}%
\pgfpathlineto{\pgfqpoint{3.019419in}{3.275439in}}%
\pgfpathlineto{\pgfqpoint{3.024851in}{3.402319in}}%
\pgfpathlineto{\pgfqpoint{3.026015in}{3.518545in}}%
\pgfpathlineto{\pgfqpoint{2.991299in}{3.520000in}}%
\pgfpathmoveto{\pgfqpoint{2.557691in}{1.841084in}}%
\pgfpathlineto{\pgfqpoint{2.576593in}{1.899244in}}%
\pgfpathlineto{\pgfqpoint{2.642729in}{1.915772in}}%
\pgfpathlineto{\pgfqpoint{2.649205in}{1.880643in}}%
\pgfpathlineto{\pgfqpoint{2.658126in}{1.858377in}}%
\pgfpathlineto{\pgfqpoint{2.664264in}{1.823375in}}%
\pgfpathlineto{\pgfqpoint{2.676375in}{1.792689in}}%
\pgfpathlineto{\pgfqpoint{2.677867in}{1.773007in}}%
\pgfpathlineto{\pgfqpoint{2.673957in}{1.708046in}}%
\pgfpathlineto{\pgfqpoint{2.659106in}{1.659312in}}%
\pgfpathlineto{\pgfqpoint{2.656827in}{1.645926in}}%
\pgfpathlineto{\pgfqpoint{2.629280in}{1.596550in}}%
\pgfpathlineto{\pgfqpoint{2.567838in}{1.624382in}}%
\pgfpathlineto{\pgfqpoint{2.562888in}{1.676346in}}%
\pgfpathlineto{\pgfqpoint{2.554351in}{1.705091in}}%
\pgfpathlineto{\pgfqpoint{2.555757in}{1.727932in}}%
\pgfpathlineto{\pgfqpoint{2.547403in}{1.760340in}}%
\pgfpathlineto{\pgfqpoint{2.549106in}{1.780709in}}%
\pgfpathlineto{\pgfqpoint{2.557541in}{1.837325in}}%
\pgfpathlineto{\pgfqpoint{2.557541in}{1.837325in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.427451,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.742458in}{3.301256in}}%
\pgfpathlineto{\pgfqpoint{3.735901in}{3.252213in}}%
\pgfpathlineto{\pgfqpoint{3.729725in}{3.178959in}}%
\pgfpathlineto{\pgfqpoint{3.728677in}{3.132399in}}%
\pgfpathlineto{\pgfqpoint{3.728426in}{3.083303in}}%
\pgfpathlineto{\pgfqpoint{3.730059in}{3.043641in}}%
\pgfpathlineto{\pgfqpoint{3.735623in}{2.968268in}}%
\pgfpathlineto{\pgfqpoint{3.750558in}{2.845409in}}%
\pgfpathlineto{\pgfqpoint{3.786008in}{2.574716in}}%
\pgfpathlineto{\pgfqpoint{3.790579in}{2.515870in}}%
\pgfpathlineto{\pgfqpoint{3.794529in}{2.434268in}}%
\pgfpathlineto{\pgfqpoint{3.795250in}{2.382654in}}%
\pgfpathlineto{\pgfqpoint{3.790682in}{2.264359in}}%
\pgfpathlineto{\pgfqpoint{3.783097in}{2.170892in}}%
\pgfpathlineto{\pgfqpoint{3.752417in}{1.878200in}}%
\pgfpathlineto{\pgfqpoint{3.748837in}{1.823195in}}%
\pgfpathlineto{\pgfqpoint{3.746537in}{1.744745in}}%
\pgfpathlineto{\pgfqpoint{3.747818in}{1.667139in}}%
\pgfpathlineto{\pgfqpoint{3.749924in}{1.627873in}}%
\pgfpathlineto{\pgfqpoint{3.756259in}{1.558469in}}%
\pgfpathlineto{\pgfqpoint{3.768795in}{1.468761in}}%
\pgfpathlineto{\pgfqpoint{3.782387in}{1.395795in}}%
\pgfpathlineto{\pgfqpoint{3.800841in}{1.312154in}}%
\pgfpathlineto{\pgfqpoint{3.842548in}{1.145680in}}%
\pgfpathlineto{\pgfqpoint{3.896484in}{0.930210in}}%
\pgfpathlineto{\pgfqpoint{3.915918in}{0.841140in}}%
\pgfpathlineto{\pgfqpoint{3.922390in}{0.846270in}}%
\pgfpathlineto{\pgfqpoint{3.960304in}{0.878996in}}%
\pgfpathlineto{\pgfqpoint{3.939755in}{0.966241in}}%
\pgfpathlineto{\pgfqpoint{3.850618in}{1.307597in}}%
\pgfpathlineto{\pgfqpoint{3.826038in}{1.419327in}}%
\pgfpathlineto{\pgfqpoint{3.808907in}{1.524129in}}%
\pgfpathlineto{\pgfqpoint{3.801060in}{1.595062in}}%
\pgfpathlineto{\pgfqpoint{3.796481in}{1.669911in}}%
\pgfpathlineto{\pgfqpoint{3.795949in}{1.767310in}}%
\pgfpathlineto{\pgfqpoint{3.800297in}{1.853919in}}%
\pgfpathlineto{\pgfqpoint{3.812015in}{1.973170in}}%
\pgfpathlineto{\pgfqpoint{3.841397in}{2.224644in}}%
\pgfpathlineto{\pgfqpoint{3.848708in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.850566in}{2.430593in}}%
\pgfpathlineto{\pgfqpoint{3.845726in}{2.546198in}}%
\pgfpathlineto{\pgfqpoint{3.834453in}{2.658534in}}%
\pgfpathlineto{\pgfqpoint{3.800415in}{2.946295in}}%
\pgfpathlineto{\pgfqpoint{3.795714in}{3.015991in}}%
\pgfpathlineto{\pgfqpoint{3.795694in}{3.117481in}}%
\pgfpathlineto{\pgfqpoint{3.800468in}{3.188873in}}%
\pgfpathlineto{\pgfqpoint{3.810938in}{3.257315in}}%
\pgfpathlineto{\pgfqpoint{3.768945in}{3.285215in}}%
\pgfpathmoveto{\pgfqpoint{2.873935in}{3.517732in}}%
\pgfpathlineto{\pgfqpoint{2.875099in}{3.389062in}}%
\pgfpathlineto{\pgfqpoint{2.870836in}{3.279033in}}%
\pgfpathlineto{\pgfqpoint{2.861084in}{3.190693in}}%
\pgfpathlineto{\pgfqpoint{2.855261in}{3.150926in}}%
\pgfpathlineto{\pgfqpoint{2.826449in}{3.029834in}}%
\pgfpathlineto{\pgfqpoint{2.792769in}{2.941373in}}%
\pgfpathlineto{\pgfqpoint{2.779250in}{2.908238in}}%
\pgfpathlineto{\pgfqpoint{2.757465in}{2.859980in}}%
\pgfpathlineto{\pgfqpoint{2.735957in}{2.823643in}}%
\pgfpathlineto{\pgfqpoint{2.724626in}{2.809017in}}%
\pgfpathlineto{\pgfqpoint{2.683570in}{2.759618in}}%
\pgfpathlineto{\pgfqpoint{2.674689in}{2.754771in}}%
\pgfpathlineto{\pgfqpoint{2.649852in}{2.737269in}}%
\pgfpathlineto{\pgfqpoint{2.623246in}{2.731575in}}%
\pgfpathlineto{\pgfqpoint{2.595703in}{2.731885in}}%
\pgfpathlineto{\pgfqpoint{2.577610in}{2.744202in}}%
\pgfpathlineto{\pgfqpoint{2.537634in}{2.770617in}}%
\pgfpathlineto{\pgfqpoint{2.529919in}{2.782844in}}%
\pgfpathlineto{\pgfqpoint{2.495412in}{2.823332in}}%
\pgfpathlineto{\pgfqpoint{2.466017in}{2.880177in}}%
\pgfpathlineto{\pgfqpoint{2.434769in}{2.941798in}}%
\pgfpathlineto{\pgfqpoint{2.412480in}{3.005472in}}%
\pgfpathlineto{\pgfqpoint{2.394175in}{3.062952in}}%
\pgfpathlineto{\pgfqpoint{2.369984in}{3.157529in}}%
\pgfpathlineto{\pgfqpoint{2.356945in}{3.227790in}}%
\pgfpathlineto{\pgfqpoint{2.352971in}{3.255585in}}%
\pgfpathlineto{\pgfqpoint{2.344139in}{3.306461in}}%
\pgfpathlineto{\pgfqpoint{2.336002in}{3.367765in}}%
\pgfpathlineto{\pgfqpoint{2.334456in}{3.384538in}}%
\pgfpathlineto{\pgfqpoint{2.316601in}{3.376589in}}%
\pgfpathlineto{\pgfqpoint{2.274257in}{3.355569in}}%
\pgfpathlineto{\pgfqpoint{2.282375in}{3.291090in}}%
\pgfpathlineto{\pgfqpoint{2.307968in}{3.144732in}}%
\pgfpathlineto{\pgfqpoint{2.317932in}{3.099684in}}%
\pgfpathlineto{\pgfqpoint{2.330815in}{3.043925in}}%
\pgfpathlineto{\pgfqpoint{2.370261in}{2.910232in}}%
\pgfpathlineto{\pgfqpoint{2.430625in}{2.752769in}}%
\pgfpathlineto{\pgfqpoint{2.462273in}{2.680132in}}%
\pgfpathlineto{\pgfqpoint{2.482142in}{2.646188in}}%
\pgfpathlineto{\pgfqpoint{2.499718in}{2.609909in}}%
\pgfpathlineto{\pgfqpoint{2.531989in}{2.556836in}}%
\pgfpathlineto{\pgfqpoint{2.547299in}{2.527788in}}%
\pgfpathlineto{\pgfqpoint{2.569450in}{2.511365in}}%
\pgfpathlineto{\pgfqpoint{2.593988in}{2.485578in}}%
\pgfpathlineto{\pgfqpoint{2.616275in}{2.486115in}}%
\pgfpathlineto{\pgfqpoint{2.656835in}{2.492602in}}%
\pgfpathlineto{\pgfqpoint{2.665747in}{2.505967in}}%
\pgfpathlineto{\pgfqpoint{2.694804in}{2.542139in}}%
\pgfpathlineto{\pgfqpoint{2.711267in}{2.571142in}}%
\pgfpathlineto{\pgfqpoint{2.726679in}{2.590191in}}%
\pgfpathlineto{\pgfqpoint{2.753719in}{2.637815in}}%
\pgfpathlineto{\pgfqpoint{2.778110in}{2.685220in}}%
\pgfpathlineto{\pgfqpoint{2.789825in}{2.713963in}}%
\pgfpathlineto{\pgfqpoint{2.832729in}{2.808933in}}%
\pgfpathlineto{\pgfqpoint{2.878546in}{2.932796in}}%
\pgfpathlineto{\pgfqpoint{2.896722in}{2.991650in}}%
\pgfpathlineto{\pgfqpoint{2.912676in}{3.052666in}}%
\pgfpathlineto{\pgfqpoint{2.925776in}{3.114062in}}%
\pgfpathlineto{\pgfqpoint{2.936241in}{3.179924in}}%
\pgfpathlineto{\pgfqpoint{2.942906in}{3.237717in}}%
\pgfpathlineto{\pgfqpoint{2.947469in}{3.303204in}}%
\pgfpathlineto{\pgfqpoint{2.950525in}{3.402319in}}%
\pgfpathlineto{\pgfqpoint{2.950442in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{2.928039in}{3.520000in}}%
\pgfpathmoveto{\pgfqpoint{2.557541in}{1.837325in}}%
\pgfpathlineto{\pgfqpoint{2.547403in}{1.760340in}}%
\pgfpathlineto{\pgfqpoint{2.555757in}{1.727932in}}%
\pgfpathlineto{\pgfqpoint{2.554351in}{1.705091in}}%
\pgfpathlineto{\pgfqpoint{2.562888in}{1.676346in}}%
\pgfpathlineto{\pgfqpoint{2.567973in}{1.623875in}}%
\pgfpathlineto{\pgfqpoint{2.574958in}{1.620259in}}%
\pgfpathlineto{\pgfqpoint{2.629280in}{1.596550in}}%
\pgfpathlineto{\pgfqpoint{2.656827in}{1.645926in}}%
\pgfpathlineto{\pgfqpoint{2.659106in}{1.659312in}}%
\pgfpathlineto{\pgfqpoint{2.673957in}{1.708046in}}%
\pgfpathlineto{\pgfqpoint{2.677282in}{1.778179in}}%
\pgfpathlineto{\pgfqpoint{2.676375in}{1.792689in}}%
\pgfpathlineto{\pgfqpoint{2.664264in}{1.823375in}}%
\pgfpathlineto{\pgfqpoint{2.658126in}{1.858377in}}%
\pgfpathlineto{\pgfqpoint{2.649205in}{1.880643in}}%
\pgfpathlineto{\pgfqpoint{2.642729in}{1.915772in}}%
\pgfpathlineto{\pgfqpoint{2.575576in}{1.897711in}}%
\pgfpathlineto{\pgfqpoint{2.557691in}{1.841084in}}%
\pgfpathlineto{\pgfqpoint{2.557691in}{1.841084in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.239216,0.239216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810938in}{3.257315in}}%
\pgfpathlineto{\pgfqpoint{3.800468in}{3.188873in}}%
\pgfpathlineto{\pgfqpoint{3.794806in}{3.100290in}}%
\pgfpathlineto{\pgfqpoint{3.796049in}{3.003182in}}%
\pgfpathlineto{\pgfqpoint{3.807999in}{2.867515in}}%
\pgfpathlineto{\pgfqpoint{3.841636in}{2.596888in}}%
\pgfpathlineto{\pgfqpoint{3.848330in}{2.495814in}}%
\pgfpathlineto{\pgfqpoint{3.850368in}{2.410846in}}%
\pgfpathlineto{\pgfqpoint{3.849301in}{2.354683in}}%
\pgfpathlineto{\pgfqpoint{3.848708in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.839657in}{2.210617in}}%
\pgfpathlineto{\pgfqpoint{3.831134in}{2.129993in}}%
\pgfpathlineto{\pgfqpoint{3.812015in}{1.973170in}}%
\pgfpathlineto{\pgfqpoint{3.804960in}{1.908324in}}%
\pgfpathlineto{\pgfqpoint{3.798778in}{1.831294in}}%
\pgfpathlineto{\pgfqpoint{3.795953in}{1.746299in}}%
\pgfpathlineto{\pgfqpoint{3.796481in}{1.669911in}}%
\pgfpathlineto{\pgfqpoint{3.802390in}{1.580451in}}%
\pgfpathlineto{\pgfqpoint{3.810633in}{1.511512in}}%
\pgfpathlineto{\pgfqpoint{3.827322in}{1.412588in}}%
\pgfpathlineto{\pgfqpoint{3.850618in}{1.307597in}}%
\pgfpathlineto{\pgfqpoint{3.880115in}{1.191363in}}%
\pgfpathlineto{\pgfqpoint{3.918100in}{1.050388in}}%
\pgfpathlineto{\pgfqpoint{3.944347in}{0.946887in}}%
\pgfpathlineto{\pgfqpoint{3.960304in}{0.878996in}}%
\pgfpathlineto{\pgfqpoint{3.970278in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{4.005933in}{0.921088in}}%
\pgfpathlineto{\pgfqpoint{3.983528in}{1.008093in}}%
\pgfpathlineto{\pgfqpoint{3.917692in}{1.244879in}}%
\pgfpathlineto{\pgfqpoint{3.880954in}{1.394489in}}%
\pgfpathlineto{\pgfqpoint{3.865058in}{1.480264in}}%
\pgfpathlineto{\pgfqpoint{3.854913in}{1.552155in}}%
\pgfpathlineto{\pgfqpoint{3.847959in}{1.632111in}}%
\pgfpathlineto{\pgfqpoint{3.845377in}{1.715989in}}%
\pgfpathlineto{\pgfqpoint{3.846891in}{1.788801in}}%
\pgfpathlineto{\pgfqpoint{3.854238in}{1.889323in}}%
\pgfpathlineto{\pgfqpoint{3.867982in}{2.001283in}}%
\pgfpathlineto{\pgfqpoint{3.900600in}{2.256164in}}%
\pgfpathlineto{\pgfqpoint{3.907319in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.910488in}{2.460635in}}%
\pgfpathlineto{\pgfqpoint{3.907692in}{2.528545in}}%
\pgfpathlineto{\pgfqpoint{3.905645in}{2.573964in}}%
\pgfpathlineto{\pgfqpoint{3.883174in}{2.771567in}}%
\pgfpathlineto{\pgfqpoint{3.875488in}{2.840915in}}%
\pgfpathlineto{\pgfqpoint{3.867392in}{2.922762in}}%
\pgfpathlineto{\pgfqpoint{3.864340in}{3.055252in}}%
\pgfpathlineto{\pgfqpoint{3.867449in}{3.124448in}}%
\pgfpathlineto{\pgfqpoint{3.879601in}{3.207644in}}%
\pgfpathlineto{\pgfqpoint{3.872814in}{3.213024in}}%
\pgfpathlineto{\pgfqpoint{3.821635in}{3.250207in}}%
\pgfpathmoveto{\pgfqpoint{2.784847in}{3.509916in}}%
\pgfpathlineto{\pgfqpoint{2.787706in}{3.330243in}}%
\pgfpathlineto{\pgfqpoint{2.779067in}{3.246307in}}%
\pgfpathlineto{\pgfqpoint{2.776271in}{3.221483in}}%
\pgfpathlineto{\pgfqpoint{2.771258in}{3.194842in}}%
\pgfpathlineto{\pgfqpoint{2.755940in}{3.130540in}}%
\pgfpathlineto{\pgfqpoint{2.735504in}{3.069471in}}%
\pgfpathlineto{\pgfqpoint{2.721151in}{3.033870in}}%
\pgfpathlineto{\pgfqpoint{2.710821in}{3.016277in}}%
\pgfpathlineto{\pgfqpoint{2.700410in}{3.004422in}}%
\pgfpathlineto{\pgfqpoint{2.669287in}{2.965968in}}%
\pgfpathlineto{\pgfqpoint{2.639439in}{2.943230in}}%
\pgfpathlineto{\pgfqpoint{2.619287in}{2.941520in}}%
\pgfpathlineto{\pgfqpoint{2.577343in}{2.947194in}}%
\pgfpathlineto{\pgfqpoint{2.535809in}{2.985156in}}%
\pgfpathlineto{\pgfqpoint{2.489015in}{3.057104in}}%
\pgfpathlineto{\pgfqpoint{2.471870in}{3.099979in}}%
\pgfpathlineto{\pgfqpoint{2.465641in}{3.125003in}}%
\pgfpathlineto{\pgfqpoint{2.453502in}{3.154654in}}%
\pgfpathlineto{\pgfqpoint{2.447410in}{3.186585in}}%
\pgfpathlineto{\pgfqpoint{2.438433in}{3.220379in}}%
\pgfpathlineto{\pgfqpoint{2.422850in}{3.294397in}}%
\pgfpathlineto{\pgfqpoint{2.410317in}{3.416542in}}%
\pgfpathlineto{\pgfqpoint{2.374392in}{3.402319in}}%
\pgfpathlineto{\pgfqpoint{2.334456in}{3.384538in}}%
\pgfpathlineto{\pgfqpoint{2.339937in}{3.334676in}}%
\pgfpathlineto{\pgfqpoint{2.356945in}{3.227790in}}%
\pgfpathlineto{\pgfqpoint{2.369984in}{3.157529in}}%
\pgfpathlineto{\pgfqpoint{2.373967in}{3.136300in}}%
\pgfpathlineto{\pgfqpoint{2.382389in}{3.108480in}}%
\pgfpathlineto{\pgfqpoint{2.399105in}{3.046541in}}%
\pgfpathlineto{\pgfqpoint{2.434769in}{2.941798in}}%
\pgfpathlineto{\pgfqpoint{2.466017in}{2.880177in}}%
\pgfpathlineto{\pgfqpoint{2.495412in}{2.823332in}}%
\pgfpathlineto{\pgfqpoint{2.529919in}{2.782844in}}%
\pgfpathlineto{\pgfqpoint{2.537634in}{2.770617in}}%
\pgfpathlineto{\pgfqpoint{2.595703in}{2.731885in}}%
\pgfpathlineto{\pgfqpoint{2.623246in}{2.731575in}}%
\pgfpathlineto{\pgfqpoint{2.649852in}{2.737269in}}%
\pgfpathlineto{\pgfqpoint{2.683570in}{2.759618in}}%
\pgfpathlineto{\pgfqpoint{2.735957in}{2.823643in}}%
\pgfpathlineto{\pgfqpoint{2.757465in}{2.859980in}}%
\pgfpathlineto{\pgfqpoint{2.804861in}{2.968716in}}%
\pgfpathlineto{\pgfqpoint{2.826449in}{3.029834in}}%
\pgfpathlineto{\pgfqpoint{2.842193in}{3.089047in}}%
\pgfpathlineto{\pgfqpoint{2.855261in}{3.150926in}}%
\pgfpathlineto{\pgfqpoint{2.864861in}{3.214937in}}%
\pgfpathlineto{\pgfqpoint{2.872734in}{3.314849in}}%
\pgfpathlineto{\pgfqpoint{2.875144in}{3.402319in}}%
\pgfpathlineto{\pgfqpoint{2.873935in}{3.517732in}}%
\pgfpathlineto{\pgfqpoint{2.864834in}{3.517351in}}%
\pgfpathlineto{\pgfqpoint{2.801796in}{3.512057in}}%
\pgfpathlineto{\pgfqpoint{2.801796in}{3.512057in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.050980,0.050980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.879601in}{3.207644in}}%
\pgfpathlineto{\pgfqpoint{3.866460in}{3.105314in}}%
\pgfpathlineto{\pgfqpoint{3.863895in}{3.010163in}}%
\pgfpathlineto{\pgfqpoint{3.866163in}{2.965041in}}%
\pgfpathlineto{\pgfqpoint{3.868366in}{2.906852in}}%
\pgfpathlineto{\pgfqpoint{3.907692in}{2.528545in}}%
\pgfpathlineto{\pgfqpoint{3.908588in}{2.517312in}}%
\pgfpathlineto{\pgfqpoint{3.910144in}{2.444010in}}%
\pgfpathlineto{\pgfqpoint{3.908713in}{2.368934in}}%
\pgfpathlineto{\pgfqpoint{3.907319in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.892211in}{2.175370in}}%
\pgfpathlineto{\pgfqpoint{3.877764in}{2.073111in}}%
\pgfpathlineto{\pgfqpoint{3.861311in}{1.950091in}}%
\pgfpathlineto{\pgfqpoint{3.854103in}{1.888272in}}%
\pgfpathlineto{\pgfqpoint{3.846449in}{1.778686in}}%
\pgfpathlineto{\pgfqpoint{3.845821in}{1.693030in}}%
\pgfpathlineto{\pgfqpoint{3.847959in}{1.632111in}}%
\pgfpathlineto{\pgfqpoint{3.856648in}{1.537615in}}%
\pgfpathlineto{\pgfqpoint{3.868589in}{1.458607in}}%
\pgfpathlineto{\pgfqpoint{3.887336in}{1.365905in}}%
\pgfpathlineto{\pgfqpoint{3.921141in}{1.232515in}}%
\pgfpathlineto{\pgfqpoint{3.948001in}{1.134687in}}%
\pgfpathlineto{\pgfqpoint{3.964578in}{1.077788in}}%
\pgfpathlineto{\pgfqpoint{4.005933in}{0.921088in}}%
\pgfpathlineto{\pgfqpoint{4.016392in}{0.930910in}}%
\pgfpathlineto{\pgfqpoint{4.054797in}{0.970127in}}%
\pgfpathlineto{\pgfqpoint{4.014322in}{1.107115in}}%
\pgfpathlineto{\pgfqpoint{3.993412in}{1.174877in}}%
\pgfpathlineto{\pgfqpoint{3.972459in}{1.247242in}}%
\pgfpathlineto{\pgfqpoint{3.956579in}{1.301818in}}%
\pgfpathlineto{\pgfqpoint{3.931976in}{1.402469in}}%
\pgfpathlineto{\pgfqpoint{3.913581in}{1.502034in}}%
\pgfpathlineto{\pgfqpoint{3.905188in}{1.566042in}}%
\pgfpathlineto{\pgfqpoint{3.897892in}{1.665594in}}%
\pgfpathlineto{\pgfqpoint{3.897624in}{1.674432in}}%
\pgfpathlineto{\pgfqpoint{3.899980in}{1.777863in}}%
\pgfpathlineto{\pgfqpoint{3.906205in}{1.862509in}}%
\pgfpathlineto{\pgfqpoint{3.917424in}{1.957864in}}%
\pgfpathlineto{\pgfqpoint{3.927656in}{2.025527in}}%
\pgfpathlineto{\pgfqpoint{3.945138in}{2.124112in}}%
\pgfpathlineto{\pgfqpoint{3.947144in}{2.139358in}}%
\pgfpathlineto{\pgfqpoint{3.954682in}{2.178297in}}%
\pgfpathlineto{\pgfqpoint{3.974291in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.975517in}{2.349695in}}%
\pgfpathlineto{\pgfqpoint{3.979426in}{2.382302in}}%
\pgfpathlineto{\pgfqpoint{3.980308in}{2.491567in}}%
\pgfpathlineto{\pgfqpoint{3.969368in}{2.665409in}}%
\pgfpathlineto{\pgfqpoint{3.960493in}{2.726559in}}%
\pgfpathlineto{\pgfqpoint{3.955878in}{2.776527in}}%
\pgfpathlineto{\pgfqpoint{3.949217in}{2.827687in}}%
\pgfpathlineto{\pgfqpoint{3.947552in}{2.863914in}}%
\pgfpathlineto{\pgfqpoint{3.941266in}{2.923250in}}%
\pgfpathlineto{\pgfqpoint{3.940580in}{3.010032in}}%
\pgfpathlineto{\pgfqpoint{3.945745in}{3.084885in}}%
\pgfpathlineto{\pgfqpoint{3.955537in}{3.145118in}}%
\pgfpathlineto{\pgfqpoint{3.922390in}{3.173730in}}%
\pgfpathmoveto{\pgfqpoint{2.629505in}{3.483556in}}%
\pgfpathlineto{\pgfqpoint{2.629244in}{3.472331in}}%
\pgfpathlineto{\pgfqpoint{2.633943in}{3.421570in}}%
\pgfpathlineto{\pgfqpoint{2.623999in}{3.364140in}}%
\pgfpathlineto{\pgfqpoint{2.623082in}{3.349486in}}%
\pgfpathlineto{\pgfqpoint{2.601756in}{3.311671in}}%
\pgfpathlineto{\pgfqpoint{2.590592in}{3.347037in}}%
\pgfpathlineto{\pgfqpoint{2.556235in}{3.387498in}}%
\pgfpathlineto{\pgfqpoint{2.554480in}{3.405470in}}%
\pgfpathlineto{\pgfqpoint{2.549063in}{3.463351in}}%
\pgfpathlineto{\pgfqpoint{2.492951in}{3.446410in}}%
\pgfpathlineto{\pgfqpoint{2.410317in}{3.416542in}}%
\pgfpathlineto{\pgfqpoint{2.415068in}{3.368892in}}%
\pgfpathlineto{\pgfqpoint{2.423851in}{3.286333in}}%
\pgfpathlineto{\pgfqpoint{2.453502in}{3.154654in}}%
\pgfpathlineto{\pgfqpoint{2.465641in}{3.125003in}}%
\pgfpathlineto{\pgfqpoint{2.471870in}{3.099979in}}%
\pgfpathlineto{\pgfqpoint{2.489015in}{3.057104in}}%
\pgfpathlineto{\pgfqpoint{2.535809in}{2.985156in}}%
\pgfpathlineto{\pgfqpoint{2.577343in}{2.947194in}}%
\pgfpathlineto{\pgfqpoint{2.619287in}{2.941520in}}%
\pgfpathlineto{\pgfqpoint{2.639439in}{2.943230in}}%
\pgfpathlineto{\pgfqpoint{2.669287in}{2.965968in}}%
\pgfpathlineto{\pgfqpoint{2.710821in}{3.016277in}}%
\pgfpathlineto{\pgfqpoint{2.721151in}{3.033870in}}%
\pgfpathlineto{\pgfqpoint{2.738727in}{3.079749in}}%
\pgfpathlineto{\pgfqpoint{2.758232in}{3.141761in}}%
\pgfpathlineto{\pgfqpoint{2.776271in}{3.221483in}}%
\pgfpathlineto{\pgfqpoint{2.788143in}{3.339748in}}%
\pgfpathlineto{\pgfqpoint{2.784847in}{3.509916in}}%
\pgfpathlineto{\pgfqpoint{2.739035in}{3.504129in}}%
\pgfpathlineto{\pgfqpoint{2.676661in}{3.493579in}}%
\pgfpathlineto{\pgfqpoint{2.676661in}{3.493579in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923529,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.955537in}{3.145118in}}%
\pgfpathlineto{\pgfqpoint{3.945745in}{3.084885in}}%
\pgfpathlineto{\pgfqpoint{3.940580in}{3.010032in}}%
\pgfpathlineto{\pgfqpoint{3.941266in}{2.923250in}}%
\pgfpathlineto{\pgfqpoint{3.955878in}{2.776527in}}%
\pgfpathlineto{\pgfqpoint{3.969368in}{2.665409in}}%
\pgfpathlineto{\pgfqpoint{3.976544in}{2.564734in}}%
\pgfpathlineto{\pgfqpoint{3.978104in}{2.532016in}}%
\pgfpathlineto{\pgfqpoint{3.980308in}{2.491567in}}%
\pgfpathlineto{\pgfqpoint{3.979426in}{2.382302in}}%
\pgfpathlineto{\pgfqpoint{3.975517in}{2.349695in}}%
\pgfpathlineto{\pgfqpoint{3.974291in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.954682in}{2.178297in}}%
\pgfpathlineto{\pgfqpoint{3.945138in}{2.124112in}}%
\pgfpathlineto{\pgfqpoint{3.914078in}{1.929505in}}%
\pgfpathlineto{\pgfqpoint{3.904844in}{1.849334in}}%
\pgfpathlineto{\pgfqpoint{3.898714in}{1.746842in}}%
\pgfpathlineto{\pgfqpoint{3.897892in}{1.665594in}}%
\pgfpathlineto{\pgfqpoint{3.902107in}{1.602151in}}%
\pgfpathlineto{\pgfqpoint{3.906394in}{1.555168in}}%
\pgfpathlineto{\pgfqpoint{3.915551in}{1.488115in}}%
\pgfpathlineto{\pgfqpoint{3.933762in}{1.394498in}}%
\pgfpathlineto{\pgfqpoint{3.963168in}{1.277857in}}%
\pgfpathlineto{\pgfqpoint{4.025887in}{1.066136in}}%
\pgfpathlineto{\pgfqpoint{4.026941in}{1.061998in}}%
\pgfpathlineto{\pgfqpoint{4.042956in}{1.013001in}}%
\pgfpathlineto{\pgfqpoint{4.054797in}{0.970127in}}%
\pgfpathlineto{\pgfqpoint{4.060653in}{0.976107in}}%
\pgfpathlineto{\pgfqpoint{4.104784in}{1.025297in}}%
\pgfpathlineto{\pgfqpoint{4.103101in}{1.030474in}}%
\pgfpathlineto{\pgfqpoint{4.085988in}{1.091052in}}%
\pgfpathlineto{\pgfqpoint{4.078439in}{1.111658in}}%
\pgfpathlineto{\pgfqpoint{4.072131in}{1.133557in}}%
\pgfpathlineto{\pgfqpoint{4.055995in}{1.180652in}}%
\pgfpathlineto{\pgfqpoint{4.036534in}{1.238280in}}%
\pgfpathlineto{\pgfqpoint{3.988135in}{1.412531in}}%
\pgfpathlineto{\pgfqpoint{3.967416in}{1.525678in}}%
\pgfpathlineto{\pgfqpoint{3.958261in}{1.599683in}}%
\pgfpathlineto{\pgfqpoint{3.954958in}{1.691033in}}%
\pgfpathlineto{\pgfqpoint{3.957309in}{1.770517in}}%
\pgfpathlineto{\pgfqpoint{3.964910in}{1.855645in}}%
\pgfpathlineto{\pgfqpoint{3.982256in}{1.961374in}}%
\pgfpathlineto{\pgfqpoint{3.985809in}{1.981600in}}%
\pgfpathlineto{\pgfqpoint{3.998357in}{2.043303in}}%
\pgfpathlineto{\pgfqpoint{4.016903in}{2.131710in}}%
\pgfpathlineto{\pgfqpoint{4.027378in}{2.170869in}}%
\pgfpathlineto{\pgfqpoint{4.032076in}{2.198918in}}%
\pgfpathlineto{\pgfqpoint{4.039397in}{2.226082in}}%
\pgfpathlineto{\pgfqpoint{4.044476in}{2.258490in}}%
\pgfpathlineto{\pgfqpoint{4.048450in}{2.272118in}}%
\pgfpathlineto{\pgfqpoint{4.056867in}{2.330206in}}%
\pgfpathlineto{\pgfqpoint{4.065050in}{2.377016in}}%
\pgfpathlineto{\pgfqpoint{4.073902in}{2.491422in}}%
\pgfpathlineto{\pgfqpoint{4.068101in}{2.584359in}}%
\pgfpathlineto{\pgfqpoint{4.067268in}{2.620887in}}%
\pgfpathlineto{\pgfqpoint{4.060132in}{2.677705in}}%
\pgfpathlineto{\pgfqpoint{4.056219in}{2.719374in}}%
\pgfpathlineto{\pgfqpoint{4.052095in}{2.739029in}}%
\pgfpathlineto{\pgfqpoint{4.051250in}{2.766630in}}%
\pgfpathlineto{\pgfqpoint{4.046093in}{2.796535in}}%
\pgfpathlineto{\pgfqpoint{4.045063in}{2.821700in}}%
\pgfpathlineto{\pgfqpoint{4.039495in}{2.894215in}}%
\pgfpathlineto{\pgfqpoint{4.042186in}{2.947975in}}%
\pgfpathlineto{\pgfqpoint{4.042119in}{2.979186in}}%
\pgfpathlineto{\pgfqpoint{4.046815in}{2.999089in}}%
\pgfpathlineto{\pgfqpoint{4.056275in}{3.048363in}}%
\pgfpathlineto{\pgfqpoint{4.016392in}{3.089090in}}%
\pgfpathlineto{\pgfqpoint{3.970278in}{3.132395in}}%
\pgfpathmoveto{\pgfqpoint{2.549063in}{3.463351in}}%
\pgfpathlineto{\pgfqpoint{2.556235in}{3.387498in}}%
\pgfpathlineto{\pgfqpoint{2.590592in}{3.347037in}}%
\pgfpathlineto{\pgfqpoint{2.601756in}{3.311671in}}%
\pgfpathlineto{\pgfqpoint{2.623082in}{3.349486in}}%
\pgfpathlineto{\pgfqpoint{2.623999in}{3.364140in}}%
\pgfpathlineto{\pgfqpoint{2.633943in}{3.421570in}}%
\pgfpathlineto{\pgfqpoint{2.629505in}{3.483556in}}%
\pgfpathlineto{\pgfqpoint{2.614783in}{3.480427in}}%
\pgfpathlineto{\pgfqpoint{2.553511in}{3.464694in}}%
\pgfpathlineto{\pgfqpoint{2.553511in}{3.464694in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.829412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.056275in}{3.048363in}}%
\pgfpathlineto{\pgfqpoint{4.053271in}{3.035072in}}%
\pgfpathlineto{\pgfqpoint{4.042119in}{2.979186in}}%
\pgfpathlineto{\pgfqpoint{4.042186in}{2.947975in}}%
\pgfpathlineto{\pgfqpoint{4.040252in}{2.880177in}}%
\pgfpathlineto{\pgfqpoint{4.046093in}{2.796535in}}%
\pgfpathlineto{\pgfqpoint{4.051250in}{2.766630in}}%
\pgfpathlineto{\pgfqpoint{4.052095in}{2.739029in}}%
\pgfpathlineto{\pgfqpoint{4.056219in}{2.719374in}}%
\pgfpathlineto{\pgfqpoint{4.061050in}{2.665839in}}%
\pgfpathlineto{\pgfqpoint{4.067268in}{2.620887in}}%
\pgfpathlineto{\pgfqpoint{4.069730in}{2.558032in}}%
\pgfpathlineto{\pgfqpoint{4.073902in}{2.491422in}}%
\pgfpathlineto{\pgfqpoint{4.065050in}{2.377016in}}%
\pgfpathlineto{\pgfqpoint{4.054051in}{2.311898in}}%
\pgfpathlineto{\pgfqpoint{4.048450in}{2.272118in}}%
\pgfpathlineto{\pgfqpoint{4.044476in}{2.258490in}}%
\pgfpathlineto{\pgfqpoint{4.039397in}{2.226082in}}%
\pgfpathlineto{\pgfqpoint{4.032076in}{2.198918in}}%
\pgfpathlineto{\pgfqpoint{4.027378in}{2.170869in}}%
\pgfpathlineto{\pgfqpoint{4.013551in}{2.118485in}}%
\pgfpathlineto{\pgfqpoint{3.982256in}{1.961374in}}%
\pgfpathlineto{\pgfqpoint{3.963890in}{1.847746in}}%
\pgfpathlineto{\pgfqpoint{3.957309in}{1.770517in}}%
\pgfpathlineto{\pgfqpoint{3.954945in}{1.688099in}}%
\pgfpathlineto{\pgfqpoint{3.958834in}{1.592413in}}%
\pgfpathlineto{\pgfqpoint{3.970938in}{1.501327in}}%
\pgfpathlineto{\pgfqpoint{3.989790in}{1.405018in}}%
\pgfpathlineto{\pgfqpoint{4.041705in}{1.223743in}}%
\pgfpathlineto{\pgfqpoint{4.060468in}{1.165184in}}%
\pgfpathlineto{\pgfqpoint{4.072131in}{1.133557in}}%
\pgfpathlineto{\pgfqpoint{4.078439in}{1.111658in}}%
\pgfpathlineto{\pgfqpoint{4.085988in}{1.091052in}}%
\pgfpathlineto{\pgfqpoint{4.104784in}{1.025297in}}%
\pgfpathlineto{\pgfqpoint{4.162519in}{1.097174in}}%
\pgfpathlineto{\pgfqpoint{4.139444in}{1.155142in}}%
\pgfpathlineto{\pgfqpoint{4.121442in}{1.209576in}}%
\pgfpathlineto{\pgfqpoint{4.071906in}{1.354816in}}%
\pgfpathlineto{\pgfqpoint{4.047496in}{1.445154in}}%
\pgfpathlineto{\pgfqpoint{4.028651in}{1.552292in}}%
\pgfpathlineto{\pgfqpoint{4.021626in}{1.643166in}}%
\pgfpathlineto{\pgfqpoint{4.021001in}{1.700755in}}%
\pgfpathlineto{\pgfqpoint{4.023278in}{1.751314in}}%
\pgfpathlineto{\pgfqpoint{4.023991in}{1.763771in}}%
\pgfpathlineto{\pgfqpoint{4.030405in}{1.818893in}}%
\pgfpathlineto{\pgfqpoint{4.041515in}{1.886833in}}%
\pgfpathlineto{\pgfqpoint{4.063259in}{1.976708in}}%
\pgfpathlineto{\pgfqpoint{4.082404in}{2.032183in}}%
\pgfpathlineto{\pgfqpoint{4.097669in}{2.087450in}}%
\pgfpathlineto{\pgfqpoint{4.115068in}{2.123825in}}%
\pgfpathlineto{\pgfqpoint{4.156034in}{2.233218in}}%
\pgfpathlineto{\pgfqpoint{4.196582in}{2.313746in}}%
\pgfpathlineto{\pgfqpoint{4.204061in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{4.226986in}{2.371262in}}%
\pgfpathlineto{\pgfqpoint{4.257893in}{2.417648in}}%
\pgfpathlineto{\pgfqpoint{4.261327in}{2.434355in}}%
\pgfpathlineto{\pgfqpoint{4.297707in}{2.473363in}}%
\pgfpathlineto{\pgfqpoint{4.302843in}{2.486178in}}%
\pgfpathlineto{\pgfqpoint{4.318663in}{2.513229in}}%
\pgfpathlineto{\pgfqpoint{4.338755in}{2.534997in}}%
\pgfpathlineto{\pgfqpoint{4.362316in}{2.569851in}}%
\pgfpathlineto{\pgfqpoint{4.339425in}{2.624307in}}%
\pgfpathlineto{\pgfqpoint{4.312490in}{2.681546in}}%
\pgfpathlineto{\pgfqpoint{4.283182in}{2.737608in}}%
\pgfpathlineto{\pgfqpoint{4.251552in}{2.792392in}}%
\pgfpathlineto{\pgfqpoint{4.217656in}{2.845805in}}%
\pgfpathlineto{\pgfqpoint{4.181552in}{2.897750in}}%
\pgfpathlineto{\pgfqpoint{4.143305in}{2.948139in}}%
\pgfpathlineto{\pgfqpoint{4.102982in}{2.996882in}}%
\pgfpathlineto{\pgfqpoint{4.060653in}{3.043893in}}%
\pgfpathlineto{\pgfqpoint{4.060653in}{3.043893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.735294,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.362316in}{2.569851in}}%
\pgfpathlineto{\pgfqpoint{4.361379in}{2.567237in}}%
\pgfpathlineto{\pgfqpoint{4.359586in}{2.563905in}}%
\pgfpathlineto{\pgfqpoint{4.338755in}{2.534997in}}%
\pgfpathlineto{\pgfqpoint{4.318663in}{2.513229in}}%
\pgfpathlineto{\pgfqpoint{4.302843in}{2.486178in}}%
\pgfpathlineto{\pgfqpoint{4.297707in}{2.473363in}}%
\pgfpathlineto{\pgfqpoint{4.261327in}{2.434355in}}%
\pgfpathlineto{\pgfqpoint{4.257893in}{2.417648in}}%
\pgfpathlineto{\pgfqpoint{4.226986in}{2.371262in}}%
\pgfpathlineto{\pgfqpoint{4.225978in}{2.368140in}}%
\pgfpathlineto{\pgfqpoint{4.223416in}{2.363339in}}%
\pgfpathlineto{\pgfqpoint{4.204061in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{4.196582in}{2.313746in}}%
\pgfpathlineto{\pgfqpoint{4.178990in}{2.276558in}}%
\pgfpathlineto{\pgfqpoint{4.175025in}{2.271028in}}%
\pgfpathlineto{\pgfqpoint{4.156034in}{2.233218in}}%
\pgfpathlineto{\pgfqpoint{4.152412in}{2.225027in}}%
\pgfpathlineto{\pgfqpoint{4.152224in}{2.224209in}}%
\pgfpathlineto{\pgfqpoint{4.151645in}{2.222785in}}%
\pgfpathlineto{\pgfqpoint{4.133469in}{2.172403in}}%
\pgfpathlineto{\pgfqpoint{4.115068in}{2.123825in}}%
\pgfpathlineto{\pgfqpoint{4.105744in}{2.104231in}}%
\pgfpathlineto{\pgfqpoint{4.097669in}{2.087450in}}%
\pgfpathlineto{\pgfqpoint{4.082404in}{2.032183in}}%
\pgfpathlineto{\pgfqpoint{4.063259in}{1.976708in}}%
\pgfpathlineto{\pgfqpoint{4.062739in}{1.975010in}}%
\pgfpathlineto{\pgfqpoint{4.062133in}{1.973209in}}%
\pgfpathlineto{\pgfqpoint{4.050540in}{1.922393in}}%
\pgfpathlineto{\pgfqpoint{4.041515in}{1.886833in}}%
\pgfpathlineto{\pgfqpoint{4.036918in}{1.858659in}}%
\pgfpathlineto{\pgfqpoint{4.030405in}{1.818893in}}%
\pgfpathlineto{\pgfqpoint{4.027924in}{1.796696in}}%
\pgfpathlineto{\pgfqpoint{4.023991in}{1.763771in}}%
\pgfpathlineto{\pgfqpoint{4.023278in}{1.751314in}}%
\pgfpathlineto{\pgfqpoint{4.021562in}{1.726592in}}%
\pgfpathlineto{\pgfqpoint{4.021001in}{1.700755in}}%
\pgfpathlineto{\pgfqpoint{4.020453in}{1.680042in}}%
\pgfpathlineto{\pgfqpoint{4.021626in}{1.643166in}}%
\pgfpathlineto{\pgfqpoint{4.023813in}{1.607638in}}%
\pgfpathlineto{\pgfqpoint{4.025361in}{1.591584in}}%
\pgfpathlineto{\pgfqpoint{4.028651in}{1.552292in}}%
\pgfpathlineto{\pgfqpoint{4.030575in}{1.539732in}}%
\pgfpathlineto{\pgfqpoint{4.031837in}{1.529265in}}%
\pgfpathlineto{\pgfqpoint{4.039249in}{1.491791in}}%
\pgfpathlineto{\pgfqpoint{4.047496in}{1.445154in}}%
\pgfpathlineto{\pgfqpoint{4.048206in}{1.442202in}}%
\pgfpathlineto{\pgfqpoint{4.048836in}{1.439326in}}%
\pgfpathlineto{\pgfqpoint{4.063168in}{1.388570in}}%
\pgfpathlineto{\pgfqpoint{4.071906in}{1.354816in}}%
\pgfpathlineto{\pgfqpoint{4.075909in}{1.342905in}}%
\pgfpathlineto{\pgfqpoint{4.080730in}{1.326345in}}%
\pgfpathlineto{\pgfqpoint{4.090523in}{1.298839in}}%
\pgfpathlineto{\pgfqpoint{4.096998in}{1.277610in}}%
\pgfpathlineto{\pgfqpoint{4.107879in}{1.249440in}}%
\pgfpathlineto{\pgfqpoint{4.121442in}{1.209576in}}%
\pgfpathlineto{\pgfqpoint{4.125491in}{1.199343in}}%
\pgfpathlineto{\pgfqpoint{4.139444in}{1.155142in}}%
\pgfpathlineto{\pgfqpoint{4.140672in}{1.152249in}}%
\pgfpathlineto{\pgfqpoint{4.141975in}{1.148548in}}%
\pgfpathlineto{\pgfqpoint{4.162519in}{1.097174in}}%
\pgfpathlineto{\pgfqpoint{4.181552in}{1.122250in}}%
\pgfpathlineto{\pgfqpoint{4.217656in}{1.174195in}}%
\pgfpathlineto{\pgfqpoint{4.231001in}{1.195224in}}%
\pgfpathlineto{\pgfqpoint{4.203448in}{1.256741in}}%
\pgfpathlineto{\pgfqpoint{4.201262in}{1.262196in}}%
\pgfpathlineto{\pgfqpoint{4.199245in}{1.265674in}}%
\pgfpathlineto{\pgfqpoint{4.182527in}{1.311403in}}%
\pgfpathlineto{\pgfqpoint{4.175276in}{1.329200in}}%
\pgfpathlineto{\pgfqpoint{4.158697in}{1.379394in}}%
\pgfpathlineto{\pgfqpoint{4.142464in}{1.417539in}}%
\pgfpathlineto{\pgfqpoint{4.140776in}{1.424185in}}%
\pgfpathlineto{\pgfqpoint{4.137829in}{1.433791in}}%
\pgfpathlineto{\pgfqpoint{4.129293in}{1.472861in}}%
\pgfpathlineto{\pgfqpoint{4.120112in}{1.506544in}}%
\pgfpathlineto{\pgfqpoint{4.117637in}{1.521087in}}%
\pgfpathlineto{\pgfqpoint{4.114140in}{1.539633in}}%
\pgfpathlineto{\pgfqpoint{4.109397in}{1.583941in}}%
\pgfpathlineto{\pgfqpoint{4.104793in}{1.635215in}}%
\pgfpathlineto{\pgfqpoint{4.104389in}{1.649102in}}%
\pgfpathlineto{\pgfqpoint{4.104184in}{1.656245in}}%
\pgfpathlineto{\pgfqpoint{4.107696in}{1.705870in}}%
\pgfpathlineto{\pgfqpoint{4.109700in}{1.735298in}}%
\pgfpathlineto{\pgfqpoint{4.113934in}{1.763023in}}%
\pgfpathlineto{\pgfqpoint{4.120334in}{1.803619in}}%
\pgfpathlineto{\pgfqpoint{4.125027in}{1.819217in}}%
\pgfpathlineto{\pgfqpoint{4.138033in}{1.869555in}}%
\pgfpathlineto{\pgfqpoint{4.141070in}{1.876153in}}%
\pgfpathlineto{\pgfqpoint{4.157924in}{1.913984in}}%
\pgfpathlineto{\pgfqpoint{4.174358in}{1.942852in}}%
\pgfpathlineto{\pgfqpoint{4.189771in}{1.971550in}}%
\pgfpathlineto{\pgfqpoint{4.219410in}{2.009340in}}%
\pgfpathlineto{\pgfqpoint{4.222197in}{2.013509in}}%
\pgfpathlineto{\pgfqpoint{4.227988in}{2.019344in}}%
\pgfpathlineto{\pgfqpoint{4.257130in}{2.039117in}}%
\pgfpathlineto{\pgfqpoint{4.298026in}{2.058793in}}%
\pgfpathlineto{\pgfqpoint{4.312935in}{2.061744in}}%
\pgfpathlineto{\pgfqpoint{4.352995in}{2.065487in}}%
\pgfpathlineto{\pgfqpoint{4.393404in}{2.063933in}}%
\pgfpathlineto{\pgfqpoint{4.412278in}{2.062980in}}%
\pgfpathlineto{\pgfqpoint{4.428438in}{2.061106in}}%
\pgfpathlineto{\pgfqpoint{4.468911in}{2.062008in}}%
\pgfpathlineto{\pgfqpoint{4.468675in}{2.073246in}}%
\pgfpathlineto{\pgfqpoint{4.464703in}{2.136381in}}%
\pgfpathlineto{\pgfqpoint{4.458091in}{2.199295in}}%
\pgfpathlineto{\pgfqpoint{4.448849in}{2.261876in}}%
\pgfpathlineto{\pgfqpoint{4.436996in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{4.422550in}{2.385604in}}%
\pgfpathlineto{\pgfqpoint{4.405538in}{2.446534in}}%
\pgfpathlineto{\pgfqpoint{4.385990in}{2.506698in}}%
\pgfpathlineto{\pgfqpoint{4.363939in}{2.565990in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.641176,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.335003in}{1.386297in}}%
\pgfpathlineto{\pgfqpoint{4.332758in}{1.393311in}}%
\pgfpathlineto{\pgfqpoint{4.326260in}{1.402928in}}%
\pgfpathlineto{\pgfqpoint{4.319067in}{1.433050in}}%
\pgfpathlineto{\pgfqpoint{4.307353in}{1.449591in}}%
\pgfpathlineto{\pgfqpoint{4.284745in}{1.494915in}}%
\pgfpathlineto{\pgfqpoint{4.282299in}{1.503730in}}%
\pgfpathlineto{\pgfqpoint{4.268326in}{1.551567in}}%
\pgfpathlineto{\pgfqpoint{4.263308in}{1.573181in}}%
\pgfpathlineto{\pgfqpoint{4.263147in}{1.574514in}}%
\pgfpathlineto{\pgfqpoint{4.262865in}{1.575764in}}%
\pgfpathlineto{\pgfqpoint{4.271020in}{1.630256in}}%
\pgfpathlineto{\pgfqpoint{4.270540in}{1.641681in}}%
\pgfpathlineto{\pgfqpoint{4.293148in}{1.691656in}}%
\pgfpathlineto{\pgfqpoint{4.295045in}{1.698931in}}%
\pgfpathlineto{\pgfqpoint{4.307267in}{1.711218in}}%
\pgfpathlineto{\pgfqpoint{4.364402in}{1.720040in}}%
\pgfpathlineto{\pgfqpoint{4.377802in}{1.722544in}}%
\pgfpathlineto{\pgfqpoint{4.432464in}{1.694085in}}%
\pgfpathlineto{\pgfqpoint{4.436143in}{1.692349in}}%
\pgfpathlineto{\pgfqpoint{4.436996in}{1.695984in}}%
\pgfpathlineto{\pgfqpoint{4.448849in}{1.758124in}}%
\pgfpathlineto{\pgfqpoint{4.458091in}{1.820705in}}%
\pgfpathlineto{\pgfqpoint{4.464703in}{1.883619in}}%
\pgfpathlineto{\pgfqpoint{4.468675in}{1.946754in}}%
\pgfpathlineto{\pgfqpoint{4.470000in}{2.010000in}}%
\pgfpathlineto{\pgfqpoint{4.468911in}{2.062008in}}%
\pgfpathlineto{\pgfqpoint{4.428438in}{2.061106in}}%
\pgfpathlineto{\pgfqpoint{4.412278in}{2.062980in}}%
\pgfpathlineto{\pgfqpoint{4.393404in}{2.063933in}}%
\pgfpathlineto{\pgfqpoint{4.352995in}{2.065487in}}%
\pgfpathlineto{\pgfqpoint{4.312935in}{2.061744in}}%
\pgfpathlineto{\pgfqpoint{4.298026in}{2.058793in}}%
\pgfpathlineto{\pgfqpoint{4.257130in}{2.039117in}}%
\pgfpathlineto{\pgfqpoint{4.227988in}{2.019344in}}%
\pgfpathlineto{\pgfqpoint{4.222197in}{2.013509in}}%
\pgfpathlineto{\pgfqpoint{4.219410in}{2.009340in}}%
\pgfpathlineto{\pgfqpoint{4.189771in}{1.971550in}}%
\pgfpathlineto{\pgfqpoint{4.174358in}{1.942852in}}%
\pgfpathlineto{\pgfqpoint{4.157924in}{1.913984in}}%
\pgfpathlineto{\pgfqpoint{4.141070in}{1.876153in}}%
\pgfpathlineto{\pgfqpoint{4.138033in}{1.869555in}}%
\pgfpathlineto{\pgfqpoint{4.125027in}{1.819217in}}%
\pgfpathlineto{\pgfqpoint{4.120334in}{1.803619in}}%
\pgfpathlineto{\pgfqpoint{4.113934in}{1.763023in}}%
\pgfpathlineto{\pgfqpoint{4.109700in}{1.735298in}}%
\pgfpathlineto{\pgfqpoint{4.107696in}{1.705870in}}%
\pgfpathlineto{\pgfqpoint{4.104184in}{1.656245in}}%
\pgfpathlineto{\pgfqpoint{4.104389in}{1.649102in}}%
\pgfpathlineto{\pgfqpoint{4.104793in}{1.635215in}}%
\pgfpathlineto{\pgfqpoint{4.109397in}{1.583941in}}%
\pgfpathlineto{\pgfqpoint{4.114140in}{1.539633in}}%
\pgfpathlineto{\pgfqpoint{4.117637in}{1.521087in}}%
\pgfpathlineto{\pgfqpoint{4.120112in}{1.506544in}}%
\pgfpathlineto{\pgfqpoint{4.129293in}{1.472861in}}%
\pgfpathlineto{\pgfqpoint{4.137829in}{1.433791in}}%
\pgfpathlineto{\pgfqpoint{4.140776in}{1.424185in}}%
\pgfpathlineto{\pgfqpoint{4.142464in}{1.417539in}}%
\pgfpathlineto{\pgfqpoint{4.158697in}{1.379394in}}%
\pgfpathlineto{\pgfqpoint{4.175276in}{1.329200in}}%
\pgfpathlineto{\pgfqpoint{4.182527in}{1.311403in}}%
\pgfpathlineto{\pgfqpoint{4.199245in}{1.265674in}}%
\pgfpathlineto{\pgfqpoint{4.201262in}{1.262196in}}%
\pgfpathlineto{\pgfqpoint{4.203448in}{1.256741in}}%
\pgfpathlineto{\pgfqpoint{4.231001in}{1.195224in}}%
\pgfpathlineto{\pgfqpoint{4.251552in}{1.227608in}}%
\pgfpathlineto{\pgfqpoint{4.283182in}{1.282392in}}%
\pgfpathlineto{\pgfqpoint{4.312490in}{1.338454in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.547059,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.436143in}{1.692349in}}%
\pgfpathlineto{\pgfqpoint{4.432464in}{1.694085in}}%
\pgfpathlineto{\pgfqpoint{4.377802in}{1.722544in}}%
\pgfpathlineto{\pgfqpoint{4.364402in}{1.720040in}}%
\pgfpathlineto{\pgfqpoint{4.307267in}{1.711218in}}%
\pgfpathlineto{\pgfqpoint{4.295045in}{1.698931in}}%
\pgfpathlineto{\pgfqpoint{4.293148in}{1.691656in}}%
\pgfpathlineto{\pgfqpoint{4.270540in}{1.641681in}}%
\pgfpathlineto{\pgfqpoint{4.271020in}{1.630256in}}%
\pgfpathlineto{\pgfqpoint{4.262865in}{1.575764in}}%
\pgfpathlineto{\pgfqpoint{4.263147in}{1.574514in}}%
\pgfpathlineto{\pgfqpoint{4.263308in}{1.573181in}}%
\pgfpathlineto{\pgfqpoint{4.268326in}{1.551567in}}%
\pgfpathlineto{\pgfqpoint{4.282299in}{1.503730in}}%
\pgfpathlineto{\pgfqpoint{4.284745in}{1.494915in}}%
\pgfpathlineto{\pgfqpoint{4.307353in}{1.449591in}}%
\pgfpathlineto{\pgfqpoint{4.319067in}{1.433050in}}%
\pgfpathlineto{\pgfqpoint{4.326260in}{1.402928in}}%
\pgfpathlineto{\pgfqpoint{4.332758in}{1.393311in}}%
\pgfpathlineto{\pgfqpoint{4.335003in}{1.386297in}}%
\pgfpathlineto{\pgfqpoint{4.339425in}{1.395693in}}%
\pgfpathlineto{\pgfqpoint{4.363939in}{1.454010in}}%
\pgfpathlineto{\pgfqpoint{4.385990in}{1.513302in}}%
\pgfpathlineto{\pgfqpoint{4.405538in}{1.573466in}}%
\pgfpathlineto{\pgfqpoint{4.422550in}{1.634396in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.449338in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.449338in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.204503in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.204503in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.959669in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.959669in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.714834in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.714834in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.470000in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.470000in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.449338in}{0.877252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.066621in,y=0.829026in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.449338in}{1.254834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.066621in,y=1.206609in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.449338in}{1.632417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.066621in,y=1.584192in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.449338in}{2.010000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.174646in,y=1.961775in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.449338in}{2.387583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.174646in,y=2.339358in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.449338in}{2.765166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.174646in,y=2.716940in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.449338in}{3.142748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.174646in,y=3.094523in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.636298in}{2.737854in}}%
\pgfpathlineto{\pgfqpoint{1.636531in}{2.737408in}}%
\pgfpathlineto{\pgfqpoint{1.653303in}{2.699438in}}%
\pgfpathlineto{\pgfqpoint{1.667338in}{2.677879in}}%
\pgfpathlineto{\pgfqpoint{1.674551in}{2.659499in}}%
\pgfpathlineto{\pgfqpoint{1.681211in}{2.642460in}}%
\pgfpathlineto{\pgfqpoint{1.702553in}{2.590205in}}%
\pgfpathlineto{\pgfqpoint{1.709933in}{2.565466in}}%
\pgfpathlineto{\pgfqpoint{1.724721in}{2.523145in}}%
\pgfpathlineto{\pgfqpoint{1.726854in}{2.509990in}}%
\pgfpathlineto{\pgfqpoint{1.741661in}{2.447699in}}%
\pgfpathlineto{\pgfqpoint{1.741785in}{2.446819in}}%
\pgfpathlineto{\pgfqpoint{1.741919in}{2.446204in}}%
\pgfpathlineto{\pgfqpoint{1.742244in}{2.443540in}}%
\pgfpathlineto{\pgfqpoint{1.743267in}{2.386892in}}%
\pgfpathlineto{\pgfqpoint{1.744103in}{2.342064in}}%
\pgfpathlineto{\pgfqpoint{1.742979in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{1.742145in}{2.311332in}}%
\pgfpathlineto{\pgfqpoint{1.732475in}{2.261546in}}%
\pgfpathlineto{\pgfqpoint{1.730415in}{2.250682in}}%
\pgfpathlineto{\pgfqpoint{1.711625in}{2.198883in}}%
\pgfpathlineto{\pgfqpoint{1.709585in}{2.192817in}}%
\pgfpathlineto{\pgfqpoint{1.705552in}{2.183206in}}%
\pgfpathlineto{\pgfqpoint{1.673394in}{2.137057in}}%
\pgfpathlineto{\pgfqpoint{1.664361in}{2.125286in}}%
\pgfpathlineto{\pgfqpoint{1.641385in}{2.110344in}}%
\pgfpathlineto{\pgfqpoint{1.612706in}{2.095113in}}%
\pgfpathlineto{\pgfqpoint{1.560611in}{2.085401in}}%
\pgfpathlineto{\pgfqpoint{1.559873in}{2.085399in}}%
\pgfpathlineto{\pgfqpoint{1.512530in}{2.092181in}}%
\pgfpathlineto{\pgfqpoint{1.488293in}{2.098287in}}%
\pgfpathlineto{\pgfqpoint{1.452707in}{2.105743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722784in}{2.876166in}}%
\pgfpathlineto{\pgfqpoint{1.742755in}{2.824345in}}%
\pgfpathlineto{\pgfqpoint{1.743283in}{2.822811in}}%
\pgfpathlineto{\pgfqpoint{1.743611in}{2.821995in}}%
\pgfpathlineto{\pgfqpoint{1.757514in}{2.781382in}}%
\pgfpathlineto{\pgfqpoint{1.767897in}{2.755874in}}%
\pgfpathlineto{\pgfqpoint{1.782927in}{2.716461in}}%
\pgfpathlineto{\pgfqpoint{1.790619in}{2.696659in}}%
\pgfpathlineto{\pgfqpoint{1.800442in}{2.663914in}}%
\pgfpathlineto{\pgfqpoint{1.811555in}{2.629738in}}%
\pgfpathlineto{\pgfqpoint{1.825535in}{2.587287in}}%
\pgfpathlineto{\pgfqpoint{1.827966in}{2.576748in}}%
\pgfpathlineto{\pgfqpoint{1.830179in}{2.569441in}}%
\pgfpathlineto{\pgfqpoint{1.837296in}{2.540165in}}%
\pgfpathlineto{\pgfqpoint{1.838400in}{2.534431in}}%
\pgfpathlineto{\pgfqpoint{1.838843in}{2.532460in}}%
\pgfpathlineto{\pgfqpoint{1.847114in}{2.482006in}}%
\pgfpathlineto{\pgfqpoint{1.852120in}{2.451225in}}%
\pgfpathlineto{\pgfqpoint{1.852873in}{2.435971in}}%
\pgfpathlineto{\pgfqpoint{1.855410in}{2.416333in}}%
\pgfpathlineto{\pgfqpoint{1.857210in}{2.378615in}}%
\pgfpathlineto{\pgfqpoint{1.859426in}{2.324247in}}%
\pgfpathlineto{\pgfqpoint{1.859423in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{1.859421in}{2.323840in}}%
\pgfpathlineto{\pgfqpoint{1.854681in}{2.269896in}}%
\pgfpathlineto{\pgfqpoint{1.849619in}{2.198050in}}%
\pgfpathlineto{\pgfqpoint{1.849343in}{2.196560in}}%
\pgfpathlineto{\pgfqpoint{1.849265in}{2.196016in}}%
\pgfpathlineto{\pgfqpoint{1.848932in}{2.194135in}}%
\pgfpathlineto{\pgfqpoint{1.836501in}{2.140329in}}%
\pgfpathlineto{\pgfqpoint{1.833277in}{2.121403in}}%
\pgfpathlineto{\pgfqpoint{1.819262in}{2.061538in}}%
\pgfpathlineto{\pgfqpoint{1.819235in}{2.061433in}}%
\pgfpathlineto{\pgfqpoint{1.819202in}{2.061301in}}%
\pgfpathlineto{\pgfqpoint{1.795715in}{1.996888in}}%
\pgfpathlineto{\pgfqpoint{1.784020in}{1.962064in}}%
\pgfpathlineto{\pgfqpoint{1.766612in}{1.928897in}}%
\pgfpathlineto{\pgfqpoint{1.745688in}{1.882663in}}%
\pgfpathlineto{\pgfqpoint{1.743547in}{1.879920in}}%
\pgfpathlineto{\pgfqpoint{1.738647in}{1.871517in}}%
\pgfpathlineto{\pgfqpoint{1.711825in}{1.829079in}}%
\pgfpathlineto{\pgfqpoint{1.706562in}{1.816571in}}%
\pgfpathlineto{\pgfqpoint{1.672574in}{1.781630in}}%
\pgfpathlineto{\pgfqpoint{1.663312in}{1.767046in}}%
\pgfpathlineto{\pgfqpoint{1.626192in}{1.745070in}}%
\pgfpathlineto{\pgfqpoint{1.613458in}{1.733002in}}%
\pgfpathlineto{\pgfqpoint{1.594128in}{1.720790in}}%
\pgfpathlineto{\pgfqpoint{1.549121in}{1.707704in}}%
\pgfpathlineto{\pgfqpoint{1.546882in}{1.707030in}}%
\pgfpathlineto{\pgfqpoint{1.541728in}{1.705001in}}%
\pgfpathlineto{\pgfqpoint{1.498139in}{1.685891in}}%
\pgfpathlineto{\pgfqpoint{1.486348in}{1.678906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.788679in}{2.963427in}}%
\pgfpathlineto{\pgfqpoint{1.797182in}{2.936342in}}%
\pgfpathlineto{\pgfqpoint{1.809727in}{2.897952in}}%
\pgfpathlineto{\pgfqpoint{1.826990in}{2.848047in}}%
\pgfpathlineto{\pgfqpoint{1.831523in}{2.834921in}}%
\pgfpathlineto{\pgfqpoint{1.842560in}{2.803416in}}%
\pgfpathlineto{\pgfqpoint{1.852744in}{2.771754in}}%
\pgfpathlineto{\pgfqpoint{1.854901in}{2.764504in}}%
\pgfpathlineto{\pgfqpoint{1.864647in}{2.736075in}}%
\pgfpathlineto{\pgfqpoint{1.872360in}{2.710656in}}%
\pgfpathlineto{\pgfqpoint{1.874967in}{2.703263in}}%
\pgfpathlineto{\pgfqpoint{1.888262in}{2.655719in}}%
\pgfpathlineto{\pgfqpoint{1.892152in}{2.642432in}}%
\pgfpathlineto{\pgfqpoint{1.900856in}{2.602532in}}%
\pgfpathlineto{\pgfqpoint{1.908675in}{2.569762in}}%
\pgfpathlineto{\pgfqpoint{1.913527in}{2.546973in}}%
\pgfpathlineto{\pgfqpoint{1.916029in}{2.532456in}}%
\pgfpathlineto{\pgfqpoint{1.922868in}{2.493170in}}%
\pgfpathlineto{\pgfqpoint{1.930698in}{2.439660in}}%
\pgfpathlineto{\pgfqpoint{1.931109in}{2.436162in}}%
\pgfpathlineto{\pgfqpoint{1.931468in}{2.432120in}}%
\pgfpathlineto{\pgfqpoint{1.934307in}{2.377491in}}%
\pgfpathlineto{\pgfqpoint{1.936356in}{2.344946in}}%
\pgfpathlineto{\pgfqpoint{1.936614in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{1.936745in}{2.300365in}}%
\pgfpathlineto{\pgfqpoint{1.935772in}{2.268155in}}%
\pgfpathlineto{\pgfqpoint{1.934228in}{2.225635in}}%
\pgfpathlineto{\pgfqpoint{1.933182in}{2.212094in}}%
\pgfpathlineto{\pgfqpoint{1.932951in}{2.207877in}}%
\pgfpathlineto{\pgfqpoint{1.930984in}{2.188806in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{2.139305in}}%
\pgfpathlineto{\pgfqpoint{1.920690in}{2.123836in}}%
\pgfpathlineto{\pgfqpoint{1.913437in}{2.075123in}}%
\pgfpathlineto{\pgfqpoint{1.909082in}{2.052162in}}%
\pgfpathlineto{\pgfqpoint{1.900499in}{2.010912in}}%
\pgfpathlineto{\pgfqpoint{1.890934in}{1.961112in}}%
\pgfpathlineto{\pgfqpoint{1.888279in}{1.951452in}}%
\pgfpathlineto{\pgfqpoint{1.885629in}{1.939913in}}%
\pgfpathlineto{\pgfqpoint{1.873796in}{1.892824in}}%
\pgfpathlineto{\pgfqpoint{1.864008in}{1.842726in}}%
\pgfpathlineto{\pgfqpoint{1.862186in}{1.836660in}}%
\pgfpathlineto{\pgfqpoint{1.860753in}{1.830252in}}%
\pgfpathlineto{\pgfqpoint{1.849418in}{1.791702in}}%
\pgfpathlineto{\pgfqpoint{1.843368in}{1.750644in}}%
\pgfpathlineto{\pgfqpoint{1.836419in}{1.726321in}}%
\pgfpathlineto{\pgfqpoint{1.833761in}{1.707366in}}%
\pgfpathlineto{\pgfqpoint{1.830375in}{1.689666in}}%
\pgfpathlineto{\pgfqpoint{1.825143in}{1.638467in}}%
\pgfpathlineto{\pgfqpoint{1.824042in}{1.634090in}}%
\pgfpathlineto{\pgfqpoint{1.823809in}{1.631246in}}%
\pgfpathlineto{\pgfqpoint{1.816290in}{1.577623in}}%
\pgfpathlineto{\pgfqpoint{1.816330in}{1.534219in}}%
\pgfpathlineto{\pgfqpoint{1.815664in}{1.521509in}}%
\pgfpathlineto{\pgfqpoint{1.817849in}{1.484961in}}%
\pgfpathlineto{\pgfqpoint{1.817151in}{1.472464in}}%
\pgfpathlineto{\pgfqpoint{1.817634in}{1.467009in}}%
\pgfpathlineto{\pgfqpoint{1.817443in}{1.414602in}}%
\pgfpathlineto{\pgfqpoint{1.820766in}{1.387666in}}%
\pgfpathlineto{\pgfqpoint{1.822843in}{1.357930in}}%
\pgfpathlineto{\pgfqpoint{1.828543in}{1.318722in}}%
\pgfpathlineto{\pgfqpoint{1.829961in}{1.301640in}}%
\pgfpathlineto{\pgfqpoint{1.837600in}{1.251439in}}%
\pgfpathlineto{\pgfqpoint{1.837975in}{1.245336in}}%
\pgfpathlineto{\pgfqpoint{1.840157in}{1.222774in}}%
\pgfpathlineto{\pgfqpoint{1.840310in}{1.181028in}}%
\pgfpathlineto{\pgfqpoint{1.840607in}{1.137008in}}%
\pgfpathlineto{\pgfqpoint{1.841463in}{1.111919in}}%
\pgfpathlineto{\pgfqpoint{1.839518in}{1.091585in}}%
\pgfpathlineto{\pgfqpoint{1.833007in}{1.032979in}}%
\pgfpathlineto{\pgfqpoint{1.830832in}{1.020678in}}%
\pgfpathlineto{\pgfqpoint{1.828828in}{1.009267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844879in}{3.028561in}}%
\pgfpathlineto{\pgfqpoint{1.852562in}{2.998304in}}%
\pgfpathlineto{\pgfqpoint{1.863705in}{2.962924in}}%
\pgfpathlineto{\pgfqpoint{1.864905in}{2.958606in}}%
\pgfpathlineto{\pgfqpoint{1.883472in}{2.898602in}}%
\pgfpathlineto{\pgfqpoint{1.887266in}{2.886093in}}%
\pgfpathlineto{\pgfqpoint{1.903553in}{2.833172in}}%
\pgfpathlineto{\pgfqpoint{1.909285in}{2.812679in}}%
\pgfpathlineto{\pgfqpoint{1.922676in}{2.770395in}}%
\pgfpathlineto{\pgfqpoint{1.925765in}{2.758954in}}%
\pgfpathlineto{\pgfqpoint{1.934840in}{2.728474in}}%
\pgfpathlineto{\pgfqpoint{1.940759in}{2.705945in}}%
\pgfpathlineto{\pgfqpoint{1.943150in}{2.697539in}}%
\pgfpathlineto{\pgfqpoint{1.954174in}{2.652156in}}%
\pgfpathlineto{\pgfqpoint{1.962308in}{2.621992in}}%
\pgfpathlineto{\pgfqpoint{1.967106in}{2.598682in}}%
\pgfpathlineto{\pgfqpoint{1.978151in}{2.546217in}}%
\pgfpathlineto{\pgfqpoint{1.978460in}{2.544602in}}%
\pgfpathlineto{\pgfqpoint{1.978610in}{2.543783in}}%
\pgfpathlineto{\pgfqpoint{1.986193in}{2.489954in}}%
\pgfpathlineto{\pgfqpoint{1.993597in}{2.438979in}}%
\pgfpathlineto{\pgfqpoint{1.994073in}{2.434402in}}%
\pgfpathlineto{\pgfqpoint{1.994555in}{2.429521in}}%
\pgfpathlineto{\pgfqpoint{1.998332in}{2.380031in}}%
\pgfpathlineto{\pgfqpoint{1.999623in}{2.352363in}}%
\pgfpathlineto{\pgfqpoint{2.000307in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.000525in}{2.306200in}}%
\pgfpathlineto{\pgfqpoint{1.999316in}{2.267277in}}%
\pgfpathlineto{\pgfqpoint{1.998203in}{2.229814in}}%
\pgfpathlineto{\pgfqpoint{1.996668in}{2.209928in}}%
\pgfpathlineto{\pgfqpoint{1.995299in}{2.184955in}}%
\pgfpathlineto{\pgfqpoint{1.993445in}{2.165968in}}%
\pgfpathlineto{\pgfqpoint{1.989297in}{2.118895in}}%
\pgfpathlineto{\pgfqpoint{1.987107in}{2.098793in}}%
\pgfpathlineto{\pgfqpoint{1.985896in}{2.091347in}}%
\pgfpathlineto{\pgfqpoint{1.978904in}{2.037325in}}%
\pgfpathlineto{\pgfqpoint{1.978585in}{2.035353in}}%
\pgfpathlineto{\pgfqpoint{1.968257in}{1.974011in}}%
\pgfpathlineto{\pgfqpoint{1.963567in}{1.948978in}}%
\pgfpathlineto{\pgfqpoint{1.957445in}{1.912962in}}%
\pgfpathlineto{\pgfqpoint{1.952273in}{1.887353in}}%
\pgfpathlineto{\pgfqpoint{1.946738in}{1.838493in}}%
\pgfpathlineto{\pgfqpoint{1.945910in}{1.835237in}}%
\pgfpathlineto{\pgfqpoint{1.945384in}{1.830762in}}%
\pgfpathlineto{\pgfqpoint{1.936604in}{1.776025in}}%
\pgfpathlineto{\pgfqpoint{1.931877in}{1.735201in}}%
\pgfpathlineto{\pgfqpoint{1.929830in}{1.715990in}}%
\pgfpathlineto{\pgfqpoint{1.925985in}{1.684267in}}%
\pgfpathlineto{\pgfqpoint{1.923911in}{1.654366in}}%
\pgfpathlineto{\pgfqpoint{1.922121in}{1.627844in}}%
\pgfpathlineto{\pgfqpoint{1.920619in}{1.599373in}}%
\pgfpathlineto{\pgfqpoint{1.922268in}{1.541770in}}%
\pgfpathlineto{\pgfqpoint{1.922233in}{1.540658in}}%
\pgfpathlineto{\pgfqpoint{1.922501in}{1.537232in}}%
\pgfpathlineto{\pgfqpoint{1.921801in}{1.493373in}}%
\pgfpathlineto{\pgfqpoint{1.924178in}{1.468254in}}%
\pgfpathlineto{\pgfqpoint{1.926250in}{1.440006in}}%
\pgfpathlineto{\pgfqpoint{1.928674in}{1.412422in}}%
\pgfpathlineto{\pgfqpoint{1.931114in}{1.382462in}}%
\pgfpathlineto{\pgfqpoint{1.937696in}{1.331625in}}%
\pgfpathlineto{\pgfqpoint{1.938353in}{1.323286in}}%
\pgfpathlineto{\pgfqpoint{1.942875in}{1.289452in}}%
\pgfpathlineto{\pgfqpoint{1.944231in}{1.274201in}}%
\pgfpathlineto{\pgfqpoint{1.944718in}{1.270381in}}%
\pgfpathlineto{\pgfqpoint{1.948905in}{1.235443in}}%
\pgfpathlineto{\pgfqpoint{1.950772in}{1.217070in}}%
\pgfpathlineto{\pgfqpoint{1.950938in}{1.215599in}}%
\pgfpathlineto{\pgfqpoint{1.955777in}{1.161602in}}%
\pgfpathlineto{\pgfqpoint{1.956212in}{1.157096in}}%
\pgfpathlineto{\pgfqpoint{1.959045in}{1.104605in}}%
\pgfpathlineto{\pgfqpoint{1.959413in}{1.099184in}}%
\pgfpathlineto{\pgfqpoint{1.960441in}{1.085551in}}%
\pgfpathlineto{\pgfqpoint{1.958954in}{1.052148in}}%
\pgfpathlineto{\pgfqpoint{1.958818in}{1.034550in}}%
\pgfpathlineto{\pgfqpoint{1.957319in}{0.987947in}}%
\pgfpathlineto{\pgfqpoint{1.953820in}{0.948872in}}%
\pgfpathlineto{\pgfqpoint{1.950954in}{0.932114in}}%
\pgfpathlineto{\pgfqpoint{1.945245in}{0.891188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.895516in}{3.081504in}}%
\pgfpathlineto{\pgfqpoint{1.904162in}{3.045356in}}%
\pgfpathlineto{\pgfqpoint{1.912394in}{3.018314in}}%
\pgfpathlineto{\pgfqpoint{1.916612in}{3.001024in}}%
\pgfpathlineto{\pgfqpoint{1.930143in}{2.954121in}}%
\pgfpathlineto{\pgfqpoint{1.937067in}{2.929863in}}%
\pgfpathlineto{\pgfqpoint{1.949062in}{2.888183in}}%
\pgfpathlineto{\pgfqpoint{1.956323in}{2.861403in}}%
\pgfpathlineto{\pgfqpoint{1.968604in}{2.820943in}}%
\pgfpathlineto{\pgfqpoint{1.972612in}{2.806136in}}%
\pgfpathlineto{\pgfqpoint{1.984851in}{2.764407in}}%
\pgfpathlineto{\pgfqpoint{1.987257in}{2.755493in}}%
\pgfpathlineto{\pgfqpoint{1.988065in}{2.752780in}}%
\pgfpathlineto{\pgfqpoint{2.000508in}{2.702539in}}%
\pgfpathlineto{\pgfqpoint{2.006220in}{2.681741in}}%
\pgfpathlineto{\pgfqpoint{2.013521in}{2.649327in}}%
\pgfpathlineto{\pgfqpoint{2.023260in}{2.607891in}}%
\pgfpathlineto{\pgfqpoint{2.025083in}{2.598827in}}%
\pgfpathlineto{\pgfqpoint{2.031305in}{2.568283in}}%
\pgfpathlineto{\pgfqpoint{2.035833in}{2.542293in}}%
\pgfpathlineto{\pgfqpoint{2.041136in}{2.511781in}}%
\pgfpathlineto{\pgfqpoint{2.044395in}{2.489692in}}%
\pgfpathlineto{\pgfqpoint{2.050025in}{2.441634in}}%
\pgfpathlineto{\pgfqpoint{2.050814in}{2.435035in}}%
\pgfpathlineto{\pgfqpoint{2.051947in}{2.422779in}}%
\pgfpathlineto{\pgfqpoint{2.054802in}{2.379472in}}%
\pgfpathlineto{\pgfqpoint{2.056961in}{2.340307in}}%
\pgfpathlineto{\pgfqpoint{2.057513in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.057703in}{2.309004in}}%
\pgfpathlineto{\pgfqpoint{2.057559in}{2.266559in}}%
\pgfpathlineto{\pgfqpoint{2.056489in}{2.233112in}}%
\pgfpathlineto{\pgfqpoint{2.054989in}{2.201817in}}%
\pgfpathlineto{\pgfqpoint{2.052673in}{2.170435in}}%
\pgfpathlineto{\pgfqpoint{2.050127in}{2.137004in}}%
\pgfpathlineto{\pgfqpoint{2.046303in}{2.104408in}}%
\pgfpathlineto{\pgfqpoint{2.042570in}{2.066815in}}%
\pgfpathlineto{\pgfqpoint{2.040605in}{2.053204in}}%
\pgfpathlineto{\pgfqpoint{2.035534in}{2.005544in}}%
\pgfpathlineto{\pgfqpoint{2.035448in}{2.004890in}}%
\pgfpathlineto{\pgfqpoint{2.035427in}{2.004692in}}%
\pgfpathlineto{\pgfqpoint{2.035310in}{2.003718in}}%
\pgfpathlineto{\pgfqpoint{2.026807in}{1.942156in}}%
\pgfpathlineto{\pgfqpoint{2.024101in}{1.921146in}}%
\pgfpathlineto{\pgfqpoint{2.018953in}{1.882368in}}%
\pgfpathlineto{\pgfqpoint{2.013176in}{1.837628in}}%
\pgfpathlineto{\pgfqpoint{2.011447in}{1.820672in}}%
\pgfpathlineto{\pgfqpoint{2.005663in}{1.777028in}}%
\pgfpathlineto{\pgfqpoint{2.003482in}{1.748072in}}%
\pgfpathlineto{\pgfqpoint{2.001494in}{1.726677in}}%
\pgfpathlineto{\pgfqpoint{1.999490in}{1.684342in}}%
\pgfpathlineto{\pgfqpoint{1.998899in}{1.676492in}}%
\pgfpathlineto{\pgfqpoint{1.996755in}{1.625554in}}%
\pgfpathlineto{\pgfqpoint{1.996508in}{1.599624in}}%
\pgfpathlineto{\pgfqpoint{1.998073in}{1.555192in}}%
\pgfpathlineto{\pgfqpoint{1.997826in}{1.547368in}}%
\pgfpathlineto{\pgfqpoint{1.998444in}{1.539494in}}%
\pgfpathlineto{\pgfqpoint{2.001357in}{1.470033in}}%
\pgfpathlineto{\pgfqpoint{2.002144in}{1.458038in}}%
\pgfpathlineto{\pgfqpoint{2.006288in}{1.413895in}}%
\pgfpathlineto{\pgfqpoint{2.007253in}{1.405220in}}%
\pgfpathlineto{\pgfqpoint{2.010331in}{1.364506in}}%
\pgfpathlineto{\pgfqpoint{2.014566in}{1.333185in}}%
\pgfpathlineto{\pgfqpoint{2.018125in}{1.304527in}}%
\pgfpathlineto{\pgfqpoint{2.022813in}{1.267021in}}%
\pgfpathlineto{\pgfqpoint{2.025368in}{1.246507in}}%
\pgfpathlineto{\pgfqpoint{2.030481in}{1.204522in}}%
\pgfpathlineto{\pgfqpoint{2.032353in}{1.188629in}}%
\pgfpathlineto{\pgfqpoint{2.037462in}{1.141557in}}%
\pgfpathlineto{\pgfqpoint{2.038448in}{1.131246in}}%
\pgfpathlineto{\pgfqpoint{2.043089in}{1.077072in}}%
\pgfpathlineto{\pgfqpoint{2.043279in}{1.074564in}}%
\pgfpathlineto{\pgfqpoint{2.044122in}{1.057230in}}%
\pgfpathlineto{\pgfqpoint{2.045267in}{1.018751in}}%
\pgfpathlineto{\pgfqpoint{2.045121in}{1.012138in}}%
\pgfpathlineto{\pgfqpoint{2.044944in}{0.968084in}}%
\pgfpathlineto{\pgfqpoint{2.044699in}{0.960891in}}%
\pgfpathlineto{\pgfqpoint{2.041854in}{0.911899in}}%
\pgfpathlineto{\pgfqpoint{2.035049in}{0.866348in}}%
\pgfpathlineto{\pgfqpoint{2.028576in}{0.821202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150206in}{0.512069in}}%
\pgfpathlineto{\pgfqpoint{3.149510in}{0.543189in}}%
\pgfpathlineto{\pgfqpoint{3.148461in}{0.573590in}}%
\pgfpathlineto{\pgfqpoint{3.146360in}{0.632611in}}%
\pgfpathlineto{\pgfqpoint{3.146430in}{0.637593in}}%
\pgfpathlineto{\pgfqpoint{3.146609in}{0.641209in}}%
\pgfpathlineto{\pgfqpoint{3.146765in}{0.649964in}}%
\pgfpathlineto{\pgfqpoint{3.150967in}{0.713455in}}%
\pgfpathlineto{\pgfqpoint{3.152492in}{0.735069in}}%
\pgfpathlineto{\pgfqpoint{3.157431in}{0.770458in}}%
\pgfpathlineto{\pgfqpoint{3.162799in}{0.817404in}}%
\pgfpathlineto{\pgfqpoint{3.166442in}{0.831338in}}%
\pgfpathlineto{\pgfqpoint{3.170519in}{0.845430in}}%
\pgfpathlineto{\pgfqpoint{3.184052in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{3.192021in}{0.914939in}}%
\pgfpathlineto{\pgfqpoint{3.207730in}{0.944414in}}%
\pgfpathlineto{\pgfqpoint{3.218674in}{0.968126in}}%
\pgfpathlineto{\pgfqpoint{3.242641in}{1.002776in}}%
\pgfpathlineto{\pgfqpoint{3.249517in}{1.007620in}}%
\pgfpathlineto{\pgfqpoint{3.259251in}{1.011129in}}%
\pgfpathlineto{\pgfqpoint{3.303518in}{1.031476in}}%
\pgfpathlineto{\pgfqpoint{3.327704in}{1.031706in}}%
\pgfpathlineto{\pgfqpoint{3.358519in}{1.010060in}}%
\pgfpathlineto{\pgfqpoint{3.367332in}{1.003867in}}%
\pgfpathlineto{\pgfqpoint{3.400918in}{0.946623in}}%
\pgfpathlineto{\pgfqpoint{3.412019in}{0.928983in}}%
\pgfpathlineto{\pgfqpoint{3.426319in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{3.435181in}{0.862510in}}%
\pgfpathlineto{\pgfqpoint{3.443534in}{0.831354in}}%
\pgfpathlineto{\pgfqpoint{3.451066in}{0.811132in}}%
\pgfpathlineto{\pgfqpoint{3.457052in}{0.778516in}}%
\pgfpathlineto{\pgfqpoint{3.461667in}{0.747136in}}%
\pgfpathlineto{\pgfqpoint{3.466956in}{0.718183in}}%
\pgfpathlineto{\pgfqpoint{3.478149in}{0.661102in}}%
\pgfpathlineto{\pgfqpoint{3.478811in}{0.655865in}}%
\pgfpathlineto{\pgfqpoint{3.485991in}{0.597503in}}%
\pgfpathlineto{\pgfqpoint{3.486301in}{0.594462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943144in}{3.126840in}}%
\pgfpathlineto{\pgfqpoint{1.951560in}{3.090660in}}%
\pgfpathlineto{\pgfqpoint{1.958276in}{3.066708in}}%
\pgfpathlineto{\pgfqpoint{1.962536in}{3.047843in}}%
\pgfpathlineto{\pgfqpoint{1.974676in}{3.004626in}}%
\pgfpathlineto{\pgfqpoint{1.974842in}{3.003901in}}%
\pgfpathlineto{\pgfqpoint{1.975290in}{3.002226in}}%
\pgfpathlineto{\pgfqpoint{1.991427in}{2.939393in}}%
\pgfpathlineto{\pgfqpoint{1.998996in}{2.910425in}}%
\pgfpathlineto{\pgfqpoint{2.010040in}{2.872405in}}%
\pgfpathlineto{\pgfqpoint{2.013796in}{2.857917in}}%
\pgfpathlineto{\pgfqpoint{2.028967in}{2.803111in}}%
\pgfpathlineto{\pgfqpoint{2.031464in}{2.793579in}}%
\pgfpathlineto{\pgfqpoint{2.035310in}{2.779558in}}%
\pgfpathlineto{\pgfqpoint{2.042076in}{2.752651in}}%
\pgfpathlineto{\pgfqpoint{2.046710in}{2.735455in}}%
\pgfpathlineto{\pgfqpoint{2.055343in}{2.699847in}}%
\pgfpathlineto{\pgfqpoint{2.063942in}{2.664099in}}%
\pgfpathlineto{\pgfqpoint{2.070214in}{2.636859in}}%
\pgfpathlineto{\pgfqpoint{2.075357in}{2.611290in}}%
\pgfpathlineto{\pgfqpoint{2.080226in}{2.587388in}}%
\pgfpathlineto{\pgfqpoint{2.087069in}{2.550338in}}%
\pgfpathlineto{\pgfqpoint{2.094416in}{2.507265in}}%
\pgfpathlineto{\pgfqpoint{2.095126in}{2.502665in}}%
\pgfpathlineto{\pgfqpoint{2.096153in}{2.494670in}}%
\pgfpathlineto{\pgfqpoint{2.102493in}{2.441669in}}%
\pgfpathlineto{\pgfqpoint{2.104445in}{2.420548in}}%
\pgfpathlineto{\pgfqpoint{2.107871in}{2.378839in}}%
\pgfpathlineto{\pgfqpoint{2.110579in}{2.324706in}}%
\pgfpathlineto{\pgfqpoint{2.110602in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.110613in}{2.323185in}}%
\pgfpathlineto{\pgfqpoint{2.110687in}{2.266192in}}%
\pgfpathlineto{\pgfqpoint{2.110133in}{2.237609in}}%
\pgfpathlineto{\pgfqpoint{2.109200in}{2.209257in}}%
\pgfpathlineto{\pgfqpoint{2.107220in}{2.171661in}}%
\pgfpathlineto{\pgfqpoint{2.104073in}{2.127829in}}%
\pgfpathlineto{\pgfqpoint{2.102059in}{2.103621in}}%
\pgfpathlineto{\pgfqpoint{2.098818in}{2.069725in}}%
\pgfpathlineto{\pgfqpoint{2.095422in}{2.040563in}}%
\pgfpathlineto{\pgfqpoint{2.093268in}{2.024198in}}%
\pgfpathlineto{\pgfqpoint{2.087966in}{1.974358in}}%
\pgfpathlineto{\pgfqpoint{2.087511in}{1.970561in}}%
\pgfpathlineto{\pgfqpoint{2.080237in}{1.909729in}}%
\pgfpathlineto{\pgfqpoint{2.077249in}{1.883048in}}%
\pgfpathlineto{\pgfqpoint{2.073659in}{1.847604in}}%
\pgfpathlineto{\pgfqpoint{2.069655in}{1.806636in}}%
\pgfpathlineto{\pgfqpoint{2.067246in}{1.777940in}}%
\pgfpathlineto{\pgfqpoint{2.064409in}{1.731316in}}%
\pgfpathlineto{\pgfqpoint{2.063262in}{1.719411in}}%
\pgfpathlineto{\pgfqpoint{2.062793in}{1.712817in}}%
\pgfpathlineto{\pgfqpoint{2.060780in}{1.657604in}}%
\pgfpathlineto{\pgfqpoint{2.060684in}{1.649635in}}%
\pgfpathlineto{\pgfqpoint{2.061053in}{1.614341in}}%
\pgfpathlineto{\pgfqpoint{2.060982in}{1.574862in}}%
\pgfpathlineto{\pgfqpoint{2.061236in}{1.566954in}}%
\pgfpathlineto{\pgfqpoint{2.062477in}{1.528727in}}%
\pgfpathlineto{\pgfqpoint{2.063561in}{1.509819in}}%
\pgfpathlineto{\pgfqpoint{2.067258in}{1.459611in}}%
\pgfpathlineto{\pgfqpoint{2.067827in}{1.451733in}}%
\pgfpathlineto{\pgfqpoint{2.069563in}{1.437101in}}%
\pgfpathlineto{\pgfqpoint{2.071938in}{1.405325in}}%
\pgfpathlineto{\pgfqpoint{2.074338in}{1.386930in}}%
\pgfpathlineto{\pgfqpoint{2.080005in}{1.340171in}}%
\pgfpathlineto{\pgfqpoint{2.083489in}{1.311383in}}%
\pgfpathlineto{\pgfqpoint{2.089963in}{1.264653in}}%
\pgfpathlineto{\pgfqpoint{2.092317in}{1.246449in}}%
\pgfpathlineto{\pgfqpoint{2.097605in}{1.206411in}}%
\pgfpathlineto{\pgfqpoint{2.100331in}{1.184184in}}%
\pgfpathlineto{\pgfqpoint{2.105484in}{1.141717in}}%
\pgfpathlineto{\pgfqpoint{2.109645in}{1.104094in}}%
\pgfpathlineto{\pgfqpoint{2.111015in}{1.090968in}}%
\pgfpathlineto{\pgfqpoint{2.114915in}{1.043064in}}%
\pgfpathlineto{\pgfqpoint{2.115618in}{1.034811in}}%
\pgfpathlineto{\pgfqpoint{2.117445in}{0.984378in}}%
\pgfpathlineto{\pgfqpoint{2.118446in}{0.958822in}}%
\pgfpathlineto{\pgfqpoint{2.117051in}{0.910937in}}%
\pgfpathlineto{\pgfqpoint{2.116657in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{2.113897in}{0.859682in}}%
\pgfpathlineto{\pgfqpoint{2.111007in}{0.821307in}}%
\pgfpathlineto{\pgfqpoint{2.104640in}{0.775935in}}%
\pgfpathlineto{\pgfqpoint{2.103324in}{0.766058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.052108in}{0.502549in}}%
\pgfpathlineto{\pgfqpoint{3.052042in}{0.505389in}}%
\pgfpathlineto{\pgfqpoint{3.050771in}{0.570971in}}%
\pgfpathlineto{\pgfqpoint{3.050765in}{0.573590in}}%
\pgfpathlineto{\pgfqpoint{3.050724in}{0.577132in}}%
\pgfpathlineto{\pgfqpoint{3.051578in}{0.629348in}}%
\pgfpathlineto{\pgfqpoint{3.051986in}{0.682659in}}%
\pgfpathlineto{\pgfqpoint{3.052427in}{0.692510in}}%
\pgfpathlineto{\pgfqpoint{3.054214in}{0.727863in}}%
\pgfpathlineto{\pgfqpoint{3.056055in}{0.756216in}}%
\pgfpathlineto{\pgfqpoint{3.056493in}{0.761037in}}%
\pgfpathlineto{\pgfqpoint{3.063333in}{0.821514in}}%
\pgfpathlineto{\pgfqpoint{3.065005in}{0.832589in}}%
\pgfpathlineto{\pgfqpoint{3.074883in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{3.077226in}{0.899413in}}%
\pgfpathlineto{\pgfqpoint{3.089559in}{0.949747in}}%
\pgfpathlineto{\pgfqpoint{3.092727in}{0.961648in}}%
\pgfpathlineto{\pgfqpoint{3.107758in}{1.006526in}}%
\pgfpathlineto{\pgfqpoint{3.114039in}{1.026943in}}%
\pgfpathlineto{\pgfqpoint{3.127954in}{1.061141in}}%
\pgfpathlineto{\pgfqpoint{3.136585in}{1.085031in}}%
\pgfpathlineto{\pgfqpoint{3.151447in}{1.119084in}}%
\pgfpathlineto{\pgfqpoint{3.162408in}{1.137548in}}%
\pgfpathlineto{\pgfqpoint{3.178603in}{1.159544in}}%
\pgfpathlineto{\pgfqpoint{3.202711in}{1.194943in}}%
\pgfpathlineto{\pgfqpoint{3.235306in}{1.236768in}}%
\pgfpathlineto{\pgfqpoint{3.240939in}{1.240577in}}%
\pgfpathlineto{\pgfqpoint{3.305318in}{1.264527in}}%
\pgfpathlineto{\pgfqpoint{3.359676in}{1.237631in}}%
\pgfpathlineto{\pgfqpoint{3.361692in}{1.237012in}}%
\pgfpathlineto{\pgfqpoint{3.391689in}{1.196998in}}%
\pgfpathlineto{\pgfqpoint{3.406541in}{1.182377in}}%
\pgfpathlineto{\pgfqpoint{3.416979in}{1.159869in}}%
\pgfpathlineto{\pgfqpoint{3.436932in}{1.129486in}}%
\pgfpathlineto{\pgfqpoint{3.445018in}{1.114832in}}%
\pgfpathlineto{\pgfqpoint{3.450865in}{1.106288in}}%
\pgfpathlineto{\pgfqpoint{3.473278in}{1.057891in}}%
\pgfpathlineto{\pgfqpoint{3.478982in}{1.043800in}}%
\pgfpathlineto{\pgfqpoint{3.479756in}{1.041173in}}%
\pgfpathlineto{\pgfqpoint{3.481065in}{1.037658in}}%
\pgfpathlineto{\pgfqpoint{3.492723in}{0.995141in}}%
\pgfpathlineto{\pgfqpoint{3.501106in}{0.973934in}}%
\pgfpathlineto{\pgfqpoint{3.506654in}{0.951446in}}%
\pgfpathlineto{\pgfqpoint{3.523276in}{0.894149in}}%
\pgfpathlineto{\pgfqpoint{3.524845in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{3.525510in}{0.885182in}}%
\pgfpathlineto{\pgfqpoint{3.534119in}{0.839637in}}%
\pgfpathlineto{\pgfqpoint{3.543535in}{0.803330in}}%
\pgfpathlineto{\pgfqpoint{3.544429in}{0.797088in}}%
\pgfpathlineto{\pgfqpoint{3.545349in}{0.791977in}}%
\pgfpathlineto{\pgfqpoint{3.553892in}{0.741635in}}%
\pgfpathlineto{\pgfqpoint{3.554450in}{0.737915in}}%
\pgfpathlineto{\pgfqpoint{3.561402in}{0.683798in}}%
\pgfpathlineto{\pgfqpoint{3.563937in}{0.665345in}}%
\pgfpathlineto{\pgfqpoint{3.568044in}{0.627966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.989999in}{3.167732in}}%
\pgfpathlineto{\pgfqpoint{1.993444in}{3.153534in}}%
\pgfpathlineto{\pgfqpoint{2.004595in}{3.100561in}}%
\pgfpathlineto{\pgfqpoint{2.016742in}{3.051852in}}%
\pgfpathlineto{\pgfqpoint{2.016931in}{3.051001in}}%
\pgfpathlineto{\pgfqpoint{2.017203in}{3.049917in}}%
\pgfpathlineto{\pgfqpoint{2.026748in}{3.008256in}}%
\pgfpathlineto{\pgfqpoint{2.032034in}{2.988479in}}%
\pgfpathlineto{\pgfqpoint{2.039614in}{2.957495in}}%
\pgfpathlineto{\pgfqpoint{2.049619in}{2.921080in}}%
\pgfpathlineto{\pgfqpoint{2.053492in}{2.905666in}}%
\pgfpathlineto{\pgfqpoint{2.066223in}{2.858737in}}%
\pgfpathlineto{\pgfqpoint{2.067176in}{2.855058in}}%
\pgfpathlineto{\pgfqpoint{2.067487in}{2.853934in}}%
\pgfpathlineto{\pgfqpoint{2.084804in}{2.787826in}}%
\pgfpathlineto{\pgfqpoint{2.085830in}{2.784086in}}%
\pgfpathlineto{\pgfqpoint{2.094204in}{2.750239in}}%
\pgfpathlineto{\pgfqpoint{2.102783in}{2.716424in}}%
\pgfpathlineto{\pgfqpoint{2.107362in}{2.697600in}}%
\pgfpathlineto{\pgfqpoint{2.119878in}{2.642742in}}%
\pgfpathlineto{\pgfqpoint{2.125754in}{2.616523in}}%
\pgfpathlineto{\pgfqpoint{2.135303in}{2.567418in}}%
\pgfpathlineto{\pgfqpoint{2.137471in}{2.555897in}}%
\pgfpathlineto{\pgfqpoint{2.147555in}{2.490718in}}%
\pgfpathlineto{\pgfqpoint{2.148341in}{2.485676in}}%
\pgfpathlineto{\pgfqpoint{2.148992in}{2.480351in}}%
\pgfpathlineto{\pgfqpoint{2.153527in}{2.442659in}}%
\pgfpathlineto{\pgfqpoint{2.157109in}{2.401591in}}%
\pgfpathlineto{\pgfqpoint{2.159138in}{2.379571in}}%
\pgfpathlineto{\pgfqpoint{2.160738in}{2.346494in}}%
\pgfpathlineto{\pgfqpoint{2.161741in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.162337in}{2.275490in}}%
\pgfpathlineto{\pgfqpoint{2.162471in}{2.265495in}}%
\pgfpathlineto{\pgfqpoint{2.162346in}{2.260521in}}%
\pgfpathlineto{\pgfqpoint{2.161116in}{2.211712in}}%
\pgfpathlineto{\pgfqpoint{2.159325in}{2.176922in}}%
\pgfpathlineto{\pgfqpoint{2.157386in}{2.141645in}}%
\pgfpathlineto{\pgfqpoint{2.154226in}{2.102193in}}%
\pgfpathlineto{\pgfqpoint{2.152355in}{2.079671in}}%
\pgfpathlineto{\pgfqpoint{2.148420in}{2.039928in}}%
\pgfpathlineto{\pgfqpoint{2.145509in}{2.010723in}}%
\pgfpathlineto{\pgfqpoint{2.142775in}{1.988319in}}%
\pgfpathlineto{\pgfqpoint{2.138300in}{1.945298in}}%
\pgfpathlineto{\pgfqpoint{2.136925in}{1.932444in}}%
\pgfpathlineto{\pgfqpoint{2.131594in}{1.880144in}}%
\pgfpathlineto{\pgfqpoint{2.128493in}{1.848545in}}%
\pgfpathlineto{\pgfqpoint{2.125346in}{1.809901in}}%
\pgfpathlineto{\pgfqpoint{2.122285in}{1.768081in}}%
\pgfpathlineto{\pgfqpoint{2.121417in}{1.752225in}}%
\pgfpathlineto{\pgfqpoint{2.118901in}{1.695003in}}%
\pgfpathlineto{\pgfqpoint{2.118820in}{1.690913in}}%
\pgfpathlineto{\pgfqpoint{2.118097in}{1.615484in}}%
\pgfpathlineto{\pgfqpoint{2.118353in}{1.604984in}}%
\pgfpathlineto{\pgfqpoint{2.119507in}{1.560347in}}%
\pgfpathlineto{\pgfqpoint{2.120331in}{1.545414in}}%
\pgfpathlineto{\pgfqpoint{2.122356in}{1.509554in}}%
\pgfpathlineto{\pgfqpoint{2.123566in}{1.492646in}}%
\pgfpathlineto{\pgfqpoint{2.126381in}{1.465078in}}%
\pgfpathlineto{\pgfqpoint{2.127654in}{1.447445in}}%
\pgfpathlineto{\pgfqpoint{2.129002in}{1.436082in}}%
\pgfpathlineto{\pgfqpoint{2.134133in}{1.390579in}}%
\pgfpathlineto{\pgfqpoint{2.136564in}{1.370805in}}%
\pgfpathlineto{\pgfqpoint{2.142747in}{1.323972in}}%
\pgfpathlineto{\pgfqpoint{2.147170in}{1.294514in}}%
\pgfpathlineto{\pgfqpoint{2.150875in}{1.266545in}}%
\pgfpathlineto{\pgfqpoint{2.156858in}{1.227524in}}%
\pgfpathlineto{\pgfqpoint{2.157476in}{1.222930in}}%
\pgfpathlineto{\pgfqpoint{2.160986in}{1.199013in}}%
\pgfpathlineto{\pgfqpoint{2.164815in}{1.172817in}}%
\pgfpathlineto{\pgfqpoint{2.166192in}{1.163298in}}%
\pgfpathlineto{\pgfqpoint{2.171443in}{1.123536in}}%
\pgfpathlineto{\pgfqpoint{2.174682in}{1.095370in}}%
\pgfpathlineto{\pgfqpoint{2.177944in}{1.070219in}}%
\pgfpathlineto{\pgfqpoint{2.180592in}{1.046405in}}%
\pgfpathlineto{\pgfqpoint{2.183132in}{1.016092in}}%
\pgfpathlineto{\pgfqpoint{2.185829in}{0.977761in}}%
\pgfpathlineto{\pgfqpoint{2.187496in}{0.935598in}}%
\pgfpathlineto{\pgfqpoint{2.188006in}{0.899328in}}%
\pgfpathlineto{\pgfqpoint{2.187701in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{2.186043in}{0.840946in}}%
\pgfpathlineto{\pgfqpoint{2.185930in}{0.836310in}}%
\pgfpathlineto{\pgfqpoint{2.185647in}{0.832668in}}%
\pgfpathlineto{\pgfqpoint{2.181889in}{0.781238in}}%
\pgfpathlineto{\pgfqpoint{2.177742in}{0.749747in}}%
\pgfpathlineto{\pgfqpoint{2.174102in}{0.720426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.971059in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.970949in}{0.523867in}}%
\pgfpathlineto{\pgfqpoint{2.970980in}{0.537028in}}%
\pgfpathlineto{\pgfqpoint{2.970778in}{0.549734in}}%
\pgfpathlineto{\pgfqpoint{2.970813in}{0.573590in}}%
\pgfpathlineto{\pgfqpoint{2.970933in}{0.600747in}}%
\pgfpathlineto{\pgfqpoint{2.971063in}{0.620837in}}%
\pgfpathlineto{\pgfqpoint{2.971491in}{0.649115in}}%
\pgfpathlineto{\pgfqpoint{2.972058in}{0.675427in}}%
\pgfpathlineto{\pgfqpoint{2.972500in}{0.686278in}}%
\pgfpathlineto{\pgfqpoint{2.975348in}{0.740450in}}%
\pgfpathlineto{\pgfqpoint{2.976829in}{0.758673in}}%
\pgfpathlineto{\pgfqpoint{2.980751in}{0.799945in}}%
\pgfpathlineto{\pgfqpoint{2.983471in}{0.824213in}}%
\pgfpathlineto{\pgfqpoint{2.987243in}{0.849641in}}%
\pgfpathlineto{\pgfqpoint{2.993041in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{2.999208in}{0.919415in}}%
\pgfpathlineto{\pgfqpoint{3.005279in}{0.947997in}}%
\pgfpathlineto{\pgfqpoint{3.015348in}{0.990577in}}%
\pgfpathlineto{\pgfqpoint{3.019571in}{1.007306in}}%
\pgfpathlineto{\pgfqpoint{3.032885in}{1.054490in}}%
\pgfpathlineto{\pgfqpoint{3.036590in}{1.065380in}}%
\pgfpathlineto{\pgfqpoint{3.039571in}{1.073543in}}%
\pgfpathlineto{\pgfqpoint{3.059964in}{1.129265in}}%
\pgfpathlineto{\pgfqpoint{3.076471in}{1.174878in}}%
\pgfpathlineto{\pgfqpoint{3.082683in}{1.191647in}}%
\pgfpathlineto{\pgfqpoint{3.095997in}{1.225914in}}%
\pgfpathlineto{\pgfqpoint{3.104185in}{1.243135in}}%
\pgfpathlineto{\pgfqpoint{3.109227in}{1.252202in}}%
\pgfpathlineto{\pgfqpoint{3.132114in}{1.303143in}}%
\pgfpathlineto{\pgfqpoint{3.136889in}{1.310820in}}%
\pgfpathlineto{\pgfqpoint{3.159803in}{1.355533in}}%
\pgfpathlineto{\pgfqpoint{3.175806in}{1.381310in}}%
\pgfpathlineto{\pgfqpoint{3.189556in}{1.408677in}}%
\pgfpathlineto{\pgfqpoint{3.218932in}{1.451938in}}%
\pgfpathlineto{\pgfqpoint{3.224471in}{1.462103in}}%
\pgfpathlineto{\pgfqpoint{3.236025in}{1.481300in}}%
\pgfpathlineto{\pgfqpoint{3.273862in}{1.500853in}}%
\pgfpathlineto{\pgfqpoint{3.307309in}{1.518533in}}%
\pgfpathlineto{\pgfqpoint{3.330521in}{1.497686in}}%
\pgfpathlineto{\pgfqpoint{3.363267in}{1.477390in}}%
\pgfpathlineto{\pgfqpoint{3.371771in}{1.460499in}}%
\pgfpathlineto{\pgfqpoint{3.393115in}{1.429861in}}%
\pgfpathlineto{\pgfqpoint{3.400350in}{1.417897in}}%
\pgfpathlineto{\pgfqpoint{3.403853in}{1.414548in}}%
\pgfpathlineto{\pgfqpoint{3.423040in}{1.371386in}}%
\pgfpathlineto{\pgfqpoint{3.440389in}{1.343043in}}%
\pgfpathlineto{\pgfqpoint{3.446983in}{1.325390in}}%
\pgfpathlineto{\pgfqpoint{3.458946in}{1.300415in}}%
\pgfpathlineto{\pgfqpoint{3.468494in}{1.278484in}}%
\pgfpathlineto{\pgfqpoint{3.478114in}{1.259999in}}%
\pgfpathlineto{\pgfqpoint{3.486340in}{1.237298in}}%
\pgfpathlineto{\pgfqpoint{3.491593in}{1.223860in}}%
\pgfpathlineto{\pgfqpoint{3.504622in}{1.189247in}}%
\pgfpathlineto{\pgfqpoint{3.520588in}{1.147234in}}%
\pgfpathlineto{\pgfqpoint{3.522715in}{1.141032in}}%
\pgfpathlineto{\pgfqpoint{3.524715in}{1.136363in}}%
\pgfpathlineto{\pgfqpoint{3.535022in}{1.099572in}}%
\pgfpathlineto{\pgfqpoint{3.546506in}{1.067824in}}%
\pgfpathlineto{\pgfqpoint{3.551081in}{1.052312in}}%
\pgfpathlineto{\pgfqpoint{3.556131in}{1.038745in}}%
\pgfpathlineto{\pgfqpoint{3.563702in}{1.007464in}}%
\pgfpathlineto{\pgfqpoint{3.575547in}{0.969841in}}%
\pgfpathlineto{\pgfqpoint{3.580526in}{0.948707in}}%
\pgfpathlineto{\pgfqpoint{3.594374in}{0.892391in}}%
\pgfpathlineto{\pgfqpoint{3.595317in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{3.608123in}{0.819630in}}%
\pgfpathlineto{\pgfqpoint{3.609777in}{0.810978in}}%
\pgfpathlineto{\pgfqpoint{3.616012in}{0.770087in}}%
\pgfpathlineto{\pgfqpoint{3.620529in}{0.743698in}}%
\pgfpathlineto{\pgfqpoint{3.624326in}{0.714913in}}%
\pgfpathlineto{\pgfqpoint{3.628220in}{0.686297in}}%
\pgfpathlineto{\pgfqpoint{3.631633in}{0.657756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.248525in}{2.316035in}}%
\pgfpathlineto{\pgfqpoint{3.251126in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.263956in}{2.382062in}}%
\pgfpathlineto{\pgfqpoint{3.264434in}{2.382339in}}%
\pgfpathlineto{\pgfqpoint{3.308578in}{2.410915in}}%
\pgfpathlineto{\pgfqpoint{3.331150in}{2.413195in}}%
\pgfpathlineto{\pgfqpoint{3.341838in}{2.385156in}}%
\pgfpathlineto{\pgfqpoint{3.359490in}{2.337683in}}%
\pgfpathlineto{\pgfqpoint{3.361784in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.365270in}{2.311290in}}%
\pgfpathlineto{\pgfqpoint{3.362893in}{2.263883in}}%
\pgfpathlineto{\pgfqpoint{3.362461in}{2.252955in}}%
\pgfpathlineto{\pgfqpoint{3.353120in}{2.203461in}}%
\pgfpathlineto{\pgfqpoint{3.350853in}{2.189015in}}%
\pgfpathlineto{\pgfqpoint{3.334335in}{2.143620in}}%
\pgfpathlineto{\pgfqpoint{3.332126in}{2.135096in}}%
\pgfpathlineto{\pgfqpoint{3.317287in}{2.109160in}}%
\pgfpathlineto{\pgfqpoint{3.279785in}{2.140471in}}%
\pgfpathlineto{\pgfqpoint{3.262758in}{2.150496in}}%
\pgfpathlineto{\pgfqpoint{3.253474in}{2.204847in}}%
\pgfpathlineto{\pgfqpoint{3.250034in}{2.228655in}}%
\pgfpathlineto{\pgfqpoint{3.251137in}{2.263315in}}%
\pgfpathlineto{\pgfqpoint{3.248525in}{2.316035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034825in}{3.203751in}}%
\pgfpathlineto{\pgfqpoint{2.041960in}{3.167311in}}%
\pgfpathlineto{\pgfqpoint{2.051575in}{3.124140in}}%
\pgfpathlineto{\pgfqpoint{2.053327in}{3.115573in}}%
\pgfpathlineto{\pgfqpoint{2.056749in}{3.100579in}}%
\pgfpathlineto{\pgfqpoint{2.066534in}{3.056540in}}%
\pgfpathlineto{\pgfqpoint{2.071605in}{3.036312in}}%
\pgfpathlineto{\pgfqpoint{2.078388in}{3.007200in}}%
\pgfpathlineto{\pgfqpoint{2.088581in}{2.966823in}}%
\pgfpathlineto{\pgfqpoint{2.092325in}{2.951539in}}%
\pgfpathlineto{\pgfqpoint{2.102780in}{2.911161in}}%
\pgfpathlineto{\pgfqpoint{2.106369in}{2.896873in}}%
\pgfpathlineto{\pgfqpoint{2.107832in}{2.891480in}}%
\pgfpathlineto{\pgfqpoint{2.120098in}{2.843794in}}%
\pgfpathlineto{\pgfqpoint{2.125845in}{2.821973in}}%
\pgfpathlineto{\pgfqpoint{2.135638in}{2.784188in}}%
\pgfpathlineto{\pgfqpoint{2.142145in}{2.759029in}}%
\pgfpathlineto{\pgfqpoint{2.157115in}{2.698353in}}%
\pgfpathlineto{\pgfqpoint{2.157710in}{2.696023in}}%
\pgfpathlineto{\pgfqpoint{2.157978in}{2.694877in}}%
\pgfpathlineto{\pgfqpoint{2.174227in}{2.622686in}}%
\pgfpathlineto{\pgfqpoint{2.177247in}{2.608814in}}%
\pgfpathlineto{\pgfqpoint{2.188241in}{2.550641in}}%
\pgfpathlineto{\pgfqpoint{2.190753in}{2.537635in}}%
\pgfpathlineto{\pgfqpoint{2.194866in}{2.510282in}}%
\pgfpathlineto{\pgfqpoint{2.198863in}{2.484640in}}%
\pgfpathlineto{\pgfqpoint{2.200635in}{2.470131in}}%
\pgfpathlineto{\pgfqpoint{2.204590in}{2.441049in}}%
\pgfpathlineto{\pgfqpoint{2.209700in}{2.383360in}}%
\pgfpathlineto{\pgfqpoint{2.209750in}{2.382820in}}%
\pgfpathlineto{\pgfqpoint{2.209764in}{2.382543in}}%
\pgfpathlineto{\pgfqpoint{2.213132in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.213781in}{2.268927in}}%
\pgfpathlineto{\pgfqpoint{2.213870in}{2.265479in}}%
\pgfpathlineto{\pgfqpoint{2.213832in}{2.263991in}}%
\pgfpathlineto{\pgfqpoint{2.212961in}{2.206520in}}%
\pgfpathlineto{\pgfqpoint{2.211866in}{2.186046in}}%
\pgfpathlineto{\pgfqpoint{2.208983in}{2.136162in}}%
\pgfpathlineto{\pgfqpoint{2.207544in}{2.118222in}}%
\pgfpathlineto{\pgfqpoint{2.202548in}{2.059141in}}%
\pgfpathlineto{\pgfqpoint{2.201084in}{2.043860in}}%
\pgfpathlineto{\pgfqpoint{2.197891in}{2.011340in}}%
\pgfpathlineto{\pgfqpoint{2.194717in}{1.980131in}}%
\pgfpathlineto{\pgfqpoint{2.192479in}{1.959389in}}%
\pgfpathlineto{\pgfqpoint{2.188142in}{1.916522in}}%
\pgfpathlineto{\pgfqpoint{2.186032in}{1.894799in}}%
\pgfpathlineto{\pgfqpoint{2.182303in}{1.851821in}}%
\pgfpathlineto{\pgfqpoint{2.178848in}{1.807863in}}%
\pgfpathlineto{\pgfqpoint{2.177133in}{1.781240in}}%
\pgfpathlineto{\pgfqpoint{2.174890in}{1.738634in}}%
\pgfpathlineto{\pgfqpoint{2.174363in}{1.722846in}}%
\pgfpathlineto{\pgfqpoint{2.173887in}{1.686488in}}%
\pgfpathlineto{\pgfqpoint{2.173190in}{1.651041in}}%
\pgfpathlineto{\pgfqpoint{2.173087in}{1.640245in}}%
\pgfpathlineto{\pgfqpoint{2.173881in}{1.607690in}}%
\pgfpathlineto{\pgfqpoint{2.174389in}{1.586311in}}%
\pgfpathlineto{\pgfqpoint{2.174814in}{1.578776in}}%
\pgfpathlineto{\pgfqpoint{2.177282in}{1.534122in}}%
\pgfpathlineto{\pgfqpoint{2.180081in}{1.499803in}}%
\pgfpathlineto{\pgfqpoint{2.180772in}{1.490141in}}%
\pgfpathlineto{\pgfqpoint{2.181475in}{1.483263in}}%
\pgfpathlineto{\pgfqpoint{2.188467in}{1.419952in}}%
\pgfpathlineto{\pgfqpoint{2.189632in}{1.409656in}}%
\pgfpathlineto{\pgfqpoint{2.194860in}{1.372122in}}%
\pgfpathlineto{\pgfqpoint{2.198492in}{1.347177in}}%
\pgfpathlineto{\pgfqpoint{2.203201in}{1.317029in}}%
\pgfpathlineto{\pgfqpoint{2.207626in}{1.289499in}}%
\pgfpathlineto{\pgfqpoint{2.211630in}{1.263878in}}%
\pgfpathlineto{\pgfqpoint{2.212859in}{1.255733in}}%
\pgfpathlineto{\pgfqpoint{2.218451in}{1.222033in}}%
\pgfpathlineto{\pgfqpoint{2.222545in}{1.198556in}}%
\pgfpathlineto{\pgfqpoint{2.224048in}{1.190229in}}%
\pgfpathlineto{\pgfqpoint{2.231088in}{1.147242in}}%
\pgfpathlineto{\pgfqpoint{2.235706in}{1.114542in}}%
\pgfpathlineto{\pgfqpoint{2.240100in}{1.089794in}}%
\pgfpathlineto{\pgfqpoint{2.243520in}{1.059930in}}%
\pgfpathlineto{\pgfqpoint{2.250105in}{1.015364in}}%
\pgfpathlineto{\pgfqpoint{2.252696in}{0.986895in}}%
\pgfpathlineto{\pgfqpoint{2.253593in}{0.977353in}}%
\pgfpathlineto{\pgfqpoint{2.255952in}{0.945632in}}%
\pgfpathlineto{\pgfqpoint{2.258271in}{0.894638in}}%
\pgfpathlineto{\pgfqpoint{2.258454in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{2.258545in}{0.821068in}}%
\pgfpathlineto{\pgfqpoint{2.258442in}{0.816867in}}%
\pgfpathlineto{\pgfqpoint{2.257990in}{0.811042in}}%
\pgfpathlineto{\pgfqpoint{2.253974in}{0.737560in}}%
\pgfpathlineto{\pgfqpoint{2.251384in}{0.717245in}}%
\pgfpathlineto{\pgfqpoint{2.246670in}{0.678833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.891769in}{0.501520in}}%
\pgfpathlineto{\pgfqpoint{2.896602in}{0.717553in}}%
\pgfpathlineto{\pgfqpoint{2.900561in}{0.773523in}}%
\pgfpathlineto{\pgfqpoint{2.913654in}{0.870014in}}%
\pgfpathlineto{\pgfqpoint{2.916264in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{2.927889in}{0.945622in}}%
\pgfpathlineto{\pgfqpoint{2.942806in}{1.008006in}}%
\pgfpathlineto{\pgfqpoint{2.974387in}{1.116680in}}%
\pgfpathlineto{\pgfqpoint{3.012406in}{1.227835in}}%
\pgfpathlineto{\pgfqpoint{3.075782in}{1.404043in}}%
\pgfpathlineto{\pgfqpoint{3.096201in}{1.464173in}}%
\pgfpathlineto{\pgfqpoint{3.114569in}{1.526074in}}%
\pgfpathlineto{\pgfqpoint{3.144462in}{1.650418in}}%
\pgfpathlineto{\pgfqpoint{3.145780in}{1.677679in}}%
\pgfpathlineto{\pgfqpoint{3.151458in}{1.717354in}}%
\pgfpathlineto{\pgfqpoint{3.152730in}{1.809611in}}%
\pgfpathlineto{\pgfqpoint{3.145756in}{1.900576in}}%
\pgfpathlineto{\pgfqpoint{3.133834in}{1.964250in}}%
\pgfpathlineto{\pgfqpoint{3.128161in}{2.019476in}}%
\pgfpathlineto{\pgfqpoint{3.118292in}{2.081009in}}%
\pgfpathlineto{\pgfqpoint{3.108943in}{2.197933in}}%
\pgfpathlineto{\pgfqpoint{3.106346in}{2.260343in}}%
\pgfpathlineto{\pgfqpoint{3.106659in}{2.281165in}}%
\pgfpathlineto{\pgfqpoint{3.109689in}{2.333716in}}%
\pgfpathlineto{\pgfqpoint{3.119662in}{2.410027in}}%
\pgfpathlineto{\pgfqpoint{3.134393in}{2.479746in}}%
\pgfpathlineto{\pgfqpoint{3.150513in}{2.527641in}}%
\pgfpathlineto{\pgfqpoint{3.179298in}{2.601794in}}%
\pgfpathlineto{\pgfqpoint{3.202880in}{2.648436in}}%
\pgfpathlineto{\pgfqpoint{3.234942in}{2.695155in}}%
\pgfpathlineto{\pgfqpoint{3.276430in}{2.734588in}}%
\pgfpathlineto{\pgfqpoint{3.333639in}{2.745726in}}%
\pgfpathlineto{\pgfqpoint{3.396565in}{2.697119in}}%
\pgfpathlineto{\pgfqpoint{3.436788in}{2.624164in}}%
\pgfpathlineto{\pgfqpoint{3.459742in}{2.561076in}}%
\pgfpathlineto{\pgfqpoint{3.476759in}{2.496026in}}%
\pgfpathlineto{\pgfqpoint{3.486085in}{2.435314in}}%
\pgfpathlineto{\pgfqpoint{3.494398in}{2.323531in}}%
\pgfpathlineto{\pgfqpoint{3.491717in}{2.246492in}}%
\pgfpathlineto{\pgfqpoint{3.476135in}{2.098977in}}%
\pgfpathlineto{\pgfqpoint{3.473335in}{2.079203in}}%
\pgfpathlineto{\pgfqpoint{3.467141in}{2.020699in}}%
\pgfpathlineto{\pgfqpoint{3.453561in}{1.942358in}}%
\pgfpathlineto{\pgfqpoint{3.440132in}{1.836511in}}%
\pgfpathlineto{\pgfqpoint{3.437763in}{1.711373in}}%
\pgfpathlineto{\pgfqpoint{3.445180in}{1.653802in}}%
\pgfpathlineto{\pgfqpoint{3.452822in}{1.620828in}}%
\pgfpathlineto{\pgfqpoint{3.456916in}{1.592786in}}%
\pgfpathlineto{\pgfqpoint{3.463716in}{1.551422in}}%
\pgfpathlineto{\pgfqpoint{3.478410in}{1.501457in}}%
\pgfpathlineto{\pgfqpoint{3.492159in}{1.446578in}}%
\pgfpathlineto{\pgfqpoint{3.507812in}{1.401653in}}%
\pgfpathlineto{\pgfqpoint{3.519591in}{1.358197in}}%
\pgfpathlineto{\pgfqpoint{3.538481in}{1.304430in}}%
\pgfpathlineto{\pgfqpoint{3.566744in}{1.211953in}}%
\pgfpathlineto{\pgfqpoint{3.583994in}{1.161559in}}%
\pgfpathlineto{\pgfqpoint{3.617606in}{1.042793in}}%
\pgfpathlineto{\pgfqpoint{3.642718in}{0.937776in}}%
\pgfpathlineto{\pgfqpoint{3.655546in}{0.878785in}}%
\pgfpathlineto{\pgfqpoint{3.668176in}{0.809155in}}%
\pgfpathlineto{\pgfqpoint{3.686303in}{0.686329in}}%
\pgfpathlineto{\pgfqpoint{3.686303in}{0.686329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.079568in}{3.237032in}}%
\pgfpathlineto{\pgfqpoint{2.084727in}{3.208996in}}%
\pgfpathlineto{\pgfqpoint{2.093652in}{3.165176in}}%
\pgfpathlineto{\pgfqpoint{2.094574in}{3.160395in}}%
\pgfpathlineto{\pgfqpoint{2.096491in}{3.151120in}}%
\pgfpathlineto{\pgfqpoint{2.104754in}{3.110722in}}%
\pgfpathlineto{\pgfqpoint{2.110896in}{3.083807in}}%
\pgfpathlineto{\pgfqpoint{2.116848in}{3.056435in}}%
\pgfpathlineto{\pgfqpoint{2.127447in}{3.011474in}}%
\pgfpathlineto{\pgfqpoint{2.129719in}{3.001759in}}%
\pgfpathlineto{\pgfqpoint{2.136466in}{2.974338in}}%
\pgfpathlineto{\pgfqpoint{2.143189in}{2.946894in}}%
\pgfpathlineto{\pgfqpoint{2.145471in}{2.938080in}}%
\pgfpathlineto{\pgfqpoint{2.157534in}{2.890728in}}%
\pgfpathlineto{\pgfqpoint{2.161388in}{2.875924in}}%
\pgfpathlineto{\pgfqpoint{2.171854in}{2.836366in}}%
\pgfpathlineto{\pgfqpoint{2.183216in}{2.792527in}}%
\pgfpathlineto{\pgfqpoint{2.186410in}{2.780647in}}%
\pgfpathlineto{\pgfqpoint{2.189431in}{2.768872in}}%
\pgfpathlineto{\pgfqpoint{2.204755in}{2.708880in}}%
\pgfpathlineto{\pgfqpoint{2.212516in}{2.675655in}}%
\pgfpathlineto{\pgfqpoint{2.214876in}{2.666607in}}%
\pgfpathlineto{\pgfqpoint{2.216999in}{2.657293in}}%
\pgfpathlineto{\pgfqpoint{2.230728in}{2.595361in}}%
\pgfpathlineto{\pgfqpoint{2.240483in}{2.544181in}}%
\pgfpathlineto{\pgfqpoint{2.241972in}{2.536472in}}%
\pgfpathlineto{\pgfqpoint{2.242489in}{2.533031in}}%
\pgfpathlineto{\pgfqpoint{2.249964in}{2.490454in}}%
\pgfpathlineto{\pgfqpoint{2.254785in}{2.451670in}}%
\pgfpathlineto{\pgfqpoint{2.256836in}{2.438166in}}%
\pgfpathlineto{\pgfqpoint{2.259851in}{2.404086in}}%
\pgfpathlineto{\pgfqpoint{2.262457in}{2.378119in}}%
\pgfpathlineto{\pgfqpoint{2.263016in}{2.366876in}}%
\pgfpathlineto{\pgfqpoint{2.266063in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.266433in}{2.287918in}}%
\pgfpathlineto{\pgfqpoint{2.267023in}{2.264927in}}%
\pgfpathlineto{\pgfqpoint{2.265680in}{2.211309in}}%
\pgfpathlineto{\pgfqpoint{2.265593in}{2.205561in}}%
\pgfpathlineto{\pgfqpoint{2.263885in}{2.173621in}}%
\pgfpathlineto{\pgfqpoint{2.262669in}{2.144958in}}%
\pgfpathlineto{\pgfqpoint{2.259322in}{2.096811in}}%
\pgfpathlineto{\pgfqpoint{2.258027in}{2.082304in}}%
\pgfpathlineto{\pgfqpoint{2.254491in}{2.041895in}}%
\pgfpathlineto{\pgfqpoint{2.252012in}{2.018570in}}%
\pgfpathlineto{\pgfqpoint{2.248844in}{1.985517in}}%
\pgfpathlineto{\pgfqpoint{2.245525in}{1.953591in}}%
\pgfpathlineto{\pgfqpoint{2.243043in}{1.928068in}}%
\pgfpathlineto{\pgfqpoint{2.239011in}{1.887152in}}%
\pgfpathlineto{\pgfqpoint{2.236759in}{1.861853in}}%
\pgfpathlineto{\pgfqpoint{2.233958in}{1.822865in}}%
\pgfpathlineto{\pgfqpoint{2.231268in}{1.782569in}}%
\pgfpathlineto{\pgfqpoint{2.230119in}{1.756739in}}%
\pgfpathlineto{\pgfqpoint{2.228410in}{1.705336in}}%
\pgfpathlineto{\pgfqpoint{2.228410in}{1.683512in}}%
\pgfpathlineto{\pgfqpoint{2.228702in}{1.646578in}}%
\pgfpathlineto{\pgfqpoint{2.228988in}{1.622390in}}%
\pgfpathlineto{\pgfqpoint{2.229246in}{1.611569in}}%
\pgfpathlineto{\pgfqpoint{2.233537in}{1.535522in}}%
\pgfpathlineto{\pgfqpoint{2.233669in}{1.533126in}}%
\pgfpathlineto{\pgfqpoint{2.233892in}{1.530394in}}%
\pgfpathlineto{\pgfqpoint{2.238541in}{1.486717in}}%
\pgfpathlineto{\pgfqpoint{2.241926in}{1.456207in}}%
\pgfpathlineto{\pgfqpoint{2.244553in}{1.437401in}}%
\pgfpathlineto{\pgfqpoint{2.248739in}{1.408119in}}%
\pgfpathlineto{\pgfqpoint{2.251134in}{1.390957in}}%
\pgfpathlineto{\pgfqpoint{2.256911in}{1.353263in}}%
\pgfpathlineto{\pgfqpoint{2.257782in}{1.347727in}}%
\pgfpathlineto{\pgfqpoint{2.266232in}{1.303949in}}%
\pgfpathlineto{\pgfqpoint{2.274102in}{1.260704in}}%
\pgfpathlineto{\pgfqpoint{2.277687in}{1.241712in}}%
\pgfpathlineto{\pgfqpoint{2.279638in}{1.230527in}}%
\pgfpathlineto{\pgfqpoint{2.283432in}{1.209515in}}%
\pgfpathlineto{\pgfqpoint{2.291758in}{1.173648in}}%
\pgfpathlineto{\pgfqpoint{2.296373in}{1.150086in}}%
\pgfpathlineto{\pgfqpoint{2.302541in}{1.117270in}}%
\pgfpathlineto{\pgfqpoint{2.311391in}{1.071289in}}%
\pgfpathlineto{\pgfqpoint{2.314400in}{1.049480in}}%
\pgfpathlineto{\pgfqpoint{2.322024in}{1.010597in}}%
\pgfpathlineto{\pgfqpoint{2.326651in}{0.974007in}}%
\pgfpathlineto{\pgfqpoint{2.330112in}{0.949036in}}%
\pgfpathlineto{\pgfqpoint{2.333282in}{0.903695in}}%
\pgfpathlineto{\pgfqpoint{2.335409in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{2.336014in}{0.878477in}}%
\pgfpathlineto{\pgfqpoint{2.338542in}{0.825166in}}%
\pgfpathlineto{\pgfqpoint{2.338018in}{0.778764in}}%
\pgfpathlineto{\pgfqpoint{2.338144in}{0.762142in}}%
\pgfpathlineto{\pgfqpoint{2.335303in}{0.716512in}}%
\pgfpathlineto{\pgfqpoint{2.335164in}{0.700415in}}%
\pgfpathlineto{\pgfqpoint{2.329622in}{0.650400in}}%
\pgfpathlineto{\pgfqpoint{2.328227in}{0.638235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.806767in}{0.507525in}}%
\pgfpathlineto{\pgfqpoint{2.809830in}{0.640944in}}%
\pgfpathlineto{\pgfqpoint{2.812498in}{0.704232in}}%
\pgfpathlineto{\pgfqpoint{2.817716in}{0.766692in}}%
\pgfpathlineto{\pgfqpoint{2.825511in}{0.827942in}}%
\pgfpathlineto{\pgfqpoint{2.849096in}{0.947629in}}%
\pgfpathlineto{\pgfqpoint{2.885881in}{1.078198in}}%
\pgfpathlineto{\pgfqpoint{2.929732in}{1.211977in}}%
\pgfpathlineto{\pgfqpoint{2.977234in}{1.351076in}}%
\pgfpathlineto{\pgfqpoint{3.005652in}{1.444532in}}%
\pgfpathlineto{\pgfqpoint{3.021531in}{1.505327in}}%
\pgfpathlineto{\pgfqpoint{3.029288in}{1.536099in}}%
\pgfpathlineto{\pgfqpoint{3.040474in}{1.596113in}}%
\pgfpathlineto{\pgfqpoint{3.048604in}{1.656328in}}%
\pgfpathlineto{\pgfqpoint{3.053979in}{1.779581in}}%
\pgfpathlineto{\pgfqpoint{3.048999in}{1.883357in}}%
\pgfpathlineto{\pgfqpoint{3.021350in}{2.194382in}}%
\pgfpathlineto{\pgfqpoint{3.020968in}{2.205893in}}%
\pgfpathlineto{\pgfqpoint{3.020945in}{2.284082in}}%
\pgfpathlineto{\pgfqpoint{3.025842in}{2.362216in}}%
\pgfpathlineto{\pgfqpoint{3.028030in}{2.383991in}}%
\pgfpathlineto{\pgfqpoint{3.037299in}{2.446003in}}%
\pgfpathlineto{\pgfqpoint{3.057110in}{2.537399in}}%
\pgfpathlineto{\pgfqpoint{3.069160in}{2.580440in}}%
\pgfpathlineto{\pgfqpoint{3.087339in}{2.633891in}}%
\pgfpathlineto{\pgfqpoint{3.125124in}{2.734255in}}%
\pgfpathlineto{\pgfqpoint{3.128136in}{2.742195in}}%
\pgfpathlineto{\pgfqpoint{3.177908in}{2.844749in}}%
\pgfpathlineto{\pgfqpoint{3.183562in}{2.853137in}}%
\pgfpathlineto{\pgfqpoint{3.208495in}{2.896366in}}%
\pgfpathlineto{\pgfqpoint{3.228235in}{2.921360in}}%
\pgfpathlineto{\pgfqpoint{3.244521in}{2.947426in}}%
\pgfpathlineto{\pgfqpoint{3.277335in}{2.990744in}}%
\pgfpathlineto{\pgfqpoint{3.329875in}{3.020742in}}%
\pgfpathlineto{\pgfqpoint{3.336697in}{3.018509in}}%
\pgfpathlineto{\pgfqpoint{3.390229in}{2.975804in}}%
\pgfpathlineto{\pgfqpoint{3.426294in}{2.923924in}}%
\pgfpathlineto{\pgfqpoint{3.451214in}{2.871667in}}%
\pgfpathlineto{\pgfqpoint{3.473909in}{2.813620in}}%
\pgfpathlineto{\pgfqpoint{3.481753in}{2.799084in}}%
\pgfpathlineto{\pgfqpoint{3.490448in}{2.767567in}}%
\pgfpathlineto{\pgfqpoint{3.505949in}{2.724238in}}%
\pgfpathlineto{\pgfqpoint{3.518415in}{2.690467in}}%
\pgfpathlineto{\pgfqpoint{3.542924in}{2.583388in}}%
\pgfpathlineto{\pgfqpoint{3.549743in}{2.552129in}}%
\pgfpathlineto{\pgfqpoint{3.559389in}{2.480923in}}%
\pgfpathlineto{\pgfqpoint{3.565815in}{2.405151in}}%
\pgfpathlineto{\pgfqpoint{3.568694in}{2.352800in}}%
\pgfpathlineto{\pgfqpoint{3.568443in}{2.309664in}}%
\pgfpathlineto{\pgfqpoint{3.563548in}{2.201265in}}%
\pgfpathlineto{\pgfqpoint{3.553942in}{2.092352in}}%
\pgfpathlineto{\pgfqpoint{3.543067in}{2.004822in}}%
\pgfpathlineto{\pgfqpoint{3.528249in}{1.845169in}}%
\pgfpathlineto{\pgfqpoint{3.527920in}{1.834618in}}%
\pgfpathlineto{\pgfqpoint{3.524522in}{1.786819in}}%
\pgfpathlineto{\pgfqpoint{3.525000in}{1.734745in}}%
\pgfpathlineto{\pgfqpoint{3.532233in}{1.620306in}}%
\pgfpathlineto{\pgfqpoint{3.550085in}{1.505573in}}%
\pgfpathlineto{\pgfqpoint{3.577679in}{1.386952in}}%
\pgfpathlineto{\pgfqpoint{3.647745in}{1.136923in}}%
\pgfpathlineto{\pgfqpoint{3.687087in}{0.978171in}}%
\pgfpathlineto{\pgfqpoint{3.708581in}{0.876871in}}%
\pgfpathlineto{\pgfqpoint{3.726137in}{0.776954in}}%
\pgfpathlineto{\pgfqpoint{3.736209in}{0.714960in}}%
\pgfpathlineto{\pgfqpoint{3.736209in}{0.714960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488961in}{3.424485in}}%
\pgfpathlineto{\pgfqpoint{3.487899in}{3.407193in}}%
\pgfpathlineto{\pgfqpoint{3.481920in}{3.357419in}}%
\pgfpathlineto{\pgfqpoint{3.482049in}{3.347509in}}%
\pgfpathlineto{\pgfqpoint{3.477858in}{3.316462in}}%
\pgfpathlineto{\pgfqpoint{3.480154in}{3.287082in}}%
\pgfpathlineto{\pgfqpoint{3.479299in}{3.273475in}}%
\pgfpathlineto{\pgfqpoint{3.483191in}{3.230432in}}%
\pgfpathlineto{\pgfqpoint{3.483185in}{3.229353in}}%
\pgfpathlineto{\pgfqpoint{3.483393in}{3.228136in}}%
\pgfpathlineto{\pgfqpoint{3.487561in}{3.164361in}}%
\pgfpathlineto{\pgfqpoint{3.489448in}{3.147634in}}%
\pgfpathlineto{\pgfqpoint{3.501487in}{3.088315in}}%
\pgfpathlineto{\pgfqpoint{3.502616in}{3.078643in}}%
\pgfpathlineto{\pgfqpoint{3.509577in}{3.039310in}}%
\pgfpathlineto{\pgfqpoint{3.514569in}{3.011647in}}%
\pgfpathlineto{\pgfqpoint{3.530808in}{2.954523in}}%
\pgfpathlineto{\pgfqpoint{3.533050in}{2.940264in}}%
\pgfpathlineto{\pgfqpoint{3.535941in}{2.928229in}}%
\pgfpathlineto{\pgfqpoint{3.548739in}{2.876863in}}%
\pgfpathlineto{\pgfqpoint{3.554380in}{2.851225in}}%
\pgfpathlineto{\pgfqpoint{3.565446in}{2.809632in}}%
\pgfpathlineto{\pgfqpoint{3.573167in}{2.775614in}}%
\pgfpathlineto{\pgfqpoint{3.578021in}{2.752635in}}%
\pgfpathlineto{\pgfqpoint{3.588554in}{2.711012in}}%
\pgfpathlineto{\pgfqpoint{3.590397in}{2.700989in}}%
\pgfpathlineto{\pgfqpoint{3.591563in}{2.695572in}}%
\pgfpathlineto{\pgfqpoint{3.598160in}{2.657465in}}%
\pgfpathlineto{\pgfqpoint{3.605002in}{2.621790in}}%
\pgfpathlineto{\pgfqpoint{3.608336in}{2.604197in}}%
\pgfpathlineto{\pgfqpoint{3.615424in}{2.563659in}}%
\pgfpathlineto{\pgfqpoint{3.616161in}{2.558130in}}%
\pgfpathlineto{\pgfqpoint{3.616539in}{2.554899in}}%
\pgfpathlineto{\pgfqpoint{3.621937in}{2.503776in}}%
\pgfpathlineto{\pgfqpoint{3.624580in}{2.475085in}}%
\pgfpathlineto{\pgfqpoint{3.626916in}{2.446777in}}%
\pgfpathlineto{\pgfqpoint{3.629437in}{2.397124in}}%
\pgfpathlineto{\pgfqpoint{3.630171in}{2.383428in}}%
\pgfpathlineto{\pgfqpoint{3.630987in}{2.350514in}}%
\pgfpathlineto{\pgfqpoint{3.630841in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.630606in}{2.310663in}}%
\pgfpathlineto{\pgfqpoint{3.629211in}{2.269265in}}%
\pgfpathlineto{\pgfqpoint{3.627380in}{2.232509in}}%
\pgfpathlineto{\pgfqpoint{3.625876in}{2.210637in}}%
\pgfpathlineto{\pgfqpoint{3.622769in}{2.175499in}}%
\pgfpathlineto{\pgfqpoint{3.620673in}{2.150247in}}%
\pgfpathlineto{\pgfqpoint{3.616094in}{2.094815in}}%
\pgfpathlineto{\pgfqpoint{3.614779in}{2.083209in}}%
\pgfpathlineto{\pgfqpoint{3.613351in}{2.068653in}}%
\pgfpathlineto{\pgfqpoint{3.607350in}{2.020717in}}%
\pgfpathlineto{\pgfqpoint{3.603798in}{1.978275in}}%
\pgfpathlineto{\pgfqpoint{3.602825in}{1.969149in}}%
\pgfpathlineto{\pgfqpoint{3.598553in}{1.928818in}}%
\pgfpathlineto{\pgfqpoint{3.597522in}{1.916709in}}%
\pgfpathlineto{\pgfqpoint{3.593197in}{1.867401in}}%
\pgfpathlineto{\pgfqpoint{3.591780in}{1.836898in}}%
\pgfpathlineto{\pgfqpoint{3.589610in}{1.797374in}}%
\pgfpathlineto{\pgfqpoint{3.589699in}{1.762051in}}%
\pgfpathlineto{\pgfqpoint{3.589331in}{1.752918in}}%
\pgfpathlineto{\pgfqpoint{3.589401in}{1.709777in}}%
\pgfpathlineto{\pgfqpoint{3.589733in}{1.694868in}}%
\pgfpathlineto{\pgfqpoint{3.591613in}{1.674710in}}%
\pgfpathlineto{\pgfqpoint{3.592948in}{1.636710in}}%
\pgfpathlineto{\pgfqpoint{3.595893in}{1.607939in}}%
\pgfpathlineto{\pgfqpoint{3.598750in}{1.580250in}}%
\pgfpathlineto{\pgfqpoint{3.606429in}{1.532489in}}%
\pgfpathlineto{\pgfqpoint{3.607758in}{1.523470in}}%
\pgfpathlineto{\pgfqpoint{3.610070in}{1.513437in}}%
\pgfpathlineto{\pgfqpoint{3.622089in}{1.447241in}}%
\pgfpathlineto{\pgfqpoint{3.623889in}{1.439804in}}%
\pgfpathlineto{\pgfqpoint{3.630894in}{1.404585in}}%
\pgfpathlineto{\pgfqpoint{3.639779in}{1.367788in}}%
\pgfpathlineto{\pgfqpoint{3.645167in}{1.344512in}}%
\pgfpathlineto{\pgfqpoint{3.652449in}{1.317225in}}%
\pgfpathlineto{\pgfqpoint{3.656073in}{1.301927in}}%
\pgfpathlineto{\pgfqpoint{3.663682in}{1.271401in}}%
\pgfpathlineto{\pgfqpoint{3.673190in}{1.235070in}}%
\pgfpathlineto{\pgfqpoint{3.679991in}{1.209314in}}%
\pgfpathlineto{\pgfqpoint{3.689588in}{1.172823in}}%
\pgfpathlineto{\pgfqpoint{3.692302in}{1.162364in}}%
\pgfpathlineto{\pgfqpoint{3.699976in}{1.133597in}}%
\pgfpathlineto{\pgfqpoint{3.705955in}{1.109796in}}%
\pgfpathlineto{\pgfqpoint{3.708316in}{1.100476in}}%
\pgfpathlineto{\pgfqpoint{3.718983in}{1.056603in}}%
\pgfpathlineto{\pgfqpoint{3.725942in}{1.028673in}}%
\pgfpathlineto{\pgfqpoint{3.730004in}{1.010737in}}%
\pgfpathlineto{\pgfqpoint{3.738812in}{0.973474in}}%
\pgfpathlineto{\pgfqpoint{3.742735in}{0.955651in}}%
\pgfpathlineto{\pgfqpoint{3.745178in}{0.944632in}}%
\pgfpathlineto{\pgfqpoint{3.754081in}{0.900915in}}%
\pgfpathlineto{\pgfqpoint{3.761944in}{0.862018in}}%
\pgfpathlineto{\pgfqpoint{3.765245in}{0.844024in}}%
\pgfpathlineto{\pgfqpoint{3.769227in}{0.821824in}}%
\pgfpathlineto{\pgfqpoint{3.777123in}{0.778818in}}%
\pgfpathlineto{\pgfqpoint{3.783147in}{0.744221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125070in}{3.268390in}}%
\pgfpathlineto{\pgfqpoint{2.135651in}{3.208775in}}%
\pgfpathlineto{\pgfqpoint{2.136279in}{3.205172in}}%
\pgfpathlineto{\pgfqpoint{2.136533in}{3.203789in}}%
\pgfpathlineto{\pgfqpoint{2.137092in}{3.200694in}}%
\pgfpathlineto{\pgfqpoint{2.145257in}{3.158327in}}%
\pgfpathlineto{\pgfqpoint{2.150711in}{3.131935in}}%
\pgfpathlineto{\pgfqpoint{2.156457in}{3.103373in}}%
\pgfpathlineto{\pgfqpoint{2.164505in}{3.066352in}}%
\pgfpathlineto{\pgfqpoint{2.168154in}{3.050006in}}%
\pgfpathlineto{\pgfqpoint{2.179055in}{3.002929in}}%
\pgfpathlineto{\pgfqpoint{2.180589in}{2.996366in}}%
\pgfpathlineto{\pgfqpoint{2.181058in}{2.994460in}}%
\pgfpathlineto{\pgfqpoint{2.194235in}{2.941608in}}%
\pgfpathlineto{\pgfqpoint{2.197783in}{2.927676in}}%
\pgfpathlineto{\pgfqpoint{2.208688in}{2.886188in}}%
\pgfpathlineto{\pgfqpoint{2.218710in}{2.847695in}}%
\pgfpathlineto{\pgfqpoint{2.223101in}{2.831924in}}%
\pgfpathlineto{\pgfqpoint{2.232093in}{2.797524in}}%
\pgfpathlineto{\pgfqpoint{2.237642in}{2.776880in}}%
\pgfpathlineto{\pgfqpoint{2.244187in}{2.751367in}}%
\pgfpathlineto{\pgfqpoint{2.251451in}{2.725008in}}%
\pgfpathlineto{\pgfqpoint{2.252967in}{2.719435in}}%
\pgfpathlineto{\pgfqpoint{2.262314in}{2.682007in}}%
\pgfpathlineto{\pgfqpoint{2.267126in}{2.663557in}}%
\pgfpathlineto{\pgfqpoint{2.270327in}{2.649512in}}%
\pgfpathlineto{\pgfqpoint{2.278545in}{2.617209in}}%
\pgfpathlineto{\pgfqpoint{2.280493in}{2.609382in}}%
\pgfpathlineto{\pgfqpoint{2.287331in}{2.576302in}}%
\pgfpathlineto{\pgfqpoint{2.292998in}{2.550619in}}%
\pgfpathlineto{\pgfqpoint{2.295444in}{2.535562in}}%
\pgfpathlineto{\pgfqpoint{2.303812in}{2.494988in}}%
\pgfpathlineto{\pgfqpoint{2.311292in}{2.441168in}}%
\pgfpathlineto{\pgfqpoint{2.313116in}{2.431147in}}%
\pgfpathlineto{\pgfqpoint{2.315055in}{2.409571in}}%
\pgfpathlineto{\pgfqpoint{2.319007in}{2.377196in}}%
\pgfpathlineto{\pgfqpoint{2.319930in}{2.356309in}}%
\pgfpathlineto{\pgfqpoint{2.322676in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.322955in}{2.292746in}}%
\pgfpathlineto{\pgfqpoint{2.323919in}{2.261901in}}%
\pgfpathlineto{\pgfqpoint{2.322481in}{2.210507in}}%
\pgfpathlineto{\pgfqpoint{2.322376in}{2.197802in}}%
\pgfpathlineto{\pgfqpoint{2.318435in}{2.138596in}}%
\pgfpathlineto{\pgfqpoint{2.318161in}{2.132708in}}%
\pgfpathlineto{\pgfqpoint{2.318035in}{2.131520in}}%
\pgfpathlineto{\pgfqpoint{2.313731in}{2.071503in}}%
\pgfpathlineto{\pgfqpoint{2.312996in}{2.062208in}}%
\pgfpathlineto{\pgfqpoint{2.308338in}{2.009553in}}%
\pgfpathlineto{\pgfqpoint{2.305908in}{1.990442in}}%
\pgfpathlineto{\pgfqpoint{2.302437in}{1.951770in}}%
\pgfpathlineto{\pgfqpoint{2.299045in}{1.922784in}}%
\pgfpathlineto{\pgfqpoint{2.296461in}{1.893247in}}%
\pgfpathlineto{\pgfqpoint{2.292730in}{1.856138in}}%
\pgfpathlineto{\pgfqpoint{2.290527in}{1.828748in}}%
\pgfpathlineto{\pgfqpoint{2.288452in}{1.791162in}}%
\pgfpathlineto{\pgfqpoint{2.286434in}{1.747998in}}%
\pgfpathlineto{\pgfqpoint{2.285738in}{1.720191in}}%
\pgfpathlineto{\pgfqpoint{2.284935in}{1.661701in}}%
\pgfpathlineto{\pgfqpoint{2.284935in}{1.658507in}}%
\pgfpathlineto{\pgfqpoint{2.284947in}{1.656934in}}%
\pgfpathlineto{\pgfqpoint{2.285817in}{1.636519in}}%
\pgfpathlineto{\pgfqpoint{2.288434in}{1.579436in}}%
\pgfpathlineto{\pgfqpoint{2.288872in}{1.574194in}}%
\pgfpathlineto{\pgfqpoint{2.291058in}{1.549083in}}%
\pgfpathlineto{\pgfqpoint{2.293499in}{1.523669in}}%
\pgfpathlineto{\pgfqpoint{2.293883in}{1.519522in}}%
\pgfpathlineto{\pgfqpoint{2.300121in}{1.471768in}}%
\pgfpathlineto{\pgfqpoint{2.303974in}{1.443911in}}%
\pgfpathlineto{\pgfqpoint{2.310889in}{1.405980in}}%
\pgfpathlineto{\pgfqpoint{2.317445in}{1.368982in}}%
\pgfpathlineto{\pgfqpoint{2.319094in}{1.360465in}}%
\pgfpathlineto{\pgfqpoint{2.321596in}{1.346951in}}%
\pgfpathlineto{\pgfqpoint{2.331486in}{1.306287in}}%
\pgfpathlineto{\pgfqpoint{2.339768in}{1.274565in}}%
\pgfpathlineto{\pgfqpoint{2.348213in}{1.241043in}}%
\pgfpathlineto{\pgfqpoint{2.353991in}{1.211628in}}%
\pgfpathlineto{\pgfqpoint{2.359917in}{1.195215in}}%
\pgfpathlineto{\pgfqpoint{2.366034in}{1.172057in}}%
\pgfpathlineto{\pgfqpoint{2.376974in}{1.133410in}}%
\pgfpathlineto{\pgfqpoint{2.385719in}{1.091303in}}%
\pgfpathlineto{\pgfqpoint{2.394992in}{1.065133in}}%
\pgfpathlineto{\pgfqpoint{2.402381in}{1.033985in}}%
\pgfpathlineto{\pgfqpoint{2.409050in}{1.007125in}}%
\pgfpathlineto{\pgfqpoint{2.416665in}{0.964962in}}%
\pgfpathlineto{\pgfqpoint{2.422537in}{0.946954in}}%
\pgfpathlineto{\pgfqpoint{2.426663in}{0.924906in}}%
\pgfpathlineto{\pgfqpoint{2.434998in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{2.439610in}{0.837806in}}%
\pgfpathlineto{\pgfqpoint{2.443986in}{0.820699in}}%
\pgfpathlineto{\pgfqpoint{2.446848in}{0.771093in}}%
\pgfpathlineto{\pgfqpoint{2.446976in}{0.770176in}}%
\pgfpathlineto{\pgfqpoint{2.446821in}{0.767759in}}%
\pgfpathlineto{\pgfqpoint{2.449957in}{0.719945in}}%
\pgfpathlineto{\pgfqpoint{2.448889in}{0.705082in}}%
\pgfpathlineto{\pgfqpoint{2.445861in}{0.655466in}}%
\pgfpathlineto{\pgfqpoint{2.445606in}{0.650949in}}%
\pgfpathlineto{\pgfqpoint{2.443053in}{0.628625in}}%
\pgfpathlineto{\pgfqpoint{2.442240in}{0.600259in}}%
\pgfpathlineto{\pgfqpoint{2.441558in}{0.591487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.690181in}{0.524134in}}%
\pgfpathlineto{\pgfqpoint{2.690515in}{0.536442in}}%
\pgfpathlineto{\pgfqpoint{2.692129in}{0.573590in}}%
\pgfpathlineto{\pgfqpoint{2.692778in}{0.585141in}}%
\pgfpathlineto{\pgfqpoint{2.693787in}{0.636873in}}%
\pgfpathlineto{\pgfqpoint{2.694732in}{0.655723in}}%
\pgfpathlineto{\pgfqpoint{2.698510in}{0.700867in}}%
\pgfpathlineto{\pgfqpoint{2.704126in}{0.728534in}}%
\pgfpathlineto{\pgfqpoint{2.706452in}{0.759657in}}%
\pgfpathlineto{\pgfqpoint{2.710858in}{0.771212in}}%
\pgfpathlineto{\pgfqpoint{2.717752in}{0.800245in}}%
\pgfpathlineto{\pgfqpoint{2.720494in}{0.822469in}}%
\pgfpathlineto{\pgfqpoint{2.722584in}{0.831120in}}%
\pgfpathlineto{\pgfqpoint{2.734767in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{2.745900in}{0.920297in}}%
\pgfpathlineto{\pgfqpoint{2.752903in}{0.948612in}}%
\pgfpathlineto{\pgfqpoint{2.764715in}{0.980014in}}%
\pgfpathlineto{\pgfqpoint{2.774522in}{1.011554in}}%
\pgfpathlineto{\pgfqpoint{2.783903in}{1.033727in}}%
\pgfpathlineto{\pgfqpoint{2.794901in}{1.069071in}}%
\pgfpathlineto{\pgfqpoint{2.808784in}{1.100618in}}%
\pgfpathlineto{\pgfqpoint{2.817015in}{1.124906in}}%
\pgfpathlineto{\pgfqpoint{2.841369in}{1.186684in}}%
\pgfpathlineto{\pgfqpoint{2.843177in}{1.191338in}}%
\pgfpathlineto{\pgfqpoint{2.845210in}{1.196374in}}%
\pgfpathlineto{\pgfqpoint{2.862852in}{1.245005in}}%
\pgfpathlineto{\pgfqpoint{2.879889in}{1.290391in}}%
\pgfpathlineto{\pgfqpoint{2.884709in}{1.304473in}}%
\pgfpathlineto{\pgfqpoint{2.888828in}{1.316668in}}%
\pgfpathlineto{\pgfqpoint{2.904270in}{1.362536in}}%
\pgfpathlineto{\pgfqpoint{2.910717in}{1.383065in}}%
\pgfpathlineto{\pgfqpoint{2.922750in}{1.423108in}}%
\pgfpathlineto{\pgfqpoint{2.928359in}{1.443054in}}%
\pgfpathlineto{\pgfqpoint{2.938826in}{1.483114in}}%
\pgfpathlineto{\pgfqpoint{2.943762in}{1.503631in}}%
\pgfpathlineto{\pgfqpoint{2.952980in}{1.547532in}}%
\pgfpathlineto{\pgfqpoint{2.956509in}{1.565452in}}%
\pgfpathlineto{\pgfqpoint{2.963951in}{1.613789in}}%
\pgfpathlineto{\pgfqpoint{2.965807in}{1.627485in}}%
\pgfpathlineto{\pgfqpoint{2.970805in}{1.681621in}}%
\pgfpathlineto{\pgfqpoint{2.971335in}{1.687212in}}%
\pgfpathlineto{\pgfqpoint{2.972349in}{1.715387in}}%
\pgfpathlineto{\pgfqpoint{2.973724in}{1.745799in}}%
\pgfpathlineto{\pgfqpoint{2.973882in}{1.752472in}}%
\pgfpathlineto{\pgfqpoint{2.973839in}{1.798903in}}%
\pgfpathlineto{\pgfqpoint{2.973260in}{1.820829in}}%
\pgfpathlineto{\pgfqpoint{2.971467in}{1.853402in}}%
\pgfpathlineto{\pgfqpoint{2.970222in}{1.878940in}}%
\pgfpathlineto{\pgfqpoint{2.967669in}{1.910009in}}%
\pgfpathlineto{\pgfqpoint{2.966532in}{1.924105in}}%
\pgfpathlineto{\pgfqpoint{2.965283in}{1.937966in}}%
\pgfpathlineto{\pgfqpoint{2.960045in}{1.992582in}}%
\pgfpathlineto{\pgfqpoint{2.957460in}{2.017363in}}%
\pgfpathlineto{\pgfqpoint{2.955009in}{2.043671in}}%
\pgfpathlineto{\pgfqpoint{2.951789in}{2.077340in}}%
\pgfpathlineto{\pgfqpoint{2.947592in}{2.129877in}}%
\pgfpathlineto{\pgfqpoint{2.947357in}{2.132983in}}%
\pgfpathlineto{\pgfqpoint{2.946714in}{2.145041in}}%
\pgfpathlineto{\pgfqpoint{2.943522in}{2.202350in}}%
\pgfpathlineto{\pgfqpoint{2.943505in}{2.214697in}}%
\pgfpathlineto{\pgfqpoint{2.942853in}{2.261590in}}%
\pgfpathlineto{\pgfqpoint{2.944431in}{2.302345in}}%
\pgfpathlineto{\pgfqpoint{2.945182in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.950206in}{2.378953in}}%
\pgfpathlineto{\pgfqpoint{2.950943in}{2.387036in}}%
\pgfpathlineto{\pgfqpoint{2.954476in}{2.411916in}}%
\pgfpathlineto{\pgfqpoint{2.959180in}{2.445053in}}%
\pgfpathlineto{\pgfqpoint{2.961246in}{2.455398in}}%
\pgfpathlineto{\pgfqpoint{2.972812in}{2.514142in}}%
\pgfpathlineto{\pgfqpoint{2.973338in}{2.516325in}}%
\pgfpathlineto{\pgfqpoint{2.988718in}{2.578069in}}%
\pgfpathlineto{\pgfqpoint{2.989230in}{2.579882in}}%
\pgfpathlineto{\pgfqpoint{3.001183in}{2.620402in}}%
\pgfpathlineto{\pgfqpoint{3.005857in}{2.635483in}}%
\pgfpathlineto{\pgfqpoint{3.018922in}{2.676824in}}%
\pgfpathlineto{\pgfqpoint{3.025806in}{2.697903in}}%
\pgfpathlineto{\pgfqpoint{3.027858in}{2.703796in}}%
\pgfpathlineto{\pgfqpoint{3.030942in}{2.712390in}}%
\pgfpathlineto{\pgfqpoint{3.049274in}{2.764246in}}%
\pgfpathlineto{\pgfqpoint{3.055195in}{2.779670in}}%
\pgfpathlineto{\pgfqpoint{3.074155in}{2.830725in}}%
\pgfpathlineto{\pgfqpoint{3.086096in}{2.861431in}}%
\pgfpathlineto{\pgfqpoint{3.094167in}{2.885357in}}%
\pgfpathlineto{\pgfqpoint{3.106018in}{2.915877in}}%
\pgfpathlineto{\pgfqpoint{3.115834in}{2.944707in}}%
\pgfpathlineto{\pgfqpoint{3.129716in}{2.982174in}}%
\pgfpathlineto{\pgfqpoint{3.136480in}{3.003909in}}%
\pgfpathlineto{\pgfqpoint{3.150566in}{3.045690in}}%
\pgfpathlineto{\pgfqpoint{3.154521in}{3.060073in}}%
\pgfpathlineto{\pgfqpoint{3.168809in}{3.107424in}}%
\pgfpathlineto{\pgfqpoint{3.171320in}{3.119024in}}%
\pgfpathlineto{\pgfqpoint{3.183852in}{3.166512in}}%
\pgfpathlineto{\pgfqpoint{3.185496in}{3.178135in}}%
\pgfpathlineto{\pgfqpoint{3.195767in}{3.218757in}}%
\pgfpathlineto{\pgfqpoint{3.201018in}{3.265808in}}%
\pgfpathlineto{\pgfqpoint{3.204519in}{3.284379in}}%
\pgfpathlineto{\pgfqpoint{3.205197in}{3.293749in}}%
\pgfpathlineto{\pgfqpoint{3.211131in}{3.344032in}}%
\pgfpathlineto{\pgfqpoint{3.211117in}{3.360466in}}%
\pgfpathlineto{\pgfqpoint{3.215645in}{3.402319in}}%
\pgfpathlineto{\pgfqpoint{3.215777in}{3.420516in}}%
\pgfpathlineto{\pgfqpoint{3.219871in}{3.447859in}}%
\pgfpathlineto{\pgfqpoint{3.219049in}{3.478882in}}%
\pgfpathlineto{\pgfqpoint{3.219699in}{3.497465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.593400in}{3.380746in}}%
\pgfpathlineto{\pgfqpoint{3.592393in}{3.365139in}}%
\pgfpathlineto{\pgfqpoint{3.586707in}{3.318791in}}%
\pgfpathlineto{\pgfqpoint{3.584712in}{3.263295in}}%
\pgfpathlineto{\pgfqpoint{3.584128in}{3.254600in}}%
\pgfpathlineto{\pgfqpoint{3.584345in}{3.249778in}}%
\pgfpathlineto{\pgfqpoint{3.582408in}{3.207929in}}%
\pgfpathlineto{\pgfqpoint{3.583480in}{3.171736in}}%
\pgfpathlineto{\pgfqpoint{3.584162in}{3.154381in}}%
\pgfpathlineto{\pgfqpoint{3.585212in}{3.113896in}}%
\pgfpathlineto{\pgfqpoint{3.592203in}{3.055998in}}%
\pgfpathlineto{\pgfqpoint{3.592306in}{3.053548in}}%
\pgfpathlineto{\pgfqpoint{3.592694in}{3.050567in}}%
\pgfpathlineto{\pgfqpoint{3.597745in}{3.007656in}}%
\pgfpathlineto{\pgfqpoint{3.604954in}{2.970643in}}%
\pgfpathlineto{\pgfqpoint{3.605838in}{2.962922in}}%
\pgfpathlineto{\pgfqpoint{3.609078in}{2.944990in}}%
\pgfpathlineto{\pgfqpoint{3.618789in}{2.887015in}}%
\pgfpathlineto{\pgfqpoint{3.623756in}{2.864898in}}%
\pgfpathlineto{\pgfqpoint{3.634205in}{2.809597in}}%
\pgfpathlineto{\pgfqpoint{3.637344in}{2.795053in}}%
\pgfpathlineto{\pgfqpoint{3.648292in}{2.736340in}}%
\pgfpathlineto{\pgfqpoint{3.649679in}{2.728798in}}%
\pgfpathlineto{\pgfqpoint{3.651638in}{2.719690in}}%
\pgfpathlineto{\pgfqpoint{3.657512in}{2.682659in}}%
\pgfpathlineto{\pgfqpoint{3.661287in}{2.658777in}}%
\pgfpathlineto{\pgfqpoint{3.666007in}{2.628839in}}%
\pgfpathlineto{\pgfqpoint{3.671027in}{2.594875in}}%
\pgfpathlineto{\pgfqpoint{3.673766in}{2.572154in}}%
\pgfpathlineto{\pgfqpoint{3.679273in}{2.524461in}}%
\pgfpathlineto{\pgfqpoint{3.680531in}{2.509883in}}%
\pgfpathlineto{\pgfqpoint{3.681959in}{2.487686in}}%
\pgfpathlineto{\pgfqpoint{3.684807in}{2.444810in}}%
\pgfpathlineto{\pgfqpoint{3.686572in}{2.397418in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{2.382302in}}%
\pgfpathlineto{\pgfqpoint{3.687282in}{2.343117in}}%
\pgfpathlineto{\pgfqpoint{3.687142in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.686964in}{2.318719in}}%
\pgfpathlineto{\pgfqpoint{3.685217in}{2.275016in}}%
\pgfpathlineto{\pgfqpoint{3.683746in}{2.245298in}}%
\pgfpathlineto{\pgfqpoint{3.682468in}{2.224537in}}%
\pgfpathlineto{\pgfqpoint{3.680847in}{2.199930in}}%
\pgfpathlineto{\pgfqpoint{3.677460in}{2.159456in}}%
\pgfpathlineto{\pgfqpoint{3.675655in}{2.139012in}}%
\pgfpathlineto{\pgfqpoint{3.671656in}{2.102378in}}%
\pgfpathlineto{\pgfqpoint{3.666899in}{2.057567in}}%
\pgfpathlineto{\pgfqpoint{3.663424in}{2.018765in}}%
\pgfpathlineto{\pgfqpoint{3.661502in}{2.001651in}}%
\pgfpathlineto{\pgfqpoint{3.656540in}{1.948535in}}%
\pgfpathlineto{\pgfqpoint{3.655766in}{1.939885in}}%
\pgfpathlineto{\pgfqpoint{3.651383in}{1.888509in}}%
\pgfpathlineto{\pgfqpoint{3.650886in}{1.879513in}}%
\pgfpathlineto{\pgfqpoint{3.646162in}{1.806545in}}%
\pgfpathlineto{\pgfqpoint{3.645852in}{1.782902in}}%
\pgfpathlineto{\pgfqpoint{3.645242in}{1.768713in}}%
\pgfpathlineto{\pgfqpoint{3.645082in}{1.726231in}}%
\pgfpathlineto{\pgfqpoint{3.645500in}{1.710622in}}%
\pgfpathlineto{\pgfqpoint{3.647840in}{1.675631in}}%
\pgfpathlineto{\pgfqpoint{3.648697in}{1.649800in}}%
\pgfpathlineto{\pgfqpoint{3.649988in}{1.634753in}}%
\pgfpathlineto{\pgfqpoint{3.652677in}{1.596322in}}%
\pgfpathlineto{\pgfqpoint{3.656107in}{1.566077in}}%
\pgfpathlineto{\pgfqpoint{3.659203in}{1.539434in}}%
\pgfpathlineto{\pgfqpoint{3.668411in}{1.482797in}}%
\pgfpathlineto{\pgfqpoint{3.668695in}{1.481158in}}%
\pgfpathlineto{\pgfqpoint{3.669836in}{1.475289in}}%
\pgfpathlineto{\pgfqpoint{3.679747in}{1.421538in}}%
\pgfpathlineto{\pgfqpoint{3.682871in}{1.406750in}}%
\pgfpathlineto{\pgfqpoint{3.692239in}{1.362104in}}%
\pgfpathlineto{\pgfqpoint{3.703516in}{1.315155in}}%
\pgfpathlineto{\pgfqpoint{3.703797in}{1.313968in}}%
\pgfpathlineto{\pgfqpoint{3.703960in}{1.313314in}}%
\pgfpathlineto{\pgfqpoint{3.704553in}{1.311045in}}%
\pgfpathlineto{\pgfqpoint{3.723602in}{1.232740in}}%
\pgfpathlineto{\pgfqpoint{3.733666in}{1.193431in}}%
\pgfpathlineto{\pgfqpoint{3.738855in}{1.173276in}}%
\pgfpathlineto{\pgfqpoint{3.751214in}{1.125440in}}%
\pgfpathlineto{\pgfqpoint{3.752084in}{1.122002in}}%
\pgfpathlineto{\pgfqpoint{3.752473in}{1.120471in}}%
\pgfpathlineto{\pgfqpoint{3.763702in}{1.075593in}}%
\pgfpathlineto{\pgfqpoint{3.766580in}{1.063972in}}%
\pgfpathlineto{\pgfqpoint{3.775837in}{1.025268in}}%
\pgfpathlineto{\pgfqpoint{3.782800in}{0.995846in}}%
\pgfpathlineto{\pgfqpoint{3.787245in}{0.975651in}}%
\pgfpathlineto{\pgfqpoint{3.797130in}{0.931060in}}%
\pgfpathlineto{\pgfqpoint{3.799915in}{0.918556in}}%
\pgfpathlineto{\pgfqpoint{3.802039in}{0.908529in}}%
\pgfpathlineto{\pgfqpoint{3.813012in}{0.854177in}}%
\pgfpathlineto{\pgfqpoint{3.826001in}{0.785463in}}%
\pgfpathlineto{\pgfqpoint{3.828184in}{0.774551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.171787in}{3.298172in}}%
\pgfpathlineto{\pgfqpoint{2.191832in}{3.181641in}}%
\pgfpathlineto{\pgfqpoint{2.216878in}{3.058434in}}%
\pgfpathlineto{\pgfqpoint{2.233648in}{2.986780in}}%
\pgfpathlineto{\pgfqpoint{2.271587in}{2.845729in}}%
\pgfpathlineto{\pgfqpoint{2.296056in}{2.760701in}}%
\pgfpathlineto{\pgfqpoint{2.352833in}{2.550731in}}%
\pgfpathlineto{\pgfqpoint{2.357707in}{2.524363in}}%
\pgfpathlineto{\pgfqpoint{2.365437in}{2.493237in}}%
\pgfpathlineto{\pgfqpoint{2.382084in}{2.380398in}}%
\pgfpathlineto{\pgfqpoint{2.383025in}{2.361257in}}%
\pgfpathlineto{\pgfqpoint{2.387414in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.387684in}{2.211692in}}%
\pgfpathlineto{\pgfqpoint{2.378266in}{2.079213in}}%
\pgfpathlineto{\pgfqpoint{2.372249in}{2.027998in}}%
\pgfpathlineto{\pgfqpoint{2.356303in}{1.859847in}}%
\pgfpathlineto{\pgfqpoint{2.350493in}{1.798247in}}%
\pgfpathlineto{\pgfqpoint{2.348132in}{1.684409in}}%
\pgfpathlineto{\pgfqpoint{2.351004in}{1.609699in}}%
\pgfpathlineto{\pgfqpoint{2.356756in}{1.536516in}}%
\pgfpathlineto{\pgfqpoint{2.371112in}{1.448460in}}%
\pgfpathlineto{\pgfqpoint{2.387531in}{1.379732in}}%
\pgfpathlineto{\pgfqpoint{2.401664in}{1.336401in}}%
\pgfpathlineto{\pgfqpoint{2.418785in}{1.279764in}}%
\pgfpathlineto{\pgfqpoint{2.428927in}{1.252381in}}%
\pgfpathlineto{\pgfqpoint{2.437508in}{1.223528in}}%
\pgfpathlineto{\pgfqpoint{2.454588in}{1.189114in}}%
\pgfpathlineto{\pgfqpoint{2.474394in}{1.140334in}}%
\pgfpathlineto{\pgfqpoint{2.486306in}{1.125677in}}%
\pgfpathlineto{\pgfqpoint{2.506937in}{1.087405in}}%
\pgfpathlineto{\pgfqpoint{2.523440in}{1.074484in}}%
\pgfpathlineto{\pgfqpoint{2.560481in}{1.033448in}}%
\pgfpathlineto{\pgfqpoint{2.603892in}{1.026464in}}%
\pgfpathlineto{\pgfqpoint{2.615492in}{1.028656in}}%
\pgfpathlineto{\pgfqpoint{2.645537in}{1.055437in}}%
\pgfpathlineto{\pgfqpoint{2.662563in}{1.074187in}}%
\pgfpathlineto{\pgfqpoint{2.681108in}{1.089438in}}%
\pgfpathlineto{\pgfqpoint{2.701820in}{1.124041in}}%
\pgfpathlineto{\pgfqpoint{2.713846in}{1.138573in}}%
\pgfpathlineto{\pgfqpoint{2.742708in}{1.188647in}}%
\pgfpathlineto{\pgfqpoint{2.803051in}{1.314648in}}%
\pgfpathlineto{\pgfqpoint{2.834809in}{1.399200in}}%
\pgfpathlineto{\pgfqpoint{2.856708in}{1.472216in}}%
\pgfpathlineto{\pgfqpoint{2.871331in}{1.529092in}}%
\pgfpathlineto{\pgfqpoint{2.883050in}{1.589306in}}%
\pgfpathlineto{\pgfqpoint{2.891180in}{1.650476in}}%
\pgfpathlineto{\pgfqpoint{2.896019in}{1.717224in}}%
\pgfpathlineto{\pgfqpoint{2.896538in}{1.802567in}}%
\pgfpathlineto{\pgfqpoint{2.892347in}{1.883911in}}%
\pgfpathlineto{\pgfqpoint{2.863814in}{2.201906in}}%
\pgfpathlineto{\pgfqpoint{2.863255in}{2.263013in}}%
\pgfpathlineto{\pgfqpoint{2.867243in}{2.331679in}}%
\pgfpathlineto{\pgfqpoint{2.873993in}{2.394769in}}%
\pgfpathlineto{\pgfqpoint{2.880777in}{2.442443in}}%
\pgfpathlineto{\pgfqpoint{2.910422in}{2.569169in}}%
\pgfpathlineto{\pgfqpoint{2.926464in}{2.622806in}}%
\pgfpathlineto{\pgfqpoint{2.968766in}{2.753214in}}%
\pgfpathlineto{\pgfqpoint{3.009997in}{2.874615in}}%
\pgfpathlineto{\pgfqpoint{3.050026in}{3.003024in}}%
\pgfpathlineto{\pgfqpoint{3.074406in}{3.102606in}}%
\pgfpathlineto{\pgfqpoint{3.095875in}{3.239271in}}%
\pgfpathlineto{\pgfqpoint{3.103679in}{3.339571in}}%
\pgfpathlineto{\pgfqpoint{3.106545in}{3.457573in}}%
\pgfpathlineto{\pgfqpoint{3.107766in}{3.512878in}}%
\pgfpathlineto{\pgfqpoint{3.107766in}{3.512878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.672101in}{3.341478in}}%
\pgfpathlineto{\pgfqpoint{3.668076in}{3.310774in}}%
\pgfpathlineto{\pgfqpoint{3.663210in}{3.259362in}}%
\pgfpathlineto{\pgfqpoint{3.662812in}{3.255246in}}%
\pgfpathlineto{\pgfqpoint{3.662762in}{3.251408in}}%
\pgfpathlineto{\pgfqpoint{3.659689in}{3.209364in}}%
\pgfpathlineto{\pgfqpoint{3.659472in}{3.166069in}}%
\pgfpathlineto{\pgfqpoint{3.659238in}{3.155853in}}%
\pgfpathlineto{\pgfqpoint{3.660030in}{3.144676in}}%
\pgfpathlineto{\pgfqpoint{3.660296in}{3.105957in}}%
\pgfpathlineto{\pgfqpoint{3.662750in}{3.072700in}}%
\pgfpathlineto{\pgfqpoint{3.663186in}{3.063995in}}%
\pgfpathlineto{\pgfqpoint{3.666765in}{3.018474in}}%
\pgfpathlineto{\pgfqpoint{3.673620in}{2.964011in}}%
\pgfpathlineto{\pgfqpoint{3.674749in}{2.951709in}}%
\pgfpathlineto{\pgfqpoint{3.675989in}{2.941688in}}%
\pgfpathlineto{\pgfqpoint{3.682123in}{2.897046in}}%
\pgfpathlineto{\pgfqpoint{3.690496in}{2.844674in}}%
\pgfpathlineto{\pgfqpoint{3.690551in}{2.844268in}}%
\pgfpathlineto{\pgfqpoint{3.690578in}{2.844080in}}%
\pgfpathlineto{\pgfqpoint{3.691015in}{2.841425in}}%
\pgfpathlineto{\pgfqpoint{3.700930in}{2.780387in}}%
\pgfpathlineto{\pgfqpoint{3.702229in}{2.773346in}}%
\pgfpathlineto{\pgfqpoint{3.711381in}{2.716394in}}%
\pgfpathlineto{\pgfqpoint{3.713316in}{2.704211in}}%
\pgfpathlineto{\pgfqpoint{3.713602in}{2.702197in}}%
\pgfpathlineto{\pgfqpoint{3.720861in}{2.651195in}}%
\pgfpathlineto{\pgfqpoint{3.723735in}{2.628276in}}%
\pgfpathlineto{\pgfqpoint{3.730054in}{2.576111in}}%
\pgfpathlineto{\pgfqpoint{3.731775in}{2.560590in}}%
\pgfpathlineto{\pgfqpoint{3.732641in}{2.549412in}}%
\pgfpathlineto{\pgfqpoint{3.736761in}{2.501853in}}%
\pgfpathlineto{\pgfqpoint{3.737394in}{2.489343in}}%
\pgfpathlineto{\pgfqpoint{3.740085in}{2.440589in}}%
\pgfpathlineto{\pgfqpoint{3.740666in}{2.409592in}}%
\pgfpathlineto{\pgfqpoint{3.741281in}{2.386330in}}%
\pgfpathlineto{\pgfqpoint{3.740713in}{2.329730in}}%
\pgfpathlineto{\pgfqpoint{3.740671in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.740254in}{2.311582in}}%
\pgfpathlineto{\pgfqpoint{3.738706in}{2.273373in}}%
\pgfpathlineto{\pgfqpoint{3.737598in}{2.257040in}}%
\pgfpathlineto{\pgfqpoint{3.735528in}{2.225181in}}%
\pgfpathlineto{\pgfqpoint{3.731207in}{2.170850in}}%
\pgfpathlineto{\pgfqpoint{3.730980in}{2.168135in}}%
\pgfpathlineto{\pgfqpoint{3.730682in}{2.164760in}}%
\pgfpathlineto{\pgfqpoint{3.726350in}{2.121045in}}%
\pgfpathlineto{\pgfqpoint{3.724342in}{2.102491in}}%
\pgfpathlineto{\pgfqpoint{3.719207in}{2.052447in}}%
\pgfpathlineto{\pgfqpoint{3.717387in}{2.036082in}}%
\pgfpathlineto{\pgfqpoint{3.712116in}{1.984136in}}%
\pgfpathlineto{\pgfqpoint{3.710667in}{1.971227in}}%
\pgfpathlineto{\pgfqpoint{3.710253in}{1.966798in}}%
\pgfpathlineto{\pgfqpoint{3.703174in}{1.887686in}}%
\pgfpathlineto{\pgfqpoint{3.702797in}{1.883263in}}%
\pgfpathlineto{\pgfqpoint{3.701294in}{1.856034in}}%
\pgfpathlineto{\pgfqpoint{3.698728in}{1.815069in}}%
\pgfpathlineto{\pgfqpoint{3.698467in}{1.807368in}}%
\pgfpathlineto{\pgfqpoint{3.698196in}{1.788920in}}%
\pgfpathlineto{\pgfqpoint{3.696781in}{1.743121in}}%
\pgfpathlineto{\pgfqpoint{3.696867in}{1.725133in}}%
\pgfpathlineto{\pgfqpoint{3.698319in}{1.673999in}}%
\pgfpathlineto{\pgfqpoint{3.699226in}{1.646688in}}%
\pgfpathlineto{\pgfqpoint{3.700999in}{1.626029in}}%
\pgfpathlineto{\pgfqpoint{3.704013in}{1.587395in}}%
\pgfpathlineto{\pgfqpoint{3.707801in}{1.553730in}}%
\pgfpathlineto{\pgfqpoint{3.712834in}{1.517089in}}%
\pgfpathlineto{\pgfqpoint{3.715662in}{1.497078in}}%
\pgfpathlineto{\pgfqpoint{3.723511in}{1.452644in}}%
\pgfpathlineto{\pgfqpoint{3.725822in}{1.438659in}}%
\pgfpathlineto{\pgfqpoint{3.727075in}{1.432135in}}%
\pgfpathlineto{\pgfqpoint{3.737675in}{1.379085in}}%
\pgfpathlineto{\pgfqpoint{3.744371in}{1.348720in}}%
\pgfpathlineto{\pgfqpoint{3.748419in}{1.330518in}}%
\pgfpathlineto{\pgfqpoint{3.756332in}{1.296677in}}%
\pgfpathlineto{\pgfqpoint{3.764069in}{1.265287in}}%
\pgfpathlineto{\pgfqpoint{3.768332in}{1.247838in}}%
\pgfpathlineto{\pgfqpoint{3.772629in}{1.230518in}}%
\pgfpathlineto{\pgfqpoint{3.779961in}{1.201497in}}%
\pgfpathlineto{\pgfqpoint{3.788090in}{1.169840in}}%
\pgfpathlineto{\pgfqpoint{3.793092in}{1.150093in}}%
\pgfpathlineto{\pgfqpoint{3.804616in}{1.104674in}}%
\pgfpathlineto{\pgfqpoint{3.804938in}{1.103384in}}%
\pgfpathlineto{\pgfqpoint{3.806445in}{1.097299in}}%
\pgfpathlineto{\pgfqpoint{3.819371in}{1.045492in}}%
\pgfpathlineto{\pgfqpoint{3.822458in}{1.033224in}}%
\pgfpathlineto{\pgfqpoint{3.830692in}{0.998857in}}%
\pgfpathlineto{\pgfqpoint{3.839016in}{0.963389in}}%
\pgfpathlineto{\pgfqpoint{3.843644in}{0.942612in}}%
\pgfpathlineto{\pgfqpoint{3.852589in}{0.900369in}}%
\pgfpathlineto{\pgfqpoint{3.859045in}{0.871610in}}%
\pgfpathlineto{\pgfqpoint{3.861910in}{0.858465in}}%
\pgfpathlineto{\pgfqpoint{3.871738in}{0.809260in}}%
\pgfpathlineto{\pgfqpoint{3.872274in}{0.806584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.220853in}{3.326974in}}%
\pgfpathlineto{\pgfqpoint{2.239612in}{3.209393in}}%
\pgfpathlineto{\pgfqpoint{2.254665in}{3.126078in}}%
\pgfpathlineto{\pgfqpoint{2.288368in}{2.983064in}}%
\pgfpathlineto{\pgfqpoint{2.344012in}{2.797763in}}%
\pgfpathlineto{\pgfqpoint{2.396154in}{2.637624in}}%
\pgfpathlineto{\pgfqpoint{2.411630in}{2.587771in}}%
\pgfpathlineto{\pgfqpoint{2.437517in}{2.505980in}}%
\pgfpathlineto{\pgfqpoint{2.449185in}{2.454469in}}%
\pgfpathlineto{\pgfqpoint{2.471904in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.472011in}{2.280154in}}%
\pgfpathlineto{\pgfqpoint{2.474286in}{2.264114in}}%
\pgfpathlineto{\pgfqpoint{2.473314in}{2.255393in}}%
\pgfpathlineto{\pgfqpoint{2.474962in}{2.207218in}}%
\pgfpathlineto{\pgfqpoint{2.453246in}{2.038926in}}%
\pgfpathlineto{\pgfqpoint{2.452032in}{2.033457in}}%
\pgfpathlineto{\pgfqpoint{2.446179in}{1.976956in}}%
\pgfpathlineto{\pgfqpoint{2.439845in}{1.941796in}}%
\pgfpathlineto{\pgfqpoint{2.423853in}{1.780434in}}%
\pgfpathlineto{\pgfqpoint{2.423119in}{1.711907in}}%
\pgfpathlineto{\pgfqpoint{2.425659in}{1.676587in}}%
\pgfpathlineto{\pgfqpoint{2.428686in}{1.616580in}}%
\pgfpathlineto{\pgfqpoint{2.433958in}{1.563886in}}%
\pgfpathlineto{\pgfqpoint{2.446048in}{1.518015in}}%
\pgfpathlineto{\pgfqpoint{2.453489in}{1.471850in}}%
\pgfpathlineto{\pgfqpoint{2.471705in}{1.430362in}}%
\pgfpathlineto{\pgfqpoint{2.489505in}{1.378203in}}%
\pgfpathlineto{\pgfqpoint{2.532091in}{1.315611in}}%
\pgfpathlineto{\pgfqpoint{2.550282in}{1.305364in}}%
\pgfpathlineto{\pgfqpoint{2.585251in}{1.280939in}}%
\pgfpathlineto{\pgfqpoint{2.612786in}{1.284286in}}%
\pgfpathlineto{\pgfqpoint{2.631021in}{1.296153in}}%
\pgfpathlineto{\pgfqpoint{2.675168in}{1.318859in}}%
\pgfpathlineto{\pgfqpoint{2.691695in}{1.342267in}}%
\pgfpathlineto{\pgfqpoint{2.701589in}{1.361517in}}%
\pgfpathlineto{\pgfqpoint{2.725017in}{1.397231in}}%
\pgfpathlineto{\pgfqpoint{2.738089in}{1.425450in}}%
\pgfpathlineto{\pgfqpoint{2.750929in}{1.449057in}}%
\pgfpathlineto{\pgfqpoint{2.772875in}{1.506866in}}%
\pgfpathlineto{\pgfqpoint{2.789659in}{1.569235in}}%
\pgfpathlineto{\pgfqpoint{2.801103in}{1.632322in}}%
\pgfpathlineto{\pgfqpoint{2.808721in}{1.719210in}}%
\pgfpathlineto{\pgfqpoint{2.812360in}{1.775299in}}%
\pgfpathlineto{\pgfqpoint{2.805070in}{1.879056in}}%
\pgfpathlineto{\pgfqpoint{2.787575in}{2.035629in}}%
\pgfpathlineto{\pgfqpoint{2.772718in}{2.139251in}}%
\pgfpathlineto{\pgfqpoint{2.766579in}{2.264349in}}%
\pgfpathlineto{\pgfqpoint{2.768668in}{2.285175in}}%
\pgfpathlineto{\pgfqpoint{2.769620in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.775533in}{2.357973in}}%
\pgfpathlineto{\pgfqpoint{2.778356in}{2.385529in}}%
\pgfpathlineto{\pgfqpoint{2.790579in}{2.445181in}}%
\pgfpathlineto{\pgfqpoint{2.846443in}{2.627002in}}%
\pgfpathlineto{\pgfqpoint{2.865114in}{2.676070in}}%
\pgfpathlineto{\pgfqpoint{2.928189in}{2.852811in}}%
\pgfpathlineto{\pgfqpoint{2.961625in}{2.958124in}}%
\pgfpathlineto{\pgfqpoint{2.980552in}{3.028140in}}%
\pgfpathlineto{\pgfqpoint{2.993238in}{3.084178in}}%
\pgfpathlineto{\pgfqpoint{3.004676in}{3.146980in}}%
\pgfpathlineto{\pgfqpoint{3.013257in}{3.210013in}}%
\pgfpathlineto{\pgfqpoint{3.019419in}{3.275439in}}%
\pgfpathlineto{\pgfqpoint{3.024851in}{3.402319in}}%
\pgfpathlineto{\pgfqpoint{3.026015in}{3.518545in}}%
\pgfpathlineto{\pgfqpoint{3.026015in}{3.518545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.742458in}{3.301256in}}%
\pgfpathlineto{\pgfqpoint{3.739220in}{3.276521in}}%
\pgfpathlineto{\pgfqpoint{3.735901in}{3.252213in}}%
\pgfpathlineto{\pgfqpoint{3.731565in}{3.205465in}}%
\pgfpathlineto{\pgfqpoint{3.729725in}{3.178959in}}%
\pgfpathlineto{\pgfqpoint{3.728598in}{3.156751in}}%
\pgfpathlineto{\pgfqpoint{3.728677in}{3.132399in}}%
\pgfpathlineto{\pgfqpoint{3.728195in}{3.108823in}}%
\pgfpathlineto{\pgfqpoint{3.728426in}{3.083303in}}%
\pgfpathlineto{\pgfqpoint{3.730059in}{3.043641in}}%
\pgfpathlineto{\pgfqpoint{3.735126in}{2.975420in}}%
\pgfpathlineto{\pgfqpoint{3.735457in}{2.970468in}}%
\pgfpathlineto{\pgfqpoint{3.735623in}{2.968268in}}%
\pgfpathlineto{\pgfqpoint{3.741207in}{2.917099in}}%
\pgfpathlineto{\pgfqpoint{3.744904in}{2.885754in}}%
\pgfpathlineto{\pgfqpoint{3.747682in}{2.865457in}}%
\pgfpathlineto{\pgfqpoint{3.750558in}{2.845409in}}%
\pgfpathlineto{\pgfqpoint{3.753889in}{2.820280in}}%
\pgfpathlineto{\pgfqpoint{3.761610in}{2.767352in}}%
\pgfpathlineto{\pgfqpoint{3.764432in}{2.746613in}}%
\pgfpathlineto{\pgfqpoint{3.773660in}{2.681080in}}%
\pgfpathlineto{\pgfqpoint{3.775072in}{2.670061in}}%
\pgfpathlineto{\pgfqpoint{3.780698in}{2.626648in}}%
\pgfpathlineto{\pgfqpoint{3.783619in}{2.596255in}}%
\pgfpathlineto{\pgfqpoint{3.786008in}{2.574716in}}%
\pgfpathlineto{\pgfqpoint{3.790439in}{2.517481in}}%
\pgfpathlineto{\pgfqpoint{3.790579in}{2.515870in}}%
\pgfpathlineto{\pgfqpoint{3.794196in}{2.444465in}}%
\pgfpathlineto{\pgfqpoint{3.794410in}{2.440589in}}%
\pgfpathlineto{\pgfqpoint{3.794529in}{2.434268in}}%
\pgfpathlineto{\pgfqpoint{3.795250in}{2.382654in}}%
\pgfpathlineto{\pgfqpoint{3.794141in}{2.343310in}}%
\pgfpathlineto{\pgfqpoint{3.793906in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.792362in}{2.293034in}}%
\pgfpathlineto{\pgfqpoint{3.791466in}{2.273487in}}%
\pgfpathlineto{\pgfqpoint{3.790682in}{2.264359in}}%
\pgfpathlineto{\pgfqpoint{3.787915in}{2.223274in}}%
\pgfpathlineto{\pgfqpoint{3.785482in}{2.198713in}}%
\pgfpathlineto{\pgfqpoint{3.783097in}{2.170892in}}%
\pgfpathlineto{\pgfqpoint{3.779531in}{2.137557in}}%
\pgfpathlineto{\pgfqpoint{3.779012in}{2.132334in}}%
\pgfpathlineto{\pgfqpoint{3.778546in}{2.128691in}}%
\pgfpathlineto{\pgfqpoint{3.773734in}{2.084328in}}%
\pgfpathlineto{\pgfqpoint{3.768574in}{2.040029in}}%
\pgfpathlineto{\pgfqpoint{3.768187in}{2.036683in}}%
\pgfpathlineto{\pgfqpoint{3.767605in}{2.031791in}}%
\pgfpathlineto{\pgfqpoint{3.762485in}{1.984558in}}%
\pgfpathlineto{\pgfqpoint{3.759301in}{1.952468in}}%
\pgfpathlineto{\pgfqpoint{3.756076in}{1.920744in}}%
\pgfpathlineto{\pgfqpoint{3.754516in}{1.902764in}}%
\pgfpathlineto{\pgfqpoint{3.752417in}{1.878200in}}%
\pgfpathlineto{\pgfqpoint{3.749545in}{1.834505in}}%
\pgfpathlineto{\pgfqpoint{3.748837in}{1.823195in}}%
\pgfpathlineto{\pgfqpoint{3.746815in}{1.763671in}}%
\pgfpathlineto{\pgfqpoint{3.746537in}{1.744745in}}%
\pgfpathlineto{\pgfqpoint{3.746560in}{1.706568in}}%
\pgfpathlineto{\pgfqpoint{3.747818in}{1.667139in}}%
\pgfpathlineto{\pgfqpoint{3.749924in}{1.627873in}}%
\pgfpathlineto{\pgfqpoint{3.754239in}{1.578529in}}%
\pgfpathlineto{\pgfqpoint{3.755276in}{1.567142in}}%
\pgfpathlineto{\pgfqpoint{3.756259in}{1.558469in}}%
\pgfpathlineto{\pgfqpoint{3.762241in}{1.510946in}}%
\pgfpathlineto{\pgfqpoint{3.768795in}{1.468761in}}%
\pgfpathlineto{\pgfqpoint{3.771136in}{1.454602in}}%
\pgfpathlineto{\pgfqpoint{3.776998in}{1.424080in}}%
\pgfpathlineto{\pgfqpoint{3.782387in}{1.395795in}}%
\pgfpathlineto{\pgfqpoint{3.787164in}{1.373327in}}%
\pgfpathlineto{\pgfqpoint{3.796036in}{1.332597in}}%
\pgfpathlineto{\pgfqpoint{3.800841in}{1.312154in}}%
\pgfpathlineto{\pgfqpoint{3.812200in}{1.265144in}}%
\pgfpathlineto{\pgfqpoint{3.815092in}{1.253306in}}%
\pgfpathlineto{\pgfqpoint{3.817418in}{1.243930in}}%
\pgfpathlineto{\pgfqpoint{3.827374in}{1.205559in}}%
\pgfpathlineto{\pgfqpoint{3.835226in}{1.174734in}}%
\pgfpathlineto{\pgfqpoint{3.842548in}{1.145680in}}%
\pgfpathlineto{\pgfqpoint{3.847765in}{1.125321in}}%
\pgfpathlineto{\pgfqpoint{3.857124in}{1.088412in}}%
\pgfpathlineto{\pgfqpoint{3.860666in}{1.075392in}}%
\pgfpathlineto{\pgfqpoint{3.861895in}{1.070859in}}%
\pgfpathlineto{\pgfqpoint{3.873768in}{1.024252in}}%
\pgfpathlineto{\pgfqpoint{3.875392in}{1.018003in}}%
\pgfpathlineto{\pgfqpoint{3.878623in}{1.004472in}}%
\pgfpathlineto{\pgfqpoint{3.889023in}{0.962403in}}%
\pgfpathlineto{\pgfqpoint{3.896484in}{0.930210in}}%
\pgfpathlineto{\pgfqpoint{3.901480in}{0.907954in}}%
\pgfpathlineto{\pgfqpoint{3.914579in}{0.847845in}}%
\pgfpathlineto{\pgfqpoint{3.915918in}{0.841140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.274257in}{3.355569in}}%
\pgfpathlineto{\pgfqpoint{2.277519in}{3.325183in}}%
\pgfpathlineto{\pgfqpoint{2.280317in}{3.306293in}}%
\pgfpathlineto{\pgfqpoint{2.282375in}{3.291090in}}%
\pgfpathlineto{\pgfqpoint{2.287622in}{3.259259in}}%
\pgfpathlineto{\pgfqpoint{2.291467in}{3.233131in}}%
\pgfpathlineto{\pgfqpoint{2.294932in}{3.215709in}}%
\pgfpathlineto{\pgfqpoint{2.301272in}{3.178245in}}%
\pgfpathlineto{\pgfqpoint{2.307968in}{3.144732in}}%
\pgfpathlineto{\pgfqpoint{2.311551in}{3.126241in}}%
\pgfpathlineto{\pgfqpoint{2.317932in}{3.099684in}}%
\pgfpathlineto{\pgfqpoint{2.328118in}{3.054224in}}%
\pgfpathlineto{\pgfqpoint{2.329245in}{3.050231in}}%
\pgfpathlineto{\pgfqpoint{2.330815in}{3.043925in}}%
\pgfpathlineto{\pgfqpoint{2.343417in}{3.000063in}}%
\pgfpathlineto{\pgfqpoint{2.349053in}{2.978728in}}%
\pgfpathlineto{\pgfqpoint{2.357575in}{2.953797in}}%
\pgfpathlineto{\pgfqpoint{2.370261in}{2.910232in}}%
\pgfpathlineto{\pgfqpoint{2.374483in}{2.898983in}}%
\pgfpathlineto{\pgfqpoint{2.377735in}{2.890777in}}%
\pgfpathlineto{\pgfqpoint{2.400590in}{2.831328in}}%
\pgfpathlineto{\pgfqpoint{2.409045in}{2.808397in}}%
\pgfpathlineto{\pgfqpoint{2.415800in}{2.790810in}}%
\pgfpathlineto{\pgfqpoint{2.428673in}{2.756443in}}%
\pgfpathlineto{\pgfqpoint{2.430625in}{2.752769in}}%
\pgfpathlineto{\pgfqpoint{2.435234in}{2.742057in}}%
\pgfpathlineto{\pgfqpoint{2.454598in}{2.700007in}}%
\pgfpathlineto{\pgfqpoint{2.462273in}{2.680132in}}%
\pgfpathlineto{\pgfqpoint{2.475204in}{2.657904in}}%
\pgfpathlineto{\pgfqpoint{2.482142in}{2.646188in}}%
\pgfpathlineto{\pgfqpoint{2.499718in}{2.609909in}}%
\pgfpathlineto{\pgfqpoint{2.525654in}{2.569158in}}%
\pgfpathlineto{\pgfqpoint{2.531989in}{2.556836in}}%
\pgfpathlineto{\pgfqpoint{2.547299in}{2.527788in}}%
\pgfpathlineto{\pgfqpoint{2.569450in}{2.511365in}}%
\pgfpathlineto{\pgfqpoint{2.593988in}{2.485578in}}%
\pgfpathlineto{\pgfqpoint{2.616275in}{2.486115in}}%
\pgfpathlineto{\pgfqpoint{2.656835in}{2.492602in}}%
\pgfpathlineto{\pgfqpoint{2.662532in}{2.500574in}}%
\pgfpathlineto{\pgfqpoint{2.665747in}{2.505967in}}%
\pgfpathlineto{\pgfqpoint{2.694804in}{2.542139in}}%
\pgfpathlineto{\pgfqpoint{2.711267in}{2.571142in}}%
\pgfpathlineto{\pgfqpoint{2.726679in}{2.590191in}}%
\pgfpathlineto{\pgfqpoint{2.753115in}{2.636531in}}%
\pgfpathlineto{\pgfqpoint{2.753627in}{2.637574in}}%
\pgfpathlineto{\pgfqpoint{2.753719in}{2.637815in}}%
\pgfpathlineto{\pgfqpoint{2.778110in}{2.685220in}}%
\pgfpathlineto{\pgfqpoint{2.782081in}{2.696441in}}%
\pgfpathlineto{\pgfqpoint{2.789825in}{2.713963in}}%
\pgfpathlineto{\pgfqpoint{2.809156in}{2.756749in}}%
\pgfpathlineto{\pgfqpoint{2.831494in}{2.806209in}}%
\pgfpathlineto{\pgfqpoint{2.832729in}{2.808933in}}%
\pgfpathlineto{\pgfqpoint{2.854058in}{2.864952in}}%
\pgfpathlineto{\pgfqpoint{2.856856in}{2.871356in}}%
\pgfpathlineto{\pgfqpoint{2.874502in}{2.922090in}}%
\pgfpathlineto{\pgfqpoint{2.878546in}{2.932796in}}%
\pgfpathlineto{\pgfqpoint{2.891166in}{2.972739in}}%
\pgfpathlineto{\pgfqpoint{2.895770in}{2.988135in}}%
\pgfpathlineto{\pgfqpoint{2.896722in}{2.991650in}}%
\pgfpathlineto{\pgfqpoint{2.903215in}{3.016075in}}%
\pgfpathlineto{\pgfqpoint{2.911555in}{3.048466in}}%
\pgfpathlineto{\pgfqpoint{2.912676in}{3.052666in}}%
\pgfpathlineto{\pgfqpoint{2.924469in}{3.107996in}}%
\pgfpathlineto{\pgfqpoint{2.925776in}{3.114062in}}%
\pgfpathlineto{\pgfqpoint{2.933379in}{3.160947in}}%
\pgfpathlineto{\pgfqpoint{2.936241in}{3.179924in}}%
\pgfpathlineto{\pgfqpoint{2.941430in}{3.222866in}}%
\pgfpathlineto{\pgfqpoint{2.942906in}{3.237717in}}%
\pgfpathlineto{\pgfqpoint{2.946379in}{3.281084in}}%
\pgfpathlineto{\pgfqpoint{2.947469in}{3.303204in}}%
\pgfpathlineto{\pgfqpoint{2.949388in}{3.348249in}}%
\pgfpathlineto{\pgfqpoint{2.949934in}{3.373785in}}%
\pgfpathlineto{\pgfqpoint{2.950525in}{3.402319in}}%
\pgfpathlineto{\pgfqpoint{2.950663in}{3.422999in}}%
\pgfpathlineto{\pgfqpoint{2.950536in}{3.469183in}}%
\pgfpathlineto{\pgfqpoint{2.950622in}{3.487443in}}%
\pgfpathlineto{\pgfqpoint{2.950442in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.557541in}{1.837325in}}%
\pgfpathlineto{\pgfqpoint{2.549106in}{1.780709in}}%
\pgfpathlineto{\pgfqpoint{2.549042in}{1.776499in}}%
\pgfpathlineto{\pgfqpoint{2.547403in}{1.760340in}}%
\pgfpathlineto{\pgfqpoint{2.555757in}{1.727932in}}%
\pgfpathlineto{\pgfqpoint{2.554351in}{1.705091in}}%
\pgfpathlineto{\pgfqpoint{2.562888in}{1.676346in}}%
\pgfpathlineto{\pgfqpoint{2.567838in}{1.624382in}}%
\pgfpathlineto{\pgfqpoint{2.567915in}{1.624167in}}%
\pgfpathlineto{\pgfqpoint{2.567973in}{1.623875in}}%
\pgfpathlineto{\pgfqpoint{2.574958in}{1.620259in}}%
\pgfpathlineto{\pgfqpoint{2.629280in}{1.596550in}}%
\pgfpathlineto{\pgfqpoint{2.656827in}{1.645926in}}%
\pgfpathlineto{\pgfqpoint{2.659106in}{1.659312in}}%
\pgfpathlineto{\pgfqpoint{2.673957in}{1.708046in}}%
\pgfpathlineto{\pgfqpoint{2.674571in}{1.720491in}}%
\pgfpathlineto{\pgfqpoint{2.677867in}{1.773007in}}%
\pgfpathlineto{\pgfqpoint{2.677282in}{1.778179in}}%
\pgfpathlineto{\pgfqpoint{2.676375in}{1.792689in}}%
\pgfpathlineto{\pgfqpoint{2.664264in}{1.823375in}}%
\pgfpathlineto{\pgfqpoint{2.658126in}{1.858377in}}%
\pgfpathlineto{\pgfqpoint{2.649205in}{1.880643in}}%
\pgfpathlineto{\pgfqpoint{2.642729in}{1.915772in}}%
\pgfpathlineto{\pgfqpoint{2.576593in}{1.899244in}}%
\pgfpathlineto{\pgfqpoint{2.575576in}{1.897711in}}%
\pgfpathlineto{\pgfqpoint{2.557691in}{1.841084in}}%
\pgfpathlineto{\pgfqpoint{2.557541in}{1.837325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810938in}{3.257315in}}%
\pgfpathlineto{\pgfqpoint{3.807134in}{3.231979in}}%
\pgfpathlineto{\pgfqpoint{3.803168in}{3.205680in}}%
\pgfpathlineto{\pgfqpoint{3.800468in}{3.188873in}}%
\pgfpathlineto{\pgfqpoint{3.798427in}{3.159320in}}%
\pgfpathlineto{\pgfqpoint{3.795694in}{3.117481in}}%
\pgfpathlineto{\pgfqpoint{3.795252in}{3.108898in}}%
\pgfpathlineto{\pgfqpoint{3.794806in}{3.100290in}}%
\pgfpathlineto{\pgfqpoint{3.795168in}{3.057575in}}%
\pgfpathlineto{\pgfqpoint{3.795714in}{3.015991in}}%
\pgfpathlineto{\pgfqpoint{3.795910in}{3.009589in}}%
\pgfpathlineto{\pgfqpoint{3.796049in}{3.003182in}}%
\pgfpathlineto{\pgfqpoint{3.800415in}{2.946295in}}%
\pgfpathlineto{\pgfqpoint{3.802324in}{2.923840in}}%
\pgfpathlineto{\pgfqpoint{3.807507in}{2.871610in}}%
\pgfpathlineto{\pgfqpoint{3.807747in}{2.869553in}}%
\pgfpathlineto{\pgfqpoint{3.807999in}{2.867515in}}%
\pgfpathlineto{\pgfqpoint{3.814801in}{2.814387in}}%
\pgfpathlineto{\pgfqpoint{3.818604in}{2.782733in}}%
\pgfpathlineto{\pgfqpoint{3.825393in}{2.732549in}}%
\pgfpathlineto{\pgfqpoint{3.827841in}{2.712950in}}%
\pgfpathlineto{\pgfqpoint{3.834453in}{2.658534in}}%
\pgfpathlineto{\pgfqpoint{3.836855in}{2.637761in}}%
\pgfpathlineto{\pgfqpoint{3.841636in}{2.596888in}}%
\pgfpathlineto{\pgfqpoint{3.843886in}{2.565894in}}%
\pgfpathlineto{\pgfqpoint{3.845726in}{2.546198in}}%
\pgfpathlineto{\pgfqpoint{3.848137in}{2.499748in}}%
\pgfpathlineto{\pgfqpoint{3.848330in}{2.495814in}}%
\pgfpathlineto{\pgfqpoint{3.850566in}{2.430593in}}%
\pgfpathlineto{\pgfqpoint{3.850368in}{2.410846in}}%
\pgfpathlineto{\pgfqpoint{3.850545in}{2.377927in}}%
\pgfpathlineto{\pgfqpoint{3.849301in}{2.354683in}}%
\pgfpathlineto{\pgfqpoint{3.848708in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.845274in}{2.275535in}}%
\pgfpathlineto{\pgfqpoint{3.845198in}{2.274150in}}%
\pgfpathlineto{\pgfqpoint{3.845132in}{2.273513in}}%
\pgfpathlineto{\pgfqpoint{3.841397in}{2.224644in}}%
\pgfpathlineto{\pgfqpoint{3.839657in}{2.210617in}}%
\pgfpathlineto{\pgfqpoint{3.836207in}{2.173152in}}%
\pgfpathlineto{\pgfqpoint{3.832279in}{2.141500in}}%
\pgfpathlineto{\pgfqpoint{3.831134in}{2.129993in}}%
\pgfpathlineto{\pgfqpoint{3.828196in}{2.107017in}}%
\pgfpathlineto{\pgfqpoint{3.825332in}{2.082626in}}%
\pgfpathlineto{\pgfqpoint{3.822855in}{2.065071in}}%
\pgfpathlineto{\pgfqpoint{3.817802in}{2.021357in}}%
\pgfpathlineto{\pgfqpoint{3.815571in}{2.002608in}}%
\pgfpathlineto{\pgfqpoint{3.812015in}{1.973170in}}%
\pgfpathlineto{\pgfqpoint{3.806555in}{1.924920in}}%
\pgfpathlineto{\pgfqpoint{3.805500in}{1.914551in}}%
\pgfpathlineto{\pgfqpoint{3.804960in}{1.908324in}}%
\pgfpathlineto{\pgfqpoint{3.800297in}{1.853919in}}%
\pgfpathlineto{\pgfqpoint{3.798778in}{1.831294in}}%
\pgfpathlineto{\pgfqpoint{3.796469in}{1.783343in}}%
\pgfpathlineto{\pgfqpoint{3.795949in}{1.767310in}}%
\pgfpathlineto{\pgfqpoint{3.795953in}{1.746299in}}%
\pgfpathlineto{\pgfqpoint{3.795951in}{1.697286in}}%
\pgfpathlineto{\pgfqpoint{3.796481in}{1.669911in}}%
\pgfpathlineto{\pgfqpoint{3.798585in}{1.630047in}}%
\pgfpathlineto{\pgfqpoint{3.801060in}{1.595062in}}%
\pgfpathlineto{\pgfqpoint{3.802390in}{1.580451in}}%
\pgfpathlineto{\pgfqpoint{3.806278in}{1.546161in}}%
\pgfpathlineto{\pgfqpoint{3.808907in}{1.524129in}}%
\pgfpathlineto{\pgfqpoint{3.810633in}{1.511512in}}%
\pgfpathlineto{\pgfqpoint{3.817407in}{1.468366in}}%
\pgfpathlineto{\pgfqpoint{3.826038in}{1.419327in}}%
\pgfpathlineto{\pgfqpoint{3.827322in}{1.412588in}}%
\pgfpathlineto{\pgfqpoint{3.829786in}{1.401000in}}%
\pgfpathlineto{\pgfqpoint{3.841154in}{1.348952in}}%
\pgfpathlineto{\pgfqpoint{3.850618in}{1.307597in}}%
\pgfpathlineto{\pgfqpoint{3.855596in}{1.287180in}}%
\pgfpathlineto{\pgfqpoint{3.864123in}{1.253546in}}%
\pgfpathlineto{\pgfqpoint{3.875568in}{1.208029in}}%
\pgfpathlineto{\pgfqpoint{3.878447in}{1.197709in}}%
\pgfpathlineto{\pgfqpoint{3.880115in}{1.191363in}}%
\pgfpathlineto{\pgfqpoint{3.889575in}{1.157392in}}%
\pgfpathlineto{\pgfqpoint{3.895638in}{1.135847in}}%
\pgfpathlineto{\pgfqpoint{3.903592in}{1.104323in}}%
\pgfpathlineto{\pgfqpoint{3.904968in}{1.099266in}}%
\pgfpathlineto{\pgfqpoint{3.916258in}{1.057618in}}%
\pgfpathlineto{\pgfqpoint{3.918100in}{1.050388in}}%
\pgfpathlineto{\pgfqpoint{3.928259in}{1.011313in}}%
\pgfpathlineto{\pgfqpoint{3.932023in}{0.995551in}}%
\pgfpathlineto{\pgfqpoint{3.939755in}{0.966241in}}%
\pgfpathlineto{\pgfqpoint{3.944347in}{0.946887in}}%
\pgfpathlineto{\pgfqpoint{3.956600in}{0.895502in}}%
\pgfpathlineto{\pgfqpoint{3.960304in}{0.878996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.334456in}{3.384538in}}%
\pgfpathlineto{\pgfqpoint{2.336002in}{3.367765in}}%
\pgfpathlineto{\pgfqpoint{2.339937in}{3.334676in}}%
\pgfpathlineto{\pgfqpoint{2.344139in}{3.306461in}}%
\pgfpathlineto{\pgfqpoint{2.345382in}{3.295725in}}%
\pgfpathlineto{\pgfqpoint{2.352971in}{3.255585in}}%
\pgfpathlineto{\pgfqpoint{2.356945in}{3.227790in}}%
\pgfpathlineto{\pgfqpoint{2.363047in}{3.190919in}}%
\pgfpathlineto{\pgfqpoint{2.369984in}{3.157529in}}%
\pgfpathlineto{\pgfqpoint{2.373967in}{3.136300in}}%
\pgfpathlineto{\pgfqpoint{2.382389in}{3.108480in}}%
\pgfpathlineto{\pgfqpoint{2.394175in}{3.062952in}}%
\pgfpathlineto{\pgfqpoint{2.399105in}{3.046541in}}%
\pgfpathlineto{\pgfqpoint{2.412480in}{3.005472in}}%
\pgfpathlineto{\pgfqpoint{2.421339in}{2.980066in}}%
\pgfpathlineto{\pgfqpoint{2.423935in}{2.971829in}}%
\pgfpathlineto{\pgfqpoint{2.434769in}{2.941798in}}%
\pgfpathlineto{\pgfqpoint{2.446093in}{2.918620in}}%
\pgfpathlineto{\pgfqpoint{2.452210in}{2.907127in}}%
\pgfpathlineto{\pgfqpoint{2.466017in}{2.880177in}}%
\pgfpathlineto{\pgfqpoint{2.480911in}{2.851446in}}%
\pgfpathlineto{\pgfqpoint{2.486141in}{2.842188in}}%
\pgfpathlineto{\pgfqpoint{2.495412in}{2.823332in}}%
\pgfpathlineto{\pgfqpoint{2.529919in}{2.782844in}}%
\pgfpathlineto{\pgfqpoint{2.537634in}{2.770617in}}%
\pgfpathlineto{\pgfqpoint{2.577610in}{2.744202in}}%
\pgfpathlineto{\pgfqpoint{2.583429in}{2.739391in}}%
\pgfpathlineto{\pgfqpoint{2.595703in}{2.731885in}}%
\pgfpathlineto{\pgfqpoint{2.623246in}{2.731575in}}%
\pgfpathlineto{\pgfqpoint{2.649852in}{2.737269in}}%
\pgfpathlineto{\pgfqpoint{2.674689in}{2.754771in}}%
\pgfpathlineto{\pgfqpoint{2.683570in}{2.759618in}}%
\pgfpathlineto{\pgfqpoint{2.724626in}{2.809017in}}%
\pgfpathlineto{\pgfqpoint{2.735957in}{2.823643in}}%
\pgfpathlineto{\pgfqpoint{2.757465in}{2.859980in}}%
\pgfpathlineto{\pgfqpoint{2.762807in}{2.872463in}}%
\pgfpathlineto{\pgfqpoint{2.779250in}{2.908238in}}%
\pgfpathlineto{\pgfqpoint{2.792769in}{2.941373in}}%
\pgfpathlineto{\pgfqpoint{2.804861in}{2.968716in}}%
\pgfpathlineto{\pgfqpoint{2.820289in}{3.013064in}}%
\pgfpathlineto{\pgfqpoint{2.826449in}{3.029834in}}%
\pgfpathlineto{\pgfqpoint{2.837291in}{3.071683in}}%
\pgfpathlineto{\pgfqpoint{2.842193in}{3.089047in}}%
\pgfpathlineto{\pgfqpoint{2.850358in}{3.129306in}}%
\pgfpathlineto{\pgfqpoint{2.855261in}{3.150926in}}%
\pgfpathlineto{\pgfqpoint{2.861084in}{3.190693in}}%
\pgfpathlineto{\pgfqpoint{2.864861in}{3.214937in}}%
\pgfpathlineto{\pgfqpoint{2.868097in}{3.249821in}}%
\pgfpathlineto{\pgfqpoint{2.870836in}{3.279033in}}%
\pgfpathlineto{\pgfqpoint{2.872734in}{3.314849in}}%
\pgfpathlineto{\pgfqpoint{2.873926in}{3.347401in}}%
\pgfpathlineto{\pgfqpoint{2.875099in}{3.389062in}}%
\pgfpathlineto{\pgfqpoint{2.875144in}{3.402319in}}%
\pgfpathlineto{\pgfqpoint{2.874854in}{3.460136in}}%
\pgfpathlineto{\pgfqpoint{2.874830in}{3.465539in}}%
\pgfpathlineto{\pgfqpoint{2.874817in}{3.469243in}}%
\pgfpathlineto{\pgfqpoint{2.873935in}{3.517732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.879601in}{3.207644in}}%
\pgfpathlineto{\pgfqpoint{3.873968in}{3.166825in}}%
\pgfpathlineto{\pgfqpoint{3.867449in}{3.124448in}}%
\pgfpathlineto{\pgfqpoint{3.866997in}{3.115666in}}%
\pgfpathlineto{\pgfqpoint{3.866460in}{3.105314in}}%
\pgfpathlineto{\pgfqpoint{3.864340in}{3.055252in}}%
\pgfpathlineto{\pgfqpoint{3.863685in}{3.017029in}}%
\pgfpathlineto{\pgfqpoint{3.863895in}{3.010163in}}%
\pgfpathlineto{\pgfqpoint{3.864002in}{3.005269in}}%
\pgfpathlineto{\pgfqpoint{3.866163in}{2.965041in}}%
\pgfpathlineto{\pgfqpoint{3.867392in}{2.922762in}}%
\pgfpathlineto{\pgfqpoint{3.868089in}{2.915051in}}%
\pgfpathlineto{\pgfqpoint{3.868366in}{2.906852in}}%
\pgfpathlineto{\pgfqpoint{3.875488in}{2.840915in}}%
\pgfpathlineto{\pgfqpoint{3.878559in}{2.807863in}}%
\pgfpathlineto{\pgfqpoint{3.883174in}{2.771567in}}%
\pgfpathlineto{\pgfqpoint{3.886955in}{2.739009in}}%
\pgfpathlineto{\pgfqpoint{3.889446in}{2.718495in}}%
\pgfpathlineto{\pgfqpoint{3.894349in}{2.677754in}}%
\pgfpathlineto{\pgfqpoint{3.899525in}{2.630991in}}%
\pgfpathlineto{\pgfqpoint{3.902425in}{2.603482in}}%
\pgfpathlineto{\pgfqpoint{3.905645in}{2.573964in}}%
\pgfpathlineto{\pgfqpoint{3.907692in}{2.528545in}}%
\pgfpathlineto{\pgfqpoint{3.908588in}{2.517312in}}%
\pgfpathlineto{\pgfqpoint{3.909345in}{2.480129in}}%
\pgfpathlineto{\pgfqpoint{3.910488in}{2.460635in}}%
\pgfpathlineto{\pgfqpoint{3.910545in}{2.453367in}}%
\pgfpathlineto{\pgfqpoint{3.910144in}{2.444010in}}%
\pgfpathlineto{\pgfqpoint{3.909618in}{2.382302in}}%
\pgfpathlineto{\pgfqpoint{3.908713in}{2.368934in}}%
\pgfpathlineto{\pgfqpoint{3.907319in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.902864in}{2.280384in}}%
\pgfpathlineto{\pgfqpoint{3.902569in}{2.274986in}}%
\pgfpathlineto{\pgfqpoint{3.900600in}{2.256164in}}%
\pgfpathlineto{\pgfqpoint{3.897927in}{2.226078in}}%
\pgfpathlineto{\pgfqpoint{3.896878in}{2.218889in}}%
\pgfpathlineto{\pgfqpoint{3.892211in}{2.175370in}}%
\pgfpathlineto{\pgfqpoint{3.886167in}{2.136070in}}%
\pgfpathlineto{\pgfqpoint{3.884640in}{2.122692in}}%
\pgfpathlineto{\pgfqpoint{3.879112in}{2.084592in}}%
\pgfpathlineto{\pgfqpoint{3.877764in}{2.073111in}}%
\pgfpathlineto{\pgfqpoint{3.874533in}{2.050217in}}%
\pgfpathlineto{\pgfqpoint{3.867982in}{2.001283in}}%
\pgfpathlineto{\pgfqpoint{3.862684in}{1.961589in}}%
\pgfpathlineto{\pgfqpoint{3.861311in}{1.950091in}}%
\pgfpathlineto{\pgfqpoint{3.854238in}{1.889323in}}%
\pgfpathlineto{\pgfqpoint{3.854103in}{1.888272in}}%
\pgfpathlineto{\pgfqpoint{3.850952in}{1.845856in}}%
\pgfpathlineto{\pgfqpoint{3.849318in}{1.826706in}}%
\pgfpathlineto{\pgfqpoint{3.846891in}{1.788801in}}%
\pgfpathlineto{\pgfqpoint{3.846449in}{1.778686in}}%
\pgfpathlineto{\pgfqpoint{3.845377in}{1.730685in}}%
\pgfpathlineto{\pgfqpoint{3.845377in}{1.715989in}}%
\pgfpathlineto{\pgfqpoint{3.845821in}{1.693030in}}%
\pgfpathlineto{\pgfqpoint{3.847091in}{1.651243in}}%
\pgfpathlineto{\pgfqpoint{3.847959in}{1.632111in}}%
\pgfpathlineto{\pgfqpoint{3.850889in}{1.594152in}}%
\pgfpathlineto{\pgfqpoint{3.854913in}{1.552155in}}%
\pgfpathlineto{\pgfqpoint{3.856648in}{1.537615in}}%
\pgfpathlineto{\pgfqpoint{3.860035in}{1.512858in}}%
\pgfpathlineto{\pgfqpoint{3.865058in}{1.480264in}}%
\pgfpathlineto{\pgfqpoint{3.868589in}{1.458607in}}%
\pgfpathlineto{\pgfqpoint{3.873963in}{1.430019in}}%
\pgfpathlineto{\pgfqpoint{3.880954in}{1.394489in}}%
\pgfpathlineto{\pgfqpoint{3.883863in}{1.381137in}}%
\pgfpathlineto{\pgfqpoint{3.887336in}{1.365905in}}%
\pgfpathlineto{\pgfqpoint{3.900035in}{1.313707in}}%
\pgfpathlineto{\pgfqpoint{3.905168in}{1.292770in}}%
\pgfpathlineto{\pgfqpoint{3.912417in}{1.266121in}}%
\pgfpathlineto{\pgfqpoint{3.917692in}{1.244879in}}%
\pgfpathlineto{\pgfqpoint{3.921141in}{1.232515in}}%
\pgfpathlineto{\pgfqpoint{3.925859in}{1.214558in}}%
\pgfpathlineto{\pgfqpoint{3.934338in}{1.185490in}}%
\pgfpathlineto{\pgfqpoint{3.945352in}{1.144047in}}%
\pgfpathlineto{\pgfqpoint{3.946273in}{1.141141in}}%
\pgfpathlineto{\pgfqpoint{3.948001in}{1.134687in}}%
\pgfpathlineto{\pgfqpoint{3.960181in}{1.094509in}}%
\pgfpathlineto{\pgfqpoint{3.964578in}{1.077788in}}%
\pgfpathlineto{\pgfqpoint{3.972663in}{1.046505in}}%
\pgfpathlineto{\pgfqpoint{3.972737in}{1.046272in}}%
\pgfpathlineto{\pgfqpoint{3.972822in}{1.045938in}}%
\pgfpathlineto{\pgfqpoint{3.983528in}{1.008093in}}%
\pgfpathlineto{\pgfqpoint{3.988622in}{0.988153in}}%
\pgfpathlineto{\pgfqpoint{4.001240in}{0.939978in}}%
\pgfpathlineto{\pgfqpoint{4.005933in}{0.921088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.410317in}{3.416542in}}%
\pgfpathlineto{\pgfqpoint{2.413144in}{3.382060in}}%
\pgfpathlineto{\pgfqpoint{2.415068in}{3.368892in}}%
\pgfpathlineto{\pgfqpoint{2.422850in}{3.294397in}}%
\pgfpathlineto{\pgfqpoint{2.423275in}{3.291674in}}%
\pgfpathlineto{\pgfqpoint{2.423851in}{3.286333in}}%
\pgfpathlineto{\pgfqpoint{2.432012in}{3.251622in}}%
\pgfpathlineto{\pgfqpoint{2.438433in}{3.220379in}}%
\pgfpathlineto{\pgfqpoint{2.447410in}{3.186585in}}%
\pgfpathlineto{\pgfqpoint{2.453502in}{3.154654in}}%
\pgfpathlineto{\pgfqpoint{2.465641in}{3.125003in}}%
\pgfpathlineto{\pgfqpoint{2.471870in}{3.099979in}}%
\pgfpathlineto{\pgfqpoint{2.479765in}{3.080593in}}%
\pgfpathlineto{\pgfqpoint{2.489015in}{3.057104in}}%
\pgfpathlineto{\pgfqpoint{2.508317in}{3.027084in}}%
\pgfpathlineto{\pgfqpoint{2.522865in}{3.005098in}}%
\pgfpathlineto{\pgfqpoint{2.535809in}{2.985156in}}%
\pgfpathlineto{\pgfqpoint{2.553305in}{2.969887in}}%
\pgfpathlineto{\pgfqpoint{2.577343in}{2.947194in}}%
\pgfpathlineto{\pgfqpoint{2.619287in}{2.941520in}}%
\pgfpathlineto{\pgfqpoint{2.639439in}{2.943230in}}%
\pgfpathlineto{\pgfqpoint{2.669287in}{2.965968in}}%
\pgfpathlineto{\pgfqpoint{2.700410in}{3.004422in}}%
\pgfpathlineto{\pgfqpoint{2.710821in}{3.016277in}}%
\pgfpathlineto{\pgfqpoint{2.721151in}{3.033870in}}%
\pgfpathlineto{\pgfqpoint{2.735504in}{3.069471in}}%
\pgfpathlineto{\pgfqpoint{2.738727in}{3.079749in}}%
\pgfpathlineto{\pgfqpoint{2.755940in}{3.130540in}}%
\pgfpathlineto{\pgfqpoint{2.758232in}{3.141761in}}%
\pgfpathlineto{\pgfqpoint{2.771258in}{3.194842in}}%
\pgfpathlineto{\pgfqpoint{2.772246in}{3.201612in}}%
\pgfpathlineto{\pgfqpoint{2.776271in}{3.221483in}}%
\pgfpathlineto{\pgfqpoint{2.779067in}{3.246307in}}%
\pgfpathlineto{\pgfqpoint{2.781209in}{3.256036in}}%
\pgfpathlineto{\pgfqpoint{2.787706in}{3.330243in}}%
\pgfpathlineto{\pgfqpoint{2.787747in}{3.335367in}}%
\pgfpathlineto{\pgfqpoint{2.788143in}{3.339748in}}%
\pgfpathlineto{\pgfqpoint{2.787381in}{3.402319in}}%
\pgfpathlineto{\pgfqpoint{2.787376in}{3.416798in}}%
\pgfpathlineto{\pgfqpoint{2.786614in}{3.454394in}}%
\pgfpathlineto{\pgfqpoint{2.785739in}{3.472465in}}%
\pgfpathlineto{\pgfqpoint{2.784847in}{3.509916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.955537in}{3.145118in}}%
\pgfpathlineto{\pgfqpoint{3.952066in}{3.122977in}}%
\pgfpathlineto{\pgfqpoint{3.945745in}{3.084885in}}%
\pgfpathlineto{\pgfqpoint{3.943846in}{3.058464in}}%
\pgfpathlineto{\pgfqpoint{3.940580in}{3.010032in}}%
\pgfpathlineto{\pgfqpoint{3.940589in}{2.978040in}}%
\pgfpathlineto{\pgfqpoint{3.941266in}{2.923250in}}%
\pgfpathlineto{\pgfqpoint{3.942240in}{2.912466in}}%
\pgfpathlineto{\pgfqpoint{3.942596in}{2.901948in}}%
\pgfpathlineto{\pgfqpoint{3.947552in}{2.863914in}}%
\pgfpathlineto{\pgfqpoint{3.949217in}{2.827687in}}%
\pgfpathlineto{\pgfqpoint{3.949655in}{2.824853in}}%
\pgfpathlineto{\pgfqpoint{3.949876in}{2.819654in}}%
\pgfpathlineto{\pgfqpoint{3.955878in}{2.776527in}}%
\pgfpathlineto{\pgfqpoint{3.957890in}{2.760026in}}%
\pgfpathlineto{\pgfqpoint{3.960493in}{2.726559in}}%
\pgfpathlineto{\pgfqpoint{3.962436in}{2.715273in}}%
\pgfpathlineto{\pgfqpoint{3.962802in}{2.708896in}}%
\pgfpathlineto{\pgfqpoint{3.969368in}{2.665409in}}%
\pgfpathlineto{\pgfqpoint{3.971277in}{2.633367in}}%
\pgfpathlineto{\pgfqpoint{3.971624in}{2.630292in}}%
\pgfpathlineto{\pgfqpoint{3.971998in}{2.622375in}}%
\pgfpathlineto{\pgfqpoint{3.976544in}{2.564734in}}%
\pgfpathlineto{\pgfqpoint{3.977891in}{2.550494in}}%
\pgfpathlineto{\pgfqpoint{3.978104in}{2.532016in}}%
\pgfpathlineto{\pgfqpoint{3.980308in}{2.491567in}}%
\pgfpathlineto{\pgfqpoint{3.980494in}{2.452251in}}%
\pgfpathlineto{\pgfqpoint{3.980056in}{2.425926in}}%
\pgfpathlineto{\pgfqpoint{3.979426in}{2.382302in}}%
\pgfpathlineto{\pgfqpoint{3.975517in}{2.349695in}}%
\pgfpathlineto{\pgfqpoint{3.974291in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.967985in}{2.277273in}}%
\pgfpathlineto{\pgfqpoint{3.967593in}{2.271141in}}%
\pgfpathlineto{\pgfqpoint{3.966046in}{2.261071in}}%
\pgfpathlineto{\pgfqpoint{3.962448in}{2.227410in}}%
\pgfpathlineto{\pgfqpoint{3.959238in}{2.211160in}}%
\pgfpathlineto{\pgfqpoint{3.954682in}{2.178297in}}%
\pgfpathlineto{\pgfqpoint{3.947144in}{2.139358in}}%
\pgfpathlineto{\pgfqpoint{3.945138in}{2.124112in}}%
\pgfpathlineto{\pgfqpoint{3.938744in}{2.085409in}}%
\pgfpathlineto{\pgfqpoint{3.936914in}{2.073671in}}%
\pgfpathlineto{\pgfqpoint{3.927656in}{2.025527in}}%
\pgfpathlineto{\pgfqpoint{3.926232in}{2.015577in}}%
\pgfpathlineto{\pgfqpoint{3.917424in}{1.957864in}}%
\pgfpathlineto{\pgfqpoint{3.915649in}{1.942997in}}%
\pgfpathlineto{\pgfqpoint{3.914078in}{1.929505in}}%
\pgfpathlineto{\pgfqpoint{3.909468in}{1.893604in}}%
\pgfpathlineto{\pgfqpoint{3.906205in}{1.862509in}}%
\pgfpathlineto{\pgfqpoint{3.904844in}{1.849334in}}%
\pgfpathlineto{\pgfqpoint{3.901791in}{1.807800in}}%
\pgfpathlineto{\pgfqpoint{3.899980in}{1.777863in}}%
\pgfpathlineto{\pgfqpoint{3.898714in}{1.746842in}}%
\pgfpathlineto{\pgfqpoint{3.898163in}{1.726734in}}%
\pgfpathlineto{\pgfqpoint{3.897624in}{1.674432in}}%
\pgfpathlineto{\pgfqpoint{3.897892in}{1.665594in}}%
\pgfpathlineto{\pgfqpoint{3.898685in}{1.648129in}}%
\pgfpathlineto{\pgfqpoint{3.902107in}{1.602151in}}%
\pgfpathlineto{\pgfqpoint{3.905188in}{1.566042in}}%
\pgfpathlineto{\pgfqpoint{3.906394in}{1.555168in}}%
\pgfpathlineto{\pgfqpoint{3.913581in}{1.502034in}}%
\pgfpathlineto{\pgfqpoint{3.915344in}{1.489516in}}%
\pgfpathlineto{\pgfqpoint{3.915551in}{1.488115in}}%
\pgfpathlineto{\pgfqpoint{3.923341in}{1.448473in}}%
\pgfpathlineto{\pgfqpoint{3.931976in}{1.402469in}}%
\pgfpathlineto{\pgfqpoint{3.932651in}{1.399370in}}%
\pgfpathlineto{\pgfqpoint{3.933762in}{1.394498in}}%
\pgfpathlineto{\pgfqpoint{3.945959in}{1.344354in}}%
\pgfpathlineto{\pgfqpoint{3.956579in}{1.301818in}}%
\pgfpathlineto{\pgfqpoint{3.959949in}{1.289794in}}%
\pgfpathlineto{\pgfqpoint{3.963168in}{1.277857in}}%
\pgfpathlineto{\pgfqpoint{3.972459in}{1.247242in}}%
\pgfpathlineto{\pgfqpoint{3.981114in}{1.215953in}}%
\pgfpathlineto{\pgfqpoint{3.987481in}{1.196225in}}%
\pgfpathlineto{\pgfqpoint{3.993412in}{1.174877in}}%
\pgfpathlineto{\pgfqpoint{3.999841in}{1.154594in}}%
\pgfpathlineto{\pgfqpoint{4.005050in}{1.135139in}}%
\pgfpathlineto{\pgfqpoint{4.014322in}{1.107115in}}%
\pgfpathlineto{\pgfqpoint{4.024885in}{1.069311in}}%
\pgfpathlineto{\pgfqpoint{4.025887in}{1.066136in}}%
\pgfpathlineto{\pgfqpoint{4.026941in}{1.061998in}}%
\pgfpathlineto{\pgfqpoint{4.042956in}{1.013001in}}%
\pgfpathlineto{\pgfqpoint{4.051498in}{0.981655in}}%
\pgfpathlineto{\pgfqpoint{4.054797in}{0.970127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.549063in}{3.463351in}}%
\pgfpathlineto{\pgfqpoint{2.554480in}{3.405470in}}%
\pgfpathlineto{\pgfqpoint{2.555081in}{3.401898in}}%
\pgfpathlineto{\pgfqpoint{2.555551in}{3.399405in}}%
\pgfpathlineto{\pgfqpoint{2.556235in}{3.387498in}}%
\pgfpathlineto{\pgfqpoint{2.590592in}{3.347037in}}%
\pgfpathlineto{\pgfqpoint{2.601756in}{3.311671in}}%
\pgfpathlineto{\pgfqpoint{2.623082in}{3.349486in}}%
\pgfpathlineto{\pgfqpoint{2.623999in}{3.364140in}}%
\pgfpathlineto{\pgfqpoint{2.633943in}{3.421570in}}%
\pgfpathlineto{\pgfqpoint{2.632824in}{3.434966in}}%
\pgfpathlineto{\pgfqpoint{2.629244in}{3.472331in}}%
\pgfpathlineto{\pgfqpoint{2.629505in}{3.483556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.056275in}{3.048363in}}%
\pgfpathlineto{\pgfqpoint{4.053271in}{3.035072in}}%
\pgfpathlineto{\pgfqpoint{4.046815in}{2.999089in}}%
\pgfpathlineto{\pgfqpoint{4.042119in}{2.979186in}}%
\pgfpathlineto{\pgfqpoint{4.042186in}{2.947975in}}%
\pgfpathlineto{\pgfqpoint{4.039495in}{2.894215in}}%
\pgfpathlineto{\pgfqpoint{4.039757in}{2.890380in}}%
\pgfpathlineto{\pgfqpoint{4.040252in}{2.880177in}}%
\pgfpathlineto{\pgfqpoint{4.045063in}{2.821700in}}%
\pgfpathlineto{\pgfqpoint{4.046093in}{2.796535in}}%
\pgfpathlineto{\pgfqpoint{4.051250in}{2.766630in}}%
\pgfpathlineto{\pgfqpoint{4.052095in}{2.739029in}}%
\pgfpathlineto{\pgfqpoint{4.056219in}{2.719374in}}%
\pgfpathlineto{\pgfqpoint{4.060132in}{2.677705in}}%
\pgfpathlineto{\pgfqpoint{4.061050in}{2.665839in}}%
\pgfpathlineto{\pgfqpoint{4.067268in}{2.620887in}}%
\pgfpathlineto{\pgfqpoint{4.068101in}{2.584359in}}%
\pgfpathlineto{\pgfqpoint{4.069730in}{2.558032in}}%
\pgfpathlineto{\pgfqpoint{4.072296in}{2.514676in}}%
\pgfpathlineto{\pgfqpoint{4.073902in}{2.491422in}}%
\pgfpathlineto{\pgfqpoint{4.070098in}{2.445178in}}%
\pgfpathlineto{\pgfqpoint{4.070086in}{2.439666in}}%
\pgfpathlineto{\pgfqpoint{4.069301in}{2.435281in}}%
\pgfpathlineto{\pgfqpoint{4.065050in}{2.377016in}}%
\pgfpathlineto{\pgfqpoint{4.056867in}{2.330206in}}%
\pgfpathlineto{\pgfqpoint{4.056482in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{4.054051in}{2.311898in}}%
\pgfpathlineto{\pgfqpoint{4.048450in}{2.272118in}}%
\pgfpathlineto{\pgfqpoint{4.044476in}{2.258490in}}%
\pgfpathlineto{\pgfqpoint{4.039397in}{2.226082in}}%
\pgfpathlineto{\pgfqpoint{4.032076in}{2.198918in}}%
\pgfpathlineto{\pgfqpoint{4.027378in}{2.170869in}}%
\pgfpathlineto{\pgfqpoint{4.016903in}{2.131710in}}%
\pgfpathlineto{\pgfqpoint{4.016035in}{2.127527in}}%
\pgfpathlineto{\pgfqpoint{4.013551in}{2.118485in}}%
\pgfpathlineto{\pgfqpoint{4.006630in}{2.085009in}}%
\pgfpathlineto{\pgfqpoint{4.005409in}{2.078504in}}%
\pgfpathlineto{\pgfqpoint{3.998357in}{2.043303in}}%
\pgfpathlineto{\pgfqpoint{3.994990in}{2.023262in}}%
\pgfpathlineto{\pgfqpoint{3.985809in}{1.981600in}}%
\pgfpathlineto{\pgfqpoint{3.982256in}{1.961374in}}%
\pgfpathlineto{\pgfqpoint{3.976882in}{1.928951in}}%
\pgfpathlineto{\pgfqpoint{3.966479in}{1.865942in}}%
\pgfpathlineto{\pgfqpoint{3.964910in}{1.855645in}}%
\pgfpathlineto{\pgfqpoint{3.963890in}{1.847746in}}%
\pgfpathlineto{\pgfqpoint{3.959220in}{1.794512in}}%
\pgfpathlineto{\pgfqpoint{3.957309in}{1.770517in}}%
\pgfpathlineto{\pgfqpoint{3.955931in}{1.737532in}}%
\pgfpathlineto{\pgfqpoint{3.954958in}{1.691033in}}%
\pgfpathlineto{\pgfqpoint{3.954960in}{1.689345in}}%
\pgfpathlineto{\pgfqpoint{3.954945in}{1.688099in}}%
\pgfpathlineto{\pgfqpoint{3.956491in}{1.654795in}}%
\pgfpathlineto{\pgfqpoint{3.958261in}{1.599683in}}%
\pgfpathlineto{\pgfqpoint{3.958590in}{1.595269in}}%
\pgfpathlineto{\pgfqpoint{3.958834in}{1.592413in}}%
\pgfpathlineto{\pgfqpoint{3.967416in}{1.525678in}}%
\pgfpathlineto{\pgfqpoint{3.969046in}{1.514100in}}%
\pgfpathlineto{\pgfqpoint{3.970938in}{1.501327in}}%
\pgfpathlineto{\pgfqpoint{3.977166in}{1.468589in}}%
\pgfpathlineto{\pgfqpoint{3.988135in}{1.412531in}}%
\pgfpathlineto{\pgfqpoint{3.989158in}{1.407936in}}%
\pgfpathlineto{\pgfqpoint{3.989790in}{1.405018in}}%
\pgfpathlineto{\pgfqpoint{4.000370in}{1.366925in}}%
\pgfpathlineto{\pgfqpoint{4.009652in}{1.328406in}}%
\pgfpathlineto{\pgfqpoint{4.011318in}{1.323108in}}%
\pgfpathlineto{\pgfqpoint{4.013901in}{1.313739in}}%
\pgfpathlineto{\pgfqpoint{4.027968in}{1.268429in}}%
\pgfpathlineto{\pgfqpoint{4.036534in}{1.238280in}}%
\pgfpathlineto{\pgfqpoint{4.041705in}{1.223743in}}%
\pgfpathlineto{\pgfqpoint{4.048078in}{1.203452in}}%
\pgfpathlineto{\pgfqpoint{4.055995in}{1.180652in}}%
\pgfpathlineto{\pgfqpoint{4.060468in}{1.165184in}}%
\pgfpathlineto{\pgfqpoint{4.072131in}{1.133557in}}%
\pgfpathlineto{\pgfqpoint{4.078439in}{1.111658in}}%
\pgfpathlineto{\pgfqpoint{4.085988in}{1.091052in}}%
\pgfpathlineto{\pgfqpoint{4.103101in}{1.030474in}}%
\pgfpathlineto{\pgfqpoint{4.104784in}{1.025297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.362316in}{2.569851in}}%
\pgfpathlineto{\pgfqpoint{4.361379in}{2.567237in}}%
\pgfpathlineto{\pgfqpoint{4.359586in}{2.563905in}}%
\pgfpathlineto{\pgfqpoint{4.338755in}{2.534997in}}%
\pgfpathlineto{\pgfqpoint{4.318663in}{2.513229in}}%
\pgfpathlineto{\pgfqpoint{4.302843in}{2.486178in}}%
\pgfpathlineto{\pgfqpoint{4.297707in}{2.473363in}}%
\pgfpathlineto{\pgfqpoint{4.261327in}{2.434355in}}%
\pgfpathlineto{\pgfqpoint{4.257893in}{2.417648in}}%
\pgfpathlineto{\pgfqpoint{4.226986in}{2.371262in}}%
\pgfpathlineto{\pgfqpoint{4.225978in}{2.368140in}}%
\pgfpathlineto{\pgfqpoint{4.223416in}{2.363339in}}%
\pgfpathlineto{\pgfqpoint{4.204061in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{4.196582in}{2.313746in}}%
\pgfpathlineto{\pgfqpoint{4.178990in}{2.276558in}}%
\pgfpathlineto{\pgfqpoint{4.175025in}{2.271028in}}%
\pgfpathlineto{\pgfqpoint{4.156034in}{2.233218in}}%
\pgfpathlineto{\pgfqpoint{4.152412in}{2.225027in}}%
\pgfpathlineto{\pgfqpoint{4.152224in}{2.224209in}}%
\pgfpathlineto{\pgfqpoint{4.151645in}{2.222785in}}%
\pgfpathlineto{\pgfqpoint{4.133469in}{2.172403in}}%
\pgfpathlineto{\pgfqpoint{4.115068in}{2.123825in}}%
\pgfpathlineto{\pgfqpoint{4.105744in}{2.104231in}}%
\pgfpathlineto{\pgfqpoint{4.097669in}{2.087450in}}%
\pgfpathlineto{\pgfqpoint{4.082404in}{2.032183in}}%
\pgfpathlineto{\pgfqpoint{4.063259in}{1.976708in}}%
\pgfpathlineto{\pgfqpoint{4.062739in}{1.975010in}}%
\pgfpathlineto{\pgfqpoint{4.062133in}{1.973209in}}%
\pgfpathlineto{\pgfqpoint{4.050540in}{1.922393in}}%
\pgfpathlineto{\pgfqpoint{4.041515in}{1.886833in}}%
\pgfpathlineto{\pgfqpoint{4.036918in}{1.858659in}}%
\pgfpathlineto{\pgfqpoint{4.030405in}{1.818893in}}%
\pgfpathlineto{\pgfqpoint{4.027924in}{1.796696in}}%
\pgfpathlineto{\pgfqpoint{4.023991in}{1.763771in}}%
\pgfpathlineto{\pgfqpoint{4.023278in}{1.751314in}}%
\pgfpathlineto{\pgfqpoint{4.021562in}{1.726592in}}%
\pgfpathlineto{\pgfqpoint{4.021001in}{1.700755in}}%
\pgfpathlineto{\pgfqpoint{4.020453in}{1.680042in}}%
\pgfpathlineto{\pgfqpoint{4.021626in}{1.643166in}}%
\pgfpathlineto{\pgfqpoint{4.023813in}{1.607638in}}%
\pgfpathlineto{\pgfqpoint{4.025361in}{1.591584in}}%
\pgfpathlineto{\pgfqpoint{4.028651in}{1.552292in}}%
\pgfpathlineto{\pgfqpoint{4.030575in}{1.539732in}}%
\pgfpathlineto{\pgfqpoint{4.031837in}{1.529265in}}%
\pgfpathlineto{\pgfqpoint{4.039249in}{1.491791in}}%
\pgfpathlineto{\pgfqpoint{4.047496in}{1.445154in}}%
\pgfpathlineto{\pgfqpoint{4.048206in}{1.442202in}}%
\pgfpathlineto{\pgfqpoint{4.048836in}{1.439326in}}%
\pgfpathlineto{\pgfqpoint{4.063168in}{1.388570in}}%
\pgfpathlineto{\pgfqpoint{4.071906in}{1.354816in}}%
\pgfpathlineto{\pgfqpoint{4.075909in}{1.342905in}}%
\pgfpathlineto{\pgfqpoint{4.080730in}{1.326345in}}%
\pgfpathlineto{\pgfqpoint{4.090523in}{1.298839in}}%
\pgfpathlineto{\pgfqpoint{4.096998in}{1.277610in}}%
\pgfpathlineto{\pgfqpoint{4.107879in}{1.249440in}}%
\pgfpathlineto{\pgfqpoint{4.121442in}{1.209576in}}%
\pgfpathlineto{\pgfqpoint{4.125491in}{1.199343in}}%
\pgfpathlineto{\pgfqpoint{4.139444in}{1.155142in}}%
\pgfpathlineto{\pgfqpoint{4.140672in}{1.152249in}}%
\pgfpathlineto{\pgfqpoint{4.141975in}{1.148548in}}%
\pgfpathlineto{\pgfqpoint{4.162519in}{1.097174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.468911in}{2.062008in}}%
\pgfpathlineto{\pgfqpoint{4.428438in}{2.061106in}}%
\pgfpathlineto{\pgfqpoint{4.412278in}{2.062980in}}%
\pgfpathlineto{\pgfqpoint{4.393404in}{2.063933in}}%
\pgfpathlineto{\pgfqpoint{4.352995in}{2.065487in}}%
\pgfpathlineto{\pgfqpoint{4.312935in}{2.061744in}}%
\pgfpathlineto{\pgfqpoint{4.298026in}{2.058793in}}%
\pgfpathlineto{\pgfqpoint{4.257130in}{2.039117in}}%
\pgfpathlineto{\pgfqpoint{4.227988in}{2.019344in}}%
\pgfpathlineto{\pgfqpoint{4.222197in}{2.013509in}}%
\pgfpathlineto{\pgfqpoint{4.219410in}{2.009340in}}%
\pgfpathlineto{\pgfqpoint{4.189771in}{1.971550in}}%
\pgfpathlineto{\pgfqpoint{4.174358in}{1.942852in}}%
\pgfpathlineto{\pgfqpoint{4.157924in}{1.913984in}}%
\pgfpathlineto{\pgfqpoint{4.141070in}{1.876153in}}%
\pgfpathlineto{\pgfqpoint{4.138033in}{1.869555in}}%
\pgfpathlineto{\pgfqpoint{4.125027in}{1.819217in}}%
\pgfpathlineto{\pgfqpoint{4.120334in}{1.803619in}}%
\pgfpathlineto{\pgfqpoint{4.113934in}{1.763023in}}%
\pgfpathlineto{\pgfqpoint{4.109700in}{1.735298in}}%
\pgfpathlineto{\pgfqpoint{4.107696in}{1.705870in}}%
\pgfpathlineto{\pgfqpoint{4.104184in}{1.656245in}}%
\pgfpathlineto{\pgfqpoint{4.104389in}{1.649102in}}%
\pgfpathlineto{\pgfqpoint{4.104793in}{1.635215in}}%
\pgfpathlineto{\pgfqpoint{4.109397in}{1.583941in}}%
\pgfpathlineto{\pgfqpoint{4.114140in}{1.539633in}}%
\pgfpathlineto{\pgfqpoint{4.117637in}{1.521087in}}%
\pgfpathlineto{\pgfqpoint{4.120112in}{1.506544in}}%
\pgfpathlineto{\pgfqpoint{4.129293in}{1.472861in}}%
\pgfpathlineto{\pgfqpoint{4.137829in}{1.433791in}}%
\pgfpathlineto{\pgfqpoint{4.140776in}{1.424185in}}%
\pgfpathlineto{\pgfqpoint{4.142464in}{1.417539in}}%
\pgfpathlineto{\pgfqpoint{4.158697in}{1.379394in}}%
\pgfpathlineto{\pgfqpoint{4.175276in}{1.329200in}}%
\pgfpathlineto{\pgfqpoint{4.182527in}{1.311403in}}%
\pgfpathlineto{\pgfqpoint{4.199245in}{1.265674in}}%
\pgfpathlineto{\pgfqpoint{4.201262in}{1.262196in}}%
\pgfpathlineto{\pgfqpoint{4.203448in}{1.256741in}}%
\pgfpathlineto{\pgfqpoint{4.231001in}{1.195224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.436143in}{1.692349in}}%
\pgfpathlineto{\pgfqpoint{4.432464in}{1.694085in}}%
\pgfpathlineto{\pgfqpoint{4.377802in}{1.722544in}}%
\pgfpathlineto{\pgfqpoint{4.364402in}{1.720040in}}%
\pgfpathlineto{\pgfqpoint{4.307267in}{1.711218in}}%
\pgfpathlineto{\pgfqpoint{4.295045in}{1.698931in}}%
\pgfpathlineto{\pgfqpoint{4.293148in}{1.691656in}}%
\pgfpathlineto{\pgfqpoint{4.270540in}{1.641681in}}%
\pgfpathlineto{\pgfqpoint{4.271020in}{1.630256in}}%
\pgfpathlineto{\pgfqpoint{4.262865in}{1.575764in}}%
\pgfpathlineto{\pgfqpoint{4.263147in}{1.574514in}}%
\pgfpathlineto{\pgfqpoint{4.263308in}{1.573181in}}%
\pgfpathlineto{\pgfqpoint{4.268326in}{1.551567in}}%
\pgfpathlineto{\pgfqpoint{4.282299in}{1.503730in}}%
\pgfpathlineto{\pgfqpoint{4.284745in}{1.494915in}}%
\pgfpathlineto{\pgfqpoint{4.307353in}{1.449591in}}%
\pgfpathlineto{\pgfqpoint{4.319067in}{1.433050in}}%
\pgfpathlineto{\pgfqpoint{4.326260in}{1.402928in}}%
\pgfpathlineto{\pgfqpoint{4.332758in}{1.393311in}}%
\pgfpathlineto{\pgfqpoint{4.335003in}{1.386297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.449338in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.449338in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.470000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.470000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.449338in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.470000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.449338in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{4.470000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{0.643810in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{3.376190in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{3.376190in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{0.643810in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{0.500000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.365882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{0.643810in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{0.643810in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{0.500000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.497647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{0.643810in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{0.643810in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{0.787619in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{0.787619in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{0.643810in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.629412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{0.787619in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{0.787619in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{0.931429in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{0.931429in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{0.787619in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.761176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{0.931429in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{0.931429in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{1.075238in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{1.075238in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{0.931429in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.892941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{1.075238in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{1.075238in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{1.219048in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{1.219048in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{1.075238in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050980,0.050980,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{1.219048in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{1.219048in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{1.362857in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{1.362857in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{1.219048in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239216,0.239216,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{1.362857in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{1.362857in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{1.506667in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{1.506667in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{1.362857in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.427451,0.427451,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{1.506667in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{1.506667in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{1.650476in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{1.650476in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{1.506667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615686,0.615686,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{1.650476in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{1.650476in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{1.794286in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{1.794286in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{1.650476in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.803922,0.803922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{1.794286in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{1.794286in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{1.938095in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{1.938095in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{1.794286in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.992157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{1.938095in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{1.938095in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{2.081905in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{2.081905in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{1.938095in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.803922,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{2.081905in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{2.081905in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{2.225714in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{2.225714in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{2.081905in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.615686,0.615686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{2.225714in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{2.225714in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{2.369524in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{2.369524in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{2.225714in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.427451,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{2.369524in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{2.369524in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{2.513333in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{2.513333in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{2.369524in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.239216,0.239216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{2.513333in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{2.513333in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{2.657143in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{2.657143in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{2.513333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.050980,0.050980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{2.657143in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{2.657143in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{2.800952in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{2.800952in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{2.657143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923529,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{2.800952in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{2.800952in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{2.944762in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{2.944762in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{2.800952in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.829412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{2.944762in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{2.944762in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{3.088571in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{3.088571in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{2.944762in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.735294,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{3.088571in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{3.088571in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{3.232381in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{3.232381in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{3.088571in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.641176,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{3.232381in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{3.232381in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{3.376190in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{3.376190in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{3.232381in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.547059,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{3.376190in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{3.376190in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{3.376190in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.853500in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.950722in,y=0.451775in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.860\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.853500in}{0.931429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.950722in,y=0.883203in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.905\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.853500in}{1.362857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.950722in,y=1.314632in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.950\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.853500in}{1.794286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.950722in,y=1.746060in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.995\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.853500in}{2.225714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.950722in,y=2.177489in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2.040\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.853500in}{2.657143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.950722in,y=2.608918in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2.085\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.853500in}{3.088571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.950722in,y=3.040346in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2.130\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.853500in}{3.520000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.950722in,y=3.471775in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2.175\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{0.643810in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{3.376190in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{3.376190in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{0.643810in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{0.500000in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> case1_steady_state_l12_p4_seismic.tex <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.449338in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.470000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.470000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{1.449338in}{3.520000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.354902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.466166in}{2.232603in}}%
\pgfpathlineto{\pgfqpoint{1.504181in}{2.223659in}}%
\pgfpathlineto{\pgfqpoint{1.524526in}{2.221934in}}%
\pgfpathlineto{\pgfqpoint{1.544313in}{2.222299in}}%
\pgfpathlineto{\pgfqpoint{1.593591in}{2.227545in}}%
\pgfpathlineto{\pgfqpoint{1.625926in}{2.241117in}}%
\pgfpathlineto{\pgfqpoint{1.658162in}{2.270203in}}%
\pgfpathlineto{\pgfqpoint{1.661905in}{2.275504in}}%
\pgfpathlineto{\pgfqpoint{1.677842in}{2.314776in}}%
\pgfpathlineto{\pgfqpoint{1.679866in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{1.680096in}{2.342095in}}%
\pgfpathlineto{\pgfqpoint{1.677059in}{2.381412in}}%
\pgfpathlineto{\pgfqpoint{1.668684in}{2.409714in}}%
\pgfpathlineto{\pgfqpoint{1.656501in}{2.434875in}}%
\pgfpathlineto{\pgfqpoint{1.630098in}{2.471057in}}%
\pgfpathlineto{\pgfqpoint{1.616726in}{2.486458in}}%
\pgfpathlineto{\pgfqpoint{1.601757in}{2.499438in}}%
\pgfpathlineto{\pgfqpoint{1.563592in}{2.524818in}}%
\pgfpathlineto{\pgfqpoint{1.545139in}{2.538402in}}%
\pgfpathlineto{\pgfqpoint{1.533348in}{2.506698in}}%
\pgfpathlineto{\pgfqpoint{1.513799in}{2.446534in}}%
\pgfpathlineto{\pgfqpoint{1.496787in}{2.385604in}}%
\pgfpathlineto{\pgfqpoint{1.482342in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{1.470488in}{2.261876in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.486667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545139in}{2.538402in}}%
\pgfpathlineto{\pgfqpoint{1.563592in}{2.524818in}}%
\pgfpathlineto{\pgfqpoint{1.601757in}{2.499438in}}%
\pgfpathlineto{\pgfqpoint{1.616726in}{2.486458in}}%
\pgfpathlineto{\pgfqpoint{1.630098in}{2.471057in}}%
\pgfpathlineto{\pgfqpoint{1.656501in}{2.434875in}}%
\pgfpathlineto{\pgfqpoint{1.668684in}{2.409714in}}%
\pgfpathlineto{\pgfqpoint{1.677059in}{2.381412in}}%
\pgfpathlineto{\pgfqpoint{1.680096in}{2.342095in}}%
\pgfpathlineto{\pgfqpoint{1.679866in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{1.677842in}{2.314776in}}%
\pgfpathlineto{\pgfqpoint{1.661905in}{2.275504in}}%
\pgfpathlineto{\pgfqpoint{1.658162in}{2.270203in}}%
\pgfpathlineto{\pgfqpoint{1.625926in}{2.241117in}}%
\pgfpathlineto{\pgfqpoint{1.593591in}{2.227545in}}%
\pgfpathlineto{\pgfqpoint{1.544313in}{2.222299in}}%
\pgfpathlineto{\pgfqpoint{1.524526in}{2.221934in}}%
\pgfpathlineto{\pgfqpoint{1.504181in}{2.223659in}}%
\pgfpathlineto{\pgfqpoint{1.466166in}{2.232603in}}%
\pgfpathlineto{\pgfqpoint{1.461247in}{2.199295in}}%
\pgfpathlineto{\pgfqpoint{1.454635in}{2.136381in}}%
\pgfpathlineto{\pgfqpoint{1.450662in}{2.073246in}}%
\pgfpathlineto{\pgfqpoint{1.449338in}{2.010000in}}%
\pgfpathlineto{\pgfqpoint{1.449800in}{1.987927in}}%
\pgfpathlineto{\pgfqpoint{1.465731in}{1.988419in}}%
\pgfpathlineto{\pgfqpoint{1.508908in}{1.986921in}}%
\pgfpathlineto{\pgfqpoint{1.528333in}{1.987079in}}%
\pgfpathlineto{\pgfqpoint{1.567345in}{1.987691in}}%
\pgfpathlineto{\pgfqpoint{1.590842in}{1.990088in}}%
\pgfpathlineto{\pgfqpoint{1.624386in}{1.996588in}}%
\pgfpathlineto{\pgfqpoint{1.644283in}{2.002127in}}%
\pgfpathlineto{\pgfqpoint{1.654843in}{2.008520in}}%
\pgfpathlineto{\pgfqpoint{1.708776in}{2.036807in}}%
\pgfpathlineto{\pgfqpoint{1.714754in}{2.042827in}}%
\pgfpathlineto{\pgfqpoint{1.760761in}{2.088052in}}%
\pgfpathlineto{\pgfqpoint{1.761957in}{2.089782in}}%
\pgfpathlineto{\pgfqpoint{1.764653in}{2.093987in}}%
\pgfpathlineto{\pgfqpoint{1.794980in}{2.143514in}}%
\pgfpathlineto{\pgfqpoint{1.806980in}{2.167880in}}%
\pgfpathlineto{\pgfqpoint{1.812846in}{2.183297in}}%
\pgfpathlineto{\pgfqpoint{1.819482in}{2.204627in}}%
\pgfpathlineto{\pgfqpoint{1.832670in}{2.250149in}}%
\pgfpathlineto{\pgfqpoint{1.835871in}{2.270498in}}%
\pgfpathlineto{\pgfqpoint{1.837901in}{2.289750in}}%
\pgfpathlineto{\pgfqpoint{1.838914in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{1.836458in}{2.374691in}}%
\pgfpathlineto{\pgfqpoint{1.835691in}{2.382325in}}%
\pgfpathlineto{\pgfqpoint{1.834972in}{2.386116in}}%
\pgfpathlineto{\pgfqpoint{1.822136in}{2.431725in}}%
\pgfpathlineto{\pgfqpoint{1.815468in}{2.457790in}}%
\pgfpathlineto{\pgfqpoint{1.811141in}{2.467263in}}%
\pgfpathlineto{\pgfqpoint{1.789030in}{2.516876in}}%
\pgfpathlineto{\pgfqpoint{1.787573in}{2.519500in}}%
\pgfpathlineto{\pgfqpoint{1.781267in}{2.530124in}}%
\pgfpathlineto{\pgfqpoint{1.760468in}{2.561145in}}%
\pgfpathlineto{\pgfqpoint{1.757513in}{2.565776in}}%
\pgfpathlineto{\pgfqpoint{1.738359in}{2.590139in}}%
\pgfpathlineto{\pgfqpoint{1.719867in}{2.611135in}}%
\pgfpathlineto{\pgfqpoint{1.696398in}{2.634130in}}%
\pgfpathlineto{\pgfqpoint{1.670360in}{2.658767in}}%
\pgfpathlineto{\pgfqpoint{1.661472in}{2.666660in}}%
\pgfpathlineto{\pgfqpoint{1.629397in}{2.690231in}}%
\pgfpathlineto{\pgfqpoint{1.616872in}{2.700722in}}%
\pgfpathlineto{\pgfqpoint{1.606847in}{2.681546in}}%
\pgfpathlineto{\pgfqpoint{1.579913in}{2.624307in}}%
\pgfpathlineto{\pgfqpoint{1.555398in}{2.565990in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.618431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.616872in}{2.700722in}}%
\pgfpathlineto{\pgfqpoint{1.629397in}{2.690231in}}%
\pgfpathlineto{\pgfqpoint{1.661472in}{2.666660in}}%
\pgfpathlineto{\pgfqpoint{1.670360in}{2.658767in}}%
\pgfpathlineto{\pgfqpoint{1.696398in}{2.634130in}}%
\pgfpathlineto{\pgfqpoint{1.719867in}{2.611135in}}%
\pgfpathlineto{\pgfqpoint{1.738359in}{2.590139in}}%
\pgfpathlineto{\pgfqpoint{1.757513in}{2.565776in}}%
\pgfpathlineto{\pgfqpoint{1.760468in}{2.561145in}}%
\pgfpathlineto{\pgfqpoint{1.781267in}{2.530124in}}%
\pgfpathlineto{\pgfqpoint{1.787573in}{2.519500in}}%
\pgfpathlineto{\pgfqpoint{1.789030in}{2.516876in}}%
\pgfpathlineto{\pgfqpoint{1.811141in}{2.467263in}}%
\pgfpathlineto{\pgfqpoint{1.815468in}{2.457790in}}%
\pgfpathlineto{\pgfqpoint{1.822136in}{2.431725in}}%
\pgfpathlineto{\pgfqpoint{1.834972in}{2.386116in}}%
\pgfpathlineto{\pgfqpoint{1.835691in}{2.382325in}}%
\pgfpathlineto{\pgfqpoint{1.836458in}{2.374691in}}%
\pgfpathlineto{\pgfqpoint{1.838914in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{1.837901in}{2.289750in}}%
\pgfpathlineto{\pgfqpoint{1.835871in}{2.270498in}}%
\pgfpathlineto{\pgfqpoint{1.832670in}{2.250149in}}%
\pgfpathlineto{\pgfqpoint{1.819482in}{2.204627in}}%
\pgfpathlineto{\pgfqpoint{1.812846in}{2.183297in}}%
\pgfpathlineto{\pgfqpoint{1.806980in}{2.167880in}}%
\pgfpathlineto{\pgfqpoint{1.794980in}{2.143514in}}%
\pgfpathlineto{\pgfqpoint{1.764653in}{2.093987in}}%
\pgfpathlineto{\pgfqpoint{1.761957in}{2.089782in}}%
\pgfpathlineto{\pgfqpoint{1.760761in}{2.088052in}}%
\pgfpathlineto{\pgfqpoint{1.714754in}{2.042827in}}%
\pgfpathlineto{\pgfqpoint{1.708776in}{2.036807in}}%
\pgfpathlineto{\pgfqpoint{1.654843in}{2.008520in}}%
\pgfpathlineto{\pgfqpoint{1.644283in}{2.002127in}}%
\pgfpathlineto{\pgfqpoint{1.624386in}{1.996588in}}%
\pgfpathlineto{\pgfqpoint{1.590842in}{1.990088in}}%
\pgfpathlineto{\pgfqpoint{1.567345in}{1.987691in}}%
\pgfpathlineto{\pgfqpoint{1.528333in}{1.987079in}}%
\pgfpathlineto{\pgfqpoint{1.508908in}{1.986921in}}%
\pgfpathlineto{\pgfqpoint{1.465731in}{1.988419in}}%
\pgfpathlineto{\pgfqpoint{1.449800in}{1.987927in}}%
\pgfpathlineto{\pgfqpoint{1.450662in}{1.946754in}}%
\pgfpathlineto{\pgfqpoint{1.454635in}{1.883619in}}%
\pgfpathlineto{\pgfqpoint{1.461247in}{1.820705in}}%
\pgfpathlineto{\pgfqpoint{1.470488in}{1.758124in}}%
\pgfpathlineto{\pgfqpoint{1.470832in}{1.756323in}}%
\pgfpathlineto{\pgfqpoint{1.531767in}{1.765774in}}%
\pgfpathlineto{\pgfqpoint{1.533062in}{1.765996in}}%
\pgfpathlineto{\pgfqpoint{1.536081in}{1.766623in}}%
\pgfpathlineto{\pgfqpoint{1.593795in}{1.774297in}}%
\pgfpathlineto{\pgfqpoint{1.640613in}{1.792221in}}%
\pgfpathlineto{\pgfqpoint{1.654015in}{1.795660in}}%
\pgfpathlineto{\pgfqpoint{1.684496in}{1.814122in}}%
\pgfpathlineto{\pgfqpoint{1.703723in}{1.826335in}}%
\pgfpathlineto{\pgfqpoint{1.707145in}{1.830730in}}%
\pgfpathlineto{\pgfqpoint{1.750515in}{1.870560in}}%
\pgfpathlineto{\pgfqpoint{1.754753in}{1.876914in}}%
\pgfpathlineto{\pgfqpoint{1.792476in}{1.920616in}}%
\pgfpathlineto{\pgfqpoint{1.795156in}{1.925342in}}%
\pgfpathlineto{\pgfqpoint{1.832173in}{1.980707in}}%
\pgfpathlineto{\pgfqpoint{1.836211in}{1.989018in}}%
\pgfpathlineto{\pgfqpoint{1.843005in}{2.001621in}}%
\pgfpathlineto{\pgfqpoint{1.860001in}{2.034643in}}%
\pgfpathlineto{\pgfqpoint{1.874429in}{2.063186in}}%
\pgfpathlineto{\pgfqpoint{1.885671in}{2.091154in}}%
\pgfpathlineto{\pgfqpoint{1.892259in}{2.110953in}}%
\pgfpathlineto{\pgfqpoint{1.904899in}{2.147105in}}%
\pgfpathlineto{\pgfqpoint{1.920322in}{2.203564in}}%
\pgfpathlineto{\pgfqpoint{1.922109in}{2.211219in}}%
\pgfpathlineto{\pgfqpoint{1.924182in}{2.221903in}}%
\pgfpathlineto{\pgfqpoint{1.929381in}{2.268155in}}%
\pgfpathlineto{\pgfqpoint{1.930983in}{2.309862in}}%
\pgfpathlineto{\pgfqpoint{1.931006in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{1.930306in}{2.335874in}}%
\pgfpathlineto{\pgfqpoint{1.925943in}{2.376656in}}%
\pgfpathlineto{\pgfqpoint{1.919640in}{2.415426in}}%
\pgfpathlineto{\pgfqpoint{1.915281in}{2.436740in}}%
\pgfpathlineto{\pgfqpoint{1.907356in}{2.463394in}}%
\pgfpathlineto{\pgfqpoint{1.897272in}{2.494469in}}%
\pgfpathlineto{\pgfqpoint{1.891131in}{2.509669in}}%
\pgfpathlineto{\pgfqpoint{1.881157in}{2.533534in}}%
\pgfpathlineto{\pgfqpoint{1.875195in}{2.545630in}}%
\pgfpathlineto{\pgfqpoint{1.869365in}{2.557506in}}%
\pgfpathlineto{\pgfqpoint{1.852672in}{2.588880in}}%
\pgfpathlineto{\pgfqpoint{1.839059in}{2.610026in}}%
\pgfpathlineto{\pgfqpoint{1.819110in}{2.637477in}}%
\pgfpathlineto{\pgfqpoint{1.798915in}{2.664057in}}%
\pgfpathlineto{\pgfqpoint{1.781684in}{2.685858in}}%
\pgfpathlineto{\pgfqpoint{1.754391in}{2.716863in}}%
\pgfpathlineto{\pgfqpoint{1.746214in}{2.725648in}}%
\pgfpathlineto{\pgfqpoint{1.722557in}{2.750533in}}%
\pgfpathlineto{\pgfqpoint{1.711037in}{2.761468in}}%
\pgfpathlineto{\pgfqpoint{1.692330in}{2.778897in}}%
\pgfpathlineto{\pgfqpoint{1.671297in}{2.797925in}}%
\pgfpathlineto{\pgfqpoint{1.667785in}{2.792392in}}%
\pgfpathlineto{\pgfqpoint{1.636155in}{2.737608in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.739216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671297in}{2.797925in}}%
\pgfpathlineto{\pgfqpoint{1.722557in}{2.750533in}}%
\pgfpathlineto{\pgfqpoint{1.754391in}{2.716863in}}%
\pgfpathlineto{\pgfqpoint{1.798915in}{2.664057in}}%
\pgfpathlineto{\pgfqpoint{1.839059in}{2.610026in}}%
\pgfpathlineto{\pgfqpoint{1.852672in}{2.588880in}}%
\pgfpathlineto{\pgfqpoint{1.881157in}{2.533534in}}%
\pgfpathlineto{\pgfqpoint{1.897272in}{2.494469in}}%
\pgfpathlineto{\pgfqpoint{1.915281in}{2.436740in}}%
\pgfpathlineto{\pgfqpoint{1.919640in}{2.415426in}}%
\pgfpathlineto{\pgfqpoint{1.925943in}{2.376656in}}%
\pgfpathlineto{\pgfqpoint{1.931006in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{1.929381in}{2.268155in}}%
\pgfpathlineto{\pgfqpoint{1.922109in}{2.211219in}}%
\pgfpathlineto{\pgfqpoint{1.920322in}{2.203564in}}%
\pgfpathlineto{\pgfqpoint{1.904899in}{2.147105in}}%
\pgfpathlineto{\pgfqpoint{1.874429in}{2.063186in}}%
\pgfpathlineto{\pgfqpoint{1.832173in}{1.980707in}}%
\pgfpathlineto{\pgfqpoint{1.792476in}{1.920616in}}%
\pgfpathlineto{\pgfqpoint{1.750515in}{1.870560in}}%
\pgfpathlineto{\pgfqpoint{1.703723in}{1.826335in}}%
\pgfpathlineto{\pgfqpoint{1.654015in}{1.795660in}}%
\pgfpathlineto{\pgfqpoint{1.640613in}{1.792221in}}%
\pgfpathlineto{\pgfqpoint{1.593795in}{1.774297in}}%
\pgfpathlineto{\pgfqpoint{1.531767in}{1.765774in}}%
\pgfpathlineto{\pgfqpoint{1.470832in}{1.756323in}}%
\pgfpathlineto{\pgfqpoint{1.482342in}{1.695984in}}%
\pgfpathlineto{\pgfqpoint{1.496787in}{1.634396in}}%
\pgfpathlineto{\pgfqpoint{1.513799in}{1.573466in}}%
\pgfpathlineto{\pgfqpoint{1.533348in}{1.513302in}}%
\pgfpathlineto{\pgfqpoint{1.555398in}{1.454010in}}%
\pgfpathlineto{\pgfqpoint{1.579913in}{1.395693in}}%
\pgfpathlineto{\pgfqpoint{1.606847in}{1.338454in}}%
\pgfpathlineto{\pgfqpoint{1.636155in}{1.282392in}}%
\pgfpathlineto{\pgfqpoint{1.667785in}{1.227608in}}%
\pgfpathlineto{\pgfqpoint{1.701682in}{1.174195in}}%
\pgfpathlineto{\pgfqpoint{1.737785in}{1.122250in}}%
\pgfpathlineto{\pgfqpoint{1.776032in}{1.071861in}}%
\pgfpathlineto{\pgfqpoint{1.816356in}{1.023118in}}%
\pgfpathlineto{\pgfqpoint{1.858685in}{0.976107in}}%
\pgfpathlineto{\pgfqpoint{1.903659in}{0.930240in}}%
\pgfpathlineto{\pgfqpoint{1.903921in}{0.930934in}}%
\pgfpathlineto{\pgfqpoint{1.924053in}{0.988718in}}%
\pgfpathlineto{\pgfqpoint{1.926105in}{1.000762in}}%
\pgfpathlineto{\pgfqpoint{1.924285in}{1.059774in}}%
\pgfpathlineto{\pgfqpoint{1.922080in}{1.084718in}}%
\pgfpathlineto{\pgfqpoint{1.917138in}{1.112397in}}%
\pgfpathlineto{\pgfqpoint{1.908563in}{1.141916in}}%
\pgfpathlineto{\pgfqpoint{1.901086in}{1.177759in}}%
\pgfpathlineto{\pgfqpoint{1.858140in}{1.293501in}}%
\pgfpathlineto{\pgfqpoint{1.809855in}{1.416640in}}%
\pgfpathlineto{\pgfqpoint{1.793937in}{1.477527in}}%
\pgfpathlineto{\pgfqpoint{1.787814in}{1.530265in}}%
\pgfpathlineto{\pgfqpoint{1.791110in}{1.562009in}}%
\pgfpathlineto{\pgfqpoint{1.789754in}{1.586759in}}%
\pgfpathlineto{\pgfqpoint{1.795954in}{1.638246in}}%
\pgfpathlineto{\pgfqpoint{1.812654in}{1.685368in}}%
\pgfpathlineto{\pgfqpoint{1.815855in}{1.700173in}}%
\pgfpathlineto{\pgfqpoint{1.824707in}{1.730867in}}%
\pgfpathlineto{\pgfqpoint{1.838860in}{1.760154in}}%
\pgfpathlineto{\pgfqpoint{1.848401in}{1.791747in}}%
\pgfpathlineto{\pgfqpoint{1.872640in}{1.842145in}}%
\pgfpathlineto{\pgfqpoint{1.890488in}{1.885432in}}%
\pgfpathlineto{\pgfqpoint{1.901702in}{1.908032in}}%
\pgfpathlineto{\pgfqpoint{1.912718in}{1.936615in}}%
\pgfpathlineto{\pgfqpoint{1.936427in}{1.993541in}}%
\pgfpathlineto{\pgfqpoint{1.966629in}{2.084209in}}%
\pgfpathlineto{\pgfqpoint{1.974218in}{2.107975in}}%
\pgfpathlineto{\pgfqpoint{1.991065in}{2.180953in}}%
\pgfpathlineto{\pgfqpoint{1.998241in}{2.229780in}}%
\pgfpathlineto{\pgfqpoint{2.001541in}{2.267231in}}%
\pgfpathlineto{\pgfqpoint{2.002964in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{1.998674in}{2.380031in}}%
\pgfpathlineto{\pgfqpoint{1.985804in}{2.447434in}}%
\pgfpathlineto{\pgfqpoint{1.963150in}{2.520225in}}%
\pgfpathlineto{\pgfqpoint{1.953389in}{2.545517in}}%
\pgfpathlineto{\pgfqpoint{1.939584in}{2.576260in}}%
\pgfpathlineto{\pgfqpoint{1.897478in}{2.654882in}}%
\pgfpathlineto{\pgfqpoint{1.857463in}{2.711897in}}%
\pgfpathlineto{\pgfqpoint{1.831639in}{2.746243in}}%
\pgfpathlineto{\pgfqpoint{1.791652in}{2.795645in}}%
\pgfpathlineto{\pgfqpoint{1.719457in}{2.871379in}}%
\pgfpathlineto{\pgfqpoint{1.701682in}{2.845805in}}%
\pgfpathmoveto{\pgfqpoint{3.462787in}{0.586266in}}%
\pgfpathlineto{\pgfqpoint{3.456080in}{0.615636in}}%
\pgfpathlineto{\pgfqpoint{3.425973in}{0.706268in}}%
\pgfpathlineto{\pgfqpoint{3.418678in}{0.723292in}}%
\pgfpathlineto{\pgfqpoint{3.390611in}{0.764393in}}%
\pgfpathlineto{\pgfqpoint{3.368226in}{0.794283in}}%
\pgfpathlineto{\pgfqpoint{3.318505in}{0.823861in}}%
\pgfpathlineto{\pgfqpoint{3.310811in}{0.824717in}}%
\pgfpathlineto{\pgfqpoint{3.297937in}{0.822051in}}%
\pgfpathlineto{\pgfqpoint{3.252438in}{0.805126in}}%
\pgfpathlineto{\pgfqpoint{3.238525in}{0.793181in}}%
\pgfpathlineto{\pgfqpoint{3.230126in}{0.780670in}}%
\pgfpathlineto{\pgfqpoint{3.211484in}{0.749093in}}%
\pgfpathlineto{\pgfqpoint{3.203122in}{0.724541in}}%
\pgfpathlineto{\pgfqpoint{3.189288in}{0.677774in}}%
\pgfpathlineto{\pgfqpoint{3.184276in}{0.622015in}}%
\pgfpathlineto{\pgfqpoint{3.184231in}{0.614640in}}%
\pgfpathlineto{\pgfqpoint{3.186447in}{0.567096in}}%
\pgfpathlineto{\pgfqpoint{3.190360in}{0.517572in}}%
\pgfpathlineto{\pgfqpoint{3.242677in}{0.526421in}}%
\pgfpathlineto{\pgfqpoint{3.304554in}{0.539573in}}%
\pgfpathlineto{\pgfqpoint{3.365827in}{0.555306in}}%
\pgfpathlineto{\pgfqpoint{3.426387in}{0.573590in}}%
\pgfpathlineto{\pgfqpoint{3.426387in}{0.573590in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.870980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.719457in}{2.871379in}}%
\pgfpathlineto{\pgfqpoint{1.754404in}{2.834572in}}%
\pgfpathlineto{\pgfqpoint{1.795410in}{2.791561in}}%
\pgfpathlineto{\pgfqpoint{1.857463in}{2.711897in}}%
\pgfpathlineto{\pgfqpoint{1.869452in}{2.696212in}}%
\pgfpathlineto{\pgfqpoint{1.897506in}{2.654836in}}%
\pgfpathlineto{\pgfqpoint{1.939584in}{2.576260in}}%
\pgfpathlineto{\pgfqpoint{1.963150in}{2.520225in}}%
\pgfpathlineto{\pgfqpoint{1.985804in}{2.447434in}}%
\pgfpathlineto{\pgfqpoint{1.991141in}{2.424666in}}%
\pgfpathlineto{\pgfqpoint{1.998674in}{2.380031in}}%
\pgfpathlineto{\pgfqpoint{2.002964in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.001541in}{2.267231in}}%
\pgfpathlineto{\pgfqpoint{1.995336in}{2.209973in}}%
\pgfpathlineto{\pgfqpoint{1.988495in}{2.167790in}}%
\pgfpathlineto{\pgfqpoint{1.974218in}{2.107975in}}%
\pgfpathlineto{\pgfqpoint{1.935367in}{1.990981in}}%
\pgfpathlineto{\pgfqpoint{1.868523in}{1.831814in}}%
\pgfpathlineto{\pgfqpoint{1.848401in}{1.791747in}}%
\pgfpathlineto{\pgfqpoint{1.838860in}{1.760154in}}%
\pgfpathlineto{\pgfqpoint{1.824707in}{1.730867in}}%
\pgfpathlineto{\pgfqpoint{1.812654in}{1.685368in}}%
\pgfpathlineto{\pgfqpoint{1.795954in}{1.638246in}}%
\pgfpathlineto{\pgfqpoint{1.789754in}{1.586759in}}%
\pgfpathlineto{\pgfqpoint{1.791110in}{1.562009in}}%
\pgfpathlineto{\pgfqpoint{1.787814in}{1.530265in}}%
\pgfpathlineto{\pgfqpoint{1.793937in}{1.477527in}}%
\pgfpathlineto{\pgfqpoint{1.801497in}{1.451925in}}%
\pgfpathlineto{\pgfqpoint{1.809855in}{1.416640in}}%
\pgfpathlineto{\pgfqpoint{1.843330in}{1.330245in}}%
\pgfpathlineto{\pgfqpoint{1.880842in}{1.234822in}}%
\pgfpathlineto{\pgfqpoint{1.902737in}{1.172342in}}%
\pgfpathlineto{\pgfqpoint{1.908563in}{1.141916in}}%
\pgfpathlineto{\pgfqpoint{1.917138in}{1.112397in}}%
\pgfpathlineto{\pgfqpoint{1.922080in}{1.084718in}}%
\pgfpathlineto{\pgfqpoint{1.924285in}{1.059774in}}%
\pgfpathlineto{\pgfqpoint{1.926105in}{1.000762in}}%
\pgfpathlineto{\pgfqpoint{1.924053in}{0.988718in}}%
\pgfpathlineto{\pgfqpoint{1.903659in}{0.930240in}}%
\pgfpathlineto{\pgfqpoint{1.949060in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{2.024735in}{0.824246in}}%
\pgfpathlineto{\pgfqpoint{2.051059in}{0.905230in}}%
\pgfpathlineto{\pgfqpoint{2.054604in}{0.967967in}}%
\pgfpathlineto{\pgfqpoint{2.052421in}{1.016140in}}%
\pgfpathlineto{\pgfqpoint{2.042486in}{1.076812in}}%
\pgfpathlineto{\pgfqpoint{2.028005in}{1.136627in}}%
\pgfpathlineto{\pgfqpoint{1.987877in}{1.262066in}}%
\pgfpathlineto{\pgfqpoint{1.968179in}{1.319885in}}%
\pgfpathlineto{\pgfqpoint{1.934963in}{1.437666in}}%
\pgfpathlineto{\pgfqpoint{1.922808in}{1.493190in}}%
\pgfpathlineto{\pgfqpoint{1.915517in}{1.601539in}}%
\pgfpathlineto{\pgfqpoint{1.916669in}{1.625433in}}%
\pgfpathlineto{\pgfqpoint{1.922901in}{1.682768in}}%
\pgfpathlineto{\pgfqpoint{1.942619in}{1.773632in}}%
\pgfpathlineto{\pgfqpoint{1.954535in}{1.811232in}}%
\pgfpathlineto{\pgfqpoint{1.960059in}{1.834084in}}%
\pgfpathlineto{\pgfqpoint{2.017442in}{2.015075in}}%
\pgfpathlineto{\pgfqpoint{2.049394in}{2.137607in}}%
\pgfpathlineto{\pgfqpoint{2.060546in}{2.200631in}}%
\pgfpathlineto{\pgfqpoint{2.066624in}{2.266559in}}%
\pgfpathlineto{\pgfqpoint{2.066819in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.062337in}{2.379369in}}%
\pgfpathlineto{\pgfqpoint{2.051122in}{2.443256in}}%
\pgfpathlineto{\pgfqpoint{2.037899in}{2.494376in}}%
\pgfpathlineto{\pgfqpoint{2.020549in}{2.542909in}}%
\pgfpathlineto{\pgfqpoint{1.997623in}{2.597172in}}%
\pgfpathlineto{\pgfqpoint{1.970341in}{2.651385in}}%
\pgfpathlineto{\pgfqpoint{1.938482in}{2.706098in}}%
\pgfpathlineto{\pgfqpoint{1.903029in}{2.760493in}}%
\pgfpathlineto{\pgfqpoint{1.840224in}{2.845024in}}%
\pgfpathlineto{\pgfqpoint{1.836745in}{2.849536in}}%
\pgfpathlineto{\pgfqpoint{1.765121in}{2.933764in}}%
\pgfpathlineto{\pgfqpoint{1.737785in}{2.897750in}}%
\pgfpathmoveto{\pgfqpoint{3.190360in}{0.517572in}}%
\pgfpathlineto{\pgfqpoint{3.184231in}{0.614640in}}%
\pgfpathlineto{\pgfqpoint{3.184276in}{0.622015in}}%
\pgfpathlineto{\pgfqpoint{3.189288in}{0.677774in}}%
\pgfpathlineto{\pgfqpoint{3.211484in}{0.749093in}}%
\pgfpathlineto{\pgfqpoint{3.238525in}{0.793181in}}%
\pgfpathlineto{\pgfqpoint{3.252438in}{0.805126in}}%
\pgfpathlineto{\pgfqpoint{3.297937in}{0.822051in}}%
\pgfpathlineto{\pgfqpoint{3.310811in}{0.824717in}}%
\pgfpathlineto{\pgfqpoint{3.318505in}{0.823861in}}%
\pgfpathlineto{\pgfqpoint{3.331059in}{0.817233in}}%
\pgfpathlineto{\pgfqpoint{3.368226in}{0.794283in}}%
\pgfpathlineto{\pgfqpoint{3.390611in}{0.764393in}}%
\pgfpathlineto{\pgfqpoint{3.418678in}{0.723292in}}%
\pgfpathlineto{\pgfqpoint{3.430159in}{0.696645in}}%
\pgfpathlineto{\pgfqpoint{3.456080in}{0.615636in}}%
\pgfpathlineto{\pgfqpoint{3.462787in}{0.586266in}}%
\pgfpathlineto{\pgfqpoint{3.486128in}{0.594394in}}%
\pgfpathlineto{\pgfqpoint{3.574216in}{0.630713in}}%
\pgfpathlineto{\pgfqpoint{3.558439in}{0.682718in}}%
\pgfpathlineto{\pgfqpoint{3.539496in}{0.737938in}}%
\pgfpathlineto{\pgfqpoint{3.506341in}{0.815098in}}%
\pgfpathlineto{\pgfqpoint{3.465218in}{0.888597in}}%
\pgfpathlineto{\pgfqpoint{3.411676in}{0.951666in}}%
\pgfpathlineto{\pgfqpoint{3.363384in}{0.987867in}}%
\pgfpathlineto{\pgfqpoint{3.324188in}{1.004730in}}%
\pgfpathlineto{\pgfqpoint{3.316771in}{1.005709in}}%
\pgfpathlineto{\pgfqpoint{3.242513in}{1.001422in}}%
\pgfpathlineto{\pgfqpoint{3.205855in}{0.983277in}}%
\pgfpathlineto{\pgfqpoint{3.181283in}{0.965650in}}%
\pgfpathlineto{\pgfqpoint{3.159139in}{0.943961in}}%
\pgfpathlineto{\pgfqpoint{3.132736in}{0.909718in}}%
\pgfpathlineto{\pgfqpoint{3.118488in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{3.108637in}{0.869300in}}%
\pgfpathlineto{\pgfqpoint{3.082745in}{0.810903in}}%
\pgfpathlineto{\pgfqpoint{3.066592in}{0.749619in}}%
\pgfpathlineto{\pgfqpoint{3.057104in}{0.673834in}}%
\pgfpathlineto{\pgfqpoint{3.054689in}{0.577105in}}%
\pgfpathlineto{\pgfqpoint{3.058291in}{0.502967in}}%
\pgfpathlineto{\pgfqpoint{3.117541in}{0.507943in}}%
\pgfpathlineto{\pgfqpoint{3.180303in}{0.515871in}}%
\pgfpathlineto{\pgfqpoint{3.180303in}{0.515871in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.991765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.765121in}{2.933764in}}%
\pgfpathlineto{\pgfqpoint{1.780789in}{2.916498in}}%
\pgfpathlineto{\pgfqpoint{1.846111in}{2.837393in}}%
\pgfpathlineto{\pgfqpoint{1.908382in}{2.753195in}}%
\pgfpathlineto{\pgfqpoint{1.943610in}{2.697969in}}%
\pgfpathlineto{\pgfqpoint{1.976179in}{2.641133in}}%
\pgfpathlineto{\pgfqpoint{2.004747in}{2.581580in}}%
\pgfpathlineto{\pgfqpoint{2.020549in}{2.542909in}}%
\pgfpathlineto{\pgfqpoint{2.039867in}{2.488357in}}%
\pgfpathlineto{\pgfqpoint{2.056878in}{2.414531in}}%
\pgfpathlineto{\pgfqpoint{2.062337in}{2.379369in}}%
\pgfpathlineto{\pgfqpoint{2.066819in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.066624in}{2.266559in}}%
\pgfpathlineto{\pgfqpoint{2.060546in}{2.200631in}}%
\pgfpathlineto{\pgfqpoint{2.049394in}{2.137607in}}%
\pgfpathlineto{\pgfqpoint{2.026709in}{2.049432in}}%
\pgfpathlineto{\pgfqpoint{2.007464in}{1.983186in}}%
\pgfpathlineto{\pgfqpoint{1.942619in}{1.773632in}}%
\pgfpathlineto{\pgfqpoint{1.929574in}{1.716107in}}%
\pgfpathlineto{\pgfqpoint{1.922901in}{1.682768in}}%
\pgfpathlineto{\pgfqpoint{1.916669in}{1.625433in}}%
\pgfpathlineto{\pgfqpoint{1.915517in}{1.601539in}}%
\pgfpathlineto{\pgfqpoint{1.922808in}{1.493190in}}%
\pgfpathlineto{\pgfqpoint{1.938930in}{1.421803in}}%
\pgfpathlineto{\pgfqpoint{1.957617in}{1.356502in}}%
\pgfpathlineto{\pgfqpoint{1.975585in}{1.298135in}}%
\pgfpathlineto{\pgfqpoint{2.010788in}{1.192113in}}%
\pgfpathlineto{\pgfqpoint{2.033743in}{1.113445in}}%
\pgfpathlineto{\pgfqpoint{2.042963in}{1.074739in}}%
\pgfpathlineto{\pgfqpoint{2.052555in}{1.015177in}}%
\pgfpathlineto{\pgfqpoint{2.054226in}{0.952729in}}%
\pgfpathlineto{\pgfqpoint{2.051059in}{0.905230in}}%
\pgfpathlineto{\pgfqpoint{2.024735in}{0.824246in}}%
\pgfpathlineto{\pgfqpoint{2.046524in}{0.806976in}}%
\pgfpathlineto{\pgfqpoint{2.124630in}{0.751902in}}%
\pgfpathlineto{\pgfqpoint{2.144399in}{0.812120in}}%
\pgfpathlineto{\pgfqpoint{2.154543in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{2.155235in}{0.930869in}}%
\pgfpathlineto{\pgfqpoint{2.144136in}{1.020233in}}%
\pgfpathlineto{\pgfqpoint{2.122600in}{1.108169in}}%
\pgfpathlineto{\pgfqpoint{2.099502in}{1.183622in}}%
\pgfpathlineto{\pgfqpoint{2.026085in}{1.422290in}}%
\pgfpathlineto{\pgfqpoint{2.016906in}{1.466496in}}%
\pgfpathlineto{\pgfqpoint{2.005475in}{1.549118in}}%
\pgfpathlineto{\pgfqpoint{2.002116in}{1.623361in}}%
\pgfpathlineto{\pgfqpoint{2.006496in}{1.685101in}}%
\pgfpathlineto{\pgfqpoint{2.014069in}{1.743506in}}%
\pgfpathlineto{\pgfqpoint{2.020525in}{1.781102in}}%
\pgfpathlineto{\pgfqpoint{2.104244in}{2.102816in}}%
\pgfpathlineto{\pgfqpoint{2.115731in}{2.163748in}}%
\pgfpathlineto{\pgfqpoint{2.123382in}{2.222480in}}%
\pgfpathlineto{\pgfqpoint{2.126250in}{2.265972in}}%
\pgfpathlineto{\pgfqpoint{2.126434in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.121756in}{2.378691in}}%
\pgfpathlineto{\pgfqpoint{2.110773in}{2.442732in}}%
\pgfpathlineto{\pgfqpoint{2.093958in}{2.506588in}}%
\pgfpathlineto{\pgfqpoint{2.069213in}{2.572417in}}%
\pgfpathlineto{\pgfqpoint{2.042198in}{2.634262in}}%
\pgfpathlineto{\pgfqpoint{2.013140in}{2.691034in}}%
\pgfpathlineto{\pgfqpoint{1.974735in}{2.756198in}}%
\pgfpathlineto{\pgfqpoint{1.939432in}{2.810609in}}%
\pgfpathlineto{\pgfqpoint{1.880585in}{2.895113in}}%
\pgfpathlineto{\pgfqpoint{1.845253in}{2.941364in}}%
\pgfpathlineto{\pgfqpoint{1.809264in}{2.988309in}}%
\pgfpathlineto{\pgfqpoint{1.776032in}{2.948139in}}%
\pgfpathmoveto{\pgfqpoint{3.058291in}{0.502967in}}%
\pgfpathlineto{\pgfqpoint{3.054689in}{0.577105in}}%
\pgfpathlineto{\pgfqpoint{3.057104in}{0.673834in}}%
\pgfpathlineto{\pgfqpoint{3.058785in}{0.693861in}}%
\pgfpathlineto{\pgfqpoint{3.068283in}{0.757934in}}%
\pgfpathlineto{\pgfqpoint{3.087744in}{0.823734in}}%
\pgfpathlineto{\pgfqpoint{3.118488in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{3.132736in}{0.909718in}}%
\pgfpathlineto{\pgfqpoint{3.165902in}{0.951937in}}%
\pgfpathlineto{\pgfqpoint{3.181283in}{0.965650in}}%
\pgfpathlineto{\pgfqpoint{3.205855in}{0.983277in}}%
\pgfpathlineto{\pgfqpoint{3.242513in}{1.001422in}}%
\pgfpathlineto{\pgfqpoint{3.252731in}{1.003293in}}%
\pgfpathlineto{\pgfqpoint{3.324188in}{1.004730in}}%
\pgfpathlineto{\pgfqpoint{3.363384in}{0.987867in}}%
\pgfpathlineto{\pgfqpoint{3.418558in}{0.945315in}}%
\pgfpathlineto{\pgfqpoint{3.465825in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{3.494517in}{0.836879in}}%
\pgfpathlineto{\pgfqpoint{3.506341in}{0.815098in}}%
\pgfpathlineto{\pgfqpoint{3.547769in}{0.715425in}}%
\pgfpathlineto{\pgfqpoint{3.574216in}{0.630713in}}%
\pgfpathlineto{\pgfqpoint{3.602737in}{0.643411in}}%
\pgfpathlineto{\pgfqpoint{3.649827in}{0.666788in}}%
\pgfpathlineto{\pgfqpoint{3.646456in}{0.677665in}}%
\pgfpathlineto{\pgfqpoint{3.595421in}{0.814178in}}%
\pgfpathlineto{\pgfqpoint{3.574868in}{0.858614in}}%
\pgfpathlineto{\pgfqpoint{3.544326in}{0.915686in}}%
\pgfpathlineto{\pgfqpoint{3.505251in}{0.978507in}}%
\pgfpathlineto{\pgfqpoint{3.492329in}{0.995089in}}%
\pgfpathlineto{\pgfqpoint{3.470303in}{1.026234in}}%
\pgfpathlineto{\pgfqpoint{3.426097in}{1.070206in}}%
\pgfpathlineto{\pgfqpoint{3.366032in}{1.114875in}}%
\pgfpathlineto{\pgfqpoint{3.309035in}{1.134388in}}%
\pgfpathlineto{\pgfqpoint{3.295894in}{1.134459in}}%
\pgfpathlineto{\pgfqpoint{3.249857in}{1.132244in}}%
\pgfpathlineto{\pgfqpoint{3.197013in}{1.115411in}}%
\pgfpathlineto{\pgfqpoint{3.154479in}{1.089491in}}%
\pgfpathlineto{\pgfqpoint{3.142341in}{1.079494in}}%
\pgfpathlineto{\pgfqpoint{3.102057in}{1.039872in}}%
\pgfpathlineto{\pgfqpoint{3.064328in}{0.993773in}}%
\pgfpathlineto{\pgfqpoint{3.032906in}{0.944806in}}%
\pgfpathlineto{\pgfqpoint{3.004785in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{2.982393in}{0.824469in}}%
\pgfpathlineto{\pgfqpoint{2.968008in}{0.763129in}}%
\pgfpathlineto{\pgfqpoint{2.963515in}{0.736462in}}%
\pgfpathlineto{\pgfqpoint{2.956791in}{0.672182in}}%
\pgfpathlineto{\pgfqpoint{2.954474in}{0.614867in}}%
\pgfpathlineto{\pgfqpoint{2.954480in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.991299in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.054503in}{0.502649in}}%
\pgfpathlineto{\pgfqpoint{3.054503in}{0.502649in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.176471,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809264in}{2.988309in}}%
\pgfpathlineto{\pgfqpoint{1.819154in}{2.976256in}}%
\pgfpathlineto{\pgfqpoint{1.914926in}{2.846920in}}%
\pgfpathlineto{\pgfqpoint{1.982004in}{2.744923in}}%
\pgfpathlineto{\pgfqpoint{2.013140in}{2.691034in}}%
\pgfpathlineto{\pgfqpoint{2.042198in}{2.634262in}}%
\pgfpathlineto{\pgfqpoint{2.069213in}{2.572417in}}%
\pgfpathlineto{\pgfqpoint{2.078932in}{2.548627in}}%
\pgfpathlineto{\pgfqpoint{2.098995in}{2.488430in}}%
\pgfpathlineto{\pgfqpoint{2.112485in}{2.433144in}}%
\pgfpathlineto{\pgfqpoint{2.121756in}{2.378691in}}%
\pgfpathlineto{\pgfqpoint{2.126434in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.126250in}{2.265972in}}%
\pgfpathlineto{\pgfqpoint{2.122769in}{2.215406in}}%
\pgfpathlineto{\pgfqpoint{2.110160in}{2.132296in}}%
\pgfpathlineto{\pgfqpoint{2.097366in}{2.073188in}}%
\pgfpathlineto{\pgfqpoint{2.073522in}{1.982697in}}%
\pgfpathlineto{\pgfqpoint{2.039455in}{1.858106in}}%
\pgfpathlineto{\pgfqpoint{2.020525in}{1.781102in}}%
\pgfpathlineto{\pgfqpoint{2.012259in}{1.733445in}}%
\pgfpathlineto{\pgfqpoint{2.005945in}{1.679288in}}%
\pgfpathlineto{\pgfqpoint{2.002091in}{1.603975in}}%
\pgfpathlineto{\pgfqpoint{2.005637in}{1.547080in}}%
\pgfpathlineto{\pgfqpoint{2.017238in}{1.464481in}}%
\pgfpathlineto{\pgfqpoint{2.028824in}{1.409702in}}%
\pgfpathlineto{\pgfqpoint{2.069351in}{1.276094in}}%
\pgfpathlineto{\pgfqpoint{2.122600in}{1.108169in}}%
\pgfpathlineto{\pgfqpoint{2.136768in}{1.052479in}}%
\pgfpathlineto{\pgfqpoint{2.146148in}{1.004986in}}%
\pgfpathlineto{\pgfqpoint{2.155443in}{0.927179in}}%
\pgfpathlineto{\pgfqpoint{2.153522in}{0.871044in}}%
\pgfpathlineto{\pgfqpoint{2.144132in}{0.810896in}}%
\pgfpathlineto{\pgfqpoint{2.124630in}{0.751902in}}%
\pgfpathlineto{\pgfqpoint{2.150393in}{0.734785in}}%
\pgfpathlineto{\pgfqpoint{2.225034in}{0.690728in}}%
\pgfpathlineto{\pgfqpoint{2.241529in}{0.744059in}}%
\pgfpathlineto{\pgfqpoint{2.252740in}{0.827864in}}%
\pgfpathlineto{\pgfqpoint{2.250866in}{0.902522in}}%
\pgfpathlineto{\pgfqpoint{2.245635in}{0.944119in}}%
\pgfpathlineto{\pgfqpoint{2.230750in}{1.017352in}}%
\pgfpathlineto{\pgfqpoint{2.224547in}{1.035446in}}%
\pgfpathlineto{\pgfqpoint{2.204376in}{1.104635in}}%
\pgfpathlineto{\pgfqpoint{2.161571in}{1.227255in}}%
\pgfpathlineto{\pgfqpoint{2.135552in}{1.303198in}}%
\pgfpathlineto{\pgfqpoint{2.120340in}{1.349244in}}%
\pgfpathlineto{\pgfqpoint{2.092934in}{1.449933in}}%
\pgfpathlineto{\pgfqpoint{2.083645in}{1.501824in}}%
\pgfpathlineto{\pgfqpoint{2.076375in}{1.561436in}}%
\pgfpathlineto{\pgfqpoint{2.074678in}{1.585536in}}%
\pgfpathlineto{\pgfqpoint{2.074506in}{1.660406in}}%
\pgfpathlineto{\pgfqpoint{2.080585in}{1.729776in}}%
\pgfpathlineto{\pgfqpoint{2.086153in}{1.769064in}}%
\pgfpathlineto{\pgfqpoint{2.097687in}{1.828462in}}%
\pgfpathlineto{\pgfqpoint{2.127009in}{1.951817in}}%
\pgfpathlineto{\pgfqpoint{2.157713in}{2.075477in}}%
\pgfpathlineto{\pgfqpoint{2.170437in}{2.138119in}}%
\pgfpathlineto{\pgfqpoint{2.181420in}{2.220682in}}%
\pgfpathlineto{\pgfqpoint{2.184703in}{2.265495in}}%
\pgfpathlineto{\pgfqpoint{2.182901in}{2.338757in}}%
\pgfpathlineto{\pgfqpoint{2.179237in}{2.380861in}}%
\pgfpathlineto{\pgfqpoint{2.162755in}{2.464761in}}%
\pgfpathlineto{\pgfqpoint{2.153177in}{2.499061in}}%
\pgfpathlineto{\pgfqpoint{2.131824in}{2.562455in}}%
\pgfpathlineto{\pgfqpoint{2.099508in}{2.637534in}}%
\pgfpathlineto{\pgfqpoint{2.068473in}{2.699247in}}%
\pgfpathlineto{\pgfqpoint{2.038810in}{2.752819in}}%
\pgfpathlineto{\pgfqpoint{2.013049in}{2.796739in}}%
\pgfpathlineto{\pgfqpoint{1.952257in}{2.892045in}}%
\pgfpathlineto{\pgfqpoint{1.886003in}{2.988976in}}%
\pgfpathlineto{\pgfqpoint{1.878137in}{2.999309in}}%
\pgfpathlineto{\pgfqpoint{1.852060in}{3.036536in}}%
\pgfpathlineto{\pgfqpoint{1.816356in}{2.996882in}}%
\pgfpathmoveto{\pgfqpoint{2.954480in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.954692in}{0.622967in}}%
\pgfpathlineto{\pgfqpoint{2.958720in}{0.694847in}}%
\pgfpathlineto{\pgfqpoint{2.968008in}{0.763129in}}%
\pgfpathlineto{\pgfqpoint{2.982393in}{0.824469in}}%
\pgfpathlineto{\pgfqpoint{3.004785in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{3.032906in}{0.944806in}}%
\pgfpathlineto{\pgfqpoint{3.047637in}{0.968884in}}%
\pgfpathlineto{\pgfqpoint{3.074978in}{1.006988in}}%
\pgfpathlineto{\pgfqpoint{3.102057in}{1.039872in}}%
\pgfpathlineto{\pgfqpoint{3.154479in}{1.089491in}}%
\pgfpathlineto{\pgfqpoint{3.197013in}{1.115411in}}%
\pgfpathlineto{\pgfqpoint{3.207582in}{1.119289in}}%
\pgfpathlineto{\pgfqpoint{3.249857in}{1.132244in}}%
\pgfpathlineto{\pgfqpoint{3.309035in}{1.134388in}}%
\pgfpathlineto{\pgfqpoint{3.318415in}{1.131960in}}%
\pgfpathlineto{\pgfqpoint{3.366032in}{1.114875in}}%
\pgfpathlineto{\pgfqpoint{3.374427in}{1.110146in}}%
\pgfpathlineto{\pgfqpoint{3.382919in}{1.102875in}}%
\pgfpathlineto{\pgfqpoint{3.426097in}{1.070206in}}%
\pgfpathlineto{\pgfqpoint{3.470303in}{1.026234in}}%
\pgfpathlineto{\pgfqpoint{3.521844in}{0.951446in}}%
\pgfpathlineto{\pgfqpoint{3.544326in}{0.915686in}}%
\pgfpathlineto{\pgfqpoint{3.574868in}{0.858614in}}%
\pgfpathlineto{\pgfqpoint{3.601036in}{0.800771in}}%
\pgfpathlineto{\pgfqpoint{3.649827in}{0.666788in}}%
\pgfpathlineto{\pgfqpoint{3.659399in}{0.671539in}}%
\pgfpathlineto{\pgfqpoint{3.711656in}{0.700268in}}%
\pgfpathlineto{\pgfqpoint{3.710394in}{0.703829in}}%
\pgfpathlineto{\pgfqpoint{3.662017in}{0.826129in}}%
\pgfpathlineto{\pgfqpoint{3.605432in}{0.944329in}}%
\pgfpathlineto{\pgfqpoint{3.583507in}{0.983647in}}%
\pgfpathlineto{\pgfqpoint{3.539658in}{1.050528in}}%
\pgfpathlineto{\pgfqpoint{3.506217in}{1.098924in}}%
\pgfpathlineto{\pgfqpoint{3.465851in}{1.147166in}}%
\pgfpathlineto{\pgfqpoint{3.441993in}{1.166612in}}%
\pgfpathlineto{\pgfqpoint{3.412357in}{1.195458in}}%
\pgfpathlineto{\pgfqpoint{3.402389in}{1.201080in}}%
\pgfpathlineto{\pgfqpoint{3.359870in}{1.229628in}}%
\pgfpathlineto{\pgfqpoint{3.348596in}{1.232653in}}%
\pgfpathlineto{\pgfqpoint{3.301486in}{1.248997in}}%
\pgfpathlineto{\pgfqpoint{3.232885in}{1.245572in}}%
\pgfpathlineto{\pgfqpoint{3.152214in}{1.208773in}}%
\pgfpathlineto{\pgfqpoint{3.099918in}{1.167711in}}%
\pgfpathlineto{\pgfqpoint{3.026236in}{1.088759in}}%
\pgfpathlineto{\pgfqpoint{3.009593in}{1.067434in}}%
\pgfpathlineto{\pgfqpoint{2.968539in}{1.007717in}}%
\pgfpathlineto{\pgfqpoint{2.933559in}{0.946317in}}%
\pgfpathlineto{\pgfqpoint{2.904066in}{0.879849in}}%
\pgfpathlineto{\pgfqpoint{2.885261in}{0.824783in}}%
\pgfpathlineto{\pgfqpoint{2.871710in}{0.771514in}}%
\pgfpathlineto{\pgfqpoint{2.862202in}{0.706209in}}%
\pgfpathlineto{\pgfqpoint{2.857530in}{0.651083in}}%
\pgfpathlineto{\pgfqpoint{2.851700in}{0.503752in}}%
\pgfpathlineto{\pgfqpoint{2.864834in}{0.502649in}}%
\pgfpathlineto{\pgfqpoint{2.928039in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.928039in}{0.500000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.364706,0.364706,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.852060in}{3.036536in}}%
\pgfpathlineto{\pgfqpoint{1.952257in}{2.892045in}}%
\pgfpathlineto{\pgfqpoint{2.017909in}{2.789028in}}%
\pgfpathlineto{\pgfqpoint{2.068473in}{2.699247in}}%
\pgfpathlineto{\pgfqpoint{2.109170in}{2.617662in}}%
\pgfpathlineto{\pgfqpoint{2.133790in}{2.557480in}}%
\pgfpathlineto{\pgfqpoint{2.157535in}{2.485488in}}%
\pgfpathlineto{\pgfqpoint{2.171574in}{2.423833in}}%
\pgfpathlineto{\pgfqpoint{2.179237in}{2.380861in}}%
\pgfpathlineto{\pgfqpoint{2.184428in}{2.307945in}}%
\pgfpathlineto{\pgfqpoint{2.184703in}{2.265495in}}%
\pgfpathlineto{\pgfqpoint{2.179055in}{2.197612in}}%
\pgfpathlineto{\pgfqpoint{2.165095in}{2.111087in}}%
\pgfpathlineto{\pgfqpoint{2.149445in}{2.040188in}}%
\pgfpathlineto{\pgfqpoint{2.097591in}{1.827933in}}%
\pgfpathlineto{\pgfqpoint{2.086153in}{1.769064in}}%
\pgfpathlineto{\pgfqpoint{2.078381in}{1.711824in}}%
\pgfpathlineto{\pgfqpoint{2.074290in}{1.646764in}}%
\pgfpathlineto{\pgfqpoint{2.074678in}{1.585536in}}%
\pgfpathlineto{\pgfqpoint{2.078543in}{1.538199in}}%
\pgfpathlineto{\pgfqpoint{2.087705in}{1.478145in}}%
\pgfpathlineto{\pgfqpoint{2.092934in}{1.449933in}}%
\pgfpathlineto{\pgfqpoint{2.105982in}{1.399135in}}%
\pgfpathlineto{\pgfqpoint{2.127888in}{1.325142in}}%
\pgfpathlineto{\pgfqpoint{2.210846in}{1.084395in}}%
\pgfpathlineto{\pgfqpoint{2.235575in}{0.995754in}}%
\pgfpathlineto{\pgfqpoint{2.245635in}{0.944119in}}%
\pgfpathlineto{\pgfqpoint{2.252033in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{2.252323in}{0.818508in}}%
\pgfpathlineto{\pgfqpoint{2.249775in}{0.803922in}}%
\pgfpathlineto{\pgfqpoint{2.241529in}{0.744059in}}%
\pgfpathlineto{\pgfqpoint{2.225034in}{0.690728in}}%
\pgfpathlineto{\pgfqpoint{2.259938in}{0.671539in}}%
\pgfpathlineto{\pgfqpoint{2.345813in}{0.630406in}}%
\pgfpathlineto{\pgfqpoint{2.362535in}{0.693366in}}%
\pgfpathlineto{\pgfqpoint{2.368337in}{0.755719in}}%
\pgfpathlineto{\pgfqpoint{2.365539in}{0.844686in}}%
\pgfpathlineto{\pgfqpoint{2.358889in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{2.323201in}{1.010591in}}%
\pgfpathlineto{\pgfqpoint{2.310169in}{1.040917in}}%
\pgfpathlineto{\pgfqpoint{2.297059in}{1.078972in}}%
\pgfpathlineto{\pgfqpoint{2.242737in}{1.209864in}}%
\pgfpathlineto{\pgfqpoint{2.201553in}{1.317474in}}%
\pgfpathlineto{\pgfqpoint{2.181984in}{1.376035in}}%
\pgfpathlineto{\pgfqpoint{2.166225in}{1.432297in}}%
\pgfpathlineto{\pgfqpoint{2.152585in}{1.491375in}}%
\pgfpathlineto{\pgfqpoint{2.141661in}{1.570862in}}%
\pgfpathlineto{\pgfqpoint{2.138895in}{1.624849in}}%
\pgfpathlineto{\pgfqpoint{2.142216in}{1.713172in}}%
\pgfpathlineto{\pgfqpoint{2.150858in}{1.782420in}}%
\pgfpathlineto{\pgfqpoint{2.165901in}{1.861290in}}%
\pgfpathlineto{\pgfqpoint{2.179665in}{1.921416in}}%
\pgfpathlineto{\pgfqpoint{2.222964in}{2.104711in}}%
\pgfpathlineto{\pgfqpoint{2.233938in}{2.166706in}}%
\pgfpathlineto{\pgfqpoint{2.239518in}{2.206036in}}%
\pgfpathlineto{\pgfqpoint{2.243696in}{2.265169in}}%
\pgfpathlineto{\pgfqpoint{2.241817in}{2.332321in}}%
\pgfpathlineto{\pgfqpoint{2.237495in}{2.380359in}}%
\pgfpathlineto{\pgfqpoint{2.226512in}{2.440435in}}%
\pgfpathlineto{\pgfqpoint{2.213073in}{2.489815in}}%
\pgfpathlineto{\pgfqpoint{2.191039in}{2.554649in}}%
\pgfpathlineto{\pgfqpoint{2.167210in}{2.613677in}}%
\pgfpathlineto{\pgfqpoint{2.127147in}{2.696837in}}%
\pgfpathlineto{\pgfqpoint{2.076870in}{2.788682in}}%
\pgfpathlineto{\pgfqpoint{2.019905in}{2.884614in}}%
\pgfpathlineto{\pgfqpoint{1.894426in}{3.080391in}}%
\pgfpathlineto{\pgfqpoint{1.858685in}{3.043893in}}%
\pgfpathmoveto{\pgfqpoint{2.851700in}{0.503752in}}%
\pgfpathlineto{\pgfqpoint{2.859665in}{0.673395in}}%
\pgfpathlineto{\pgfqpoint{2.862754in}{0.712192in}}%
\pgfpathlineto{\pgfqpoint{2.871710in}{0.771514in}}%
\pgfpathlineto{\pgfqpoint{2.889152in}{0.836999in}}%
\pgfpathlineto{\pgfqpoint{2.906747in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{2.933559in}{0.946317in}}%
\pgfpathlineto{\pgfqpoint{2.968539in}{1.007717in}}%
\pgfpathlineto{\pgfqpoint{3.009593in}{1.067434in}}%
\pgfpathlineto{\pgfqpoint{3.026236in}{1.088759in}}%
\pgfpathlineto{\pgfqpoint{3.099918in}{1.167711in}}%
\pgfpathlineto{\pgfqpoint{3.152214in}{1.208773in}}%
\pgfpathlineto{\pgfqpoint{3.165677in}{1.215630in}}%
\pgfpathlineto{\pgfqpoint{3.237908in}{1.247313in}}%
\pgfpathlineto{\pgfqpoint{3.246909in}{1.247199in}}%
\pgfpathlineto{\pgfqpoint{3.301486in}{1.248997in}}%
\pgfpathlineto{\pgfqpoint{3.359870in}{1.229628in}}%
\pgfpathlineto{\pgfqpoint{3.412357in}{1.195458in}}%
\pgfpathlineto{\pgfqpoint{3.441993in}{1.166612in}}%
\pgfpathlineto{\pgfqpoint{3.465851in}{1.147166in}}%
\pgfpathlineto{\pgfqpoint{3.482396in}{1.126210in}}%
\pgfpathlineto{\pgfqpoint{3.509766in}{1.093565in}}%
\pgfpathlineto{\pgfqpoint{3.516764in}{1.084183in}}%
\pgfpathlineto{\pgfqpoint{3.583507in}{0.983647in}}%
\pgfpathlineto{\pgfqpoint{3.615433in}{0.925169in}}%
\pgfpathlineto{\pgfqpoint{3.641838in}{0.869087in}}%
\pgfpathlineto{\pgfqpoint{3.663620in}{0.822423in}}%
\pgfpathlineto{\pgfqpoint{3.711656in}{0.700268in}}%
\pgfpathlineto{\pgfqpoint{3.714834in}{0.702015in}}%
\pgfpathlineto{\pgfqpoint{3.765982in}{0.732991in}}%
\pgfpathlineto{\pgfqpoint{3.744255in}{0.784137in}}%
\pgfpathlineto{\pgfqpoint{3.698940in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{3.677884in}{0.931595in}}%
\pgfpathlineto{\pgfqpoint{3.642349in}{1.000367in}}%
\pgfpathlineto{\pgfqpoint{3.603135in}{1.066850in}}%
\pgfpathlineto{\pgfqpoint{3.571374in}{1.117913in}}%
\pgfpathlineto{\pgfqpoint{3.515903in}{1.194320in}}%
\pgfpathlineto{\pgfqpoint{3.477029in}{1.242983in}}%
\pgfpathlineto{\pgfqpoint{3.448452in}{1.270994in}}%
\pgfpathlineto{\pgfqpoint{3.428490in}{1.292919in}}%
\pgfpathlineto{\pgfqpoint{3.405727in}{1.309971in}}%
\pgfpathlineto{\pgfqpoint{3.383689in}{1.329606in}}%
\pgfpathlineto{\pgfqpoint{3.352338in}{1.344496in}}%
\pgfpathlineto{\pgfqpoint{3.327911in}{1.359460in}}%
\pgfpathlineto{\pgfqpoint{3.267583in}{1.370148in}}%
\pgfpathlineto{\pgfqpoint{3.256964in}{1.368080in}}%
\pgfpathlineto{\pgfqpoint{3.200986in}{1.354423in}}%
\pgfpathlineto{\pgfqpoint{3.181332in}{1.343103in}}%
\pgfpathlineto{\pgfqpoint{3.123271in}{1.305098in}}%
\pgfpathlineto{\pgfqpoint{3.072250in}{1.260213in}}%
\pgfpathlineto{\pgfqpoint{3.028323in}{1.214971in}}%
\pgfpathlineto{\pgfqpoint{2.975474in}{1.153834in}}%
\pgfpathlineto{\pgfqpoint{2.951421in}{1.124416in}}%
\pgfpathlineto{\pgfqpoint{2.898244in}{1.051712in}}%
\pgfpathlineto{\pgfqpoint{2.841079in}{0.963565in}}%
\pgfpathlineto{\pgfqpoint{2.830539in}{0.946814in}}%
\pgfpathlineto{\pgfqpoint{2.799885in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{2.774833in}{0.821711in}}%
\pgfpathlineto{\pgfqpoint{2.755500in}{0.760165in}}%
\pgfpathlineto{\pgfqpoint{2.744350in}{0.689589in}}%
\pgfpathlineto{\pgfqpoint{2.730153in}{0.517373in}}%
\pgfpathlineto{\pgfqpoint{2.739035in}{0.515871in}}%
\pgfpathlineto{\pgfqpoint{2.801796in}{0.507943in}}%
\pgfpathlineto{\pgfqpoint{2.801796in}{0.507943in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.537255,0.537255,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894426in}{3.080391in}}%
\pgfpathlineto{\pgfqpoint{2.019905in}{2.884614in}}%
\pgfpathlineto{\pgfqpoint{2.098539in}{2.750050in}}%
\pgfpathlineto{\pgfqpoint{2.139645in}{2.671297in}}%
\pgfpathlineto{\pgfqpoint{2.168018in}{2.611649in}}%
\pgfpathlineto{\pgfqpoint{2.197919in}{2.537472in}}%
\pgfpathlineto{\pgfqpoint{2.217319in}{2.475003in}}%
\pgfpathlineto{\pgfqpoint{2.226512in}{2.440435in}}%
\pgfpathlineto{\pgfqpoint{2.237495in}{2.380359in}}%
\pgfpathlineto{\pgfqpoint{2.242752in}{2.316689in}}%
\pgfpathlineto{\pgfqpoint{2.243696in}{2.265169in}}%
\pgfpathlineto{\pgfqpoint{2.239518in}{2.206036in}}%
\pgfpathlineto{\pgfqpoint{2.229999in}{2.140511in}}%
\pgfpathlineto{\pgfqpoint{2.208642in}{2.039496in}}%
\pgfpathlineto{\pgfqpoint{2.165901in}{1.861290in}}%
\pgfpathlineto{\pgfqpoint{2.150858in}{1.782420in}}%
\pgfpathlineto{\pgfqpoint{2.142216in}{1.713172in}}%
\pgfpathlineto{\pgfqpoint{2.140065in}{1.675333in}}%
\pgfpathlineto{\pgfqpoint{2.138895in}{1.624849in}}%
\pgfpathlineto{\pgfqpoint{2.141661in}{1.570862in}}%
\pgfpathlineto{\pgfqpoint{2.146352in}{1.531305in}}%
\pgfpathlineto{\pgfqpoint{2.152585in}{1.491375in}}%
\pgfpathlineto{\pgfqpoint{2.166225in}{1.432297in}}%
\pgfpathlineto{\pgfqpoint{2.181984in}{1.376035in}}%
\pgfpathlineto{\pgfqpoint{2.201553in}{1.317474in}}%
\pgfpathlineto{\pgfqpoint{2.242737in}{1.209864in}}%
\pgfpathlineto{\pgfqpoint{2.297059in}{1.078972in}}%
\pgfpathlineto{\pgfqpoint{2.310169in}{1.040917in}}%
\pgfpathlineto{\pgfqpoint{2.323201in}{1.010591in}}%
\pgfpathlineto{\pgfqpoint{2.344499in}{0.938116in}}%
\pgfpathlineto{\pgfqpoint{2.358889in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{2.368084in}{0.822092in}}%
\pgfpathlineto{\pgfqpoint{2.367470in}{0.803634in}}%
\pgfpathlineto{\pgfqpoint{2.368337in}{0.755719in}}%
\pgfpathlineto{\pgfqpoint{2.365845in}{0.739748in}}%
\pgfpathlineto{\pgfqpoint{2.362535in}{0.693366in}}%
\pgfpathlineto{\pgfqpoint{2.345813in}{0.630406in}}%
\pgfpathlineto{\pgfqpoint{2.374392in}{0.617681in}}%
\pgfpathlineto{\pgfqpoint{2.433210in}{0.594394in}}%
\pgfpathlineto{\pgfqpoint{2.492951in}{0.573590in}}%
\pgfpathlineto{\pgfqpoint{2.553511in}{0.555306in}}%
\pgfpathlineto{\pgfqpoint{2.614783in}{0.539573in}}%
\pgfpathlineto{\pgfqpoint{2.676661in}{0.526421in}}%
\pgfpathlineto{\pgfqpoint{2.730153in}{0.517373in}}%
\pgfpathlineto{\pgfqpoint{2.738620in}{0.626059in}}%
\pgfpathlineto{\pgfqpoint{2.745545in}{0.695131in}}%
\pgfpathlineto{\pgfqpoint{2.755500in}{0.760165in}}%
\pgfpathlineto{\pgfqpoint{2.777429in}{0.828607in}}%
\pgfpathlineto{\pgfqpoint{2.799885in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{2.814099in}{0.913516in}}%
\pgfpathlineto{\pgfqpoint{2.830539in}{0.946814in}}%
\pgfpathlineto{\pgfqpoint{2.898244in}{1.051712in}}%
\pgfpathlineto{\pgfqpoint{2.912756in}{1.073474in}}%
\pgfpathlineto{\pgfqpoint{2.990239in}{1.171844in}}%
\pgfpathlineto{\pgfqpoint{3.044872in}{1.232939in}}%
\pgfpathlineto{\pgfqpoint{3.072250in}{1.260213in}}%
\pgfpathlineto{\pgfqpoint{3.126577in}{1.308090in}}%
\pgfpathlineto{\pgfqpoint{3.200986in}{1.354423in}}%
\pgfpathlineto{\pgfqpoint{3.267583in}{1.370148in}}%
\pgfpathlineto{\pgfqpoint{3.276724in}{1.367601in}}%
\pgfpathlineto{\pgfqpoint{3.327911in}{1.359460in}}%
\pgfpathlineto{\pgfqpoint{3.352338in}{1.344496in}}%
\pgfpathlineto{\pgfqpoint{3.383689in}{1.329606in}}%
\pgfpathlineto{\pgfqpoint{3.405727in}{1.309971in}}%
\pgfpathlineto{\pgfqpoint{3.428490in}{1.292919in}}%
\pgfpathlineto{\pgfqpoint{3.448452in}{1.270994in}}%
\pgfpathlineto{\pgfqpoint{3.482635in}{1.235660in}}%
\pgfpathlineto{\pgfqpoint{3.529414in}{1.177823in}}%
\pgfpathlineto{\pgfqpoint{3.581408in}{1.103520in}}%
\pgfpathlineto{\pgfqpoint{3.652098in}{0.982237in}}%
\pgfpathlineto{\pgfqpoint{3.698940in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{3.765982in}{0.732991in}}%
\pgfpathlineto{\pgfqpoint{3.768945in}{0.734785in}}%
\pgfpathlineto{\pgfqpoint{3.815761in}{0.765890in}}%
\pgfpathlineto{\pgfqpoint{3.813376in}{0.771468in}}%
\pgfpathlineto{\pgfqpoint{3.726619in}{0.955347in}}%
\pgfpathlineto{\pgfqpoint{3.655384in}{1.087309in}}%
\pgfpathlineto{\pgfqpoint{3.628565in}{1.132367in}}%
\pgfpathlineto{\pgfqpoint{3.575970in}{1.214775in}}%
\pgfpathlineto{\pgfqpoint{3.536372in}{1.274703in}}%
\pgfpathlineto{\pgfqpoint{3.518865in}{1.297309in}}%
\pgfpathlineto{\pgfqpoint{3.487778in}{1.340636in}}%
\pgfpathlineto{\pgfqpoint{3.451097in}{1.388150in}}%
\pgfpathlineto{\pgfqpoint{3.417976in}{1.424438in}}%
\pgfpathlineto{\pgfqpoint{3.409153in}{1.436872in}}%
\pgfpathlineto{\pgfqpoint{3.378890in}{1.463401in}}%
\pgfpathlineto{\pgfqpoint{3.363487in}{1.481170in}}%
\pgfpathlineto{\pgfqpoint{3.331405in}{1.498209in}}%
\pgfpathlineto{\pgfqpoint{3.307173in}{1.515954in}}%
\pgfpathlineto{\pgfqpoint{3.240071in}{1.517974in}}%
\pgfpathlineto{\pgfqpoint{3.168070in}{1.478471in}}%
\pgfpathlineto{\pgfqpoint{3.084038in}{1.397665in}}%
\pgfpathlineto{\pgfqpoint{2.986310in}{1.288647in}}%
\pgfpathlineto{\pgfqpoint{2.816332in}{1.087206in}}%
\pgfpathlineto{\pgfqpoint{2.797660in}{1.068388in}}%
\pgfpathlineto{\pgfqpoint{2.777940in}{1.042863in}}%
\pgfpathlineto{\pgfqpoint{2.745258in}{1.006212in}}%
\pgfpathlineto{\pgfqpoint{2.732398in}{0.990478in}}%
\pgfpathlineto{\pgfqpoint{2.710031in}{0.968596in}}%
\pgfpathlineto{\pgfqpoint{2.685621in}{0.947782in}}%
\pgfpathlineto{\pgfqpoint{2.672936in}{0.933496in}}%
\pgfpathlineto{\pgfqpoint{2.653538in}{0.915621in}}%
\pgfpathlineto{\pgfqpoint{2.632682in}{0.903667in}}%
\pgfpathlineto{\pgfqpoint{2.581102in}{0.884260in}}%
\pgfpathlineto{\pgfqpoint{2.573841in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{2.523223in}{0.904522in}}%
\pgfpathlineto{\pgfqpoint{2.485174in}{0.948341in}}%
\pgfpathlineto{\pgfqpoint{2.476745in}{0.954862in}}%
\pgfpathlineto{\pgfqpoint{2.441822in}{1.006282in}}%
\pgfpathlineto{\pgfqpoint{2.433259in}{1.015372in}}%
\pgfpathlineto{\pgfqpoint{2.405483in}{1.064991in}}%
\pgfpathlineto{\pgfqpoint{2.385970in}{1.091774in}}%
\pgfpathlineto{\pgfqpoint{2.365218in}{1.133510in}}%
\pgfpathlineto{\pgfqpoint{2.331943in}{1.191471in}}%
\pgfpathlineto{\pgfqpoint{2.297701in}{1.260639in}}%
\pgfpathlineto{\pgfqpoint{2.259598in}{1.352446in}}%
\pgfpathlineto{\pgfqpoint{2.240771in}{1.409129in}}%
\pgfpathlineto{\pgfqpoint{2.228275in}{1.452680in}}%
\pgfpathlineto{\pgfqpoint{2.214559in}{1.513011in}}%
\pgfpathlineto{\pgfqpoint{2.208773in}{1.553762in}}%
\pgfpathlineto{\pgfqpoint{2.203821in}{1.599862in}}%
\pgfpathlineto{\pgfqpoint{2.202469in}{1.634873in}}%
\pgfpathlineto{\pgfqpoint{2.203462in}{1.697567in}}%
\pgfpathlineto{\pgfqpoint{2.212428in}{1.782251in}}%
\pgfpathlineto{\pgfqpoint{2.224828in}{1.852555in}}%
\pgfpathlineto{\pgfqpoint{2.247944in}{1.952417in}}%
\pgfpathlineto{\pgfqpoint{2.278124in}{2.076041in}}%
\pgfpathlineto{\pgfqpoint{2.291088in}{2.138437in}}%
\pgfpathlineto{\pgfqpoint{2.300640in}{2.201068in}}%
\pgfpathlineto{\pgfqpoint{2.305236in}{2.263279in}}%
\pgfpathlineto{\pgfqpoint{2.303254in}{2.329838in}}%
\pgfpathlineto{\pgfqpoint{2.299115in}{2.377312in}}%
\pgfpathlineto{\pgfqpoint{2.288160in}{2.432840in}}%
\pgfpathlineto{\pgfqpoint{2.262615in}{2.518000in}}%
\pgfpathlineto{\pgfqpoint{2.249769in}{2.551572in}}%
\pgfpathlineto{\pgfqpoint{2.232044in}{2.595863in}}%
\pgfpathlineto{\pgfqpoint{2.180872in}{2.702353in}}%
\pgfpathlineto{\pgfqpoint{2.086211in}{2.871530in}}%
\pgfpathlineto{\pgfqpoint{1.936848in}{3.120927in}}%
\pgfpathlineto{\pgfqpoint{1.902945in}{3.089090in}}%
\pgfpathmoveto{\pgfqpoint{3.089156in}{2.261099in}}%
\pgfpathlineto{\pgfqpoint{3.094078in}{2.228170in}}%
\pgfpathlineto{\pgfqpoint{3.101258in}{2.197385in}}%
\pgfpathlineto{\pgfqpoint{3.121998in}{2.137864in}}%
\pgfpathlineto{\pgfqpoint{3.130615in}{2.117260in}}%
\pgfpathlineto{\pgfqpoint{3.168826in}{2.053437in}}%
\pgfpathlineto{\pgfqpoint{3.183516in}{2.037644in}}%
\pgfpathlineto{\pgfqpoint{3.203120in}{2.020577in}}%
\pgfpathlineto{\pgfqpoint{3.227679in}{1.996506in}}%
\pgfpathlineto{\pgfqpoint{3.248906in}{1.990583in}}%
\pgfpathlineto{\pgfqpoint{3.281487in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{3.308971in}{1.996801in}}%
\pgfpathlineto{\pgfqpoint{3.345139in}{2.026614in}}%
\pgfpathlineto{\pgfqpoint{3.357723in}{2.040776in}}%
\pgfpathlineto{\pgfqpoint{3.376906in}{2.066934in}}%
\pgfpathlineto{\pgfqpoint{3.382058in}{2.077684in}}%
\pgfpathlineto{\pgfqpoint{3.413196in}{2.138479in}}%
\pgfpathlineto{\pgfqpoint{3.423507in}{2.163429in}}%
\pgfpathlineto{\pgfqpoint{3.441582in}{2.223664in}}%
\pgfpathlineto{\pgfqpoint{3.448873in}{2.263071in}}%
\pgfpathlineto{\pgfqpoint{3.454672in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.453010in}{2.382799in}}%
\pgfpathlineto{\pgfqpoint{3.451373in}{2.393936in}}%
\pgfpathlineto{\pgfqpoint{3.428377in}{2.468073in}}%
\pgfpathlineto{\pgfqpoint{3.409251in}{2.509067in}}%
\pgfpathlineto{\pgfqpoint{3.378818in}{2.544278in}}%
\pgfpathlineto{\pgfqpoint{3.334171in}{2.575613in}}%
\pgfpathlineto{\pgfqpoint{3.316209in}{2.579381in}}%
\pgfpathlineto{\pgfqpoint{3.271896in}{2.581697in}}%
\pgfpathlineto{\pgfqpoint{3.259614in}{2.577753in}}%
\pgfpathlineto{\pgfqpoint{3.203602in}{2.550729in}}%
\pgfpathlineto{\pgfqpoint{3.193466in}{2.541649in}}%
\pgfpathlineto{\pgfqpoint{3.158353in}{2.501762in}}%
\pgfpathlineto{\pgfqpoint{3.138328in}{2.473185in}}%
\pgfpathlineto{\pgfqpoint{3.121689in}{2.444022in}}%
\pgfpathlineto{\pgfqpoint{3.112306in}{2.421555in}}%
\pgfpathlineto{\pgfqpoint{3.100054in}{2.385512in}}%
\pgfpathlineto{\pgfqpoint{3.088967in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.088814in}{2.277386in}}%
\pgfpathlineto{\pgfqpoint{3.088814in}{2.277386in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.725490,0.725490,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936848in}{3.120927in}}%
\pgfpathlineto{\pgfqpoint{2.136210in}{2.784149in}}%
\pgfpathlineto{\pgfqpoint{2.180872in}{2.702353in}}%
\pgfpathlineto{\pgfqpoint{2.208867in}{2.644734in}}%
\pgfpathlineto{\pgfqpoint{2.232044in}{2.595863in}}%
\pgfpathlineto{\pgfqpoint{2.262615in}{2.518000in}}%
\pgfpathlineto{\pgfqpoint{2.274433in}{2.480850in}}%
\pgfpathlineto{\pgfqpoint{2.288160in}{2.432840in}}%
\pgfpathlineto{\pgfqpoint{2.299115in}{2.377312in}}%
\pgfpathlineto{\pgfqpoint{2.304004in}{2.318104in}}%
\pgfpathlineto{\pgfqpoint{2.305236in}{2.263279in}}%
\pgfpathlineto{\pgfqpoint{2.300640in}{2.201068in}}%
\pgfpathlineto{\pgfqpoint{2.286253in}{2.113476in}}%
\pgfpathlineto{\pgfqpoint{2.263253in}{2.014109in}}%
\pgfpathlineto{\pgfqpoint{2.224828in}{1.852555in}}%
\pgfpathlineto{\pgfqpoint{2.210393in}{1.770204in}}%
\pgfpathlineto{\pgfqpoint{2.209819in}{1.765854in}}%
\pgfpathlineto{\pgfqpoint{2.202647in}{1.678275in}}%
\pgfpathlineto{\pgfqpoint{2.203821in}{1.599862in}}%
\pgfpathlineto{\pgfqpoint{2.214559in}{1.513011in}}%
\pgfpathlineto{\pgfqpoint{2.230499in}{1.443513in}}%
\pgfpathlineto{\pgfqpoint{2.246981in}{1.389055in}}%
\pgfpathlineto{\pgfqpoint{2.259655in}{1.352284in}}%
\pgfpathlineto{\pgfqpoint{2.297701in}{1.260639in}}%
\pgfpathlineto{\pgfqpoint{2.322522in}{1.210719in}}%
\pgfpathlineto{\pgfqpoint{2.337082in}{1.180262in}}%
\pgfpathlineto{\pgfqpoint{2.365218in}{1.133510in}}%
\pgfpathlineto{\pgfqpoint{2.385970in}{1.091774in}}%
\pgfpathlineto{\pgfqpoint{2.405483in}{1.064991in}}%
\pgfpathlineto{\pgfqpoint{2.433259in}{1.015372in}}%
\pgfpathlineto{\pgfqpoint{2.441822in}{1.006282in}}%
\pgfpathlineto{\pgfqpoint{2.476745in}{0.954862in}}%
\pgfpathlineto{\pgfqpoint{2.485174in}{0.948341in}}%
\pgfpathlineto{\pgfqpoint{2.523223in}{0.904522in}}%
\pgfpathlineto{\pgfqpoint{2.581102in}{0.884260in}}%
\pgfpathlineto{\pgfqpoint{2.586676in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{2.632682in}{0.903667in}}%
\pgfpathlineto{\pgfqpoint{2.653538in}{0.915621in}}%
\pgfpathlineto{\pgfqpoint{2.672936in}{0.933496in}}%
\pgfpathlineto{\pgfqpoint{2.685621in}{0.947782in}}%
\pgfpathlineto{\pgfqpoint{2.710031in}{0.968596in}}%
\pgfpathlineto{\pgfqpoint{2.732398in}{0.990478in}}%
\pgfpathlineto{\pgfqpoint{2.750975in}{1.013995in}}%
\pgfpathlineto{\pgfqpoint{2.777940in}{1.042863in}}%
\pgfpathlineto{\pgfqpoint{2.797660in}{1.068388in}}%
\pgfpathlineto{\pgfqpoint{2.816332in}{1.087206in}}%
\pgfpathlineto{\pgfqpoint{2.923840in}{1.215256in}}%
\pgfpathlineto{\pgfqpoint{3.012644in}{1.317421in}}%
\pgfpathlineto{\pgfqpoint{3.086284in}{1.400312in}}%
\pgfpathlineto{\pgfqpoint{3.168070in}{1.478471in}}%
\pgfpathlineto{\pgfqpoint{3.244288in}{1.517745in}}%
\pgfpathlineto{\pgfqpoint{3.307173in}{1.515954in}}%
\pgfpathlineto{\pgfqpoint{3.331405in}{1.498209in}}%
\pgfpathlineto{\pgfqpoint{3.363487in}{1.481170in}}%
\pgfpathlineto{\pgfqpoint{3.378890in}{1.463401in}}%
\pgfpathlineto{\pgfqpoint{3.409153in}{1.436872in}}%
\pgfpathlineto{\pgfqpoint{3.417976in}{1.424438in}}%
\pgfpathlineto{\pgfqpoint{3.454370in}{1.383095in}}%
\pgfpathlineto{\pgfqpoint{3.492191in}{1.335849in}}%
\pgfpathlineto{\pgfqpoint{3.602413in}{1.174186in}}%
\pgfpathlineto{\pgfqpoint{3.641286in}{1.112091in}}%
\pgfpathlineto{\pgfqpoint{3.685264in}{1.033858in}}%
\pgfpathlineto{\pgfqpoint{3.731778in}{0.944968in}}%
\pgfpathlineto{\pgfqpoint{3.781035in}{0.840943in}}%
\pgfpathlineto{\pgfqpoint{3.815761in}{0.765890in}}%
\pgfpathlineto{\pgfqpoint{3.821635in}{0.769793in}}%
\pgfpathlineto{\pgfqpoint{3.862380in}{0.799395in}}%
\pgfpathlineto{\pgfqpoint{3.749996in}{1.022141in}}%
\pgfpathlineto{\pgfqpoint{3.659242in}{1.183530in}}%
\pgfpathlineto{\pgfqpoint{3.610911in}{1.264263in}}%
\pgfpathlineto{\pgfqpoint{3.521864in}{1.412986in}}%
\pgfpathlineto{\pgfqpoint{3.514171in}{1.428437in}}%
\pgfpathlineto{\pgfqpoint{3.501107in}{1.448162in}}%
\pgfpathlineto{\pgfqpoint{3.449266in}{1.546021in}}%
\pgfpathlineto{\pgfqpoint{3.440906in}{1.570632in}}%
\pgfpathlineto{\pgfqpoint{3.427154in}{1.594318in}}%
\pgfpathlineto{\pgfqpoint{3.411155in}{1.644604in}}%
\pgfpathlineto{\pgfqpoint{3.398538in}{1.708006in}}%
\pgfpathlineto{\pgfqpoint{3.396178in}{1.749621in}}%
\pgfpathlineto{\pgfqpoint{3.402082in}{1.784119in}}%
\pgfpathlineto{\pgfqpoint{3.430736in}{1.895376in}}%
\pgfpathlineto{\pgfqpoint{3.456919in}{1.963065in}}%
\pgfpathlineto{\pgfqpoint{3.467837in}{1.988694in}}%
\pgfpathlineto{\pgfqpoint{3.478167in}{2.021873in}}%
\pgfpathlineto{\pgfqpoint{3.498506in}{2.076212in}}%
\pgfpathlineto{\pgfqpoint{3.517342in}{2.138485in}}%
\pgfpathlineto{\pgfqpoint{3.532685in}{2.203135in}}%
\pgfpathlineto{\pgfqpoint{3.544384in}{2.271349in}}%
\pgfpathlineto{\pgfqpoint{3.548038in}{2.335621in}}%
\pgfpathlineto{\pgfqpoint{3.546007in}{2.386812in}}%
\pgfpathlineto{\pgfqpoint{3.539533in}{2.446862in}}%
\pgfpathlineto{\pgfqpoint{3.532505in}{2.481559in}}%
\pgfpathlineto{\pgfqpoint{3.524725in}{2.508512in}}%
\pgfpathlineto{\pgfqpoint{3.503401in}{2.565073in}}%
\pgfpathlineto{\pgfqpoint{3.487163in}{2.596073in}}%
\pgfpathlineto{\pgfqpoint{3.457989in}{2.641418in}}%
\pgfpathlineto{\pgfqpoint{3.443667in}{2.661273in}}%
\pgfpathlineto{\pgfqpoint{3.398084in}{2.703337in}}%
\pgfpathlineto{\pgfqpoint{3.333416in}{2.732794in}}%
\pgfpathlineto{\pgfqpoint{3.276295in}{2.732951in}}%
\pgfpathlineto{\pgfqpoint{3.229856in}{2.716790in}}%
\pgfpathlineto{\pgfqpoint{3.181072in}{2.689047in}}%
\pgfpathlineto{\pgfqpoint{3.130057in}{2.644064in}}%
\pgfpathlineto{\pgfqpoint{3.093572in}{2.602224in}}%
\pgfpathlineto{\pgfqpoint{3.060956in}{2.559782in}}%
\pgfpathlineto{\pgfqpoint{3.028462in}{2.507775in}}%
\pgfpathlineto{\pgfqpoint{2.999917in}{2.445888in}}%
\pgfpathlineto{\pgfqpoint{2.980986in}{2.384670in}}%
\pgfpathlineto{\pgfqpoint{2.971120in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.971946in}{2.250569in}}%
\pgfpathlineto{\pgfqpoint{2.978891in}{2.201502in}}%
\pgfpathlineto{\pgfqpoint{2.994477in}{2.137792in}}%
\pgfpathlineto{\pgfqpoint{3.014635in}{2.079186in}}%
\pgfpathlineto{\pgfqpoint{3.045598in}{1.998736in}}%
\pgfpathlineto{\pgfqpoint{3.090769in}{1.890153in}}%
\pgfpathlineto{\pgfqpoint{3.095329in}{1.875039in}}%
\pgfpathlineto{\pgfqpoint{3.108373in}{1.842350in}}%
\pgfpathlineto{\pgfqpoint{3.120731in}{1.785959in}}%
\pgfpathlineto{\pgfqpoint{3.125551in}{1.726890in}}%
\pgfpathlineto{\pgfqpoint{3.124480in}{1.723038in}}%
\pgfpathlineto{\pgfqpoint{3.118035in}{1.658770in}}%
\pgfpathlineto{\pgfqpoint{3.108934in}{1.638168in}}%
\pgfpathlineto{\pgfqpoint{3.104476in}{1.621982in}}%
\pgfpathlineto{\pgfqpoint{3.094993in}{1.599036in}}%
\pgfpathlineto{\pgfqpoint{3.062977in}{1.538611in}}%
\pgfpathlineto{\pgfqpoint{3.031093in}{1.484477in}}%
\pgfpathlineto{\pgfqpoint{2.982608in}{1.414147in}}%
\pgfpathlineto{\pgfqpoint{2.911739in}{1.324122in}}%
\pgfpathlineto{\pgfqpoint{2.880613in}{1.287219in}}%
\pgfpathlineto{\pgfqpoint{2.847273in}{1.250055in}}%
\pgfpathlineto{\pgfqpoint{2.787250in}{1.189018in}}%
\pgfpathlineto{\pgfqpoint{2.717307in}{1.132220in}}%
\pgfpathlineto{\pgfqpoint{2.701578in}{1.124088in}}%
\pgfpathlineto{\pgfqpoint{2.674079in}{1.106463in}}%
\pgfpathlineto{\pgfqpoint{2.637742in}{1.093400in}}%
\pgfpathlineto{\pgfqpoint{2.619891in}{1.089970in}}%
\pgfpathlineto{\pgfqpoint{2.584864in}{1.087611in}}%
\pgfpathlineto{\pgfqpoint{2.557733in}{1.095178in}}%
\pgfpathlineto{\pgfqpoint{2.521796in}{1.110533in}}%
\pgfpathlineto{\pgfqpoint{2.501213in}{1.127680in}}%
\pgfpathlineto{\pgfqpoint{2.475731in}{1.144397in}}%
\pgfpathlineto{\pgfqpoint{2.428715in}{1.196545in}}%
\pgfpathlineto{\pgfqpoint{2.376152in}{1.274688in}}%
\pgfpathlineto{\pgfqpoint{2.337028in}{1.350600in}}%
\pgfpathlineto{\pgfqpoint{2.327743in}{1.370106in}}%
\pgfpathlineto{\pgfqpoint{2.301682in}{1.440115in}}%
\pgfpathlineto{\pgfqpoint{2.283381in}{1.506725in}}%
\pgfpathlineto{\pgfqpoint{2.272690in}{1.565280in}}%
\pgfpathlineto{\pgfqpoint{2.270037in}{1.590040in}}%
\pgfpathlineto{\pgfqpoint{2.266644in}{1.640343in}}%
\pgfpathlineto{\pgfqpoint{2.266636in}{1.666602in}}%
\pgfpathlineto{\pgfqpoint{2.269788in}{1.736817in}}%
\pgfpathlineto{\pgfqpoint{2.281924in}{1.822044in}}%
\pgfpathlineto{\pgfqpoint{2.297514in}{1.893669in}}%
\pgfpathlineto{\pgfqpoint{2.319523in}{1.980267in}}%
\pgfpathlineto{\pgfqpoint{2.337783in}{2.047897in}}%
\pgfpathlineto{\pgfqpoint{2.359197in}{2.140184in}}%
\pgfpathlineto{\pgfqpoint{2.369749in}{2.208118in}}%
\pgfpathlineto{\pgfqpoint{2.374569in}{2.261880in}}%
\pgfpathlineto{\pgfqpoint{2.370436in}{2.338468in}}%
\pgfpathlineto{\pgfqpoint{2.366406in}{2.379348in}}%
\pgfpathlineto{\pgfqpoint{2.353923in}{2.435165in}}%
\pgfpathlineto{\pgfqpoint{2.322085in}{2.525749in}}%
\pgfpathlineto{\pgfqpoint{2.306558in}{2.562532in}}%
\pgfpathlineto{\pgfqpoint{2.280805in}{2.618922in}}%
\pgfpathlineto{\pgfqpoint{2.185840in}{2.796104in}}%
\pgfpathlineto{\pgfqpoint{1.980080in}{3.159170in}}%
\pgfpathlineto{\pgfqpoint{1.949060in}{3.132395in}}%
\pgfpathmoveto{\pgfqpoint{3.088814in}{2.277386in}}%
\pgfpathlineto{\pgfqpoint{3.088967in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.100054in}{2.385512in}}%
\pgfpathlineto{\pgfqpoint{3.112306in}{2.421555in}}%
\pgfpathlineto{\pgfqpoint{3.121689in}{2.444022in}}%
\pgfpathlineto{\pgfqpoint{3.138328in}{2.473185in}}%
\pgfpathlineto{\pgfqpoint{3.158353in}{2.501762in}}%
\pgfpathlineto{\pgfqpoint{3.193466in}{2.541649in}}%
\pgfpathlineto{\pgfqpoint{3.203602in}{2.550729in}}%
\pgfpathlineto{\pgfqpoint{3.259614in}{2.577753in}}%
\pgfpathlineto{\pgfqpoint{3.271896in}{2.581697in}}%
\pgfpathlineto{\pgfqpoint{3.316209in}{2.579381in}}%
\pgfpathlineto{\pgfqpoint{3.334171in}{2.575613in}}%
\pgfpathlineto{\pgfqpoint{3.378818in}{2.544278in}}%
\pgfpathlineto{\pgfqpoint{3.412498in}{2.504990in}}%
\pgfpathlineto{\pgfqpoint{3.428377in}{2.468073in}}%
\pgfpathlineto{\pgfqpoint{3.434968in}{2.448342in}}%
\pgfpathlineto{\pgfqpoint{3.451373in}{2.393936in}}%
\pgfpathlineto{\pgfqpoint{3.453666in}{2.372387in}}%
\pgfpathlineto{\pgfqpoint{3.454672in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.452901in}{2.297132in}}%
\pgfpathlineto{\pgfqpoint{3.448873in}{2.263071in}}%
\pgfpathlineto{\pgfqpoint{3.441582in}{2.223664in}}%
\pgfpathlineto{\pgfqpoint{3.435385in}{2.200325in}}%
\pgfpathlineto{\pgfqpoint{3.423507in}{2.163429in}}%
\pgfpathlineto{\pgfqpoint{3.404159in}{2.119739in}}%
\pgfpathlineto{\pgfqpoint{3.376906in}{2.066934in}}%
\pgfpathlineto{\pgfqpoint{3.357723in}{2.040776in}}%
\pgfpathlineto{\pgfqpoint{3.345139in}{2.026614in}}%
\pgfpathlineto{\pgfqpoint{3.337170in}{2.020924in}}%
\pgfpathlineto{\pgfqpoint{3.308971in}{1.996801in}}%
\pgfpathlineto{\pgfqpoint{3.281487in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{3.248906in}{1.990583in}}%
\pgfpathlineto{\pgfqpoint{3.227679in}{1.996506in}}%
\pgfpathlineto{\pgfqpoint{3.168826in}{2.053437in}}%
\pgfpathlineto{\pgfqpoint{3.153527in}{2.077774in}}%
\pgfpathlineto{\pgfqpoint{3.130615in}{2.117260in}}%
\pgfpathlineto{\pgfqpoint{3.111024in}{2.168024in}}%
\pgfpathlineto{\pgfqpoint{3.101258in}{2.197385in}}%
\pgfpathlineto{\pgfqpoint{3.094078in}{2.228170in}}%
\pgfpathlineto{\pgfqpoint{3.089156in}{2.261099in}}%
\pgfpathlineto{\pgfqpoint{3.089156in}{2.261099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913725,0.913725,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.980080in}{3.159170in}}%
\pgfpathlineto{\pgfqpoint{1.991195in}{3.140576in}}%
\pgfpathlineto{\pgfqpoint{2.039359in}{3.053505in}}%
\pgfpathlineto{\pgfqpoint{2.195112in}{2.780007in}}%
\pgfpathlineto{\pgfqpoint{2.258068in}{2.664086in}}%
\pgfpathlineto{\pgfqpoint{2.311721in}{2.552306in}}%
\pgfpathlineto{\pgfqpoint{2.338755in}{2.480384in}}%
\pgfpathlineto{\pgfqpoint{2.353923in}{2.435165in}}%
\pgfpathlineto{\pgfqpoint{2.357916in}{2.413727in}}%
\pgfpathlineto{\pgfqpoint{2.366406in}{2.379348in}}%
\pgfpathlineto{\pgfqpoint{2.372897in}{2.311167in}}%
\pgfpathlineto{\pgfqpoint{2.374569in}{2.261880in}}%
\pgfpathlineto{\pgfqpoint{2.369749in}{2.208118in}}%
\pgfpathlineto{\pgfqpoint{2.359197in}{2.140184in}}%
\pgfpathlineto{\pgfqpoint{2.313319in}{1.955570in}}%
\pgfpathlineto{\pgfqpoint{2.297514in}{1.893669in}}%
\pgfpathlineto{\pgfqpoint{2.281924in}{1.822044in}}%
\pgfpathlineto{\pgfqpoint{2.277925in}{1.797708in}}%
\pgfpathlineto{\pgfqpoint{2.269065in}{1.728758in}}%
\pgfpathlineto{\pgfqpoint{2.266644in}{1.640343in}}%
\pgfpathlineto{\pgfqpoint{2.272690in}{1.565280in}}%
\pgfpathlineto{\pgfqpoint{2.283381in}{1.506725in}}%
\pgfpathlineto{\pgfqpoint{2.301682in}{1.440115in}}%
\pgfpathlineto{\pgfqpoint{2.327743in}{1.370106in}}%
\pgfpathlineto{\pgfqpoint{2.355275in}{1.313620in}}%
\pgfpathlineto{\pgfqpoint{2.387934in}{1.255372in}}%
\pgfpathlineto{\pgfqpoint{2.394928in}{1.246100in}}%
\pgfpathlineto{\pgfqpoint{2.431354in}{1.193858in}}%
\pgfpathlineto{\pgfqpoint{2.475731in}{1.144397in}}%
\pgfpathlineto{\pgfqpoint{2.501213in}{1.127680in}}%
\pgfpathlineto{\pgfqpoint{2.521796in}{1.110533in}}%
\pgfpathlineto{\pgfqpoint{2.557733in}{1.095178in}}%
\pgfpathlineto{\pgfqpoint{2.584864in}{1.087611in}}%
\pgfpathlineto{\pgfqpoint{2.619891in}{1.089970in}}%
\pgfpathlineto{\pgfqpoint{2.637742in}{1.093400in}}%
\pgfpathlineto{\pgfqpoint{2.674079in}{1.106463in}}%
\pgfpathlineto{\pgfqpoint{2.701578in}{1.124088in}}%
\pgfpathlineto{\pgfqpoint{2.717307in}{1.132220in}}%
\pgfpathlineto{\pgfqpoint{2.731866in}{1.142222in}}%
\pgfpathlineto{\pgfqpoint{2.787250in}{1.189018in}}%
\pgfpathlineto{\pgfqpoint{2.800361in}{1.202876in}}%
\pgfpathlineto{\pgfqpoint{2.848217in}{1.251124in}}%
\pgfpathlineto{\pgfqpoint{2.911739in}{1.324122in}}%
\pgfpathlineto{\pgfqpoint{2.969067in}{1.396463in}}%
\pgfpathlineto{\pgfqpoint{2.982608in}{1.414147in}}%
\pgfpathlineto{\pgfqpoint{3.031093in}{1.484477in}}%
\pgfpathlineto{\pgfqpoint{3.071027in}{1.551576in}}%
\pgfpathlineto{\pgfqpoint{3.094993in}{1.599036in}}%
\pgfpathlineto{\pgfqpoint{3.104476in}{1.621982in}}%
\pgfpathlineto{\pgfqpoint{3.108934in}{1.638168in}}%
\pgfpathlineto{\pgfqpoint{3.118035in}{1.658770in}}%
\pgfpathlineto{\pgfqpoint{3.125441in}{1.730818in}}%
\pgfpathlineto{\pgfqpoint{3.119805in}{1.790407in}}%
\pgfpathlineto{\pgfqpoint{3.117383in}{1.796703in}}%
\pgfpathlineto{\pgfqpoint{3.108373in}{1.842350in}}%
\pgfpathlineto{\pgfqpoint{3.007002in}{2.099848in}}%
\pgfpathlineto{\pgfqpoint{2.989219in}{2.157033in}}%
\pgfpathlineto{\pgfqpoint{2.978891in}{2.201502in}}%
\pgfpathlineto{\pgfqpoint{2.970759in}{2.267117in}}%
\pgfpathlineto{\pgfqpoint{2.971120in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.980986in}{2.384670in}}%
\pgfpathlineto{\pgfqpoint{2.999917in}{2.445888in}}%
\pgfpathlineto{\pgfqpoint{3.031767in}{2.513111in}}%
\pgfpathlineto{\pgfqpoint{3.069782in}{2.572185in}}%
\pgfpathlineto{\pgfqpoint{3.093572in}{2.602224in}}%
\pgfpathlineto{\pgfqpoint{3.132243in}{2.646409in}}%
\pgfpathlineto{\pgfqpoint{3.183489in}{2.690593in}}%
\pgfpathlineto{\pgfqpoint{3.229856in}{2.716790in}}%
\pgfpathlineto{\pgfqpoint{3.276295in}{2.732951in}}%
\pgfpathlineto{\pgfqpoint{3.333416in}{2.732794in}}%
\pgfpathlineto{\pgfqpoint{3.398084in}{2.703337in}}%
\pgfpathlineto{\pgfqpoint{3.443667in}{2.661273in}}%
\pgfpathlineto{\pgfqpoint{3.468395in}{2.626035in}}%
\pgfpathlineto{\pgfqpoint{3.487163in}{2.596073in}}%
\pgfpathlineto{\pgfqpoint{3.504521in}{2.562706in}}%
\pgfpathlineto{\pgfqpoint{3.524725in}{2.508512in}}%
\pgfpathlineto{\pgfqpoint{3.532505in}{2.481559in}}%
\pgfpathlineto{\pgfqpoint{3.541276in}{2.431164in}}%
\pgfpathlineto{\pgfqpoint{3.546007in}{2.386812in}}%
\pgfpathlineto{\pgfqpoint{3.548115in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.543261in}{2.260404in}}%
\pgfpathlineto{\pgfqpoint{3.530491in}{2.193488in}}%
\pgfpathlineto{\pgfqpoint{3.516213in}{2.134287in}}%
\pgfpathlineto{\pgfqpoint{3.498327in}{2.075583in}}%
\pgfpathlineto{\pgfqpoint{3.478167in}{2.021873in}}%
\pgfpathlineto{\pgfqpoint{3.467837in}{1.988694in}}%
\pgfpathlineto{\pgfqpoint{3.446282in}{1.937585in}}%
\pgfpathlineto{\pgfqpoint{3.430736in}{1.895376in}}%
\pgfpathlineto{\pgfqpoint{3.402082in}{1.784119in}}%
\pgfpathlineto{\pgfqpoint{3.396178in}{1.749621in}}%
\pgfpathlineto{\pgfqpoint{3.400680in}{1.696931in}}%
\pgfpathlineto{\pgfqpoint{3.411155in}{1.644604in}}%
\pgfpathlineto{\pgfqpoint{3.414328in}{1.637482in}}%
\pgfpathlineto{\pgfqpoint{3.427154in}{1.594318in}}%
\pgfpathlineto{\pgfqpoint{3.440906in}{1.570632in}}%
\pgfpathlineto{\pgfqpoint{3.449266in}{1.546021in}}%
\pgfpathlineto{\pgfqpoint{3.501107in}{1.448162in}}%
\pgfpathlineto{\pgfqpoint{3.514171in}{1.428437in}}%
\pgfpathlineto{\pgfqpoint{3.521864in}{1.412986in}}%
\pgfpathlineto{\pgfqpoint{3.625603in}{1.239971in}}%
\pgfpathlineto{\pgfqpoint{3.659242in}{1.183530in}}%
\pgfpathlineto{\pgfqpoint{3.755762in}{1.011456in}}%
\pgfpathlineto{\pgfqpoint{3.841470in}{0.840987in}}%
\pgfpathlineto{\pgfqpoint{3.862380in}{0.799395in}}%
\pgfpathlineto{\pgfqpoint{3.872814in}{0.806976in}}%
\pgfpathlineto{\pgfqpoint{3.906949in}{0.834031in}}%
\pgfpathlineto{\pgfqpoint{3.878155in}{0.887978in}}%
\pgfpathlineto{\pgfqpoint{3.750900in}{1.122963in}}%
\pgfpathlineto{\pgfqpoint{3.630181in}{1.338911in}}%
\pgfpathlineto{\pgfqpoint{3.574109in}{1.451810in}}%
\pgfpathlineto{\pgfqpoint{3.550182in}{1.505603in}}%
\pgfpathlineto{\pgfqpoint{3.540174in}{1.537976in}}%
\pgfpathlineto{\pgfqpoint{3.529702in}{1.563419in}}%
\pgfpathlineto{\pgfqpoint{3.515459in}{1.622252in}}%
\pgfpathlineto{\pgfqpoint{3.505461in}{1.671706in}}%
\pgfpathlineto{\pgfqpoint{3.501922in}{1.728226in}}%
\pgfpathlineto{\pgfqpoint{3.504989in}{1.783651in}}%
\pgfpathlineto{\pgfqpoint{3.520748in}{1.871666in}}%
\pgfpathlineto{\pgfqpoint{3.527352in}{1.904609in}}%
\pgfpathlineto{\pgfqpoint{3.559732in}{2.022510in}}%
\pgfpathlineto{\pgfqpoint{3.577055in}{2.082943in}}%
\pgfpathlineto{\pgfqpoint{3.593170in}{2.145787in}}%
\pgfpathlineto{\pgfqpoint{3.605830in}{2.205713in}}%
\pgfpathlineto{\pgfqpoint{3.615616in}{2.266095in}}%
\pgfpathlineto{\pgfqpoint{3.620896in}{2.326715in}}%
\pgfpathlineto{\pgfqpoint{3.620569in}{2.384184in}}%
\pgfpathlineto{\pgfqpoint{3.615378in}{2.445058in}}%
\pgfpathlineto{\pgfqpoint{3.603138in}{2.513363in}}%
\pgfpathlineto{\pgfqpoint{3.588600in}{2.564310in}}%
\pgfpathlineto{\pgfqpoint{3.580259in}{2.588191in}}%
\pgfpathlineto{\pgfqpoint{3.557508in}{2.645994in}}%
\pgfpathlineto{\pgfqpoint{3.521092in}{2.714933in}}%
\pgfpathlineto{\pgfqpoint{3.474641in}{2.779924in}}%
\pgfpathlineto{\pgfqpoint{3.449019in}{2.804195in}}%
\pgfpathlineto{\pgfqpoint{3.426547in}{2.829316in}}%
\pgfpathlineto{\pgfqpoint{3.408848in}{2.838302in}}%
\pgfpathlineto{\pgfqpoint{3.372280in}{2.862253in}}%
\pgfpathlineto{\pgfqpoint{3.352417in}{2.865095in}}%
\pgfpathlineto{\pgfqpoint{3.314055in}{2.874052in}}%
\pgfpathlineto{\pgfqpoint{3.242565in}{2.856967in}}%
\pgfpathlineto{\pgfqpoint{3.166948in}{2.808681in}}%
\pgfpathlineto{\pgfqpoint{3.121525in}{2.767717in}}%
\pgfpathlineto{\pgfqpoint{3.082550in}{2.727352in}}%
\pgfpathlineto{\pgfqpoint{3.038436in}{2.675896in}}%
\pgfpathlineto{\pgfqpoint{2.993511in}{2.619413in}}%
\pgfpathlineto{\pgfqpoint{2.961177in}{2.573254in}}%
\pgfpathlineto{\pgfqpoint{2.917087in}{2.499676in}}%
\pgfpathlineto{\pgfqpoint{2.888988in}{2.441797in}}%
\pgfpathlineto{\pgfqpoint{2.869108in}{2.385163in}}%
\pgfpathlineto{\pgfqpoint{2.857339in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.858267in}{2.246696in}}%
\pgfpathlineto{\pgfqpoint{2.863786in}{2.201900in}}%
\pgfpathlineto{\pgfqpoint{2.878548in}{2.146810in}}%
\pgfpathlineto{\pgfqpoint{2.903048in}{2.073491in}}%
\pgfpathlineto{\pgfqpoint{2.943499in}{1.967115in}}%
\pgfpathlineto{\pgfqpoint{2.973540in}{1.878792in}}%
\pgfpathlineto{\pgfqpoint{2.989794in}{1.809457in}}%
\pgfpathlineto{\pgfqpoint{2.996799in}{1.740004in}}%
\pgfpathlineto{\pgfqpoint{2.995883in}{1.693702in}}%
\pgfpathlineto{\pgfqpoint{2.985764in}{1.634758in}}%
\pgfpathlineto{\pgfqpoint{2.977400in}{1.606024in}}%
\pgfpathlineto{\pgfqpoint{2.964105in}{1.568105in}}%
\pgfpathlineto{\pgfqpoint{2.954447in}{1.546685in}}%
\pgfpathlineto{\pgfqpoint{2.925700in}{1.490693in}}%
\pgfpathlineto{\pgfqpoint{2.893139in}{1.440140in}}%
\pgfpathlineto{\pgfqpoint{2.854302in}{1.388774in}}%
\pgfpathlineto{\pgfqpoint{2.803655in}{1.332044in}}%
\pgfpathlineto{\pgfqpoint{2.731594in}{1.272219in}}%
\pgfpathlineto{\pgfqpoint{2.678511in}{1.242967in}}%
\pgfpathlineto{\pgfqpoint{2.633328in}{1.231562in}}%
\pgfpathlineto{\pgfqpoint{2.588513in}{1.232078in}}%
\pgfpathlineto{\pgfqpoint{2.569908in}{1.234833in}}%
\pgfpathlineto{\pgfqpoint{2.543494in}{1.248218in}}%
\pgfpathlineto{\pgfqpoint{2.514220in}{1.261321in}}%
\pgfpathlineto{\pgfqpoint{2.464310in}{1.305773in}}%
\pgfpathlineto{\pgfqpoint{2.418813in}{1.370006in}}%
\pgfpathlineto{\pgfqpoint{2.404079in}{1.394404in}}%
\pgfpathlineto{\pgfqpoint{2.374172in}{1.455810in}}%
\pgfpathlineto{\pgfqpoint{2.348104in}{1.541318in}}%
\pgfpathlineto{\pgfqpoint{2.336787in}{1.622913in}}%
\pgfpathlineto{\pgfqpoint{2.336651in}{1.713042in}}%
\pgfpathlineto{\pgfqpoint{2.345774in}{1.793931in}}%
\pgfpathlineto{\pgfqpoint{2.351013in}{1.822488in}}%
\pgfpathlineto{\pgfqpoint{2.378412in}{1.931496in}}%
\pgfpathlineto{\pgfqpoint{2.389662in}{1.973754in}}%
\pgfpathlineto{\pgfqpoint{2.417725in}{2.057422in}}%
\pgfpathlineto{\pgfqpoint{2.438297in}{2.133375in}}%
\pgfpathlineto{\pgfqpoint{2.443230in}{2.160143in}}%
\pgfpathlineto{\pgfqpoint{2.453995in}{2.205249in}}%
\pgfpathlineto{\pgfqpoint{2.459130in}{2.274412in}}%
\pgfpathlineto{\pgfqpoint{2.459400in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.448684in}{2.380658in}}%
\pgfpathlineto{\pgfqpoint{2.429954in}{2.439428in}}%
\pgfpathlineto{\pgfqpoint{2.405681in}{2.499658in}}%
\pgfpathlineto{\pgfqpoint{2.354974in}{2.602889in}}%
\pgfpathlineto{\pgfqpoint{2.335195in}{2.635819in}}%
\pgfpathlineto{\pgfqpoint{2.322207in}{2.660760in}}%
\pgfpathlineto{\pgfqpoint{2.180142in}{2.905242in}}%
\pgfpathlineto{\pgfqpoint{2.123777in}{3.006347in}}%
\pgfpathlineto{\pgfqpoint{2.037702in}{3.167919in}}%
\pgfpathlineto{\pgfqpoint{2.024031in}{3.195196in}}%
\pgfpathlineto{\pgfqpoint{1.996947in}{3.173730in}}%
\pgfpathlineto{\pgfqpoint{1.996947in}{3.173730in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.913725,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024031in}{3.195196in}}%
\pgfpathlineto{\pgfqpoint{2.065993in}{3.114378in}}%
\pgfpathlineto{\pgfqpoint{2.157305in}{2.945523in}}%
\pgfpathlineto{\pgfqpoint{2.254996in}{2.776264in}}%
\pgfpathlineto{\pgfqpoint{2.326157in}{2.653295in}}%
\pgfpathlineto{\pgfqpoint{2.348179in}{2.614009in}}%
\pgfpathlineto{\pgfqpoint{2.354974in}{2.602889in}}%
\pgfpathlineto{\pgfqpoint{2.410061in}{2.489735in}}%
\pgfpathlineto{\pgfqpoint{2.435794in}{2.420880in}}%
\pgfpathlineto{\pgfqpoint{2.448684in}{2.380658in}}%
\pgfpathlineto{\pgfqpoint{2.450204in}{2.367621in}}%
\pgfpathlineto{\pgfqpoint{2.459400in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.459637in}{2.264165in}}%
\pgfpathlineto{\pgfqpoint{2.456287in}{2.237506in}}%
\pgfpathlineto{\pgfqpoint{2.453995in}{2.205249in}}%
\pgfpathlineto{\pgfqpoint{2.443230in}{2.160143in}}%
\pgfpathlineto{\pgfqpoint{2.437226in}{2.128953in}}%
\pgfpathlineto{\pgfqpoint{2.409212in}{2.031625in}}%
\pgfpathlineto{\pgfqpoint{2.389662in}{1.973754in}}%
\pgfpathlineto{\pgfqpoint{2.351013in}{1.822488in}}%
\pgfpathlineto{\pgfqpoint{2.345774in}{1.793931in}}%
\pgfpathlineto{\pgfqpoint{2.341215in}{1.759831in}}%
\pgfpathlineto{\pgfqpoint{2.335852in}{1.692384in}}%
\pgfpathlineto{\pgfqpoint{2.337371in}{1.617266in}}%
\pgfpathlineto{\pgfqpoint{2.349224in}{1.536151in}}%
\pgfpathlineto{\pgfqpoint{2.377925in}{1.446997in}}%
\pgfpathlineto{\pgfqpoint{2.404079in}{1.394404in}}%
\pgfpathlineto{\pgfqpoint{2.435820in}{1.342407in}}%
\pgfpathlineto{\pgfqpoint{2.464310in}{1.305773in}}%
\pgfpathlineto{\pgfqpoint{2.514220in}{1.261321in}}%
\pgfpathlineto{\pgfqpoint{2.569908in}{1.234833in}}%
\pgfpathlineto{\pgfqpoint{2.588513in}{1.232078in}}%
\pgfpathlineto{\pgfqpoint{2.633328in}{1.231562in}}%
\pgfpathlineto{\pgfqpoint{2.678511in}{1.242967in}}%
\pgfpathlineto{\pgfqpoint{2.731594in}{1.272219in}}%
\pgfpathlineto{\pgfqpoint{2.816053in}{1.345305in}}%
\pgfpathlineto{\pgfqpoint{2.854302in}{1.388774in}}%
\pgfpathlineto{\pgfqpoint{2.893139in}{1.440140in}}%
\pgfpathlineto{\pgfqpoint{2.930002in}{1.498148in}}%
\pgfpathlineto{\pgfqpoint{2.964105in}{1.568105in}}%
\pgfpathlineto{\pgfqpoint{2.977400in}{1.606024in}}%
\pgfpathlineto{\pgfqpoint{2.985764in}{1.634758in}}%
\pgfpathlineto{\pgfqpoint{2.995883in}{1.693702in}}%
\pgfpathlineto{\pgfqpoint{2.996934in}{1.753205in}}%
\pgfpathlineto{\pgfqpoint{2.984948in}{1.830988in}}%
\pgfpathlineto{\pgfqpoint{2.973540in}{1.878792in}}%
\pgfpathlineto{\pgfqpoint{2.941910in}{1.971477in}}%
\pgfpathlineto{\pgfqpoint{2.894925in}{2.096758in}}%
\pgfpathlineto{\pgfqpoint{2.875104in}{2.161488in}}%
\pgfpathlineto{\pgfqpoint{2.863786in}{2.201900in}}%
\pgfpathlineto{\pgfqpoint{2.856009in}{2.263039in}}%
\pgfpathlineto{\pgfqpoint{2.859282in}{2.332121in}}%
\pgfpathlineto{\pgfqpoint{2.869108in}{2.385163in}}%
\pgfpathlineto{\pgfqpoint{2.873508in}{2.395553in}}%
\pgfpathlineto{\pgfqpoint{2.888988in}{2.441797in}}%
\pgfpathlineto{\pgfqpoint{2.895691in}{2.454194in}}%
\pgfpathlineto{\pgfqpoint{2.917087in}{2.499676in}}%
\pgfpathlineto{\pgfqpoint{2.923954in}{2.510489in}}%
\pgfpathlineto{\pgfqpoint{2.961177in}{2.573254in}}%
\pgfpathlineto{\pgfqpoint{3.005850in}{2.635494in}}%
\pgfpathlineto{\pgfqpoint{3.055396in}{2.696374in}}%
\pgfpathlineto{\pgfqpoint{3.099168in}{2.744518in}}%
\pgfpathlineto{\pgfqpoint{3.121525in}{2.767717in}}%
\pgfpathlineto{\pgfqpoint{3.166948in}{2.808681in}}%
\pgfpathlineto{\pgfqpoint{3.242565in}{2.856967in}}%
\pgfpathlineto{\pgfqpoint{3.314055in}{2.874052in}}%
\pgfpathlineto{\pgfqpoint{3.352417in}{2.865095in}}%
\pgfpathlineto{\pgfqpoint{3.372280in}{2.862253in}}%
\pgfpathlineto{\pgfqpoint{3.408848in}{2.838302in}}%
\pgfpathlineto{\pgfqpoint{3.426547in}{2.829316in}}%
\pgfpathlineto{\pgfqpoint{3.449019in}{2.804195in}}%
\pgfpathlineto{\pgfqpoint{3.474641in}{2.779924in}}%
\pgfpathlineto{\pgfqpoint{3.484355in}{2.765030in}}%
\pgfpathlineto{\pgfqpoint{3.521092in}{2.714933in}}%
\pgfpathlineto{\pgfqpoint{3.562579in}{2.633450in}}%
\pgfpathlineto{\pgfqpoint{3.588600in}{2.564310in}}%
\pgfpathlineto{\pgfqpoint{3.603138in}{2.513363in}}%
\pgfpathlineto{\pgfqpoint{3.607736in}{2.491127in}}%
\pgfpathlineto{\pgfqpoint{3.615378in}{2.445058in}}%
\pgfpathlineto{\pgfqpoint{3.620569in}{2.384184in}}%
\pgfpathlineto{\pgfqpoint{3.620741in}{2.322798in}}%
\pgfpathlineto{\pgfqpoint{3.613584in}{2.252133in}}%
\pgfpathlineto{\pgfqpoint{3.602135in}{2.188237in}}%
\pgfpathlineto{\pgfqpoint{3.589024in}{2.128112in}}%
\pgfpathlineto{\pgfqpoint{3.559732in}{2.022510in}}%
\pgfpathlineto{\pgfqpoint{3.542939in}{1.963723in}}%
\pgfpathlineto{\pgfqpoint{3.513399in}{1.840679in}}%
\pgfpathlineto{\pgfqpoint{3.511285in}{1.822079in}}%
\pgfpathlineto{\pgfqpoint{3.504989in}{1.783651in}}%
\pgfpathlineto{\pgfqpoint{3.501922in}{1.728226in}}%
\pgfpathlineto{\pgfqpoint{3.505461in}{1.671706in}}%
\pgfpathlineto{\pgfqpoint{3.518011in}{1.609753in}}%
\pgfpathlineto{\pgfqpoint{3.529702in}{1.563419in}}%
\pgfpathlineto{\pgfqpoint{3.540174in}{1.537976in}}%
\pgfpathlineto{\pgfqpoint{3.550182in}{1.505603in}}%
\pgfpathlineto{\pgfqpoint{3.578570in}{1.442056in}}%
\pgfpathlineto{\pgfqpoint{3.609702in}{1.380039in}}%
\pgfpathlineto{\pgfqpoint{3.630181in}{1.338911in}}%
\pgfpathlineto{\pgfqpoint{3.821972in}{0.993716in}}%
\pgfpathlineto{\pgfqpoint{3.898374in}{0.851112in}}%
\pgfpathlineto{\pgfqpoint{3.906949in}{0.834031in}}%
\pgfpathlineto{\pgfqpoint{3.950242in}{0.870310in}}%
\pgfpathlineto{\pgfqpoint{3.740606in}{1.240544in}}%
\pgfpathlineto{\pgfqpoint{3.679576in}{1.357371in}}%
\pgfpathlineto{\pgfqpoint{3.635702in}{1.455068in}}%
\pgfpathlineto{\pgfqpoint{3.593679in}{1.578676in}}%
\pgfpathlineto{\pgfqpoint{3.582930in}{1.633681in}}%
\pgfpathlineto{\pgfqpoint{3.581173in}{1.658307in}}%
\pgfpathlineto{\pgfqpoint{3.576461in}{1.691119in}}%
\pgfpathlineto{\pgfqpoint{3.576209in}{1.749211in}}%
\pgfpathlineto{\pgfqpoint{3.579411in}{1.795720in}}%
\pgfpathlineto{\pgfqpoint{3.589587in}{1.865883in}}%
\pgfpathlineto{\pgfqpoint{3.603256in}{1.930417in}}%
\pgfpathlineto{\pgfqpoint{3.663365in}{2.170375in}}%
\pgfpathlineto{\pgfqpoint{3.677600in}{2.252859in}}%
\pgfpathlineto{\pgfqpoint{3.680681in}{2.275207in}}%
\pgfpathlineto{\pgfqpoint{3.685670in}{2.336517in}}%
\pgfpathlineto{\pgfqpoint{3.685332in}{2.399241in}}%
\pgfpathlineto{\pgfqpoint{3.682436in}{2.445191in}}%
\pgfpathlineto{\pgfqpoint{3.671924in}{2.518351in}}%
\pgfpathlineto{\pgfqpoint{3.656101in}{2.581856in}}%
\pgfpathlineto{\pgfqpoint{3.631727in}{2.655940in}}%
\pgfpathlineto{\pgfqpoint{3.608971in}{2.709702in}}%
\pgfpathlineto{\pgfqpoint{3.587337in}{2.756123in}}%
\pgfpathlineto{\pgfqpoint{3.561820in}{2.806195in}}%
\pgfpathlineto{\pgfqpoint{3.528559in}{2.862977in}}%
\pgfpathlineto{\pgfqpoint{3.493406in}{2.914887in}}%
\pgfpathlineto{\pgfqpoint{3.446464in}{2.973978in}}%
\pgfpathlineto{\pgfqpoint{3.420627in}{2.998021in}}%
\pgfpathlineto{\pgfqpoint{3.413969in}{3.006799in}}%
\pgfpathlineto{\pgfqpoint{3.396252in}{3.018170in}}%
\pgfpathlineto{\pgfqpoint{3.332405in}{3.041401in}}%
\pgfpathlineto{\pgfqpoint{3.319324in}{3.037152in}}%
\pgfpathlineto{\pgfqpoint{3.285237in}{3.030027in}}%
\pgfpathlineto{\pgfqpoint{3.218476in}{2.988242in}}%
\pgfpathlineto{\pgfqpoint{3.134117in}{2.909490in}}%
\pgfpathlineto{\pgfqpoint{2.984048in}{2.736651in}}%
\pgfpathlineto{\pgfqpoint{2.760645in}{2.457480in}}%
\pgfpathlineto{\pgfqpoint{2.747184in}{2.445072in}}%
\pgfpathlineto{\pgfqpoint{2.731395in}{2.420840in}}%
\pgfpathlineto{\pgfqpoint{2.696807in}{2.386617in}}%
\pgfpathlineto{\pgfqpoint{2.695219in}{2.382680in}}%
\pgfpathlineto{\pgfqpoint{2.688931in}{2.373775in}}%
\pgfpathlineto{\pgfqpoint{2.649713in}{2.357969in}}%
\pgfpathlineto{\pgfqpoint{2.622764in}{2.360258in}}%
\pgfpathlineto{\pgfqpoint{2.608641in}{2.385052in}}%
\pgfpathlineto{\pgfqpoint{2.575313in}{2.409088in}}%
\pgfpathlineto{\pgfqpoint{2.551197in}{2.447332in}}%
\pgfpathlineto{\pgfqpoint{2.532480in}{2.464121in}}%
\pgfpathlineto{\pgfqpoint{2.515104in}{2.494377in}}%
\pgfpathlineto{\pgfqpoint{2.478880in}{2.536608in}}%
\pgfpathlineto{\pgfqpoint{2.448272in}{2.584451in}}%
\pgfpathlineto{\pgfqpoint{2.426403in}{2.613457in}}%
\pgfpathlineto{\pgfqpoint{2.409291in}{2.639763in}}%
\pgfpathlineto{\pgfqpoint{2.393714in}{2.659217in}}%
\pgfpathlineto{\pgfqpoint{2.383451in}{2.676243in}}%
\pgfpathlineto{\pgfqpoint{2.354086in}{2.720782in}}%
\pgfpathlineto{\pgfqpoint{2.314600in}{2.779089in}}%
\pgfpathlineto{\pgfqpoint{2.212625in}{2.949145in}}%
\pgfpathlineto{\pgfqpoint{2.154337in}{3.057215in}}%
\pgfpathlineto{\pgfqpoint{2.078548in}{3.209647in}}%
\pgfpathlineto{\pgfqpoint{2.069320in}{3.229586in}}%
\pgfpathlineto{\pgfqpoint{2.046524in}{3.213024in}}%
\pgfpathmoveto{\pgfqpoint{2.879016in}{1.658754in}}%
\pgfpathlineto{\pgfqpoint{2.875071in}{1.639730in}}%
\pgfpathlineto{\pgfqpoint{2.862888in}{1.596755in}}%
\pgfpathlineto{\pgfqpoint{2.854819in}{1.577153in}}%
\pgfpathlineto{\pgfqpoint{2.838216in}{1.541202in}}%
\pgfpathlineto{\pgfqpoint{2.805442in}{1.488194in}}%
\pgfpathlineto{\pgfqpoint{2.782615in}{1.458643in}}%
\pgfpathlineto{\pgfqpoint{2.766401in}{1.441932in}}%
\pgfpathlineto{\pgfqpoint{2.716204in}{1.402214in}}%
\pgfpathlineto{\pgfqpoint{2.684048in}{1.382213in}}%
\pgfpathlineto{\pgfqpoint{2.633358in}{1.371123in}}%
\pgfpathlineto{\pgfqpoint{2.614419in}{1.368595in}}%
\pgfpathlineto{\pgfqpoint{2.601206in}{1.372975in}}%
\pgfpathlineto{\pgfqpoint{2.555217in}{1.385865in}}%
\pgfpathlineto{\pgfqpoint{2.503577in}{1.426268in}}%
\pgfpathlineto{\pgfqpoint{2.460625in}{1.488343in}}%
\pgfpathlineto{\pgfqpoint{2.449534in}{1.519777in}}%
\pgfpathlineto{\pgfqpoint{2.431167in}{1.565205in}}%
\pgfpathlineto{\pgfqpoint{2.419860in}{1.641472in}}%
\pgfpathlineto{\pgfqpoint{2.417602in}{1.715286in}}%
\pgfpathlineto{\pgfqpoint{2.425159in}{1.782699in}}%
\pgfpathlineto{\pgfqpoint{2.438749in}{1.844080in}}%
\pgfpathlineto{\pgfqpoint{2.457299in}{1.903396in}}%
\pgfpathlineto{\pgfqpoint{2.482964in}{1.968851in}}%
\pgfpathlineto{\pgfqpoint{2.508651in}{2.022797in}}%
\pgfpathlineto{\pgfqpoint{2.537549in}{2.074434in}}%
\pgfpathlineto{\pgfqpoint{2.546360in}{2.082564in}}%
\pgfpathlineto{\pgfqpoint{2.571667in}{2.123819in}}%
\pgfpathlineto{\pgfqpoint{2.592447in}{2.148526in}}%
\pgfpathlineto{\pgfqpoint{2.602607in}{2.170904in}}%
\pgfpathlineto{\pgfqpoint{2.633568in}{2.199424in}}%
\pgfpathlineto{\pgfqpoint{2.645603in}{2.197490in}}%
\pgfpathlineto{\pgfqpoint{2.679010in}{2.178649in}}%
\pgfpathlineto{\pgfqpoint{2.702835in}{2.168969in}}%
\pgfpathlineto{\pgfqpoint{2.720284in}{2.135994in}}%
\pgfpathlineto{\pgfqpoint{2.739756in}{2.113584in}}%
\pgfpathlineto{\pgfqpoint{2.755200in}{2.085947in}}%
\pgfpathlineto{\pgfqpoint{2.770655in}{2.064608in}}%
\pgfpathlineto{\pgfqpoint{2.787375in}{2.038676in}}%
\pgfpathlineto{\pgfqpoint{2.830451in}{1.950086in}}%
\pgfpathlineto{\pgfqpoint{2.855437in}{1.886556in}}%
\pgfpathlineto{\pgfqpoint{2.863938in}{1.859885in}}%
\pgfpathlineto{\pgfqpoint{2.881413in}{1.783858in}}%
\pgfpathlineto{\pgfqpoint{2.885494in}{1.723300in}}%
\pgfpathlineto{\pgfqpoint{2.883963in}{1.701486in}}%
\pgfpathlineto{\pgfqpoint{2.883963in}{1.701486in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.725490,0.725490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.260323in}{3.489828in}}%
\pgfpathlineto{\pgfqpoint{3.255594in}{3.469540in}}%
\pgfpathlineto{\pgfqpoint{3.255161in}{3.443358in}}%
\pgfpathlineto{\pgfqpoint{3.250835in}{3.418402in}}%
\pgfpathlineto{\pgfqpoint{3.251545in}{3.402319in}}%
\pgfpathlineto{\pgfqpoint{3.249479in}{3.386309in}}%
\pgfpathlineto{\pgfqpoint{3.245715in}{3.342625in}}%
\pgfpathlineto{\pgfqpoint{3.240897in}{3.322316in}}%
\pgfpathlineto{\pgfqpoint{3.234916in}{3.282764in}}%
\pgfpathlineto{\pgfqpoint{3.224736in}{3.257748in}}%
\pgfpathlineto{\pgfqpoint{3.216362in}{3.223110in}}%
\pgfpathlineto{\pgfqpoint{3.189255in}{3.165424in}}%
\pgfpathlineto{\pgfqpoint{3.158065in}{3.103500in}}%
\pgfpathlineto{\pgfqpoint{3.110647in}{3.028447in}}%
\pgfpathlineto{\pgfqpoint{3.032573in}{2.919042in}}%
\pgfpathlineto{\pgfqpoint{2.952005in}{2.818041in}}%
\pgfpathlineto{\pgfqpoint{2.906581in}{2.764964in}}%
\pgfpathlineto{\pgfqpoint{2.849780in}{2.702828in}}%
\pgfpathlineto{\pgfqpoint{2.826240in}{2.682516in}}%
\pgfpathlineto{\pgfqpoint{2.797485in}{2.653220in}}%
\pgfpathlineto{\pgfqpoint{2.771914in}{2.634423in}}%
\pgfpathlineto{\pgfqpoint{2.761700in}{2.624801in}}%
\pgfpathlineto{\pgfqpoint{2.747729in}{2.614481in}}%
\pgfpathlineto{\pgfqpoint{2.719837in}{2.599226in}}%
\pgfpathlineto{\pgfqpoint{2.686828in}{2.585573in}}%
\pgfpathlineto{\pgfqpoint{2.666876in}{2.579649in}}%
\pgfpathlineto{\pgfqpoint{2.631940in}{2.577875in}}%
\pgfpathlineto{\pgfqpoint{2.619373in}{2.580339in}}%
\pgfpathlineto{\pgfqpoint{2.566693in}{2.600105in}}%
\pgfpathlineto{\pgfqpoint{2.529448in}{2.623860in}}%
\pgfpathlineto{\pgfqpoint{2.462509in}{2.686199in}}%
\pgfpathlineto{\pgfqpoint{2.452286in}{2.699235in}}%
\pgfpathlineto{\pgfqpoint{2.414095in}{2.743693in}}%
\pgfpathlineto{\pgfqpoint{2.362374in}{2.811644in}}%
\pgfpathlineto{\pgfqpoint{2.305222in}{2.895886in}}%
\pgfpathlineto{\pgfqpoint{2.247724in}{2.992678in}}%
\pgfpathlineto{\pgfqpoint{2.214705in}{3.054543in}}%
\pgfpathlineto{\pgfqpoint{2.176142in}{3.132678in}}%
\pgfpathlineto{\pgfqpoint{2.116879in}{3.262948in}}%
\pgfpathlineto{\pgfqpoint{2.069320in}{3.229586in}}%
\pgfpathlineto{\pgfqpoint{2.103026in}{3.160050in}}%
\pgfpathlineto{\pgfqpoint{2.156891in}{3.052166in}}%
\pgfpathlineto{\pgfqpoint{2.217775in}{2.940080in}}%
\pgfpathlineto{\pgfqpoint{2.272650in}{2.847171in}}%
\pgfpathlineto{\pgfqpoint{2.393714in}{2.659217in}}%
\pgfpathlineto{\pgfqpoint{2.409291in}{2.639763in}}%
\pgfpathlineto{\pgfqpoint{2.426403in}{2.613457in}}%
\pgfpathlineto{\pgfqpoint{2.448272in}{2.584451in}}%
\pgfpathlineto{\pgfqpoint{2.484048in}{2.531028in}}%
\pgfpathlineto{\pgfqpoint{2.515104in}{2.494377in}}%
\pgfpathlineto{\pgfqpoint{2.532480in}{2.464121in}}%
\pgfpathlineto{\pgfqpoint{2.551197in}{2.447332in}}%
\pgfpathlineto{\pgfqpoint{2.575313in}{2.409088in}}%
\pgfpathlineto{\pgfqpoint{2.608641in}{2.385052in}}%
\pgfpathlineto{\pgfqpoint{2.622764in}{2.360258in}}%
\pgfpathlineto{\pgfqpoint{2.649713in}{2.357969in}}%
\pgfpathlineto{\pgfqpoint{2.688931in}{2.373775in}}%
\pgfpathlineto{\pgfqpoint{2.696807in}{2.386617in}}%
\pgfpathlineto{\pgfqpoint{2.731395in}{2.420840in}}%
\pgfpathlineto{\pgfqpoint{2.747184in}{2.445072in}}%
\pgfpathlineto{\pgfqpoint{2.760645in}{2.457480in}}%
\pgfpathlineto{\pgfqpoint{2.851642in}{2.574582in}}%
\pgfpathlineto{\pgfqpoint{2.858568in}{2.582163in}}%
\pgfpathlineto{\pgfqpoint{2.984048in}{2.736651in}}%
\pgfpathlineto{\pgfqpoint{3.038495in}{2.802069in}}%
\pgfpathlineto{\pgfqpoint{3.152690in}{2.926716in}}%
\pgfpathlineto{\pgfqpoint{3.200066in}{2.970666in}}%
\pgfpathlineto{\pgfqpoint{3.218476in}{2.988242in}}%
\pgfpathlineto{\pgfqpoint{3.285237in}{3.030027in}}%
\pgfpathlineto{\pgfqpoint{3.332405in}{3.041401in}}%
\pgfpathlineto{\pgfqpoint{3.396252in}{3.018170in}}%
\pgfpathlineto{\pgfqpoint{3.413969in}{3.006799in}}%
\pgfpathlineto{\pgfqpoint{3.420627in}{2.998021in}}%
\pgfpathlineto{\pgfqpoint{3.450723in}{2.969851in}}%
\pgfpathlineto{\pgfqpoint{3.493406in}{2.914887in}}%
\pgfpathlineto{\pgfqpoint{3.532692in}{2.857054in}}%
\pgfpathlineto{\pgfqpoint{3.561820in}{2.806195in}}%
\pgfpathlineto{\pgfqpoint{3.595731in}{2.740395in}}%
\pgfpathlineto{\pgfqpoint{3.631727in}{2.655940in}}%
\pgfpathlineto{\pgfqpoint{3.656101in}{2.581856in}}%
\pgfpathlineto{\pgfqpoint{3.662007in}{2.559307in}}%
\pgfpathlineto{\pgfqpoint{3.673177in}{2.511690in}}%
\pgfpathlineto{\pgfqpoint{3.682436in}{2.445191in}}%
\pgfpathlineto{\pgfqpoint{3.686534in}{2.382302in}}%
\pgfpathlineto{\pgfqpoint{3.685040in}{2.321063in}}%
\pgfpathlineto{\pgfqpoint{3.677600in}{2.252859in}}%
\pgfpathlineto{\pgfqpoint{3.672974in}{2.222206in}}%
\pgfpathlineto{\pgfqpoint{3.659573in}{2.151888in}}%
\pgfpathlineto{\pgfqpoint{3.611810in}{1.964791in}}%
\pgfpathlineto{\pgfqpoint{3.599895in}{1.915331in}}%
\pgfpathlineto{\pgfqpoint{3.586172in}{1.842703in}}%
\pgfpathlineto{\pgfqpoint{3.579411in}{1.795720in}}%
\pgfpathlineto{\pgfqpoint{3.575785in}{1.717112in}}%
\pgfpathlineto{\pgfqpoint{3.576461in}{1.691119in}}%
\pgfpathlineto{\pgfqpoint{3.581173in}{1.658307in}}%
\pgfpathlineto{\pgfqpoint{3.582930in}{1.633681in}}%
\pgfpathlineto{\pgfqpoint{3.593679in}{1.578676in}}%
\pgfpathlineto{\pgfqpoint{3.612845in}{1.518192in}}%
\pgfpathlineto{\pgfqpoint{3.653608in}{1.412360in}}%
\pgfpathlineto{\pgfqpoint{3.740606in}{1.240544in}}%
\pgfpathlineto{\pgfqpoint{3.913393in}{0.934298in}}%
\pgfpathlineto{\pgfqpoint{3.950242in}{0.870310in}}%
\pgfpathlineto{\pgfqpoint{3.992637in}{0.908602in}}%
\pgfpathlineto{\pgfqpoint{3.929520in}{1.011154in}}%
\pgfpathlineto{\pgfqpoint{3.833165in}{1.173732in}}%
\pgfpathlineto{\pgfqpoint{3.773749in}{1.281381in}}%
\pgfpathlineto{\pgfqpoint{3.748475in}{1.330538in}}%
\pgfpathlineto{\pgfqpoint{3.717325in}{1.398295in}}%
\pgfpathlineto{\pgfqpoint{3.703024in}{1.430237in}}%
\pgfpathlineto{\pgfqpoint{3.682051in}{1.485962in}}%
\pgfpathlineto{\pgfqpoint{3.659415in}{1.563220in}}%
\pgfpathlineto{\pgfqpoint{3.651926in}{1.596110in}}%
\pgfpathlineto{\pgfqpoint{3.643296in}{1.663575in}}%
\pgfpathlineto{\pgfqpoint{3.639287in}{1.708867in}}%
\pgfpathlineto{\pgfqpoint{3.639005in}{1.729885in}}%
\pgfpathlineto{\pgfqpoint{3.642074in}{1.786464in}}%
\pgfpathlineto{\pgfqpoint{3.643473in}{1.806109in}}%
\pgfpathlineto{\pgfqpoint{3.656190in}{1.888019in}}%
\pgfpathlineto{\pgfqpoint{3.679114in}{1.990753in}}%
\pgfpathlineto{\pgfqpoint{3.716262in}{2.137905in}}%
\pgfpathlineto{\pgfqpoint{3.725512in}{2.180579in}}%
\pgfpathlineto{\pgfqpoint{3.738880in}{2.255479in}}%
\pgfpathlineto{\pgfqpoint{3.741758in}{2.273373in}}%
\pgfpathlineto{\pgfqpoint{3.747062in}{2.330487in}}%
\pgfpathlineto{\pgfqpoint{3.748209in}{2.401686in}}%
\pgfpathlineto{\pgfqpoint{3.746759in}{2.440589in}}%
\pgfpathlineto{\pgfqpoint{3.739470in}{2.502558in}}%
\pgfpathlineto{\pgfqpoint{3.726186in}{2.569706in}}%
\pgfpathlineto{\pgfqpoint{3.701290in}{2.657817in}}%
\pgfpathlineto{\pgfqpoint{3.669995in}{2.744184in}}%
\pgfpathlineto{\pgfqpoint{3.620234in}{2.861560in}}%
\pgfpathlineto{\pgfqpoint{3.605787in}{2.891425in}}%
\pgfpathlineto{\pgfqpoint{3.588232in}{2.935183in}}%
\pgfpathlineto{\pgfqpoint{3.577244in}{2.956069in}}%
\pgfpathlineto{\pgfqpoint{3.530600in}{3.070414in}}%
\pgfpathlineto{\pgfqpoint{3.519580in}{3.106612in}}%
\pgfpathlineto{\pgfqpoint{3.506441in}{3.139481in}}%
\pgfpathlineto{\pgfqpoint{3.499093in}{3.171850in}}%
\pgfpathlineto{\pgfqpoint{3.489867in}{3.232754in}}%
\pgfpathlineto{\pgfqpoint{3.485023in}{3.271365in}}%
\pgfpathlineto{\pgfqpoint{3.487654in}{3.291022in}}%
\pgfpathlineto{\pgfqpoint{3.485988in}{3.313465in}}%
\pgfpathlineto{\pgfqpoint{3.496675in}{3.356701in}}%
\pgfpathlineto{\pgfqpoint{3.507600in}{3.417105in}}%
\pgfpathlineto{\pgfqpoint{3.486128in}{3.425606in}}%
\pgfpathlineto{\pgfqpoint{3.426387in}{3.446410in}}%
\pgfpathlineto{\pgfqpoint{3.365827in}{3.464694in}}%
\pgfpathlineto{\pgfqpoint{3.304554in}{3.480427in}}%
\pgfpathmoveto{\pgfqpoint{2.883963in}{1.701486in}}%
\pgfpathlineto{\pgfqpoint{2.885494in}{1.723300in}}%
\pgfpathlineto{\pgfqpoint{2.884753in}{1.745220in}}%
\pgfpathlineto{\pgfqpoint{2.879316in}{1.797798in}}%
\pgfpathlineto{\pgfqpoint{2.863938in}{1.859885in}}%
\pgfpathlineto{\pgfqpoint{2.855437in}{1.886556in}}%
\pgfpathlineto{\pgfqpoint{2.830451in}{1.950086in}}%
\pgfpathlineto{\pgfqpoint{2.824993in}{1.962630in}}%
\pgfpathlineto{\pgfqpoint{2.787375in}{2.038676in}}%
\pgfpathlineto{\pgfqpoint{2.739756in}{2.113584in}}%
\pgfpathlineto{\pgfqpoint{2.720284in}{2.135994in}}%
\pgfpathlineto{\pgfqpoint{2.702835in}{2.168969in}}%
\pgfpathlineto{\pgfqpoint{2.679010in}{2.178649in}}%
\pgfpathlineto{\pgfqpoint{2.645603in}{2.197490in}}%
\pgfpathlineto{\pgfqpoint{2.633568in}{2.199424in}}%
\pgfpathlineto{\pgfqpoint{2.602607in}{2.170904in}}%
\pgfpathlineto{\pgfqpoint{2.592447in}{2.148526in}}%
\pgfpathlineto{\pgfqpoint{2.571667in}{2.123819in}}%
\pgfpathlineto{\pgfqpoint{2.546360in}{2.082564in}}%
\pgfpathlineto{\pgfqpoint{2.537549in}{2.074434in}}%
\pgfpathlineto{\pgfqpoint{2.505365in}{2.016726in}}%
\pgfpathlineto{\pgfqpoint{2.481314in}{1.964023in}}%
\pgfpathlineto{\pgfqpoint{2.455876in}{1.899121in}}%
\pgfpathlineto{\pgfqpoint{2.447567in}{1.874903in}}%
\pgfpathlineto{\pgfqpoint{2.437773in}{1.839534in}}%
\pgfpathlineto{\pgfqpoint{2.424574in}{1.780018in}}%
\pgfpathlineto{\pgfqpoint{2.417396in}{1.711137in}}%
\pgfpathlineto{\pgfqpoint{2.419860in}{1.641472in}}%
\pgfpathlineto{\pgfqpoint{2.423083in}{1.613619in}}%
\pgfpathlineto{\pgfqpoint{2.431624in}{1.563449in}}%
\pgfpathlineto{\pgfqpoint{2.449534in}{1.519777in}}%
\pgfpathlineto{\pgfqpoint{2.460625in}{1.488343in}}%
\pgfpathlineto{\pgfqpoint{2.503577in}{1.426268in}}%
\pgfpathlineto{\pgfqpoint{2.555217in}{1.385865in}}%
\pgfpathlineto{\pgfqpoint{2.614419in}{1.368595in}}%
\pgfpathlineto{\pgfqpoint{2.633358in}{1.371123in}}%
\pgfpathlineto{\pgfqpoint{2.684048in}{1.382213in}}%
\pgfpathlineto{\pgfqpoint{2.716204in}{1.402214in}}%
\pgfpathlineto{\pgfqpoint{2.766401in}{1.441932in}}%
\pgfpathlineto{\pgfqpoint{2.782615in}{1.458643in}}%
\pgfpathlineto{\pgfqpoint{2.805442in}{1.488194in}}%
\pgfpathlineto{\pgfqpoint{2.838216in}{1.541202in}}%
\pgfpathlineto{\pgfqpoint{2.862888in}{1.596755in}}%
\pgfpathlineto{\pgfqpoint{2.879016in}{1.658754in}}%
\pgfpathmoveto{\pgfqpoint{2.583700in}{1.826290in}}%
\pgfpathlineto{\pgfqpoint{2.633031in}{1.871013in}}%
\pgfpathlineto{\pgfqpoint{2.648293in}{1.865883in}}%
\pgfpathlineto{\pgfqpoint{2.692224in}{1.845399in}}%
\pgfpathlineto{\pgfqpoint{2.702125in}{1.830294in}}%
\pgfpathlineto{\pgfqpoint{2.733960in}{1.770448in}}%
\pgfpathlineto{\pgfqpoint{2.738636in}{1.742793in}}%
\pgfpathlineto{\pgfqpoint{2.734110in}{1.670873in}}%
\pgfpathlineto{\pgfqpoint{2.710539in}{1.614916in}}%
\pgfpathlineto{\pgfqpoint{2.687013in}{1.586751in}}%
\pgfpathlineto{\pgfqpoint{2.660133in}{1.571083in}}%
\pgfpathlineto{\pgfqpoint{2.617182in}{1.565367in}}%
\pgfpathlineto{\pgfqpoint{2.600306in}{1.580573in}}%
\pgfpathlineto{\pgfqpoint{2.563353in}{1.609700in}}%
\pgfpathlineto{\pgfqpoint{2.554989in}{1.632415in}}%
\pgfpathlineto{\pgfqpoint{2.543502in}{1.711355in}}%
\pgfpathlineto{\pgfqpoint{2.545477in}{1.723274in}}%
\pgfpathlineto{\pgfqpoint{2.553938in}{1.781547in}}%
\pgfpathlineto{\pgfqpoint{2.553938in}{1.781547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.537255,0.537255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.507600in}{3.417105in}}%
\pgfpathlineto{\pgfqpoint{3.495115in}{3.348008in}}%
\pgfpathlineto{\pgfqpoint{3.485988in}{3.313465in}}%
\pgfpathlineto{\pgfqpoint{3.487654in}{3.291022in}}%
\pgfpathlineto{\pgfqpoint{3.485023in}{3.271365in}}%
\pgfpathlineto{\pgfqpoint{3.489740in}{3.227171in}}%
\pgfpathlineto{\pgfqpoint{3.499093in}{3.171850in}}%
\pgfpathlineto{\pgfqpoint{3.506441in}{3.139481in}}%
\pgfpathlineto{\pgfqpoint{3.519580in}{3.106612in}}%
\pgfpathlineto{\pgfqpoint{3.534834in}{3.060828in}}%
\pgfpathlineto{\pgfqpoint{3.556197in}{3.008923in}}%
\pgfpathlineto{\pgfqpoint{3.561930in}{2.993377in}}%
\pgfpathlineto{\pgfqpoint{3.577244in}{2.956069in}}%
\pgfpathlineto{\pgfqpoint{3.588232in}{2.935183in}}%
\pgfpathlineto{\pgfqpoint{3.605787in}{2.891425in}}%
\pgfpathlineto{\pgfqpoint{3.620234in}{2.861560in}}%
\pgfpathlineto{\pgfqpoint{3.669995in}{2.744184in}}%
\pgfpathlineto{\pgfqpoint{3.705875in}{2.644036in}}%
\pgfpathlineto{\pgfqpoint{3.728713in}{2.559793in}}%
\pgfpathlineto{\pgfqpoint{3.741312in}{2.486248in}}%
\pgfpathlineto{\pgfqpoint{3.746759in}{2.440589in}}%
\pgfpathlineto{\pgfqpoint{3.748948in}{2.387025in}}%
\pgfpathlineto{\pgfqpoint{3.746652in}{2.322402in}}%
\pgfpathlineto{\pgfqpoint{3.738880in}{2.255479in}}%
\pgfpathlineto{\pgfqpoint{3.734299in}{2.225281in}}%
\pgfpathlineto{\pgfqpoint{3.711568in}{2.117598in}}%
\pgfpathlineto{\pgfqpoint{3.665030in}{1.929685in}}%
\pgfpathlineto{\pgfqpoint{3.654110in}{1.874273in}}%
\pgfpathlineto{\pgfqpoint{3.643473in}{1.806109in}}%
\pgfpathlineto{\pgfqpoint{3.639005in}{1.729885in}}%
\pgfpathlineto{\pgfqpoint{3.639287in}{1.708867in}}%
\pgfpathlineto{\pgfqpoint{3.645498in}{1.640801in}}%
\pgfpathlineto{\pgfqpoint{3.651926in}{1.596110in}}%
\pgfpathlineto{\pgfqpoint{3.664764in}{1.541159in}}%
\pgfpathlineto{\pgfqpoint{3.690126in}{1.464044in}}%
\pgfpathlineto{\pgfqpoint{3.703024in}{1.430237in}}%
\pgfpathlineto{\pgfqpoint{3.748475in}{1.330538in}}%
\pgfpathlineto{\pgfqpoint{3.790229in}{1.250399in}}%
\pgfpathlineto{\pgfqpoint{3.833165in}{1.173732in}}%
\pgfpathlineto{\pgfqpoint{3.883487in}{1.087690in}}%
\pgfpathlineto{\pgfqpoint{3.992637in}{0.908602in}}%
\pgfpathlineto{\pgfqpoint{4.034644in}{0.949548in}}%
\pgfpathlineto{\pgfqpoint{3.995192in}{1.007735in}}%
\pgfpathlineto{\pgfqpoint{3.953902in}{1.071494in}}%
\pgfpathlineto{\pgfqpoint{3.873980in}{1.200222in}}%
\pgfpathlineto{\pgfqpoint{3.822811in}{1.292631in}}%
\pgfpathlineto{\pgfqpoint{3.802314in}{1.332016in}}%
\pgfpathlineto{\pgfqpoint{3.773353in}{1.393994in}}%
\pgfpathlineto{\pgfqpoint{3.751243in}{1.447603in}}%
\pgfpathlineto{\pgfqpoint{3.731379in}{1.505467in}}%
\pgfpathlineto{\pgfqpoint{3.717041in}{1.556341in}}%
\pgfpathlineto{\pgfqpoint{3.711001in}{1.583906in}}%
\pgfpathlineto{\pgfqpoint{3.700893in}{1.646586in}}%
\pgfpathlineto{\pgfqpoint{3.697011in}{1.725173in}}%
\pgfpathlineto{\pgfqpoint{3.697412in}{1.742658in}}%
\pgfpathlineto{\pgfqpoint{3.702890in}{1.815744in}}%
\pgfpathlineto{\pgfqpoint{3.715019in}{1.891105in}}%
\pgfpathlineto{\pgfqpoint{3.733535in}{1.974714in}}%
\pgfpathlineto{\pgfqpoint{3.783118in}{2.170893in}}%
\pgfpathlineto{\pgfqpoint{3.802668in}{2.273625in}}%
\pgfpathlineto{\pgfqpoint{3.808283in}{2.324101in}}%
\pgfpathlineto{\pgfqpoint{3.811497in}{2.380044in}}%
\pgfpathlineto{\pgfqpoint{3.809366in}{2.452103in}}%
\pgfpathlineto{\pgfqpoint{3.801248in}{2.521281in}}%
\pgfpathlineto{\pgfqpoint{3.778487in}{2.625727in}}%
\pgfpathlineto{\pgfqpoint{3.763250in}{2.676241in}}%
\pgfpathlineto{\pgfqpoint{3.721578in}{2.798087in}}%
\pgfpathlineto{\pgfqpoint{3.684783in}{2.898117in}}%
\pgfpathlineto{\pgfqpoint{3.667118in}{2.950270in}}%
\pgfpathlineto{\pgfqpoint{3.647983in}{3.014697in}}%
\pgfpathlineto{\pgfqpoint{3.644360in}{3.032452in}}%
\pgfpathlineto{\pgfqpoint{3.635481in}{3.063754in}}%
\pgfpathlineto{\pgfqpoint{3.621693in}{3.158771in}}%
\pgfpathlineto{\pgfqpoint{3.622596in}{3.212851in}}%
\pgfpathlineto{\pgfqpoint{3.625249in}{3.254929in}}%
\pgfpathlineto{\pgfqpoint{3.636069in}{3.305838in}}%
\pgfpathlineto{\pgfqpoint{3.649601in}{3.353325in}}%
\pgfpathlineto{\pgfqpoint{3.602737in}{3.376589in}}%
\pgfpathlineto{\pgfqpoint{3.544946in}{3.402319in}}%
\pgfpathmoveto{\pgfqpoint{3.115629in}{3.512218in}}%
\pgfpathlineto{\pgfqpoint{3.110422in}{3.394012in}}%
\pgfpathlineto{\pgfqpoint{3.108157in}{3.339973in}}%
\pgfpathlineto{\pgfqpoint{3.101167in}{3.283966in}}%
\pgfpathlineto{\pgfqpoint{3.089800in}{3.225621in}}%
\pgfpathlineto{\pgfqpoint{3.082212in}{3.203015in}}%
\pgfpathlineto{\pgfqpoint{3.072002in}{3.165057in}}%
\pgfpathlineto{\pgfqpoint{3.049234in}{3.108365in}}%
\pgfpathlineto{\pgfqpoint{3.016112in}{3.041991in}}%
\pgfpathlineto{\pgfqpoint{2.995941in}{3.007646in}}%
\pgfpathlineto{\pgfqpoint{2.960708in}{2.953766in}}%
\pgfpathlineto{\pgfqpoint{2.921964in}{2.902120in}}%
\pgfpathlineto{\pgfqpoint{2.886143in}{2.859113in}}%
\pgfpathlineto{\pgfqpoint{2.834348in}{2.804367in}}%
\pgfpathlineto{\pgfqpoint{2.783590in}{2.761287in}}%
\pgfpathlineto{\pgfqpoint{2.746481in}{2.736420in}}%
\pgfpathlineto{\pgfqpoint{2.719557in}{2.722536in}}%
\pgfpathlineto{\pgfqpoint{2.695204in}{2.712222in}}%
\pgfpathlineto{\pgfqpoint{2.653289in}{2.704296in}}%
\pgfpathlineto{\pgfqpoint{2.603797in}{2.707368in}}%
\pgfpathlineto{\pgfqpoint{2.564246in}{2.723946in}}%
\pgfpathlineto{\pgfqpoint{2.523712in}{2.743867in}}%
\pgfpathlineto{\pgfqpoint{2.487629in}{2.771577in}}%
\pgfpathlineto{\pgfqpoint{2.436427in}{2.820710in}}%
\pgfpathlineto{\pgfqpoint{2.368717in}{2.904198in}}%
\pgfpathlineto{\pgfqpoint{2.335228in}{2.953980in}}%
\pgfpathlineto{\pgfqpoint{2.302311in}{3.008023in}}%
\pgfpathlineto{\pgfqpoint{2.274085in}{3.059169in}}%
\pgfpathlineto{\pgfqpoint{2.233566in}{3.141378in}}%
\pgfpathlineto{\pgfqpoint{2.184277in}{3.255017in}}%
\pgfpathlineto{\pgfqpoint{2.167602in}{3.295637in}}%
\pgfpathlineto{\pgfqpoint{2.150393in}{3.285215in}}%
\pgfpathlineto{\pgfqpoint{2.116879in}{3.262948in}}%
\pgfpathlineto{\pgfqpoint{2.193508in}{3.096265in}}%
\pgfpathlineto{\pgfqpoint{2.247724in}{2.992678in}}%
\pgfpathlineto{\pgfqpoint{2.277718in}{2.941012in}}%
\pgfpathlineto{\pgfqpoint{2.312690in}{2.884837in}}%
\pgfpathlineto{\pgfqpoint{2.362374in}{2.811644in}}%
\pgfpathlineto{\pgfqpoint{2.387822in}{2.777255in}}%
\pgfpathlineto{\pgfqpoint{2.420869in}{2.734328in}}%
\pgfpathlineto{\pgfqpoint{2.462509in}{2.686199in}}%
\pgfpathlineto{\pgfqpoint{2.529448in}{2.623860in}}%
\pgfpathlineto{\pgfqpoint{2.566693in}{2.600105in}}%
\pgfpathlineto{\pgfqpoint{2.619373in}{2.580339in}}%
\pgfpathlineto{\pgfqpoint{2.631940in}{2.577875in}}%
\pgfpathlineto{\pgfqpoint{2.666876in}{2.579649in}}%
\pgfpathlineto{\pgfqpoint{2.686828in}{2.585573in}}%
\pgfpathlineto{\pgfqpoint{2.719837in}{2.599226in}}%
\pgfpathlineto{\pgfqpoint{2.747729in}{2.614481in}}%
\pgfpathlineto{\pgfqpoint{2.761700in}{2.624801in}}%
\pgfpathlineto{\pgfqpoint{2.771914in}{2.634423in}}%
\pgfpathlineto{\pgfqpoint{2.797485in}{2.653220in}}%
\pgfpathlineto{\pgfqpoint{2.826240in}{2.682516in}}%
\pgfpathlineto{\pgfqpoint{2.849780in}{2.702828in}}%
\pgfpathlineto{\pgfqpoint{2.910508in}{2.769158in}}%
\pgfpathlineto{\pgfqpoint{2.995857in}{2.872046in}}%
\pgfpathlineto{\pgfqpoint{3.068565in}{2.967832in}}%
\pgfpathlineto{\pgfqpoint{3.158065in}{3.103500in}}%
\pgfpathlineto{\pgfqpoint{3.216362in}{3.223110in}}%
\pgfpathlineto{\pgfqpoint{3.224736in}{3.257748in}}%
\pgfpathlineto{\pgfqpoint{3.234916in}{3.282764in}}%
\pgfpathlineto{\pgfqpoint{3.240897in}{3.322316in}}%
\pgfpathlineto{\pgfqpoint{3.245715in}{3.342625in}}%
\pgfpathlineto{\pgfqpoint{3.255594in}{3.469540in}}%
\pgfpathlineto{\pgfqpoint{3.260323in}{3.489828in}}%
\pgfpathlineto{\pgfqpoint{3.242677in}{3.493579in}}%
\pgfpathlineto{\pgfqpoint{3.180303in}{3.504129in}}%
\pgfpathlineto{\pgfqpoint{3.117541in}{3.512057in}}%
\pgfpathmoveto{\pgfqpoint{2.553938in}{1.781547in}}%
\pgfpathlineto{\pgfqpoint{2.551447in}{1.772197in}}%
\pgfpathlineto{\pgfqpoint{2.543502in}{1.711355in}}%
\pgfpathlineto{\pgfqpoint{2.554989in}{1.632415in}}%
\pgfpathlineto{\pgfqpoint{2.563353in}{1.609700in}}%
\pgfpathlineto{\pgfqpoint{2.617182in}{1.565367in}}%
\pgfpathlineto{\pgfqpoint{2.660133in}{1.571083in}}%
\pgfpathlineto{\pgfqpoint{2.687013in}{1.586751in}}%
\pgfpathlineto{\pgfqpoint{2.710539in}{1.614916in}}%
\pgfpathlineto{\pgfqpoint{2.734110in}{1.670873in}}%
\pgfpathlineto{\pgfqpoint{2.736387in}{1.689392in}}%
\pgfpathlineto{\pgfqpoint{2.738636in}{1.742793in}}%
\pgfpathlineto{\pgfqpoint{2.733960in}{1.770448in}}%
\pgfpathlineto{\pgfqpoint{2.702125in}{1.830294in}}%
\pgfpathlineto{\pgfqpoint{2.692224in}{1.845399in}}%
\pgfpathlineto{\pgfqpoint{2.648293in}{1.865883in}}%
\pgfpathlineto{\pgfqpoint{2.633031in}{1.871013in}}%
\pgfpathlineto{\pgfqpoint{2.583700in}{1.826290in}}%
\pgfpathlineto{\pgfqpoint{2.583700in}{1.826290in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.364706,0.364706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.649601in}{3.353325in}}%
\pgfpathlineto{\pgfqpoint{3.633414in}{3.295379in}}%
\pgfpathlineto{\pgfqpoint{3.625249in}{3.254929in}}%
\pgfpathlineto{\pgfqpoint{3.622604in}{3.210122in}}%
\pgfpathlineto{\pgfqpoint{3.621693in}{3.158771in}}%
\pgfpathlineto{\pgfqpoint{3.635481in}{3.063754in}}%
\pgfpathlineto{\pgfqpoint{3.667605in}{2.948494in}}%
\pgfpathlineto{\pgfqpoint{3.706346in}{2.838152in}}%
\pgfpathlineto{\pgfqpoint{3.741737in}{2.741369in}}%
\pgfpathlineto{\pgfqpoint{3.778487in}{2.625727in}}%
\pgfpathlineto{\pgfqpoint{3.790683in}{2.575933in}}%
\pgfpathlineto{\pgfqpoint{3.802358in}{2.513409in}}%
\pgfpathlineto{\pgfqpoint{3.810484in}{2.438378in}}%
\pgfpathlineto{\pgfqpoint{3.811497in}{2.380044in}}%
\pgfpathlineto{\pgfqpoint{3.808262in}{2.323852in}}%
\pgfpathlineto{\pgfqpoint{3.799296in}{2.255183in}}%
\pgfpathlineto{\pgfqpoint{3.794208in}{2.223428in}}%
\pgfpathlineto{\pgfqpoint{3.772182in}{2.125918in}}%
\pgfpathlineto{\pgfqpoint{3.727290in}{1.948187in}}%
\pgfpathlineto{\pgfqpoint{3.712385in}{1.877304in}}%
\pgfpathlineto{\pgfqpoint{3.701860in}{1.804302in}}%
\pgfpathlineto{\pgfqpoint{3.697011in}{1.725173in}}%
\pgfpathlineto{\pgfqpoint{3.700893in}{1.646586in}}%
\pgfpathlineto{\pgfqpoint{3.711001in}{1.583906in}}%
\pgfpathlineto{\pgfqpoint{3.717041in}{1.556341in}}%
\pgfpathlineto{\pgfqpoint{3.733141in}{1.499552in}}%
\pgfpathlineto{\pgfqpoint{3.751243in}{1.447603in}}%
\pgfpathlineto{\pgfqpoint{3.775551in}{1.389089in}}%
\pgfpathlineto{\pgfqpoint{3.808431in}{1.319944in}}%
\pgfpathlineto{\pgfqpoint{3.843460in}{1.254180in}}%
\pgfpathlineto{\pgfqpoint{3.896334in}{1.163513in}}%
\pgfpathlineto{\pgfqpoint{3.971020in}{1.044199in}}%
\pgfpathlineto{\pgfqpoint{4.034644in}{0.949548in}}%
\pgfpathlineto{\pgfqpoint{4.076306in}{0.993492in}}%
\pgfpathlineto{\pgfqpoint{4.060596in}{1.015974in}}%
\pgfpathlineto{\pgfqpoint{4.017982in}{1.073297in}}%
\pgfpathlineto{\pgfqpoint{3.957329in}{1.162720in}}%
\pgfpathlineto{\pgfqpoint{3.892645in}{1.268383in}}%
\pgfpathlineto{\pgfqpoint{3.867359in}{1.314630in}}%
\pgfpathlineto{\pgfqpoint{3.828671in}{1.393898in}}%
\pgfpathlineto{\pgfqpoint{3.812751in}{1.430802in}}%
\pgfpathlineto{\pgfqpoint{3.790788in}{1.491947in}}%
\pgfpathlineto{\pgfqpoint{3.782579in}{1.516691in}}%
\pgfpathlineto{\pgfqpoint{3.768853in}{1.570977in}}%
\pgfpathlineto{\pgfqpoint{3.759909in}{1.621466in}}%
\pgfpathlineto{\pgfqpoint{3.753198in}{1.701694in}}%
\pgfpathlineto{\pgfqpoint{3.754249in}{1.756953in}}%
\pgfpathlineto{\pgfqpoint{3.760386in}{1.825068in}}%
\pgfpathlineto{\pgfqpoint{3.769145in}{1.878355in}}%
\pgfpathlineto{\pgfqpoint{3.777338in}{1.918080in}}%
\pgfpathlineto{\pgfqpoint{3.796564in}{1.996145in}}%
\pgfpathlineto{\pgfqpoint{3.849932in}{2.198244in}}%
\pgfpathlineto{\pgfqpoint{3.856712in}{2.225089in}}%
\pgfpathlineto{\pgfqpoint{3.866095in}{2.274455in}}%
\pgfpathlineto{\pgfqpoint{3.872696in}{2.326905in}}%
\pgfpathlineto{\pgfqpoint{3.877459in}{2.380253in}}%
\pgfpathlineto{\pgfqpoint{3.877111in}{2.439625in}}%
\pgfpathlineto{\pgfqpoint{3.871835in}{2.505533in}}%
\pgfpathlineto{\pgfqpoint{3.853591in}{2.602742in}}%
\pgfpathlineto{\pgfqpoint{3.837184in}{2.662104in}}%
\pgfpathlineto{\pgfqpoint{3.817004in}{2.728078in}}%
\pgfpathlineto{\pgfqpoint{3.766399in}{2.882609in}}%
\pgfpathlineto{\pgfqpoint{3.743885in}{2.960590in}}%
\pgfpathlineto{\pgfqpoint{3.727468in}{3.041937in}}%
\pgfpathlineto{\pgfqpoint{3.720275in}{3.108900in}}%
\pgfpathlineto{\pgfqpoint{3.722758in}{3.187380in}}%
\pgfpathlineto{\pgfqpoint{3.725493in}{3.205663in}}%
\pgfpathlineto{\pgfqpoint{3.735536in}{3.252577in}}%
\pgfpathlineto{\pgfqpoint{3.750183in}{3.296578in}}%
\pgfpathlineto{\pgfqpoint{3.714834in}{3.317985in}}%
\pgfpathlineto{\pgfqpoint{3.659399in}{3.348461in}}%
\pgfpathmoveto{\pgfqpoint{3.014760in}{3.519017in}}%
\pgfpathlineto{\pgfqpoint{3.013107in}{3.402319in}}%
\pgfpathlineto{\pgfqpoint{3.008757in}{3.325615in}}%
\pgfpathlineto{\pgfqpoint{2.999936in}{3.256779in}}%
\pgfpathlineto{\pgfqpoint{2.991870in}{3.216451in}}%
\pgfpathlineto{\pgfqpoint{2.975259in}{3.159051in}}%
\pgfpathlineto{\pgfqpoint{2.951954in}{3.100377in}}%
\pgfpathlineto{\pgfqpoint{2.924589in}{3.046424in}}%
\pgfpathlineto{\pgfqpoint{2.885218in}{2.985321in}}%
\pgfpathlineto{\pgfqpoint{2.852184in}{2.943094in}}%
\pgfpathlineto{\pgfqpoint{2.819196in}{2.907050in}}%
\pgfpathlineto{\pgfqpoint{2.788356in}{2.880567in}}%
\pgfpathlineto{\pgfqpoint{2.760707in}{2.857782in}}%
\pgfpathlineto{\pgfqpoint{2.741160in}{2.844944in}}%
\pgfpathlineto{\pgfqpoint{2.674117in}{2.817320in}}%
\pgfpathlineto{\pgfqpoint{2.669100in}{2.816695in}}%
\pgfpathlineto{\pgfqpoint{2.608366in}{2.816026in}}%
\pgfpathlineto{\pgfqpoint{2.594075in}{2.819804in}}%
\pgfpathlineto{\pgfqpoint{2.555163in}{2.832863in}}%
\pgfpathlineto{\pgfqpoint{2.500219in}{2.866013in}}%
\pgfpathlineto{\pgfqpoint{2.434566in}{2.928387in}}%
\pgfpathlineto{\pgfqpoint{2.385148in}{2.993468in}}%
\pgfpathlineto{\pgfqpoint{2.368148in}{3.016514in}}%
\pgfpathlineto{\pgfqpoint{2.336640in}{3.069480in}}%
\pgfpathlineto{\pgfqpoint{2.299011in}{3.142884in}}%
\pgfpathlineto{\pgfqpoint{2.267668in}{3.212596in}}%
\pgfpathlineto{\pgfqpoint{2.247912in}{3.261565in}}%
\pgfpathlineto{\pgfqpoint{2.223348in}{3.328345in}}%
\pgfpathlineto{\pgfqpoint{2.204503in}{3.317985in}}%
\pgfpathlineto{\pgfqpoint{2.167602in}{3.295637in}}%
\pgfpathlineto{\pgfqpoint{2.207301in}{3.200340in}}%
\pgfpathlineto{\pgfqpoint{2.247136in}{3.112601in}}%
\pgfpathlineto{\pgfqpoint{2.281402in}{3.045732in}}%
\pgfpathlineto{\pgfqpoint{2.309351in}{2.996494in}}%
\pgfpathlineto{\pgfqpoint{2.338886in}{2.948719in}}%
\pgfpathlineto{\pgfqpoint{2.372961in}{2.898824in}}%
\pgfpathlineto{\pgfqpoint{2.436427in}{2.820710in}}%
\pgfpathlineto{\pgfqpoint{2.447513in}{2.810688in}}%
\pgfpathlineto{\pgfqpoint{2.489238in}{2.770522in}}%
\pgfpathlineto{\pgfqpoint{2.523712in}{2.743867in}}%
\pgfpathlineto{\pgfqpoint{2.533468in}{2.739577in}}%
\pgfpathlineto{\pgfqpoint{2.564246in}{2.723946in}}%
\pgfpathlineto{\pgfqpoint{2.603797in}{2.707368in}}%
\pgfpathlineto{\pgfqpoint{2.610506in}{2.706346in}}%
\pgfpathlineto{\pgfqpoint{2.653289in}{2.704296in}}%
\pgfpathlineto{\pgfqpoint{2.695204in}{2.712222in}}%
\pgfpathlineto{\pgfqpoint{2.719557in}{2.722536in}}%
\pgfpathlineto{\pgfqpoint{2.746481in}{2.736420in}}%
\pgfpathlineto{\pgfqpoint{2.785605in}{2.763009in}}%
\pgfpathlineto{\pgfqpoint{2.841945in}{2.812509in}}%
\pgfpathlineto{\pgfqpoint{2.886143in}{2.859113in}}%
\pgfpathlineto{\pgfqpoint{2.942105in}{2.928481in}}%
\pgfpathlineto{\pgfqpoint{2.964810in}{2.959868in}}%
\pgfpathlineto{\pgfqpoint{2.995941in}{3.007646in}}%
\pgfpathlineto{\pgfqpoint{3.026570in}{3.061368in}}%
\pgfpathlineto{\pgfqpoint{3.051338in}{3.113276in}}%
\pgfpathlineto{\pgfqpoint{3.075350in}{3.175782in}}%
\pgfpathlineto{\pgfqpoint{3.082212in}{3.203015in}}%
\pgfpathlineto{\pgfqpoint{3.091957in}{3.236604in}}%
\pgfpathlineto{\pgfqpoint{3.102783in}{3.297337in}}%
\pgfpathlineto{\pgfqpoint{3.108157in}{3.339973in}}%
\pgfpathlineto{\pgfqpoint{3.115629in}{3.512218in}}%
\pgfpathlineto{\pgfqpoint{3.054503in}{3.517351in}}%
\pgfpathlineto{\pgfqpoint{3.054503in}{3.517351in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.176471,0.176471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.750183in}{3.296578in}}%
\pgfpathlineto{\pgfqpoint{3.735536in}{3.252577in}}%
\pgfpathlineto{\pgfqpoint{3.722758in}{3.187380in}}%
\pgfpathlineto{\pgfqpoint{3.720191in}{3.156531in}}%
\pgfpathlineto{\pgfqpoint{3.721198in}{3.093823in}}%
\pgfpathlineto{\pgfqpoint{3.727468in}{3.041937in}}%
\pgfpathlineto{\pgfqpoint{3.743885in}{2.960590in}}%
\pgfpathlineto{\pgfqpoint{3.769840in}{2.870875in}}%
\pgfpathlineto{\pgfqpoint{3.845191in}{2.633403in}}%
\pgfpathlineto{\pgfqpoint{3.853591in}{2.602742in}}%
\pgfpathlineto{\pgfqpoint{3.871835in}{2.505533in}}%
\pgfpathlineto{\pgfqpoint{3.877111in}{2.439625in}}%
\pgfpathlineto{\pgfqpoint{3.877459in}{2.380253in}}%
\pgfpathlineto{\pgfqpoint{3.872240in}{2.322597in}}%
\pgfpathlineto{\pgfqpoint{3.866095in}{2.274455in}}%
\pgfpathlineto{\pgfqpoint{3.844589in}{2.173462in}}%
\pgfpathlineto{\pgfqpoint{3.777338in}{1.918080in}}%
\pgfpathlineto{\pgfqpoint{3.765286in}{1.855110in}}%
\pgfpathlineto{\pgfqpoint{3.758703in}{1.806434in}}%
\pgfpathlineto{\pgfqpoint{3.753716in}{1.748023in}}%
\pgfpathlineto{\pgfqpoint{3.753198in}{1.701694in}}%
\pgfpathlineto{\pgfqpoint{3.754608in}{1.673102in}}%
\pgfpathlineto{\pgfqpoint{3.763581in}{1.600014in}}%
\pgfpathlineto{\pgfqpoint{3.768853in}{1.570977in}}%
\pgfpathlineto{\pgfqpoint{3.782579in}{1.516691in}}%
\pgfpathlineto{\pgfqpoint{3.800170in}{1.463497in}}%
\pgfpathlineto{\pgfqpoint{3.821067in}{1.410251in}}%
\pgfpathlineto{\pgfqpoint{3.847318in}{1.354023in}}%
\pgfpathlineto{\pgfqpoint{3.874054in}{1.301784in}}%
\pgfpathlineto{\pgfqpoint{3.916247in}{1.228525in}}%
\pgfpathlineto{\pgfqpoint{3.942562in}{1.186351in}}%
\pgfpathlineto{\pgfqpoint{3.968469in}{1.146715in}}%
\pgfpathlineto{\pgfqpoint{4.017982in}{1.073297in}}%
\pgfpathlineto{\pgfqpoint{4.026569in}{1.060853in}}%
\pgfpathlineto{\pgfqpoint{4.076306in}{0.993492in}}%
\pgfpathlineto{\pgfqpoint{4.117856in}{1.041098in}}%
\pgfpathlineto{\pgfqpoint{4.103552in}{1.058357in}}%
\pgfpathlineto{\pgfqpoint{4.081062in}{1.089001in}}%
\pgfpathlineto{\pgfqpoint{4.048682in}{1.128908in}}%
\pgfpathlineto{\pgfqpoint{3.982719in}{1.222459in}}%
\pgfpathlineto{\pgfqpoint{3.945223in}{1.281752in}}%
\pgfpathlineto{\pgfqpoint{3.920836in}{1.323344in}}%
\pgfpathlineto{\pgfqpoint{3.882314in}{1.400379in}}%
\pgfpathlineto{\pgfqpoint{3.869935in}{1.428514in}}%
\pgfpathlineto{\pgfqpoint{3.850214in}{1.478484in}}%
\pgfpathlineto{\pgfqpoint{3.834189in}{1.531271in}}%
\pgfpathlineto{\pgfqpoint{3.819439in}{1.596085in}}%
\pgfpathlineto{\pgfqpoint{3.811139in}{1.659148in}}%
\pgfpathlineto{\pgfqpoint{3.809350in}{1.702356in}}%
\pgfpathlineto{\pgfqpoint{3.810794in}{1.772904in}}%
\pgfpathlineto{\pgfqpoint{3.821617in}{1.853756in}}%
\pgfpathlineto{\pgfqpoint{3.831242in}{1.901836in}}%
\pgfpathlineto{\pgfqpoint{3.849372in}{1.973887in}}%
\pgfpathlineto{\pgfqpoint{3.894469in}{2.124302in}}%
\pgfpathlineto{\pgfqpoint{3.915654in}{2.196595in}}%
\pgfpathlineto{\pgfqpoint{3.924121in}{2.226078in}}%
\pgfpathlineto{\pgfqpoint{3.928103in}{2.245592in}}%
\pgfpathlineto{\pgfqpoint{3.935721in}{2.273187in}}%
\pgfpathlineto{\pgfqpoint{3.944381in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.950139in}{2.389775in}}%
\pgfpathlineto{\pgfqpoint{3.951937in}{2.443197in}}%
\pgfpathlineto{\pgfqpoint{3.947201in}{2.506128in}}%
\pgfpathlineto{\pgfqpoint{3.944541in}{2.533564in}}%
\pgfpathlineto{\pgfqpoint{3.917997in}{2.645353in}}%
\pgfpathlineto{\pgfqpoint{3.880263in}{2.769094in}}%
\pgfpathlineto{\pgfqpoint{3.855934in}{2.844838in}}%
\pgfpathlineto{\pgfqpoint{3.835518in}{2.918892in}}%
\pgfpathlineto{\pgfqpoint{3.824173in}{2.969185in}}%
\pgfpathlineto{\pgfqpoint{3.813526in}{3.058475in}}%
\pgfpathlineto{\pgfqpoint{3.812582in}{3.078802in}}%
\pgfpathlineto{\pgfqpoint{3.818222in}{3.145390in}}%
\pgfpathlineto{\pgfqpoint{3.821314in}{3.169284in}}%
\pgfpathlineto{\pgfqpoint{3.844717in}{3.233438in}}%
\pgfpathlineto{\pgfqpoint{3.821635in}{3.250207in}}%
\pgfpathlineto{\pgfqpoint{3.768945in}{3.285215in}}%
\pgfpathmoveto{\pgfqpoint{2.919707in}{3.519651in}}%
\pgfpathlineto{\pgfqpoint{2.920520in}{3.471311in}}%
\pgfpathlineto{\pgfqpoint{2.921144in}{3.385728in}}%
\pgfpathlineto{\pgfqpoint{2.918144in}{3.329386in}}%
\pgfpathlineto{\pgfqpoint{2.910418in}{3.264608in}}%
\pgfpathlineto{\pgfqpoint{2.896144in}{3.201856in}}%
\pgfpathlineto{\pgfqpoint{2.874066in}{3.139179in}}%
\pgfpathlineto{\pgfqpoint{2.847190in}{3.086643in}}%
\pgfpathlineto{\pgfqpoint{2.813549in}{3.036578in}}%
\pgfpathlineto{\pgfqpoint{2.771168in}{2.990048in}}%
\pgfpathlineto{\pgfqpoint{2.733951in}{2.959775in}}%
\pgfpathlineto{\pgfqpoint{2.681315in}{2.934856in}}%
\pgfpathlineto{\pgfqpoint{2.632218in}{2.925987in}}%
\pgfpathlineto{\pgfqpoint{2.573711in}{2.936016in}}%
\pgfpathlineto{\pgfqpoint{2.549299in}{2.947551in}}%
\pgfpathlineto{\pgfqpoint{2.519494in}{2.966344in}}%
\pgfpathlineto{\pgfqpoint{2.485726in}{2.992430in}}%
\pgfpathlineto{\pgfqpoint{2.436341in}{3.045934in}}%
\pgfpathlineto{\pgfqpoint{2.394830in}{3.109784in}}%
\pgfpathlineto{\pgfqpoint{2.376080in}{3.140084in}}%
\pgfpathlineto{\pgfqpoint{2.335885in}{3.224921in}}%
\pgfpathlineto{\pgfqpoint{2.319310in}{3.266476in}}%
\pgfpathlineto{\pgfqpoint{2.287243in}{3.362015in}}%
\pgfpathlineto{\pgfqpoint{2.259938in}{3.348461in}}%
\pgfpathlineto{\pgfqpoint{2.223348in}{3.328345in}}%
\pgfpathlineto{\pgfqpoint{2.251208in}{3.253415in}}%
\pgfpathlineto{\pgfqpoint{2.272696in}{3.200945in}}%
\pgfpathlineto{\pgfqpoint{2.309044in}{3.121752in}}%
\pgfpathlineto{\pgfqpoint{2.348561in}{3.049211in}}%
\pgfpathlineto{\pgfqpoint{2.368148in}{3.016514in}}%
\pgfpathlineto{\pgfqpoint{2.434566in}{2.928387in}}%
\pgfpathlineto{\pgfqpoint{2.456119in}{2.907537in}}%
\pgfpathlineto{\pgfqpoint{2.500219in}{2.866013in}}%
\pgfpathlineto{\pgfqpoint{2.555163in}{2.832863in}}%
\pgfpathlineto{\pgfqpoint{2.608366in}{2.816026in}}%
\pgfpathlineto{\pgfqpoint{2.674117in}{2.817320in}}%
\pgfpathlineto{\pgfqpoint{2.741160in}{2.844944in}}%
\pgfpathlineto{\pgfqpoint{2.760707in}{2.857782in}}%
\pgfpathlineto{\pgfqpoint{2.819196in}{2.907050in}}%
\pgfpathlineto{\pgfqpoint{2.852184in}{2.943094in}}%
\pgfpathlineto{\pgfqpoint{2.889972in}{2.991472in}}%
\pgfpathlineto{\pgfqpoint{2.929667in}{3.055963in}}%
\pgfpathlineto{\pgfqpoint{2.951954in}{3.100377in}}%
\pgfpathlineto{\pgfqpoint{2.975259in}{3.159051in}}%
\pgfpathlineto{\pgfqpoint{2.991870in}{3.216451in}}%
\pgfpathlineto{\pgfqpoint{3.003775in}{3.278516in}}%
\pgfpathlineto{\pgfqpoint{3.010601in}{3.345713in}}%
\pgfpathlineto{\pgfqpoint{3.014419in}{3.481945in}}%
\pgfpathlineto{\pgfqpoint{3.014760in}{3.519017in}}%
\pgfpathlineto{\pgfqpoint{2.991299in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{2.928039in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{2.928039in}{3.520000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994118,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.844717in}{3.233438in}}%
\pgfpathlineto{\pgfqpoint{3.821314in}{3.169284in}}%
\pgfpathlineto{\pgfqpoint{3.818222in}{3.145390in}}%
\pgfpathlineto{\pgfqpoint{3.812582in}{3.078802in}}%
\pgfpathlineto{\pgfqpoint{3.815174in}{3.041434in}}%
\pgfpathlineto{\pgfqpoint{3.824324in}{2.968470in}}%
\pgfpathlineto{\pgfqpoint{3.841082in}{2.898960in}}%
\pgfpathlineto{\pgfqpoint{3.862671in}{2.821856in}}%
\pgfpathlineto{\pgfqpoint{3.894775in}{2.722796in}}%
\pgfpathlineto{\pgfqpoint{3.917997in}{2.645353in}}%
\pgfpathlineto{\pgfqpoint{3.933928in}{2.580764in}}%
\pgfpathlineto{\pgfqpoint{3.944541in}{2.533564in}}%
\pgfpathlineto{\pgfqpoint{3.951937in}{2.443197in}}%
\pgfpathlineto{\pgfqpoint{3.949778in}{2.380547in}}%
\pgfpathlineto{\pgfqpoint{3.941871in}{2.313270in}}%
\pgfpathlineto{\pgfqpoint{3.935721in}{2.273187in}}%
\pgfpathlineto{\pgfqpoint{3.915654in}{2.196595in}}%
\pgfpathlineto{\pgfqpoint{3.910677in}{2.176176in}}%
\pgfpathlineto{\pgfqpoint{3.858693in}{2.006044in}}%
\pgfpathlineto{\pgfqpoint{3.840839in}{1.941432in}}%
\pgfpathlineto{\pgfqpoint{3.831242in}{1.901836in}}%
\pgfpathlineto{\pgfqpoint{3.817997in}{1.834411in}}%
\pgfpathlineto{\pgfqpoint{3.810528in}{1.768207in}}%
\pgfpathlineto{\pgfqpoint{3.809350in}{1.702356in}}%
\pgfpathlineto{\pgfqpoint{3.813245in}{1.637812in}}%
\pgfpathlineto{\pgfqpoint{3.822154in}{1.580445in}}%
\pgfpathlineto{\pgfqpoint{3.834189in}{1.531271in}}%
\pgfpathlineto{\pgfqpoint{3.850863in}{1.476631in}}%
\pgfpathlineto{\pgfqpoint{3.882314in}{1.400379in}}%
\pgfpathlineto{\pgfqpoint{3.890164in}{1.383491in}}%
\pgfpathlineto{\pgfqpoint{3.921004in}{1.323043in}}%
\pgfpathlineto{\pgfqpoint{3.967429in}{1.246513in}}%
\pgfpathlineto{\pgfqpoint{3.997605in}{1.201363in}}%
\pgfpathlineto{\pgfqpoint{4.023918in}{1.163366in}}%
\pgfpathlineto{\pgfqpoint{4.051602in}{1.125219in}}%
\pgfpathlineto{\pgfqpoint{4.081062in}{1.089001in}}%
\pgfpathlineto{\pgfqpoint{4.117856in}{1.041098in}}%
\pgfpathlineto{\pgfqpoint{4.160742in}{1.094833in}}%
\pgfpathlineto{\pgfqpoint{4.126229in}{1.133345in}}%
\pgfpathlineto{\pgfqpoint{4.116805in}{1.145715in}}%
\pgfpathlineto{\pgfqpoint{4.071774in}{1.199979in}}%
\pgfpathlineto{\pgfqpoint{4.023270in}{1.266145in}}%
\pgfpathlineto{\pgfqpoint{3.992485in}{1.312216in}}%
\pgfpathlineto{\pgfqpoint{3.963420in}{1.360347in}}%
\pgfpathlineto{\pgfqpoint{3.937546in}{1.411172in}}%
\pgfpathlineto{\pgfqpoint{3.905776in}{1.487552in}}%
\pgfpathlineto{\pgfqpoint{3.887252in}{1.548015in}}%
\pgfpathlineto{\pgfqpoint{3.873807in}{1.613130in}}%
\pgfpathlineto{\pgfqpoint{3.868845in}{1.657388in}}%
\pgfpathlineto{\pgfqpoint{3.866463in}{1.721593in}}%
\pgfpathlineto{\pgfqpoint{3.872945in}{1.803853in}}%
\pgfpathlineto{\pgfqpoint{3.874774in}{1.817534in}}%
\pgfpathlineto{\pgfqpoint{3.884417in}{1.870286in}}%
\pgfpathlineto{\pgfqpoint{3.910109in}{1.966862in}}%
\pgfpathlineto{\pgfqpoint{3.928624in}{2.024348in}}%
\pgfpathlineto{\pgfqpoint{4.004646in}{2.230193in}}%
\pgfpathlineto{\pgfqpoint{4.006786in}{2.239096in}}%
\pgfpathlineto{\pgfqpoint{4.018045in}{2.271421in}}%
\pgfpathlineto{\pgfqpoint{4.021924in}{2.289577in}}%
\pgfpathlineto{\pgfqpoint{4.032898in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{4.043648in}{2.401373in}}%
\pgfpathlineto{\pgfqpoint{4.048371in}{2.484772in}}%
\pgfpathlineto{\pgfqpoint{4.024867in}{2.601405in}}%
\pgfpathlineto{\pgfqpoint{4.022243in}{2.613280in}}%
\pgfpathlineto{\pgfqpoint{3.991772in}{2.717279in}}%
\pgfpathlineto{\pgfqpoint{3.969732in}{2.773743in}}%
\pgfpathlineto{\pgfqpoint{3.951639in}{2.829745in}}%
\pgfpathlineto{\pgfqpoint{3.943063in}{2.863991in}}%
\pgfpathlineto{\pgfqpoint{3.934515in}{2.891382in}}%
\pgfpathlineto{\pgfqpoint{3.919607in}{2.966532in}}%
\pgfpathlineto{\pgfqpoint{3.914818in}{3.038057in}}%
\pgfpathlineto{\pgfqpoint{3.916016in}{3.053338in}}%
\pgfpathlineto{\pgfqpoint{3.924345in}{3.108642in}}%
\pgfpathlineto{\pgfqpoint{3.942839in}{3.156079in}}%
\pgfpathlineto{\pgfqpoint{3.922390in}{3.173730in}}%
\pgfpathlineto{\pgfqpoint{3.872814in}{3.213024in}}%
\pgfpathmoveto{\pgfqpoint{2.816578in}{3.513299in}}%
\pgfpathlineto{\pgfqpoint{2.820799in}{3.445549in}}%
\pgfpathlineto{\pgfqpoint{2.821324in}{3.380079in}}%
\pgfpathlineto{\pgfqpoint{2.819671in}{3.343807in}}%
\pgfpathlineto{\pgfqpoint{2.816195in}{3.311619in}}%
\pgfpathlineto{\pgfqpoint{2.803198in}{3.242560in}}%
\pgfpathlineto{\pgfqpoint{2.782264in}{3.189089in}}%
\pgfpathlineto{\pgfqpoint{2.750558in}{3.133129in}}%
\pgfpathlineto{\pgfqpoint{2.739943in}{3.120284in}}%
\pgfpathlineto{\pgfqpoint{2.705906in}{3.087544in}}%
\pgfpathlineto{\pgfqpoint{2.669491in}{3.066257in}}%
\pgfpathlineto{\pgfqpoint{2.651875in}{3.061755in}}%
\pgfpathlineto{\pgfqpoint{2.608526in}{3.059823in}}%
\pgfpathlineto{\pgfqpoint{2.585346in}{3.062079in}}%
\pgfpathlineto{\pgfqpoint{2.577208in}{3.065617in}}%
\pgfpathlineto{\pgfqpoint{2.502724in}{3.114798in}}%
\pgfpathlineto{\pgfqpoint{2.489337in}{3.134024in}}%
\pgfpathlineto{\pgfqpoint{2.459930in}{3.170758in}}%
\pgfpathlineto{\pgfqpoint{2.411622in}{3.260463in}}%
\pgfpathlineto{\pgfqpoint{2.370410in}{3.382344in}}%
\pgfpathlineto{\pgfqpoint{2.366131in}{3.398641in}}%
\pgfpathlineto{\pgfqpoint{2.287243in}{3.362015in}}%
\pgfpathlineto{\pgfqpoint{2.305944in}{3.304831in}}%
\pgfpathlineto{\pgfqpoint{2.321351in}{3.261431in}}%
\pgfpathlineto{\pgfqpoint{2.338019in}{3.219844in}}%
\pgfpathlineto{\pgfqpoint{2.376080in}{3.140084in}}%
\pgfpathlineto{\pgfqpoint{2.411280in}{3.083261in}}%
\pgfpathlineto{\pgfqpoint{2.437822in}{3.044210in}}%
\pgfpathlineto{\pgfqpoint{2.485726in}{2.992430in}}%
\pgfpathlineto{\pgfqpoint{2.529840in}{2.958744in}}%
\pgfpathlineto{\pgfqpoint{2.549299in}{2.947551in}}%
\pgfpathlineto{\pgfqpoint{2.573711in}{2.936016in}}%
\pgfpathlineto{\pgfqpoint{2.635919in}{2.925505in}}%
\pgfpathlineto{\pgfqpoint{2.681315in}{2.934856in}}%
\pgfpathlineto{\pgfqpoint{2.700679in}{2.943095in}}%
\pgfpathlineto{\pgfqpoint{2.733951in}{2.959775in}}%
\pgfpathlineto{\pgfqpoint{2.778236in}{2.996725in}}%
\pgfpathlineto{\pgfqpoint{2.813549in}{3.036578in}}%
\pgfpathlineto{\pgfqpoint{2.847190in}{3.086643in}}%
\pgfpathlineto{\pgfqpoint{2.878036in}{3.149624in}}%
\pgfpathlineto{\pgfqpoint{2.897955in}{3.208469in}}%
\pgfpathlineto{\pgfqpoint{2.911958in}{3.273312in}}%
\pgfpathlineto{\pgfqpoint{2.919616in}{3.345614in}}%
\pgfpathlineto{\pgfqpoint{2.921309in}{3.410407in}}%
\pgfpathlineto{\pgfqpoint{2.919707in}{3.519651in}}%
\pgfpathlineto{\pgfqpoint{2.864834in}{3.517351in}}%
\pgfpathlineto{\pgfqpoint{2.864834in}{3.517351in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907843,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.942839in}{3.156079in}}%
\pgfpathlineto{\pgfqpoint{3.923833in}{3.107267in}}%
\pgfpathlineto{\pgfqpoint{3.914818in}{3.038057in}}%
\pgfpathlineto{\pgfqpoint{3.922197in}{2.946300in}}%
\pgfpathlineto{\pgfqpoint{3.943063in}{2.863991in}}%
\pgfpathlineto{\pgfqpoint{3.958987in}{2.804968in}}%
\pgfpathlineto{\pgfqpoint{3.974232in}{2.759086in}}%
\pgfpathlineto{\pgfqpoint{3.991772in}{2.717279in}}%
\pgfpathlineto{\pgfqpoint{4.003223in}{2.675133in}}%
\pgfpathlineto{\pgfqpoint{4.024867in}{2.601405in}}%
\pgfpathlineto{\pgfqpoint{4.041837in}{2.519084in}}%
\pgfpathlineto{\pgfqpoint{4.048371in}{2.484772in}}%
\pgfpathlineto{\pgfqpoint{4.042069in}{2.380707in}}%
\pgfpathlineto{\pgfqpoint{4.038859in}{2.368137in}}%
\pgfpathlineto{\pgfqpoint{4.032898in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{4.021924in}{2.289577in}}%
\pgfpathlineto{\pgfqpoint{4.018045in}{2.271421in}}%
\pgfpathlineto{\pgfqpoint{3.963261in}{2.117000in}}%
\pgfpathlineto{\pgfqpoint{3.947226in}{2.074308in}}%
\pgfpathlineto{\pgfqpoint{3.925679in}{2.015142in}}%
\pgfpathlineto{\pgfqpoint{3.903961in}{1.944523in}}%
\pgfpathlineto{\pgfqpoint{3.882168in}{1.858214in}}%
\pgfpathlineto{\pgfqpoint{3.872945in}{1.803853in}}%
\pgfpathlineto{\pgfqpoint{3.869286in}{1.767091in}}%
\pgfpathlineto{\pgfqpoint{3.866443in}{1.708004in}}%
\pgfpathlineto{\pgfqpoint{3.868845in}{1.657388in}}%
\pgfpathlineto{\pgfqpoint{3.875659in}{1.601149in}}%
\pgfpathlineto{\pgfqpoint{3.887252in}{1.548015in}}%
\pgfpathlineto{\pgfqpoint{3.909379in}{1.477884in}}%
\pgfpathlineto{\pgfqpoint{3.937546in}{1.411172in}}%
\pgfpathlineto{\pgfqpoint{3.964592in}{1.358358in}}%
\pgfpathlineto{\pgfqpoint{3.992485in}{1.312216in}}%
\pgfpathlineto{\pgfqpoint{4.000918in}{1.298801in}}%
\pgfpathlineto{\pgfqpoint{4.050609in}{1.228262in}}%
\pgfpathlineto{\pgfqpoint{4.093137in}{1.173908in}}%
\pgfpathlineto{\pgfqpoint{4.160742in}{1.094833in}}%
\pgfpathlineto{\pgfqpoint{4.181552in}{1.122250in}}%
\pgfpathlineto{\pgfqpoint{4.204752in}{1.155630in}}%
\pgfpathlineto{\pgfqpoint{4.193938in}{1.167434in}}%
\pgfpathlineto{\pgfqpoint{4.156411in}{1.206001in}}%
\pgfpathlineto{\pgfqpoint{4.117008in}{1.250632in}}%
\pgfpathlineto{\pgfqpoint{4.081660in}{1.294530in}}%
\pgfpathlineto{\pgfqpoint{4.052173in}{1.334350in}}%
\pgfpathlineto{\pgfqpoint{4.019029in}{1.386140in}}%
\pgfpathlineto{\pgfqpoint{3.996393in}{1.428850in}}%
\pgfpathlineto{\pgfqpoint{3.967656in}{1.494780in}}%
\pgfpathlineto{\pgfqpoint{3.955163in}{1.532253in}}%
\pgfpathlineto{\pgfqpoint{3.938492in}{1.597718in}}%
\pgfpathlineto{\pgfqpoint{3.930436in}{1.661059in}}%
\pgfpathlineto{\pgfqpoint{3.929000in}{1.678206in}}%
\pgfpathlineto{\pgfqpoint{3.928442in}{1.731906in}}%
\pgfpathlineto{\pgfqpoint{3.935964in}{1.800741in}}%
\pgfpathlineto{\pgfqpoint{3.952127in}{1.876509in}}%
\pgfpathlineto{\pgfqpoint{3.980110in}{1.960517in}}%
\pgfpathlineto{\pgfqpoint{3.987428in}{1.980438in}}%
\pgfpathlineto{\pgfqpoint{4.019058in}{2.056619in}}%
\pgfpathlineto{\pgfqpoint{4.053644in}{2.119055in}}%
\pgfpathlineto{\pgfqpoint{4.064717in}{2.143932in}}%
\pgfpathlineto{\pgfqpoint{4.086559in}{2.177805in}}%
\pgfpathlineto{\pgfqpoint{4.098681in}{2.202255in}}%
\pgfpathlineto{\pgfqpoint{4.112473in}{2.221737in}}%
\pgfpathlineto{\pgfqpoint{4.126811in}{2.252392in}}%
\pgfpathlineto{\pgfqpoint{4.143040in}{2.275289in}}%
\pgfpathlineto{\pgfqpoint{4.151866in}{2.294467in}}%
\pgfpathlineto{\pgfqpoint{4.171131in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{4.179146in}{2.345676in}}%
\pgfpathlineto{\pgfqpoint{4.200048in}{2.374512in}}%
\pgfpathlineto{\pgfqpoint{4.217661in}{2.421089in}}%
\pgfpathlineto{\pgfqpoint{4.228463in}{2.433034in}}%
\pgfpathlineto{\pgfqpoint{4.239337in}{2.483909in}}%
\pgfpathlineto{\pgfqpoint{4.231340in}{2.567530in}}%
\pgfpathlineto{\pgfqpoint{4.223788in}{2.581739in}}%
\pgfpathlineto{\pgfqpoint{4.205457in}{2.624542in}}%
\pgfpathlineto{\pgfqpoint{4.198642in}{2.629452in}}%
\pgfpathlineto{\pgfqpoint{4.181513in}{2.666068in}}%
\pgfpathlineto{\pgfqpoint{4.164037in}{2.687911in}}%
\pgfpathlineto{\pgfqpoint{4.150460in}{2.716659in}}%
\pgfpathlineto{\pgfqpoint{4.119856in}{2.764414in}}%
\pgfpathlineto{\pgfqpoint{4.084437in}{2.853790in}}%
\pgfpathlineto{\pgfqpoint{4.066267in}{2.953053in}}%
\pgfpathlineto{\pgfqpoint{4.088055in}{3.013459in}}%
\pgfpathlineto{\pgfqpoint{4.060653in}{3.043893in}}%
\pgfpathlineto{\pgfqpoint{4.016392in}{3.089090in}}%
\pgfpathlineto{\pgfqpoint{3.970278in}{3.132395in}}%
\pgfpathmoveto{\pgfqpoint{2.663699in}{3.490824in}}%
\pgfpathlineto{\pgfqpoint{2.669563in}{3.384423in}}%
\pgfpathlineto{\pgfqpoint{2.651680in}{3.327387in}}%
\pgfpathlineto{\pgfqpoint{2.597382in}{3.285780in}}%
\pgfpathlineto{\pgfqpoint{2.544104in}{3.327188in}}%
\pgfpathlineto{\pgfqpoint{2.528931in}{3.378247in}}%
\pgfpathlineto{\pgfqpoint{2.519267in}{3.398256in}}%
\pgfpathlineto{\pgfqpoint{2.502910in}{3.439784in}}%
\pgfpathlineto{\pgfqpoint{2.501183in}{3.448896in}}%
\pgfpathlineto{\pgfqpoint{2.492951in}{3.446410in}}%
\pgfpathlineto{\pgfqpoint{2.433210in}{3.425606in}}%
\pgfpathlineto{\pgfqpoint{2.366131in}{3.398641in}}%
\pgfpathlineto{\pgfqpoint{2.370410in}{3.382344in}}%
\pgfpathlineto{\pgfqpoint{2.417457in}{3.248619in}}%
\pgfpathlineto{\pgfqpoint{2.427208in}{3.228929in}}%
\pgfpathlineto{\pgfqpoint{2.459930in}{3.170758in}}%
\pgfpathlineto{\pgfqpoint{2.489337in}{3.134024in}}%
\pgfpathlineto{\pgfqpoint{2.502724in}{3.114798in}}%
\pgfpathlineto{\pgfqpoint{2.585346in}{3.062079in}}%
\pgfpathlineto{\pgfqpoint{2.608526in}{3.059823in}}%
\pgfpathlineto{\pgfqpoint{2.651875in}{3.061755in}}%
\pgfpathlineto{\pgfqpoint{2.669491in}{3.066257in}}%
\pgfpathlineto{\pgfqpoint{2.705906in}{3.087544in}}%
\pgfpathlineto{\pgfqpoint{2.739943in}{3.120284in}}%
\pgfpathlineto{\pgfqpoint{2.754411in}{3.140075in}}%
\pgfpathlineto{\pgfqpoint{2.782264in}{3.189089in}}%
\pgfpathlineto{\pgfqpoint{2.803198in}{3.242560in}}%
\pgfpathlineto{\pgfqpoint{2.807107in}{3.260770in}}%
\pgfpathlineto{\pgfqpoint{2.816195in}{3.311619in}}%
\pgfpathlineto{\pgfqpoint{2.819671in}{3.343807in}}%
\pgfpathlineto{\pgfqpoint{2.821574in}{3.402319in}}%
\pgfpathlineto{\pgfqpoint{2.820090in}{3.469659in}}%
\pgfpathlineto{\pgfqpoint{2.816578in}{3.513299in}}%
\pgfpathlineto{\pgfqpoint{2.801796in}{3.512057in}}%
\pgfpathlineto{\pgfqpoint{2.739035in}{3.504129in}}%
\pgfpathlineto{\pgfqpoint{2.676661in}{3.493579in}}%
\pgfpathlineto{\pgfqpoint{2.676661in}{3.493579in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.813725,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.088055in}{3.013459in}}%
\pgfpathlineto{\pgfqpoint{4.081819in}{2.997713in}}%
\pgfpathlineto{\pgfqpoint{4.066027in}{2.951832in}}%
\pgfpathlineto{\pgfqpoint{4.086892in}{2.845007in}}%
\pgfpathlineto{\pgfqpoint{4.091258in}{2.831033in}}%
\pgfpathlineto{\pgfqpoint{4.119856in}{2.764414in}}%
\pgfpathlineto{\pgfqpoint{4.150460in}{2.716659in}}%
\pgfpathlineto{\pgfqpoint{4.164037in}{2.687911in}}%
\pgfpathlineto{\pgfqpoint{4.181513in}{2.666068in}}%
\pgfpathlineto{\pgfqpoint{4.198642in}{2.629452in}}%
\pgfpathlineto{\pgfqpoint{4.205457in}{2.624542in}}%
\pgfpathlineto{\pgfqpoint{4.231340in}{2.567530in}}%
\pgfpathlineto{\pgfqpoint{4.240028in}{2.479791in}}%
\pgfpathlineto{\pgfqpoint{4.236830in}{2.470422in}}%
\pgfpathlineto{\pgfqpoint{4.228463in}{2.433034in}}%
\pgfpathlineto{\pgfqpoint{4.217661in}{2.421089in}}%
\pgfpathlineto{\pgfqpoint{4.200048in}{2.374512in}}%
\pgfpathlineto{\pgfqpoint{4.179146in}{2.345676in}}%
\pgfpathlineto{\pgfqpoint{4.171131in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{4.151866in}{2.294467in}}%
\pgfpathlineto{\pgfqpoint{4.143040in}{2.275289in}}%
\pgfpathlineto{\pgfqpoint{4.126811in}{2.252392in}}%
\pgfpathlineto{\pgfqpoint{4.112473in}{2.221737in}}%
\pgfpathlineto{\pgfqpoint{4.098681in}{2.202255in}}%
\pgfpathlineto{\pgfqpoint{4.086559in}{2.177805in}}%
\pgfpathlineto{\pgfqpoint{4.064717in}{2.143932in}}%
\pgfpathlineto{\pgfqpoint{4.053644in}{2.119055in}}%
\pgfpathlineto{\pgfqpoint{4.010077in}{2.035279in}}%
\pgfpathlineto{\pgfqpoint{4.005807in}{2.023795in}}%
\pgfpathlineto{\pgfqpoint{3.980110in}{1.960517in}}%
\pgfpathlineto{\pgfqpoint{3.952127in}{1.876509in}}%
\pgfpathlineto{\pgfqpoint{3.947543in}{1.858291in}}%
\pgfpathlineto{\pgfqpoint{3.935097in}{1.795800in}}%
\pgfpathlineto{\pgfqpoint{3.928177in}{1.722939in}}%
\pgfpathlineto{\pgfqpoint{3.930436in}{1.661059in}}%
\pgfpathlineto{\pgfqpoint{3.938492in}{1.597718in}}%
\pgfpathlineto{\pgfqpoint{3.942076in}{1.580099in}}%
\pgfpathlineto{\pgfqpoint{3.961884in}{1.510822in}}%
\pgfpathlineto{\pgfqpoint{3.978038in}{1.468915in}}%
\pgfpathlineto{\pgfqpoint{4.003336in}{1.415270in}}%
\pgfpathlineto{\pgfqpoint{4.029646in}{1.367996in}}%
\pgfpathlineto{\pgfqpoint{4.060711in}{1.321557in}}%
\pgfpathlineto{\pgfqpoint{4.117008in}{1.250632in}}%
\pgfpathlineto{\pgfqpoint{4.160892in}{1.200809in}}%
\pgfpathlineto{\pgfqpoint{4.204752in}{1.155630in}}%
\pgfpathlineto{\pgfqpoint{4.217656in}{1.174195in}}%
\pgfpathlineto{\pgfqpoint{4.252120in}{1.228592in}}%
\pgfpathlineto{\pgfqpoint{4.165473in}{1.310318in}}%
\pgfpathlineto{\pgfqpoint{4.120002in}{1.363656in}}%
\pgfpathlineto{\pgfqpoint{4.090337in}{1.404621in}}%
\pgfpathlineto{\pgfqpoint{4.055964in}{1.464641in}}%
\pgfpathlineto{\pgfqpoint{4.024375in}{1.537327in}}%
\pgfpathlineto{\pgfqpoint{4.011238in}{1.592311in}}%
\pgfpathlineto{\pgfqpoint{4.001456in}{1.645734in}}%
\pgfpathlineto{\pgfqpoint{3.998869in}{1.698331in}}%
\pgfpathlineto{\pgfqpoint{3.999038in}{1.714615in}}%
\pgfpathlineto{\pgfqpoint{4.006352in}{1.782588in}}%
\pgfpathlineto{\pgfqpoint{4.017970in}{1.834188in}}%
\pgfpathlineto{\pgfqpoint{4.036854in}{1.892511in}}%
\pgfpathlineto{\pgfqpoint{4.066748in}{1.958092in}}%
\pgfpathlineto{\pgfqpoint{4.119457in}{2.042366in}}%
\pgfpathlineto{\pgfqpoint{4.155775in}{2.080631in}}%
\pgfpathlineto{\pgfqpoint{4.207270in}{2.127562in}}%
\pgfpathlineto{\pgfqpoint{4.265703in}{2.158276in}}%
\pgfpathlineto{\pgfqpoint{4.325035in}{2.172914in}}%
\pgfpathlineto{\pgfqpoint{4.459565in}{2.185268in}}%
\pgfpathlineto{\pgfqpoint{4.458091in}{2.199295in}}%
\pgfpathlineto{\pgfqpoint{4.448849in}{2.261876in}}%
\pgfpathlineto{\pgfqpoint{4.436996in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{4.422550in}{2.385604in}}%
\pgfpathlineto{\pgfqpoint{4.405538in}{2.446534in}}%
\pgfpathlineto{\pgfqpoint{4.385990in}{2.506698in}}%
\pgfpathlineto{\pgfqpoint{4.363939in}{2.565990in}}%
\pgfpathlineto{\pgfqpoint{4.339425in}{2.624307in}}%
\pgfpathlineto{\pgfqpoint{4.312490in}{2.681546in}}%
\pgfpathlineto{\pgfqpoint{4.283182in}{2.737608in}}%
\pgfpathlineto{\pgfqpoint{4.251552in}{2.792392in}}%
\pgfpathlineto{\pgfqpoint{4.217656in}{2.845805in}}%
\pgfpathlineto{\pgfqpoint{4.181552in}{2.897750in}}%
\pgfpathlineto{\pgfqpoint{4.143305in}{2.948139in}}%
\pgfpathlineto{\pgfqpoint{4.102982in}{2.996882in}}%
\pgfpathmoveto{\pgfqpoint{2.501183in}{3.448896in}}%
\pgfpathlineto{\pgfqpoint{2.502910in}{3.439784in}}%
\pgfpathlineto{\pgfqpoint{2.519267in}{3.398256in}}%
\pgfpathlineto{\pgfqpoint{2.528931in}{3.378247in}}%
\pgfpathlineto{\pgfqpoint{2.544104in}{3.327188in}}%
\pgfpathlineto{\pgfqpoint{2.552550in}{3.322059in}}%
\pgfpathlineto{\pgfqpoint{2.597382in}{3.285780in}}%
\pgfpathlineto{\pgfqpoint{2.651680in}{3.327387in}}%
\pgfpathlineto{\pgfqpoint{2.669563in}{3.384423in}}%
\pgfpathlineto{\pgfqpoint{2.663699in}{3.490824in}}%
\pgfpathlineto{\pgfqpoint{2.614783in}{3.480427in}}%
\pgfpathlineto{\pgfqpoint{2.553511in}{3.464694in}}%
\pgfpathlineto{\pgfqpoint{2.553511in}{3.464694in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.727451,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.459565in}{2.185268in}}%
\pgfpathlineto{\pgfqpoint{4.421249in}{2.180705in}}%
\pgfpathlineto{\pgfqpoint{4.389889in}{2.179038in}}%
\pgfpathlineto{\pgfqpoint{4.346022in}{2.174805in}}%
\pgfpathlineto{\pgfqpoint{4.325035in}{2.172914in}}%
\pgfpathlineto{\pgfqpoint{4.282149in}{2.162607in}}%
\pgfpathlineto{\pgfqpoint{4.265703in}{2.158276in}}%
\pgfpathlineto{\pgfqpoint{4.225845in}{2.137721in}}%
\pgfpathlineto{\pgfqpoint{4.207270in}{2.127562in}}%
\pgfpathlineto{\pgfqpoint{4.201714in}{2.122379in}}%
\pgfpathlineto{\pgfqpoint{4.191188in}{2.112014in}}%
\pgfpathlineto{\pgfqpoint{4.155775in}{2.080631in}}%
\pgfpathlineto{\pgfqpoint{4.119457in}{2.042366in}}%
\pgfpathlineto{\pgfqpoint{4.116521in}{2.038839in}}%
\pgfpathlineto{\pgfqpoint{4.115188in}{2.036453in}}%
\pgfpathlineto{\pgfqpoint{4.110665in}{2.029327in}}%
\pgfpathlineto{\pgfqpoint{4.078435in}{1.976720in}}%
\pgfpathlineto{\pgfqpoint{4.066748in}{1.958092in}}%
\pgfpathlineto{\pgfqpoint{4.050320in}{1.922371in}}%
\pgfpathlineto{\pgfqpoint{4.036854in}{1.892511in}}%
\pgfpathlineto{\pgfqpoint{4.023369in}{1.852131in}}%
\pgfpathlineto{\pgfqpoint{4.017970in}{1.834188in}}%
\pgfpathlineto{\pgfqpoint{4.009006in}{1.796094in}}%
\pgfpathlineto{\pgfqpoint{4.006352in}{1.782588in}}%
\pgfpathlineto{\pgfqpoint{4.001853in}{1.746930in}}%
\pgfpathlineto{\pgfqpoint{3.999038in}{1.714615in}}%
\pgfpathlineto{\pgfqpoint{3.998869in}{1.698331in}}%
\pgfpathlineto{\pgfqpoint{3.999347in}{1.677341in}}%
\pgfpathlineto{\pgfqpoint{4.001456in}{1.645734in}}%
\pgfpathlineto{\pgfqpoint{4.004369in}{1.628230in}}%
\pgfpathlineto{\pgfqpoint{4.011238in}{1.592311in}}%
\pgfpathlineto{\pgfqpoint{4.024375in}{1.537327in}}%
\pgfpathlineto{\pgfqpoint{4.024777in}{1.536072in}}%
\pgfpathlineto{\pgfqpoint{4.025390in}{1.534286in}}%
\pgfpathlineto{\pgfqpoint{4.042946in}{1.493173in}}%
\pgfpathlineto{\pgfqpoint{4.055964in}{1.464641in}}%
\pgfpathlineto{\pgfqpoint{4.064634in}{1.448696in}}%
\pgfpathlineto{\pgfqpoint{4.090337in}{1.404621in}}%
\pgfpathlineto{\pgfqpoint{4.092197in}{1.401891in}}%
\pgfpathlineto{\pgfqpoint{4.100557in}{1.389925in}}%
\pgfpathlineto{\pgfqpoint{4.120002in}{1.363656in}}%
\pgfpathlineto{\pgfqpoint{4.123434in}{1.358971in}}%
\pgfpathlineto{\pgfqpoint{4.165473in}{1.310318in}}%
\pgfpathlineto{\pgfqpoint{4.166803in}{1.308792in}}%
\pgfpathlineto{\pgfqpoint{4.171271in}{1.304092in}}%
\pgfpathlineto{\pgfqpoint{4.203487in}{1.272679in}}%
\pgfpathlineto{\pgfqpoint{4.212772in}{1.265034in}}%
\pgfpathlineto{\pgfqpoint{4.252120in}{1.228592in}}%
\pgfpathlineto{\pgfqpoint{4.283182in}{1.282392in}}%
\pgfpathlineto{\pgfqpoint{4.304294in}{1.322776in}}%
\pgfpathlineto{\pgfqpoint{4.292978in}{1.332838in}}%
\pgfpathlineto{\pgfqpoint{4.256622in}{1.360416in}}%
\pgfpathlineto{\pgfqpoint{4.232345in}{1.382200in}}%
\pgfpathlineto{\pgfqpoint{4.207283in}{1.405988in}}%
\pgfpathlineto{\pgfqpoint{4.182257in}{1.438313in}}%
\pgfpathlineto{\pgfqpoint{4.158422in}{1.466654in}}%
\pgfpathlineto{\pgfqpoint{4.149659in}{1.480472in}}%
\pgfpathlineto{\pgfqpoint{4.124727in}{1.521592in}}%
\pgfpathlineto{\pgfqpoint{4.123849in}{1.523409in}}%
\pgfpathlineto{\pgfqpoint{4.121041in}{1.530121in}}%
\pgfpathlineto{\pgfqpoint{4.102619in}{1.581408in}}%
\pgfpathlineto{\pgfqpoint{4.096806in}{1.607262in}}%
\pgfpathlineto{\pgfqpoint{4.090513in}{1.647274in}}%
\pgfpathlineto{\pgfqpoint{4.088165in}{1.678327in}}%
\pgfpathlineto{\pgfqpoint{4.088828in}{1.703641in}}%
\pgfpathlineto{\pgfqpoint{4.094422in}{1.756358in}}%
\pgfpathlineto{\pgfqpoint{4.095208in}{1.760197in}}%
\pgfpathlineto{\pgfqpoint{4.108772in}{1.806236in}}%
\pgfpathlineto{\pgfqpoint{4.112149in}{1.817365in}}%
\pgfpathlineto{\pgfqpoint{4.112372in}{1.818036in}}%
\pgfpathlineto{\pgfqpoint{4.115158in}{1.823832in}}%
\pgfpathlineto{\pgfqpoint{4.138304in}{1.869182in}}%
\pgfpathlineto{\pgfqpoint{4.143790in}{1.876543in}}%
\pgfpathlineto{\pgfqpoint{4.166992in}{1.905553in}}%
\pgfpathlineto{\pgfqpoint{4.202378in}{1.942078in}}%
\pgfpathlineto{\pgfqpoint{4.207600in}{1.946168in}}%
\pgfpathlineto{\pgfqpoint{4.216997in}{1.951613in}}%
\pgfpathlineto{\pgfqpoint{4.248964in}{1.970032in}}%
\pgfpathlineto{\pgfqpoint{4.269637in}{1.978374in}}%
\pgfpathlineto{\pgfqpoint{4.304154in}{1.987192in}}%
\pgfpathlineto{\pgfqpoint{4.328842in}{1.991152in}}%
\pgfpathlineto{\pgfqpoint{4.393436in}{1.992284in}}%
\pgfpathlineto{\pgfqpoint{4.404908in}{1.992365in}}%
\pgfpathlineto{\pgfqpoint{4.420567in}{1.991783in}}%
\pgfpathlineto{\pgfqpoint{4.469554in}{1.988695in}}%
\pgfpathlineto{\pgfqpoint{4.470000in}{2.010000in}}%
\pgfpathlineto{\pgfqpoint{4.468675in}{2.073246in}}%
\pgfpathlineto{\pgfqpoint{4.464703in}{2.136381in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.633333,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.376086in}{1.486672in}}%
\pgfpathlineto{\pgfqpoint{4.359710in}{1.498500in}}%
\pgfpathlineto{\pgfqpoint{4.323590in}{1.520751in}}%
\pgfpathlineto{\pgfqpoint{4.311456in}{1.531190in}}%
\pgfpathlineto{\pgfqpoint{4.269373in}{1.572462in}}%
\pgfpathlineto{\pgfqpoint{4.267037in}{1.575926in}}%
\pgfpathlineto{\pgfqpoint{4.265488in}{1.578257in}}%
\pgfpathlineto{\pgfqpoint{4.255586in}{1.624657in}}%
\pgfpathlineto{\pgfqpoint{4.247697in}{1.653223in}}%
\pgfpathlineto{\pgfqpoint{4.253424in}{1.676918in}}%
\pgfpathlineto{\pgfqpoint{4.261573in}{1.715873in}}%
\pgfpathlineto{\pgfqpoint{4.291037in}{1.744255in}}%
\pgfpathlineto{\pgfqpoint{4.308736in}{1.761483in}}%
\pgfpathlineto{\pgfqpoint{4.323645in}{1.767497in}}%
\pgfpathlineto{\pgfqpoint{4.353072in}{1.769795in}}%
\pgfpathlineto{\pgfqpoint{4.389391in}{1.771582in}}%
\pgfpathlineto{\pgfqpoint{4.434902in}{1.765379in}}%
\pgfpathlineto{\pgfqpoint{4.449459in}{1.762255in}}%
\pgfpathlineto{\pgfqpoint{4.458091in}{1.820705in}}%
\pgfpathlineto{\pgfqpoint{4.464703in}{1.883619in}}%
\pgfpathlineto{\pgfqpoint{4.468675in}{1.946754in}}%
\pgfpathlineto{\pgfqpoint{4.469554in}{1.988695in}}%
\pgfpathlineto{\pgfqpoint{4.420567in}{1.991783in}}%
\pgfpathlineto{\pgfqpoint{4.404908in}{1.992365in}}%
\pgfpathlineto{\pgfqpoint{4.393436in}{1.992284in}}%
\pgfpathlineto{\pgfqpoint{4.328842in}{1.991152in}}%
\pgfpathlineto{\pgfqpoint{4.304154in}{1.987192in}}%
\pgfpathlineto{\pgfqpoint{4.269637in}{1.978374in}}%
\pgfpathlineto{\pgfqpoint{4.248964in}{1.970032in}}%
\pgfpathlineto{\pgfqpoint{4.216997in}{1.951613in}}%
\pgfpathlineto{\pgfqpoint{4.207600in}{1.946168in}}%
\pgfpathlineto{\pgfqpoint{4.202378in}{1.942078in}}%
\pgfpathlineto{\pgfqpoint{4.166992in}{1.905553in}}%
\pgfpathlineto{\pgfqpoint{4.143790in}{1.876543in}}%
\pgfpathlineto{\pgfqpoint{4.138304in}{1.869182in}}%
\pgfpathlineto{\pgfqpoint{4.115158in}{1.823832in}}%
\pgfpathlineto{\pgfqpoint{4.112372in}{1.818036in}}%
\pgfpathlineto{\pgfqpoint{4.112149in}{1.817365in}}%
\pgfpathlineto{\pgfqpoint{4.108772in}{1.806236in}}%
\pgfpathlineto{\pgfqpoint{4.095208in}{1.760197in}}%
\pgfpathlineto{\pgfqpoint{4.094422in}{1.756358in}}%
\pgfpathlineto{\pgfqpoint{4.088828in}{1.703641in}}%
\pgfpathlineto{\pgfqpoint{4.088165in}{1.678327in}}%
\pgfpathlineto{\pgfqpoint{4.090513in}{1.647274in}}%
\pgfpathlineto{\pgfqpoint{4.096806in}{1.607262in}}%
\pgfpathlineto{\pgfqpoint{4.102619in}{1.581408in}}%
\pgfpathlineto{\pgfqpoint{4.121041in}{1.530121in}}%
\pgfpathlineto{\pgfqpoint{4.123849in}{1.523409in}}%
\pgfpathlineto{\pgfqpoint{4.124727in}{1.521592in}}%
\pgfpathlineto{\pgfqpoint{4.149659in}{1.480472in}}%
\pgfpathlineto{\pgfqpoint{4.158422in}{1.466654in}}%
\pgfpathlineto{\pgfqpoint{4.182257in}{1.438313in}}%
\pgfpathlineto{\pgfqpoint{4.207283in}{1.405988in}}%
\pgfpathlineto{\pgfqpoint{4.232345in}{1.382200in}}%
\pgfpathlineto{\pgfqpoint{4.256622in}{1.360416in}}%
\pgfpathlineto{\pgfqpoint{4.292978in}{1.332838in}}%
\pgfpathlineto{\pgfqpoint{4.304294in}{1.322776in}}%
\pgfpathlineto{\pgfqpoint{4.312490in}{1.338454in}}%
\pgfpathlineto{\pgfqpoint{4.339425in}{1.395693in}}%
\pgfpathlineto{\pgfqpoint{4.363939in}{1.454010in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.539216,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.449459in}{1.762255in}}%
\pgfpathlineto{\pgfqpoint{4.434902in}{1.765379in}}%
\pgfpathlineto{\pgfqpoint{4.389391in}{1.771582in}}%
\pgfpathlineto{\pgfqpoint{4.353072in}{1.769795in}}%
\pgfpathlineto{\pgfqpoint{4.323645in}{1.767497in}}%
\pgfpathlineto{\pgfqpoint{4.308736in}{1.761483in}}%
\pgfpathlineto{\pgfqpoint{4.291037in}{1.744255in}}%
\pgfpathlineto{\pgfqpoint{4.261573in}{1.715873in}}%
\pgfpathlineto{\pgfqpoint{4.253424in}{1.676918in}}%
\pgfpathlineto{\pgfqpoint{4.247697in}{1.653223in}}%
\pgfpathlineto{\pgfqpoint{4.255586in}{1.624657in}}%
\pgfpathlineto{\pgfqpoint{4.265488in}{1.578257in}}%
\pgfpathlineto{\pgfqpoint{4.267037in}{1.575926in}}%
\pgfpathlineto{\pgfqpoint{4.269373in}{1.572462in}}%
\pgfpathlineto{\pgfqpoint{4.311456in}{1.531190in}}%
\pgfpathlineto{\pgfqpoint{4.323590in}{1.520751in}}%
\pgfpathlineto{\pgfqpoint{4.359710in}{1.498500in}}%
\pgfpathlineto{\pgfqpoint{4.376086in}{1.486672in}}%
\pgfpathlineto{\pgfqpoint{4.385990in}{1.513302in}}%
\pgfpathlineto{\pgfqpoint{4.405538in}{1.573466in}}%
\pgfpathlineto{\pgfqpoint{4.422550in}{1.634396in}}%
\pgfpathlineto{\pgfqpoint{4.436996in}{1.695984in}}%
\pgfpathlineto{\pgfqpoint{4.448849in}{1.758124in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.449338in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.449338in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.204503in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.204503in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.959669in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.959669in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.714834in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.714834in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.470000in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.470000in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.449338in}{0.877252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.066621in,y=0.829026in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.449338in}{1.254834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.066621in,y=1.206609in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.449338in}{1.632417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.066621in,y=1.584192in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.449338in}{2.010000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.174646in,y=1.961775in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.449338in}{2.387583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.174646in,y=2.339358in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.449338in}{2.765166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.174646in,y=2.716940in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.449338in}{3.142748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.174646in,y=3.094523in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545139in}{2.538402in}}%
\pgfpathlineto{\pgfqpoint{1.563592in}{2.524818in}}%
\pgfpathlineto{\pgfqpoint{1.601757in}{2.499438in}}%
\pgfpathlineto{\pgfqpoint{1.616726in}{2.486458in}}%
\pgfpathlineto{\pgfqpoint{1.630098in}{2.471057in}}%
\pgfpathlineto{\pgfqpoint{1.656501in}{2.434875in}}%
\pgfpathlineto{\pgfqpoint{1.668684in}{2.409714in}}%
\pgfpathlineto{\pgfqpoint{1.677059in}{2.381412in}}%
\pgfpathlineto{\pgfqpoint{1.680096in}{2.342095in}}%
\pgfpathlineto{\pgfqpoint{1.679866in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{1.677842in}{2.314776in}}%
\pgfpathlineto{\pgfqpoint{1.661905in}{2.275504in}}%
\pgfpathlineto{\pgfqpoint{1.658162in}{2.270203in}}%
\pgfpathlineto{\pgfqpoint{1.625926in}{2.241117in}}%
\pgfpathlineto{\pgfqpoint{1.593591in}{2.227545in}}%
\pgfpathlineto{\pgfqpoint{1.544313in}{2.222299in}}%
\pgfpathlineto{\pgfqpoint{1.524526in}{2.221934in}}%
\pgfpathlineto{\pgfqpoint{1.504181in}{2.223659in}}%
\pgfpathlineto{\pgfqpoint{1.466166in}{2.232603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.616872in}{2.700722in}}%
\pgfpathlineto{\pgfqpoint{1.629397in}{2.690231in}}%
\pgfpathlineto{\pgfqpoint{1.661472in}{2.666660in}}%
\pgfpathlineto{\pgfqpoint{1.670360in}{2.658767in}}%
\pgfpathlineto{\pgfqpoint{1.696398in}{2.634130in}}%
\pgfpathlineto{\pgfqpoint{1.719867in}{2.611135in}}%
\pgfpathlineto{\pgfqpoint{1.738359in}{2.590139in}}%
\pgfpathlineto{\pgfqpoint{1.757513in}{2.565776in}}%
\pgfpathlineto{\pgfqpoint{1.760468in}{2.561145in}}%
\pgfpathlineto{\pgfqpoint{1.781267in}{2.530124in}}%
\pgfpathlineto{\pgfqpoint{1.787573in}{2.519500in}}%
\pgfpathlineto{\pgfqpoint{1.789030in}{2.516876in}}%
\pgfpathlineto{\pgfqpoint{1.811141in}{2.467263in}}%
\pgfpathlineto{\pgfqpoint{1.815468in}{2.457790in}}%
\pgfpathlineto{\pgfqpoint{1.822136in}{2.431725in}}%
\pgfpathlineto{\pgfqpoint{1.834972in}{2.386116in}}%
\pgfpathlineto{\pgfqpoint{1.835691in}{2.382325in}}%
\pgfpathlineto{\pgfqpoint{1.836458in}{2.374691in}}%
\pgfpathlineto{\pgfqpoint{1.838914in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{1.837901in}{2.289750in}}%
\pgfpathlineto{\pgfqpoint{1.835871in}{2.270498in}}%
\pgfpathlineto{\pgfqpoint{1.832670in}{2.250149in}}%
\pgfpathlineto{\pgfqpoint{1.819482in}{2.204627in}}%
\pgfpathlineto{\pgfqpoint{1.812846in}{2.183297in}}%
\pgfpathlineto{\pgfqpoint{1.806980in}{2.167880in}}%
\pgfpathlineto{\pgfqpoint{1.794980in}{2.143514in}}%
\pgfpathlineto{\pgfqpoint{1.764653in}{2.093987in}}%
\pgfpathlineto{\pgfqpoint{1.761957in}{2.089782in}}%
\pgfpathlineto{\pgfqpoint{1.760761in}{2.088052in}}%
\pgfpathlineto{\pgfqpoint{1.714754in}{2.042827in}}%
\pgfpathlineto{\pgfqpoint{1.708776in}{2.036807in}}%
\pgfpathlineto{\pgfqpoint{1.654843in}{2.008520in}}%
\pgfpathlineto{\pgfqpoint{1.644283in}{2.002127in}}%
\pgfpathlineto{\pgfqpoint{1.624386in}{1.996588in}}%
\pgfpathlineto{\pgfqpoint{1.590842in}{1.990088in}}%
\pgfpathlineto{\pgfqpoint{1.567345in}{1.987691in}}%
\pgfpathlineto{\pgfqpoint{1.528333in}{1.987079in}}%
\pgfpathlineto{\pgfqpoint{1.508908in}{1.986921in}}%
\pgfpathlineto{\pgfqpoint{1.465731in}{1.988419in}}%
\pgfpathlineto{\pgfqpoint{1.449800in}{1.987927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671297in}{2.797925in}}%
\pgfpathlineto{\pgfqpoint{1.692330in}{2.778897in}}%
\pgfpathlineto{\pgfqpoint{1.711037in}{2.761468in}}%
\pgfpathlineto{\pgfqpoint{1.722557in}{2.750533in}}%
\pgfpathlineto{\pgfqpoint{1.746214in}{2.725648in}}%
\pgfpathlineto{\pgfqpoint{1.754391in}{2.716863in}}%
\pgfpathlineto{\pgfqpoint{1.781684in}{2.685858in}}%
\pgfpathlineto{\pgfqpoint{1.798915in}{2.664057in}}%
\pgfpathlineto{\pgfqpoint{1.819110in}{2.637477in}}%
\pgfpathlineto{\pgfqpoint{1.839059in}{2.610026in}}%
\pgfpathlineto{\pgfqpoint{1.852672in}{2.588880in}}%
\pgfpathlineto{\pgfqpoint{1.869365in}{2.557506in}}%
\pgfpathlineto{\pgfqpoint{1.875195in}{2.545630in}}%
\pgfpathlineto{\pgfqpoint{1.881157in}{2.533534in}}%
\pgfpathlineto{\pgfqpoint{1.891131in}{2.509669in}}%
\pgfpathlineto{\pgfqpoint{1.897272in}{2.494469in}}%
\pgfpathlineto{\pgfqpoint{1.907356in}{2.463394in}}%
\pgfpathlineto{\pgfqpoint{1.915281in}{2.436740in}}%
\pgfpathlineto{\pgfqpoint{1.919640in}{2.415426in}}%
\pgfpathlineto{\pgfqpoint{1.925943in}{2.376656in}}%
\pgfpathlineto{\pgfqpoint{1.930306in}{2.335874in}}%
\pgfpathlineto{\pgfqpoint{1.931006in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{1.930983in}{2.309862in}}%
\pgfpathlineto{\pgfqpoint{1.929381in}{2.268155in}}%
\pgfpathlineto{\pgfqpoint{1.924182in}{2.221903in}}%
\pgfpathlineto{\pgfqpoint{1.922109in}{2.211219in}}%
\pgfpathlineto{\pgfqpoint{1.920322in}{2.203564in}}%
\pgfpathlineto{\pgfqpoint{1.904899in}{2.147105in}}%
\pgfpathlineto{\pgfqpoint{1.892259in}{2.110953in}}%
\pgfpathlineto{\pgfqpoint{1.885671in}{2.091154in}}%
\pgfpathlineto{\pgfqpoint{1.874429in}{2.063186in}}%
\pgfpathlineto{\pgfqpoint{1.860001in}{2.034643in}}%
\pgfpathlineto{\pgfqpoint{1.843005in}{2.001621in}}%
\pgfpathlineto{\pgfqpoint{1.836211in}{1.989018in}}%
\pgfpathlineto{\pgfqpoint{1.832173in}{1.980707in}}%
\pgfpathlineto{\pgfqpoint{1.795156in}{1.925342in}}%
\pgfpathlineto{\pgfqpoint{1.792476in}{1.920616in}}%
\pgfpathlineto{\pgfqpoint{1.754753in}{1.876914in}}%
\pgfpathlineto{\pgfqpoint{1.750515in}{1.870560in}}%
\pgfpathlineto{\pgfqpoint{1.707145in}{1.830730in}}%
\pgfpathlineto{\pgfqpoint{1.703723in}{1.826335in}}%
\pgfpathlineto{\pgfqpoint{1.684496in}{1.814122in}}%
\pgfpathlineto{\pgfqpoint{1.654015in}{1.795660in}}%
\pgfpathlineto{\pgfqpoint{1.640613in}{1.792221in}}%
\pgfpathlineto{\pgfqpoint{1.593795in}{1.774297in}}%
\pgfpathlineto{\pgfqpoint{1.536081in}{1.766623in}}%
\pgfpathlineto{\pgfqpoint{1.533062in}{1.765996in}}%
\pgfpathlineto{\pgfqpoint{1.531767in}{1.765774in}}%
\pgfpathlineto{\pgfqpoint{1.470832in}{1.756323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.719457in}{2.871379in}}%
\pgfpathlineto{\pgfqpoint{1.741045in}{2.849600in}}%
\pgfpathlineto{\pgfqpoint{1.754404in}{2.834572in}}%
\pgfpathlineto{\pgfqpoint{1.791652in}{2.795645in}}%
\pgfpathlineto{\pgfqpoint{1.793753in}{2.793328in}}%
\pgfpathlineto{\pgfqpoint{1.794330in}{2.792721in}}%
\pgfpathlineto{\pgfqpoint{1.795410in}{2.791561in}}%
\pgfpathlineto{\pgfqpoint{1.831639in}{2.746243in}}%
\pgfpathlineto{\pgfqpoint{1.857463in}{2.711897in}}%
\pgfpathlineto{\pgfqpoint{1.869452in}{2.696212in}}%
\pgfpathlineto{\pgfqpoint{1.897478in}{2.654882in}}%
\pgfpathlineto{\pgfqpoint{1.897490in}{2.654863in}}%
\pgfpathlineto{\pgfqpoint{1.897493in}{2.654858in}}%
\pgfpathlineto{\pgfqpoint{1.897506in}{2.654836in}}%
\pgfpathlineto{\pgfqpoint{1.926802in}{2.600921in}}%
\pgfpathlineto{\pgfqpoint{1.939584in}{2.576260in}}%
\pgfpathlineto{\pgfqpoint{1.953389in}{2.545517in}}%
\pgfpathlineto{\pgfqpoint{1.963150in}{2.520225in}}%
\pgfpathlineto{\pgfqpoint{1.972908in}{2.490629in}}%
\pgfpathlineto{\pgfqpoint{1.985804in}{2.447434in}}%
\pgfpathlineto{\pgfqpoint{1.989204in}{2.434536in}}%
\pgfpathlineto{\pgfqpoint{1.991141in}{2.424666in}}%
\pgfpathlineto{\pgfqpoint{1.998674in}{2.380031in}}%
\pgfpathlineto{\pgfqpoint{2.000948in}{2.354977in}}%
\pgfpathlineto{\pgfqpoint{2.002964in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.003007in}{2.303303in}}%
\pgfpathlineto{\pgfqpoint{2.001541in}{2.267231in}}%
\pgfpathlineto{\pgfqpoint{1.998241in}{2.229780in}}%
\pgfpathlineto{\pgfqpoint{1.995336in}{2.209973in}}%
\pgfpathlineto{\pgfqpoint{1.991065in}{2.180953in}}%
\pgfpathlineto{\pgfqpoint{1.988495in}{2.167790in}}%
\pgfpathlineto{\pgfqpoint{1.984206in}{2.148339in}}%
\pgfpathlineto{\pgfqpoint{1.974218in}{2.107975in}}%
\pgfpathlineto{\pgfqpoint{1.966629in}{2.084209in}}%
\pgfpathlineto{\pgfqpoint{1.956206in}{2.050430in}}%
\pgfpathlineto{\pgfqpoint{1.936427in}{1.993541in}}%
\pgfpathlineto{\pgfqpoint{1.936026in}{1.992583in}}%
\pgfpathlineto{\pgfqpoint{1.935367in}{1.990981in}}%
\pgfpathlineto{\pgfqpoint{1.912718in}{1.936615in}}%
\pgfpathlineto{\pgfqpoint{1.901702in}{1.908032in}}%
\pgfpathlineto{\pgfqpoint{1.890488in}{1.885432in}}%
\pgfpathlineto{\pgfqpoint{1.872640in}{1.842145in}}%
\pgfpathlineto{\pgfqpoint{1.869498in}{1.835237in}}%
\pgfpathlineto{\pgfqpoint{1.868523in}{1.831814in}}%
\pgfpathlineto{\pgfqpoint{1.848401in}{1.791747in}}%
\pgfpathlineto{\pgfqpoint{1.838860in}{1.760154in}}%
\pgfpathlineto{\pgfqpoint{1.824707in}{1.730867in}}%
\pgfpathlineto{\pgfqpoint{1.815855in}{1.700173in}}%
\pgfpathlineto{\pgfqpoint{1.814462in}{1.695671in}}%
\pgfpathlineto{\pgfqpoint{1.812654in}{1.685368in}}%
\pgfpathlineto{\pgfqpoint{1.795954in}{1.638246in}}%
\pgfpathlineto{\pgfqpoint{1.791686in}{1.600346in}}%
\pgfpathlineto{\pgfqpoint{1.789754in}{1.586759in}}%
\pgfpathlineto{\pgfqpoint{1.791110in}{1.562009in}}%
\pgfpathlineto{\pgfqpoint{1.787814in}{1.530265in}}%
\pgfpathlineto{\pgfqpoint{1.789931in}{1.513647in}}%
\pgfpathlineto{\pgfqpoint{1.793937in}{1.477527in}}%
\pgfpathlineto{\pgfqpoint{1.801497in}{1.451925in}}%
\pgfpathlineto{\pgfqpoint{1.809855in}{1.416640in}}%
\pgfpathlineto{\pgfqpoint{1.820769in}{1.387669in}}%
\pgfpathlineto{\pgfqpoint{1.832597in}{1.355112in}}%
\pgfpathlineto{\pgfqpoint{1.843330in}{1.330245in}}%
\pgfpathlineto{\pgfqpoint{1.858140in}{1.293501in}}%
\pgfpathlineto{\pgfqpoint{1.865643in}{1.276859in}}%
\pgfpathlineto{\pgfqpoint{1.880842in}{1.234822in}}%
\pgfpathlineto{\pgfqpoint{1.886577in}{1.218103in}}%
\pgfpathlineto{\pgfqpoint{1.901086in}{1.177759in}}%
\pgfpathlineto{\pgfqpoint{1.902234in}{1.173718in}}%
\pgfpathlineto{\pgfqpoint{1.902737in}{1.172342in}}%
\pgfpathlineto{\pgfqpoint{1.908563in}{1.141916in}}%
\pgfpathlineto{\pgfqpoint{1.917138in}{1.112397in}}%
\pgfpathlineto{\pgfqpoint{1.922080in}{1.084718in}}%
\pgfpathlineto{\pgfqpoint{1.924285in}{1.059774in}}%
\pgfpathlineto{\pgfqpoint{1.925807in}{1.016064in}}%
\pgfpathlineto{\pgfqpoint{1.926105in}{1.000762in}}%
\pgfpathlineto{\pgfqpoint{1.924053in}{0.988718in}}%
\pgfpathlineto{\pgfqpoint{1.903921in}{0.930934in}}%
\pgfpathlineto{\pgfqpoint{1.903659in}{0.930240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.190360in}{0.517572in}}%
\pgfpathlineto{\pgfqpoint{3.186447in}{0.567096in}}%
\pgfpathlineto{\pgfqpoint{3.185916in}{0.573590in}}%
\pgfpathlineto{\pgfqpoint{3.184231in}{0.614640in}}%
\pgfpathlineto{\pgfqpoint{3.184276in}{0.622015in}}%
\pgfpathlineto{\pgfqpoint{3.188022in}{0.666351in}}%
\pgfpathlineto{\pgfqpoint{3.189288in}{0.677774in}}%
\pgfpathlineto{\pgfqpoint{3.203122in}{0.724541in}}%
\pgfpathlineto{\pgfqpoint{3.211484in}{0.749093in}}%
\pgfpathlineto{\pgfqpoint{3.230126in}{0.780670in}}%
\pgfpathlineto{\pgfqpoint{3.238525in}{0.793181in}}%
\pgfpathlineto{\pgfqpoint{3.252438in}{0.805126in}}%
\pgfpathlineto{\pgfqpoint{3.297937in}{0.822051in}}%
\pgfpathlineto{\pgfqpoint{3.310811in}{0.824717in}}%
\pgfpathlineto{\pgfqpoint{3.318505in}{0.823861in}}%
\pgfpathlineto{\pgfqpoint{3.331059in}{0.817233in}}%
\pgfpathlineto{\pgfqpoint{3.368226in}{0.794283in}}%
\pgfpathlineto{\pgfqpoint{3.390611in}{0.764393in}}%
\pgfpathlineto{\pgfqpoint{3.418678in}{0.723292in}}%
\pgfpathlineto{\pgfqpoint{3.425973in}{0.706268in}}%
\pgfpathlineto{\pgfqpoint{3.430159in}{0.696645in}}%
\pgfpathlineto{\pgfqpoint{3.446230in}{0.646022in}}%
\pgfpathlineto{\pgfqpoint{3.456080in}{0.615636in}}%
\pgfpathlineto{\pgfqpoint{3.462787in}{0.586266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.765121in}{2.933764in}}%
\pgfpathlineto{\pgfqpoint{1.780789in}{2.916498in}}%
\pgfpathlineto{\pgfqpoint{1.803035in}{2.889386in}}%
\pgfpathlineto{\pgfqpoint{1.836745in}{2.849536in}}%
\pgfpathlineto{\pgfqpoint{1.840224in}{2.845024in}}%
\pgfpathlineto{\pgfqpoint{1.846111in}{2.837393in}}%
\pgfpathlineto{\pgfqpoint{1.875234in}{2.798940in}}%
\pgfpathlineto{\pgfqpoint{1.903029in}{2.760493in}}%
\pgfpathlineto{\pgfqpoint{1.908382in}{2.753195in}}%
\pgfpathlineto{\pgfqpoint{1.938482in}{2.706098in}}%
\pgfpathlineto{\pgfqpoint{1.943610in}{2.697969in}}%
\pgfpathlineto{\pgfqpoint{1.970341in}{2.651385in}}%
\pgfpathlineto{\pgfqpoint{1.976179in}{2.641133in}}%
\pgfpathlineto{\pgfqpoint{1.997623in}{2.597172in}}%
\pgfpathlineto{\pgfqpoint{2.004747in}{2.581580in}}%
\pgfpathlineto{\pgfqpoint{2.020549in}{2.542909in}}%
\pgfpathlineto{\pgfqpoint{2.037899in}{2.494376in}}%
\pgfpathlineto{\pgfqpoint{2.039867in}{2.488357in}}%
\pgfpathlineto{\pgfqpoint{2.051122in}{2.443256in}}%
\pgfpathlineto{\pgfqpoint{2.053163in}{2.435337in}}%
\pgfpathlineto{\pgfqpoint{2.056878in}{2.414531in}}%
\pgfpathlineto{\pgfqpoint{2.062337in}{2.379369in}}%
\pgfpathlineto{\pgfqpoint{2.064633in}{2.354457in}}%
\pgfpathlineto{\pgfqpoint{2.066819in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.066945in}{2.294515in}}%
\pgfpathlineto{\pgfqpoint{2.066624in}{2.266559in}}%
\pgfpathlineto{\pgfqpoint{2.062850in}{2.223442in}}%
\pgfpathlineto{\pgfqpoint{2.060546in}{2.200631in}}%
\pgfpathlineto{\pgfqpoint{2.055975in}{2.173489in}}%
\pgfpathlineto{\pgfqpoint{2.049394in}{2.137607in}}%
\pgfpathlineto{\pgfqpoint{2.041045in}{2.103389in}}%
\pgfpathlineto{\pgfqpoint{2.033440in}{2.071915in}}%
\pgfpathlineto{\pgfqpoint{2.026709in}{2.049432in}}%
\pgfpathlineto{\pgfqpoint{2.017442in}{2.015075in}}%
\pgfpathlineto{\pgfqpoint{2.007464in}{1.983186in}}%
\pgfpathlineto{\pgfqpoint{1.999257in}{1.956807in}}%
\pgfpathlineto{\pgfqpoint{1.988948in}{1.922082in}}%
\pgfpathlineto{\pgfqpoint{1.981447in}{1.901219in}}%
\pgfpathlineto{\pgfqpoint{1.978221in}{1.893065in}}%
\pgfpathlineto{\pgfqpoint{1.969629in}{1.863750in}}%
\pgfpathlineto{\pgfqpoint{1.960059in}{1.834084in}}%
\pgfpathlineto{\pgfqpoint{1.954535in}{1.811232in}}%
\pgfpathlineto{\pgfqpoint{1.942619in}{1.773632in}}%
\pgfpathlineto{\pgfqpoint{1.934048in}{1.737290in}}%
\pgfpathlineto{\pgfqpoint{1.929574in}{1.716107in}}%
\pgfpathlineto{\pgfqpoint{1.922901in}{1.682768in}}%
\pgfpathlineto{\pgfqpoint{1.919749in}{1.655937in}}%
\pgfpathlineto{\pgfqpoint{1.916669in}{1.625433in}}%
\pgfpathlineto{\pgfqpoint{1.915517in}{1.601539in}}%
\pgfpathlineto{\pgfqpoint{1.919076in}{1.544099in}}%
\pgfpathlineto{\pgfqpoint{1.918960in}{1.541135in}}%
\pgfpathlineto{\pgfqpoint{1.919145in}{1.539337in}}%
\pgfpathlineto{\pgfqpoint{1.922808in}{1.493190in}}%
\pgfpathlineto{\pgfqpoint{1.927706in}{1.471003in}}%
\pgfpathlineto{\pgfqpoint{1.934963in}{1.437666in}}%
\pgfpathlineto{\pgfqpoint{1.938930in}{1.421803in}}%
\pgfpathlineto{\pgfqpoint{1.951321in}{1.375776in}}%
\pgfpathlineto{\pgfqpoint{1.957617in}{1.356502in}}%
\pgfpathlineto{\pgfqpoint{1.968179in}{1.319885in}}%
\pgfpathlineto{\pgfqpoint{1.975585in}{1.298135in}}%
\pgfpathlineto{\pgfqpoint{1.987877in}{1.262066in}}%
\pgfpathlineto{\pgfqpoint{1.992705in}{1.246321in}}%
\pgfpathlineto{\pgfqpoint{2.008797in}{1.199102in}}%
\pgfpathlineto{\pgfqpoint{2.010788in}{1.192113in}}%
\pgfpathlineto{\pgfqpoint{2.028005in}{1.136627in}}%
\pgfpathlineto{\pgfqpoint{2.028228in}{1.135599in}}%
\pgfpathlineto{\pgfqpoint{2.033743in}{1.113445in}}%
\pgfpathlineto{\pgfqpoint{2.042486in}{1.076812in}}%
\pgfpathlineto{\pgfqpoint{2.042963in}{1.074739in}}%
\pgfpathlineto{\pgfqpoint{2.052421in}{1.016140in}}%
\pgfpathlineto{\pgfqpoint{2.052555in}{1.015177in}}%
\pgfpathlineto{\pgfqpoint{2.054604in}{0.967967in}}%
\pgfpathlineto{\pgfqpoint{2.054226in}{0.952729in}}%
\pgfpathlineto{\pgfqpoint{2.051059in}{0.905230in}}%
\pgfpathlineto{\pgfqpoint{2.039526in}{0.868708in}}%
\pgfpathlineto{\pgfqpoint{2.024735in}{0.824246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058291in}{0.502967in}}%
\pgfpathlineto{\pgfqpoint{3.054898in}{0.571672in}}%
\pgfpathlineto{\pgfqpoint{3.054788in}{0.573590in}}%
\pgfpathlineto{\pgfqpoint{3.054689in}{0.577105in}}%
\pgfpathlineto{\pgfqpoint{3.055389in}{0.629751in}}%
\pgfpathlineto{\pgfqpoint{3.057104in}{0.673834in}}%
\pgfpathlineto{\pgfqpoint{3.058785in}{0.693861in}}%
\pgfpathlineto{\pgfqpoint{3.066592in}{0.749619in}}%
\pgfpathlineto{\pgfqpoint{3.068283in}{0.757934in}}%
\pgfpathlineto{\pgfqpoint{3.082745in}{0.810903in}}%
\pgfpathlineto{\pgfqpoint{3.087744in}{0.823734in}}%
\pgfpathlineto{\pgfqpoint{3.108637in}{0.869300in}}%
\pgfpathlineto{\pgfqpoint{3.118488in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{3.132736in}{0.909718in}}%
\pgfpathlineto{\pgfqpoint{3.159139in}{0.943961in}}%
\pgfpathlineto{\pgfqpoint{3.165902in}{0.951937in}}%
\pgfpathlineto{\pgfqpoint{3.181283in}{0.965650in}}%
\pgfpathlineto{\pgfqpoint{3.205855in}{0.983277in}}%
\pgfpathlineto{\pgfqpoint{3.242513in}{1.001422in}}%
\pgfpathlineto{\pgfqpoint{3.252731in}{1.003293in}}%
\pgfpathlineto{\pgfqpoint{3.284058in}{1.004444in}}%
\pgfpathlineto{\pgfqpoint{3.316771in}{1.005709in}}%
\pgfpathlineto{\pgfqpoint{3.324188in}{1.004730in}}%
\pgfpathlineto{\pgfqpoint{3.336001in}{0.999942in}}%
\pgfpathlineto{\pgfqpoint{3.363384in}{0.987867in}}%
\pgfpathlineto{\pgfqpoint{3.411676in}{0.951666in}}%
\pgfpathlineto{\pgfqpoint{3.417392in}{0.946792in}}%
\pgfpathlineto{\pgfqpoint{3.418558in}{0.945315in}}%
\pgfpathlineto{\pgfqpoint{3.465218in}{0.888597in}}%
\pgfpathlineto{\pgfqpoint{3.465825in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{3.487880in}{0.850469in}}%
\pgfpathlineto{\pgfqpoint{3.494517in}{0.836879in}}%
\pgfpathlineto{\pgfqpoint{3.506341in}{0.815098in}}%
\pgfpathlineto{\pgfqpoint{3.516506in}{0.791153in}}%
\pgfpathlineto{\pgfqpoint{3.525417in}{0.771709in}}%
\pgfpathlineto{\pgfqpoint{3.539496in}{0.737938in}}%
\pgfpathlineto{\pgfqpoint{3.547769in}{0.715425in}}%
\pgfpathlineto{\pgfqpoint{3.558439in}{0.682718in}}%
\pgfpathlineto{\pgfqpoint{3.564665in}{0.664933in}}%
\pgfpathlineto{\pgfqpoint{3.574216in}{0.630713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809264in}{2.988309in}}%
\pgfpathlineto{\pgfqpoint{1.819154in}{2.976256in}}%
\pgfpathlineto{\pgfqpoint{1.845253in}{2.941364in}}%
\pgfpathlineto{\pgfqpoint{1.874798in}{2.903085in}}%
\pgfpathlineto{\pgfqpoint{1.880585in}{2.895113in}}%
\pgfpathlineto{\pgfqpoint{1.886868in}{2.886315in}}%
\pgfpathlineto{\pgfqpoint{1.914926in}{2.846920in}}%
\pgfpathlineto{\pgfqpoint{1.939432in}{2.810609in}}%
\pgfpathlineto{\pgfqpoint{1.948370in}{2.797729in}}%
\pgfpathlineto{\pgfqpoint{1.974735in}{2.756198in}}%
\pgfpathlineto{\pgfqpoint{1.982004in}{2.744923in}}%
\pgfpathlineto{\pgfqpoint{2.006724in}{2.702198in}}%
\pgfpathlineto{\pgfqpoint{2.013140in}{2.691034in}}%
\pgfpathlineto{\pgfqpoint{2.035260in}{2.648291in}}%
\pgfpathlineto{\pgfqpoint{2.042198in}{2.634262in}}%
\pgfpathlineto{\pgfqpoint{2.054984in}{2.606240in}}%
\pgfpathlineto{\pgfqpoint{2.069213in}{2.572417in}}%
\pgfpathlineto{\pgfqpoint{2.078932in}{2.548627in}}%
\pgfpathlineto{\pgfqpoint{2.093958in}{2.506588in}}%
\pgfpathlineto{\pgfqpoint{2.095268in}{2.502617in}}%
\pgfpathlineto{\pgfqpoint{2.098995in}{2.488430in}}%
\pgfpathlineto{\pgfqpoint{2.110773in}{2.442732in}}%
\pgfpathlineto{\pgfqpoint{2.112485in}{2.433144in}}%
\pgfpathlineto{\pgfqpoint{2.121756in}{2.378691in}}%
\pgfpathlineto{\pgfqpoint{2.124491in}{2.347667in}}%
\pgfpathlineto{\pgfqpoint{2.126434in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.126537in}{2.305439in}}%
\pgfpathlineto{\pgfqpoint{2.126250in}{2.265972in}}%
\pgfpathlineto{\pgfqpoint{2.123382in}{2.222480in}}%
\pgfpathlineto{\pgfqpoint{2.122769in}{2.215406in}}%
\pgfpathlineto{\pgfqpoint{2.115731in}{2.163748in}}%
\pgfpathlineto{\pgfqpoint{2.110160in}{2.132296in}}%
\pgfpathlineto{\pgfqpoint{2.104244in}{2.102816in}}%
\pgfpathlineto{\pgfqpoint{2.097366in}{2.073188in}}%
\pgfpathlineto{\pgfqpoint{2.089810in}{2.043203in}}%
\pgfpathlineto{\pgfqpoint{2.083526in}{2.020945in}}%
\pgfpathlineto{\pgfqpoint{2.073522in}{1.982697in}}%
\pgfpathlineto{\pgfqpoint{2.065341in}{1.953284in}}%
\pgfpathlineto{\pgfqpoint{2.057375in}{1.924238in}}%
\pgfpathlineto{\pgfqpoint{2.047563in}{1.886547in}}%
\pgfpathlineto{\pgfqpoint{2.042759in}{1.870279in}}%
\pgfpathlineto{\pgfqpoint{2.039455in}{1.858106in}}%
\pgfpathlineto{\pgfqpoint{2.027000in}{1.805876in}}%
\pgfpathlineto{\pgfqpoint{2.020525in}{1.781102in}}%
\pgfpathlineto{\pgfqpoint{2.014069in}{1.743506in}}%
\pgfpathlineto{\pgfqpoint{2.012259in}{1.733445in}}%
\pgfpathlineto{\pgfqpoint{2.006496in}{1.685101in}}%
\pgfpathlineto{\pgfqpoint{2.006057in}{1.681935in}}%
\pgfpathlineto{\pgfqpoint{2.006013in}{1.681389in}}%
\pgfpathlineto{\pgfqpoint{2.005945in}{1.679288in}}%
\pgfpathlineto{\pgfqpoint{2.002116in}{1.623361in}}%
\pgfpathlineto{\pgfqpoint{2.002091in}{1.603975in}}%
\pgfpathlineto{\pgfqpoint{2.005475in}{1.549118in}}%
\pgfpathlineto{\pgfqpoint{2.005478in}{1.548047in}}%
\pgfpathlineto{\pgfqpoint{2.005637in}{1.547080in}}%
\pgfpathlineto{\pgfqpoint{2.011112in}{1.508537in}}%
\pgfpathlineto{\pgfqpoint{2.016906in}{1.466496in}}%
\pgfpathlineto{\pgfqpoint{2.017238in}{1.464481in}}%
\pgfpathlineto{\pgfqpoint{2.026085in}{1.422290in}}%
\pgfpathlineto{\pgfqpoint{2.028824in}{1.409702in}}%
\pgfpathlineto{\pgfqpoint{2.042368in}{1.363291in}}%
\pgfpathlineto{\pgfqpoint{2.043168in}{1.360121in}}%
\pgfpathlineto{\pgfqpoint{2.043471in}{1.359176in}}%
\pgfpathlineto{\pgfqpoint{2.044791in}{1.355122in}}%
\pgfpathlineto{\pgfqpoint{2.062798in}{1.295294in}}%
\pgfpathlineto{\pgfqpoint{2.069351in}{1.276094in}}%
\pgfpathlineto{\pgfqpoint{2.081357in}{1.239017in}}%
\pgfpathlineto{\pgfqpoint{2.091225in}{1.209953in}}%
\pgfpathlineto{\pgfqpoint{2.099502in}{1.183622in}}%
\pgfpathlineto{\pgfqpoint{2.115048in}{1.134528in}}%
\pgfpathlineto{\pgfqpoint{2.122600in}{1.108169in}}%
\pgfpathlineto{\pgfqpoint{2.130456in}{1.080177in}}%
\pgfpathlineto{\pgfqpoint{2.136768in}{1.052479in}}%
\pgfpathlineto{\pgfqpoint{2.144136in}{1.020233in}}%
\pgfpathlineto{\pgfqpoint{2.146148in}{1.004986in}}%
\pgfpathlineto{\pgfqpoint{2.153026in}{0.948326in}}%
\pgfpathlineto{\pgfqpoint{2.155235in}{0.930869in}}%
\pgfpathlineto{\pgfqpoint{2.155443in}{0.927179in}}%
\pgfpathlineto{\pgfqpoint{2.154543in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{2.153522in}{0.871044in}}%
\pgfpathlineto{\pgfqpoint{2.144399in}{0.812120in}}%
\pgfpathlineto{\pgfqpoint{2.144259in}{0.811259in}}%
\pgfpathlineto{\pgfqpoint{2.144132in}{0.810896in}}%
\pgfpathlineto{\pgfqpoint{2.124630in}{0.751902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.954480in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.954244in}{0.530238in}}%
\pgfpathlineto{\pgfqpoint{2.954270in}{0.536913in}}%
\pgfpathlineto{\pgfqpoint{2.954329in}{0.543360in}}%
\pgfpathlineto{\pgfqpoint{2.954242in}{0.573590in}}%
\pgfpathlineto{\pgfqpoint{2.954474in}{0.614867in}}%
\pgfpathlineto{\pgfqpoint{2.954519in}{0.619089in}}%
\pgfpathlineto{\pgfqpoint{2.954692in}{0.622967in}}%
\pgfpathlineto{\pgfqpoint{2.956791in}{0.672182in}}%
\pgfpathlineto{\pgfqpoint{2.958720in}{0.694847in}}%
\pgfpathlineto{\pgfqpoint{2.963515in}{0.736462in}}%
\pgfpathlineto{\pgfqpoint{2.968008in}{0.763129in}}%
\pgfpathlineto{\pgfqpoint{2.975401in}{0.796714in}}%
\pgfpathlineto{\pgfqpoint{2.982393in}{0.824469in}}%
\pgfpathlineto{\pgfqpoint{2.989857in}{0.846042in}}%
\pgfpathlineto{\pgfqpoint{3.004785in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{3.011734in}{0.902549in}}%
\pgfpathlineto{\pgfqpoint{3.032906in}{0.944806in}}%
\pgfpathlineto{\pgfqpoint{3.038156in}{0.953731in}}%
\pgfpathlineto{\pgfqpoint{3.047637in}{0.968884in}}%
\pgfpathlineto{\pgfqpoint{3.064328in}{0.993773in}}%
\pgfpathlineto{\pgfqpoint{3.074978in}{1.006988in}}%
\pgfpathlineto{\pgfqpoint{3.102057in}{1.039872in}}%
\pgfpathlineto{\pgfqpoint{3.123073in}{1.060416in}}%
\pgfpathlineto{\pgfqpoint{3.142341in}{1.079494in}}%
\pgfpathlineto{\pgfqpoint{3.154479in}{1.089491in}}%
\pgfpathlineto{\pgfqpoint{3.183274in}{1.107423in}}%
\pgfpathlineto{\pgfqpoint{3.197013in}{1.115411in}}%
\pgfpathlineto{\pgfqpoint{3.207582in}{1.119289in}}%
\pgfpathlineto{\pgfqpoint{3.249857in}{1.132244in}}%
\pgfpathlineto{\pgfqpoint{3.295894in}{1.134459in}}%
\pgfpathlineto{\pgfqpoint{3.309035in}{1.134388in}}%
\pgfpathlineto{\pgfqpoint{3.318415in}{1.131960in}}%
\pgfpathlineto{\pgfqpoint{3.366032in}{1.114875in}}%
\pgfpathlineto{\pgfqpoint{3.374427in}{1.110146in}}%
\pgfpathlineto{\pgfqpoint{3.382919in}{1.102875in}}%
\pgfpathlineto{\pgfqpoint{3.426097in}{1.070206in}}%
\pgfpathlineto{\pgfqpoint{3.444818in}{1.051537in}}%
\pgfpathlineto{\pgfqpoint{3.470303in}{1.026234in}}%
\pgfpathlineto{\pgfqpoint{3.492329in}{0.995089in}}%
\pgfpathlineto{\pgfqpoint{3.505251in}{0.978507in}}%
\pgfpathlineto{\pgfqpoint{3.521844in}{0.951446in}}%
\pgfpathlineto{\pgfqpoint{3.544326in}{0.915686in}}%
\pgfpathlineto{\pgfqpoint{3.559390in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{3.574868in}{0.858614in}}%
\pgfpathlineto{\pgfqpoint{3.595421in}{0.814178in}}%
\pgfpathlineto{\pgfqpoint{3.597749in}{0.808422in}}%
\pgfpathlineto{\pgfqpoint{3.601036in}{0.800771in}}%
\pgfpathlineto{\pgfqpoint{3.613318in}{0.767067in}}%
\pgfpathlineto{\pgfqpoint{3.623658in}{0.742022in}}%
\pgfpathlineto{\pgfqpoint{3.631054in}{0.719847in}}%
\pgfpathlineto{\pgfqpoint{3.646456in}{0.677665in}}%
\pgfpathlineto{\pgfqpoint{3.649827in}{0.666788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.852060in}{3.036536in}}%
\pgfpathlineto{\pgfqpoint{1.878137in}{2.999309in}}%
\pgfpathlineto{\pgfqpoint{1.886003in}{2.988976in}}%
\pgfpathlineto{\pgfqpoint{1.915578in}{2.946951in}}%
\pgfpathlineto{\pgfqpoint{1.919156in}{2.941656in}}%
\pgfpathlineto{\pgfqpoint{1.921100in}{2.938728in}}%
\pgfpathlineto{\pgfqpoint{1.952257in}{2.892045in}}%
\pgfpathlineto{\pgfqpoint{1.972609in}{2.860375in}}%
\pgfpathlineto{\pgfqpoint{1.985171in}{2.841544in}}%
\pgfpathlineto{\pgfqpoint{2.013049in}{2.796739in}}%
\pgfpathlineto{\pgfqpoint{2.017909in}{2.789028in}}%
\pgfpathlineto{\pgfqpoint{2.038810in}{2.752819in}}%
\pgfpathlineto{\pgfqpoint{2.047925in}{2.737054in}}%
\pgfpathlineto{\pgfqpoint{2.068473in}{2.699247in}}%
\pgfpathlineto{\pgfqpoint{2.077315in}{2.682238in}}%
\pgfpathlineto{\pgfqpoint{2.099508in}{2.637534in}}%
\pgfpathlineto{\pgfqpoint{2.106451in}{2.623346in}}%
\pgfpathlineto{\pgfqpoint{2.109170in}{2.617662in}}%
\pgfpathlineto{\pgfqpoint{2.131824in}{2.562455in}}%
\pgfpathlineto{\pgfqpoint{2.133790in}{2.557480in}}%
\pgfpathlineto{\pgfqpoint{2.153177in}{2.499061in}}%
\pgfpathlineto{\pgfqpoint{2.157535in}{2.485488in}}%
\pgfpathlineto{\pgfqpoint{2.162755in}{2.464761in}}%
\pgfpathlineto{\pgfqpoint{2.168396in}{2.442152in}}%
\pgfpathlineto{\pgfqpoint{2.171574in}{2.423833in}}%
\pgfpathlineto{\pgfqpoint{2.179237in}{2.380861in}}%
\pgfpathlineto{\pgfqpoint{2.182901in}{2.338757in}}%
\pgfpathlineto{\pgfqpoint{2.184332in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.184428in}{2.307945in}}%
\pgfpathlineto{\pgfqpoint{2.184703in}{2.265495in}}%
\pgfpathlineto{\pgfqpoint{2.181420in}{2.220682in}}%
\pgfpathlineto{\pgfqpoint{2.180511in}{2.208292in}}%
\pgfpathlineto{\pgfqpoint{2.179055in}{2.197612in}}%
\pgfpathlineto{\pgfqpoint{2.170437in}{2.138119in}}%
\pgfpathlineto{\pgfqpoint{2.165095in}{2.111087in}}%
\pgfpathlineto{\pgfqpoint{2.157713in}{2.075477in}}%
\pgfpathlineto{\pgfqpoint{2.149445in}{2.040188in}}%
\pgfpathlineto{\pgfqpoint{2.142755in}{2.012582in}}%
\pgfpathlineto{\pgfqpoint{2.135666in}{1.986221in}}%
\pgfpathlineto{\pgfqpoint{2.127009in}{1.951817in}}%
\pgfpathlineto{\pgfqpoint{2.117355in}{1.913619in}}%
\pgfpathlineto{\pgfqpoint{2.111794in}{1.890815in}}%
\pgfpathlineto{\pgfqpoint{2.097687in}{1.828462in}}%
\pgfpathlineto{\pgfqpoint{2.097653in}{1.828289in}}%
\pgfpathlineto{\pgfqpoint{2.097591in}{1.827933in}}%
\pgfpathlineto{\pgfqpoint{2.086153in}{1.769064in}}%
\pgfpathlineto{\pgfqpoint{2.080585in}{1.729776in}}%
\pgfpathlineto{\pgfqpoint{2.078381in}{1.711824in}}%
\pgfpathlineto{\pgfqpoint{2.074506in}{1.660406in}}%
\pgfpathlineto{\pgfqpoint{2.074290in}{1.646764in}}%
\pgfpathlineto{\pgfqpoint{2.074678in}{1.585536in}}%
\pgfpathlineto{\pgfqpoint{2.076375in}{1.561436in}}%
\pgfpathlineto{\pgfqpoint{2.078543in}{1.538199in}}%
\pgfpathlineto{\pgfqpoint{2.083645in}{1.501824in}}%
\pgfpathlineto{\pgfqpoint{2.087705in}{1.478145in}}%
\pgfpathlineto{\pgfqpoint{2.092934in}{1.449933in}}%
\pgfpathlineto{\pgfqpoint{2.102521in}{1.412271in}}%
\pgfpathlineto{\pgfqpoint{2.105982in}{1.399135in}}%
\pgfpathlineto{\pgfqpoint{2.120340in}{1.349244in}}%
\pgfpathlineto{\pgfqpoint{2.127888in}{1.325142in}}%
\pgfpathlineto{\pgfqpoint{2.135552in}{1.303198in}}%
\pgfpathlineto{\pgfqpoint{2.147648in}{1.265768in}}%
\pgfpathlineto{\pgfqpoint{2.161571in}{1.227255in}}%
\pgfpathlineto{\pgfqpoint{2.162043in}{1.225924in}}%
\pgfpathlineto{\pgfqpoint{2.162669in}{1.224298in}}%
\pgfpathlineto{\pgfqpoint{2.178647in}{1.178776in}}%
\pgfpathlineto{\pgfqpoint{2.192582in}{1.138625in}}%
\pgfpathlineto{\pgfqpoint{2.195188in}{1.131775in}}%
\pgfpathlineto{\pgfqpoint{2.204376in}{1.104635in}}%
\pgfpathlineto{\pgfqpoint{2.210846in}{1.084395in}}%
\pgfpathlineto{\pgfqpoint{2.215037in}{1.069332in}}%
\pgfpathlineto{\pgfqpoint{2.224547in}{1.035446in}}%
\pgfpathlineto{\pgfqpoint{2.230750in}{1.017352in}}%
\pgfpathlineto{\pgfqpoint{2.235575in}{0.995754in}}%
\pgfpathlineto{\pgfqpoint{2.239787in}{0.973249in}}%
\pgfpathlineto{\pgfqpoint{2.245635in}{0.944119in}}%
\pgfpathlineto{\pgfqpoint{2.250866in}{0.902522in}}%
\pgfpathlineto{\pgfqpoint{2.252033in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{2.252740in}{0.827864in}}%
\pgfpathlineto{\pgfqpoint{2.252323in}{0.818508in}}%
\pgfpathlineto{\pgfqpoint{2.249775in}{0.803922in}}%
\pgfpathlineto{\pgfqpoint{2.241529in}{0.744059in}}%
\pgfpathlineto{\pgfqpoint{2.230884in}{0.710585in}}%
\pgfpathlineto{\pgfqpoint{2.225034in}{0.690728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.851700in}{0.503752in}}%
\pgfpathlineto{\pgfqpoint{2.853918in}{0.560968in}}%
\pgfpathlineto{\pgfqpoint{2.854560in}{0.573590in}}%
\pgfpathlineto{\pgfqpoint{2.855013in}{0.584872in}}%
\pgfpathlineto{\pgfqpoint{2.857530in}{0.651083in}}%
\pgfpathlineto{\pgfqpoint{2.857826in}{0.655254in}}%
\pgfpathlineto{\pgfqpoint{2.859665in}{0.673395in}}%
\pgfpathlineto{\pgfqpoint{2.862202in}{0.706209in}}%
\pgfpathlineto{\pgfqpoint{2.862754in}{0.712192in}}%
\pgfpathlineto{\pgfqpoint{2.869051in}{0.754789in}}%
\pgfpathlineto{\pgfqpoint{2.871710in}{0.771514in}}%
\pgfpathlineto{\pgfqpoint{2.885261in}{0.824783in}}%
\pgfpathlineto{\pgfqpoint{2.886206in}{0.828727in}}%
\pgfpathlineto{\pgfqpoint{2.886673in}{0.830104in}}%
\pgfpathlineto{\pgfqpoint{2.889152in}{0.836999in}}%
\pgfpathlineto{\pgfqpoint{2.904066in}{0.879849in}}%
\pgfpathlineto{\pgfqpoint{2.906747in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{2.926837in}{0.931814in}}%
\pgfpathlineto{\pgfqpoint{2.933559in}{0.946317in}}%
\pgfpathlineto{\pgfqpoint{2.951644in}{0.978890in}}%
\pgfpathlineto{\pgfqpoint{2.968539in}{1.007717in}}%
\pgfpathlineto{\pgfqpoint{2.982538in}{1.028819in}}%
\pgfpathlineto{\pgfqpoint{3.009593in}{1.067434in}}%
\pgfpathlineto{\pgfqpoint{3.017263in}{1.077629in}}%
\pgfpathlineto{\pgfqpoint{3.026236in}{1.088759in}}%
\pgfpathlineto{\pgfqpoint{3.062328in}{1.128396in}}%
\pgfpathlineto{\pgfqpoint{3.099918in}{1.167711in}}%
\pgfpathlineto{\pgfqpoint{3.109800in}{1.175842in}}%
\pgfpathlineto{\pgfqpoint{3.152214in}{1.208773in}}%
\pgfpathlineto{\pgfqpoint{3.165677in}{1.215630in}}%
\pgfpathlineto{\pgfqpoint{3.218093in}{1.238691in}}%
\pgfpathlineto{\pgfqpoint{3.232885in}{1.245572in}}%
\pgfpathlineto{\pgfqpoint{3.237908in}{1.247313in}}%
\pgfpathlineto{\pgfqpoint{3.246909in}{1.247199in}}%
\pgfpathlineto{\pgfqpoint{3.301486in}{1.248997in}}%
\pgfpathlineto{\pgfqpoint{3.348596in}{1.232653in}}%
\pgfpathlineto{\pgfqpoint{3.359870in}{1.229628in}}%
\pgfpathlineto{\pgfqpoint{3.402389in}{1.201080in}}%
\pgfpathlineto{\pgfqpoint{3.412357in}{1.195458in}}%
\pgfpathlineto{\pgfqpoint{3.441993in}{1.166612in}}%
\pgfpathlineto{\pgfqpoint{3.465851in}{1.147166in}}%
\pgfpathlineto{\pgfqpoint{3.482396in}{1.126210in}}%
\pgfpathlineto{\pgfqpoint{3.506217in}{1.098924in}}%
\pgfpathlineto{\pgfqpoint{3.509766in}{1.093565in}}%
\pgfpathlineto{\pgfqpoint{3.516764in}{1.084183in}}%
\pgfpathlineto{\pgfqpoint{3.539658in}{1.050528in}}%
\pgfpathlineto{\pgfqpoint{3.552241in}{1.033955in}}%
\pgfpathlineto{\pgfqpoint{3.567647in}{1.008275in}}%
\pgfpathlineto{\pgfqpoint{3.583507in}{0.983647in}}%
\pgfpathlineto{\pgfqpoint{3.605432in}{0.944329in}}%
\pgfpathlineto{\pgfqpoint{3.615433in}{0.925169in}}%
\pgfpathlineto{\pgfqpoint{3.633794in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{3.641838in}{0.869087in}}%
\pgfpathlineto{\pgfqpoint{3.662017in}{0.826129in}}%
\pgfpathlineto{\pgfqpoint{3.663297in}{0.823129in}}%
\pgfpathlineto{\pgfqpoint{3.663620in}{0.822423in}}%
\pgfpathlineto{\pgfqpoint{3.677350in}{0.788089in}}%
\pgfpathlineto{\pgfqpoint{3.687869in}{0.761514in}}%
\pgfpathlineto{\pgfqpoint{3.710394in}{0.703829in}}%
\pgfpathlineto{\pgfqpoint{3.711656in}{0.700268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894426in}{3.080391in}}%
\pgfpathlineto{\pgfqpoint{1.916752in}{3.045761in}}%
\pgfpathlineto{\pgfqpoint{1.925891in}{3.032892in}}%
\pgfpathlineto{\pgfqpoint{1.944985in}{3.002411in}}%
\pgfpathlineto{\pgfqpoint{1.957017in}{2.984609in}}%
\pgfpathlineto{\pgfqpoint{1.971683in}{2.962503in}}%
\pgfpathlineto{\pgfqpoint{1.988202in}{2.935495in}}%
\pgfpathlineto{\pgfqpoint{2.003608in}{2.910155in}}%
\pgfpathlineto{\pgfqpoint{2.019905in}{2.884614in}}%
\pgfpathlineto{\pgfqpoint{2.036530in}{2.856700in}}%
\pgfpathlineto{\pgfqpoint{2.051243in}{2.832502in}}%
\pgfpathlineto{\pgfqpoint{2.076870in}{2.788682in}}%
\pgfpathlineto{\pgfqpoint{2.082166in}{2.779657in}}%
\pgfpathlineto{\pgfqpoint{2.098539in}{2.750050in}}%
\pgfpathlineto{\pgfqpoint{2.110935in}{2.727267in}}%
\pgfpathlineto{\pgfqpoint{2.127147in}{2.696837in}}%
\pgfpathlineto{\pgfqpoint{2.139645in}{2.671297in}}%
\pgfpathlineto{\pgfqpoint{2.167210in}{2.613677in}}%
\pgfpathlineto{\pgfqpoint{2.167404in}{2.613203in}}%
\pgfpathlineto{\pgfqpoint{2.168018in}{2.611649in}}%
\pgfpathlineto{\pgfqpoint{2.191039in}{2.554649in}}%
\pgfpathlineto{\pgfqpoint{2.197919in}{2.537472in}}%
\pgfpathlineto{\pgfqpoint{2.213073in}{2.489815in}}%
\pgfpathlineto{\pgfqpoint{2.214682in}{2.485209in}}%
\pgfpathlineto{\pgfqpoint{2.217319in}{2.475003in}}%
\pgfpathlineto{\pgfqpoint{2.226512in}{2.440435in}}%
\pgfpathlineto{\pgfqpoint{2.230949in}{2.415306in}}%
\pgfpathlineto{\pgfqpoint{2.237495in}{2.380359in}}%
\pgfpathlineto{\pgfqpoint{2.241817in}{2.332321in}}%
\pgfpathlineto{\pgfqpoint{2.242719in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.242752in}{2.316689in}}%
\pgfpathlineto{\pgfqpoint{2.243696in}{2.265169in}}%
\pgfpathlineto{\pgfqpoint{2.241484in}{2.235895in}}%
\pgfpathlineto{\pgfqpoint{2.239518in}{2.206036in}}%
\pgfpathlineto{\pgfqpoint{2.233938in}{2.166706in}}%
\pgfpathlineto{\pgfqpoint{2.229999in}{2.140511in}}%
\pgfpathlineto{\pgfqpoint{2.222964in}{2.104711in}}%
\pgfpathlineto{\pgfqpoint{2.215101in}{2.067691in}}%
\pgfpathlineto{\pgfqpoint{2.208642in}{2.039496in}}%
\pgfpathlineto{\pgfqpoint{2.202403in}{2.013684in}}%
\pgfpathlineto{\pgfqpoint{2.194252in}{1.980399in}}%
\pgfpathlineto{\pgfqpoint{2.188525in}{1.957830in}}%
\pgfpathlineto{\pgfqpoint{2.179665in}{1.921416in}}%
\pgfpathlineto{\pgfqpoint{2.169863in}{1.879483in}}%
\pgfpathlineto{\pgfqpoint{2.165901in}{1.861290in}}%
\pgfpathlineto{\pgfqpoint{2.158392in}{1.821651in}}%
\pgfpathlineto{\pgfqpoint{2.152504in}{1.791869in}}%
\pgfpathlineto{\pgfqpoint{2.150858in}{1.782420in}}%
\pgfpathlineto{\pgfqpoint{2.145115in}{1.740667in}}%
\pgfpathlineto{\pgfqpoint{2.142216in}{1.713172in}}%
\pgfpathlineto{\pgfqpoint{2.140065in}{1.675333in}}%
\pgfpathlineto{\pgfqpoint{2.138895in}{1.624849in}}%
\pgfpathlineto{\pgfqpoint{2.140170in}{1.595624in}}%
\pgfpathlineto{\pgfqpoint{2.141661in}{1.570862in}}%
\pgfpathlineto{\pgfqpoint{2.145702in}{1.536167in}}%
\pgfpathlineto{\pgfqpoint{2.146352in}{1.531305in}}%
\pgfpathlineto{\pgfqpoint{2.152585in}{1.491375in}}%
\pgfpathlineto{\pgfqpoint{2.158756in}{1.462835in}}%
\pgfpathlineto{\pgfqpoint{2.166225in}{1.432297in}}%
\pgfpathlineto{\pgfqpoint{2.174289in}{1.401002in}}%
\pgfpathlineto{\pgfqpoint{2.181984in}{1.376035in}}%
\pgfpathlineto{\pgfqpoint{2.195455in}{1.334864in}}%
\pgfpathlineto{\pgfqpoint{2.201553in}{1.317474in}}%
\pgfpathlineto{\pgfqpoint{2.222259in}{1.261300in}}%
\pgfpathlineto{\pgfqpoint{2.222298in}{1.261206in}}%
\pgfpathlineto{\pgfqpoint{2.242737in}{1.209864in}}%
\pgfpathlineto{\pgfqpoint{2.259148in}{1.170748in}}%
\pgfpathlineto{\pgfqpoint{2.262880in}{1.160939in}}%
\pgfpathlineto{\pgfqpoint{2.264657in}{1.155691in}}%
\pgfpathlineto{\pgfqpoint{2.270386in}{1.141713in}}%
\pgfpathlineto{\pgfqpoint{2.285816in}{1.105262in}}%
\pgfpathlineto{\pgfqpoint{2.297059in}{1.078972in}}%
\pgfpathlineto{\pgfqpoint{2.310169in}{1.040917in}}%
\pgfpathlineto{\pgfqpoint{2.323201in}{1.010591in}}%
\pgfpathlineto{\pgfqpoint{2.339326in}{0.959184in}}%
\pgfpathlineto{\pgfqpoint{2.342469in}{0.949005in}}%
\pgfpathlineto{\pgfqpoint{2.344499in}{0.938116in}}%
\pgfpathlineto{\pgfqpoint{2.358889in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{2.365539in}{0.844686in}}%
\pgfpathlineto{\pgfqpoint{2.368084in}{0.822092in}}%
\pgfpathlineto{\pgfqpoint{2.367470in}{0.803634in}}%
\pgfpathlineto{\pgfqpoint{2.368337in}{0.755719in}}%
\pgfpathlineto{\pgfqpoint{2.365845in}{0.739748in}}%
\pgfpathlineto{\pgfqpoint{2.362535in}{0.693366in}}%
\pgfpathlineto{\pgfqpoint{2.353942in}{0.663455in}}%
\pgfpathlineto{\pgfqpoint{2.345813in}{0.630406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.730153in}{0.517373in}}%
\pgfpathlineto{\pgfqpoint{2.733668in}{0.567659in}}%
\pgfpathlineto{\pgfqpoint{2.734174in}{0.573590in}}%
\pgfpathlineto{\pgfqpoint{2.738588in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{2.738620in}{0.626059in}}%
\pgfpathlineto{\pgfqpoint{2.744350in}{0.689589in}}%
\pgfpathlineto{\pgfqpoint{2.744619in}{0.691799in}}%
\pgfpathlineto{\pgfqpoint{2.745545in}{0.695131in}}%
\pgfpathlineto{\pgfqpoint{2.755500in}{0.760165in}}%
\pgfpathlineto{\pgfqpoint{2.774833in}{0.821711in}}%
\pgfpathlineto{\pgfqpoint{2.775833in}{0.825353in}}%
\pgfpathlineto{\pgfqpoint{2.777429in}{0.828607in}}%
\pgfpathlineto{\pgfqpoint{2.799885in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{2.814099in}{0.913516in}}%
\pgfpathlineto{\pgfqpoint{2.830539in}{0.946814in}}%
\pgfpathlineto{\pgfqpoint{2.841079in}{0.963565in}}%
\pgfpathlineto{\pgfqpoint{2.868282in}{1.008274in}}%
\pgfpathlineto{\pgfqpoint{2.872339in}{1.013650in}}%
\pgfpathlineto{\pgfqpoint{2.877762in}{1.021098in}}%
\pgfpathlineto{\pgfqpoint{2.898244in}{1.051712in}}%
\pgfpathlineto{\pgfqpoint{2.912756in}{1.073474in}}%
\pgfpathlineto{\pgfqpoint{2.926997in}{1.091997in}}%
\pgfpathlineto{\pgfqpoint{2.951421in}{1.124416in}}%
\pgfpathlineto{\pgfqpoint{2.975474in}{1.153834in}}%
\pgfpathlineto{\pgfqpoint{2.990239in}{1.171844in}}%
\pgfpathlineto{\pgfqpoint{3.016031in}{1.200928in}}%
\pgfpathlineto{\pgfqpoint{3.028323in}{1.214971in}}%
\pgfpathlineto{\pgfqpoint{3.044872in}{1.232939in}}%
\pgfpathlineto{\pgfqpoint{3.072250in}{1.260213in}}%
\pgfpathlineto{\pgfqpoint{3.123271in}{1.305098in}}%
\pgfpathlineto{\pgfqpoint{3.125323in}{1.306993in}}%
\pgfpathlineto{\pgfqpoint{3.126577in}{1.308090in}}%
\pgfpathlineto{\pgfqpoint{3.181332in}{1.343103in}}%
\pgfpathlineto{\pgfqpoint{3.200986in}{1.354423in}}%
\pgfpathlineto{\pgfqpoint{3.256964in}{1.368080in}}%
\pgfpathlineto{\pgfqpoint{3.267583in}{1.370148in}}%
\pgfpathlineto{\pgfqpoint{3.276724in}{1.367601in}}%
\pgfpathlineto{\pgfqpoint{3.327911in}{1.359460in}}%
\pgfpathlineto{\pgfqpoint{3.352338in}{1.344496in}}%
\pgfpathlineto{\pgfqpoint{3.383689in}{1.329606in}}%
\pgfpathlineto{\pgfqpoint{3.405727in}{1.309971in}}%
\pgfpathlineto{\pgfqpoint{3.428490in}{1.292919in}}%
\pgfpathlineto{\pgfqpoint{3.448452in}{1.270994in}}%
\pgfpathlineto{\pgfqpoint{3.477029in}{1.242983in}}%
\pgfpathlineto{\pgfqpoint{3.482635in}{1.235660in}}%
\pgfpathlineto{\pgfqpoint{3.492839in}{1.223120in}}%
\pgfpathlineto{\pgfqpoint{3.515903in}{1.194320in}}%
\pgfpathlineto{\pgfqpoint{3.529414in}{1.177823in}}%
\pgfpathlineto{\pgfqpoint{3.547252in}{1.151812in}}%
\pgfpathlineto{\pgfqpoint{3.571374in}{1.117913in}}%
\pgfpathlineto{\pgfqpoint{3.576920in}{1.109538in}}%
\pgfpathlineto{\pgfqpoint{3.581408in}{1.103520in}}%
\pgfpathlineto{\pgfqpoint{3.603135in}{1.066850in}}%
\pgfpathlineto{\pgfqpoint{3.617865in}{1.043243in}}%
\pgfpathlineto{\pgfqpoint{3.642349in}{1.000367in}}%
\pgfpathlineto{\pgfqpoint{3.652098in}{0.982237in}}%
\pgfpathlineto{\pgfqpoint{3.677884in}{0.931595in}}%
\pgfpathlineto{\pgfqpoint{3.681558in}{0.924150in}}%
\pgfpathlineto{\pgfqpoint{3.698940in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{3.705223in}{0.872886in}}%
\pgfpathlineto{\pgfqpoint{3.722578in}{0.834955in}}%
\pgfpathlineto{\pgfqpoint{3.723179in}{0.833454in}}%
\pgfpathlineto{\pgfqpoint{3.744255in}{0.784137in}}%
\pgfpathlineto{\pgfqpoint{3.764711in}{0.736226in}}%
\pgfpathlineto{\pgfqpoint{3.765982in}{0.732991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936848in}{3.120927in}}%
\pgfpathlineto{\pgfqpoint{2.136210in}{2.784149in}}%
\pgfpathlineto{\pgfqpoint{2.180872in}{2.702353in}}%
\pgfpathlineto{\pgfqpoint{2.208867in}{2.644734in}}%
\pgfpathlineto{\pgfqpoint{2.232044in}{2.595863in}}%
\pgfpathlineto{\pgfqpoint{2.262615in}{2.518000in}}%
\pgfpathlineto{\pgfqpoint{2.274433in}{2.480850in}}%
\pgfpathlineto{\pgfqpoint{2.288160in}{2.432840in}}%
\pgfpathlineto{\pgfqpoint{2.299115in}{2.377312in}}%
\pgfpathlineto{\pgfqpoint{2.304004in}{2.318104in}}%
\pgfpathlineto{\pgfqpoint{2.305236in}{2.263279in}}%
\pgfpathlineto{\pgfqpoint{2.300640in}{2.201068in}}%
\pgfpathlineto{\pgfqpoint{2.286253in}{2.113476in}}%
\pgfpathlineto{\pgfqpoint{2.263253in}{2.014109in}}%
\pgfpathlineto{\pgfqpoint{2.224828in}{1.852555in}}%
\pgfpathlineto{\pgfqpoint{2.210393in}{1.770204in}}%
\pgfpathlineto{\pgfqpoint{2.209819in}{1.765854in}}%
\pgfpathlineto{\pgfqpoint{2.202647in}{1.678275in}}%
\pgfpathlineto{\pgfqpoint{2.203821in}{1.599862in}}%
\pgfpathlineto{\pgfqpoint{2.214559in}{1.513011in}}%
\pgfpathlineto{\pgfqpoint{2.230499in}{1.443513in}}%
\pgfpathlineto{\pgfqpoint{2.246981in}{1.389055in}}%
\pgfpathlineto{\pgfqpoint{2.259655in}{1.352284in}}%
\pgfpathlineto{\pgfqpoint{2.297701in}{1.260639in}}%
\pgfpathlineto{\pgfqpoint{2.322522in}{1.210719in}}%
\pgfpathlineto{\pgfqpoint{2.337082in}{1.180262in}}%
\pgfpathlineto{\pgfqpoint{2.365218in}{1.133510in}}%
\pgfpathlineto{\pgfqpoint{2.385970in}{1.091774in}}%
\pgfpathlineto{\pgfqpoint{2.405483in}{1.064991in}}%
\pgfpathlineto{\pgfqpoint{2.433259in}{1.015372in}}%
\pgfpathlineto{\pgfqpoint{2.441822in}{1.006282in}}%
\pgfpathlineto{\pgfqpoint{2.476745in}{0.954862in}}%
\pgfpathlineto{\pgfqpoint{2.485174in}{0.948341in}}%
\pgfpathlineto{\pgfqpoint{2.523223in}{0.904522in}}%
\pgfpathlineto{\pgfqpoint{2.581102in}{0.884260in}}%
\pgfpathlineto{\pgfqpoint{2.586676in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{2.632682in}{0.903667in}}%
\pgfpathlineto{\pgfqpoint{2.653538in}{0.915621in}}%
\pgfpathlineto{\pgfqpoint{2.672936in}{0.933496in}}%
\pgfpathlineto{\pgfqpoint{2.685621in}{0.947782in}}%
\pgfpathlineto{\pgfqpoint{2.710031in}{0.968596in}}%
\pgfpathlineto{\pgfqpoint{2.732398in}{0.990478in}}%
\pgfpathlineto{\pgfqpoint{2.750975in}{1.013995in}}%
\pgfpathlineto{\pgfqpoint{2.777940in}{1.042863in}}%
\pgfpathlineto{\pgfqpoint{2.797660in}{1.068388in}}%
\pgfpathlineto{\pgfqpoint{2.816332in}{1.087206in}}%
\pgfpathlineto{\pgfqpoint{2.923840in}{1.215256in}}%
\pgfpathlineto{\pgfqpoint{3.012644in}{1.317421in}}%
\pgfpathlineto{\pgfqpoint{3.086284in}{1.400312in}}%
\pgfpathlineto{\pgfqpoint{3.168070in}{1.478471in}}%
\pgfpathlineto{\pgfqpoint{3.244288in}{1.517745in}}%
\pgfpathlineto{\pgfqpoint{3.307173in}{1.515954in}}%
\pgfpathlineto{\pgfqpoint{3.331405in}{1.498209in}}%
\pgfpathlineto{\pgfqpoint{3.363487in}{1.481170in}}%
\pgfpathlineto{\pgfqpoint{3.378890in}{1.463401in}}%
\pgfpathlineto{\pgfqpoint{3.409153in}{1.436872in}}%
\pgfpathlineto{\pgfqpoint{3.417976in}{1.424438in}}%
\pgfpathlineto{\pgfqpoint{3.454370in}{1.383095in}}%
\pgfpathlineto{\pgfqpoint{3.492191in}{1.335849in}}%
\pgfpathlineto{\pgfqpoint{3.602413in}{1.174186in}}%
\pgfpathlineto{\pgfqpoint{3.641286in}{1.112091in}}%
\pgfpathlineto{\pgfqpoint{3.685264in}{1.033858in}}%
\pgfpathlineto{\pgfqpoint{3.731778in}{0.944968in}}%
\pgfpathlineto{\pgfqpoint{3.781035in}{0.840943in}}%
\pgfpathlineto{\pgfqpoint{3.815761in}{0.765890in}}%
\pgfpathlineto{\pgfqpoint{3.815761in}{0.765890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.088814in}{2.277386in}}%
\pgfpathlineto{\pgfqpoint{3.088967in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.093912in}{2.355146in}}%
\pgfpathlineto{\pgfqpoint{3.100054in}{2.385512in}}%
\pgfpathlineto{\pgfqpoint{3.112306in}{2.421555in}}%
\pgfpathlineto{\pgfqpoint{3.121689in}{2.444022in}}%
\pgfpathlineto{\pgfqpoint{3.138328in}{2.473185in}}%
\pgfpathlineto{\pgfqpoint{3.158353in}{2.501762in}}%
\pgfpathlineto{\pgfqpoint{3.193466in}{2.541649in}}%
\pgfpathlineto{\pgfqpoint{3.203602in}{2.550729in}}%
\pgfpathlineto{\pgfqpoint{3.227841in}{2.562604in}}%
\pgfpathlineto{\pgfqpoint{3.259614in}{2.577753in}}%
\pgfpathlineto{\pgfqpoint{3.271896in}{2.581697in}}%
\pgfpathlineto{\pgfqpoint{3.316209in}{2.579381in}}%
\pgfpathlineto{\pgfqpoint{3.334171in}{2.575613in}}%
\pgfpathlineto{\pgfqpoint{3.353528in}{2.562597in}}%
\pgfpathlineto{\pgfqpoint{3.378818in}{2.544278in}}%
\pgfpathlineto{\pgfqpoint{3.409251in}{2.509067in}}%
\pgfpathlineto{\pgfqpoint{3.412498in}{2.504990in}}%
\pgfpathlineto{\pgfqpoint{3.428377in}{2.468073in}}%
\pgfpathlineto{\pgfqpoint{3.434968in}{2.448342in}}%
\pgfpathlineto{\pgfqpoint{3.451373in}{2.393936in}}%
\pgfpathlineto{\pgfqpoint{3.453010in}{2.382799in}}%
\pgfpathlineto{\pgfqpoint{3.453666in}{2.372387in}}%
\pgfpathlineto{\pgfqpoint{3.454672in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.452901in}{2.297132in}}%
\pgfpathlineto{\pgfqpoint{3.448873in}{2.263071in}}%
\pgfpathlineto{\pgfqpoint{3.441582in}{2.223664in}}%
\pgfpathlineto{\pgfqpoint{3.435385in}{2.200325in}}%
\pgfpathlineto{\pgfqpoint{3.423507in}{2.163429in}}%
\pgfpathlineto{\pgfqpoint{3.413196in}{2.138479in}}%
\pgfpathlineto{\pgfqpoint{3.404159in}{2.119739in}}%
\pgfpathlineto{\pgfqpoint{3.382058in}{2.077684in}}%
\pgfpathlineto{\pgfqpoint{3.376906in}{2.066934in}}%
\pgfpathlineto{\pgfqpoint{3.357723in}{2.040776in}}%
\pgfpathlineto{\pgfqpoint{3.345139in}{2.026614in}}%
\pgfpathlineto{\pgfqpoint{3.337170in}{2.020924in}}%
\pgfpathlineto{\pgfqpoint{3.308971in}{1.996801in}}%
\pgfpathlineto{\pgfqpoint{3.281487in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{3.248906in}{1.990583in}}%
\pgfpathlineto{\pgfqpoint{3.227679in}{1.996506in}}%
\pgfpathlineto{\pgfqpoint{3.203120in}{2.020577in}}%
\pgfpathlineto{\pgfqpoint{3.183516in}{2.037644in}}%
\pgfpathlineto{\pgfqpoint{3.168826in}{2.053437in}}%
\pgfpathlineto{\pgfqpoint{3.153527in}{2.077774in}}%
\pgfpathlineto{\pgfqpoint{3.130615in}{2.117260in}}%
\pgfpathlineto{\pgfqpoint{3.121998in}{2.137864in}}%
\pgfpathlineto{\pgfqpoint{3.111024in}{2.168024in}}%
\pgfpathlineto{\pgfqpoint{3.101258in}{2.197385in}}%
\pgfpathlineto{\pgfqpoint{3.094078in}{2.228170in}}%
\pgfpathlineto{\pgfqpoint{3.089156in}{2.261099in}}%
\pgfpathlineto{\pgfqpoint{3.088814in}{2.277386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.980080in}{3.159170in}}%
\pgfpathlineto{\pgfqpoint{1.991195in}{3.140576in}}%
\pgfpathlineto{\pgfqpoint{2.039359in}{3.053505in}}%
\pgfpathlineto{\pgfqpoint{2.195112in}{2.780007in}}%
\pgfpathlineto{\pgfqpoint{2.258068in}{2.664086in}}%
\pgfpathlineto{\pgfqpoint{2.311721in}{2.552306in}}%
\pgfpathlineto{\pgfqpoint{2.338755in}{2.480384in}}%
\pgfpathlineto{\pgfqpoint{2.353923in}{2.435165in}}%
\pgfpathlineto{\pgfqpoint{2.357916in}{2.413727in}}%
\pgfpathlineto{\pgfqpoint{2.366406in}{2.379348in}}%
\pgfpathlineto{\pgfqpoint{2.372897in}{2.311167in}}%
\pgfpathlineto{\pgfqpoint{2.374569in}{2.261880in}}%
\pgfpathlineto{\pgfqpoint{2.369749in}{2.208118in}}%
\pgfpathlineto{\pgfqpoint{2.359197in}{2.140184in}}%
\pgfpathlineto{\pgfqpoint{2.313319in}{1.955570in}}%
\pgfpathlineto{\pgfqpoint{2.297514in}{1.893669in}}%
\pgfpathlineto{\pgfqpoint{2.281924in}{1.822044in}}%
\pgfpathlineto{\pgfqpoint{2.277925in}{1.797708in}}%
\pgfpathlineto{\pgfqpoint{2.269065in}{1.728758in}}%
\pgfpathlineto{\pgfqpoint{2.266644in}{1.640343in}}%
\pgfpathlineto{\pgfqpoint{2.272690in}{1.565280in}}%
\pgfpathlineto{\pgfqpoint{2.283381in}{1.506725in}}%
\pgfpathlineto{\pgfqpoint{2.301682in}{1.440115in}}%
\pgfpathlineto{\pgfqpoint{2.327743in}{1.370106in}}%
\pgfpathlineto{\pgfqpoint{2.355275in}{1.313620in}}%
\pgfpathlineto{\pgfqpoint{2.387934in}{1.255372in}}%
\pgfpathlineto{\pgfqpoint{2.394928in}{1.246100in}}%
\pgfpathlineto{\pgfqpoint{2.431354in}{1.193858in}}%
\pgfpathlineto{\pgfqpoint{2.475731in}{1.144397in}}%
\pgfpathlineto{\pgfqpoint{2.501213in}{1.127680in}}%
\pgfpathlineto{\pgfqpoint{2.521796in}{1.110533in}}%
\pgfpathlineto{\pgfqpoint{2.557733in}{1.095178in}}%
\pgfpathlineto{\pgfqpoint{2.584864in}{1.087611in}}%
\pgfpathlineto{\pgfqpoint{2.619891in}{1.089970in}}%
\pgfpathlineto{\pgfqpoint{2.637742in}{1.093400in}}%
\pgfpathlineto{\pgfqpoint{2.674079in}{1.106463in}}%
\pgfpathlineto{\pgfqpoint{2.701578in}{1.124088in}}%
\pgfpathlineto{\pgfqpoint{2.717307in}{1.132220in}}%
\pgfpathlineto{\pgfqpoint{2.731866in}{1.142222in}}%
\pgfpathlineto{\pgfqpoint{2.787250in}{1.189018in}}%
\pgfpathlineto{\pgfqpoint{2.800361in}{1.202876in}}%
\pgfpathlineto{\pgfqpoint{2.848217in}{1.251124in}}%
\pgfpathlineto{\pgfqpoint{2.911739in}{1.324122in}}%
\pgfpathlineto{\pgfqpoint{2.969067in}{1.396463in}}%
\pgfpathlineto{\pgfqpoint{2.982608in}{1.414147in}}%
\pgfpathlineto{\pgfqpoint{3.031093in}{1.484477in}}%
\pgfpathlineto{\pgfqpoint{3.071027in}{1.551576in}}%
\pgfpathlineto{\pgfqpoint{3.094993in}{1.599036in}}%
\pgfpathlineto{\pgfqpoint{3.104476in}{1.621982in}}%
\pgfpathlineto{\pgfqpoint{3.108934in}{1.638168in}}%
\pgfpathlineto{\pgfqpoint{3.118035in}{1.658770in}}%
\pgfpathlineto{\pgfqpoint{3.125441in}{1.730818in}}%
\pgfpathlineto{\pgfqpoint{3.119805in}{1.790407in}}%
\pgfpathlineto{\pgfqpoint{3.117383in}{1.796703in}}%
\pgfpathlineto{\pgfqpoint{3.108373in}{1.842350in}}%
\pgfpathlineto{\pgfqpoint{3.007002in}{2.099848in}}%
\pgfpathlineto{\pgfqpoint{2.989219in}{2.157033in}}%
\pgfpathlineto{\pgfqpoint{2.978891in}{2.201502in}}%
\pgfpathlineto{\pgfqpoint{2.970759in}{2.267117in}}%
\pgfpathlineto{\pgfqpoint{2.971120in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.980986in}{2.384670in}}%
\pgfpathlineto{\pgfqpoint{2.999917in}{2.445888in}}%
\pgfpathlineto{\pgfqpoint{3.031767in}{2.513111in}}%
\pgfpathlineto{\pgfqpoint{3.069782in}{2.572185in}}%
\pgfpathlineto{\pgfqpoint{3.093572in}{2.602224in}}%
\pgfpathlineto{\pgfqpoint{3.132243in}{2.646409in}}%
\pgfpathlineto{\pgfqpoint{3.183489in}{2.690593in}}%
\pgfpathlineto{\pgfqpoint{3.229856in}{2.716790in}}%
\pgfpathlineto{\pgfqpoint{3.276295in}{2.732951in}}%
\pgfpathlineto{\pgfqpoint{3.333416in}{2.732794in}}%
\pgfpathlineto{\pgfqpoint{3.398084in}{2.703337in}}%
\pgfpathlineto{\pgfqpoint{3.443667in}{2.661273in}}%
\pgfpathlineto{\pgfqpoint{3.468395in}{2.626035in}}%
\pgfpathlineto{\pgfqpoint{3.487163in}{2.596073in}}%
\pgfpathlineto{\pgfqpoint{3.504521in}{2.562706in}}%
\pgfpathlineto{\pgfqpoint{3.524725in}{2.508512in}}%
\pgfpathlineto{\pgfqpoint{3.532505in}{2.481559in}}%
\pgfpathlineto{\pgfqpoint{3.541276in}{2.431164in}}%
\pgfpathlineto{\pgfqpoint{3.546007in}{2.386812in}}%
\pgfpathlineto{\pgfqpoint{3.548115in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.543261in}{2.260404in}}%
\pgfpathlineto{\pgfqpoint{3.530491in}{2.193488in}}%
\pgfpathlineto{\pgfqpoint{3.516213in}{2.134287in}}%
\pgfpathlineto{\pgfqpoint{3.498327in}{2.075583in}}%
\pgfpathlineto{\pgfqpoint{3.478167in}{2.021873in}}%
\pgfpathlineto{\pgfqpoint{3.467837in}{1.988694in}}%
\pgfpathlineto{\pgfqpoint{3.446282in}{1.937585in}}%
\pgfpathlineto{\pgfqpoint{3.430736in}{1.895376in}}%
\pgfpathlineto{\pgfqpoint{3.402082in}{1.784119in}}%
\pgfpathlineto{\pgfqpoint{3.396178in}{1.749621in}}%
\pgfpathlineto{\pgfqpoint{3.400680in}{1.696931in}}%
\pgfpathlineto{\pgfqpoint{3.411155in}{1.644604in}}%
\pgfpathlineto{\pgfqpoint{3.414328in}{1.637482in}}%
\pgfpathlineto{\pgfqpoint{3.427154in}{1.594318in}}%
\pgfpathlineto{\pgfqpoint{3.440906in}{1.570632in}}%
\pgfpathlineto{\pgfqpoint{3.449266in}{1.546021in}}%
\pgfpathlineto{\pgfqpoint{3.501107in}{1.448162in}}%
\pgfpathlineto{\pgfqpoint{3.514171in}{1.428437in}}%
\pgfpathlineto{\pgfqpoint{3.521864in}{1.412986in}}%
\pgfpathlineto{\pgfqpoint{3.625603in}{1.239971in}}%
\pgfpathlineto{\pgfqpoint{3.659242in}{1.183530in}}%
\pgfpathlineto{\pgfqpoint{3.755762in}{1.011456in}}%
\pgfpathlineto{\pgfqpoint{3.841470in}{0.840987in}}%
\pgfpathlineto{\pgfqpoint{3.862380in}{0.799395in}}%
\pgfpathlineto{\pgfqpoint{3.862380in}{0.799395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024031in}{3.195196in}}%
\pgfpathlineto{\pgfqpoint{2.065993in}{3.114378in}}%
\pgfpathlineto{\pgfqpoint{2.157305in}{2.945523in}}%
\pgfpathlineto{\pgfqpoint{2.254996in}{2.776264in}}%
\pgfpathlineto{\pgfqpoint{2.326157in}{2.653295in}}%
\pgfpathlineto{\pgfqpoint{2.348179in}{2.614009in}}%
\pgfpathlineto{\pgfqpoint{2.354974in}{2.602889in}}%
\pgfpathlineto{\pgfqpoint{2.410061in}{2.489735in}}%
\pgfpathlineto{\pgfqpoint{2.435794in}{2.420880in}}%
\pgfpathlineto{\pgfqpoint{2.448684in}{2.380658in}}%
\pgfpathlineto{\pgfqpoint{2.450204in}{2.367621in}}%
\pgfpathlineto{\pgfqpoint{2.459400in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.459637in}{2.264165in}}%
\pgfpathlineto{\pgfqpoint{2.456287in}{2.237506in}}%
\pgfpathlineto{\pgfqpoint{2.453995in}{2.205249in}}%
\pgfpathlineto{\pgfqpoint{2.443230in}{2.160143in}}%
\pgfpathlineto{\pgfqpoint{2.437226in}{2.128953in}}%
\pgfpathlineto{\pgfqpoint{2.409212in}{2.031625in}}%
\pgfpathlineto{\pgfqpoint{2.389662in}{1.973754in}}%
\pgfpathlineto{\pgfqpoint{2.351013in}{1.822488in}}%
\pgfpathlineto{\pgfqpoint{2.345774in}{1.793931in}}%
\pgfpathlineto{\pgfqpoint{2.341215in}{1.759831in}}%
\pgfpathlineto{\pgfqpoint{2.335852in}{1.692384in}}%
\pgfpathlineto{\pgfqpoint{2.337371in}{1.617266in}}%
\pgfpathlineto{\pgfqpoint{2.349224in}{1.536151in}}%
\pgfpathlineto{\pgfqpoint{2.377925in}{1.446997in}}%
\pgfpathlineto{\pgfqpoint{2.404079in}{1.394404in}}%
\pgfpathlineto{\pgfqpoint{2.435820in}{1.342407in}}%
\pgfpathlineto{\pgfqpoint{2.464310in}{1.305773in}}%
\pgfpathlineto{\pgfqpoint{2.514220in}{1.261321in}}%
\pgfpathlineto{\pgfqpoint{2.569908in}{1.234833in}}%
\pgfpathlineto{\pgfqpoint{2.588513in}{1.232078in}}%
\pgfpathlineto{\pgfqpoint{2.633328in}{1.231562in}}%
\pgfpathlineto{\pgfqpoint{2.678511in}{1.242967in}}%
\pgfpathlineto{\pgfqpoint{2.731594in}{1.272219in}}%
\pgfpathlineto{\pgfqpoint{2.816053in}{1.345305in}}%
\pgfpathlineto{\pgfqpoint{2.854302in}{1.388774in}}%
\pgfpathlineto{\pgfqpoint{2.893139in}{1.440140in}}%
\pgfpathlineto{\pgfqpoint{2.930002in}{1.498148in}}%
\pgfpathlineto{\pgfqpoint{2.964105in}{1.568105in}}%
\pgfpathlineto{\pgfqpoint{2.977400in}{1.606024in}}%
\pgfpathlineto{\pgfqpoint{2.985764in}{1.634758in}}%
\pgfpathlineto{\pgfqpoint{2.995883in}{1.693702in}}%
\pgfpathlineto{\pgfqpoint{2.996934in}{1.753205in}}%
\pgfpathlineto{\pgfqpoint{2.984948in}{1.830988in}}%
\pgfpathlineto{\pgfqpoint{2.973540in}{1.878792in}}%
\pgfpathlineto{\pgfqpoint{2.941910in}{1.971477in}}%
\pgfpathlineto{\pgfqpoint{2.894925in}{2.096758in}}%
\pgfpathlineto{\pgfqpoint{2.875104in}{2.161488in}}%
\pgfpathlineto{\pgfqpoint{2.863786in}{2.201900in}}%
\pgfpathlineto{\pgfqpoint{2.856009in}{2.263039in}}%
\pgfpathlineto{\pgfqpoint{2.859282in}{2.332121in}}%
\pgfpathlineto{\pgfqpoint{2.869108in}{2.385163in}}%
\pgfpathlineto{\pgfqpoint{2.873508in}{2.395553in}}%
\pgfpathlineto{\pgfqpoint{2.888988in}{2.441797in}}%
\pgfpathlineto{\pgfqpoint{2.895691in}{2.454194in}}%
\pgfpathlineto{\pgfqpoint{2.917087in}{2.499676in}}%
\pgfpathlineto{\pgfqpoint{2.923954in}{2.510489in}}%
\pgfpathlineto{\pgfqpoint{2.961177in}{2.573254in}}%
\pgfpathlineto{\pgfqpoint{3.005850in}{2.635494in}}%
\pgfpathlineto{\pgfqpoint{3.055396in}{2.696374in}}%
\pgfpathlineto{\pgfqpoint{3.099168in}{2.744518in}}%
\pgfpathlineto{\pgfqpoint{3.121525in}{2.767717in}}%
\pgfpathlineto{\pgfqpoint{3.166948in}{2.808681in}}%
\pgfpathlineto{\pgfqpoint{3.242565in}{2.856967in}}%
\pgfpathlineto{\pgfqpoint{3.314055in}{2.874052in}}%
\pgfpathlineto{\pgfqpoint{3.352417in}{2.865095in}}%
\pgfpathlineto{\pgfqpoint{3.372280in}{2.862253in}}%
\pgfpathlineto{\pgfqpoint{3.408848in}{2.838302in}}%
\pgfpathlineto{\pgfqpoint{3.426547in}{2.829316in}}%
\pgfpathlineto{\pgfqpoint{3.449019in}{2.804195in}}%
\pgfpathlineto{\pgfqpoint{3.474641in}{2.779924in}}%
\pgfpathlineto{\pgfqpoint{3.484355in}{2.765030in}}%
\pgfpathlineto{\pgfqpoint{3.521092in}{2.714933in}}%
\pgfpathlineto{\pgfqpoint{3.562579in}{2.633450in}}%
\pgfpathlineto{\pgfqpoint{3.588600in}{2.564310in}}%
\pgfpathlineto{\pgfqpoint{3.603138in}{2.513363in}}%
\pgfpathlineto{\pgfqpoint{3.607736in}{2.491127in}}%
\pgfpathlineto{\pgfqpoint{3.615378in}{2.445058in}}%
\pgfpathlineto{\pgfqpoint{3.620569in}{2.384184in}}%
\pgfpathlineto{\pgfqpoint{3.620741in}{2.322798in}}%
\pgfpathlineto{\pgfqpoint{3.613584in}{2.252133in}}%
\pgfpathlineto{\pgfqpoint{3.602135in}{2.188237in}}%
\pgfpathlineto{\pgfqpoint{3.589024in}{2.128112in}}%
\pgfpathlineto{\pgfqpoint{3.559732in}{2.022510in}}%
\pgfpathlineto{\pgfqpoint{3.542939in}{1.963723in}}%
\pgfpathlineto{\pgfqpoint{3.513399in}{1.840679in}}%
\pgfpathlineto{\pgfqpoint{3.511285in}{1.822079in}}%
\pgfpathlineto{\pgfqpoint{3.504989in}{1.783651in}}%
\pgfpathlineto{\pgfqpoint{3.501922in}{1.728226in}}%
\pgfpathlineto{\pgfqpoint{3.505461in}{1.671706in}}%
\pgfpathlineto{\pgfqpoint{3.518011in}{1.609753in}}%
\pgfpathlineto{\pgfqpoint{3.529702in}{1.563419in}}%
\pgfpathlineto{\pgfqpoint{3.540174in}{1.537976in}}%
\pgfpathlineto{\pgfqpoint{3.550182in}{1.505603in}}%
\pgfpathlineto{\pgfqpoint{3.578570in}{1.442056in}}%
\pgfpathlineto{\pgfqpoint{3.609702in}{1.380039in}}%
\pgfpathlineto{\pgfqpoint{3.630181in}{1.338911in}}%
\pgfpathlineto{\pgfqpoint{3.821972in}{0.993716in}}%
\pgfpathlineto{\pgfqpoint{3.898374in}{0.851112in}}%
\pgfpathlineto{\pgfqpoint{3.906949in}{0.834031in}}%
\pgfpathlineto{\pgfqpoint{3.906949in}{0.834031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.069320in}{3.229586in}}%
\pgfpathlineto{\pgfqpoint{2.103026in}{3.160050in}}%
\pgfpathlineto{\pgfqpoint{2.156891in}{3.052166in}}%
\pgfpathlineto{\pgfqpoint{2.217775in}{2.940080in}}%
\pgfpathlineto{\pgfqpoint{2.272650in}{2.847171in}}%
\pgfpathlineto{\pgfqpoint{2.393714in}{2.659217in}}%
\pgfpathlineto{\pgfqpoint{2.409291in}{2.639763in}}%
\pgfpathlineto{\pgfqpoint{2.426403in}{2.613457in}}%
\pgfpathlineto{\pgfqpoint{2.448272in}{2.584451in}}%
\pgfpathlineto{\pgfqpoint{2.484048in}{2.531028in}}%
\pgfpathlineto{\pgfqpoint{2.515104in}{2.494377in}}%
\pgfpathlineto{\pgfqpoint{2.532480in}{2.464121in}}%
\pgfpathlineto{\pgfqpoint{2.551197in}{2.447332in}}%
\pgfpathlineto{\pgfqpoint{2.575313in}{2.409088in}}%
\pgfpathlineto{\pgfqpoint{2.608641in}{2.385052in}}%
\pgfpathlineto{\pgfqpoint{2.622764in}{2.360258in}}%
\pgfpathlineto{\pgfqpoint{2.649713in}{2.357969in}}%
\pgfpathlineto{\pgfqpoint{2.688931in}{2.373775in}}%
\pgfpathlineto{\pgfqpoint{2.696807in}{2.386617in}}%
\pgfpathlineto{\pgfqpoint{2.731395in}{2.420840in}}%
\pgfpathlineto{\pgfqpoint{2.747184in}{2.445072in}}%
\pgfpathlineto{\pgfqpoint{2.760645in}{2.457480in}}%
\pgfpathlineto{\pgfqpoint{2.851642in}{2.574582in}}%
\pgfpathlineto{\pgfqpoint{2.858568in}{2.582163in}}%
\pgfpathlineto{\pgfqpoint{2.984048in}{2.736651in}}%
\pgfpathlineto{\pgfqpoint{3.038495in}{2.802069in}}%
\pgfpathlineto{\pgfqpoint{3.152690in}{2.926716in}}%
\pgfpathlineto{\pgfqpoint{3.200066in}{2.970666in}}%
\pgfpathlineto{\pgfqpoint{3.218476in}{2.988242in}}%
\pgfpathlineto{\pgfqpoint{3.285237in}{3.030027in}}%
\pgfpathlineto{\pgfqpoint{3.332405in}{3.041401in}}%
\pgfpathlineto{\pgfqpoint{3.396252in}{3.018170in}}%
\pgfpathlineto{\pgfqpoint{3.413969in}{3.006799in}}%
\pgfpathlineto{\pgfqpoint{3.420627in}{2.998021in}}%
\pgfpathlineto{\pgfqpoint{3.450723in}{2.969851in}}%
\pgfpathlineto{\pgfqpoint{3.493406in}{2.914887in}}%
\pgfpathlineto{\pgfqpoint{3.532692in}{2.857054in}}%
\pgfpathlineto{\pgfqpoint{3.561820in}{2.806195in}}%
\pgfpathlineto{\pgfqpoint{3.595731in}{2.740395in}}%
\pgfpathlineto{\pgfqpoint{3.631727in}{2.655940in}}%
\pgfpathlineto{\pgfqpoint{3.656101in}{2.581856in}}%
\pgfpathlineto{\pgfqpoint{3.662007in}{2.559307in}}%
\pgfpathlineto{\pgfqpoint{3.673177in}{2.511690in}}%
\pgfpathlineto{\pgfqpoint{3.682436in}{2.445191in}}%
\pgfpathlineto{\pgfqpoint{3.686534in}{2.382302in}}%
\pgfpathlineto{\pgfqpoint{3.685040in}{2.321063in}}%
\pgfpathlineto{\pgfqpoint{3.677600in}{2.252859in}}%
\pgfpathlineto{\pgfqpoint{3.672974in}{2.222206in}}%
\pgfpathlineto{\pgfqpoint{3.659573in}{2.151888in}}%
\pgfpathlineto{\pgfqpoint{3.611810in}{1.964791in}}%
\pgfpathlineto{\pgfqpoint{3.599895in}{1.915331in}}%
\pgfpathlineto{\pgfqpoint{3.586172in}{1.842703in}}%
\pgfpathlineto{\pgfqpoint{3.579411in}{1.795720in}}%
\pgfpathlineto{\pgfqpoint{3.575785in}{1.717112in}}%
\pgfpathlineto{\pgfqpoint{3.576461in}{1.691119in}}%
\pgfpathlineto{\pgfqpoint{3.581173in}{1.658307in}}%
\pgfpathlineto{\pgfqpoint{3.582930in}{1.633681in}}%
\pgfpathlineto{\pgfqpoint{3.593679in}{1.578676in}}%
\pgfpathlineto{\pgfqpoint{3.612845in}{1.518192in}}%
\pgfpathlineto{\pgfqpoint{3.653608in}{1.412360in}}%
\pgfpathlineto{\pgfqpoint{3.740606in}{1.240544in}}%
\pgfpathlineto{\pgfqpoint{3.913393in}{0.934298in}}%
\pgfpathlineto{\pgfqpoint{3.950242in}{0.870310in}}%
\pgfpathlineto{\pgfqpoint{3.950242in}{0.870310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.883963in}{1.701486in}}%
\pgfpathlineto{\pgfqpoint{2.885494in}{1.723300in}}%
\pgfpathlineto{\pgfqpoint{2.884753in}{1.745220in}}%
\pgfpathlineto{\pgfqpoint{2.881413in}{1.783858in}}%
\pgfpathlineto{\pgfqpoint{2.880371in}{1.792464in}}%
\pgfpathlineto{\pgfqpoint{2.879316in}{1.797798in}}%
\pgfpathlineto{\pgfqpoint{2.863938in}{1.859885in}}%
\pgfpathlineto{\pgfqpoint{2.855437in}{1.886556in}}%
\pgfpathlineto{\pgfqpoint{2.843641in}{1.918477in}}%
\pgfpathlineto{\pgfqpoint{2.830451in}{1.950086in}}%
\pgfpathlineto{\pgfqpoint{2.824993in}{1.962630in}}%
\pgfpathlineto{\pgfqpoint{2.800514in}{2.011569in}}%
\pgfpathlineto{\pgfqpoint{2.787375in}{2.038676in}}%
\pgfpathlineto{\pgfqpoint{2.770655in}{2.064608in}}%
\pgfpathlineto{\pgfqpoint{2.755200in}{2.085947in}}%
\pgfpathlineto{\pgfqpoint{2.739756in}{2.113584in}}%
\pgfpathlineto{\pgfqpoint{2.720284in}{2.135994in}}%
\pgfpathlineto{\pgfqpoint{2.702835in}{2.168969in}}%
\pgfpathlineto{\pgfqpoint{2.679010in}{2.178649in}}%
\pgfpathlineto{\pgfqpoint{2.645603in}{2.197490in}}%
\pgfpathlineto{\pgfqpoint{2.633568in}{2.199424in}}%
\pgfpathlineto{\pgfqpoint{2.602607in}{2.170904in}}%
\pgfpathlineto{\pgfqpoint{2.592447in}{2.148526in}}%
\pgfpathlineto{\pgfqpoint{2.571667in}{2.123819in}}%
\pgfpathlineto{\pgfqpoint{2.546360in}{2.082564in}}%
\pgfpathlineto{\pgfqpoint{2.537549in}{2.074434in}}%
\pgfpathlineto{\pgfqpoint{2.508651in}{2.022797in}}%
\pgfpathlineto{\pgfqpoint{2.508053in}{2.021998in}}%
\pgfpathlineto{\pgfqpoint{2.505365in}{2.016726in}}%
\pgfpathlineto{\pgfqpoint{2.482964in}{1.968851in}}%
\pgfpathlineto{\pgfqpoint{2.481314in}{1.964023in}}%
\pgfpathlineto{\pgfqpoint{2.467949in}{1.931183in}}%
\pgfpathlineto{\pgfqpoint{2.457299in}{1.903396in}}%
\pgfpathlineto{\pgfqpoint{2.455876in}{1.899121in}}%
\pgfpathlineto{\pgfqpoint{2.447567in}{1.874903in}}%
\pgfpathlineto{\pgfqpoint{2.438749in}{1.844080in}}%
\pgfpathlineto{\pgfqpoint{2.437773in}{1.839534in}}%
\pgfpathlineto{\pgfqpoint{2.428320in}{1.798617in}}%
\pgfpathlineto{\pgfqpoint{2.425159in}{1.782699in}}%
\pgfpathlineto{\pgfqpoint{2.424574in}{1.780018in}}%
\pgfpathlineto{\pgfqpoint{2.420895in}{1.747336in}}%
\pgfpathlineto{\pgfqpoint{2.417602in}{1.715286in}}%
\pgfpathlineto{\pgfqpoint{2.417396in}{1.711137in}}%
\pgfpathlineto{\pgfqpoint{2.418626in}{1.674419in}}%
\pgfpathlineto{\pgfqpoint{2.419860in}{1.641472in}}%
\pgfpathlineto{\pgfqpoint{2.423083in}{1.613619in}}%
\pgfpathlineto{\pgfqpoint{2.431167in}{1.565205in}}%
\pgfpathlineto{\pgfqpoint{2.431321in}{1.564576in}}%
\pgfpathlineto{\pgfqpoint{2.431624in}{1.563449in}}%
\pgfpathlineto{\pgfqpoint{2.449534in}{1.519777in}}%
\pgfpathlineto{\pgfqpoint{2.460625in}{1.488343in}}%
\pgfpathlineto{\pgfqpoint{2.464827in}{1.482498in}}%
\pgfpathlineto{\pgfqpoint{2.475872in}{1.465138in}}%
\pgfpathlineto{\pgfqpoint{2.496183in}{1.436896in}}%
\pgfpathlineto{\pgfqpoint{2.503577in}{1.426268in}}%
\pgfpathlineto{\pgfqpoint{2.534881in}{1.402349in}}%
\pgfpathlineto{\pgfqpoint{2.555217in}{1.385865in}}%
\pgfpathlineto{\pgfqpoint{2.601206in}{1.372975in}}%
\pgfpathlineto{\pgfqpoint{2.614419in}{1.368595in}}%
\pgfpathlineto{\pgfqpoint{2.633358in}{1.371123in}}%
\pgfpathlineto{\pgfqpoint{2.684048in}{1.382213in}}%
\pgfpathlineto{\pgfqpoint{2.716204in}{1.402214in}}%
\pgfpathlineto{\pgfqpoint{2.748791in}{1.428212in}}%
\pgfpathlineto{\pgfqpoint{2.766401in}{1.441932in}}%
\pgfpathlineto{\pgfqpoint{2.782615in}{1.458643in}}%
\pgfpathlineto{\pgfqpoint{2.805442in}{1.488194in}}%
\pgfpathlineto{\pgfqpoint{2.818300in}{1.508374in}}%
\pgfpathlineto{\pgfqpoint{2.838216in}{1.541202in}}%
\pgfpathlineto{\pgfqpoint{2.854819in}{1.577153in}}%
\pgfpathlineto{\pgfqpoint{2.862888in}{1.596755in}}%
\pgfpathlineto{\pgfqpoint{2.875071in}{1.639730in}}%
\pgfpathlineto{\pgfqpoint{2.879016in}{1.658754in}}%
\pgfpathlineto{\pgfqpoint{2.883963in}{1.701486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.507600in}{3.417105in}}%
\pgfpathlineto{\pgfqpoint{3.496675in}{3.356701in}}%
\pgfpathlineto{\pgfqpoint{3.495451in}{3.352431in}}%
\pgfpathlineto{\pgfqpoint{3.495115in}{3.348008in}}%
\pgfpathlineto{\pgfqpoint{3.485988in}{3.313465in}}%
\pgfpathlineto{\pgfqpoint{3.487654in}{3.291022in}}%
\pgfpathlineto{\pgfqpoint{3.485023in}{3.271365in}}%
\pgfpathlineto{\pgfqpoint{3.489867in}{3.232754in}}%
\pgfpathlineto{\pgfqpoint{3.489740in}{3.227171in}}%
\pgfpathlineto{\pgfqpoint{3.499093in}{3.171850in}}%
\pgfpathlineto{\pgfqpoint{3.506441in}{3.139481in}}%
\pgfpathlineto{\pgfqpoint{3.519580in}{3.106612in}}%
\pgfpathlineto{\pgfqpoint{3.530600in}{3.070414in}}%
\pgfpathlineto{\pgfqpoint{3.534834in}{3.060828in}}%
\pgfpathlineto{\pgfqpoint{3.546506in}{3.034119in}}%
\pgfpathlineto{\pgfqpoint{3.556197in}{3.008923in}}%
\pgfpathlineto{\pgfqpoint{3.558008in}{3.002767in}}%
\pgfpathlineto{\pgfqpoint{3.561930in}{2.993377in}}%
\pgfpathlineto{\pgfqpoint{3.577244in}{2.956069in}}%
\pgfpathlineto{\pgfqpoint{3.588232in}{2.935183in}}%
\pgfpathlineto{\pgfqpoint{3.605787in}{2.891425in}}%
\pgfpathlineto{\pgfqpoint{3.620234in}{2.861560in}}%
\pgfpathlineto{\pgfqpoint{3.645479in}{2.803716in}}%
\pgfpathlineto{\pgfqpoint{3.645811in}{2.802907in}}%
\pgfpathlineto{\pgfqpoint{3.645962in}{2.802510in}}%
\pgfpathlineto{\pgfqpoint{3.669995in}{2.744184in}}%
\pgfpathlineto{\pgfqpoint{3.678744in}{2.720420in}}%
\pgfpathlineto{\pgfqpoint{3.688555in}{2.694116in}}%
\pgfpathlineto{\pgfqpoint{3.701290in}{2.657817in}}%
\pgfpathlineto{\pgfqpoint{3.705875in}{2.644036in}}%
\pgfpathlineto{\pgfqpoint{3.708542in}{2.634757in}}%
\pgfpathlineto{\pgfqpoint{3.726186in}{2.569706in}}%
\pgfpathlineto{\pgfqpoint{3.728713in}{2.559793in}}%
\pgfpathlineto{\pgfqpoint{3.730407in}{2.550646in}}%
\pgfpathlineto{\pgfqpoint{3.739470in}{2.502558in}}%
\pgfpathlineto{\pgfqpoint{3.741312in}{2.486248in}}%
\pgfpathlineto{\pgfqpoint{3.746759in}{2.440589in}}%
\pgfpathlineto{\pgfqpoint{3.748209in}{2.401686in}}%
\pgfpathlineto{\pgfqpoint{3.748948in}{2.387025in}}%
\pgfpathlineto{\pgfqpoint{3.747062in}{2.330487in}}%
\pgfpathlineto{\pgfqpoint{3.746836in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.746652in}{2.322402in}}%
\pgfpathlineto{\pgfqpoint{3.741758in}{2.273373in}}%
\pgfpathlineto{\pgfqpoint{3.738880in}{2.255479in}}%
\pgfpathlineto{\pgfqpoint{3.734299in}{2.225281in}}%
\pgfpathlineto{\pgfqpoint{3.725512in}{2.180579in}}%
\pgfpathlineto{\pgfqpoint{3.722788in}{2.166807in}}%
\pgfpathlineto{\pgfqpoint{3.716262in}{2.137905in}}%
\pgfpathlineto{\pgfqpoint{3.711568in}{2.117598in}}%
\pgfpathlineto{\pgfqpoint{3.710172in}{2.112082in}}%
\pgfpathlineto{\pgfqpoint{3.703608in}{2.085791in}}%
\pgfpathlineto{\pgfqpoint{3.692290in}{2.041806in}}%
\pgfpathlineto{\pgfqpoint{3.689451in}{2.030118in}}%
\pgfpathlineto{\pgfqpoint{3.679114in}{1.990753in}}%
\pgfpathlineto{\pgfqpoint{3.670233in}{1.953191in}}%
\pgfpathlineto{\pgfqpoint{3.665030in}{1.929685in}}%
\pgfpathlineto{\pgfqpoint{3.656190in}{1.888019in}}%
\pgfpathlineto{\pgfqpoint{3.654110in}{1.874273in}}%
\pgfpathlineto{\pgfqpoint{3.643473in}{1.806109in}}%
\pgfpathlineto{\pgfqpoint{3.642074in}{1.786464in}}%
\pgfpathlineto{\pgfqpoint{3.640284in}{1.767312in}}%
\pgfpathlineto{\pgfqpoint{3.639005in}{1.729885in}}%
\pgfpathlineto{\pgfqpoint{3.639287in}{1.708867in}}%
\pgfpathlineto{\pgfqpoint{3.643296in}{1.663575in}}%
\pgfpathlineto{\pgfqpoint{3.644047in}{1.650086in}}%
\pgfpathlineto{\pgfqpoint{3.645498in}{1.640801in}}%
\pgfpathlineto{\pgfqpoint{3.651926in}{1.596110in}}%
\pgfpathlineto{\pgfqpoint{3.659415in}{1.563220in}}%
\pgfpathlineto{\pgfqpoint{3.664764in}{1.541159in}}%
\pgfpathlineto{\pgfqpoint{3.674327in}{1.512194in}}%
\pgfpathlineto{\pgfqpoint{3.682051in}{1.485962in}}%
\pgfpathlineto{\pgfqpoint{3.690126in}{1.464044in}}%
\pgfpathlineto{\pgfqpoint{3.703024in}{1.430237in}}%
\pgfpathlineto{\pgfqpoint{3.717325in}{1.398295in}}%
\pgfpathlineto{\pgfqpoint{3.727159in}{1.375155in}}%
\pgfpathlineto{\pgfqpoint{3.737266in}{1.353865in}}%
\pgfpathlineto{\pgfqpoint{3.748475in}{1.330538in}}%
\pgfpathlineto{\pgfqpoint{3.767686in}{1.292807in}}%
\pgfpathlineto{\pgfqpoint{3.773749in}{1.281381in}}%
\pgfpathlineto{\pgfqpoint{3.790229in}{1.250399in}}%
\pgfpathlineto{\pgfqpoint{3.802805in}{1.227376in}}%
\pgfpathlineto{\pgfqpoint{3.812874in}{1.209646in}}%
\pgfpathlineto{\pgfqpoint{3.833165in}{1.173732in}}%
\pgfpathlineto{\pgfqpoint{3.853211in}{1.138683in}}%
\pgfpathlineto{\pgfqpoint{3.857905in}{1.130467in}}%
\pgfpathlineto{\pgfqpoint{3.861350in}{1.124447in}}%
\pgfpathlineto{\pgfqpoint{3.883487in}{1.087690in}}%
\pgfpathlineto{\pgfqpoint{3.899302in}{1.061748in}}%
\pgfpathlineto{\pgfqpoint{3.909062in}{1.045059in}}%
\pgfpathlineto{\pgfqpoint{3.929520in}{1.011154in}}%
\pgfpathlineto{\pgfqpoint{3.935914in}{0.999959in}}%
\pgfpathlineto{\pgfqpoint{3.958172in}{0.963910in}}%
\pgfpathlineto{\pgfqpoint{3.959727in}{0.961222in}}%
\pgfpathlineto{\pgfqpoint{3.962892in}{0.955912in}}%
\pgfpathlineto{\pgfqpoint{3.992637in}{0.908602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116879in}{3.262948in}}%
\pgfpathlineto{\pgfqpoint{2.137350in}{3.217585in}}%
\pgfpathlineto{\pgfqpoint{2.140927in}{3.209360in}}%
\pgfpathlineto{\pgfqpoint{2.143234in}{3.204008in}}%
\pgfpathlineto{\pgfqpoint{2.154639in}{3.178637in}}%
\pgfpathlineto{\pgfqpoint{2.164379in}{3.157547in}}%
\pgfpathlineto{\pgfqpoint{2.167179in}{3.151841in}}%
\pgfpathlineto{\pgfqpoint{2.176142in}{3.132678in}}%
\pgfpathlineto{\pgfqpoint{2.190715in}{3.102312in}}%
\pgfpathlineto{\pgfqpoint{2.193508in}{3.096265in}}%
\pgfpathlineto{\pgfqpoint{2.214705in}{3.054543in}}%
\pgfpathlineto{\pgfqpoint{2.220751in}{3.042758in}}%
\pgfpathlineto{\pgfqpoint{2.242340in}{3.002341in}}%
\pgfpathlineto{\pgfqpoint{2.247724in}{2.992678in}}%
\pgfpathlineto{\pgfqpoint{2.270973in}{2.951923in}}%
\pgfpathlineto{\pgfqpoint{2.277718in}{2.941012in}}%
\pgfpathlineto{\pgfqpoint{2.305222in}{2.895886in}}%
\pgfpathlineto{\pgfqpoint{2.312690in}{2.884837in}}%
\pgfpathlineto{\pgfqpoint{2.333286in}{2.853413in}}%
\pgfpathlineto{\pgfqpoint{2.352244in}{2.826217in}}%
\pgfpathlineto{\pgfqpoint{2.362374in}{2.811644in}}%
\pgfpathlineto{\pgfqpoint{2.376059in}{2.791836in}}%
\pgfpathlineto{\pgfqpoint{2.387822in}{2.777255in}}%
\pgfpathlineto{\pgfqpoint{2.398488in}{2.763714in}}%
\pgfpathlineto{\pgfqpoint{2.414095in}{2.743693in}}%
\pgfpathlineto{\pgfqpoint{2.420869in}{2.734328in}}%
\pgfpathlineto{\pgfqpoint{2.452286in}{2.699235in}}%
\pgfpathlineto{\pgfqpoint{2.462509in}{2.686199in}}%
\pgfpathlineto{\pgfqpoint{2.485700in}{2.665098in}}%
\pgfpathlineto{\pgfqpoint{2.509299in}{2.643616in}}%
\pgfpathlineto{\pgfqpoint{2.518082in}{2.634382in}}%
\pgfpathlineto{\pgfqpoint{2.529448in}{2.623860in}}%
\pgfpathlineto{\pgfqpoint{2.566693in}{2.600105in}}%
\pgfpathlineto{\pgfqpoint{2.619373in}{2.580339in}}%
\pgfpathlineto{\pgfqpoint{2.631940in}{2.577875in}}%
\pgfpathlineto{\pgfqpoint{2.666876in}{2.579649in}}%
\pgfpathlineto{\pgfqpoint{2.686828in}{2.585573in}}%
\pgfpathlineto{\pgfqpoint{2.719837in}{2.599226in}}%
\pgfpathlineto{\pgfqpoint{2.747729in}{2.614481in}}%
\pgfpathlineto{\pgfqpoint{2.761700in}{2.624801in}}%
\pgfpathlineto{\pgfqpoint{2.771914in}{2.634423in}}%
\pgfpathlineto{\pgfqpoint{2.797485in}{2.653220in}}%
\pgfpathlineto{\pgfqpoint{2.826240in}{2.682516in}}%
\pgfpathlineto{\pgfqpoint{2.849780in}{2.702828in}}%
\pgfpathlineto{\pgfqpoint{2.871489in}{2.726606in}}%
\pgfpathlineto{\pgfqpoint{2.906581in}{2.764964in}}%
\pgfpathlineto{\pgfqpoint{2.908571in}{2.767071in}}%
\pgfpathlineto{\pgfqpoint{2.910508in}{2.769158in}}%
\pgfpathlineto{\pgfqpoint{2.952005in}{2.818041in}}%
\pgfpathlineto{\pgfqpoint{2.993490in}{2.869114in}}%
\pgfpathlineto{\pgfqpoint{2.995857in}{2.872046in}}%
\pgfpathlineto{\pgfqpoint{3.000866in}{2.878700in}}%
\pgfpathlineto{\pgfqpoint{3.032573in}{2.919042in}}%
\pgfpathlineto{\pgfqpoint{3.054211in}{2.947815in}}%
\pgfpathlineto{\pgfqpoint{3.068565in}{2.967832in}}%
\pgfpathlineto{\pgfqpoint{3.095235in}{3.007670in}}%
\pgfpathlineto{\pgfqpoint{3.104900in}{3.020418in}}%
\pgfpathlineto{\pgfqpoint{3.110647in}{3.028447in}}%
\pgfpathlineto{\pgfqpoint{3.137913in}{3.070383in}}%
\pgfpathlineto{\pgfqpoint{3.158065in}{3.103500in}}%
\pgfpathlineto{\pgfqpoint{3.167788in}{3.123150in}}%
\pgfpathlineto{\pgfqpoint{3.189255in}{3.165424in}}%
\pgfpathlineto{\pgfqpoint{3.191377in}{3.168781in}}%
\pgfpathlineto{\pgfqpoint{3.193266in}{3.173217in}}%
\pgfpathlineto{\pgfqpoint{3.216362in}{3.223110in}}%
\pgfpathlineto{\pgfqpoint{3.224736in}{3.257748in}}%
\pgfpathlineto{\pgfqpoint{3.234916in}{3.282764in}}%
\pgfpathlineto{\pgfqpoint{3.240897in}{3.322316in}}%
\pgfpathlineto{\pgfqpoint{3.245715in}{3.342625in}}%
\pgfpathlineto{\pgfqpoint{3.249479in}{3.386309in}}%
\pgfpathlineto{\pgfqpoint{3.251545in}{3.402319in}}%
\pgfpathlineto{\pgfqpoint{3.250835in}{3.418402in}}%
\pgfpathlineto{\pgfqpoint{3.255161in}{3.443358in}}%
\pgfpathlineto{\pgfqpoint{3.255594in}{3.469540in}}%
\pgfpathlineto{\pgfqpoint{3.260323in}{3.489828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.553938in}{1.781547in}}%
\pgfpathlineto{\pgfqpoint{2.552839in}{1.778554in}}%
\pgfpathlineto{\pgfqpoint{2.552698in}{1.777881in}}%
\pgfpathlineto{\pgfqpoint{2.551447in}{1.772197in}}%
\pgfpathlineto{\pgfqpoint{2.545477in}{1.723274in}}%
\pgfpathlineto{\pgfqpoint{2.543502in}{1.711355in}}%
\pgfpathlineto{\pgfqpoint{2.549540in}{1.671439in}}%
\pgfpathlineto{\pgfqpoint{2.554989in}{1.632415in}}%
\pgfpathlineto{\pgfqpoint{2.559115in}{1.621145in}}%
\pgfpathlineto{\pgfqpoint{2.563353in}{1.609700in}}%
\pgfpathlineto{\pgfqpoint{2.600306in}{1.580573in}}%
\pgfpathlineto{\pgfqpoint{2.617182in}{1.565367in}}%
\pgfpathlineto{\pgfqpoint{2.660133in}{1.571083in}}%
\pgfpathlineto{\pgfqpoint{2.687013in}{1.586751in}}%
\pgfpathlineto{\pgfqpoint{2.710539in}{1.614916in}}%
\pgfpathlineto{\pgfqpoint{2.717006in}{1.629457in}}%
\pgfpathlineto{\pgfqpoint{2.734110in}{1.670873in}}%
\pgfpathlineto{\pgfqpoint{2.736387in}{1.689392in}}%
\pgfpathlineto{\pgfqpoint{2.738636in}{1.742793in}}%
\pgfpathlineto{\pgfqpoint{2.737269in}{1.751808in}}%
\pgfpathlineto{\pgfqpoint{2.733960in}{1.770448in}}%
\pgfpathlineto{\pgfqpoint{2.718773in}{1.799973in}}%
\pgfpathlineto{\pgfqpoint{2.702125in}{1.830294in}}%
\pgfpathlineto{\pgfqpoint{2.692224in}{1.845399in}}%
\pgfpathlineto{\pgfqpoint{2.648293in}{1.865883in}}%
\pgfpathlineto{\pgfqpoint{2.633031in}{1.871013in}}%
\pgfpathlineto{\pgfqpoint{2.583700in}{1.826290in}}%
\pgfpathlineto{\pgfqpoint{2.553938in}{1.781547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.649601in}{3.353325in}}%
\pgfpathlineto{\pgfqpoint{3.642335in}{3.325867in}}%
\pgfpathlineto{\pgfqpoint{3.636069in}{3.305838in}}%
\pgfpathlineto{\pgfqpoint{3.633414in}{3.295379in}}%
\pgfpathlineto{\pgfqpoint{3.625249in}{3.254929in}}%
\pgfpathlineto{\pgfqpoint{3.622596in}{3.212851in}}%
\pgfpathlineto{\pgfqpoint{3.622507in}{3.211634in}}%
\pgfpathlineto{\pgfqpoint{3.622604in}{3.210122in}}%
\pgfpathlineto{\pgfqpoint{3.621693in}{3.158771in}}%
\pgfpathlineto{\pgfqpoint{3.629197in}{3.104364in}}%
\pgfpathlineto{\pgfqpoint{3.629211in}{3.104087in}}%
\pgfpathlineto{\pgfqpoint{3.629272in}{3.103712in}}%
\pgfpathlineto{\pgfqpoint{3.635481in}{3.063754in}}%
\pgfpathlineto{\pgfqpoint{3.644360in}{3.032452in}}%
\pgfpathlineto{\pgfqpoint{3.647983in}{3.014697in}}%
\pgfpathlineto{\pgfqpoint{3.667118in}{2.950270in}}%
\pgfpathlineto{\pgfqpoint{3.667307in}{2.949471in}}%
\pgfpathlineto{\pgfqpoint{3.667605in}{2.948494in}}%
\pgfpathlineto{\pgfqpoint{3.684783in}{2.898117in}}%
\pgfpathlineto{\pgfqpoint{3.697611in}{2.863861in}}%
\pgfpathlineto{\pgfqpoint{3.702706in}{2.848776in}}%
\pgfpathlineto{\pgfqpoint{3.706346in}{2.838152in}}%
\pgfpathlineto{\pgfqpoint{3.721578in}{2.798087in}}%
\pgfpathlineto{\pgfqpoint{3.733395in}{2.764170in}}%
\pgfpathlineto{\pgfqpoint{3.741737in}{2.741369in}}%
\pgfpathlineto{\pgfqpoint{3.763250in}{2.676241in}}%
\pgfpathlineto{\pgfqpoint{3.764627in}{2.672103in}}%
\pgfpathlineto{\pgfqpoint{3.766258in}{2.666428in}}%
\pgfpathlineto{\pgfqpoint{3.778487in}{2.625727in}}%
\pgfpathlineto{\pgfqpoint{3.785873in}{2.594804in}}%
\pgfpathlineto{\pgfqpoint{3.790683in}{2.575933in}}%
\pgfpathlineto{\pgfqpoint{3.797728in}{2.537903in}}%
\pgfpathlineto{\pgfqpoint{3.801248in}{2.521281in}}%
\pgfpathlineto{\pgfqpoint{3.802358in}{2.513409in}}%
\pgfpathlineto{\pgfqpoint{3.809366in}{2.452103in}}%
\pgfpathlineto{\pgfqpoint{3.810484in}{2.438378in}}%
\pgfpathlineto{\pgfqpoint{3.810436in}{2.419606in}}%
\pgfpathlineto{\pgfqpoint{3.811497in}{2.380044in}}%
\pgfpathlineto{\pgfqpoint{3.808283in}{2.324101in}}%
\pgfpathlineto{\pgfqpoint{3.808280in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.808262in}{2.323852in}}%
\pgfpathlineto{\pgfqpoint{3.802668in}{2.273625in}}%
\pgfpathlineto{\pgfqpoint{3.799296in}{2.255183in}}%
\pgfpathlineto{\pgfqpoint{3.794208in}{2.223428in}}%
\pgfpathlineto{\pgfqpoint{3.788075in}{2.195554in}}%
\pgfpathlineto{\pgfqpoint{3.783118in}{2.170893in}}%
\pgfpathlineto{\pgfqpoint{3.774099in}{2.133630in}}%
\pgfpathlineto{\pgfqpoint{3.773745in}{2.132096in}}%
\pgfpathlineto{\pgfqpoint{3.772182in}{2.125918in}}%
\pgfpathlineto{\pgfqpoint{3.761658in}{2.084243in}}%
\pgfpathlineto{\pgfqpoint{3.756877in}{2.066488in}}%
\pgfpathlineto{\pgfqpoint{3.749209in}{2.036946in}}%
\pgfpathlineto{\pgfqpoint{3.740833in}{2.003375in}}%
\pgfpathlineto{\pgfqpoint{3.733535in}{1.974714in}}%
\pgfpathlineto{\pgfqpoint{3.727290in}{1.948187in}}%
\pgfpathlineto{\pgfqpoint{3.715019in}{1.891105in}}%
\pgfpathlineto{\pgfqpoint{3.713181in}{1.882204in}}%
\pgfpathlineto{\pgfqpoint{3.712385in}{1.877304in}}%
\pgfpathlineto{\pgfqpoint{3.702890in}{1.815744in}}%
\pgfpathlineto{\pgfqpoint{3.701860in}{1.804302in}}%
\pgfpathlineto{\pgfqpoint{3.700455in}{1.780768in}}%
\pgfpathlineto{\pgfqpoint{3.697412in}{1.742658in}}%
\pgfpathlineto{\pgfqpoint{3.697011in}{1.725173in}}%
\pgfpathlineto{\pgfqpoint{3.699440in}{1.672686in}}%
\pgfpathlineto{\pgfqpoint{3.700893in}{1.646586in}}%
\pgfpathlineto{\pgfqpoint{3.703731in}{1.628428in}}%
\pgfpathlineto{\pgfqpoint{3.711001in}{1.583906in}}%
\pgfpathlineto{\pgfqpoint{3.717041in}{1.556341in}}%
\pgfpathlineto{\pgfqpoint{3.731379in}{1.505467in}}%
\pgfpathlineto{\pgfqpoint{3.732178in}{1.502453in}}%
\pgfpathlineto{\pgfqpoint{3.733141in}{1.499552in}}%
\pgfpathlineto{\pgfqpoint{3.751243in}{1.447603in}}%
\pgfpathlineto{\pgfqpoint{3.773353in}{1.393994in}}%
\pgfpathlineto{\pgfqpoint{3.773906in}{1.392625in}}%
\pgfpathlineto{\pgfqpoint{3.775551in}{1.389089in}}%
\pgfpathlineto{\pgfqpoint{3.802314in}{1.332016in}}%
\pgfpathlineto{\pgfqpoint{3.808431in}{1.319944in}}%
\pgfpathlineto{\pgfqpoint{3.822811in}{1.292631in}}%
\pgfpathlineto{\pgfqpoint{3.836919in}{1.266022in}}%
\pgfpathlineto{\pgfqpoint{3.843460in}{1.254180in}}%
\pgfpathlineto{\pgfqpoint{3.873980in}{1.200222in}}%
\pgfpathlineto{\pgfqpoint{3.876480in}{1.196104in}}%
\pgfpathlineto{\pgfqpoint{3.879195in}{1.191541in}}%
\pgfpathlineto{\pgfqpoint{3.896334in}{1.163513in}}%
\pgfpathlineto{\pgfqpoint{3.912537in}{1.137440in}}%
\pgfpathlineto{\pgfqpoint{3.923736in}{1.118536in}}%
\pgfpathlineto{\pgfqpoint{3.937789in}{1.097343in}}%
\pgfpathlineto{\pgfqpoint{3.953902in}{1.071494in}}%
\pgfpathlineto{\pgfqpoint{3.969409in}{1.046821in}}%
\pgfpathlineto{\pgfqpoint{3.971020in}{1.044199in}}%
\pgfpathlineto{\pgfqpoint{3.995192in}{1.007735in}}%
\pgfpathlineto{\pgfqpoint{4.000530in}{0.999252in}}%
\pgfpathlineto{\pgfqpoint{4.011537in}{0.982274in}}%
\pgfpathlineto{\pgfqpoint{4.034644in}{0.949548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.167602in}{3.295637in}}%
\pgfpathlineto{\pgfqpoint{2.184277in}{3.255017in}}%
\pgfpathlineto{\pgfqpoint{2.187677in}{3.246591in}}%
\pgfpathlineto{\pgfqpoint{2.195381in}{3.227749in}}%
\pgfpathlineto{\pgfqpoint{2.204748in}{3.206020in}}%
\pgfpathlineto{\pgfqpoint{2.207301in}{3.200340in}}%
\pgfpathlineto{\pgfqpoint{2.233566in}{3.141378in}}%
\pgfpathlineto{\pgfqpoint{2.240951in}{3.125989in}}%
\pgfpathlineto{\pgfqpoint{2.247136in}{3.112601in}}%
\pgfpathlineto{\pgfqpoint{2.257810in}{3.091510in}}%
\pgfpathlineto{\pgfqpoint{2.274085in}{3.059169in}}%
\pgfpathlineto{\pgfqpoint{2.281402in}{3.045732in}}%
\pgfpathlineto{\pgfqpoint{2.302311in}{3.008023in}}%
\pgfpathlineto{\pgfqpoint{2.309351in}{2.996494in}}%
\pgfpathlineto{\pgfqpoint{2.335228in}{2.953980in}}%
\pgfpathlineto{\pgfqpoint{2.338886in}{2.948719in}}%
\pgfpathlineto{\pgfqpoint{2.368717in}{2.904198in}}%
\pgfpathlineto{\pgfqpoint{2.372961in}{2.898824in}}%
\pgfpathlineto{\pgfqpoint{2.382115in}{2.887687in}}%
\pgfpathlineto{\pgfqpoint{2.421402in}{2.839750in}}%
\pgfpathlineto{\pgfqpoint{2.436427in}{2.820710in}}%
\pgfpathlineto{\pgfqpoint{2.447513in}{2.810688in}}%
\pgfpathlineto{\pgfqpoint{2.487629in}{2.771577in}}%
\pgfpathlineto{\pgfqpoint{2.489238in}{2.770522in}}%
\pgfpathlineto{\pgfqpoint{2.523712in}{2.743867in}}%
\pgfpathlineto{\pgfqpoint{2.533468in}{2.739577in}}%
\pgfpathlineto{\pgfqpoint{2.564246in}{2.723946in}}%
\pgfpathlineto{\pgfqpoint{2.603797in}{2.707368in}}%
\pgfpathlineto{\pgfqpoint{2.610506in}{2.706346in}}%
\pgfpathlineto{\pgfqpoint{2.653289in}{2.704296in}}%
\pgfpathlineto{\pgfqpoint{2.662224in}{2.705840in}}%
\pgfpathlineto{\pgfqpoint{2.695204in}{2.712222in}}%
\pgfpathlineto{\pgfqpoint{2.719557in}{2.722536in}}%
\pgfpathlineto{\pgfqpoint{2.746481in}{2.736420in}}%
\pgfpathlineto{\pgfqpoint{2.783590in}{2.761287in}}%
\pgfpathlineto{\pgfqpoint{2.785605in}{2.763009in}}%
\pgfpathlineto{\pgfqpoint{2.834348in}{2.804367in}}%
\pgfpathlineto{\pgfqpoint{2.836550in}{2.806700in}}%
\pgfpathlineto{\pgfqpoint{2.841945in}{2.812509in}}%
\pgfpathlineto{\pgfqpoint{2.886143in}{2.859113in}}%
\pgfpathlineto{\pgfqpoint{2.921964in}{2.902120in}}%
\pgfpathlineto{\pgfqpoint{2.927340in}{2.908470in}}%
\pgfpathlineto{\pgfqpoint{2.942105in}{2.928481in}}%
\pgfpathlineto{\pgfqpoint{2.960708in}{2.953766in}}%
\pgfpathlineto{\pgfqpoint{2.964810in}{2.959868in}}%
\pgfpathlineto{\pgfqpoint{2.995941in}{3.007646in}}%
\pgfpathlineto{\pgfqpoint{3.016112in}{3.041991in}}%
\pgfpathlineto{\pgfqpoint{3.026570in}{3.061368in}}%
\pgfpathlineto{\pgfqpoint{3.049234in}{3.108365in}}%
\pgfpathlineto{\pgfqpoint{3.051338in}{3.113276in}}%
\pgfpathlineto{\pgfqpoint{3.072002in}{3.165057in}}%
\pgfpathlineto{\pgfqpoint{3.075350in}{3.175782in}}%
\pgfpathlineto{\pgfqpoint{3.082212in}{3.203015in}}%
\pgfpathlineto{\pgfqpoint{3.089800in}{3.225621in}}%
\pgfpathlineto{\pgfqpoint{3.091957in}{3.236604in}}%
\pgfpathlineto{\pgfqpoint{3.101167in}{3.283966in}}%
\pgfpathlineto{\pgfqpoint{3.102783in}{3.297337in}}%
\pgfpathlineto{\pgfqpoint{3.108157in}{3.339973in}}%
\pgfpathlineto{\pgfqpoint{3.110422in}{3.394012in}}%
\pgfpathlineto{\pgfqpoint{3.111021in}{3.402319in}}%
\pgfpathlineto{\pgfqpoint{3.111069in}{3.404814in}}%
\pgfpathlineto{\pgfqpoint{3.112870in}{3.457305in}}%
\pgfpathlineto{\pgfqpoint{3.115574in}{3.510458in}}%
\pgfpathlineto{\pgfqpoint{3.115629in}{3.512218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.750183in}{3.296578in}}%
\pgfpathlineto{\pgfqpoint{3.744210in}{3.277980in}}%
\pgfpathlineto{\pgfqpoint{3.735536in}{3.252577in}}%
\pgfpathlineto{\pgfqpoint{3.725493in}{3.205663in}}%
\pgfpathlineto{\pgfqpoint{3.722758in}{3.187380in}}%
\pgfpathlineto{\pgfqpoint{3.720191in}{3.156531in}}%
\pgfpathlineto{\pgfqpoint{3.720567in}{3.121797in}}%
\pgfpathlineto{\pgfqpoint{3.720275in}{3.108900in}}%
\pgfpathlineto{\pgfqpoint{3.721198in}{3.093823in}}%
\pgfpathlineto{\pgfqpoint{3.727468in}{3.041937in}}%
\pgfpathlineto{\pgfqpoint{3.737729in}{2.991941in}}%
\pgfpathlineto{\pgfqpoint{3.740912in}{2.974321in}}%
\pgfpathlineto{\pgfqpoint{3.743885in}{2.960590in}}%
\pgfpathlineto{\pgfqpoint{3.754926in}{2.920686in}}%
\pgfpathlineto{\pgfqpoint{3.766399in}{2.882609in}}%
\pgfpathlineto{\pgfqpoint{3.769840in}{2.870875in}}%
\pgfpathlineto{\pgfqpoint{3.788760in}{2.812077in}}%
\pgfpathlineto{\pgfqpoint{3.790587in}{2.806484in}}%
\pgfpathlineto{\pgfqpoint{3.790888in}{2.805629in}}%
\pgfpathlineto{\pgfqpoint{3.791893in}{2.802573in}}%
\pgfpathlineto{\pgfqpoint{3.817004in}{2.728078in}}%
\pgfpathlineto{\pgfqpoint{3.820897in}{2.715473in}}%
\pgfpathlineto{\pgfqpoint{3.837184in}{2.662104in}}%
\pgfpathlineto{\pgfqpoint{3.845191in}{2.633403in}}%
\pgfpathlineto{\pgfqpoint{3.853591in}{2.602742in}}%
\pgfpathlineto{\pgfqpoint{3.862369in}{2.558356in}}%
\pgfpathlineto{\pgfqpoint{3.862906in}{2.555822in}}%
\pgfpathlineto{\pgfqpoint{3.863661in}{2.550465in}}%
\pgfpathlineto{\pgfqpoint{3.871835in}{2.505533in}}%
\pgfpathlineto{\pgfqpoint{3.873993in}{2.479665in}}%
\pgfpathlineto{\pgfqpoint{3.877111in}{2.439625in}}%
\pgfpathlineto{\pgfqpoint{3.877140in}{2.408946in}}%
\pgfpathlineto{\pgfqpoint{3.877459in}{2.380253in}}%
\pgfpathlineto{\pgfqpoint{3.872696in}{2.326905in}}%
\pgfpathlineto{\pgfqpoint{3.872495in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.872240in}{2.322597in}}%
\pgfpathlineto{\pgfqpoint{3.866095in}{2.274455in}}%
\pgfpathlineto{\pgfqpoint{3.862159in}{2.255837in}}%
\pgfpathlineto{\pgfqpoint{3.856712in}{2.225089in}}%
\pgfpathlineto{\pgfqpoint{3.849932in}{2.198244in}}%
\pgfpathlineto{\pgfqpoint{3.844589in}{2.173462in}}%
\pgfpathlineto{\pgfqpoint{3.835062in}{2.138087in}}%
\pgfpathlineto{\pgfqpoint{3.833132in}{2.129903in}}%
\pgfpathlineto{\pgfqpoint{3.825586in}{2.102786in}}%
\pgfpathlineto{\pgfqpoint{3.820372in}{2.083526in}}%
\pgfpathlineto{\pgfqpoint{3.818095in}{2.076047in}}%
\pgfpathlineto{\pgfqpoint{3.804528in}{2.025458in}}%
\pgfpathlineto{\pgfqpoint{3.796564in}{1.996145in}}%
\pgfpathlineto{\pgfqpoint{3.793167in}{1.983555in}}%
\pgfpathlineto{\pgfqpoint{3.789276in}{1.968219in}}%
\pgfpathlineto{\pgfqpoint{3.777338in}{1.918080in}}%
\pgfpathlineto{\pgfqpoint{3.769145in}{1.878355in}}%
\pgfpathlineto{\pgfqpoint{3.768769in}{1.876532in}}%
\pgfpathlineto{\pgfqpoint{3.765286in}{1.855110in}}%
\pgfpathlineto{\pgfqpoint{3.760386in}{1.825068in}}%
\pgfpathlineto{\pgfqpoint{3.760084in}{1.822518in}}%
\pgfpathlineto{\pgfqpoint{3.758703in}{1.806434in}}%
\pgfpathlineto{\pgfqpoint{3.754249in}{1.756953in}}%
\pgfpathlineto{\pgfqpoint{3.753716in}{1.748023in}}%
\pgfpathlineto{\pgfqpoint{3.753198in}{1.701694in}}%
\pgfpathlineto{\pgfqpoint{3.754608in}{1.673102in}}%
\pgfpathlineto{\pgfqpoint{3.759909in}{1.621466in}}%
\pgfpathlineto{\pgfqpoint{3.763581in}{1.600014in}}%
\pgfpathlineto{\pgfqpoint{3.768853in}{1.570977in}}%
\pgfpathlineto{\pgfqpoint{3.776022in}{1.541402in}}%
\pgfpathlineto{\pgfqpoint{3.782579in}{1.516691in}}%
\pgfpathlineto{\pgfqpoint{3.790788in}{1.491947in}}%
\pgfpathlineto{\pgfqpoint{3.800170in}{1.463497in}}%
\pgfpathlineto{\pgfqpoint{3.812751in}{1.430802in}}%
\pgfpathlineto{\pgfqpoint{3.821067in}{1.410251in}}%
\pgfpathlineto{\pgfqpoint{3.828671in}{1.393898in}}%
\pgfpathlineto{\pgfqpoint{3.847318in}{1.354023in}}%
\pgfpathlineto{\pgfqpoint{3.867359in}{1.314630in}}%
\pgfpathlineto{\pgfqpoint{3.874054in}{1.301784in}}%
\pgfpathlineto{\pgfqpoint{3.892645in}{1.268383in}}%
\pgfpathlineto{\pgfqpoint{3.898000in}{1.259251in}}%
\pgfpathlineto{\pgfqpoint{3.904347in}{1.248129in}}%
\pgfpathlineto{\pgfqpoint{3.916247in}{1.228525in}}%
\pgfpathlineto{\pgfqpoint{3.925496in}{1.212981in}}%
\pgfpathlineto{\pgfqpoint{3.942562in}{1.186351in}}%
\pgfpathlineto{\pgfqpoint{3.957329in}{1.162720in}}%
\pgfpathlineto{\pgfqpoint{3.968469in}{1.146715in}}%
\pgfpathlineto{\pgfqpoint{3.993884in}{1.107663in}}%
\pgfpathlineto{\pgfqpoint{4.000345in}{1.098875in}}%
\pgfpathlineto{\pgfqpoint{4.017982in}{1.073297in}}%
\pgfpathlineto{\pgfqpoint{4.023655in}{1.065302in}}%
\pgfpathlineto{\pgfqpoint{4.026569in}{1.060853in}}%
\pgfpathlineto{\pgfqpoint{4.060596in}{1.015974in}}%
\pgfpathlineto{\pgfqpoint{4.076306in}{0.993492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223348in}{3.328345in}}%
\pgfpathlineto{\pgfqpoint{2.228387in}{3.314302in}}%
\pgfpathlineto{\pgfqpoint{2.247912in}{3.261565in}}%
\pgfpathlineto{\pgfqpoint{2.250566in}{3.254986in}}%
\pgfpathlineto{\pgfqpoint{2.251208in}{3.253415in}}%
\pgfpathlineto{\pgfqpoint{2.267668in}{3.212596in}}%
\pgfpathlineto{\pgfqpoint{2.272696in}{3.200945in}}%
\pgfpathlineto{\pgfqpoint{2.299011in}{3.142884in}}%
\pgfpathlineto{\pgfqpoint{2.309044in}{3.121752in}}%
\pgfpathlineto{\pgfqpoint{2.320360in}{3.100066in}}%
\pgfpathlineto{\pgfqpoint{2.336640in}{3.069480in}}%
\pgfpathlineto{\pgfqpoint{2.348561in}{3.049211in}}%
\pgfpathlineto{\pgfqpoint{2.368148in}{3.016514in}}%
\pgfpathlineto{\pgfqpoint{2.385148in}{2.993468in}}%
\pgfpathlineto{\pgfqpoint{2.404614in}{2.966579in}}%
\pgfpathlineto{\pgfqpoint{2.434566in}{2.928387in}}%
\pgfpathlineto{\pgfqpoint{2.445315in}{2.917744in}}%
\pgfpathlineto{\pgfqpoint{2.456119in}{2.907537in}}%
\pgfpathlineto{\pgfqpoint{2.500219in}{2.866013in}}%
\pgfpathlineto{\pgfqpoint{2.518042in}{2.855337in}}%
\pgfpathlineto{\pgfqpoint{2.555163in}{2.832863in}}%
\pgfpathlineto{\pgfqpoint{2.594075in}{2.819804in}}%
\pgfpathlineto{\pgfqpoint{2.608366in}{2.816026in}}%
\pgfpathlineto{\pgfqpoint{2.647251in}{2.816787in}}%
\pgfpathlineto{\pgfqpoint{2.669100in}{2.816695in}}%
\pgfpathlineto{\pgfqpoint{2.674117in}{2.817320in}}%
\pgfpathlineto{\pgfqpoint{2.683049in}{2.820793in}}%
\pgfpathlineto{\pgfqpoint{2.741160in}{2.844944in}}%
\pgfpathlineto{\pgfqpoint{2.760707in}{2.857782in}}%
\pgfpathlineto{\pgfqpoint{2.788356in}{2.880567in}}%
\pgfpathlineto{\pgfqpoint{2.805178in}{2.894159in}}%
\pgfpathlineto{\pgfqpoint{2.819196in}{2.907050in}}%
\pgfpathlineto{\pgfqpoint{2.852184in}{2.943094in}}%
\pgfpathlineto{\pgfqpoint{2.885218in}{2.985321in}}%
\pgfpathlineto{\pgfqpoint{2.889972in}{2.991472in}}%
\pgfpathlineto{\pgfqpoint{2.898944in}{3.005505in}}%
\pgfpathlineto{\pgfqpoint{2.924589in}{3.046424in}}%
\pgfpathlineto{\pgfqpoint{2.929667in}{3.055963in}}%
\pgfpathlineto{\pgfqpoint{2.951954in}{3.100377in}}%
\pgfpathlineto{\pgfqpoint{2.962882in}{3.126694in}}%
\pgfpathlineto{\pgfqpoint{2.975259in}{3.159051in}}%
\pgfpathlineto{\pgfqpoint{2.984472in}{3.189450in}}%
\pgfpathlineto{\pgfqpoint{2.991870in}{3.216451in}}%
\pgfpathlineto{\pgfqpoint{2.999936in}{3.256779in}}%
\pgfpathlineto{\pgfqpoint{3.003775in}{3.278516in}}%
\pgfpathlineto{\pgfqpoint{3.008757in}{3.325615in}}%
\pgfpathlineto{\pgfqpoint{3.010601in}{3.345713in}}%
\pgfpathlineto{\pgfqpoint{3.011455in}{3.369760in}}%
\pgfpathlineto{\pgfqpoint{3.013107in}{3.402319in}}%
\pgfpathlineto{\pgfqpoint{3.013364in}{3.439546in}}%
\pgfpathlineto{\pgfqpoint{3.013778in}{3.460673in}}%
\pgfpathlineto{\pgfqpoint{3.014419in}{3.481945in}}%
\pgfpathlineto{\pgfqpoint{3.014760in}{3.519017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.844717in}{3.233438in}}%
\pgfpathlineto{\pgfqpoint{3.835694in}{3.209110in}}%
\pgfpathlineto{\pgfqpoint{3.821314in}{3.169284in}}%
\pgfpathlineto{\pgfqpoint{3.819868in}{3.160195in}}%
\pgfpathlineto{\pgfqpoint{3.818222in}{3.145390in}}%
\pgfpathlineto{\pgfqpoint{3.814559in}{3.110720in}}%
\pgfpathlineto{\pgfqpoint{3.812582in}{3.078802in}}%
\pgfpathlineto{\pgfqpoint{3.813526in}{3.058475in}}%
\pgfpathlineto{\pgfqpoint{3.815174in}{3.041434in}}%
\pgfpathlineto{\pgfqpoint{3.818638in}{3.009781in}}%
\pgfpathlineto{\pgfqpoint{3.824173in}{2.969185in}}%
\pgfpathlineto{\pgfqpoint{3.824324in}{2.968470in}}%
\pgfpathlineto{\pgfqpoint{3.835518in}{2.918892in}}%
\pgfpathlineto{\pgfqpoint{3.841082in}{2.898960in}}%
\pgfpathlineto{\pgfqpoint{3.855934in}{2.844838in}}%
\pgfpathlineto{\pgfqpoint{3.859934in}{2.831379in}}%
\pgfpathlineto{\pgfqpoint{3.862671in}{2.821856in}}%
\pgfpathlineto{\pgfqpoint{3.880263in}{2.769094in}}%
\pgfpathlineto{\pgfqpoint{3.889877in}{2.737977in}}%
\pgfpathlineto{\pgfqpoint{3.894775in}{2.722796in}}%
\pgfpathlineto{\pgfqpoint{3.912485in}{2.664210in}}%
\pgfpathlineto{\pgfqpoint{3.917997in}{2.645353in}}%
\pgfpathlineto{\pgfqpoint{3.932640in}{2.587686in}}%
\pgfpathlineto{\pgfqpoint{3.933208in}{2.585442in}}%
\pgfpathlineto{\pgfqpoint{3.933928in}{2.580764in}}%
\pgfpathlineto{\pgfqpoint{3.944541in}{2.533564in}}%
\pgfpathlineto{\pgfqpoint{3.947201in}{2.506128in}}%
\pgfpathlineto{\pgfqpoint{3.949321in}{2.489991in}}%
\pgfpathlineto{\pgfqpoint{3.951937in}{2.443197in}}%
\pgfpathlineto{\pgfqpoint{3.950139in}{2.389775in}}%
\pgfpathlineto{\pgfqpoint{3.950096in}{2.382302in}}%
\pgfpathlineto{\pgfqpoint{3.949778in}{2.380547in}}%
\pgfpathlineto{\pgfqpoint{3.944381in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.941871in}{2.313270in}}%
\pgfpathlineto{\pgfqpoint{3.935721in}{2.273187in}}%
\pgfpathlineto{\pgfqpoint{3.928103in}{2.245592in}}%
\pgfpathlineto{\pgfqpoint{3.924121in}{2.226078in}}%
\pgfpathlineto{\pgfqpoint{3.915654in}{2.196595in}}%
\pgfpathlineto{\pgfqpoint{3.910677in}{2.176176in}}%
\pgfpathlineto{\pgfqpoint{3.894469in}{2.124302in}}%
\pgfpathlineto{\pgfqpoint{3.893636in}{2.121506in}}%
\pgfpathlineto{\pgfqpoint{3.893365in}{2.120721in}}%
\pgfpathlineto{\pgfqpoint{3.892282in}{2.117468in}}%
\pgfpathlineto{\pgfqpoint{3.881329in}{2.081904in}}%
\pgfpathlineto{\pgfqpoint{3.878894in}{2.072906in}}%
\pgfpathlineto{\pgfqpoint{3.870333in}{2.044798in}}%
\pgfpathlineto{\pgfqpoint{3.858693in}{2.006044in}}%
\pgfpathlineto{\pgfqpoint{3.849372in}{1.973887in}}%
\pgfpathlineto{\pgfqpoint{3.844369in}{1.955343in}}%
\pgfpathlineto{\pgfqpoint{3.840839in}{1.941432in}}%
\pgfpathlineto{\pgfqpoint{3.831242in}{1.901836in}}%
\pgfpathlineto{\pgfqpoint{3.821617in}{1.853756in}}%
\pgfpathlineto{\pgfqpoint{3.818905in}{1.839976in}}%
\pgfpathlineto{\pgfqpoint{3.817997in}{1.834411in}}%
\pgfpathlineto{\pgfqpoint{3.813383in}{1.795393in}}%
\pgfpathlineto{\pgfqpoint{3.810794in}{1.772904in}}%
\pgfpathlineto{\pgfqpoint{3.810528in}{1.768207in}}%
\pgfpathlineto{\pgfqpoint{3.809350in}{1.702356in}}%
\pgfpathlineto{\pgfqpoint{3.811139in}{1.659148in}}%
\pgfpathlineto{\pgfqpoint{3.813245in}{1.637812in}}%
\pgfpathlineto{\pgfqpoint{3.819439in}{1.596085in}}%
\pgfpathlineto{\pgfqpoint{3.821041in}{1.585720in}}%
\pgfpathlineto{\pgfqpoint{3.822154in}{1.580445in}}%
\pgfpathlineto{\pgfqpoint{3.834189in}{1.531271in}}%
\pgfpathlineto{\pgfqpoint{3.850214in}{1.478484in}}%
\pgfpathlineto{\pgfqpoint{3.850481in}{1.477655in}}%
\pgfpathlineto{\pgfqpoint{3.850863in}{1.476631in}}%
\pgfpathlineto{\pgfqpoint{3.869935in}{1.428514in}}%
\pgfpathlineto{\pgfqpoint{3.882314in}{1.400379in}}%
\pgfpathlineto{\pgfqpoint{3.890164in}{1.383491in}}%
\pgfpathlineto{\pgfqpoint{3.920836in}{1.323344in}}%
\pgfpathlineto{\pgfqpoint{3.920867in}{1.323285in}}%
\pgfpathlineto{\pgfqpoint{3.921004in}{1.323043in}}%
\pgfpathlineto{\pgfqpoint{3.945223in}{1.281752in}}%
\pgfpathlineto{\pgfqpoint{3.949168in}{1.274839in}}%
\pgfpathlineto{\pgfqpoint{3.967429in}{1.246513in}}%
\pgfpathlineto{\pgfqpoint{3.982719in}{1.222459in}}%
\pgfpathlineto{\pgfqpoint{3.997605in}{1.201363in}}%
\pgfpathlineto{\pgfqpoint{4.017959in}{1.171138in}}%
\pgfpathlineto{\pgfqpoint{4.023918in}{1.163366in}}%
\pgfpathlineto{\pgfqpoint{4.048682in}{1.128908in}}%
\pgfpathlineto{\pgfqpoint{4.049866in}{1.127497in}}%
\pgfpathlineto{\pgfqpoint{4.051602in}{1.125219in}}%
\pgfpathlineto{\pgfqpoint{4.081062in}{1.089001in}}%
\pgfpathlineto{\pgfqpoint{4.103552in}{1.058357in}}%
\pgfpathlineto{\pgfqpoint{4.117856in}{1.041098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.287243in}{3.362015in}}%
\pgfpathlineto{\pgfqpoint{2.299481in}{3.323476in}}%
\pgfpathlineto{\pgfqpoint{2.305944in}{3.304831in}}%
\pgfpathlineto{\pgfqpoint{2.319310in}{3.266476in}}%
\pgfpathlineto{\pgfqpoint{2.321351in}{3.261431in}}%
\pgfpathlineto{\pgfqpoint{2.335885in}{3.224921in}}%
\pgfpathlineto{\pgfqpoint{2.337698in}{3.220591in}}%
\pgfpathlineto{\pgfqpoint{2.338019in}{3.219844in}}%
\pgfpathlineto{\pgfqpoint{2.367733in}{3.157065in}}%
\pgfpathlineto{\pgfqpoint{2.376080in}{3.140084in}}%
\pgfpathlineto{\pgfqpoint{2.394830in}{3.109784in}}%
\pgfpathlineto{\pgfqpoint{2.411280in}{3.083261in}}%
\pgfpathlineto{\pgfqpoint{2.436341in}{3.045934in}}%
\pgfpathlineto{\pgfqpoint{2.437018in}{3.045153in}}%
\pgfpathlineto{\pgfqpoint{2.437822in}{3.044210in}}%
\pgfpathlineto{\pgfqpoint{2.467935in}{3.011705in}}%
\pgfpathlineto{\pgfqpoint{2.485726in}{2.992430in}}%
\pgfpathlineto{\pgfqpoint{2.501015in}{2.980485in}}%
\pgfpathlineto{\pgfqpoint{2.519494in}{2.966344in}}%
\pgfpathlineto{\pgfqpoint{2.529840in}{2.958744in}}%
\pgfpathlineto{\pgfqpoint{2.549299in}{2.947551in}}%
\pgfpathlineto{\pgfqpoint{2.573711in}{2.936016in}}%
\pgfpathlineto{\pgfqpoint{2.632218in}{2.925987in}}%
\pgfpathlineto{\pgfqpoint{2.635099in}{2.925462in}}%
\pgfpathlineto{\pgfqpoint{2.635919in}{2.925505in}}%
\pgfpathlineto{\pgfqpoint{2.681315in}{2.934856in}}%
\pgfpathlineto{\pgfqpoint{2.700679in}{2.943095in}}%
\pgfpathlineto{\pgfqpoint{2.733951in}{2.959775in}}%
\pgfpathlineto{\pgfqpoint{2.771168in}{2.990048in}}%
\pgfpathlineto{\pgfqpoint{2.778236in}{2.996725in}}%
\pgfpathlineto{\pgfqpoint{2.813549in}{3.036578in}}%
\pgfpathlineto{\pgfqpoint{2.837047in}{3.071561in}}%
\pgfpathlineto{\pgfqpoint{2.847190in}{3.086643in}}%
\pgfpathlineto{\pgfqpoint{2.874066in}{3.139179in}}%
\pgfpathlineto{\pgfqpoint{2.874837in}{3.140692in}}%
\pgfpathlineto{\pgfqpoint{2.878036in}{3.149624in}}%
\pgfpathlineto{\pgfqpoint{2.896144in}{3.201856in}}%
\pgfpathlineto{\pgfqpoint{2.897955in}{3.208469in}}%
\pgfpathlineto{\pgfqpoint{2.910418in}{3.264608in}}%
\pgfpathlineto{\pgfqpoint{2.911958in}{3.273312in}}%
\pgfpathlineto{\pgfqpoint{2.918144in}{3.329386in}}%
\pgfpathlineto{\pgfqpoint{2.919616in}{3.345614in}}%
\pgfpathlineto{\pgfqpoint{2.921144in}{3.385728in}}%
\pgfpathlineto{\pgfqpoint{2.921448in}{3.402319in}}%
\pgfpathlineto{\pgfqpoint{2.921309in}{3.410407in}}%
\pgfpathlineto{\pgfqpoint{2.920520in}{3.471311in}}%
\pgfpathlineto{\pgfqpoint{2.920002in}{3.512336in}}%
\pgfpathlineto{\pgfqpoint{2.919707in}{3.519651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.942839in}{3.156079in}}%
\pgfpathlineto{\pgfqpoint{3.924345in}{3.108642in}}%
\pgfpathlineto{\pgfqpoint{3.923833in}{3.107267in}}%
\pgfpathlineto{\pgfqpoint{3.916016in}{3.053338in}}%
\pgfpathlineto{\pgfqpoint{3.914818in}{3.038057in}}%
\pgfpathlineto{\pgfqpoint{3.919607in}{2.966532in}}%
\pgfpathlineto{\pgfqpoint{3.922197in}{2.946300in}}%
\pgfpathlineto{\pgfqpoint{3.930093in}{2.912889in}}%
\pgfpathlineto{\pgfqpoint{3.934515in}{2.891382in}}%
\pgfpathlineto{\pgfqpoint{3.943063in}{2.863991in}}%
\pgfpathlineto{\pgfqpoint{3.951639in}{2.829745in}}%
\pgfpathlineto{\pgfqpoint{3.953653in}{2.824331in}}%
\pgfpathlineto{\pgfqpoint{3.958987in}{2.804968in}}%
\pgfpathlineto{\pgfqpoint{3.969732in}{2.773743in}}%
\pgfpathlineto{\pgfqpoint{3.971882in}{2.767595in}}%
\pgfpathlineto{\pgfqpoint{3.974232in}{2.759086in}}%
\pgfpathlineto{\pgfqpoint{3.991772in}{2.717279in}}%
\pgfpathlineto{\pgfqpoint{4.002799in}{2.676432in}}%
\pgfpathlineto{\pgfqpoint{4.003123in}{2.675557in}}%
\pgfpathlineto{\pgfqpoint{4.003223in}{2.675133in}}%
\pgfpathlineto{\pgfqpoint{4.022243in}{2.613280in}}%
\pgfpathlineto{\pgfqpoint{4.024867in}{2.601405in}}%
\pgfpathlineto{\pgfqpoint{4.040549in}{2.531273in}}%
\pgfpathlineto{\pgfqpoint{4.041837in}{2.519084in}}%
\pgfpathlineto{\pgfqpoint{4.048371in}{2.484772in}}%
\pgfpathlineto{\pgfqpoint{4.046838in}{2.455906in}}%
\pgfpathlineto{\pgfqpoint{4.043648in}{2.401373in}}%
\pgfpathlineto{\pgfqpoint{4.042069in}{2.380707in}}%
\pgfpathlineto{\pgfqpoint{4.038859in}{2.368137in}}%
\pgfpathlineto{\pgfqpoint{4.032898in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{4.021924in}{2.289577in}}%
\pgfpathlineto{\pgfqpoint{4.018045in}{2.271421in}}%
\pgfpathlineto{\pgfqpoint{4.006786in}{2.239096in}}%
\pgfpathlineto{\pgfqpoint{4.004646in}{2.230193in}}%
\pgfpathlineto{\pgfqpoint{3.988416in}{2.185522in}}%
\pgfpathlineto{\pgfqpoint{3.986777in}{2.179981in}}%
\pgfpathlineto{\pgfqpoint{3.979232in}{2.159980in}}%
\pgfpathlineto{\pgfqpoint{3.966720in}{2.125336in}}%
\pgfpathlineto{\pgfqpoint{3.963261in}{2.117000in}}%
\pgfpathlineto{\pgfqpoint{3.952739in}{2.090401in}}%
\pgfpathlineto{\pgfqpoint{3.948415in}{2.077883in}}%
\pgfpathlineto{\pgfqpoint{3.947226in}{2.074308in}}%
\pgfpathlineto{\pgfqpoint{3.928624in}{2.024348in}}%
\pgfpathlineto{\pgfqpoint{3.925679in}{2.015142in}}%
\pgfpathlineto{\pgfqpoint{3.910109in}{1.966862in}}%
\pgfpathlineto{\pgfqpoint{3.903961in}{1.944523in}}%
\pgfpathlineto{\pgfqpoint{3.897087in}{1.918095in}}%
\pgfpathlineto{\pgfqpoint{3.884417in}{1.870286in}}%
\pgfpathlineto{\pgfqpoint{3.882168in}{1.858214in}}%
\pgfpathlineto{\pgfqpoint{3.874774in}{1.817534in}}%
\pgfpathlineto{\pgfqpoint{3.872945in}{1.803853in}}%
\pgfpathlineto{\pgfqpoint{3.869286in}{1.767091in}}%
\pgfpathlineto{\pgfqpoint{3.866463in}{1.721593in}}%
\pgfpathlineto{\pgfqpoint{3.866443in}{1.708004in}}%
\pgfpathlineto{\pgfqpoint{3.868845in}{1.657388in}}%
\pgfpathlineto{\pgfqpoint{3.873807in}{1.613130in}}%
\pgfpathlineto{\pgfqpoint{3.875659in}{1.601149in}}%
\pgfpathlineto{\pgfqpoint{3.879739in}{1.581819in}}%
\pgfpathlineto{\pgfqpoint{3.887252in}{1.548015in}}%
\pgfpathlineto{\pgfqpoint{3.900140in}{1.505038in}}%
\pgfpathlineto{\pgfqpoint{3.905776in}{1.487552in}}%
\pgfpathlineto{\pgfqpoint{3.909379in}{1.477884in}}%
\pgfpathlineto{\pgfqpoint{3.921621in}{1.447831in}}%
\pgfpathlineto{\pgfqpoint{3.937546in}{1.411172in}}%
\pgfpathlineto{\pgfqpoint{3.942309in}{1.401244in}}%
\pgfpathlineto{\pgfqpoint{3.963420in}{1.360347in}}%
\pgfpathlineto{\pgfqpoint{3.964592in}{1.358358in}}%
\pgfpathlineto{\pgfqpoint{3.967685in}{1.352983in}}%
\pgfpathlineto{\pgfqpoint{3.992485in}{1.312216in}}%
\pgfpathlineto{\pgfqpoint{4.000918in}{1.298801in}}%
\pgfpathlineto{\pgfqpoint{4.023270in}{1.266145in}}%
\pgfpathlineto{\pgfqpoint{4.038219in}{1.244176in}}%
\pgfpathlineto{\pgfqpoint{4.050609in}{1.228262in}}%
\pgfpathlineto{\pgfqpoint{4.071774in}{1.199979in}}%
\pgfpathlineto{\pgfqpoint{4.080324in}{1.189617in}}%
\pgfpathlineto{\pgfqpoint{4.093137in}{1.173908in}}%
\pgfpathlineto{\pgfqpoint{4.116805in}{1.145715in}}%
\pgfpathlineto{\pgfqpoint{4.126229in}{1.133345in}}%
\pgfpathlineto{\pgfqpoint{4.140145in}{1.116590in}}%
\pgfpathlineto{\pgfqpoint{4.160742in}{1.094833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.366131in}{3.398641in}}%
\pgfpathlineto{\pgfqpoint{2.370410in}{3.382344in}}%
\pgfpathlineto{\pgfqpoint{2.378653in}{3.358542in}}%
\pgfpathlineto{\pgfqpoint{2.386312in}{3.332366in}}%
\pgfpathlineto{\pgfqpoint{2.399091in}{3.297112in}}%
\pgfpathlineto{\pgfqpoint{2.411622in}{3.260463in}}%
\pgfpathlineto{\pgfqpoint{2.417457in}{3.248619in}}%
\pgfpathlineto{\pgfqpoint{2.427208in}{3.228929in}}%
\pgfpathlineto{\pgfqpoint{2.450690in}{3.187982in}}%
\pgfpathlineto{\pgfqpoint{2.459930in}{3.170758in}}%
\pgfpathlineto{\pgfqpoint{2.489337in}{3.134024in}}%
\pgfpathlineto{\pgfqpoint{2.502724in}{3.114798in}}%
\pgfpathlineto{\pgfqpoint{2.521140in}{3.102821in}}%
\pgfpathlineto{\pgfqpoint{2.561754in}{3.076085in}}%
\pgfpathlineto{\pgfqpoint{2.577208in}{3.065617in}}%
\pgfpathlineto{\pgfqpoint{2.585346in}{3.062079in}}%
\pgfpathlineto{\pgfqpoint{2.608526in}{3.059823in}}%
\pgfpathlineto{\pgfqpoint{2.651875in}{3.061755in}}%
\pgfpathlineto{\pgfqpoint{2.669491in}{3.066257in}}%
\pgfpathlineto{\pgfqpoint{2.705906in}{3.087544in}}%
\pgfpathlineto{\pgfqpoint{2.739943in}{3.120284in}}%
\pgfpathlineto{\pgfqpoint{2.750558in}{3.133129in}}%
\pgfpathlineto{\pgfqpoint{2.754411in}{3.140075in}}%
\pgfpathlineto{\pgfqpoint{2.782264in}{3.189089in}}%
\pgfpathlineto{\pgfqpoint{2.789820in}{3.209203in}}%
\pgfpathlineto{\pgfqpoint{2.803198in}{3.242560in}}%
\pgfpathlineto{\pgfqpoint{2.807107in}{3.260770in}}%
\pgfpathlineto{\pgfqpoint{2.816195in}{3.311619in}}%
\pgfpathlineto{\pgfqpoint{2.819671in}{3.343807in}}%
\pgfpathlineto{\pgfqpoint{2.821324in}{3.380079in}}%
\pgfpathlineto{\pgfqpoint{2.821574in}{3.402319in}}%
\pgfpathlineto{\pgfqpoint{2.820799in}{3.445549in}}%
\pgfpathlineto{\pgfqpoint{2.820477in}{3.458672in}}%
\pgfpathlineto{\pgfqpoint{2.820090in}{3.469659in}}%
\pgfpathlineto{\pgfqpoint{2.816578in}{3.513299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.088055in}{3.013459in}}%
\pgfpathlineto{\pgfqpoint{4.081819in}{2.997713in}}%
\pgfpathlineto{\pgfqpoint{4.066267in}{2.953053in}}%
\pgfpathlineto{\pgfqpoint{4.066110in}{2.952285in}}%
\pgfpathlineto{\pgfqpoint{4.066027in}{2.951832in}}%
\pgfpathlineto{\pgfqpoint{4.075333in}{2.903075in}}%
\pgfpathlineto{\pgfqpoint{4.084437in}{2.853790in}}%
\pgfpathlineto{\pgfqpoint{4.086892in}{2.845007in}}%
\pgfpathlineto{\pgfqpoint{4.091258in}{2.831033in}}%
\pgfpathlineto{\pgfqpoint{4.110800in}{2.786384in}}%
\pgfpathlineto{\pgfqpoint{4.119856in}{2.764414in}}%
\pgfpathlineto{\pgfqpoint{4.150460in}{2.716659in}}%
\pgfpathlineto{\pgfqpoint{4.164037in}{2.687911in}}%
\pgfpathlineto{\pgfqpoint{4.181513in}{2.666068in}}%
\pgfpathlineto{\pgfqpoint{4.198642in}{2.629452in}}%
\pgfpathlineto{\pgfqpoint{4.205457in}{2.624542in}}%
\pgfpathlineto{\pgfqpoint{4.223788in}{2.581739in}}%
\pgfpathlineto{\pgfqpoint{4.231340in}{2.567530in}}%
\pgfpathlineto{\pgfqpoint{4.239337in}{2.483909in}}%
\pgfpathlineto{\pgfqpoint{4.240028in}{2.479791in}}%
\pgfpathlineto{\pgfqpoint{4.236830in}{2.470422in}}%
\pgfpathlineto{\pgfqpoint{4.228463in}{2.433034in}}%
\pgfpathlineto{\pgfqpoint{4.217661in}{2.421089in}}%
\pgfpathlineto{\pgfqpoint{4.200048in}{2.374512in}}%
\pgfpathlineto{\pgfqpoint{4.179146in}{2.345676in}}%
\pgfpathlineto{\pgfqpoint{4.171131in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{4.151866in}{2.294467in}}%
\pgfpathlineto{\pgfqpoint{4.143040in}{2.275289in}}%
\pgfpathlineto{\pgfqpoint{4.126811in}{2.252392in}}%
\pgfpathlineto{\pgfqpoint{4.112473in}{2.221737in}}%
\pgfpathlineto{\pgfqpoint{4.098681in}{2.202255in}}%
\pgfpathlineto{\pgfqpoint{4.086559in}{2.177805in}}%
\pgfpathlineto{\pgfqpoint{4.064717in}{2.143932in}}%
\pgfpathlineto{\pgfqpoint{4.053644in}{2.119055in}}%
\pgfpathlineto{\pgfqpoint{4.037832in}{2.089269in}}%
\pgfpathlineto{\pgfqpoint{4.019058in}{2.056619in}}%
\pgfpathlineto{\pgfqpoint{4.010077in}{2.035279in}}%
\pgfpathlineto{\pgfqpoint{4.005807in}{2.023795in}}%
\pgfpathlineto{\pgfqpoint{3.987428in}{1.980438in}}%
\pgfpathlineto{\pgfqpoint{3.980110in}{1.960517in}}%
\pgfpathlineto{\pgfqpoint{3.969691in}{1.930842in}}%
\pgfpathlineto{\pgfqpoint{3.952127in}{1.876509in}}%
\pgfpathlineto{\pgfqpoint{3.947543in}{1.858291in}}%
\pgfpathlineto{\pgfqpoint{3.935964in}{1.800741in}}%
\pgfpathlineto{\pgfqpoint{3.935097in}{1.795800in}}%
\pgfpathlineto{\pgfqpoint{3.931412in}{1.762673in}}%
\pgfpathlineto{\pgfqpoint{3.928442in}{1.731906in}}%
\pgfpathlineto{\pgfqpoint{3.928177in}{1.722939in}}%
\pgfpathlineto{\pgfqpoint{3.929000in}{1.678206in}}%
\pgfpathlineto{\pgfqpoint{3.930436in}{1.661059in}}%
\pgfpathlineto{\pgfqpoint{3.933824in}{1.630270in}}%
\pgfpathlineto{\pgfqpoint{3.938492in}{1.597718in}}%
\pgfpathlineto{\pgfqpoint{3.942076in}{1.580099in}}%
\pgfpathlineto{\pgfqpoint{3.955163in}{1.532253in}}%
\pgfpathlineto{\pgfqpoint{3.961884in}{1.510822in}}%
\pgfpathlineto{\pgfqpoint{3.967656in}{1.494780in}}%
\pgfpathlineto{\pgfqpoint{3.978038in}{1.468915in}}%
\pgfpathlineto{\pgfqpoint{3.996393in}{1.428850in}}%
\pgfpathlineto{\pgfqpoint{4.003336in}{1.415270in}}%
\pgfpathlineto{\pgfqpoint{4.019029in}{1.386140in}}%
\pgfpathlineto{\pgfqpoint{4.026641in}{1.373215in}}%
\pgfpathlineto{\pgfqpoint{4.029646in}{1.367996in}}%
\pgfpathlineto{\pgfqpoint{4.052173in}{1.334350in}}%
\pgfpathlineto{\pgfqpoint{4.060711in}{1.321557in}}%
\pgfpathlineto{\pgfqpoint{4.081660in}{1.294530in}}%
\pgfpathlineto{\pgfqpoint{4.096189in}{1.275119in}}%
\pgfpathlineto{\pgfqpoint{4.117008in}{1.250632in}}%
\pgfpathlineto{\pgfqpoint{4.132092in}{1.232871in}}%
\pgfpathlineto{\pgfqpoint{4.156411in}{1.206001in}}%
\pgfpathlineto{\pgfqpoint{4.160892in}{1.200809in}}%
\pgfpathlineto{\pgfqpoint{4.193938in}{1.167434in}}%
\pgfpathlineto{\pgfqpoint{4.204752in}{1.155630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501183in}{3.448896in}}%
\pgfpathlineto{\pgfqpoint{2.502910in}{3.439784in}}%
\pgfpathlineto{\pgfqpoint{2.519267in}{3.398256in}}%
\pgfpathlineto{\pgfqpoint{2.528931in}{3.378247in}}%
\pgfpathlineto{\pgfqpoint{2.544104in}{3.327188in}}%
\pgfpathlineto{\pgfqpoint{2.552550in}{3.322059in}}%
\pgfpathlineto{\pgfqpoint{2.597382in}{3.285780in}}%
\pgfpathlineto{\pgfqpoint{2.651680in}{3.327387in}}%
\pgfpathlineto{\pgfqpoint{2.667606in}{3.377857in}}%
\pgfpathlineto{\pgfqpoint{2.669563in}{3.384423in}}%
\pgfpathlineto{\pgfqpoint{2.667299in}{3.439321in}}%
\pgfpathlineto{\pgfqpoint{2.666026in}{3.451739in}}%
\pgfpathlineto{\pgfqpoint{2.663699in}{3.490824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.459565in}{2.185268in}}%
\pgfpathlineto{\pgfqpoint{4.421249in}{2.180705in}}%
\pgfpathlineto{\pgfqpoint{4.389889in}{2.179038in}}%
\pgfpathlineto{\pgfqpoint{4.346022in}{2.174805in}}%
\pgfpathlineto{\pgfqpoint{4.325035in}{2.172914in}}%
\pgfpathlineto{\pgfqpoint{4.282149in}{2.162607in}}%
\pgfpathlineto{\pgfqpoint{4.265703in}{2.158276in}}%
\pgfpathlineto{\pgfqpoint{4.225845in}{2.137721in}}%
\pgfpathlineto{\pgfqpoint{4.207270in}{2.127562in}}%
\pgfpathlineto{\pgfqpoint{4.201714in}{2.122379in}}%
\pgfpathlineto{\pgfqpoint{4.191188in}{2.112014in}}%
\pgfpathlineto{\pgfqpoint{4.155775in}{2.080631in}}%
\pgfpathlineto{\pgfqpoint{4.119457in}{2.042366in}}%
\pgfpathlineto{\pgfqpoint{4.116521in}{2.038839in}}%
\pgfpathlineto{\pgfqpoint{4.115188in}{2.036453in}}%
\pgfpathlineto{\pgfqpoint{4.110665in}{2.029327in}}%
\pgfpathlineto{\pgfqpoint{4.078435in}{1.976720in}}%
\pgfpathlineto{\pgfqpoint{4.066748in}{1.958092in}}%
\pgfpathlineto{\pgfqpoint{4.050320in}{1.922371in}}%
\pgfpathlineto{\pgfqpoint{4.036854in}{1.892511in}}%
\pgfpathlineto{\pgfqpoint{4.023369in}{1.852131in}}%
\pgfpathlineto{\pgfqpoint{4.017970in}{1.834188in}}%
\pgfpathlineto{\pgfqpoint{4.009006in}{1.796094in}}%
\pgfpathlineto{\pgfqpoint{4.006352in}{1.782588in}}%
\pgfpathlineto{\pgfqpoint{4.001853in}{1.746930in}}%
\pgfpathlineto{\pgfqpoint{3.999038in}{1.714615in}}%
\pgfpathlineto{\pgfqpoint{3.998869in}{1.698331in}}%
\pgfpathlineto{\pgfqpoint{3.999347in}{1.677341in}}%
\pgfpathlineto{\pgfqpoint{4.001456in}{1.645734in}}%
\pgfpathlineto{\pgfqpoint{4.004369in}{1.628230in}}%
\pgfpathlineto{\pgfqpoint{4.011238in}{1.592311in}}%
\pgfpathlineto{\pgfqpoint{4.024375in}{1.537327in}}%
\pgfpathlineto{\pgfqpoint{4.024777in}{1.536072in}}%
\pgfpathlineto{\pgfqpoint{4.025390in}{1.534286in}}%
\pgfpathlineto{\pgfqpoint{4.042946in}{1.493173in}}%
\pgfpathlineto{\pgfqpoint{4.055964in}{1.464641in}}%
\pgfpathlineto{\pgfqpoint{4.064634in}{1.448696in}}%
\pgfpathlineto{\pgfqpoint{4.090337in}{1.404621in}}%
\pgfpathlineto{\pgfqpoint{4.092197in}{1.401891in}}%
\pgfpathlineto{\pgfqpoint{4.100557in}{1.389925in}}%
\pgfpathlineto{\pgfqpoint{4.120002in}{1.363656in}}%
\pgfpathlineto{\pgfqpoint{4.123434in}{1.358971in}}%
\pgfpathlineto{\pgfqpoint{4.165473in}{1.310318in}}%
\pgfpathlineto{\pgfqpoint{4.166803in}{1.308792in}}%
\pgfpathlineto{\pgfqpoint{4.171271in}{1.304092in}}%
\pgfpathlineto{\pgfqpoint{4.203487in}{1.272679in}}%
\pgfpathlineto{\pgfqpoint{4.212772in}{1.265034in}}%
\pgfpathlineto{\pgfqpoint{4.252120in}{1.228592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.469554in}{1.988695in}}%
\pgfpathlineto{\pgfqpoint{4.420567in}{1.991783in}}%
\pgfpathlineto{\pgfqpoint{4.404908in}{1.992365in}}%
\pgfpathlineto{\pgfqpoint{4.393436in}{1.992284in}}%
\pgfpathlineto{\pgfqpoint{4.328842in}{1.991152in}}%
\pgfpathlineto{\pgfqpoint{4.304154in}{1.987192in}}%
\pgfpathlineto{\pgfqpoint{4.269637in}{1.978374in}}%
\pgfpathlineto{\pgfqpoint{4.248964in}{1.970032in}}%
\pgfpathlineto{\pgfqpoint{4.216997in}{1.951613in}}%
\pgfpathlineto{\pgfqpoint{4.207600in}{1.946168in}}%
\pgfpathlineto{\pgfqpoint{4.202378in}{1.942078in}}%
\pgfpathlineto{\pgfqpoint{4.166992in}{1.905553in}}%
\pgfpathlineto{\pgfqpoint{4.143790in}{1.876543in}}%
\pgfpathlineto{\pgfqpoint{4.138304in}{1.869182in}}%
\pgfpathlineto{\pgfqpoint{4.115158in}{1.823832in}}%
\pgfpathlineto{\pgfqpoint{4.112372in}{1.818036in}}%
\pgfpathlineto{\pgfqpoint{4.112149in}{1.817365in}}%
\pgfpathlineto{\pgfqpoint{4.108772in}{1.806236in}}%
\pgfpathlineto{\pgfqpoint{4.095208in}{1.760197in}}%
\pgfpathlineto{\pgfqpoint{4.094422in}{1.756358in}}%
\pgfpathlineto{\pgfqpoint{4.088828in}{1.703641in}}%
\pgfpathlineto{\pgfqpoint{4.088165in}{1.678327in}}%
\pgfpathlineto{\pgfqpoint{4.090513in}{1.647274in}}%
\pgfpathlineto{\pgfqpoint{4.096806in}{1.607262in}}%
\pgfpathlineto{\pgfqpoint{4.102619in}{1.581408in}}%
\pgfpathlineto{\pgfqpoint{4.121041in}{1.530121in}}%
\pgfpathlineto{\pgfqpoint{4.123849in}{1.523409in}}%
\pgfpathlineto{\pgfqpoint{4.124727in}{1.521592in}}%
\pgfpathlineto{\pgfqpoint{4.149659in}{1.480472in}}%
\pgfpathlineto{\pgfqpoint{4.158422in}{1.466654in}}%
\pgfpathlineto{\pgfqpoint{4.182257in}{1.438313in}}%
\pgfpathlineto{\pgfqpoint{4.207283in}{1.405988in}}%
\pgfpathlineto{\pgfqpoint{4.232345in}{1.382200in}}%
\pgfpathlineto{\pgfqpoint{4.256622in}{1.360416in}}%
\pgfpathlineto{\pgfqpoint{4.292978in}{1.332838in}}%
\pgfpathlineto{\pgfqpoint{4.304294in}{1.322776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.449459in}{1.762255in}}%
\pgfpathlineto{\pgfqpoint{4.434902in}{1.765379in}}%
\pgfpathlineto{\pgfqpoint{4.389391in}{1.771582in}}%
\pgfpathlineto{\pgfqpoint{4.353072in}{1.769795in}}%
\pgfpathlineto{\pgfqpoint{4.323645in}{1.767497in}}%
\pgfpathlineto{\pgfqpoint{4.308736in}{1.761483in}}%
\pgfpathlineto{\pgfqpoint{4.291037in}{1.744255in}}%
\pgfpathlineto{\pgfqpoint{4.261573in}{1.715873in}}%
\pgfpathlineto{\pgfqpoint{4.253424in}{1.676918in}}%
\pgfpathlineto{\pgfqpoint{4.247697in}{1.653223in}}%
\pgfpathlineto{\pgfqpoint{4.255586in}{1.624657in}}%
\pgfpathlineto{\pgfqpoint{4.265488in}{1.578257in}}%
\pgfpathlineto{\pgfqpoint{4.267037in}{1.575926in}}%
\pgfpathlineto{\pgfqpoint{4.269373in}{1.572462in}}%
\pgfpathlineto{\pgfqpoint{4.311456in}{1.531190in}}%
\pgfpathlineto{\pgfqpoint{4.323590in}{1.520751in}}%
\pgfpathlineto{\pgfqpoint{4.359710in}{1.498500in}}%
\pgfpathlineto{\pgfqpoint{4.376086in}{1.486672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.449338in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.449338in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.470000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.470000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.449338in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.470000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.449338in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{4.470000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{3.382727in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{3.382727in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{0.500000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.354902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{0.500000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.486667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{0.774545in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{0.774545in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{0.637273in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.618431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{0.774545in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{0.774545in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{0.911818in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{0.911818in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{0.774545in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.739216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{0.911818in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{0.911818in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{1.049091in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{1.049091in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{0.911818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.870980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{1.049091in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{1.049091in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{1.186364in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{1.186364in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{1.049091in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.991765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{1.186364in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{1.186364in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{1.323636in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{1.323636in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{1.186364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.176471,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{1.323636in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{1.323636in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{1.460909in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{1.460909in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{1.323636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.364706,0.364706,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{1.460909in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{1.460909in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{1.598182in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{1.598182in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{1.460909in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.537255,0.537255,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{1.598182in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{1.598182in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{1.735455in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{1.735455in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{1.598182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.725490,0.725490,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{1.735455in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{1.735455in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{1.872727in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{1.872727in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{1.735455in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913725,0.913725,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{1.872727in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{1.872727in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{2.010000in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{2.010000in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{1.872727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.913725,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{2.010000in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{2.010000in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{2.147273in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{2.147273in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{2.010000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.725490,0.725490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{2.147273in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{2.147273in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{2.284545in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{2.284545in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{2.147273in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.537255,0.537255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{2.284545in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{2.284545in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{2.421818in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{2.421818in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{2.284545in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.364706,0.364706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{2.421818in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{2.421818in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{2.559091in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{2.559091in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{2.421818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.176471,0.176471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{2.559091in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{2.559091in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{2.696364in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{2.696364in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{2.559091in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994118,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{2.696364in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{2.696364in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{2.833636in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{2.833636in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{2.696364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907843,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{2.833636in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{2.833636in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{2.970909in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{2.970909in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{2.833636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.813725,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{2.970909in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{2.970909in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{3.108182in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{3.108182in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{2.970909in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.727451,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{3.108182in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{3.108182in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{3.245455in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{3.245455in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{3.108182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.633333,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{3.245455in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{3.245455in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{3.382727in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{3.382727in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{3.245455in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.539216,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{3.382727in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{3.382727in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{3.382727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.853500in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.950722in,y=0.451775in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.90\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.853500in}{0.911818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.950722in,y=0.863593in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.93\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.853500in}{1.323636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.950722in,y=1.275411in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.96\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.853500in}{1.735455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.950722in,y=1.687229in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.99\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.853500in}{2.147273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.950722in,y=2.099047in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2.02\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.853500in}{2.559091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.950722in,y=2.510866in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2.05\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.853500in}{2.970909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.950722in,y=2.922684in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2.08\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.853500in}{3.382727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.950722in,y=3.334502in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2.11\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{3.382727in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{3.382727in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{0.500000in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> case1_steady_state_l12_p6_seismic.tex <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.449338in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.470000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.470000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{1.449338in}{3.520000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.376863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452150in}{2.096892in}}%
\pgfpathlineto{\pgfqpoint{1.490958in}{2.095270in}}%
\pgfpathlineto{\pgfqpoint{1.513815in}{2.094568in}}%
\pgfpathlineto{\pgfqpoint{1.557087in}{2.093974in}}%
\pgfpathlineto{\pgfqpoint{1.566033in}{2.094243in}}%
\pgfpathlineto{\pgfqpoint{1.610732in}{2.098291in}}%
\pgfpathlineto{\pgfqpoint{1.635850in}{2.102679in}}%
\pgfpathlineto{\pgfqpoint{1.666790in}{2.109801in}}%
\pgfpathlineto{\pgfqpoint{1.712238in}{2.128146in}}%
\pgfpathlineto{\pgfqpoint{1.713918in}{2.128850in}}%
\pgfpathlineto{\pgfqpoint{1.714431in}{2.129121in}}%
\pgfpathlineto{\pgfqpoint{1.758871in}{2.159988in}}%
\pgfpathlineto{\pgfqpoint{1.761950in}{2.162584in}}%
\pgfpathlineto{\pgfqpoint{1.766166in}{2.166994in}}%
\pgfpathlineto{\pgfqpoint{1.791458in}{2.195036in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{2.209590in}}%
\pgfpathlineto{\pgfqpoint{1.828749in}{2.262205in}}%
\pgfpathlineto{\pgfqpoint{1.831749in}{2.270630in}}%
\pgfpathlineto{\pgfqpoint{1.834041in}{2.283636in}}%
\pgfpathlineto{\pgfqpoint{1.838368in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{1.831320in}{2.380499in}}%
\pgfpathlineto{\pgfqpoint{1.830835in}{2.382905in}}%
\pgfpathlineto{\pgfqpoint{1.828360in}{2.388307in}}%
\pgfpathlineto{\pgfqpoint{1.807324in}{2.429680in}}%
\pgfpathlineto{\pgfqpoint{1.802548in}{2.437728in}}%
\pgfpathlineto{\pgfqpoint{1.784390in}{2.459377in}}%
\pgfpathlineto{\pgfqpoint{1.763896in}{2.480171in}}%
\pgfpathlineto{\pgfqpoint{1.730532in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{1.720607in}{2.517776in}}%
\pgfpathlineto{\pgfqpoint{1.703812in}{2.527947in}}%
\pgfpathlineto{\pgfqpoint{1.666651in}{2.546807in}}%
\pgfpathlineto{\pgfqpoint{1.636201in}{2.558676in}}%
\pgfpathlineto{\pgfqpoint{1.610251in}{2.568682in}}%
\pgfpathlineto{\pgfqpoint{1.580480in}{2.578200in}}%
\pgfpathlineto{\pgfqpoint{1.562819in}{2.583644in}}%
\pgfpathlineto{\pgfqpoint{1.555398in}{2.565990in}}%
\pgfpathlineto{\pgfqpoint{1.533348in}{2.506698in}}%
\pgfpathlineto{\pgfqpoint{1.513799in}{2.446534in}}%
\pgfpathlineto{\pgfqpoint{1.496787in}{2.385604in}}%
\pgfpathlineto{\pgfqpoint{1.482342in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{1.470488in}{2.261876in}}%
\pgfpathlineto{\pgfqpoint{1.461247in}{2.199295in}}%
\pgfpathlineto{\pgfqpoint{1.454635in}{2.136381in}}%
\pgfpathmoveto{\pgfqpoint{3.477545in}{0.591405in}}%
\pgfpathlineto{\pgfqpoint{3.469250in}{0.606326in}}%
\pgfpathlineto{\pgfqpoint{3.440800in}{0.644382in}}%
\pgfpathlineto{\pgfqpoint{3.421535in}{0.667813in}}%
\pgfpathlineto{\pgfqpoint{3.383979in}{0.696218in}}%
\pgfpathlineto{\pgfqpoint{3.365611in}{0.706174in}}%
\pgfpathlineto{\pgfqpoint{3.330959in}{0.708467in}}%
\pgfpathlineto{\pgfqpoint{3.306795in}{0.708355in}}%
\pgfpathlineto{\pgfqpoint{3.277191in}{0.680643in}}%
\pgfpathlineto{\pgfqpoint{3.253984in}{0.643987in}}%
\pgfpathlineto{\pgfqpoint{3.251574in}{0.633921in}}%
\pgfpathlineto{\pgfqpoint{3.251080in}{0.629508in}}%
\pgfpathlineto{\pgfqpoint{3.249126in}{0.603576in}}%
\pgfpathlineto{\pgfqpoint{3.251381in}{0.582383in}}%
\pgfpathlineto{\pgfqpoint{3.251353in}{0.567478in}}%
\pgfpathlineto{\pgfqpoint{3.260284in}{0.530164in}}%
\pgfpathlineto{\pgfqpoint{3.304554in}{0.539573in}}%
\pgfpathlineto{\pgfqpoint{3.365827in}{0.555306in}}%
\pgfpathlineto{\pgfqpoint{3.426387in}{0.573590in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.530588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562819in}{2.583644in}}%
\pgfpathlineto{\pgfqpoint{1.610251in}{2.568682in}}%
\pgfpathlineto{\pgfqpoint{1.666651in}{2.546807in}}%
\pgfpathlineto{\pgfqpoint{1.720607in}{2.517776in}}%
\pgfpathlineto{\pgfqpoint{1.730532in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{1.763896in}{2.480171in}}%
\pgfpathlineto{\pgfqpoint{1.784390in}{2.459377in}}%
\pgfpathlineto{\pgfqpoint{1.807324in}{2.429680in}}%
\pgfpathlineto{\pgfqpoint{1.831320in}{2.380499in}}%
\pgfpathlineto{\pgfqpoint{1.838368in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{1.831749in}{2.270630in}}%
\pgfpathlineto{\pgfqpoint{1.828749in}{2.262205in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{2.209590in}}%
\pgfpathlineto{\pgfqpoint{1.791458in}{2.195036in}}%
\pgfpathlineto{\pgfqpoint{1.758871in}{2.159988in}}%
\pgfpathlineto{\pgfqpoint{1.712238in}{2.128146in}}%
\pgfpathlineto{\pgfqpoint{1.666790in}{2.109801in}}%
\pgfpathlineto{\pgfqpoint{1.610732in}{2.098291in}}%
\pgfpathlineto{\pgfqpoint{1.557087in}{2.093974in}}%
\pgfpathlineto{\pgfqpoint{1.452150in}{2.096892in}}%
\pgfpathlineto{\pgfqpoint{1.450662in}{2.073246in}}%
\pgfpathlineto{\pgfqpoint{1.449338in}{2.010000in}}%
\pgfpathlineto{\pgfqpoint{1.451050in}{1.940591in}}%
\pgfpathlineto{\pgfqpoint{1.559953in}{1.942916in}}%
\pgfpathlineto{\pgfqpoint{1.605099in}{1.946208in}}%
\pgfpathlineto{\pgfqpoint{1.663114in}{1.957324in}}%
\pgfpathlineto{\pgfqpoint{1.720470in}{1.977100in}}%
\pgfpathlineto{\pgfqpoint{1.775279in}{2.006818in}}%
\pgfpathlineto{\pgfqpoint{1.821920in}{2.042806in}}%
\pgfpathlineto{\pgfqpoint{1.870414in}{2.092763in}}%
\pgfpathlineto{\pgfqpoint{1.879540in}{2.105190in}}%
\pgfpathlineto{\pgfqpoint{1.907245in}{2.146122in}}%
\pgfpathlineto{\pgfqpoint{1.937251in}{2.204512in}}%
\pgfpathlineto{\pgfqpoint{1.939847in}{2.211867in}}%
\pgfpathlineto{\pgfqpoint{1.956674in}{2.268905in}}%
\pgfpathlineto{\pgfqpoint{1.959494in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{1.953230in}{2.379380in}}%
\pgfpathlineto{\pgfqpoint{1.934374in}{2.436707in}}%
\pgfpathlineto{\pgfqpoint{1.899238in}{2.494370in}}%
\pgfpathlineto{\pgfqpoint{1.879147in}{2.519499in}}%
\pgfpathlineto{\pgfqpoint{1.837544in}{2.562490in}}%
\pgfpathlineto{\pgfqpoint{1.821541in}{2.575262in}}%
\pgfpathlineto{\pgfqpoint{1.785467in}{2.601345in}}%
\pgfpathlineto{\pgfqpoint{1.736003in}{2.630639in}}%
\pgfpathlineto{\pgfqpoint{1.715486in}{2.641443in}}%
\pgfpathlineto{\pgfqpoint{1.660965in}{2.665690in}}%
\pgfpathlineto{\pgfqpoint{1.608531in}{2.684766in}}%
\pgfpathlineto{\pgfqpoint{1.606847in}{2.681546in}}%
\pgfpathlineto{\pgfqpoint{1.579913in}{2.624307in}}%
\pgfpathmoveto{\pgfqpoint{3.260284in}{0.530164in}}%
\pgfpathlineto{\pgfqpoint{3.251353in}{0.567478in}}%
\pgfpathlineto{\pgfqpoint{3.251381in}{0.582383in}}%
\pgfpathlineto{\pgfqpoint{3.249126in}{0.603576in}}%
\pgfpathlineto{\pgfqpoint{3.251574in}{0.633921in}}%
\pgfpathlineto{\pgfqpoint{3.253984in}{0.643987in}}%
\pgfpathlineto{\pgfqpoint{3.277191in}{0.680643in}}%
\pgfpathlineto{\pgfqpoint{3.306795in}{0.708355in}}%
\pgfpathlineto{\pgfqpoint{3.330959in}{0.708467in}}%
\pgfpathlineto{\pgfqpoint{3.365611in}{0.706174in}}%
\pgfpathlineto{\pgfqpoint{3.383979in}{0.696218in}}%
\pgfpathlineto{\pgfqpoint{3.421535in}{0.667813in}}%
\pgfpathlineto{\pgfqpoint{3.440800in}{0.644382in}}%
\pgfpathlineto{\pgfqpoint{3.469250in}{0.606326in}}%
\pgfpathlineto{\pgfqpoint{3.477545in}{0.591405in}}%
\pgfpathlineto{\pgfqpoint{3.486128in}{0.594394in}}%
\pgfpathlineto{\pgfqpoint{3.544946in}{0.617681in}}%
\pgfpathlineto{\pgfqpoint{3.633958in}{0.658910in}}%
\pgfpathlineto{\pgfqpoint{3.602083in}{0.703888in}}%
\pgfpathlineto{\pgfqpoint{3.543638in}{0.775614in}}%
\pgfpathlineto{\pgfqpoint{3.504564in}{0.816125in}}%
\pgfpathlineto{\pgfqpoint{3.469919in}{0.847353in}}%
\pgfpathlineto{\pgfqpoint{3.400676in}{0.889133in}}%
\pgfpathlineto{\pgfqpoint{3.343373in}{0.906759in}}%
\pgfpathlineto{\pgfqpoint{3.321849in}{0.910224in}}%
\pgfpathlineto{\pgfqpoint{3.285952in}{0.911149in}}%
\pgfpathlineto{\pgfqpoint{3.261973in}{0.908305in}}%
\pgfpathlineto{\pgfqpoint{3.207993in}{0.893432in}}%
\pgfpathlineto{\pgfqpoint{3.197917in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{3.152934in}{0.856879in}}%
\pgfpathlineto{\pgfqpoint{3.139575in}{0.844288in}}%
\pgfpathlineto{\pgfqpoint{3.124892in}{0.827631in}}%
\pgfpathlineto{\pgfqpoint{3.099421in}{0.791637in}}%
\pgfpathlineto{\pgfqpoint{3.082961in}{0.759996in}}%
\pgfpathlineto{\pgfqpoint{3.075683in}{0.739817in}}%
\pgfpathlineto{\pgfqpoint{3.063878in}{0.694944in}}%
\pgfpathlineto{\pgfqpoint{3.060223in}{0.668456in}}%
\pgfpathlineto{\pgfqpoint{3.057078in}{0.629929in}}%
\pgfpathlineto{\pgfqpoint{3.057979in}{0.568537in}}%
\pgfpathlineto{\pgfqpoint{3.064583in}{0.503496in}}%
\pgfpathlineto{\pgfqpoint{3.117541in}{0.507943in}}%
\pgfpathlineto{\pgfqpoint{3.180303in}{0.515871in}}%
\pgfpathlineto{\pgfqpoint{3.242677in}{0.526421in}}%
\pgfpathlineto{\pgfqpoint{3.242677in}{0.526421in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.684314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.608531in}{2.684766in}}%
\pgfpathlineto{\pgfqpoint{1.675630in}{2.659688in}}%
\pgfpathlineto{\pgfqpoint{1.736003in}{2.630639in}}%
\pgfpathlineto{\pgfqpoint{1.785467in}{2.601345in}}%
\pgfpathlineto{\pgfqpoint{1.837544in}{2.562490in}}%
\pgfpathlineto{\pgfqpoint{1.879147in}{2.519499in}}%
\pgfpathlineto{\pgfqpoint{1.899238in}{2.494370in}}%
\pgfpathlineto{\pgfqpoint{1.936100in}{2.431985in}}%
\pgfpathlineto{\pgfqpoint{1.954368in}{2.371952in}}%
\pgfpathlineto{\pgfqpoint{1.959494in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{1.956552in}{2.267911in}}%
\pgfpathlineto{\pgfqpoint{1.937251in}{2.204512in}}%
\pgfpathlineto{\pgfqpoint{1.930700in}{2.190623in}}%
\pgfpathlineto{\pgfqpoint{1.907245in}{2.146122in}}%
\pgfpathlineto{\pgfqpoint{1.870414in}{2.092763in}}%
\pgfpathlineto{\pgfqpoint{1.821920in}{2.042806in}}%
\pgfpathlineto{\pgfqpoint{1.769485in}{2.003650in}}%
\pgfpathlineto{\pgfqpoint{1.720470in}{1.977100in}}%
\pgfpathlineto{\pgfqpoint{1.663114in}{1.957324in}}%
\pgfpathlineto{\pgfqpoint{1.605099in}{1.946208in}}%
\pgfpathlineto{\pgfqpoint{1.548840in}{1.942298in}}%
\pgfpathlineto{\pgfqpoint{1.451050in}{1.940591in}}%
\pgfpathlineto{\pgfqpoint{1.454635in}{1.883619in}}%
\pgfpathlineto{\pgfqpoint{1.461247in}{1.820705in}}%
\pgfpathlineto{\pgfqpoint{1.469342in}{1.765883in}}%
\pgfpathlineto{\pgfqpoint{1.476184in}{1.766241in}}%
\pgfpathlineto{\pgfqpoint{1.593206in}{1.776407in}}%
\pgfpathlineto{\pgfqpoint{1.667801in}{1.796427in}}%
\pgfpathlineto{\pgfqpoint{1.707852in}{1.812134in}}%
\pgfpathlineto{\pgfqpoint{1.724338in}{1.824666in}}%
\pgfpathlineto{\pgfqpoint{1.761812in}{1.844872in}}%
\pgfpathlineto{\pgfqpoint{1.786690in}{1.865838in}}%
\pgfpathlineto{\pgfqpoint{1.802711in}{1.876256in}}%
\pgfpathlineto{\pgfqpoint{1.846938in}{1.916711in}}%
\pgfpathlineto{\pgfqpoint{1.890655in}{1.962665in}}%
\pgfpathlineto{\pgfqpoint{1.933055in}{2.015033in}}%
\pgfpathlineto{\pgfqpoint{1.957346in}{2.049772in}}%
\pgfpathlineto{\pgfqpoint{1.991766in}{2.104612in}}%
\pgfpathlineto{\pgfqpoint{2.017091in}{2.157264in}}%
\pgfpathlineto{\pgfqpoint{2.035871in}{2.205897in}}%
\pgfpathlineto{\pgfqpoint{2.049643in}{2.266559in}}%
\pgfpathlineto{\pgfqpoint{2.052151in}{2.331437in}}%
\pgfpathlineto{\pgfqpoint{2.045968in}{2.379592in}}%
\pgfpathlineto{\pgfqpoint{2.030301in}{2.434297in}}%
\pgfpathlineto{\pgfqpoint{2.002314in}{2.489136in}}%
\pgfpathlineto{\pgfqpoint{1.965798in}{2.545064in}}%
\pgfpathlineto{\pgfqpoint{1.939270in}{2.575138in}}%
\pgfpathlineto{\pgfqpoint{1.912752in}{2.601793in}}%
\pgfpathlineto{\pgfqpoint{1.885434in}{2.626781in}}%
\pgfpathlineto{\pgfqpoint{1.839194in}{2.663384in}}%
\pgfpathlineto{\pgfqpoint{1.748038in}{2.716952in}}%
\pgfpathlineto{\pgfqpoint{1.737185in}{2.722557in}}%
\pgfpathlineto{\pgfqpoint{1.648625in}{2.759206in}}%
\pgfpathlineto{\pgfqpoint{1.636155in}{2.737608in}}%
\pgfpathmoveto{\pgfqpoint{2.015965in}{0.831197in}}%
\pgfpathlineto{\pgfqpoint{2.035796in}{0.866742in}}%
\pgfpathlineto{\pgfqpoint{2.053126in}{0.903733in}}%
\pgfpathlineto{\pgfqpoint{2.046948in}{0.967783in}}%
\pgfpathlineto{\pgfqpoint{2.025435in}{1.027590in}}%
\pgfpathlineto{\pgfqpoint{2.007270in}{1.059782in}}%
\pgfpathlineto{\pgfqpoint{1.987315in}{1.091229in}}%
\pgfpathlineto{\pgfqpoint{1.938413in}{1.153852in}}%
\pgfpathlineto{\pgfqpoint{1.929401in}{1.164740in}}%
\pgfpathlineto{\pgfqpoint{1.879040in}{1.211326in}}%
\pgfpathlineto{\pgfqpoint{1.829789in}{1.254685in}}%
\pgfpathlineto{\pgfqpoint{1.761017in}{1.289269in}}%
\pgfpathlineto{\pgfqpoint{1.694807in}{1.304350in}}%
\pgfpathlineto{\pgfqpoint{1.629505in}{1.295113in}}%
\pgfpathlineto{\pgfqpoint{1.636155in}{1.282392in}}%
\pgfpathlineto{\pgfqpoint{1.667785in}{1.227608in}}%
\pgfpathlineto{\pgfqpoint{1.701682in}{1.174195in}}%
\pgfpathlineto{\pgfqpoint{1.737785in}{1.122250in}}%
\pgfpathlineto{\pgfqpoint{1.776032in}{1.071861in}}%
\pgfpathlineto{\pgfqpoint{1.816356in}{1.023118in}}%
\pgfpathlineto{\pgfqpoint{1.858685in}{0.976107in}}%
\pgfpathlineto{\pgfqpoint{1.902945in}{0.930910in}}%
\pgfpathlineto{\pgfqpoint{1.949060in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{1.996947in}{0.846270in}}%
\pgfpathmoveto{\pgfqpoint{3.064583in}{0.503496in}}%
\pgfpathlineto{\pgfqpoint{3.057048in}{0.582051in}}%
\pgfpathlineto{\pgfqpoint{3.057078in}{0.629929in}}%
\pgfpathlineto{\pgfqpoint{3.063878in}{0.694944in}}%
\pgfpathlineto{\pgfqpoint{3.075683in}{0.739817in}}%
\pgfpathlineto{\pgfqpoint{3.082961in}{0.759996in}}%
\pgfpathlineto{\pgfqpoint{3.099421in}{0.791637in}}%
\pgfpathlineto{\pgfqpoint{3.124892in}{0.827631in}}%
\pgfpathlineto{\pgfqpoint{3.139575in}{0.844288in}}%
\pgfpathlineto{\pgfqpoint{3.152934in}{0.856879in}}%
\pgfpathlineto{\pgfqpoint{3.207993in}{0.893432in}}%
\pgfpathlineto{\pgfqpoint{3.216105in}{0.896475in}}%
\pgfpathlineto{\pgfqpoint{3.261973in}{0.908305in}}%
\pgfpathlineto{\pgfqpoint{3.285952in}{0.911149in}}%
\pgfpathlineto{\pgfqpoint{3.321849in}{0.910224in}}%
\pgfpathlineto{\pgfqpoint{3.343373in}{0.906759in}}%
\pgfpathlineto{\pgfqpoint{3.403812in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{3.477611in}{0.840995in}}%
\pgfpathlineto{\pgfqpoint{3.526725in}{0.793325in}}%
\pgfpathlineto{\pgfqpoint{3.543638in}{0.775614in}}%
\pgfpathlineto{\pgfqpoint{3.604619in}{0.700460in}}%
\pgfpathlineto{\pgfqpoint{3.608500in}{0.695631in}}%
\pgfpathlineto{\pgfqpoint{3.633958in}{0.658910in}}%
\pgfpathlineto{\pgfqpoint{3.659399in}{0.671539in}}%
\pgfpathlineto{\pgfqpoint{3.725415in}{0.708422in}}%
\pgfpathlineto{\pgfqpoint{3.633835in}{0.816092in}}%
\pgfpathlineto{\pgfqpoint{3.617044in}{0.832716in}}%
\pgfpathlineto{\pgfqpoint{3.582051in}{0.871288in}}%
\pgfpathlineto{\pgfqpoint{3.540711in}{0.909416in}}%
\pgfpathlineto{\pgfqpoint{3.472288in}{0.962805in}}%
\pgfpathlineto{\pgfqpoint{3.443817in}{0.979333in}}%
\pgfpathlineto{\pgfqpoint{3.364897in}{1.012926in}}%
\pgfpathlineto{\pgfqpoint{3.326276in}{1.020749in}}%
\pgfpathlineto{\pgfqpoint{3.308299in}{1.022181in}}%
\pgfpathlineto{\pgfqpoint{3.239184in}{1.021533in}}%
\pgfpathlineto{\pgfqpoint{3.187896in}{1.008630in}}%
\pgfpathlineto{\pgfqpoint{3.143165in}{0.989750in}}%
\pgfpathlineto{\pgfqpoint{3.093659in}{0.960594in}}%
\pgfpathlineto{\pgfqpoint{3.076938in}{0.947987in}}%
\pgfpathlineto{\pgfqpoint{3.055075in}{0.929238in}}%
\pgfpathlineto{\pgfqpoint{3.014163in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{2.973161in}{0.826663in}}%
\pgfpathlineto{\pgfqpoint{2.949066in}{0.772697in}}%
\pgfpathlineto{\pgfqpoint{2.932617in}{0.711077in}}%
\pgfpathlineto{\pgfqpoint{2.925936in}{0.662306in}}%
\pgfpathlineto{\pgfqpoint{2.923034in}{0.615761in}}%
\pgfpathlineto{\pgfqpoint{2.921139in}{0.500289in}}%
\pgfpathlineto{\pgfqpoint{2.928039in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.991299in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.054503in}{0.502649in}}%
\pgfpathlineto{\pgfqpoint{3.054503in}{0.502649in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.838039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.648625in}{2.759206in}}%
\pgfpathlineto{\pgfqpoint{1.699264in}{2.738949in}}%
\pgfpathlineto{\pgfqpoint{1.748038in}{2.716952in}}%
\pgfpathlineto{\pgfqpoint{1.788533in}{2.694137in}}%
\pgfpathlineto{\pgfqpoint{1.844311in}{2.659821in}}%
\pgfpathlineto{\pgfqpoint{1.885434in}{2.626781in}}%
\pgfpathlineto{\pgfqpoint{1.912752in}{2.601793in}}%
\pgfpathlineto{\pgfqpoint{1.939270in}{2.575138in}}%
\pgfpathlineto{\pgfqpoint{1.972952in}{2.535161in}}%
\pgfpathlineto{\pgfqpoint{2.002314in}{2.489136in}}%
\pgfpathlineto{\pgfqpoint{2.030301in}{2.434297in}}%
\pgfpathlineto{\pgfqpoint{2.045968in}{2.379592in}}%
\pgfpathlineto{\pgfqpoint{2.052631in}{2.316955in}}%
\pgfpathlineto{\pgfqpoint{2.049643in}{2.266559in}}%
\pgfpathlineto{\pgfqpoint{2.035871in}{2.205897in}}%
\pgfpathlineto{\pgfqpoint{2.017091in}{2.157264in}}%
\pgfpathlineto{\pgfqpoint{1.983685in}{2.090528in}}%
\pgfpathlineto{\pgfqpoint{1.957346in}{2.049772in}}%
\pgfpathlineto{\pgfqpoint{1.921090in}{2.000288in}}%
\pgfpathlineto{\pgfqpoint{1.883059in}{1.955218in}}%
\pgfpathlineto{\pgfqpoint{1.846938in}{1.916711in}}%
\pgfpathlineto{\pgfqpoint{1.836906in}{1.908609in}}%
\pgfpathlineto{\pgfqpoint{1.802711in}{1.876256in}}%
\pgfpathlineto{\pgfqpoint{1.786690in}{1.865838in}}%
\pgfpathlineto{\pgfqpoint{1.761812in}{1.844872in}}%
\pgfpathlineto{\pgfqpoint{1.724338in}{1.824666in}}%
\pgfpathlineto{\pgfqpoint{1.707852in}{1.812134in}}%
\pgfpathlineto{\pgfqpoint{1.655301in}{1.791704in}}%
\pgfpathlineto{\pgfqpoint{1.645677in}{1.790147in}}%
\pgfpathlineto{\pgfqpoint{1.593206in}{1.776407in}}%
\pgfpathlineto{\pgfqpoint{1.469342in}{1.765883in}}%
\pgfpathlineto{\pgfqpoint{1.470488in}{1.758124in}}%
\pgfpathlineto{\pgfqpoint{1.482342in}{1.695984in}}%
\pgfpathlineto{\pgfqpoint{1.496787in}{1.634396in}}%
\pgfpathlineto{\pgfqpoint{1.513799in}{1.573466in}}%
\pgfpathlineto{\pgfqpoint{1.533348in}{1.513302in}}%
\pgfpathlineto{\pgfqpoint{1.555398in}{1.454010in}}%
\pgfpathlineto{\pgfqpoint{1.579913in}{1.395693in}}%
\pgfpathlineto{\pgfqpoint{1.606847in}{1.338454in}}%
\pgfpathlineto{\pgfqpoint{1.629505in}{1.295113in}}%
\pgfpathlineto{\pgfqpoint{1.694807in}{1.304350in}}%
\pgfpathlineto{\pgfqpoint{1.761017in}{1.289269in}}%
\pgfpathlineto{\pgfqpoint{1.769641in}{1.284682in}}%
\pgfpathlineto{\pgfqpoint{1.829789in}{1.254685in}}%
\pgfpathlineto{\pgfqpoint{1.842644in}{1.244191in}}%
\pgfpathlineto{\pgfqpoint{1.929401in}{1.164740in}}%
\pgfpathlineto{\pgfqpoint{1.938413in}{1.153852in}}%
\pgfpathlineto{\pgfqpoint{1.950929in}{1.141490in}}%
\pgfpathlineto{\pgfqpoint{2.007270in}{1.059782in}}%
\pgfpathlineto{\pgfqpoint{2.025435in}{1.027590in}}%
\pgfpathlineto{\pgfqpoint{2.032689in}{1.005176in}}%
\pgfpathlineto{\pgfqpoint{2.047427in}{0.964627in}}%
\pgfpathlineto{\pgfqpoint{2.053126in}{0.903733in}}%
\pgfpathlineto{\pgfqpoint{2.035796in}{0.866742in}}%
\pgfpathlineto{\pgfqpoint{2.015965in}{0.831197in}}%
\pgfpathlineto{\pgfqpoint{2.046524in}{0.806976in}}%
\pgfpathlineto{\pgfqpoint{2.097702in}{0.769793in}}%
\pgfpathlineto{\pgfqpoint{2.150393in}{0.734785in}}%
\pgfpathlineto{\pgfqpoint{2.188565in}{0.711667in}}%
\pgfpathlineto{\pgfqpoint{2.217226in}{0.756749in}}%
\pgfpathlineto{\pgfqpoint{2.222506in}{0.780288in}}%
\pgfpathlineto{\pgfqpoint{2.234280in}{0.823346in}}%
\pgfpathlineto{\pgfqpoint{2.233698in}{0.850157in}}%
\pgfpathlineto{\pgfqpoint{2.229567in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{2.213502in}{0.942786in}}%
\pgfpathlineto{\pgfqpoint{2.180347in}{1.015785in}}%
\pgfpathlineto{\pgfqpoint{2.147440in}{1.070750in}}%
\pgfpathlineto{\pgfqpoint{2.078057in}{1.169082in}}%
\pgfpathlineto{\pgfqpoint{2.043539in}{1.213375in}}%
\pgfpathlineto{\pgfqpoint{2.006400in}{1.261534in}}%
\pgfpathlineto{\pgfqpoint{1.956711in}{1.321193in}}%
\pgfpathlineto{\pgfqpoint{1.850719in}{1.462420in}}%
\pgfpathlineto{\pgfqpoint{1.822480in}{1.519193in}}%
\pgfpathlineto{\pgfqpoint{1.817795in}{1.535361in}}%
\pgfpathlineto{\pgfqpoint{1.807278in}{1.580726in}}%
\pgfpathlineto{\pgfqpoint{1.811146in}{1.635998in}}%
\pgfpathlineto{\pgfqpoint{1.820550in}{1.655718in}}%
\pgfpathlineto{\pgfqpoint{1.829381in}{1.690041in}}%
\pgfpathlineto{\pgfqpoint{1.845225in}{1.722903in}}%
\pgfpathlineto{\pgfqpoint{1.852331in}{1.731735in}}%
\pgfpathlineto{\pgfqpoint{1.884449in}{1.790168in}}%
\pgfpathlineto{\pgfqpoint{1.893640in}{1.800971in}}%
\pgfpathlineto{\pgfqpoint{1.913260in}{1.835237in}}%
\pgfpathlineto{\pgfqpoint{1.929678in}{1.855777in}}%
\pgfpathlineto{\pgfqpoint{1.948396in}{1.886500in}}%
\pgfpathlineto{\pgfqpoint{1.986868in}{1.940146in}}%
\pgfpathlineto{\pgfqpoint{2.059194in}{2.060019in}}%
\pgfpathlineto{\pgfqpoint{2.087380in}{2.115580in}}%
\pgfpathlineto{\pgfqpoint{2.108908in}{2.170091in}}%
\pgfpathlineto{\pgfqpoint{2.124422in}{2.221293in}}%
\pgfpathlineto{\pgfqpoint{2.132553in}{2.265883in}}%
\pgfpathlineto{\pgfqpoint{2.135381in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.129022in}{2.378614in}}%
\pgfpathlineto{\pgfqpoint{2.110262in}{2.442666in}}%
\pgfpathlineto{\pgfqpoint{2.082617in}{2.500959in}}%
\pgfpathlineto{\pgfqpoint{2.051695in}{2.548605in}}%
\pgfpathlineto{\pgfqpoint{2.014483in}{2.596337in}}%
\pgfpathlineto{\pgfqpoint{1.959684in}{2.651893in}}%
\pgfpathlineto{\pgfqpoint{1.926007in}{2.681516in}}%
\pgfpathlineto{\pgfqpoint{1.872146in}{2.723531in}}%
\pgfpathlineto{\pgfqpoint{1.798703in}{2.769602in}}%
\pgfpathlineto{\pgfqpoint{1.732831in}{2.803157in}}%
\pgfpathlineto{\pgfqpoint{1.687573in}{2.823572in}}%
\pgfpathlineto{\pgfqpoint{1.667785in}{2.792392in}}%
\pgfpathmoveto{\pgfqpoint{2.921139in}{0.500289in}}%
\pgfpathlineto{\pgfqpoint{2.921924in}{0.537591in}}%
\pgfpathlineto{\pgfqpoint{2.923034in}{0.615761in}}%
\pgfpathlineto{\pgfqpoint{2.926158in}{0.665671in}}%
\pgfpathlineto{\pgfqpoint{2.935868in}{0.727143in}}%
\pgfpathlineto{\pgfqpoint{2.953490in}{0.783480in}}%
\pgfpathlineto{\pgfqpoint{2.973161in}{0.826663in}}%
\pgfpathlineto{\pgfqpoint{3.014163in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{3.028875in}{0.903178in}}%
\pgfpathlineto{\pgfqpoint{3.055075in}{0.929238in}}%
\pgfpathlineto{\pgfqpoint{3.093659in}{0.960594in}}%
\pgfpathlineto{\pgfqpoint{3.143165in}{0.989750in}}%
\pgfpathlineto{\pgfqpoint{3.187896in}{1.008630in}}%
\pgfpathlineto{\pgfqpoint{3.200527in}{1.012401in}}%
\pgfpathlineto{\pgfqpoint{3.239184in}{1.021533in}}%
\pgfpathlineto{\pgfqpoint{3.250296in}{1.022428in}}%
\pgfpathlineto{\pgfqpoint{3.326276in}{1.020749in}}%
\pgfpathlineto{\pgfqpoint{3.373303in}{1.010455in}}%
\pgfpathlineto{\pgfqpoint{3.443817in}{0.979333in}}%
\pgfpathlineto{\pgfqpoint{3.483952in}{0.955007in}}%
\pgfpathlineto{\pgfqpoint{3.540711in}{0.909416in}}%
\pgfpathlineto{\pgfqpoint{3.582051in}{0.871288in}}%
\pgfpathlineto{\pgfqpoint{3.633835in}{0.816092in}}%
\pgfpathlineto{\pgfqpoint{3.656200in}{0.788348in}}%
\pgfpathlineto{\pgfqpoint{3.725415in}{0.708422in}}%
\pgfpathlineto{\pgfqpoint{3.796388in}{0.753018in}}%
\pgfpathlineto{\pgfqpoint{3.662041in}{0.897827in}}%
\pgfpathlineto{\pgfqpoint{3.617788in}{0.942157in}}%
\pgfpathlineto{\pgfqpoint{3.579189in}{0.976159in}}%
\pgfpathlineto{\pgfqpoint{3.534689in}{1.012341in}}%
\pgfpathlineto{\pgfqpoint{3.474250in}{1.053973in}}%
\pgfpathlineto{\pgfqpoint{3.430521in}{1.076651in}}%
\pgfpathlineto{\pgfqpoint{3.362283in}{1.103278in}}%
\pgfpathlineto{\pgfqpoint{3.308763in}{1.113667in}}%
\pgfpathlineto{\pgfqpoint{3.242343in}{1.113989in}}%
\pgfpathlineto{\pgfqpoint{3.199443in}{1.107569in}}%
\pgfpathlineto{\pgfqpoint{3.153918in}{1.094968in}}%
\pgfpathlineto{\pgfqpoint{3.133947in}{1.087569in}}%
\pgfpathlineto{\pgfqpoint{3.073118in}{1.058118in}}%
\pgfpathlineto{\pgfqpoint{3.039760in}{1.037838in}}%
\pgfpathlineto{\pgfqpoint{2.996106in}{1.007406in}}%
\pgfpathlineto{\pgfqpoint{2.956518in}{0.973264in}}%
\pgfpathlineto{\pgfqpoint{2.921222in}{0.939374in}}%
\pgfpathlineto{\pgfqpoint{2.876026in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{2.838028in}{0.828594in}}%
\pgfpathlineto{\pgfqpoint{2.804236in}{0.749183in}}%
\pgfpathlineto{\pgfqpoint{2.793036in}{0.701147in}}%
\pgfpathlineto{\pgfqpoint{2.783795in}{0.635410in}}%
\pgfpathlineto{\pgfqpoint{2.778752in}{0.573590in}}%
\pgfpathlineto{\pgfqpoint{2.771568in}{0.511761in}}%
\pgfpathlineto{\pgfqpoint{2.801796in}{0.507943in}}%
\pgfpathlineto{\pgfqpoint{2.864834in}{0.502649in}}%
\pgfpathlineto{\pgfqpoint{2.864834in}{0.502649in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.991765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687573in}{2.823572in}}%
\pgfpathlineto{\pgfqpoint{1.732831in}{2.803157in}}%
\pgfpathlineto{\pgfqpoint{1.798703in}{2.769602in}}%
\pgfpathlineto{\pgfqpoint{1.833605in}{2.748620in}}%
\pgfpathlineto{\pgfqpoint{1.891764in}{2.709227in}}%
\pgfpathlineto{\pgfqpoint{1.926007in}{2.681516in}}%
\pgfpathlineto{\pgfqpoint{1.974206in}{2.638412in}}%
\pgfpathlineto{\pgfqpoint{2.016126in}{2.594293in}}%
\pgfpathlineto{\pgfqpoint{2.055511in}{2.543701in}}%
\pgfpathlineto{\pgfqpoint{2.082617in}{2.500959in}}%
\pgfpathlineto{\pgfqpoint{2.112905in}{2.433802in}}%
\pgfpathlineto{\pgfqpoint{2.129022in}{2.378614in}}%
\pgfpathlineto{\pgfqpoint{2.135381in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.132553in}{2.265883in}}%
\pgfpathlineto{\pgfqpoint{2.123186in}{2.215595in}}%
\pgfpathlineto{\pgfqpoint{2.108908in}{2.170091in}}%
\pgfpathlineto{\pgfqpoint{2.083322in}{2.106698in}}%
\pgfpathlineto{\pgfqpoint{2.058107in}{2.057955in}}%
\pgfpathlineto{\pgfqpoint{2.019320in}{1.992426in}}%
\pgfpathlineto{\pgfqpoint{1.965062in}{1.909236in}}%
\pgfpathlineto{\pgfqpoint{1.948396in}{1.886500in}}%
\pgfpathlineto{\pgfqpoint{1.929678in}{1.855777in}}%
\pgfpathlineto{\pgfqpoint{1.913260in}{1.835237in}}%
\pgfpathlineto{\pgfqpoint{1.893640in}{1.800971in}}%
\pgfpathlineto{\pgfqpoint{1.884449in}{1.790168in}}%
\pgfpathlineto{\pgfqpoint{1.852331in}{1.731735in}}%
\pgfpathlineto{\pgfqpoint{1.845225in}{1.722903in}}%
\pgfpathlineto{\pgfqpoint{1.829381in}{1.690041in}}%
\pgfpathlineto{\pgfqpoint{1.820550in}{1.655718in}}%
\pgfpathlineto{\pgfqpoint{1.811146in}{1.635998in}}%
\pgfpathlineto{\pgfqpoint{1.807278in}{1.580726in}}%
\pgfpathlineto{\pgfqpoint{1.822480in}{1.519193in}}%
\pgfpathlineto{\pgfqpoint{1.850719in}{1.462420in}}%
\pgfpathlineto{\pgfqpoint{1.873764in}{1.428967in}}%
\pgfpathlineto{\pgfqpoint{1.975558in}{1.298111in}}%
\pgfpathlineto{\pgfqpoint{2.012472in}{1.253664in}}%
\pgfpathlineto{\pgfqpoint{2.089406in}{1.153802in}}%
\pgfpathlineto{\pgfqpoint{2.154049in}{1.059925in}}%
\pgfpathlineto{\pgfqpoint{2.180347in}{1.015785in}}%
\pgfpathlineto{\pgfqpoint{2.215283in}{0.937505in}}%
\pgfpathlineto{\pgfqpoint{2.229567in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{2.233698in}{0.850157in}}%
\pgfpathlineto{\pgfqpoint{2.234280in}{0.823346in}}%
\pgfpathlineto{\pgfqpoint{2.217226in}{0.756749in}}%
\pgfpathlineto{\pgfqpoint{2.188565in}{0.711667in}}%
\pgfpathlineto{\pgfqpoint{2.204503in}{0.702015in}}%
\pgfpathlineto{\pgfqpoint{2.259938in}{0.671539in}}%
\pgfpathlineto{\pgfqpoint{2.316601in}{0.643411in}}%
\pgfpathlineto{\pgfqpoint{2.374392in}{0.617681in}}%
\pgfpathlineto{\pgfqpoint{2.433210in}{0.594394in}}%
\pgfpathlineto{\pgfqpoint{2.492951in}{0.573590in}}%
\pgfpathlineto{\pgfqpoint{2.553511in}{0.555306in}}%
\pgfpathlineto{\pgfqpoint{2.614783in}{0.539573in}}%
\pgfpathlineto{\pgfqpoint{2.676661in}{0.526421in}}%
\pgfpathlineto{\pgfqpoint{2.771568in}{0.511761in}}%
\pgfpathlineto{\pgfqpoint{2.793075in}{0.701287in}}%
\pgfpathlineto{\pgfqpoint{2.809213in}{0.765800in}}%
\pgfpathlineto{\pgfqpoint{2.840211in}{0.831713in}}%
\pgfpathlineto{\pgfqpoint{2.876026in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{2.926765in}{0.945484in}}%
\pgfpathlineto{\pgfqpoint{2.956518in}{0.973264in}}%
\pgfpathlineto{\pgfqpoint{3.008402in}{1.016310in}}%
\pgfpathlineto{\pgfqpoint{3.039760in}{1.037838in}}%
\pgfpathlineto{\pgfqpoint{3.093122in}{1.068734in}}%
\pgfpathlineto{\pgfqpoint{3.133947in}{1.087569in}}%
\pgfpathlineto{\pgfqpoint{3.153918in}{1.094968in}}%
\pgfpathlineto{\pgfqpoint{3.199443in}{1.107569in}}%
\pgfpathlineto{\pgfqpoint{3.242343in}{1.113989in}}%
\pgfpathlineto{\pgfqpoint{3.313907in}{1.113076in}}%
\pgfpathlineto{\pgfqpoint{3.372051in}{1.100783in}}%
\pgfpathlineto{\pgfqpoint{3.430521in}{1.076651in}}%
\pgfpathlineto{\pgfqpoint{3.481738in}{1.049378in}}%
\pgfpathlineto{\pgfqpoint{3.545418in}{1.003705in}}%
\pgfpathlineto{\pgfqpoint{3.579189in}{0.976159in}}%
\pgfpathlineto{\pgfqpoint{3.632512in}{0.927896in}}%
\pgfpathlineto{\pgfqpoint{3.672190in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{3.695229in}{0.861025in}}%
\pgfpathlineto{\pgfqpoint{3.727711in}{0.827090in}}%
\pgfpathlineto{\pgfqpoint{3.753991in}{0.797156in}}%
\pgfpathlineto{\pgfqpoint{3.771549in}{0.779948in}}%
\pgfpathlineto{\pgfqpoint{3.796388in}{0.753018in}}%
\pgfpathlineto{\pgfqpoint{3.821635in}{0.769793in}}%
\pgfpathlineto{\pgfqpoint{3.857138in}{0.795587in}}%
\pgfpathlineto{\pgfqpoint{3.834544in}{0.816127in}}%
\pgfpathlineto{\pgfqpoint{3.711415in}{0.941578in}}%
\pgfpathlineto{\pgfqpoint{3.657426in}{0.994827in}}%
\pgfpathlineto{\pgfqpoint{3.572686in}{1.068168in}}%
\pgfpathlineto{\pgfqpoint{3.486356in}{1.127666in}}%
\pgfpathlineto{\pgfqpoint{3.464512in}{1.141738in}}%
\pgfpathlineto{\pgfqpoint{3.401616in}{1.171300in}}%
\pgfpathlineto{\pgfqpoint{3.349737in}{1.188555in}}%
\pgfpathlineto{\pgfqpoint{3.285818in}{1.198621in}}%
\pgfpathlineto{\pgfqpoint{3.225598in}{1.197419in}}%
\pgfpathlineto{\pgfqpoint{3.204964in}{1.193684in}}%
\pgfpathlineto{\pgfqpoint{3.150899in}{1.181844in}}%
\pgfpathlineto{\pgfqpoint{3.100605in}{1.163665in}}%
\pgfpathlineto{\pgfqpoint{3.023818in}{1.125553in}}%
\pgfpathlineto{\pgfqpoint{2.989629in}{1.105477in}}%
\pgfpathlineto{\pgfqpoint{2.934291in}{1.069689in}}%
\pgfpathlineto{\pgfqpoint{2.821971in}{0.984709in}}%
\pgfpathlineto{\pgfqpoint{2.784156in}{0.953835in}}%
\pgfpathlineto{\pgfqpoint{2.773413in}{0.946684in}}%
\pgfpathlineto{\pgfqpoint{2.745299in}{0.921107in}}%
\pgfpathlineto{\pgfqpoint{2.658777in}{0.846635in}}%
\pgfpathlineto{\pgfqpoint{2.622188in}{0.826654in}}%
\pgfpathlineto{\pgfqpoint{2.605912in}{0.806805in}}%
\pgfpathlineto{\pgfqpoint{2.561227in}{0.780471in}}%
\pgfpathlineto{\pgfqpoint{2.509246in}{0.781796in}}%
\pgfpathlineto{\pgfqpoint{2.487160in}{0.804015in}}%
\pgfpathlineto{\pgfqpoint{2.478170in}{0.822743in}}%
\pgfpathlineto{\pgfqpoint{2.442812in}{0.848614in}}%
\pgfpathlineto{\pgfqpoint{2.419434in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{2.397942in}{0.908083in}}%
\pgfpathlineto{\pgfqpoint{2.371068in}{0.948086in}}%
\pgfpathlineto{\pgfqpoint{2.353571in}{0.965955in}}%
\pgfpathlineto{\pgfqpoint{2.321529in}{1.010599in}}%
\pgfpathlineto{\pgfqpoint{2.304289in}{1.029016in}}%
\pgfpathlineto{\pgfqpoint{2.153719in}{1.220382in}}%
\pgfpathlineto{\pgfqpoint{2.084734in}{1.312350in}}%
\pgfpathlineto{\pgfqpoint{2.049661in}{1.364741in}}%
\pgfpathlineto{\pgfqpoint{2.014411in}{1.424598in}}%
\pgfpathlineto{\pgfqpoint{1.996858in}{1.455453in}}%
\pgfpathlineto{\pgfqpoint{1.988560in}{1.474571in}}%
\pgfpathlineto{\pgfqpoint{1.963555in}{1.544326in}}%
\pgfpathlineto{\pgfqpoint{1.959417in}{1.582902in}}%
\pgfpathlineto{\pgfqpoint{1.959559in}{1.645835in}}%
\pgfpathlineto{\pgfqpoint{1.970589in}{1.707243in}}%
\pgfpathlineto{\pgfqpoint{1.992170in}{1.773330in}}%
\pgfpathlineto{\pgfqpoint{2.040447in}{1.871453in}}%
\pgfpathlineto{\pgfqpoint{2.047900in}{1.883999in}}%
\pgfpathlineto{\pgfqpoint{2.097517in}{1.974963in}}%
\pgfpathlineto{\pgfqpoint{2.130389in}{2.035351in}}%
\pgfpathlineto{\pgfqpoint{2.167613in}{2.113147in}}%
\pgfpathlineto{\pgfqpoint{2.177644in}{2.136172in}}%
\pgfpathlineto{\pgfqpoint{2.201604in}{2.206727in}}%
\pgfpathlineto{\pgfqpoint{2.212914in}{2.266845in}}%
\pgfpathlineto{\pgfqpoint{2.215297in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.207671in}{2.382686in}}%
\pgfpathlineto{\pgfqpoint{2.187164in}{2.448175in}}%
\pgfpathlineto{\pgfqpoint{2.170636in}{2.485219in}}%
\pgfpathlineto{\pgfqpoint{2.158229in}{2.506559in}}%
\pgfpathlineto{\pgfqpoint{2.125912in}{2.558506in}}%
\pgfpathlineto{\pgfqpoint{2.083294in}{2.613258in}}%
\pgfpathlineto{\pgfqpoint{2.050298in}{2.649973in}}%
\pgfpathlineto{\pgfqpoint{1.995926in}{2.702790in}}%
\pgfpathlineto{\pgfqpoint{1.968231in}{2.727072in}}%
\pgfpathlineto{\pgfqpoint{1.904787in}{2.776889in}}%
\pgfpathlineto{\pgfqpoint{1.840587in}{2.819441in}}%
\pgfpathlineto{\pgfqpoint{1.789815in}{2.848786in}}%
\pgfpathlineto{\pgfqpoint{1.726020in}{2.880823in}}%
\pgfpathlineto{\pgfqpoint{1.701682in}{2.845805in}}%
\pgfpathlineto{\pgfqpoint{1.701682in}{2.845805in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.223529,0.223529,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726020in}{2.880823in}}%
\pgfpathlineto{\pgfqpoint{1.774963in}{2.856313in}}%
\pgfpathlineto{\pgfqpoint{1.789815in}{2.848786in}}%
\pgfpathlineto{\pgfqpoint{1.840587in}{2.819441in}}%
\pgfpathlineto{\pgfqpoint{1.904787in}{2.776889in}}%
\pgfpathlineto{\pgfqpoint{1.928720in}{2.758787in}}%
\pgfpathlineto{\pgfqpoint{1.968231in}{2.727072in}}%
\pgfpathlineto{\pgfqpoint{2.011348in}{2.688628in}}%
\pgfpathlineto{\pgfqpoint{2.053868in}{2.646264in}}%
\pgfpathlineto{\pgfqpoint{2.091502in}{2.602716in}}%
\pgfpathlineto{\pgfqpoint{2.131584in}{2.549298in}}%
\pgfpathlineto{\pgfqpoint{2.170636in}{2.485219in}}%
\pgfpathlineto{\pgfqpoint{2.190254in}{2.441450in}}%
\pgfpathlineto{\pgfqpoint{2.208028in}{2.379714in}}%
\pgfpathlineto{\pgfqpoint{2.215297in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.212782in}{2.265058in}}%
\pgfpathlineto{\pgfqpoint{2.198580in}{2.197688in}}%
\pgfpathlineto{\pgfqpoint{2.167613in}{2.113147in}}%
\pgfpathlineto{\pgfqpoint{2.152402in}{2.079634in}}%
\pgfpathlineto{\pgfqpoint{2.124852in}{2.024674in}}%
\pgfpathlineto{\pgfqpoint{2.029327in}{1.850214in}}%
\pgfpathlineto{\pgfqpoint{1.992170in}{1.773330in}}%
\pgfpathlineto{\pgfqpoint{1.970589in}{1.707243in}}%
\pgfpathlineto{\pgfqpoint{1.968477in}{1.698432in}}%
\pgfpathlineto{\pgfqpoint{1.959102in}{1.640964in}}%
\pgfpathlineto{\pgfqpoint{1.959776in}{1.622433in}}%
\pgfpathlineto{\pgfqpoint{1.959417in}{1.582902in}}%
\pgfpathlineto{\pgfqpoint{1.961076in}{1.572012in}}%
\pgfpathlineto{\pgfqpoint{1.963555in}{1.544326in}}%
\pgfpathlineto{\pgfqpoint{1.996858in}{1.455453in}}%
\pgfpathlineto{\pgfqpoint{2.049661in}{1.364741in}}%
\pgfpathlineto{\pgfqpoint{2.084734in}{1.312350in}}%
\pgfpathlineto{\pgfqpoint{2.235759in}{1.114618in}}%
\pgfpathlineto{\pgfqpoint{2.256137in}{1.091892in}}%
\pgfpathlineto{\pgfqpoint{2.261676in}{1.083360in}}%
\pgfpathlineto{\pgfqpoint{2.304289in}{1.029016in}}%
\pgfpathlineto{\pgfqpoint{2.321529in}{1.010599in}}%
\pgfpathlineto{\pgfqpoint{2.353571in}{0.965955in}}%
\pgfpathlineto{\pgfqpoint{2.371068in}{0.948086in}}%
\pgfpathlineto{\pgfqpoint{2.397942in}{0.908083in}}%
\pgfpathlineto{\pgfqpoint{2.419434in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{2.442812in}{0.848614in}}%
\pgfpathlineto{\pgfqpoint{2.478170in}{0.822743in}}%
\pgfpathlineto{\pgfqpoint{2.487160in}{0.804015in}}%
\pgfpathlineto{\pgfqpoint{2.509246in}{0.781796in}}%
\pgfpathlineto{\pgfqpoint{2.561227in}{0.780471in}}%
\pgfpathlineto{\pgfqpoint{2.605912in}{0.806805in}}%
\pgfpathlineto{\pgfqpoint{2.622188in}{0.826654in}}%
\pgfpathlineto{\pgfqpoint{2.658777in}{0.846635in}}%
\pgfpathlineto{\pgfqpoint{2.707461in}{0.889405in}}%
\pgfpathlineto{\pgfqpoint{2.745299in}{0.921107in}}%
\pgfpathlineto{\pgfqpoint{2.773413in}{0.946684in}}%
\pgfpathlineto{\pgfqpoint{2.792881in}{0.960007in}}%
\pgfpathlineto{\pgfqpoint{2.850250in}{1.008440in}}%
\pgfpathlineto{\pgfqpoint{2.902086in}{1.045743in}}%
\pgfpathlineto{\pgfqpoint{2.951876in}{1.081042in}}%
\pgfpathlineto{\pgfqpoint{2.989629in}{1.105477in}}%
\pgfpathlineto{\pgfqpoint{3.042738in}{1.135594in}}%
\pgfpathlineto{\pgfqpoint{3.116831in}{1.169946in}}%
\pgfpathlineto{\pgfqpoint{3.150899in}{1.181844in}}%
\pgfpathlineto{\pgfqpoint{3.225598in}{1.197419in}}%
\pgfpathlineto{\pgfqpoint{3.293196in}{1.198261in}}%
\pgfpathlineto{\pgfqpoint{3.349737in}{1.188555in}}%
\pgfpathlineto{\pgfqpoint{3.359833in}{1.184845in}}%
\pgfpathlineto{\pgfqpoint{3.401616in}{1.171300in}}%
\pgfpathlineto{\pgfqpoint{3.421683in}{1.161137in}}%
\pgfpathlineto{\pgfqpoint{3.464512in}{1.141738in}}%
\pgfpathlineto{\pgfqpoint{3.530101in}{1.098402in}}%
\pgfpathlineto{\pgfqpoint{3.582649in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{3.659152in}{0.993215in}}%
\pgfpathlineto{\pgfqpoint{3.711415in}{0.941578in}}%
\pgfpathlineto{\pgfqpoint{3.834544in}{0.816127in}}%
\pgfpathlineto{\pgfqpoint{3.857138in}{0.795587in}}%
\pgfpathlineto{\pgfqpoint{3.872814in}{0.806976in}}%
\pgfpathlineto{\pgfqpoint{3.911617in}{0.837731in}}%
\pgfpathlineto{\pgfqpoint{3.897045in}{0.851380in}}%
\pgfpathlineto{\pgfqpoint{3.851260in}{0.890828in}}%
\pgfpathlineto{\pgfqpoint{3.678101in}{1.056294in}}%
\pgfpathlineto{\pgfqpoint{3.639547in}{1.091113in}}%
\pgfpathlineto{\pgfqpoint{3.583649in}{1.137648in}}%
\pgfpathlineto{\pgfqpoint{3.509206in}{1.191308in}}%
\pgfpathlineto{\pgfqpoint{3.475169in}{1.213781in}}%
\pgfpathlineto{\pgfqpoint{3.419720in}{1.243171in}}%
\pgfpathlineto{\pgfqpoint{3.368054in}{1.263745in}}%
\pgfpathlineto{\pgfqpoint{3.308590in}{1.278068in}}%
\pgfpathlineto{\pgfqpoint{3.246504in}{1.282154in}}%
\pgfpathlineto{\pgfqpoint{3.172053in}{1.272129in}}%
\pgfpathlineto{\pgfqpoint{3.094605in}{1.247306in}}%
\pgfpathlineto{\pgfqpoint{3.026968in}{1.216066in}}%
\pgfpathlineto{\pgfqpoint{2.971273in}{1.186101in}}%
\pgfpathlineto{\pgfqpoint{2.748926in}{1.057467in}}%
\pgfpathlineto{\pgfqpoint{2.685932in}{1.029873in}}%
\pgfpathlineto{\pgfqpoint{2.667832in}{1.025417in}}%
\pgfpathlineto{\pgfqpoint{2.611888in}{1.013391in}}%
\pgfpathlineto{\pgfqpoint{2.543713in}{1.015973in}}%
\pgfpathlineto{\pgfqpoint{2.496829in}{1.028457in}}%
\pgfpathlineto{\pgfqpoint{2.446141in}{1.054505in}}%
\pgfpathlineto{\pgfqpoint{2.433950in}{1.064604in}}%
\pgfpathlineto{\pgfqpoint{2.388071in}{1.095710in}}%
\pgfpathlineto{\pgfqpoint{2.347962in}{1.133657in}}%
\pgfpathlineto{\pgfqpoint{2.329344in}{1.148903in}}%
\pgfpathlineto{\pgfqpoint{2.261690in}{1.220477in}}%
\pgfpathlineto{\pgfqpoint{2.212141in}{1.280759in}}%
\pgfpathlineto{\pgfqpoint{2.181362in}{1.320930in}}%
\pgfpathlineto{\pgfqpoint{2.135629in}{1.390124in}}%
\pgfpathlineto{\pgfqpoint{2.103516in}{1.449175in}}%
\pgfpathlineto{\pgfqpoint{2.082758in}{1.502177in}}%
\pgfpathlineto{\pgfqpoint{2.072777in}{1.534800in}}%
\pgfpathlineto{\pgfqpoint{2.064248in}{1.577408in}}%
\pgfpathlineto{\pgfqpoint{2.061912in}{1.657112in}}%
\pgfpathlineto{\pgfqpoint{2.071227in}{1.718638in}}%
\pgfpathlineto{\pgfqpoint{2.085265in}{1.769481in}}%
\pgfpathlineto{\pgfqpoint{2.112026in}{1.837810in}}%
\pgfpathlineto{\pgfqpoint{2.131417in}{1.880239in}}%
\pgfpathlineto{\pgfqpoint{2.238684in}{2.090935in}}%
\pgfpathlineto{\pgfqpoint{2.262499in}{2.144997in}}%
\pgfpathlineto{\pgfqpoint{2.282836in}{2.203743in}}%
\pgfpathlineto{\pgfqpoint{2.295423in}{2.264004in}}%
\pgfpathlineto{\pgfqpoint{2.297037in}{2.328550in}}%
\pgfpathlineto{\pgfqpoint{2.291258in}{2.377358in}}%
\pgfpathlineto{\pgfqpoint{2.273445in}{2.435342in}}%
\pgfpathlineto{\pgfqpoint{2.247790in}{2.490130in}}%
\pgfpathlineto{\pgfqpoint{2.219444in}{2.536984in}}%
\pgfpathlineto{\pgfqpoint{2.161921in}{2.614040in}}%
\pgfpathlineto{\pgfqpoint{2.084514in}{2.698515in}}%
\pgfpathlineto{\pgfqpoint{2.025481in}{2.753507in}}%
\pgfpathlineto{\pgfqpoint{2.004114in}{2.772351in}}%
\pgfpathlineto{\pgfqpoint{1.959117in}{2.809258in}}%
\pgfpathlineto{\pgfqpoint{1.881077in}{2.865119in}}%
\pgfpathlineto{\pgfqpoint{1.815551in}{2.905405in}}%
\pgfpathlineto{\pgfqpoint{1.764727in}{2.933245in}}%
\pgfpathlineto{\pgfqpoint{1.737785in}{2.897750in}}%
\pgfpathlineto{\pgfqpoint{1.737785in}{2.897750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.443137,0.443137,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764727in}{2.933245in}}%
\pgfpathlineto{\pgfqpoint{1.779404in}{2.925708in}}%
\pgfpathlineto{\pgfqpoint{1.830011in}{2.897173in}}%
\pgfpathlineto{\pgfqpoint{1.881077in}{2.865119in}}%
\pgfpathlineto{\pgfqpoint{1.959171in}{2.809218in}}%
\pgfpathlineto{\pgfqpoint{2.004114in}{2.772351in}}%
\pgfpathlineto{\pgfqpoint{2.046219in}{2.734808in}}%
\pgfpathlineto{\pgfqpoint{2.090116in}{2.692686in}}%
\pgfpathlineto{\pgfqpoint{2.165086in}{2.609897in}}%
\pgfpathlineto{\pgfqpoint{2.231302in}{2.516596in}}%
\pgfpathlineto{\pgfqpoint{2.247790in}{2.490130in}}%
\pgfpathlineto{\pgfqpoint{2.273445in}{2.435342in}}%
\pgfpathlineto{\pgfqpoint{2.291258in}{2.377358in}}%
\pgfpathlineto{\pgfqpoint{2.297656in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.292978in}{2.253786in}}%
\pgfpathlineto{\pgfqpoint{2.282836in}{2.203743in}}%
\pgfpathlineto{\pgfqpoint{2.278907in}{2.193496in}}%
\pgfpathlineto{\pgfqpoint{2.262499in}{2.144997in}}%
\pgfpathlineto{\pgfqpoint{2.212547in}{2.037242in}}%
\pgfpathlineto{\pgfqpoint{2.131417in}{1.880239in}}%
\pgfpathlineto{\pgfqpoint{2.105818in}{1.822868in}}%
\pgfpathlineto{\pgfqpoint{2.100145in}{1.806833in}}%
\pgfpathlineto{\pgfqpoint{2.085265in}{1.769481in}}%
\pgfpathlineto{\pgfqpoint{2.070525in}{1.715767in}}%
\pgfpathlineto{\pgfqpoint{2.061585in}{1.650337in}}%
\pgfpathlineto{\pgfqpoint{2.066037in}{1.565204in}}%
\pgfpathlineto{\pgfqpoint{2.072777in}{1.534800in}}%
\pgfpathlineto{\pgfqpoint{2.090572in}{1.480744in}}%
\pgfpathlineto{\pgfqpoint{2.103516in}{1.449175in}}%
\pgfpathlineto{\pgfqpoint{2.135629in}{1.390124in}}%
\pgfpathlineto{\pgfqpoint{2.142571in}{1.378789in}}%
\pgfpathlineto{\pgfqpoint{2.188800in}{1.310855in}}%
\pgfpathlineto{\pgfqpoint{2.229755in}{1.258581in}}%
\pgfpathlineto{\pgfqpoint{2.280510in}{1.199122in}}%
\pgfpathlineto{\pgfqpoint{2.329344in}{1.148903in}}%
\pgfpathlineto{\pgfqpoint{2.347962in}{1.133657in}}%
\pgfpathlineto{\pgfqpoint{2.388071in}{1.095710in}}%
\pgfpathlineto{\pgfqpoint{2.466133in}{1.044454in}}%
\pgfpathlineto{\pgfqpoint{2.496829in}{1.028457in}}%
\pgfpathlineto{\pgfqpoint{2.550194in}{1.014523in}}%
\pgfpathlineto{\pgfqpoint{2.616182in}{1.014641in}}%
\pgfpathlineto{\pgfqpoint{2.685932in}{1.029873in}}%
\pgfpathlineto{\pgfqpoint{2.763173in}{1.065487in}}%
\pgfpathlineto{\pgfqpoint{2.776015in}{1.073745in}}%
\pgfpathlineto{\pgfqpoint{2.813234in}{1.092710in}}%
\pgfpathlineto{\pgfqpoint{2.982241in}{1.192056in}}%
\pgfpathlineto{\pgfqpoint{3.042659in}{1.223968in}}%
\pgfpathlineto{\pgfqpoint{3.107429in}{1.251474in}}%
\pgfpathlineto{\pgfqpoint{3.182728in}{1.274006in}}%
\pgfpathlineto{\pgfqpoint{3.246504in}{1.282154in}}%
\pgfpathlineto{\pgfqpoint{3.308590in}{1.278068in}}%
\pgfpathlineto{\pgfqpoint{3.318224in}{1.275294in}}%
\pgfpathlineto{\pgfqpoint{3.368054in}{1.263745in}}%
\pgfpathlineto{\pgfqpoint{3.419720in}{1.243171in}}%
\pgfpathlineto{\pgfqpoint{3.475169in}{1.213781in}}%
\pgfpathlineto{\pgfqpoint{3.529435in}{1.178337in}}%
\pgfpathlineto{\pgfqpoint{3.603819in}{1.120720in}}%
\pgfpathlineto{\pgfqpoint{3.647859in}{1.083651in}}%
\pgfpathlineto{\pgfqpoint{3.727177in}{1.010065in}}%
\pgfpathlineto{\pgfqpoint{3.866049in}{0.877609in}}%
\pgfpathlineto{\pgfqpoint{3.911617in}{0.837731in}}%
\pgfpathlineto{\pgfqpoint{3.922390in}{0.846270in}}%
\pgfpathlineto{\pgfqpoint{3.961325in}{0.879877in}}%
\pgfpathlineto{\pgfqpoint{3.906837in}{0.924232in}}%
\pgfpathlineto{\pgfqpoint{3.806890in}{1.013212in}}%
\pgfpathlineto{\pgfqpoint{3.697800in}{1.114335in}}%
\pgfpathlineto{\pgfqpoint{3.592008in}{1.206418in}}%
\pgfpathlineto{\pgfqpoint{3.481029in}{1.288830in}}%
\pgfpathlineto{\pgfqpoint{3.429752in}{1.318950in}}%
\pgfpathlineto{\pgfqpoint{3.386360in}{1.340855in}}%
\pgfpathlineto{\pgfqpoint{3.361828in}{1.348158in}}%
\pgfpathlineto{\pgfqpoint{3.328257in}{1.360916in}}%
\pgfpathlineto{\pgfqpoint{3.254225in}{1.369761in}}%
\pgfpathlineto{\pgfqpoint{3.204121in}{1.367632in}}%
\pgfpathlineto{\pgfqpoint{3.137288in}{1.351503in}}%
\pgfpathlineto{\pgfqpoint{3.067271in}{1.323721in}}%
\pgfpathlineto{\pgfqpoint{2.986232in}{1.283058in}}%
\pgfpathlineto{\pgfqpoint{2.845578in}{1.205945in}}%
\pgfpathlineto{\pgfqpoint{2.756931in}{1.165121in}}%
\pgfpathlineto{\pgfqpoint{2.736822in}{1.156559in}}%
\pgfpathlineto{\pgfqpoint{2.708875in}{1.147698in}}%
\pgfpathlineto{\pgfqpoint{2.659195in}{1.136070in}}%
\pgfpathlineto{\pgfqpoint{2.590754in}{1.131665in}}%
\pgfpathlineto{\pgfqpoint{2.538073in}{1.139163in}}%
\pgfpathlineto{\pgfqpoint{2.480469in}{1.158791in}}%
\pgfpathlineto{\pgfqpoint{2.426349in}{1.189286in}}%
\pgfpathlineto{\pgfqpoint{2.419845in}{1.194613in}}%
\pgfpathlineto{\pgfqpoint{2.370063in}{1.231419in}}%
\pgfpathlineto{\pgfqpoint{2.359691in}{1.241861in}}%
\pgfpathlineto{\pgfqpoint{2.300638in}{1.300038in}}%
\pgfpathlineto{\pgfqpoint{2.257281in}{1.353151in}}%
\pgfpathlineto{\pgfqpoint{2.235771in}{1.383921in}}%
\pgfpathlineto{\pgfqpoint{2.210463in}{1.425497in}}%
\pgfpathlineto{\pgfqpoint{2.179062in}{1.490216in}}%
\pgfpathlineto{\pgfqpoint{2.164512in}{1.534347in}}%
\pgfpathlineto{\pgfqpoint{2.153446in}{1.589929in}}%
\pgfpathlineto{\pgfqpoint{2.150232in}{1.629954in}}%
\pgfpathlineto{\pgfqpoint{2.151780in}{1.666742in}}%
\pgfpathlineto{\pgfqpoint{2.160672in}{1.733079in}}%
\pgfpathlineto{\pgfqpoint{2.174310in}{1.782177in}}%
\pgfpathlineto{\pgfqpoint{2.197318in}{1.843152in}}%
\pgfpathlineto{\pgfqpoint{2.236169in}{1.924953in}}%
\pgfpathlineto{\pgfqpoint{2.293377in}{2.033038in}}%
\pgfpathlineto{\pgfqpoint{2.314844in}{2.071770in}}%
\pgfpathlineto{\pgfqpoint{2.348643in}{2.138261in}}%
\pgfpathlineto{\pgfqpoint{2.376060in}{2.210095in}}%
\pgfpathlineto{\pgfqpoint{2.389391in}{2.262807in}}%
\pgfpathlineto{\pgfqpoint{2.392662in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.382645in}{2.380435in}}%
\pgfpathlineto{\pgfqpoint{2.362230in}{2.435983in}}%
\pgfpathlineto{\pgfqpoint{2.330750in}{2.494191in}}%
\pgfpathlineto{\pgfqpoint{2.291611in}{2.550210in}}%
\pgfpathlineto{\pgfqpoint{2.250117in}{2.602753in}}%
\pgfpathlineto{\pgfqpoint{2.158219in}{2.703455in}}%
\pgfpathlineto{\pgfqpoint{2.080713in}{2.777901in}}%
\pgfpathlineto{\pgfqpoint{2.004379in}{2.843958in}}%
\pgfpathlineto{\pgfqpoint{1.948522in}{2.887531in}}%
\pgfpathlineto{\pgfqpoint{1.901999in}{2.920998in}}%
\pgfpathlineto{\pgfqpoint{1.854520in}{2.952191in}}%
\pgfpathlineto{\pgfqpoint{1.804222in}{2.982215in}}%
\pgfpathlineto{\pgfqpoint{1.776032in}{2.948139in}}%
\pgfpathmoveto{\pgfqpoint{3.316283in}{2.154421in}}%
\pgfpathlineto{\pgfqpoint{3.329483in}{2.160536in}}%
\pgfpathlineto{\pgfqpoint{3.355669in}{2.182302in}}%
\pgfpathlineto{\pgfqpoint{3.376452in}{2.201958in}}%
\pgfpathlineto{\pgfqpoint{3.388823in}{2.217680in}}%
\pgfpathlineto{\pgfqpoint{3.418279in}{2.262220in}}%
\pgfpathlineto{\pgfqpoint{3.435811in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.436361in}{2.345324in}}%
\pgfpathlineto{\pgfqpoint{3.434955in}{2.382302in}}%
\pgfpathlineto{\pgfqpoint{3.409691in}{2.448018in}}%
\pgfpathlineto{\pgfqpoint{3.401566in}{2.460235in}}%
\pgfpathlineto{\pgfqpoint{3.351566in}{2.503946in}}%
\pgfpathlineto{\pgfqpoint{3.345189in}{2.507190in}}%
\pgfpathlineto{\pgfqpoint{3.299031in}{2.522481in}}%
\pgfpathlineto{\pgfqpoint{3.282580in}{2.524259in}}%
\pgfpathlineto{\pgfqpoint{3.225838in}{2.520119in}}%
\pgfpathlineto{\pgfqpoint{3.171754in}{2.499833in}}%
\pgfpathlineto{\pgfqpoint{3.136489in}{2.476251in}}%
\pgfpathlineto{\pgfqpoint{3.095707in}{2.444827in}}%
\pgfpathlineto{\pgfqpoint{3.057889in}{2.386963in}}%
\pgfpathlineto{\pgfqpoint{3.044380in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.047781in}{2.304654in}}%
\pgfpathlineto{\pgfqpoint{3.058380in}{2.263371in}}%
\pgfpathlineto{\pgfqpoint{3.090443in}{2.212854in}}%
\pgfpathlineto{\pgfqpoint{3.103979in}{2.197579in}}%
\pgfpathlineto{\pgfqpoint{3.142440in}{2.167073in}}%
\pgfpathlineto{\pgfqpoint{3.187225in}{2.143795in}}%
\pgfpathlineto{\pgfqpoint{3.259463in}{2.135234in}}%
\pgfpathlineto{\pgfqpoint{3.264046in}{2.136088in}}%
\pgfpathlineto{\pgfqpoint{3.276845in}{2.140216in}}%
\pgfpathlineto{\pgfqpoint{3.276845in}{2.140216in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.804222in}{2.982215in}}%
\pgfpathlineto{\pgfqpoint{1.819510in}{2.973628in}}%
\pgfpathlineto{\pgfqpoint{1.864461in}{2.946020in}}%
\pgfpathlineto{\pgfqpoint{1.922547in}{2.906796in}}%
\pgfpathlineto{\pgfqpoint{1.993951in}{2.852463in}}%
\pgfpathlineto{\pgfqpoint{2.038255in}{2.815366in}}%
\pgfpathlineto{\pgfqpoint{2.111059in}{2.749503in}}%
\pgfpathlineto{\pgfqpoint{2.177676in}{2.683543in}}%
\pgfpathlineto{\pgfqpoint{2.208317in}{2.649400in}}%
\pgfpathlineto{\pgfqpoint{2.250117in}{2.602753in}}%
\pgfpathlineto{\pgfqpoint{2.261478in}{2.587216in}}%
\pgfpathlineto{\pgfqpoint{2.297088in}{2.541484in}}%
\pgfpathlineto{\pgfqpoint{2.330750in}{2.494191in}}%
\pgfpathlineto{\pgfqpoint{2.338094in}{2.479441in}}%
\pgfpathlineto{\pgfqpoint{2.362230in}{2.435983in}}%
\pgfpathlineto{\pgfqpoint{2.365599in}{2.425033in}}%
\pgfpathlineto{\pgfqpoint{2.382645in}{2.380435in}}%
\pgfpathlineto{\pgfqpoint{2.384763in}{2.364404in}}%
\pgfpathlineto{\pgfqpoint{2.392662in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.389391in}{2.262807in}}%
\pgfpathlineto{\pgfqpoint{2.376060in}{2.210095in}}%
\pgfpathlineto{\pgfqpoint{2.348643in}{2.138261in}}%
\pgfpathlineto{\pgfqpoint{2.204686in}{1.858916in}}%
\pgfpathlineto{\pgfqpoint{2.197318in}{1.843152in}}%
\pgfpathlineto{\pgfqpoint{2.174310in}{1.782177in}}%
\pgfpathlineto{\pgfqpoint{2.159291in}{1.726478in}}%
\pgfpathlineto{\pgfqpoint{2.151780in}{1.666742in}}%
\pgfpathlineto{\pgfqpoint{2.150232in}{1.629954in}}%
\pgfpathlineto{\pgfqpoint{2.155055in}{1.577219in}}%
\pgfpathlineto{\pgfqpoint{2.164512in}{1.534347in}}%
\pgfpathlineto{\pgfqpoint{2.181911in}{1.483655in}}%
\pgfpathlineto{\pgfqpoint{2.218246in}{1.411985in}}%
\pgfpathlineto{\pgfqpoint{2.235771in}{1.383921in}}%
\pgfpathlineto{\pgfqpoint{2.259019in}{1.350737in}}%
\pgfpathlineto{\pgfqpoint{2.306665in}{1.293017in}}%
\pgfpathlineto{\pgfqpoint{2.370063in}{1.231419in}}%
\pgfpathlineto{\pgfqpoint{2.433437in}{1.185129in}}%
\pgfpathlineto{\pgfqpoint{2.480469in}{1.158791in}}%
\pgfpathlineto{\pgfqpoint{2.538073in}{1.139163in}}%
\pgfpathlineto{\pgfqpoint{2.599433in}{1.130887in}}%
\pgfpathlineto{\pgfqpoint{2.665645in}{1.136772in}}%
\pgfpathlineto{\pgfqpoint{2.708875in}{1.147698in}}%
\pgfpathlineto{\pgfqpoint{2.736822in}{1.156559in}}%
\pgfpathlineto{\pgfqpoint{2.788199in}{1.177594in}}%
\pgfpathlineto{\pgfqpoint{2.893905in}{1.231914in}}%
\pgfpathlineto{\pgfqpoint{3.010881in}{1.295644in}}%
\pgfpathlineto{\pgfqpoint{3.080719in}{1.329132in}}%
\pgfpathlineto{\pgfqpoint{3.137288in}{1.351503in}}%
\pgfpathlineto{\pgfqpoint{3.204121in}{1.367632in}}%
\pgfpathlineto{\pgfqpoint{3.267604in}{1.370237in}}%
\pgfpathlineto{\pgfqpoint{3.277608in}{1.368002in}}%
\pgfpathlineto{\pgfqpoint{3.328257in}{1.360916in}}%
\pgfpathlineto{\pgfqpoint{3.361828in}{1.348158in}}%
\pgfpathlineto{\pgfqpoint{3.386360in}{1.340855in}}%
\pgfpathlineto{\pgfqpoint{3.452124in}{1.306307in}}%
\pgfpathlineto{\pgfqpoint{3.485950in}{1.285008in}}%
\pgfpathlineto{\pgfqpoint{3.534703in}{1.251232in}}%
\pgfpathlineto{\pgfqpoint{3.622400in}{1.180150in}}%
\pgfpathlineto{\pgfqpoint{3.660521in}{1.147406in}}%
\pgfpathlineto{\pgfqpoint{3.754987in}{1.061544in}}%
\pgfpathlineto{\pgfqpoint{3.870794in}{0.955591in}}%
\pgfpathlineto{\pgfqpoint{3.915267in}{0.916781in}}%
\pgfpathlineto{\pgfqpoint{3.961325in}{0.879877in}}%
\pgfpathlineto{\pgfqpoint{3.970278in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{4.007377in}{0.922444in}}%
\pgfpathlineto{\pgfqpoint{3.950662in}{0.964861in}}%
\pgfpathlineto{\pgfqpoint{3.923619in}{0.986032in}}%
\pgfpathlineto{\pgfqpoint{3.796013in}{1.097368in}}%
\pgfpathlineto{\pgfqpoint{3.633993in}{1.245281in}}%
\pgfpathlineto{\pgfqpoint{3.543083in}{1.324821in}}%
\pgfpathlineto{\pgfqpoint{3.452701in}{1.394909in}}%
\pgfpathlineto{\pgfqpoint{3.385993in}{1.435977in}}%
\pgfpathlineto{\pgfqpoint{3.359369in}{1.450099in}}%
\pgfpathlineto{\pgfqpoint{3.351058in}{1.452005in}}%
\pgfpathlineto{\pgfqpoint{3.300529in}{1.471222in}}%
\pgfpathlineto{\pgfqpoint{3.275669in}{1.472632in}}%
\pgfpathlineto{\pgfqpoint{3.235756in}{1.478863in}}%
\pgfpathlineto{\pgfqpoint{3.165992in}{1.466373in}}%
\pgfpathlineto{\pgfqpoint{3.098041in}{1.438821in}}%
\pgfpathlineto{\pgfqpoint{2.994763in}{1.381798in}}%
\pgfpathlineto{\pgfqpoint{2.874142in}{1.312585in}}%
\pgfpathlineto{\pgfqpoint{2.794772in}{1.274546in}}%
\pgfpathlineto{\pgfqpoint{2.732143in}{1.250870in}}%
\pgfpathlineto{\pgfqpoint{2.679123in}{1.237862in}}%
\pgfpathlineto{\pgfqpoint{2.633849in}{1.233111in}}%
\pgfpathlineto{\pgfqpoint{2.570586in}{1.236869in}}%
\pgfpathlineto{\pgfqpoint{2.511502in}{1.253066in}}%
\pgfpathlineto{\pgfqpoint{2.456125in}{1.280657in}}%
\pgfpathlineto{\pgfqpoint{2.418779in}{1.306500in}}%
\pgfpathlineto{\pgfqpoint{2.377049in}{1.342254in}}%
\pgfpathlineto{\pgfqpoint{2.332868in}{1.390881in}}%
\pgfpathlineto{\pgfqpoint{2.320929in}{1.406571in}}%
\pgfpathlineto{\pgfqpoint{2.300164in}{1.437602in}}%
\pgfpathlineto{\pgfqpoint{2.270743in}{1.491323in}}%
\pgfpathlineto{\pgfqpoint{2.250809in}{1.545605in}}%
\pgfpathlineto{\pgfqpoint{2.237385in}{1.618437in}}%
\pgfpathlineto{\pgfqpoint{2.238486in}{1.679055in}}%
\pgfpathlineto{\pgfqpoint{2.242701in}{1.716474in}}%
\pgfpathlineto{\pgfqpoint{2.247957in}{1.743207in}}%
\pgfpathlineto{\pgfqpoint{2.268812in}{1.811826in}}%
\pgfpathlineto{\pgfqpoint{2.288813in}{1.858399in}}%
\pgfpathlineto{\pgfqpoint{2.315505in}{1.911906in}}%
\pgfpathlineto{\pgfqpoint{2.344707in}{1.962972in}}%
\pgfpathlineto{\pgfqpoint{2.383469in}{2.025992in}}%
\pgfpathlineto{\pgfqpoint{2.408646in}{2.062435in}}%
\pgfpathlineto{\pgfqpoint{2.450413in}{2.128050in}}%
\pgfpathlineto{\pgfqpoint{2.457940in}{2.139393in}}%
\pgfpathlineto{\pgfqpoint{2.497893in}{2.209372in}}%
\pgfpathlineto{\pgfqpoint{2.501475in}{2.221075in}}%
\pgfpathlineto{\pgfqpoint{2.520386in}{2.263824in}}%
\pgfpathlineto{\pgfqpoint{2.520983in}{2.283282in}}%
\pgfpathlineto{\pgfqpoint{2.526188in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.504154in}{2.387533in}}%
\pgfpathlineto{\pgfqpoint{2.498503in}{2.395643in}}%
\pgfpathlineto{\pgfqpoint{2.466295in}{2.445363in}}%
\pgfpathlineto{\pgfqpoint{2.458373in}{2.461654in}}%
\pgfpathlineto{\pgfqpoint{2.446592in}{2.479072in}}%
\pgfpathlineto{\pgfqpoint{2.428302in}{2.501019in}}%
\pgfpathlineto{\pgfqpoint{2.410201in}{2.517413in}}%
\pgfpathlineto{\pgfqpoint{2.374730in}{2.559705in}}%
\pgfpathlineto{\pgfqpoint{2.277592in}{2.663001in}}%
\pgfpathlineto{\pgfqpoint{2.265908in}{2.674113in}}%
\pgfpathlineto{\pgfqpoint{2.163899in}{2.773842in}}%
\pgfpathlineto{\pgfqpoint{2.118745in}{2.815389in}}%
\pgfpathlineto{\pgfqpoint{2.028087in}{2.894740in}}%
\pgfpathlineto{\pgfqpoint{1.939343in}{2.964558in}}%
\pgfpathlineto{\pgfqpoint{1.889322in}{2.999749in}}%
\pgfpathlineto{\pgfqpoint{1.844841in}{3.028518in}}%
\pgfpathlineto{\pgfqpoint{1.816356in}{2.996882in}}%
\pgfpathmoveto{\pgfqpoint{3.276845in}{2.140216in}}%
\pgfpathlineto{\pgfqpoint{3.259463in}{2.135234in}}%
\pgfpathlineto{\pgfqpoint{3.187225in}{2.143795in}}%
\pgfpathlineto{\pgfqpoint{3.181222in}{2.146461in}}%
\pgfpathlineto{\pgfqpoint{3.142440in}{2.167073in}}%
\pgfpathlineto{\pgfqpoint{3.103979in}{2.197579in}}%
\pgfpathlineto{\pgfqpoint{3.090443in}{2.212854in}}%
\pgfpathlineto{\pgfqpoint{3.058380in}{2.263371in}}%
\pgfpathlineto{\pgfqpoint{3.044380in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.057889in}{2.386963in}}%
\pgfpathlineto{\pgfqpoint{3.063174in}{2.395776in}}%
\pgfpathlineto{\pgfqpoint{3.096831in}{2.446380in}}%
\pgfpathlineto{\pgfqpoint{3.136489in}{2.476251in}}%
\pgfpathlineto{\pgfqpoint{3.180173in}{2.503899in}}%
\pgfpathlineto{\pgfqpoint{3.228976in}{2.520627in}}%
\pgfpathlineto{\pgfqpoint{3.282580in}{2.524259in}}%
\pgfpathlineto{\pgfqpoint{3.299031in}{2.522481in}}%
\pgfpathlineto{\pgfqpoint{3.351566in}{2.503946in}}%
\pgfpathlineto{\pgfqpoint{3.356804in}{2.500320in}}%
\pgfpathlineto{\pgfqpoint{3.401566in}{2.460235in}}%
\pgfpathlineto{\pgfqpoint{3.409691in}{2.448018in}}%
\pgfpathlineto{\pgfqpoint{3.434955in}{2.382302in}}%
\pgfpathlineto{\pgfqpoint{3.435811in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.434760in}{2.319561in}}%
\pgfpathlineto{\pgfqpoint{3.415087in}{2.256323in}}%
\pgfpathlineto{\pgfqpoint{3.376452in}{2.201958in}}%
\pgfpathlineto{\pgfqpoint{3.355669in}{2.182302in}}%
\pgfpathlineto{\pgfqpoint{3.329483in}{2.160536in}}%
\pgfpathlineto{\pgfqpoint{3.316283in}{2.154421in}}%
\pgfpathmoveto{\pgfqpoint{3.366898in}{2.640631in}}%
\pgfpathlineto{\pgfqpoint{3.342081in}{2.647600in}}%
\pgfpathlineto{\pgfqpoint{3.305477in}{2.654136in}}%
\pgfpathlineto{\pgfqpoint{3.285396in}{2.654988in}}%
\pgfpathlineto{\pgfqpoint{3.231677in}{2.650163in}}%
\pgfpathlineto{\pgfqpoint{3.205356in}{2.643508in}}%
\pgfpathlineto{\pgfqpoint{3.147954in}{2.624146in}}%
\pgfpathlineto{\pgfqpoint{3.124759in}{2.613825in}}%
\pgfpathlineto{\pgfqpoint{3.096782in}{2.599195in}}%
\pgfpathlineto{\pgfqpoint{3.041248in}{2.564968in}}%
\pgfpathlineto{\pgfqpoint{2.974572in}{2.514691in}}%
\pgfpathlineto{\pgfqpoint{2.901633in}{2.440801in}}%
\pgfpathlineto{\pgfqpoint{2.872763in}{2.396757in}}%
\pgfpathlineto{\pgfqpoint{2.863303in}{2.385390in}}%
\pgfpathlineto{\pgfqpoint{2.851604in}{2.342340in}}%
\pgfpathlineto{\pgfqpoint{2.844932in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.852890in}{2.286326in}}%
\pgfpathlineto{\pgfqpoint{2.856217in}{2.263038in}}%
\pgfpathlineto{\pgfqpoint{2.889326in}{2.204991in}}%
\pgfpathlineto{\pgfqpoint{2.949326in}{2.133542in}}%
\pgfpathlineto{\pgfqpoint{3.004735in}{2.081693in}}%
\pgfpathlineto{\pgfqpoint{3.050312in}{2.043805in}}%
\pgfpathlineto{\pgfqpoint{3.111355in}{2.002556in}}%
\pgfpathlineto{\pgfqpoint{3.146580in}{1.984992in}}%
\pgfpathlineto{\pgfqpoint{3.220094in}{1.964556in}}%
\pgfpathlineto{\pgfqpoint{3.273573in}{1.968049in}}%
\pgfpathlineto{\pgfqpoint{3.315508in}{1.981203in}}%
\pgfpathlineto{\pgfqpoint{3.334915in}{1.990689in}}%
\pgfpathlineto{\pgfqpoint{3.356978in}{2.003960in}}%
\pgfpathlineto{\pgfqpoint{3.393098in}{2.031845in}}%
\pgfpathlineto{\pgfqpoint{3.439741in}{2.078139in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{2.111021in}}%
\pgfpathlineto{\pgfqpoint{3.496071in}{2.156674in}}%
\pgfpathlineto{\pgfqpoint{3.523324in}{2.203702in}}%
\pgfpathlineto{\pgfqpoint{3.546032in}{2.262154in}}%
\pgfpathlineto{\pgfqpoint{3.559658in}{2.330773in}}%
\pgfpathlineto{\pgfqpoint{3.559388in}{2.386939in}}%
\pgfpathlineto{\pgfqpoint{3.548986in}{2.445568in}}%
\pgfpathlineto{\pgfqpoint{3.533743in}{2.486628in}}%
\pgfpathlineto{\pgfqpoint{3.523349in}{2.508251in}}%
\pgfpathlineto{\pgfqpoint{3.484436in}{2.561862in}}%
\pgfpathlineto{\pgfqpoint{3.471062in}{2.575523in}}%
\pgfpathlineto{\pgfqpoint{3.450640in}{2.593385in}}%
\pgfpathlineto{\pgfqpoint{3.427148in}{2.611342in}}%
\pgfpathlineto{\pgfqpoint{3.395792in}{2.629164in}}%
\pgfpathlineto{\pgfqpoint{3.395792in}{2.629164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882353,0.882353,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844841in}{3.028518in}}%
\pgfpathlineto{\pgfqpoint{1.897539in}{2.994433in}}%
\pgfpathlineto{\pgfqpoint{1.970519in}{2.941350in}}%
\pgfpathlineto{\pgfqpoint{2.062442in}{2.865562in}}%
\pgfpathlineto{\pgfqpoint{2.118745in}{2.815389in}}%
\pgfpathlineto{\pgfqpoint{2.171777in}{2.766072in}}%
\pgfpathlineto{\pgfqpoint{2.234442in}{2.705460in}}%
\pgfpathlineto{\pgfqpoint{2.333775in}{2.604514in}}%
\pgfpathlineto{\pgfqpoint{2.410201in}{2.517413in}}%
\pgfpathlineto{\pgfqpoint{2.428302in}{2.501019in}}%
\pgfpathlineto{\pgfqpoint{2.446592in}{2.479072in}}%
\pgfpathlineto{\pgfqpoint{2.458373in}{2.461654in}}%
\pgfpathlineto{\pgfqpoint{2.466295in}{2.445363in}}%
\pgfpathlineto{\pgfqpoint{2.509069in}{2.376521in}}%
\pgfpathlineto{\pgfqpoint{2.526188in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.520983in}{2.283282in}}%
\pgfpathlineto{\pgfqpoint{2.520386in}{2.263824in}}%
\pgfpathlineto{\pgfqpoint{2.497893in}{2.209372in}}%
\pgfpathlineto{\pgfqpoint{2.450413in}{2.128050in}}%
\pgfpathlineto{\pgfqpoint{2.443578in}{2.119363in}}%
\pgfpathlineto{\pgfqpoint{2.408646in}{2.062435in}}%
\pgfpathlineto{\pgfqpoint{2.379015in}{2.019737in}}%
\pgfpathlineto{\pgfqpoint{2.315505in}{1.911906in}}%
\pgfpathlineto{\pgfqpoint{2.288813in}{1.858399in}}%
\pgfpathlineto{\pgfqpoint{2.266224in}{1.804984in}}%
\pgfpathlineto{\pgfqpoint{2.247957in}{1.743207in}}%
\pgfpathlineto{\pgfqpoint{2.242701in}{1.716474in}}%
\pgfpathlineto{\pgfqpoint{2.238486in}{1.679055in}}%
\pgfpathlineto{\pgfqpoint{2.237588in}{1.615410in}}%
\pgfpathlineto{\pgfqpoint{2.255569in}{1.529965in}}%
\pgfpathlineto{\pgfqpoint{2.275607in}{1.481195in}}%
\pgfpathlineto{\pgfqpoint{2.300164in}{1.437602in}}%
\pgfpathlineto{\pgfqpoint{2.332868in}{1.390881in}}%
\pgfpathlineto{\pgfqpoint{2.351437in}{1.369315in}}%
\pgfpathlineto{\pgfqpoint{2.377049in}{1.342254in}}%
\pgfpathlineto{\pgfqpoint{2.418779in}{1.306500in}}%
\pgfpathlineto{\pgfqpoint{2.456125in}{1.280657in}}%
\pgfpathlineto{\pgfqpoint{2.511502in}{1.253066in}}%
\pgfpathlineto{\pgfqpoint{2.570586in}{1.236869in}}%
\pgfpathlineto{\pgfqpoint{2.586826in}{1.235256in}}%
\pgfpathlineto{\pgfqpoint{2.640822in}{1.233897in}}%
\pgfpathlineto{\pgfqpoint{2.679123in}{1.237862in}}%
\pgfpathlineto{\pgfqpoint{2.735498in}{1.251950in}}%
\pgfpathlineto{\pgfqpoint{2.801750in}{1.277168in}}%
\pgfpathlineto{\pgfqpoint{2.875166in}{1.313120in}}%
\pgfpathlineto{\pgfqpoint{2.994763in}{1.381798in}}%
\pgfpathlineto{\pgfqpoint{3.022609in}{1.398709in}}%
\pgfpathlineto{\pgfqpoint{3.098041in}{1.438821in}}%
\pgfpathlineto{\pgfqpoint{3.165992in}{1.466373in}}%
\pgfpathlineto{\pgfqpoint{3.235756in}{1.478863in}}%
\pgfpathlineto{\pgfqpoint{3.275669in}{1.472632in}}%
\pgfpathlineto{\pgfqpoint{3.300529in}{1.471222in}}%
\pgfpathlineto{\pgfqpoint{3.359369in}{1.450099in}}%
\pgfpathlineto{\pgfqpoint{3.410470in}{1.421633in}}%
\pgfpathlineto{\pgfqpoint{3.452701in}{1.394909in}}%
\pgfpathlineto{\pgfqpoint{3.462796in}{1.386244in}}%
\pgfpathlineto{\pgfqpoint{3.498222in}{1.361252in}}%
\pgfpathlineto{\pgfqpoint{3.508580in}{1.351654in}}%
\pgfpathlineto{\pgfqpoint{3.543083in}{1.324821in}}%
\pgfpathlineto{\pgfqpoint{3.557131in}{1.311610in}}%
\pgfpathlineto{\pgfqpoint{3.613199in}{1.263503in}}%
\pgfpathlineto{\pgfqpoint{3.701492in}{1.184205in}}%
\pgfpathlineto{\pgfqpoint{3.838018in}{1.059514in}}%
\pgfpathlineto{\pgfqpoint{3.888224in}{1.016379in}}%
\pgfpathlineto{\pgfqpoint{3.950662in}{0.964861in}}%
\pgfpathlineto{\pgfqpoint{3.963003in}{0.954884in}}%
\pgfpathlineto{\pgfqpoint{4.007377in}{0.922444in}}%
\pgfpathlineto{\pgfqpoint{4.016392in}{0.930910in}}%
\pgfpathlineto{\pgfqpoint{4.050771in}{0.966016in}}%
\pgfpathlineto{\pgfqpoint{3.989976in}{1.007895in}}%
\pgfpathlineto{\pgfqpoint{3.959916in}{1.029773in}}%
\pgfpathlineto{\pgfqpoint{3.886433in}{1.089278in}}%
\pgfpathlineto{\pgfqpoint{3.845727in}{1.124287in}}%
\pgfpathlineto{\pgfqpoint{3.755367in}{1.206850in}}%
\pgfpathlineto{\pgfqpoint{3.675024in}{1.283204in}}%
\pgfpathlineto{\pgfqpoint{3.571055in}{1.384790in}}%
\pgfpathlineto{\pgfqpoint{3.560244in}{1.397110in}}%
\pgfpathlineto{\pgfqpoint{3.534110in}{1.421739in}}%
\pgfpathlineto{\pgfqpoint{3.516999in}{1.440353in}}%
\pgfpathlineto{\pgfqpoint{3.506741in}{1.449159in}}%
\pgfpathlineto{\pgfqpoint{3.474078in}{1.484957in}}%
\pgfpathlineto{\pgfqpoint{3.461181in}{1.495530in}}%
\pgfpathlineto{\pgfqpoint{3.431143in}{1.529505in}}%
\pgfpathlineto{\pgfqpoint{3.421697in}{1.536374in}}%
\pgfpathlineto{\pgfqpoint{3.378927in}{1.586138in}}%
\pgfpathlineto{\pgfqpoint{3.341627in}{1.633931in}}%
\pgfpathlineto{\pgfqpoint{3.319526in}{1.652075in}}%
\pgfpathlineto{\pgfqpoint{3.303086in}{1.694939in}}%
\pgfpathlineto{\pgfqpoint{3.301462in}{1.710056in}}%
\pgfpathlineto{\pgfqpoint{3.330439in}{1.769446in}}%
\pgfpathlineto{\pgfqpoint{3.362747in}{1.815295in}}%
\pgfpathlineto{\pgfqpoint{3.374846in}{1.835399in}}%
\pgfpathlineto{\pgfqpoint{3.405304in}{1.868262in}}%
\pgfpathlineto{\pgfqpoint{3.424227in}{1.896808in}}%
\pgfpathlineto{\pgfqpoint{3.473020in}{1.956843in}}%
\pgfpathlineto{\pgfqpoint{3.521935in}{2.026274in}}%
\pgfpathlineto{\pgfqpoint{3.565274in}{2.094532in}}%
\pgfpathlineto{\pgfqpoint{3.593211in}{2.145794in}}%
\pgfpathlineto{\pgfqpoint{3.621947in}{2.209672in}}%
\pgfpathlineto{\pgfqpoint{3.642817in}{2.272437in}}%
\pgfpathlineto{\pgfqpoint{3.652625in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.656062in}{2.382302in}}%
\pgfpathlineto{\pgfqpoint{3.645874in}{2.454804in}}%
\pgfpathlineto{\pgfqpoint{3.629720in}{2.505483in}}%
\pgfpathlineto{\pgfqpoint{3.603543in}{2.560078in}}%
\pgfpathlineto{\pgfqpoint{3.583690in}{2.590147in}}%
\pgfpathlineto{\pgfqpoint{3.549467in}{2.635072in}}%
\pgfpathlineto{\pgfqpoint{3.512645in}{2.671563in}}%
\pgfpathlineto{\pgfqpoint{3.451016in}{2.716270in}}%
\pgfpathlineto{\pgfqpoint{3.405930in}{2.738766in}}%
\pgfpathlineto{\pgfqpoint{3.329551in}{2.757553in}}%
\pgfpathlineto{\pgfqpoint{3.278425in}{2.758775in}}%
\pgfpathlineto{\pgfqpoint{3.220199in}{2.750468in}}%
\pgfpathlineto{\pgfqpoint{3.171696in}{2.735669in}}%
\pgfpathlineto{\pgfqpoint{3.130982in}{2.719765in}}%
\pgfpathlineto{\pgfqpoint{3.073051in}{2.691616in}}%
\pgfpathlineto{\pgfqpoint{2.947591in}{2.618523in}}%
\pgfpathlineto{\pgfqpoint{2.914222in}{2.595993in}}%
\pgfpathlineto{\pgfqpoint{2.876794in}{2.574569in}}%
\pgfpathlineto{\pgfqpoint{2.863964in}{2.565237in}}%
\pgfpathlineto{\pgfqpoint{2.797655in}{2.526614in}}%
\pgfpathlineto{\pgfqpoint{2.745283in}{2.508240in}}%
\pgfpathlineto{\pgfqpoint{2.731024in}{2.500381in}}%
\pgfpathlineto{\pgfqpoint{2.721218in}{2.496819in}}%
\pgfpathlineto{\pgfqpoint{2.656672in}{2.491055in}}%
\pgfpathlineto{\pgfqpoint{2.596239in}{2.506143in}}%
\pgfpathlineto{\pgfqpoint{2.587099in}{2.511365in}}%
\pgfpathlineto{\pgfqpoint{2.547297in}{2.528029in}}%
\pgfpathlineto{\pgfqpoint{2.517201in}{2.548875in}}%
\pgfpathlineto{\pgfqpoint{2.471083in}{2.579943in}}%
\pgfpathlineto{\pgfqpoint{2.389953in}{2.643822in}}%
\pgfpathlineto{\pgfqpoint{2.019311in}{2.973099in}}%
\pgfpathlineto{\pgfqpoint{1.933088in}{3.040665in}}%
\pgfpathlineto{\pgfqpoint{1.887074in}{3.072883in}}%
\pgfpathlineto{\pgfqpoint{1.858685in}{3.043893in}}%
\pgfpathmoveto{\pgfqpoint{3.395792in}{2.629164in}}%
\pgfpathlineto{\pgfqpoint{3.427148in}{2.611342in}}%
\pgfpathlineto{\pgfqpoint{3.450640in}{2.593385in}}%
\pgfpathlineto{\pgfqpoint{3.484436in}{2.561862in}}%
\pgfpathlineto{\pgfqpoint{3.496746in}{2.546515in}}%
\pgfpathlineto{\pgfqpoint{3.523349in}{2.508251in}}%
\pgfpathlineto{\pgfqpoint{3.533743in}{2.486628in}}%
\pgfpathlineto{\pgfqpoint{3.548986in}{2.445568in}}%
\pgfpathlineto{\pgfqpoint{3.559388in}{2.386939in}}%
\pgfpathlineto{\pgfqpoint{3.558879in}{2.321541in}}%
\pgfpathlineto{\pgfqpoint{3.544652in}{2.258290in}}%
\pgfpathlineto{\pgfqpoint{3.520182in}{2.197587in}}%
\pgfpathlineto{\pgfqpoint{3.484087in}{2.138262in}}%
\pgfpathlineto{\pgfqpoint{3.439741in}{2.078139in}}%
\pgfpathlineto{\pgfqpoint{3.427088in}{2.064771in}}%
\pgfpathlineto{\pgfqpoint{3.393098in}{2.031845in}}%
\pgfpathlineto{\pgfqpoint{3.356978in}{2.003960in}}%
\pgfpathlineto{\pgfqpoint{3.334915in}{1.990689in}}%
\pgfpathlineto{\pgfqpoint{3.315508in}{1.981203in}}%
\pgfpathlineto{\pgfqpoint{3.264828in}{1.966913in}}%
\pgfpathlineto{\pgfqpoint{3.220094in}{1.964556in}}%
\pgfpathlineto{\pgfqpoint{3.209605in}{1.966286in}}%
\pgfpathlineto{\pgfqpoint{3.146580in}{1.984992in}}%
\pgfpathlineto{\pgfqpoint{3.100907in}{2.009063in}}%
\pgfpathlineto{\pgfqpoint{3.094063in}{2.014029in}}%
\pgfpathlineto{\pgfqpoint{3.050312in}{2.043805in}}%
\pgfpathlineto{\pgfqpoint{2.991141in}{2.093382in}}%
\pgfpathlineto{\pgfqpoint{2.946070in}{2.137548in}}%
\pgfpathlineto{\pgfqpoint{2.887817in}{2.206557in}}%
\pgfpathlineto{\pgfqpoint{2.856217in}{2.263038in}}%
\pgfpathlineto{\pgfqpoint{2.852890in}{2.286326in}}%
\pgfpathlineto{\pgfqpoint{2.844932in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.851604in}{2.342340in}}%
\pgfpathlineto{\pgfqpoint{2.863303in}{2.385390in}}%
\pgfpathlineto{\pgfqpoint{2.872763in}{2.396757in}}%
\pgfpathlineto{\pgfqpoint{2.905694in}{2.444687in}}%
\pgfpathlineto{\pgfqpoint{2.974872in}{2.514930in}}%
\pgfpathlineto{\pgfqpoint{3.068999in}{2.582574in}}%
\pgfpathlineto{\pgfqpoint{3.096782in}{2.599195in}}%
\pgfpathlineto{\pgfqpoint{3.124759in}{2.613825in}}%
\pgfpathlineto{\pgfqpoint{3.147954in}{2.624146in}}%
\pgfpathlineto{\pgfqpoint{3.205356in}{2.643508in}}%
\pgfpathlineto{\pgfqpoint{3.231677in}{2.650163in}}%
\pgfpathlineto{\pgfqpoint{3.285396in}{2.654988in}}%
\pgfpathlineto{\pgfqpoint{3.305477in}{2.654136in}}%
\pgfpathlineto{\pgfqpoint{3.342081in}{2.647600in}}%
\pgfpathlineto{\pgfqpoint{3.366898in}{2.640631in}}%
\pgfpathmoveto{\pgfqpoint{2.898483in}{1.430328in}}%
\pgfpathlineto{\pgfqpoint{2.826644in}{1.387998in}}%
\pgfpathlineto{\pgfqpoint{2.779782in}{1.366080in}}%
\pgfpathlineto{\pgfqpoint{2.752043in}{1.355724in}}%
\pgfpathlineto{\pgfqpoint{2.675157in}{1.336817in}}%
\pgfpathlineto{\pgfqpoint{2.603319in}{1.335237in}}%
\pgfpathlineto{\pgfqpoint{2.543154in}{1.349219in}}%
\pgfpathlineto{\pgfqpoint{2.483256in}{1.376801in}}%
\pgfpathlineto{\pgfqpoint{2.432326in}{1.417255in}}%
\pgfpathlineto{\pgfqpoint{2.394379in}{1.460887in}}%
\pgfpathlineto{\pgfqpoint{2.388089in}{1.468822in}}%
\pgfpathlineto{\pgfqpoint{2.347730in}{1.541526in}}%
\pgfpathlineto{\pgfqpoint{2.329156in}{1.622862in}}%
\pgfpathlineto{\pgfqpoint{2.331806in}{1.709764in}}%
\pgfpathlineto{\pgfqpoint{2.343138in}{1.758774in}}%
\pgfpathlineto{\pgfqpoint{2.362705in}{1.815738in}}%
\pgfpathlineto{\pgfqpoint{2.390852in}{1.871777in}}%
\pgfpathlineto{\pgfqpoint{2.439167in}{1.944250in}}%
\pgfpathlineto{\pgfqpoint{2.474150in}{1.987262in}}%
\pgfpathlineto{\pgfqpoint{2.507443in}{2.022608in}}%
\pgfpathlineto{\pgfqpoint{2.552454in}{2.060243in}}%
\pgfpathlineto{\pgfqpoint{2.591090in}{2.081862in}}%
\pgfpathlineto{\pgfqpoint{2.618571in}{2.101206in}}%
\pgfpathlineto{\pgfqpoint{2.689281in}{2.111872in}}%
\pgfpathlineto{\pgfqpoint{2.731939in}{2.102431in}}%
\pgfpathlineto{\pgfqpoint{2.785357in}{2.080253in}}%
\pgfpathlineto{\pgfqpoint{2.842604in}{2.044189in}}%
\pgfpathlineto{\pgfqpoint{2.889342in}{2.008988in}}%
\pgfpathlineto{\pgfqpoint{2.983137in}{1.928823in}}%
\pgfpathlineto{\pgfqpoint{3.015564in}{1.897429in}}%
\pgfpathlineto{\pgfqpoint{3.034817in}{1.881049in}}%
\pgfpathlineto{\pgfqpoint{3.071281in}{1.842889in}}%
\pgfpathlineto{\pgfqpoint{3.080687in}{1.835780in}}%
\pgfpathlineto{\pgfqpoint{3.120140in}{1.790603in}}%
\pgfpathlineto{\pgfqpoint{3.126804in}{1.783964in}}%
\pgfpathlineto{\pgfqpoint{3.150638in}{1.750597in}}%
\pgfpathlineto{\pgfqpoint{3.165228in}{1.712285in}}%
\pgfpathlineto{\pgfqpoint{3.149101in}{1.670607in}}%
\pgfpathlineto{\pgfqpoint{3.147838in}{1.649351in}}%
\pgfpathlineto{\pgfqpoint{3.134934in}{1.634472in}}%
\pgfpathlineto{\pgfqpoint{3.119080in}{1.619715in}}%
\pgfpathlineto{\pgfqpoint{3.100828in}{1.596413in}}%
\pgfpathlineto{\pgfqpoint{3.068897in}{1.568391in}}%
\pgfpathlineto{\pgfqpoint{3.057929in}{1.555513in}}%
\pgfpathlineto{\pgfqpoint{3.043166in}{1.540992in}}%
\pgfpathlineto{\pgfqpoint{2.957700in}{1.472217in}}%
\pgfpathlineto{\pgfqpoint{2.904184in}{1.433824in}}%
\pgfpathlineto{\pgfqpoint{2.904184in}{1.433824in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.882353,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887074in}{3.072883in}}%
\pgfpathlineto{\pgfqpoint{1.960641in}{3.019815in}}%
\pgfpathlineto{\pgfqpoint{2.019311in}{2.973099in}}%
\pgfpathlineto{\pgfqpoint{2.174830in}{2.836122in}}%
\pgfpathlineto{\pgfqpoint{2.348660in}{2.679195in}}%
\pgfpathlineto{\pgfqpoint{2.361776in}{2.669004in}}%
\pgfpathlineto{\pgfqpoint{2.398303in}{2.637974in}}%
\pgfpathlineto{\pgfqpoint{2.427031in}{2.614088in}}%
\pgfpathlineto{\pgfqpoint{2.476668in}{2.574891in}}%
\pgfpathlineto{\pgfqpoint{2.547297in}{2.528029in}}%
\pgfpathlineto{\pgfqpoint{2.602286in}{2.504263in}}%
\pgfpathlineto{\pgfqpoint{2.656672in}{2.491055in}}%
\pgfpathlineto{\pgfqpoint{2.721218in}{2.496819in}}%
\pgfpathlineto{\pgfqpoint{2.731024in}{2.500381in}}%
\pgfpathlineto{\pgfqpoint{2.745283in}{2.508240in}}%
\pgfpathlineto{\pgfqpoint{2.797655in}{2.526614in}}%
\pgfpathlineto{\pgfqpoint{2.914222in}{2.595993in}}%
\pgfpathlineto{\pgfqpoint{2.967774in}{2.630471in}}%
\pgfpathlineto{\pgfqpoint{3.040207in}{2.672812in}}%
\pgfpathlineto{\pgfqpoint{3.097276in}{2.703827in}}%
\pgfpathlineto{\pgfqpoint{3.140871in}{2.723880in}}%
\pgfpathlineto{\pgfqpoint{3.171696in}{2.735669in}}%
\pgfpathlineto{\pgfqpoint{3.223302in}{2.751056in}}%
\pgfpathlineto{\pgfqpoint{3.278425in}{2.758775in}}%
\pgfpathlineto{\pgfqpoint{3.337800in}{2.756506in}}%
\pgfpathlineto{\pgfqpoint{3.405930in}{2.738766in}}%
\pgfpathlineto{\pgfqpoint{3.451016in}{2.716270in}}%
\pgfpathlineto{\pgfqpoint{3.515485in}{2.669241in}}%
\pgfpathlineto{\pgfqpoint{3.552543in}{2.631449in}}%
\pgfpathlineto{\pgfqpoint{3.583690in}{2.590147in}}%
\pgfpathlineto{\pgfqpoint{3.611126in}{2.546061in}}%
\pgfpathlineto{\pgfqpoint{3.629720in}{2.505483in}}%
\pgfpathlineto{\pgfqpoint{3.647418in}{2.449830in}}%
\pgfpathlineto{\pgfqpoint{3.656062in}{2.382302in}}%
\pgfpathlineto{\pgfqpoint{3.652625in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.642817in}{2.272437in}}%
\pgfpathlineto{\pgfqpoint{3.621947in}{2.209672in}}%
\pgfpathlineto{\pgfqpoint{3.593211in}{2.145794in}}%
\pgfpathlineto{\pgfqpoint{3.565274in}{2.094532in}}%
\pgfpathlineto{\pgfqpoint{3.557925in}{2.082367in}}%
\pgfpathlineto{\pgfqpoint{3.514290in}{2.016280in}}%
\pgfpathlineto{\pgfqpoint{3.467992in}{1.949551in}}%
\pgfpathlineto{\pgfqpoint{3.424227in}{1.896808in}}%
\pgfpathlineto{\pgfqpoint{3.405304in}{1.868262in}}%
\pgfpathlineto{\pgfqpoint{3.374846in}{1.835399in}}%
\pgfpathlineto{\pgfqpoint{3.362747in}{1.815295in}}%
\pgfpathlineto{\pgfqpoint{3.328434in}{1.764012in}}%
\pgfpathlineto{\pgfqpoint{3.301462in}{1.710056in}}%
\pgfpathlineto{\pgfqpoint{3.303086in}{1.694939in}}%
\pgfpathlineto{\pgfqpoint{3.319526in}{1.652075in}}%
\pgfpathlineto{\pgfqpoint{3.341627in}{1.633931in}}%
\pgfpathlineto{\pgfqpoint{3.385821in}{1.576348in}}%
\pgfpathlineto{\pgfqpoint{3.421697in}{1.536374in}}%
\pgfpathlineto{\pgfqpoint{3.431143in}{1.529505in}}%
\pgfpathlineto{\pgfqpoint{3.461181in}{1.495530in}}%
\pgfpathlineto{\pgfqpoint{3.474078in}{1.484957in}}%
\pgfpathlineto{\pgfqpoint{3.506741in}{1.449159in}}%
\pgfpathlineto{\pgfqpoint{3.516999in}{1.440353in}}%
\pgfpathlineto{\pgfqpoint{3.534110in}{1.421739in}}%
\pgfpathlineto{\pgfqpoint{3.560244in}{1.397110in}}%
\pgfpathlineto{\pgfqpoint{3.571055in}{1.384790in}}%
\pgfpathlineto{\pgfqpoint{3.603566in}{1.354194in}}%
\pgfpathlineto{\pgfqpoint{3.620948in}{1.335461in}}%
\pgfpathlineto{\pgfqpoint{3.812622in}{1.153850in}}%
\pgfpathlineto{\pgfqpoint{3.886433in}{1.089278in}}%
\pgfpathlineto{\pgfqpoint{3.959916in}{1.029773in}}%
\pgfpathlineto{\pgfqpoint{4.010561in}{0.992594in}}%
\pgfpathlineto{\pgfqpoint{4.050771in}{0.966016in}}%
\pgfpathlineto{\pgfqpoint{4.060653in}{0.976107in}}%
\pgfpathlineto{\pgfqpoint{4.091718in}{1.010609in}}%
\pgfpathlineto{\pgfqpoint{3.978528in}{1.086012in}}%
\pgfpathlineto{\pgfqpoint{3.869287in}{1.173952in}}%
\pgfpathlineto{\pgfqpoint{3.806198in}{1.231220in}}%
\pgfpathlineto{\pgfqpoint{3.766621in}{1.269529in}}%
\pgfpathlineto{\pgfqpoint{3.707493in}{1.329755in}}%
\pgfpathlineto{\pgfqpoint{3.680725in}{1.357801in}}%
\pgfpathlineto{\pgfqpoint{3.662937in}{1.378881in}}%
\pgfpathlineto{\pgfqpoint{3.637097in}{1.406709in}}%
\pgfpathlineto{\pgfqpoint{3.557923in}{1.508005in}}%
\pgfpathlineto{\pgfqpoint{3.540606in}{1.539797in}}%
\pgfpathlineto{\pgfqpoint{3.524509in}{1.563241in}}%
\pgfpathlineto{\pgfqpoint{3.496635in}{1.631139in}}%
\pgfpathlineto{\pgfqpoint{3.486897in}{1.667007in}}%
\pgfpathlineto{\pgfqpoint{3.484998in}{1.723445in}}%
\pgfpathlineto{\pgfqpoint{3.495570in}{1.782124in}}%
\pgfpathlineto{\pgfqpoint{3.521587in}{1.850303in}}%
\pgfpathlineto{\pgfqpoint{3.550848in}{1.912598in}}%
\pgfpathlineto{\pgfqpoint{3.653541in}{2.094889in}}%
\pgfpathlineto{\pgfqpoint{3.686529in}{2.160927in}}%
\pgfpathlineto{\pgfqpoint{3.713567in}{2.226961in}}%
\pgfpathlineto{\pgfqpoint{3.728007in}{2.273373in}}%
\pgfpathlineto{\pgfqpoint{3.738809in}{2.332013in}}%
\pgfpathlineto{\pgfqpoint{3.742610in}{2.386451in}}%
\pgfpathlineto{\pgfqpoint{3.737924in}{2.440589in}}%
\pgfpathlineto{\pgfqpoint{3.723652in}{2.499288in}}%
\pgfpathlineto{\pgfqpoint{3.705836in}{2.546542in}}%
\pgfpathlineto{\pgfqpoint{3.697287in}{2.564291in}}%
\pgfpathlineto{\pgfqpoint{3.661211in}{2.627146in}}%
\pgfpathlineto{\pgfqpoint{3.622736in}{2.679275in}}%
\pgfpathlineto{\pgfqpoint{3.589973in}{2.716824in}}%
\pgfpathlineto{\pgfqpoint{3.536421in}{2.767523in}}%
\pgfpathlineto{\pgfqpoint{3.470751in}{2.812424in}}%
\pgfpathlineto{\pgfqpoint{3.428770in}{2.835422in}}%
\pgfpathlineto{\pgfqpoint{3.412664in}{2.839891in}}%
\pgfpathlineto{\pgfqpoint{3.369391in}{2.854179in}}%
\pgfpathlineto{\pgfqpoint{3.310635in}{2.860051in}}%
\pgfpathlineto{\pgfqpoint{3.241891in}{2.852211in}}%
\pgfpathlineto{\pgfqpoint{3.168901in}{2.829591in}}%
\pgfpathlineto{\pgfqpoint{3.105943in}{2.801689in}}%
\pgfpathlineto{\pgfqpoint{3.035828in}{2.764471in}}%
\pgfpathlineto{\pgfqpoint{2.913363in}{2.695427in}}%
\pgfpathlineto{\pgfqpoint{2.840702in}{2.658187in}}%
\pgfpathlineto{\pgfqpoint{2.804405in}{2.641792in}}%
\pgfpathlineto{\pgfqpoint{2.777466in}{2.633388in}}%
\pgfpathlineto{\pgfqpoint{2.749872in}{2.623253in}}%
\pgfpathlineto{\pgfqpoint{2.707435in}{2.615279in}}%
\pgfpathlineto{\pgfqpoint{2.642738in}{2.611760in}}%
\pgfpathlineto{\pgfqpoint{2.596855in}{2.619129in}}%
\pgfpathlineto{\pgfqpoint{2.579926in}{2.623777in}}%
\pgfpathlineto{\pgfqpoint{2.523868in}{2.645231in}}%
\pgfpathlineto{\pgfqpoint{2.462171in}{2.677524in}}%
\pgfpathlineto{\pgfqpoint{2.438020in}{2.694470in}}%
\pgfpathlineto{\pgfqpoint{2.411280in}{2.710995in}}%
\pgfpathlineto{\pgfqpoint{2.379406in}{2.734161in}}%
\pgfpathlineto{\pgfqpoint{2.315053in}{2.784843in}}%
\pgfpathlineto{\pgfqpoint{2.224719in}{2.862900in}}%
\pgfpathlineto{\pgfqpoint{2.013896in}{3.050796in}}%
\pgfpathlineto{\pgfqpoint{1.963544in}{3.091047in}}%
\pgfpathlineto{\pgfqpoint{1.931532in}{3.115935in}}%
\pgfpathlineto{\pgfqpoint{1.902945in}{3.089090in}}%
\pgfpathmoveto{\pgfqpoint{2.904184in}{1.433824in}}%
\pgfpathlineto{\pgfqpoint{2.957700in}{1.472217in}}%
\pgfpathlineto{\pgfqpoint{3.057929in}{1.555513in}}%
\pgfpathlineto{\pgfqpoint{3.068897in}{1.568391in}}%
\pgfpathlineto{\pgfqpoint{3.100828in}{1.596413in}}%
\pgfpathlineto{\pgfqpoint{3.119080in}{1.619715in}}%
\pgfpathlineto{\pgfqpoint{3.134934in}{1.634472in}}%
\pgfpathlineto{\pgfqpoint{3.147838in}{1.649351in}}%
\pgfpathlineto{\pgfqpoint{3.149101in}{1.670607in}}%
\pgfpathlineto{\pgfqpoint{3.165228in}{1.712285in}}%
\pgfpathlineto{\pgfqpoint{3.150638in}{1.750597in}}%
\pgfpathlineto{\pgfqpoint{3.126804in}{1.783964in}}%
\pgfpathlineto{\pgfqpoint{3.116469in}{1.792853in}}%
\pgfpathlineto{\pgfqpoint{3.080687in}{1.835780in}}%
\pgfpathlineto{\pgfqpoint{3.061644in}{1.851957in}}%
\pgfpathlineto{\pgfqpoint{3.034817in}{1.881049in}}%
\pgfpathlineto{\pgfqpoint{3.015564in}{1.897429in}}%
\pgfpathlineto{\pgfqpoint{2.974791in}{1.935821in}}%
\pgfpathlineto{\pgfqpoint{2.936596in}{1.969566in}}%
\pgfpathlineto{\pgfqpoint{2.870236in}{2.023026in}}%
\pgfpathlineto{\pgfqpoint{2.842604in}{2.044189in}}%
\pgfpathlineto{\pgfqpoint{2.784373in}{2.080915in}}%
\pgfpathlineto{\pgfqpoint{2.731939in}{2.102431in}}%
\pgfpathlineto{\pgfqpoint{2.712949in}{2.107375in}}%
\pgfpathlineto{\pgfqpoint{2.689281in}{2.111872in}}%
\pgfpathlineto{\pgfqpoint{2.618571in}{2.101206in}}%
\pgfpathlineto{\pgfqpoint{2.552454in}{2.060243in}}%
\pgfpathlineto{\pgfqpoint{2.507394in}{2.022555in}}%
\pgfpathlineto{\pgfqpoint{2.474150in}{1.987262in}}%
\pgfpathlineto{\pgfqpoint{2.423501in}{1.921868in}}%
\pgfpathlineto{\pgfqpoint{2.389208in}{1.869123in}}%
\pgfpathlineto{\pgfqpoint{2.362705in}{1.815738in}}%
\pgfpathlineto{\pgfqpoint{2.358844in}{1.805886in}}%
\pgfpathlineto{\pgfqpoint{2.343138in}{1.758774in}}%
\pgfpathlineto{\pgfqpoint{2.330041in}{1.696157in}}%
\pgfpathlineto{\pgfqpoint{2.329780in}{1.616613in}}%
\pgfpathlineto{\pgfqpoint{2.349544in}{1.536852in}}%
\pgfpathlineto{\pgfqpoint{2.388089in}{1.468822in}}%
\pgfpathlineto{\pgfqpoint{2.420086in}{1.430805in}}%
\pgfpathlineto{\pgfqpoint{2.438365in}{1.411788in}}%
\pgfpathlineto{\pgfqpoint{2.491201in}{1.372366in}}%
\pgfpathlineto{\pgfqpoint{2.543154in}{1.349219in}}%
\pgfpathlineto{\pgfqpoint{2.603319in}{1.335237in}}%
\pgfpathlineto{\pgfqpoint{2.675157in}{1.336817in}}%
\pgfpathlineto{\pgfqpoint{2.693883in}{1.340483in}}%
\pgfpathlineto{\pgfqpoint{2.752043in}{1.355724in}}%
\pgfpathlineto{\pgfqpoint{2.779782in}{1.366080in}}%
\pgfpathlineto{\pgfqpoint{2.840105in}{1.395150in}}%
\pgfpathlineto{\pgfqpoint{2.898483in}{1.430328in}}%
\pgfpathmoveto{\pgfqpoint{2.518936in}{1.863459in}}%
\pgfpathlineto{\pgfqpoint{2.573768in}{1.908946in}}%
\pgfpathlineto{\pgfqpoint{2.582261in}{1.913566in}}%
\pgfpathlineto{\pgfqpoint{2.648022in}{1.938068in}}%
\pgfpathlineto{\pgfqpoint{2.704781in}{1.936716in}}%
\pgfpathlineto{\pgfqpoint{2.727546in}{1.933046in}}%
\pgfpathlineto{\pgfqpoint{2.754039in}{1.923330in}}%
\pgfpathlineto{\pgfqpoint{2.774686in}{1.913169in}}%
\pgfpathlineto{\pgfqpoint{2.816440in}{1.887885in}}%
\pgfpathlineto{\pgfqpoint{2.828440in}{1.877972in}}%
\pgfpathlineto{\pgfqpoint{2.855678in}{1.853126in}}%
\pgfpathlineto{\pgfqpoint{2.897670in}{1.803409in}}%
\pgfpathlineto{\pgfqpoint{2.910996in}{1.781456in}}%
\pgfpathlineto{\pgfqpoint{2.918832in}{1.764017in}}%
\pgfpathlineto{\pgfqpoint{2.930711in}{1.722391in}}%
\pgfpathlineto{\pgfqpoint{2.932998in}{1.699509in}}%
\pgfpathlineto{\pgfqpoint{2.929512in}{1.667213in}}%
\pgfpathlineto{\pgfqpoint{2.920826in}{1.635789in}}%
\pgfpathlineto{\pgfqpoint{2.901376in}{1.598176in}}%
\pgfpathlineto{\pgfqpoint{2.890224in}{1.581529in}}%
\pgfpathlineto{\pgfqpoint{2.847203in}{1.536012in}}%
\pgfpathlineto{\pgfqpoint{2.787688in}{1.491907in}}%
\pgfpathlineto{\pgfqpoint{2.722141in}{1.462348in}}%
\pgfpathlineto{\pgfqpoint{2.654364in}{1.451391in}}%
\pgfpathlineto{\pgfqpoint{2.623974in}{1.454905in}}%
\pgfpathlineto{\pgfqpoint{2.580278in}{1.461997in}}%
\pgfpathlineto{\pgfqpoint{2.533689in}{1.485539in}}%
\pgfpathlineto{\pgfqpoint{2.521316in}{1.496258in}}%
\pgfpathlineto{\pgfqpoint{2.481060in}{1.535714in}}%
\pgfpathlineto{\pgfqpoint{2.474451in}{1.546062in}}%
\pgfpathlineto{\pgfqpoint{2.457632in}{1.578806in}}%
\pgfpathlineto{\pgfqpoint{2.442211in}{1.623727in}}%
\pgfpathlineto{\pgfqpoint{2.441384in}{1.629525in}}%
\pgfpathlineto{\pgfqpoint{2.440296in}{1.681099in}}%
\pgfpathlineto{\pgfqpoint{2.441504in}{1.700646in}}%
\pgfpathlineto{\pgfqpoint{2.448664in}{1.731826in}}%
\pgfpathlineto{\pgfqpoint{2.457510in}{1.761002in}}%
\pgfpathlineto{\pgfqpoint{2.484814in}{1.817828in}}%
\pgfpathlineto{\pgfqpoint{2.514048in}{1.857498in}}%
\pgfpathlineto{\pgfqpoint{2.514048in}{1.857498in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.931532in}{3.115935in}}%
\pgfpathlineto{\pgfqpoint{2.022339in}{3.043700in}}%
\pgfpathlineto{\pgfqpoint{2.098188in}{2.977398in}}%
\pgfpathlineto{\pgfqpoint{2.224719in}{2.862900in}}%
\pgfpathlineto{\pgfqpoint{2.315053in}{2.784843in}}%
\pgfpathlineto{\pgfqpoint{2.328495in}{2.774582in}}%
\pgfpathlineto{\pgfqpoint{2.388047in}{2.728255in}}%
\pgfpathlineto{\pgfqpoint{2.411280in}{2.710995in}}%
\pgfpathlineto{\pgfqpoint{2.438020in}{2.694470in}}%
\pgfpathlineto{\pgfqpoint{2.462171in}{2.677524in}}%
\pgfpathlineto{\pgfqpoint{2.535925in}{2.641094in}}%
\pgfpathlineto{\pgfqpoint{2.579926in}{2.623777in}}%
\pgfpathlineto{\pgfqpoint{2.596855in}{2.619129in}}%
\pgfpathlineto{\pgfqpoint{2.653473in}{2.611174in}}%
\pgfpathlineto{\pgfqpoint{2.707656in}{2.615312in}}%
\pgfpathlineto{\pgfqpoint{2.760659in}{2.626448in}}%
\pgfpathlineto{\pgfqpoint{2.777466in}{2.633388in}}%
\pgfpathlineto{\pgfqpoint{2.804405in}{2.641792in}}%
\pgfpathlineto{\pgfqpoint{2.860565in}{2.667603in}}%
\pgfpathlineto{\pgfqpoint{3.116860in}{2.806668in}}%
\pgfpathlineto{\pgfqpoint{3.168901in}{2.829591in}}%
\pgfpathlineto{\pgfqpoint{3.241891in}{2.852211in}}%
\pgfpathlineto{\pgfqpoint{3.310635in}{2.860051in}}%
\pgfpathlineto{\pgfqpoint{3.369391in}{2.854179in}}%
\pgfpathlineto{\pgfqpoint{3.428770in}{2.835422in}}%
\pgfpathlineto{\pgfqpoint{3.484210in}{2.805704in}}%
\pgfpathlineto{\pgfqpoint{3.536421in}{2.767523in}}%
\pgfpathlineto{\pgfqpoint{3.600077in}{2.705530in}}%
\pgfpathlineto{\pgfqpoint{3.632730in}{2.667055in}}%
\pgfpathlineto{\pgfqpoint{3.661211in}{2.627146in}}%
\pgfpathlineto{\pgfqpoint{3.675821in}{2.603196in}}%
\pgfpathlineto{\pgfqpoint{3.705836in}{2.546542in}}%
\pgfpathlineto{\pgfqpoint{3.724573in}{2.495777in}}%
\pgfpathlineto{\pgfqpoint{3.737924in}{2.440589in}}%
\pgfpathlineto{\pgfqpoint{3.742610in}{2.386451in}}%
\pgfpathlineto{\pgfqpoint{3.738282in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.726922in}{2.270045in}}%
\pgfpathlineto{\pgfqpoint{3.707303in}{2.211685in}}%
\pgfpathlineto{\pgfqpoint{3.675961in}{2.138767in}}%
\pgfpathlineto{\pgfqpoint{3.633075in}{2.056675in}}%
\pgfpathlineto{\pgfqpoint{3.583413in}{1.970287in}}%
\pgfpathlineto{\pgfqpoint{3.550848in}{1.912598in}}%
\pgfpathlineto{\pgfqpoint{3.517148in}{1.841813in}}%
\pgfpathlineto{\pgfqpoint{3.494803in}{1.777724in}}%
\pgfpathlineto{\pgfqpoint{3.484998in}{1.723445in}}%
\pgfpathlineto{\pgfqpoint{3.486897in}{1.667007in}}%
\pgfpathlineto{\pgfqpoint{3.501781in}{1.613143in}}%
\pgfpathlineto{\pgfqpoint{3.508303in}{1.601618in}}%
\pgfpathlineto{\pgfqpoint{3.524509in}{1.563241in}}%
\pgfpathlineto{\pgfqpoint{3.540606in}{1.539797in}}%
\pgfpathlineto{\pgfqpoint{3.557923in}{1.508005in}}%
\pgfpathlineto{\pgfqpoint{3.585956in}{1.472113in}}%
\pgfpathlineto{\pgfqpoint{3.602613in}{1.448039in}}%
\pgfpathlineto{\pgfqpoint{3.717335in}{1.318900in}}%
\pgfpathlineto{\pgfqpoint{3.786466in}{1.249959in}}%
\pgfpathlineto{\pgfqpoint{3.856694in}{1.185169in}}%
\pgfpathlineto{\pgfqpoint{3.889274in}{1.157119in}}%
\pgfpathlineto{\pgfqpoint{3.969256in}{1.093361in}}%
\pgfpathlineto{\pgfqpoint{3.984099in}{1.081701in}}%
\pgfpathlineto{\pgfqpoint{4.024174in}{1.053480in}}%
\pgfpathlineto{\pgfqpoint{4.091718in}{1.010609in}}%
\pgfpathlineto{\pgfqpoint{4.102982in}{1.023118in}}%
\pgfpathlineto{\pgfqpoint{4.131336in}{1.057393in}}%
\pgfpathlineto{\pgfqpoint{4.103784in}{1.072699in}}%
\pgfpathlineto{\pgfqpoint{4.005304in}{1.135765in}}%
\pgfpathlineto{\pgfqpoint{3.922394in}{1.199481in}}%
\pgfpathlineto{\pgfqpoint{3.860266in}{1.253664in}}%
\pgfpathlineto{\pgfqpoint{3.800597in}{1.311904in}}%
\pgfpathlineto{\pgfqpoint{3.765072in}{1.350066in}}%
\pgfpathlineto{\pgfqpoint{3.738639in}{1.379445in}}%
\pgfpathlineto{\pgfqpoint{3.698575in}{1.428574in}}%
\pgfpathlineto{\pgfqpoint{3.651929in}{1.497030in}}%
\pgfpathlineto{\pgfqpoint{3.631696in}{1.530898in}}%
\pgfpathlineto{\pgfqpoint{3.622397in}{1.552967in}}%
\pgfpathlineto{\pgfqpoint{3.607174in}{1.582864in}}%
\pgfpathlineto{\pgfqpoint{3.590793in}{1.636058in}}%
\pgfpathlineto{\pgfqpoint{3.587763in}{1.668660in}}%
\pgfpathlineto{\pgfqpoint{3.583267in}{1.693041in}}%
\pgfpathlineto{\pgfqpoint{3.583514in}{1.712948in}}%
\pgfpathlineto{\pgfqpoint{3.588984in}{1.762725in}}%
\pgfpathlineto{\pgfqpoint{3.595676in}{1.798357in}}%
\pgfpathlineto{\pgfqpoint{3.624798in}{1.880692in}}%
\pgfpathlineto{\pgfqpoint{3.648529in}{1.930093in}}%
\pgfpathlineto{\pgfqpoint{3.657359in}{1.948813in}}%
\pgfpathlineto{\pgfqpoint{3.704774in}{2.038228in}}%
\pgfpathlineto{\pgfqpoint{3.760116in}{2.145359in}}%
\pgfpathlineto{\pgfqpoint{3.772325in}{2.170361in}}%
\pgfpathlineto{\pgfqpoint{3.794753in}{2.223441in}}%
\pgfpathlineto{\pgfqpoint{3.811755in}{2.273737in}}%
\pgfpathlineto{\pgfqpoint{3.823509in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.828198in}{2.386721in}}%
\pgfpathlineto{\pgfqpoint{3.826867in}{2.435196in}}%
\pgfpathlineto{\pgfqpoint{3.821274in}{2.465462in}}%
\pgfpathlineto{\pgfqpoint{3.805783in}{2.523822in}}%
\pgfpathlineto{\pgfqpoint{3.798338in}{2.540403in}}%
\pgfpathlineto{\pgfqpoint{3.784793in}{2.574399in}}%
\pgfpathlineto{\pgfqpoint{3.756396in}{2.626054in}}%
\pgfpathlineto{\pgfqpoint{3.736759in}{2.658790in}}%
\pgfpathlineto{\pgfqpoint{3.700962in}{2.708805in}}%
\pgfpathlineto{\pgfqpoint{3.672103in}{2.746092in}}%
\pgfpathlineto{\pgfqpoint{3.633002in}{2.791027in}}%
\pgfpathlineto{\pgfqpoint{3.588251in}{2.836864in}}%
\pgfpathlineto{\pgfqpoint{3.528586in}{2.890693in}}%
\pgfpathlineto{\pgfqpoint{3.461355in}{2.935828in}}%
\pgfpathlineto{\pgfqpoint{3.417220in}{2.956477in}}%
\pgfpathlineto{\pgfqpoint{3.380271in}{2.965734in}}%
\pgfpathlineto{\pgfqpoint{3.357016in}{2.969873in}}%
\pgfpathlineto{\pgfqpoint{3.318226in}{2.970156in}}%
\pgfpathlineto{\pgfqpoint{3.272208in}{2.965255in}}%
\pgfpathlineto{\pgfqpoint{3.202952in}{2.942879in}}%
\pgfpathlineto{\pgfqpoint{3.134357in}{2.910472in}}%
\pgfpathlineto{\pgfqpoint{2.910632in}{2.781517in}}%
\pgfpathlineto{\pgfqpoint{2.842705in}{2.747830in}}%
\pgfpathlineto{\pgfqpoint{2.758808in}{2.716636in}}%
\pgfpathlineto{\pgfqpoint{2.697435in}{2.704152in}}%
\pgfpathlineto{\pgfqpoint{2.653490in}{2.702359in}}%
\pgfpathlineto{\pgfqpoint{2.604071in}{2.706536in}}%
\pgfpathlineto{\pgfqpoint{2.557750in}{2.718716in}}%
\pgfpathlineto{\pgfqpoint{2.513567in}{2.733815in}}%
\pgfpathlineto{\pgfqpoint{2.479788in}{2.748920in}}%
\pgfpathlineto{\pgfqpoint{2.458792in}{2.761301in}}%
\pgfpathlineto{\pgfqpoint{2.431010in}{2.775819in}}%
\pgfpathlineto{\pgfqpoint{2.360451in}{2.824180in}}%
\pgfpathlineto{\pgfqpoint{2.293852in}{2.875931in}}%
\pgfpathlineto{\pgfqpoint{2.198848in}{2.959459in}}%
\pgfpathlineto{\pgfqpoint{2.033181in}{3.112179in}}%
\pgfpathlineto{\pgfqpoint{1.978723in}{3.157999in}}%
\pgfpathlineto{\pgfqpoint{1.949060in}{3.132395in}}%
\pgfpathmoveto{\pgfqpoint{2.514048in}{1.857498in}}%
\pgfpathlineto{\pgfqpoint{2.484814in}{1.817828in}}%
\pgfpathlineto{\pgfqpoint{2.479398in}{1.807277in}}%
\pgfpathlineto{\pgfqpoint{2.457510in}{1.761002in}}%
\pgfpathlineto{\pgfqpoint{2.448664in}{1.731826in}}%
\pgfpathlineto{\pgfqpoint{2.441504in}{1.700646in}}%
\pgfpathlineto{\pgfqpoint{2.440296in}{1.681099in}}%
\pgfpathlineto{\pgfqpoint{2.442211in}{1.623727in}}%
\pgfpathlineto{\pgfqpoint{2.444457in}{1.615459in}}%
\pgfpathlineto{\pgfqpoint{2.457632in}{1.578806in}}%
\pgfpathlineto{\pgfqpoint{2.481060in}{1.535714in}}%
\pgfpathlineto{\pgfqpoint{2.484209in}{1.531133in}}%
\pgfpathlineto{\pgfqpoint{2.533689in}{1.485539in}}%
\pgfpathlineto{\pgfqpoint{2.580278in}{1.461997in}}%
\pgfpathlineto{\pgfqpoint{2.654364in}{1.451391in}}%
\pgfpathlineto{\pgfqpoint{2.725379in}{1.463714in}}%
\pgfpathlineto{\pgfqpoint{2.792724in}{1.494784in}}%
\pgfpathlineto{\pgfqpoint{2.804127in}{1.502967in}}%
\pgfpathlineto{\pgfqpoint{2.847203in}{1.536012in}}%
\pgfpathlineto{\pgfqpoint{2.890224in}{1.581529in}}%
\pgfpathlineto{\pgfqpoint{2.901376in}{1.598176in}}%
\pgfpathlineto{\pgfqpoint{2.920826in}{1.635789in}}%
\pgfpathlineto{\pgfqpoint{2.929512in}{1.667213in}}%
\pgfpathlineto{\pgfqpoint{2.932998in}{1.699509in}}%
\pgfpathlineto{\pgfqpoint{2.930711in}{1.722391in}}%
\pgfpathlineto{\pgfqpoint{2.918832in}{1.764017in}}%
\pgfpathlineto{\pgfqpoint{2.910996in}{1.781456in}}%
\pgfpathlineto{\pgfqpoint{2.897670in}{1.803409in}}%
\pgfpathlineto{\pgfqpoint{2.855678in}{1.853126in}}%
\pgfpathlineto{\pgfqpoint{2.816440in}{1.887885in}}%
\pgfpathlineto{\pgfqpoint{2.774686in}{1.913169in}}%
\pgfpathlineto{\pgfqpoint{2.754039in}{1.923330in}}%
\pgfpathlineto{\pgfqpoint{2.727546in}{1.933046in}}%
\pgfpathlineto{\pgfqpoint{2.704781in}{1.936716in}}%
\pgfpathlineto{\pgfqpoint{2.648022in}{1.938068in}}%
\pgfpathlineto{\pgfqpoint{2.573768in}{1.908946in}}%
\pgfpathlineto{\pgfqpoint{2.518936in}{1.863459in}}%
\pgfpathlineto{\pgfqpoint{2.518936in}{1.863459in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.443137,0.443137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.978723in}{3.157999in}}%
\pgfpathlineto{\pgfqpoint{1.992389in}{3.147456in}}%
\pgfpathlineto{\pgfqpoint{2.039720in}{3.106828in}}%
\pgfpathlineto{\pgfqpoint{2.287208in}{2.881648in}}%
\pgfpathlineto{\pgfqpoint{2.303854in}{2.867653in}}%
\pgfpathlineto{\pgfqpoint{2.374816in}{2.813247in}}%
\pgfpathlineto{\pgfqpoint{2.431010in}{2.775819in}}%
\pgfpathlineto{\pgfqpoint{2.521060in}{2.730015in}}%
\pgfpathlineto{\pgfqpoint{2.557750in}{2.718716in}}%
\pgfpathlineto{\pgfqpoint{2.610210in}{2.705759in}}%
\pgfpathlineto{\pgfqpoint{2.660411in}{2.702693in}}%
\pgfpathlineto{\pgfqpoint{2.697435in}{2.704152in}}%
\pgfpathlineto{\pgfqpoint{2.711987in}{2.706526in}}%
\pgfpathlineto{\pgfqpoint{2.773719in}{2.720877in}}%
\pgfpathlineto{\pgfqpoint{2.843098in}{2.747981in}}%
\pgfpathlineto{\pgfqpoint{2.910632in}{2.781517in}}%
\pgfpathlineto{\pgfqpoint{2.964199in}{2.811661in}}%
\pgfpathlineto{\pgfqpoint{3.134357in}{2.910472in}}%
\pgfpathlineto{\pgfqpoint{3.202952in}{2.942879in}}%
\pgfpathlineto{\pgfqpoint{3.272208in}{2.965255in}}%
\pgfpathlineto{\pgfqpoint{3.325849in}{2.970229in}}%
\pgfpathlineto{\pgfqpoint{3.357016in}{2.969873in}}%
\pgfpathlineto{\pgfqpoint{3.380271in}{2.965734in}}%
\pgfpathlineto{\pgfqpoint{3.417220in}{2.956477in}}%
\pgfpathlineto{\pgfqpoint{3.461355in}{2.935828in}}%
\pgfpathlineto{\pgfqpoint{3.528586in}{2.890693in}}%
\pgfpathlineto{\pgfqpoint{3.591348in}{2.834182in}}%
\pgfpathlineto{\pgfqpoint{3.592589in}{2.833000in}}%
\pgfpathlineto{\pgfqpoint{3.650433in}{2.771347in}}%
\pgfpathlineto{\pgfqpoint{3.672103in}{2.746092in}}%
\pgfpathlineto{\pgfqpoint{3.710626in}{2.696036in}}%
\pgfpathlineto{\pgfqpoint{3.736759in}{2.658790in}}%
\pgfpathlineto{\pgfqpoint{3.767468in}{2.606653in}}%
\pgfpathlineto{\pgfqpoint{3.784793in}{2.574399in}}%
\pgfpathlineto{\pgfqpoint{3.809906in}{2.511157in}}%
\pgfpathlineto{\pgfqpoint{3.821274in}{2.465462in}}%
\pgfpathlineto{\pgfqpoint{3.826867in}{2.435196in}}%
\pgfpathlineto{\pgfqpoint{3.827383in}{2.363351in}}%
\pgfpathlineto{\pgfqpoint{3.823509in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.803608in}{2.250591in}}%
\pgfpathlineto{\pgfqpoint{3.794753in}{2.223441in}}%
\pgfpathlineto{\pgfqpoint{3.751284in}{2.126859in}}%
\pgfpathlineto{\pgfqpoint{3.624798in}{1.880692in}}%
\pgfpathlineto{\pgfqpoint{3.595676in}{1.798357in}}%
\pgfpathlineto{\pgfqpoint{3.586850in}{1.752217in}}%
\pgfpathlineto{\pgfqpoint{3.583267in}{1.693041in}}%
\pgfpathlineto{\pgfqpoint{3.587763in}{1.668660in}}%
\pgfpathlineto{\pgfqpoint{3.590793in}{1.636058in}}%
\pgfpathlineto{\pgfqpoint{3.607174in}{1.582864in}}%
\pgfpathlineto{\pgfqpoint{3.622397in}{1.552967in}}%
\pgfpathlineto{\pgfqpoint{3.631696in}{1.530898in}}%
\pgfpathlineto{\pgfqpoint{3.664155in}{1.477568in}}%
\pgfpathlineto{\pgfqpoint{3.670090in}{1.469721in}}%
\pgfpathlineto{\pgfqpoint{3.698575in}{1.428574in}}%
\pgfpathlineto{\pgfqpoint{3.779196in}{1.334155in}}%
\pgfpathlineto{\pgfqpoint{3.841557in}{1.271276in}}%
\pgfpathlineto{\pgfqpoint{3.881019in}{1.234817in}}%
\pgfpathlineto{\pgfqpoint{3.939247in}{1.186004in}}%
\pgfpathlineto{\pgfqpoint{3.985203in}{1.150918in}}%
\pgfpathlineto{\pgfqpoint{4.005304in}{1.135765in}}%
\pgfpathlineto{\pgfqpoint{4.042624in}{1.110264in}}%
\pgfpathlineto{\pgfqpoint{4.131336in}{1.057393in}}%
\pgfpathlineto{\pgfqpoint{4.143305in}{1.071861in}}%
\pgfpathlineto{\pgfqpoint{4.169792in}{1.106756in}}%
\pgfpathlineto{\pgfqpoint{4.124359in}{1.130398in}}%
\pgfpathlineto{\pgfqpoint{4.023807in}{1.192578in}}%
\pgfpathlineto{\pgfqpoint{3.954663in}{1.244665in}}%
\pgfpathlineto{\pgfqpoint{3.923311in}{1.271311in}}%
\pgfpathlineto{\pgfqpoint{3.884418in}{1.306540in}}%
\pgfpathlineto{\pgfqpoint{3.824783in}{1.369137in}}%
\pgfpathlineto{\pgfqpoint{3.796379in}{1.401024in}}%
\pgfpathlineto{\pgfqpoint{3.758784in}{1.450256in}}%
\pgfpathlineto{\pgfqpoint{3.722032in}{1.509145in}}%
\pgfpathlineto{\pgfqpoint{3.700422in}{1.551646in}}%
\pgfpathlineto{\pgfqpoint{3.680552in}{1.608075in}}%
\pgfpathlineto{\pgfqpoint{3.670630in}{1.648449in}}%
\pgfpathlineto{\pgfqpoint{3.666636in}{1.716592in}}%
\pgfpathlineto{\pgfqpoint{3.671365in}{1.761784in}}%
\pgfpathlineto{\pgfqpoint{3.681610in}{1.812293in}}%
\pgfpathlineto{\pgfqpoint{3.707979in}{1.886642in}}%
\pgfpathlineto{\pgfqpoint{3.753217in}{1.981407in}}%
\pgfpathlineto{\pgfqpoint{3.811482in}{2.088178in}}%
\pgfpathlineto{\pgfqpoint{3.857602in}{2.173942in}}%
\pgfpathlineto{\pgfqpoint{3.861914in}{2.183817in}}%
\pgfpathlineto{\pgfqpoint{3.884447in}{2.232699in}}%
\pgfpathlineto{\pgfqpoint{3.902529in}{2.280845in}}%
\pgfpathlineto{\pgfqpoint{3.915825in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.924217in}{2.382302in}}%
\pgfpathlineto{\pgfqpoint{3.918663in}{2.466815in}}%
\pgfpathlineto{\pgfqpoint{3.911736in}{2.489916in}}%
\pgfpathlineto{\pgfqpoint{3.905827in}{2.516427in}}%
\pgfpathlineto{\pgfqpoint{3.886348in}{2.565928in}}%
\pgfpathlineto{\pgfqpoint{3.873210in}{2.589555in}}%
\pgfpathlineto{\pgfqpoint{3.864710in}{2.608188in}}%
\pgfpathlineto{\pgfqpoint{3.834233in}{2.658246in}}%
\pgfpathlineto{\pgfqpoint{3.759593in}{2.764714in}}%
\pgfpathlineto{\pgfqpoint{3.692385in}{2.849769in}}%
\pgfpathlineto{\pgfqpoint{3.596230in}{2.962859in}}%
\pgfpathlineto{\pgfqpoint{3.555814in}{3.008423in}}%
\pgfpathlineto{\pgfqpoint{3.548848in}{3.016581in}}%
\pgfpathlineto{\pgfqpoint{3.493065in}{3.071564in}}%
\pgfpathlineto{\pgfqpoint{3.457870in}{3.092789in}}%
\pgfpathlineto{\pgfqpoint{3.422544in}{3.120675in}}%
\pgfpathlineto{\pgfqpoint{3.401998in}{3.132687in}}%
\pgfpathlineto{\pgfqpoint{3.369396in}{3.136763in}}%
\pgfpathlineto{\pgfqpoint{3.360716in}{3.135646in}}%
\pgfpathlineto{\pgfqpoint{3.323801in}{3.134172in}}%
\pgfpathlineto{\pgfqpoint{3.268632in}{3.110299in}}%
\pgfpathlineto{\pgfqpoint{3.252429in}{3.100953in}}%
\pgfpathlineto{\pgfqpoint{3.243399in}{3.092818in}}%
\pgfpathlineto{\pgfqpoint{3.176312in}{3.048873in}}%
\pgfpathlineto{\pgfqpoint{3.164510in}{3.042406in}}%
\pgfpathlineto{\pgfqpoint{3.123276in}{3.010812in}}%
\pgfpathlineto{\pgfqpoint{3.090714in}{2.989163in}}%
\pgfpathlineto{\pgfqpoint{3.065630in}{2.969391in}}%
\pgfpathlineto{\pgfqpoint{2.954688in}{2.893949in}}%
\pgfpathlineto{\pgfqpoint{2.891797in}{2.856750in}}%
\pgfpathlineto{\pgfqpoint{2.816386in}{2.820018in}}%
\pgfpathlineto{\pgfqpoint{2.787820in}{2.808827in}}%
\pgfpathlineto{\pgfqpoint{2.732712in}{2.792705in}}%
\pgfpathlineto{\pgfqpoint{2.679524in}{2.784311in}}%
\pgfpathlineto{\pgfqpoint{2.634853in}{2.784344in}}%
\pgfpathlineto{\pgfqpoint{2.601291in}{2.787062in}}%
\pgfpathlineto{\pgfqpoint{2.535859in}{2.803029in}}%
\pgfpathlineto{\pgfqpoint{2.494683in}{2.818483in}}%
\pgfpathlineto{\pgfqpoint{2.438830in}{2.846802in}}%
\pgfpathlineto{\pgfqpoint{2.361853in}{2.896909in}}%
\pgfpathlineto{\pgfqpoint{2.303155in}{2.943677in}}%
\pgfpathlineto{\pgfqpoint{2.240205in}{2.998518in}}%
\pgfpathlineto{\pgfqpoint{2.166254in}{3.069483in}}%
\pgfpathlineto{\pgfqpoint{2.068356in}{3.163547in}}%
\pgfpathlineto{\pgfqpoint{2.029526in}{3.199551in}}%
\pgfpathlineto{\pgfqpoint{1.996947in}{3.173730in}}%
\pgfpathlineto{\pgfqpoint{1.996947in}{3.173730in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.223529,0.223529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.206531in}{3.499693in}}%
\pgfpathlineto{\pgfqpoint{3.196406in}{3.437199in}}%
\pgfpathlineto{\pgfqpoint{3.188220in}{3.344032in}}%
\pgfpathlineto{\pgfqpoint{3.174747in}{3.279829in}}%
\pgfpathlineto{\pgfqpoint{3.159092in}{3.243952in}}%
\pgfpathlineto{\pgfqpoint{3.149784in}{3.215853in}}%
\pgfpathlineto{\pgfqpoint{3.116411in}{3.159379in}}%
\pgfpathlineto{\pgfqpoint{3.096866in}{3.136978in}}%
\pgfpathlineto{\pgfqpoint{3.072753in}{3.103314in}}%
\pgfpathlineto{\pgfqpoint{2.983327in}{3.014920in}}%
\pgfpathlineto{\pgfqpoint{2.927439in}{2.971162in}}%
\pgfpathlineto{\pgfqpoint{2.873038in}{2.934948in}}%
\pgfpathlineto{\pgfqpoint{2.818945in}{2.906023in}}%
\pgfpathlineto{\pgfqpoint{2.799226in}{2.897391in}}%
\pgfpathlineto{\pgfqpoint{2.746081in}{2.877614in}}%
\pgfpathlineto{\pgfqpoint{2.668468in}{2.863678in}}%
\pgfpathlineto{\pgfqpoint{2.619985in}{2.863592in}}%
\pgfpathlineto{\pgfqpoint{2.562029in}{2.872856in}}%
\pgfpathlineto{\pgfqpoint{2.500812in}{2.892723in}}%
\pgfpathlineto{\pgfqpoint{2.434528in}{2.925879in}}%
\pgfpathlineto{\pgfqpoint{2.381688in}{2.960349in}}%
\pgfpathlineto{\pgfqpoint{2.332469in}{2.998916in}}%
\pgfpathlineto{\pgfqpoint{2.278901in}{3.045470in}}%
\pgfpathlineto{\pgfqpoint{2.233890in}{3.088888in}}%
\pgfpathlineto{\pgfqpoint{2.128655in}{3.198069in}}%
\pgfpathlineto{\pgfqpoint{2.120980in}{3.205173in}}%
\pgfpathlineto{\pgfqpoint{2.085523in}{3.241358in}}%
\pgfpathlineto{\pgfqpoint{2.029526in}{3.199551in}}%
\pgfpathlineto{\pgfqpoint{2.134830in}{3.100056in}}%
\pgfpathlineto{\pgfqpoint{2.246594in}{2.992623in}}%
\pgfpathlineto{\pgfqpoint{2.321733in}{2.928234in}}%
\pgfpathlineto{\pgfqpoint{2.367728in}{2.892394in}}%
\pgfpathlineto{\pgfqpoint{2.439519in}{2.846342in}}%
\pgfpathlineto{\pgfqpoint{2.494683in}{2.818483in}}%
\pgfpathlineto{\pgfqpoint{2.548691in}{2.798752in}}%
\pgfpathlineto{\pgfqpoint{2.601291in}{2.787062in}}%
\pgfpathlineto{\pgfqpoint{2.650106in}{2.783713in}}%
\pgfpathlineto{\pgfqpoint{2.679524in}{2.784311in}}%
\pgfpathlineto{\pgfqpoint{2.732712in}{2.792705in}}%
\pgfpathlineto{\pgfqpoint{2.787820in}{2.808827in}}%
\pgfpathlineto{\pgfqpoint{2.816386in}{2.820018in}}%
\pgfpathlineto{\pgfqpoint{2.845892in}{2.833341in}}%
\pgfpathlineto{\pgfqpoint{2.891797in}{2.856750in}}%
\pgfpathlineto{\pgfqpoint{2.954688in}{2.893949in}}%
\pgfpathlineto{\pgfqpoint{3.014047in}{2.933479in}}%
\pgfpathlineto{\pgfqpoint{3.065630in}{2.969391in}}%
\pgfpathlineto{\pgfqpoint{3.090714in}{2.989163in}}%
\pgfpathlineto{\pgfqpoint{3.123276in}{3.010812in}}%
\pgfpathlineto{\pgfqpoint{3.164510in}{3.042406in}}%
\pgfpathlineto{\pgfqpoint{3.176312in}{3.048873in}}%
\pgfpathlineto{\pgfqpoint{3.243399in}{3.092818in}}%
\pgfpathlineto{\pgfqpoint{3.252429in}{3.100953in}}%
\pgfpathlineto{\pgfqpoint{3.268632in}{3.110299in}}%
\pgfpathlineto{\pgfqpoint{3.323801in}{3.134172in}}%
\pgfpathlineto{\pgfqpoint{3.369396in}{3.136763in}}%
\pgfpathlineto{\pgfqpoint{3.401998in}{3.132687in}}%
\pgfpathlineto{\pgfqpoint{3.422544in}{3.120675in}}%
\pgfpathlineto{\pgfqpoint{3.457870in}{3.092789in}}%
\pgfpathlineto{\pgfqpoint{3.493065in}{3.071564in}}%
\pgfpathlineto{\pgfqpoint{3.555814in}{3.008423in}}%
\pgfpathlineto{\pgfqpoint{3.559590in}{3.002962in}}%
\pgfpathlineto{\pgfqpoint{3.648754in}{2.903356in}}%
\pgfpathlineto{\pgfqpoint{3.660289in}{2.888260in}}%
\pgfpathlineto{\pgfqpoint{3.727492in}{2.806417in}}%
\pgfpathlineto{\pgfqpoint{3.797714in}{2.712528in}}%
\pgfpathlineto{\pgfqpoint{3.864710in}{2.608188in}}%
\pgfpathlineto{\pgfqpoint{3.873210in}{2.589555in}}%
\pgfpathlineto{\pgfqpoint{3.886348in}{2.565928in}}%
\pgfpathlineto{\pgfqpoint{3.905827in}{2.516427in}}%
\pgfpathlineto{\pgfqpoint{3.911736in}{2.489916in}}%
\pgfpathlineto{\pgfqpoint{3.918663in}{2.466815in}}%
\pgfpathlineto{\pgfqpoint{3.921476in}{2.450681in}}%
\pgfpathlineto{\pgfqpoint{3.921885in}{2.425028in}}%
\pgfpathlineto{\pgfqpoint{3.924217in}{2.382302in}}%
\pgfpathlineto{\pgfqpoint{3.915825in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.901068in}{2.274964in}}%
\pgfpathlineto{\pgfqpoint{3.882019in}{2.225823in}}%
\pgfpathlineto{\pgfqpoint{3.834512in}{2.129841in}}%
\pgfpathlineto{\pgfqpoint{3.753217in}{1.981407in}}%
\pgfpathlineto{\pgfqpoint{3.732381in}{1.939694in}}%
\pgfpathlineto{\pgfqpoint{3.706202in}{1.882916in}}%
\pgfpathlineto{\pgfqpoint{3.681610in}{1.812293in}}%
\pgfpathlineto{\pgfqpoint{3.671365in}{1.761784in}}%
\pgfpathlineto{\pgfqpoint{3.666889in}{1.710827in}}%
\pgfpathlineto{\pgfqpoint{3.670630in}{1.648449in}}%
\pgfpathlineto{\pgfqpoint{3.683483in}{1.597643in}}%
\pgfpathlineto{\pgfqpoint{3.700422in}{1.551646in}}%
\pgfpathlineto{\pgfqpoint{3.729568in}{1.496165in}}%
\pgfpathlineto{\pgfqpoint{3.758784in}{1.450256in}}%
\pgfpathlineto{\pgfqpoint{3.796379in}{1.401024in}}%
\pgfpathlineto{\pgfqpoint{3.841931in}{1.349591in}}%
\pgfpathlineto{\pgfqpoint{3.903332in}{1.289194in}}%
\pgfpathlineto{\pgfqpoint{3.954663in}{1.244665in}}%
\pgfpathlineto{\pgfqpoint{4.005930in}{1.205588in}}%
\pgfpathlineto{\pgfqpoint{4.048236in}{1.176470in}}%
\pgfpathlineto{\pgfqpoint{4.061291in}{1.167716in}}%
\pgfpathlineto{\pgfqpoint{4.139775in}{1.121822in}}%
\pgfpathlineto{\pgfqpoint{4.169792in}{1.106756in}}%
\pgfpathlineto{\pgfqpoint{4.181552in}{1.122250in}}%
\pgfpathlineto{\pgfqpoint{4.207369in}{1.159395in}}%
\pgfpathlineto{\pgfqpoint{4.118972in}{1.204174in}}%
\pgfpathlineto{\pgfqpoint{4.080501in}{1.226838in}}%
\pgfpathlineto{\pgfqpoint{4.022749in}{1.265892in}}%
\pgfpathlineto{\pgfqpoint{3.976802in}{1.301408in}}%
\pgfpathlineto{\pgfqpoint{3.936631in}{1.336521in}}%
\pgfpathlineto{\pgfqpoint{3.880819in}{1.393905in}}%
\pgfpathlineto{\pgfqpoint{3.855776in}{1.423222in}}%
\pgfpathlineto{\pgfqpoint{3.821803in}{1.469608in}}%
\pgfpathlineto{\pgfqpoint{3.784843in}{1.533785in}}%
\pgfpathlineto{\pgfqpoint{3.768362in}{1.570839in}}%
\pgfpathlineto{\pgfqpoint{3.752002in}{1.626540in}}%
\pgfpathlineto{\pgfqpoint{3.745788in}{1.665357in}}%
\pgfpathlineto{\pgfqpoint{3.743700in}{1.708669in}}%
\pgfpathlineto{\pgfqpoint{3.746042in}{1.744519in}}%
\pgfpathlineto{\pgfqpoint{3.748973in}{1.761721in}}%
\pgfpathlineto{\pgfqpoint{3.762973in}{1.825488in}}%
\pgfpathlineto{\pgfqpoint{3.789084in}{1.893675in}}%
\pgfpathlineto{\pgfqpoint{3.805155in}{1.928429in}}%
\pgfpathlineto{\pgfqpoint{3.849643in}{2.010683in}}%
\pgfpathlineto{\pgfqpoint{3.909839in}{2.107902in}}%
\pgfpathlineto{\pgfqpoint{3.919804in}{2.122830in}}%
\pgfpathlineto{\pgfqpoint{3.940060in}{2.157091in}}%
\pgfpathlineto{\pgfqpoint{3.954785in}{2.178302in}}%
\pgfpathlineto{\pgfqpoint{3.968705in}{2.202842in}}%
\pgfpathlineto{\pgfqpoint{3.985564in}{2.228935in}}%
\pgfpathlineto{\pgfqpoint{3.995273in}{2.249800in}}%
\pgfpathlineto{\pgfqpoint{4.007916in}{2.271286in}}%
\pgfpathlineto{\pgfqpoint{4.017288in}{2.295967in}}%
\pgfpathlineto{\pgfqpoint{4.031302in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{4.040293in}{2.365117in}}%
\pgfpathlineto{\pgfqpoint{4.045622in}{2.380136in}}%
\pgfpathlineto{\pgfqpoint{4.046110in}{2.405450in}}%
\pgfpathlineto{\pgfqpoint{4.043178in}{2.483420in}}%
\pgfpathlineto{\pgfqpoint{4.033169in}{2.503393in}}%
\pgfpathlineto{\pgfqpoint{4.017614in}{2.543263in}}%
\pgfpathlineto{\pgfqpoint{4.002143in}{2.571695in}}%
\pgfpathlineto{\pgfqpoint{3.947497in}{2.658833in}}%
\pgfpathlineto{\pgfqpoint{3.936248in}{2.671945in}}%
\pgfpathlineto{\pgfqpoint{3.886368in}{2.739216in}}%
\pgfpathlineto{\pgfqpoint{3.752111in}{2.919950in}}%
\pgfpathlineto{\pgfqpoint{3.721513in}{2.965768in}}%
\pgfpathlineto{\pgfqpoint{3.670017in}{3.057400in}}%
\pgfpathlineto{\pgfqpoint{3.649204in}{3.105289in}}%
\pgfpathlineto{\pgfqpoint{3.645045in}{3.125084in}}%
\pgfpathlineto{\pgfqpoint{3.633622in}{3.157844in}}%
\pgfpathlineto{\pgfqpoint{3.630062in}{3.211301in}}%
\pgfpathlineto{\pgfqpoint{3.631990in}{3.220288in}}%
\pgfpathlineto{\pgfqpoint{3.635103in}{3.255012in}}%
\pgfpathlineto{\pgfqpoint{3.644366in}{3.282141in}}%
\pgfpathlineto{\pgfqpoint{3.658445in}{3.309288in}}%
\pgfpathlineto{\pgfqpoint{3.676616in}{3.338996in}}%
\pgfpathlineto{\pgfqpoint{3.659399in}{3.348461in}}%
\pgfpathlineto{\pgfqpoint{3.602737in}{3.376589in}}%
\pgfpathlineto{\pgfqpoint{3.544946in}{3.402319in}}%
\pgfpathlineto{\pgfqpoint{3.486128in}{3.425606in}}%
\pgfpathlineto{\pgfqpoint{3.426387in}{3.446410in}}%
\pgfpathlineto{\pgfqpoint{3.365827in}{3.464694in}}%
\pgfpathlineto{\pgfqpoint{3.304554in}{3.480427in}}%
\pgfpathlineto{\pgfqpoint{3.242677in}{3.493579in}}%
\pgfpathlineto{\pgfqpoint{3.242677in}{3.493579in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.003922,0.003922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.347657in}{2.604724in}}%
\pgfpathlineto{\pgfqpoint{4.289552in}{2.599412in}}%
\pgfpathlineto{\pgfqpoint{4.245287in}{2.602196in}}%
\pgfpathlineto{\pgfqpoint{4.189439in}{2.623260in}}%
\pgfpathlineto{\pgfqpoint{4.150681in}{2.643857in}}%
\pgfpathlineto{\pgfqpoint{4.137178in}{2.656273in}}%
\pgfpathlineto{\pgfqpoint{4.106138in}{2.675022in}}%
\pgfpathlineto{\pgfqpoint{4.084823in}{2.695780in}}%
\pgfpathlineto{\pgfqpoint{4.044001in}{2.728447in}}%
\pgfpathlineto{\pgfqpoint{3.948799in}{2.827332in}}%
\pgfpathlineto{\pgfqpoint{3.915969in}{2.867135in}}%
\pgfpathlineto{\pgfqpoint{3.873736in}{2.928501in}}%
\pgfpathlineto{\pgfqpoint{3.842645in}{2.985462in}}%
\pgfpathlineto{\pgfqpoint{3.830503in}{3.009881in}}%
\pgfpathlineto{\pgfqpoint{3.811353in}{3.058368in}}%
\pgfpathlineto{\pgfqpoint{3.804196in}{3.088938in}}%
\pgfpathlineto{\pgfqpoint{3.802305in}{3.109564in}}%
\pgfpathlineto{\pgfqpoint{3.805507in}{3.159609in}}%
\pgfpathlineto{\pgfqpoint{3.809953in}{3.179960in}}%
\pgfpathlineto{\pgfqpoint{3.828085in}{3.208307in}}%
\pgfpathlineto{\pgfqpoint{3.845767in}{3.232675in}}%
\pgfpathlineto{\pgfqpoint{3.821635in}{3.250207in}}%
\pgfpathlineto{\pgfqpoint{3.768945in}{3.285215in}}%
\pgfpathlineto{\pgfqpoint{3.714834in}{3.317985in}}%
\pgfpathlineto{\pgfqpoint{3.676616in}{3.338996in}}%
\pgfpathlineto{\pgfqpoint{3.658445in}{3.309288in}}%
\pgfpathlineto{\pgfqpoint{3.644366in}{3.282141in}}%
\pgfpathlineto{\pgfqpoint{3.635103in}{3.255012in}}%
\pgfpathlineto{\pgfqpoint{3.630311in}{3.203109in}}%
\pgfpathlineto{\pgfqpoint{3.633622in}{3.157844in}}%
\pgfpathlineto{\pgfqpoint{3.645045in}{3.125084in}}%
\pgfpathlineto{\pgfqpoint{3.649204in}{3.105289in}}%
\pgfpathlineto{\pgfqpoint{3.670017in}{3.057400in}}%
\pgfpathlineto{\pgfqpoint{3.687466in}{3.022637in}}%
\pgfpathlineto{\pgfqpoint{3.695775in}{3.010826in}}%
\pgfpathlineto{\pgfqpoint{3.729399in}{2.954878in}}%
\pgfpathlineto{\pgfqpoint{3.752111in}{2.919950in}}%
\pgfpathlineto{\pgfqpoint{3.856473in}{2.778156in}}%
\pgfpathlineto{\pgfqpoint{3.897310in}{2.724842in}}%
\pgfpathlineto{\pgfqpoint{3.915203in}{2.699275in}}%
\pgfpathlineto{\pgfqpoint{3.947497in}{2.658833in}}%
\pgfpathlineto{\pgfqpoint{4.002143in}{2.571695in}}%
\pgfpathlineto{\pgfqpoint{4.017614in}{2.543263in}}%
\pgfpathlineto{\pgfqpoint{4.033169in}{2.503393in}}%
\pgfpathlineto{\pgfqpoint{4.043178in}{2.483420in}}%
\pgfpathlineto{\pgfqpoint{4.044895in}{2.457359in}}%
\pgfpathlineto{\pgfqpoint{4.045622in}{2.380136in}}%
\pgfpathlineto{\pgfqpoint{4.040293in}{2.365117in}}%
\pgfpathlineto{\pgfqpoint{4.031302in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{4.017288in}{2.295967in}}%
\pgfpathlineto{\pgfqpoint{4.007916in}{2.271286in}}%
\pgfpathlineto{\pgfqpoint{3.995273in}{2.249800in}}%
\pgfpathlineto{\pgfqpoint{3.985564in}{2.228935in}}%
\pgfpathlineto{\pgfqpoint{3.968705in}{2.202842in}}%
\pgfpathlineto{\pgfqpoint{3.954785in}{2.178302in}}%
\pgfpathlineto{\pgfqpoint{3.940060in}{2.157091in}}%
\pgfpathlineto{\pgfqpoint{3.909839in}{2.107902in}}%
\pgfpathlineto{\pgfqpoint{3.870321in}{2.044783in}}%
\pgfpathlineto{\pgfqpoint{3.846300in}{2.004969in}}%
\pgfpathlineto{\pgfqpoint{3.805155in}{1.928429in}}%
\pgfpathlineto{\pgfqpoint{3.789084in}{1.893675in}}%
\pgfpathlineto{\pgfqpoint{3.779023in}{1.869861in}}%
\pgfpathlineto{\pgfqpoint{3.761713in}{1.820765in}}%
\pgfpathlineto{\pgfqpoint{3.746042in}{1.744519in}}%
\pgfpathlineto{\pgfqpoint{3.743700in}{1.708669in}}%
\pgfpathlineto{\pgfqpoint{3.745788in}{1.665357in}}%
\pgfpathlineto{\pgfqpoint{3.752002in}{1.626540in}}%
\pgfpathlineto{\pgfqpoint{3.768362in}{1.570839in}}%
\pgfpathlineto{\pgfqpoint{3.791770in}{1.519288in}}%
\pgfpathlineto{\pgfqpoint{3.821803in}{1.469608in}}%
\pgfpathlineto{\pgfqpoint{3.855776in}{1.423222in}}%
\pgfpathlineto{\pgfqpoint{3.889958in}{1.383414in}}%
\pgfpathlineto{\pgfqpoint{3.936631in}{1.336521in}}%
\pgfpathlineto{\pgfqpoint{3.976802in}{1.301408in}}%
\pgfpathlineto{\pgfqpoint{4.022749in}{1.265892in}}%
\pgfpathlineto{\pgfqpoint{4.066186in}{1.236167in}}%
\pgfpathlineto{\pgfqpoint{4.108228in}{1.210252in}}%
\pgfpathlineto{\pgfqpoint{4.153710in}{1.185518in}}%
\pgfpathlineto{\pgfqpoint{4.207369in}{1.159395in}}%
\pgfpathlineto{\pgfqpoint{4.217656in}{1.174195in}}%
\pgfpathlineto{\pgfqpoint{4.245129in}{1.217486in}}%
\pgfpathlineto{\pgfqpoint{4.185838in}{1.243538in}}%
\pgfpathlineto{\pgfqpoint{4.129150in}{1.272580in}}%
\pgfpathlineto{\pgfqpoint{4.087964in}{1.297594in}}%
\pgfpathlineto{\pgfqpoint{4.039879in}{1.330967in}}%
\pgfpathlineto{\pgfqpoint{3.997143in}{1.366152in}}%
\pgfpathlineto{\pgfqpoint{3.957288in}{1.403384in}}%
\pgfpathlineto{\pgfqpoint{3.919202in}{1.446927in}}%
\pgfpathlineto{\pgfqpoint{3.891204in}{1.484943in}}%
\pgfpathlineto{\pgfqpoint{3.859780in}{1.538500in}}%
\pgfpathlineto{\pgfqpoint{3.838661in}{1.590698in}}%
\pgfpathlineto{\pgfqpoint{3.824087in}{1.649640in}}%
\pgfpathlineto{\pgfqpoint{3.821149in}{1.706821in}}%
\pgfpathlineto{\pgfqpoint{3.824850in}{1.752786in}}%
\pgfpathlineto{\pgfqpoint{3.828262in}{1.775737in}}%
\pgfpathlineto{\pgfqpoint{3.842761in}{1.829068in}}%
\pgfpathlineto{\pgfqpoint{3.864210in}{1.882275in}}%
\pgfpathlineto{\pgfqpoint{3.910149in}{1.966813in}}%
\pgfpathlineto{\pgfqpoint{3.941258in}{2.013562in}}%
\pgfpathlineto{\pgfqpoint{3.947123in}{2.020902in}}%
\pgfpathlineto{\pgfqpoint{4.000046in}{2.089865in}}%
\pgfpathlineto{\pgfqpoint{4.013828in}{2.107485in}}%
\pgfpathlineto{\pgfqpoint{4.030412in}{2.124288in}}%
\pgfpathlineto{\pgfqpoint{4.056594in}{2.155129in}}%
\pgfpathlineto{\pgfqpoint{4.077646in}{2.174553in}}%
\pgfpathlineto{\pgfqpoint{4.101701in}{2.200260in}}%
\pgfpathlineto{\pgfqpoint{4.128595in}{2.222739in}}%
\pgfpathlineto{\pgfqpoint{4.140961in}{2.237267in}}%
\pgfpathlineto{\pgfqpoint{4.164030in}{2.257827in}}%
\pgfpathlineto{\pgfqpoint{4.178177in}{2.267837in}}%
\pgfpathlineto{\pgfqpoint{4.194633in}{2.277291in}}%
\pgfpathlineto{\pgfqpoint{4.216656in}{2.295082in}}%
\pgfpathlineto{\pgfqpoint{4.253929in}{2.316395in}}%
\pgfpathlineto{\pgfqpoint{4.278200in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{4.315654in}{2.341981in}}%
\pgfpathlineto{\pgfqpoint{4.352627in}{2.349791in}}%
\pgfpathlineto{\pgfqpoint{4.428375in}{2.360771in}}%
\pgfpathlineto{\pgfqpoint{4.422550in}{2.385604in}}%
\pgfpathlineto{\pgfqpoint{4.405538in}{2.446534in}}%
\pgfpathlineto{\pgfqpoint{4.385990in}{2.506698in}}%
\pgfpathlineto{\pgfqpoint{4.363939in}{2.565990in}}%
\pgfpathmoveto{\pgfqpoint{3.052865in}{3.517420in}}%
\pgfpathlineto{\pgfqpoint{3.052840in}{3.515882in}}%
\pgfpathlineto{\pgfqpoint{3.049602in}{3.459913in}}%
\pgfpathlineto{\pgfqpoint{3.047571in}{3.391386in}}%
\pgfpathlineto{\pgfqpoint{3.042620in}{3.330366in}}%
\pgfpathlineto{\pgfqpoint{3.030986in}{3.269894in}}%
\pgfpathlineto{\pgfqpoint{3.007930in}{3.206097in}}%
\pgfpathlineto{\pgfqpoint{2.980922in}{3.156090in}}%
\pgfpathlineto{\pgfqpoint{2.943127in}{3.104991in}}%
\pgfpathlineto{\pgfqpoint{2.899092in}{3.059808in}}%
\pgfpathlineto{\pgfqpoint{2.847231in}{3.018108in}}%
\pgfpathlineto{\pgfqpoint{2.837258in}{3.011768in}}%
\pgfpathlineto{\pgfqpoint{2.784900in}{2.982156in}}%
\pgfpathlineto{\pgfqpoint{2.769189in}{2.975272in}}%
\pgfpathlineto{\pgfqpoint{2.733349in}{2.961815in}}%
\pgfpathlineto{\pgfqpoint{2.684315in}{2.949923in}}%
\pgfpathlineto{\pgfqpoint{2.640225in}{2.946449in}}%
\pgfpathlineto{\pgfqpoint{2.612865in}{2.947618in}}%
\pgfpathlineto{\pgfqpoint{2.578714in}{2.951414in}}%
\pgfpathlineto{\pgfqpoint{2.532542in}{2.963136in}}%
\pgfpathlineto{\pgfqpoint{2.485564in}{2.981723in}}%
\pgfpathlineto{\pgfqpoint{2.435783in}{3.009003in}}%
\pgfpathlineto{\pgfqpoint{2.378489in}{3.047630in}}%
\pgfpathlineto{\pgfqpoint{2.319464in}{3.099925in}}%
\pgfpathlineto{\pgfqpoint{2.279971in}{3.138955in}}%
\pgfpathlineto{\pgfqpoint{2.148151in}{3.283726in}}%
\pgfpathlineto{\pgfqpoint{2.085523in}{3.241358in}}%
\pgfpathlineto{\pgfqpoint{2.278901in}{3.045470in}}%
\pgfpathlineto{\pgfqpoint{2.332469in}{2.998916in}}%
\pgfpathlineto{\pgfqpoint{2.382860in}{2.959471in}}%
\pgfpathlineto{\pgfqpoint{2.434528in}{2.925879in}}%
\pgfpathlineto{\pgfqpoint{2.500812in}{2.892723in}}%
\pgfpathlineto{\pgfqpoint{2.562029in}{2.872856in}}%
\pgfpathlineto{\pgfqpoint{2.623784in}{2.863500in}}%
\pgfpathlineto{\pgfqpoint{2.668468in}{2.863678in}}%
\pgfpathlineto{\pgfqpoint{2.746081in}{2.877614in}}%
\pgfpathlineto{\pgfqpoint{2.818945in}{2.906023in}}%
\pgfpathlineto{\pgfqpoint{2.888820in}{2.944970in}}%
\pgfpathlineto{\pgfqpoint{2.927439in}{2.971162in}}%
\pgfpathlineto{\pgfqpoint{2.983327in}{3.014920in}}%
\pgfpathlineto{\pgfqpoint{3.031121in}{3.058989in}}%
\pgfpathlineto{\pgfqpoint{3.048632in}{3.078887in}}%
\pgfpathlineto{\pgfqpoint{3.072753in}{3.103314in}}%
\pgfpathlineto{\pgfqpoint{3.096866in}{3.136978in}}%
\pgfpathlineto{\pgfqpoint{3.116411in}{3.159379in}}%
\pgfpathlineto{\pgfqpoint{3.149784in}{3.215853in}}%
\pgfpathlineto{\pgfqpoint{3.159092in}{3.243952in}}%
\pgfpathlineto{\pgfqpoint{3.174747in}{3.279829in}}%
\pgfpathlineto{\pgfqpoint{3.188220in}{3.344032in}}%
\pgfpathlineto{\pgfqpoint{3.193425in}{3.402319in}}%
\pgfpathlineto{\pgfqpoint{3.196406in}{3.437199in}}%
\pgfpathlineto{\pgfqpoint{3.199190in}{3.450496in}}%
\pgfpathlineto{\pgfqpoint{3.201147in}{3.467746in}}%
\pgfpathlineto{\pgfqpoint{3.206531in}{3.499693in}}%
\pgfpathlineto{\pgfqpoint{3.180303in}{3.504129in}}%
\pgfpathlineto{\pgfqpoint{3.117541in}{3.512057in}}%
\pgfpathlineto{\pgfqpoint{3.054503in}{3.517351in}}%
\pgfpathlineto{\pgfqpoint{3.054503in}{3.517351in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.884314,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.428375in}{2.360771in}}%
\pgfpathlineto{\pgfqpoint{4.399007in}{2.355658in}}%
\pgfpathlineto{\pgfqpoint{4.352627in}{2.349791in}}%
\pgfpathlineto{\pgfqpoint{4.315654in}{2.341981in}}%
\pgfpathlineto{\pgfqpoint{4.278200in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{4.244511in}{2.312046in}}%
\pgfpathlineto{\pgfqpoint{4.216656in}{2.295082in}}%
\pgfpathlineto{\pgfqpoint{4.194633in}{2.277291in}}%
\pgfpathlineto{\pgfqpoint{4.178177in}{2.267837in}}%
\pgfpathlineto{\pgfqpoint{4.164030in}{2.257827in}}%
\pgfpathlineto{\pgfqpoint{4.140961in}{2.237267in}}%
\pgfpathlineto{\pgfqpoint{4.128595in}{2.222739in}}%
\pgfpathlineto{\pgfqpoint{4.101701in}{2.200260in}}%
\pgfpathlineto{\pgfqpoint{4.077646in}{2.174553in}}%
\pgfpathlineto{\pgfqpoint{4.056594in}{2.155129in}}%
\pgfpathlineto{\pgfqpoint{4.030412in}{2.124288in}}%
\pgfpathlineto{\pgfqpoint{4.013828in}{2.107485in}}%
\pgfpathlineto{\pgfqpoint{3.931838in}{2.000573in}}%
\pgfpathlineto{\pgfqpoint{3.897820in}{1.945325in}}%
\pgfpathlineto{\pgfqpoint{3.864210in}{1.882275in}}%
\pgfpathlineto{\pgfqpoint{3.842761in}{1.829068in}}%
\pgfpathlineto{\pgfqpoint{3.828262in}{1.775737in}}%
\pgfpathlineto{\pgfqpoint{3.824850in}{1.752786in}}%
\pgfpathlineto{\pgfqpoint{3.821149in}{1.706821in}}%
\pgfpathlineto{\pgfqpoint{3.824919in}{1.643995in}}%
\pgfpathlineto{\pgfqpoint{3.838661in}{1.590698in}}%
\pgfpathlineto{\pgfqpoint{3.859780in}{1.538500in}}%
\pgfpathlineto{\pgfqpoint{3.891204in}{1.484943in}}%
\pgfpathlineto{\pgfqpoint{3.919202in}{1.446927in}}%
\pgfpathlineto{\pgfqpoint{3.957288in}{1.403384in}}%
\pgfpathlineto{\pgfqpoint{3.997143in}{1.366152in}}%
\pgfpathlineto{\pgfqpoint{4.039879in}{1.330967in}}%
\pgfpathlineto{\pgfqpoint{4.059270in}{1.316664in}}%
\pgfpathlineto{\pgfqpoint{4.100793in}{1.289291in}}%
\pgfpathlineto{\pgfqpoint{4.159827in}{1.256223in}}%
\pgfpathlineto{\pgfqpoint{4.202647in}{1.235530in}}%
\pgfpathlineto{\pgfqpoint{4.245129in}{1.217486in}}%
\pgfpathlineto{\pgfqpoint{4.251552in}{1.227608in}}%
\pgfpathlineto{\pgfqpoint{4.283041in}{1.282149in}}%
\pgfpathlineto{\pgfqpoint{4.282724in}{1.282279in}}%
\pgfpathlineto{\pgfqpoint{4.208407in}{1.313050in}}%
\pgfpathlineto{\pgfqpoint{4.139034in}{1.348722in}}%
\pgfpathlineto{\pgfqpoint{4.116882in}{1.362188in}}%
\pgfpathlineto{\pgfqpoint{4.073069in}{1.393113in}}%
\pgfpathlineto{\pgfqpoint{4.029449in}{1.430944in}}%
\pgfpathlineto{\pgfqpoint{3.989566in}{1.473223in}}%
\pgfpathlineto{\pgfqpoint{3.961918in}{1.510837in}}%
\pgfpathlineto{\pgfqpoint{3.946829in}{1.536725in}}%
\pgfpathlineto{\pgfqpoint{3.929483in}{1.570845in}}%
\pgfpathlineto{\pgfqpoint{3.918226in}{1.600187in}}%
\pgfpathlineto{\pgfqpoint{3.902502in}{1.669180in}}%
\pgfpathlineto{\pgfqpoint{3.903473in}{1.727595in}}%
\pgfpathlineto{\pgfqpoint{3.909415in}{1.757866in}}%
\pgfpathlineto{\pgfqpoint{3.919417in}{1.801449in}}%
\pgfpathlineto{\pgfqpoint{3.942275in}{1.858829in}}%
\pgfpathlineto{\pgfqpoint{3.951979in}{1.876966in}}%
\pgfpathlineto{\pgfqpoint{3.983405in}{1.927236in}}%
\pgfpathlineto{\pgfqpoint{4.005351in}{1.958630in}}%
\pgfpathlineto{\pgfqpoint{4.042576in}{2.001139in}}%
\pgfpathlineto{\pgfqpoint{4.077622in}{2.031560in}}%
\pgfpathlineto{\pgfqpoint{4.108233in}{2.060211in}}%
\pgfpathlineto{\pgfqpoint{4.147490in}{2.085546in}}%
\pgfpathlineto{\pgfqpoint{4.209304in}{2.117492in}}%
\pgfpathlineto{\pgfqpoint{4.266856in}{2.135317in}}%
\pgfpathlineto{\pgfqpoint{4.315476in}{2.143495in}}%
\pgfpathlineto{\pgfqpoint{4.379734in}{2.147783in}}%
\pgfpathlineto{\pgfqpoint{4.463168in}{2.150991in}}%
\pgfpathlineto{\pgfqpoint{4.458091in}{2.199295in}}%
\pgfpathlineto{\pgfqpoint{4.448849in}{2.261876in}}%
\pgfpathlineto{\pgfqpoint{4.436996in}{2.324016in}}%
\pgfpathmoveto{\pgfqpoint{4.152453in}{2.936087in}}%
\pgfpathlineto{\pgfqpoint{4.131881in}{2.938674in}}%
\pgfpathlineto{\pgfqpoint{4.108852in}{2.949989in}}%
\pgfpathlineto{\pgfqpoint{4.081706in}{2.971483in}}%
\pgfpathlineto{\pgfqpoint{4.068904in}{2.998221in}}%
\pgfpathlineto{\pgfqpoint{4.075135in}{3.027809in}}%
\pgfpathlineto{\pgfqpoint{4.060653in}{3.043893in}}%
\pgfpathlineto{\pgfqpoint{4.016392in}{3.089090in}}%
\pgfpathlineto{\pgfqpoint{3.970278in}{3.132395in}}%
\pgfpathlineto{\pgfqpoint{3.922390in}{3.173730in}}%
\pgfpathlineto{\pgfqpoint{3.845767in}{3.232675in}}%
\pgfpathlineto{\pgfqpoint{3.828085in}{3.208307in}}%
\pgfpathlineto{\pgfqpoint{3.809953in}{3.179960in}}%
\pgfpathlineto{\pgfqpoint{3.805507in}{3.159609in}}%
\pgfpathlineto{\pgfqpoint{3.802305in}{3.109564in}}%
\pgfpathlineto{\pgfqpoint{3.804196in}{3.088938in}}%
\pgfpathlineto{\pgfqpoint{3.811353in}{3.058368in}}%
\pgfpathlineto{\pgfqpoint{3.830503in}{3.009881in}}%
\pgfpathlineto{\pgfqpoint{3.851941in}{2.966293in}}%
\pgfpathlineto{\pgfqpoint{3.883044in}{2.914529in}}%
\pgfpathlineto{\pgfqpoint{3.918248in}{2.864418in}}%
\pgfpathlineto{\pgfqpoint{3.951451in}{2.824619in}}%
\pgfpathlineto{\pgfqpoint{3.991037in}{2.781110in}}%
\pgfpathlineto{\pgfqpoint{4.003526in}{2.770048in}}%
\pgfpathlineto{\pgfqpoint{4.044001in}{2.728447in}}%
\pgfpathlineto{\pgfqpoint{4.056300in}{2.719369in}}%
\pgfpathlineto{\pgfqpoint{4.084823in}{2.695780in}}%
\pgfpathlineto{\pgfqpoint{4.106138in}{2.675022in}}%
\pgfpathlineto{\pgfqpoint{4.137178in}{2.656273in}}%
\pgfpathlineto{\pgfqpoint{4.150681in}{2.643857in}}%
\pgfpathlineto{\pgfqpoint{4.194926in}{2.620899in}}%
\pgfpathlineto{\pgfqpoint{4.198100in}{2.620507in}}%
\pgfpathlineto{\pgfqpoint{4.245287in}{2.602196in}}%
\pgfpathlineto{\pgfqpoint{4.296129in}{2.599002in}}%
\pgfpathlineto{\pgfqpoint{4.347657in}{2.604724in}}%
\pgfpathlineto{\pgfqpoint{4.339425in}{2.624307in}}%
\pgfpathlineto{\pgfqpoint{4.312490in}{2.681546in}}%
\pgfpathlineto{\pgfqpoint{4.283182in}{2.737608in}}%
\pgfpathlineto{\pgfqpoint{4.251552in}{2.792392in}}%
\pgfpathlineto{\pgfqpoint{4.217656in}{2.845805in}}%
\pgfpathlineto{\pgfqpoint{4.181552in}{2.897750in}}%
\pgfpathmoveto{\pgfqpoint{2.922586in}{3.519771in}}%
\pgfpathlineto{\pgfqpoint{2.922975in}{3.515171in}}%
\pgfpathlineto{\pgfqpoint{2.926340in}{3.396893in}}%
\pgfpathlineto{\pgfqpoint{2.923607in}{3.345967in}}%
\pgfpathlineto{\pgfqpoint{2.920717in}{3.327088in}}%
\pgfpathlineto{\pgfqpoint{2.908197in}{3.266447in}}%
\pgfpathlineto{\pgfqpoint{2.884310in}{3.207506in}}%
\pgfpathlineto{\pgfqpoint{2.848713in}{3.154350in}}%
\pgfpathlineto{\pgfqpoint{2.800476in}{3.104993in}}%
\pgfpathlineto{\pgfqpoint{2.740496in}{3.067575in}}%
\pgfpathlineto{\pgfqpoint{2.723751in}{3.059749in}}%
\pgfpathlineto{\pgfqpoint{2.663722in}{3.042641in}}%
\pgfpathlineto{\pgfqpoint{2.603395in}{3.041827in}}%
\pgfpathlineto{\pgfqpoint{2.591353in}{3.042164in}}%
\pgfpathlineto{\pgfqpoint{2.561971in}{3.048713in}}%
\pgfpathlineto{\pgfqpoint{2.508733in}{3.065281in}}%
\pgfpathlineto{\pgfqpoint{2.490743in}{3.072993in}}%
\pgfpathlineto{\pgfqpoint{2.425261in}{3.112972in}}%
\pgfpathlineto{\pgfqpoint{2.372557in}{3.158060in}}%
\pgfpathlineto{\pgfqpoint{2.315648in}{3.218074in}}%
\pgfpathlineto{\pgfqpoint{2.224624in}{3.329046in}}%
\pgfpathlineto{\pgfqpoint{2.204503in}{3.317985in}}%
\pgfpathlineto{\pgfqpoint{2.148151in}{3.283726in}}%
\pgfpathlineto{\pgfqpoint{2.171632in}{3.258084in}}%
\pgfpathlineto{\pgfqpoint{2.217557in}{3.206875in}}%
\pgfpathlineto{\pgfqpoint{2.304804in}{3.114162in}}%
\pgfpathlineto{\pgfqpoint{2.342151in}{3.079345in}}%
\pgfpathlineto{\pgfqpoint{2.384195in}{3.043409in}}%
\pgfpathlineto{\pgfqpoint{2.435783in}{3.009003in}}%
\pgfpathlineto{\pgfqpoint{2.497689in}{2.976739in}}%
\pgfpathlineto{\pgfqpoint{2.540525in}{2.960618in}}%
\pgfpathlineto{\pgfqpoint{2.578714in}{2.951414in}}%
\pgfpathlineto{\pgfqpoint{2.612865in}{2.947618in}}%
\pgfpathlineto{\pgfqpoint{2.640225in}{2.946449in}}%
\pgfpathlineto{\pgfqpoint{2.686608in}{2.950348in}}%
\pgfpathlineto{\pgfqpoint{2.733349in}{2.961815in}}%
\pgfpathlineto{\pgfqpoint{2.784900in}{2.982156in}}%
\pgfpathlineto{\pgfqpoint{2.847231in}{3.018108in}}%
\pgfpathlineto{\pgfqpoint{2.899092in}{3.059808in}}%
\pgfpathlineto{\pgfqpoint{2.943127in}{3.104991in}}%
\pgfpathlineto{\pgfqpoint{2.980922in}{3.156090in}}%
\pgfpathlineto{\pgfqpoint{3.010349in}{3.210889in}}%
\pgfpathlineto{\pgfqpoint{3.032648in}{3.275247in}}%
\pgfpathlineto{\pgfqpoint{3.044636in}{3.342431in}}%
\pgfpathlineto{\pgfqpoint{3.048311in}{3.405944in}}%
\pgfpathlineto{\pgfqpoint{3.049602in}{3.459913in}}%
\pgfpathlineto{\pgfqpoint{3.052865in}{3.517420in}}%
\pgfpathlineto{\pgfqpoint{2.991299in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{2.928039in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{2.928039in}{3.520000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.774510,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.463168in}{2.150991in}}%
\pgfpathlineto{\pgfqpoint{4.451097in}{2.150260in}}%
\pgfpathlineto{\pgfqpoint{4.375439in}{2.147455in}}%
\pgfpathlineto{\pgfqpoint{4.303037in}{2.141466in}}%
\pgfpathlineto{\pgfqpoint{4.266856in}{2.135317in}}%
\pgfpathlineto{\pgfqpoint{4.207960in}{2.116969in}}%
\pgfpathlineto{\pgfqpoint{4.132408in}{2.076795in}}%
\pgfpathlineto{\pgfqpoint{4.108233in}{2.060211in}}%
\pgfpathlineto{\pgfqpoint{4.077622in}{2.031560in}}%
\pgfpathlineto{\pgfqpoint{4.042576in}{2.001139in}}%
\pgfpathlineto{\pgfqpoint{4.005351in}{1.958630in}}%
\pgfpathlineto{\pgfqpoint{3.983405in}{1.927236in}}%
\pgfpathlineto{\pgfqpoint{3.942275in}{1.858829in}}%
\pgfpathlineto{\pgfqpoint{3.919417in}{1.801449in}}%
\pgfpathlineto{\pgfqpoint{3.903473in}{1.727595in}}%
\pgfpathlineto{\pgfqpoint{3.903204in}{1.663948in}}%
\pgfpathlineto{\pgfqpoint{3.918226in}{1.600187in}}%
\pgfpathlineto{\pgfqpoint{3.929483in}{1.570845in}}%
\pgfpathlineto{\pgfqpoint{3.946829in}{1.536725in}}%
\pgfpathlineto{\pgfqpoint{3.970031in}{1.499518in}}%
\pgfpathlineto{\pgfqpoint{3.989566in}{1.473223in}}%
\pgfpathlineto{\pgfqpoint{4.029449in}{1.430944in}}%
\pgfpathlineto{\pgfqpoint{4.073069in}{1.393113in}}%
\pgfpathlineto{\pgfqpoint{4.116882in}{1.362188in}}%
\pgfpathlineto{\pgfqpoint{4.139034in}{1.348722in}}%
\pgfpathlineto{\pgfqpoint{4.208407in}{1.313050in}}%
\pgfpathlineto{\pgfqpoint{4.223761in}{1.306156in}}%
\pgfpathlineto{\pgfqpoint{4.283182in}{1.282392in}}%
\pgfpathlineto{\pgfqpoint{4.323459in}{1.361764in}}%
\pgfpathlineto{\pgfqpoint{4.254021in}{1.386487in}}%
\pgfpathlineto{\pgfqpoint{4.207542in}{1.406555in}}%
\pgfpathlineto{\pgfqpoint{4.149841in}{1.440244in}}%
\pgfpathlineto{\pgfqpoint{4.109014in}{1.470359in}}%
\pgfpathlineto{\pgfqpoint{4.069111in}{1.510331in}}%
\pgfpathlineto{\pgfqpoint{4.042532in}{1.547281in}}%
\pgfpathlineto{\pgfqpoint{4.032237in}{1.564842in}}%
\pgfpathlineto{\pgfqpoint{4.018956in}{1.591914in}}%
\pgfpathlineto{\pgfqpoint{4.001564in}{1.645721in}}%
\pgfpathlineto{\pgfqpoint{3.997289in}{1.698008in}}%
\pgfpathlineto{\pgfqpoint{3.998353in}{1.715506in}}%
\pgfpathlineto{\pgfqpoint{4.003330in}{1.747232in}}%
\pgfpathlineto{\pgfqpoint{4.011639in}{1.776948in}}%
\pgfpathlineto{\pgfqpoint{4.018831in}{1.796407in}}%
\pgfpathlineto{\pgfqpoint{4.030007in}{1.819383in}}%
\pgfpathlineto{\pgfqpoint{4.059493in}{1.868474in}}%
\pgfpathlineto{\pgfqpoint{4.096302in}{1.908030in}}%
\pgfpathlineto{\pgfqpoint{4.134768in}{1.941569in}}%
\pgfpathlineto{\pgfqpoint{4.144025in}{1.947545in}}%
\pgfpathlineto{\pgfqpoint{4.188820in}{1.972861in}}%
\pgfpathlineto{\pgfqpoint{4.215936in}{1.984582in}}%
\pgfpathlineto{\pgfqpoint{4.236171in}{1.991162in}}%
\pgfpathlineto{\pgfqpoint{4.292283in}{2.003555in}}%
\pgfpathlineto{\pgfqpoint{4.334327in}{2.008035in}}%
\pgfpathlineto{\pgfqpoint{4.406689in}{2.009427in}}%
\pgfpathlineto{\pgfqpoint{4.470000in}{2.010000in}}%
\pgfpathlineto{\pgfqpoint{4.468675in}{2.073246in}}%
\pgfpathlineto{\pgfqpoint{4.464703in}{2.136381in}}%
\pgfpathmoveto{\pgfqpoint{4.075135in}{3.027809in}}%
\pgfpathlineto{\pgfqpoint{4.068904in}{2.998221in}}%
\pgfpathlineto{\pgfqpoint{4.081706in}{2.971483in}}%
\pgfpathlineto{\pgfqpoint{4.108852in}{2.949989in}}%
\pgfpathlineto{\pgfqpoint{4.131881in}{2.938674in}}%
\pgfpathlineto{\pgfqpoint{4.141581in}{2.936667in}}%
\pgfpathlineto{\pgfqpoint{4.152453in}{2.936087in}}%
\pgfpathlineto{\pgfqpoint{4.143305in}{2.948139in}}%
\pgfpathlineto{\pgfqpoint{4.102982in}{2.996882in}}%
\pgfpathmoveto{\pgfqpoint{2.779666in}{3.509262in}}%
\pgfpathlineto{\pgfqpoint{2.788465in}{3.454628in}}%
\pgfpathlineto{\pgfqpoint{2.791634in}{3.402319in}}%
\pgfpathlineto{\pgfqpoint{2.787645in}{3.335392in}}%
\pgfpathlineto{\pgfqpoint{2.785887in}{3.328506in}}%
\pgfpathlineto{\pgfqpoint{2.764658in}{3.268304in}}%
\pgfpathlineto{\pgfqpoint{2.727999in}{3.217457in}}%
\pgfpathlineto{\pgfqpoint{2.701247in}{3.196261in}}%
\pgfpathlineto{\pgfqpoint{2.664054in}{3.176162in}}%
\pgfpathlineto{\pgfqpoint{2.645169in}{3.169725in}}%
\pgfpathlineto{\pgfqpoint{2.621768in}{3.165426in}}%
\pgfpathlineto{\pgfqpoint{2.600624in}{3.164093in}}%
\pgfpathlineto{\pgfqpoint{2.575020in}{3.167767in}}%
\pgfpathlineto{\pgfqpoint{2.524644in}{3.182962in}}%
\pgfpathlineto{\pgfqpoint{2.493331in}{3.199290in}}%
\pgfpathlineto{\pgfqpoint{2.469797in}{3.213596in}}%
\pgfpathlineto{\pgfqpoint{2.413573in}{3.264588in}}%
\pgfpathlineto{\pgfqpoint{2.360338in}{3.331816in}}%
\pgfpathlineto{\pgfqpoint{2.325400in}{3.380506in}}%
\pgfpathlineto{\pgfqpoint{2.316601in}{3.376589in}}%
\pgfpathlineto{\pgfqpoint{2.259938in}{3.348461in}}%
\pgfpathlineto{\pgfqpoint{2.224624in}{3.329046in}}%
\pgfpathlineto{\pgfqpoint{2.236561in}{3.313041in}}%
\pgfpathlineto{\pgfqpoint{2.333788in}{3.198622in}}%
\pgfpathlineto{\pgfqpoint{2.381458in}{3.149710in}}%
\pgfpathlineto{\pgfqpoint{2.437217in}{3.103927in}}%
\pgfpathlineto{\pgfqpoint{2.490743in}{3.072993in}}%
\pgfpathlineto{\pgfqpoint{2.508733in}{3.065281in}}%
\pgfpathlineto{\pgfqpoint{2.561971in}{3.048713in}}%
\pgfpathlineto{\pgfqpoint{2.591353in}{3.042164in}}%
\pgfpathlineto{\pgfqpoint{2.603395in}{3.041827in}}%
\pgfpathlineto{\pgfqpoint{2.669413in}{3.043672in}}%
\pgfpathlineto{\pgfqpoint{2.723751in}{3.059749in}}%
\pgfpathlineto{\pgfqpoint{2.740496in}{3.067575in}}%
\pgfpathlineto{\pgfqpoint{2.803793in}{3.107519in}}%
\pgfpathlineto{\pgfqpoint{2.848713in}{3.154350in}}%
\pgfpathlineto{\pgfqpoint{2.884310in}{3.207506in}}%
\pgfpathlineto{\pgfqpoint{2.910212in}{3.272918in}}%
\pgfpathlineto{\pgfqpoint{2.923607in}{3.345967in}}%
\pgfpathlineto{\pgfqpoint{2.926427in}{3.404928in}}%
\pgfpathlineto{\pgfqpoint{2.922586in}{3.519771in}}%
\pgfpathlineto{\pgfqpoint{2.864834in}{3.517351in}}%
\pgfpathlineto{\pgfqpoint{2.801796in}{3.512057in}}%
\pgfpathlineto{\pgfqpoint{2.801796in}{3.512057in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.664706,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.325400in}{3.380506in}}%
\pgfpathlineto{\pgfqpoint{2.332202in}{3.369493in}}%
\pgfpathlineto{\pgfqpoint{2.360338in}{3.331816in}}%
\pgfpathlineto{\pgfqpoint{2.384383in}{3.300419in}}%
\pgfpathlineto{\pgfqpoint{2.413573in}{3.264588in}}%
\pgfpathlineto{\pgfqpoint{2.427663in}{3.250725in}}%
\pgfpathlineto{\pgfqpoint{2.469797in}{3.213596in}}%
\pgfpathlineto{\pgfqpoint{2.493331in}{3.199290in}}%
\pgfpathlineto{\pgfqpoint{2.524644in}{3.182962in}}%
\pgfpathlineto{\pgfqpoint{2.550913in}{3.175133in}}%
\pgfpathlineto{\pgfqpoint{2.575020in}{3.167767in}}%
\pgfpathlineto{\pgfqpoint{2.600624in}{3.164093in}}%
\pgfpathlineto{\pgfqpoint{2.621768in}{3.165426in}}%
\pgfpathlineto{\pgfqpoint{2.645169in}{3.169725in}}%
\pgfpathlineto{\pgfqpoint{2.664054in}{3.176162in}}%
\pgfpathlineto{\pgfqpoint{2.701247in}{3.196261in}}%
\pgfpathlineto{\pgfqpoint{2.727999in}{3.217457in}}%
\pgfpathlineto{\pgfqpoint{2.741795in}{3.236299in}}%
\pgfpathlineto{\pgfqpoint{2.764658in}{3.268304in}}%
\pgfpathlineto{\pgfqpoint{2.785887in}{3.328506in}}%
\pgfpathlineto{\pgfqpoint{2.787645in}{3.335392in}}%
\pgfpathlineto{\pgfqpoint{2.788273in}{3.339563in}}%
\pgfpathlineto{\pgfqpoint{2.791634in}{3.402319in}}%
\pgfpathlineto{\pgfqpoint{2.791031in}{3.413902in}}%
\pgfpathlineto{\pgfqpoint{2.788465in}{3.454628in}}%
\pgfpathlineto{\pgfqpoint{2.785341in}{3.472735in}}%
\pgfpathlineto{\pgfqpoint{2.779666in}{3.509262in}}%
\pgfpathlineto{\pgfqpoint{2.739035in}{3.504129in}}%
\pgfpathlineto{\pgfqpoint{2.676661in}{3.493579in}}%
\pgfpathlineto{\pgfqpoint{2.614783in}{3.480427in}}%
\pgfpathlineto{\pgfqpoint{2.553511in}{3.464694in}}%
\pgfpathlineto{\pgfqpoint{2.492951in}{3.446410in}}%
\pgfpathlineto{\pgfqpoint{2.433210in}{3.425606in}}%
\pgfpathlineto{\pgfqpoint{2.374392in}{3.402319in}}%
\pgfpathmoveto{\pgfqpoint{4.370814in}{1.472495in}}%
\pgfpathlineto{\pgfqpoint{4.331855in}{1.482810in}}%
\pgfpathlineto{\pgfqpoint{4.321200in}{1.486136in}}%
\pgfpathlineto{\pgfqpoint{4.278302in}{1.499965in}}%
\pgfpathlineto{\pgfqpoint{4.276818in}{1.500667in}}%
\pgfpathlineto{\pgfqpoint{4.234574in}{1.526881in}}%
\pgfpathlineto{\pgfqpoint{4.198363in}{1.551085in}}%
\pgfpathlineto{\pgfqpoint{4.188659in}{1.559713in}}%
\pgfpathlineto{\pgfqpoint{4.154537in}{1.598945in}}%
\pgfpathlineto{\pgfqpoint{4.150151in}{1.608545in}}%
\pgfpathlineto{\pgfqpoint{4.134286in}{1.652969in}}%
\pgfpathlineto{\pgfqpoint{4.131160in}{1.705717in}}%
\pgfpathlineto{\pgfqpoint{4.131364in}{1.708737in}}%
\pgfpathlineto{\pgfqpoint{4.149113in}{1.755766in}}%
\pgfpathlineto{\pgfqpoint{4.157343in}{1.769348in}}%
\pgfpathlineto{\pgfqpoint{4.184901in}{1.801511in}}%
\pgfpathlineto{\pgfqpoint{4.225455in}{1.832012in}}%
\pgfpathlineto{\pgfqpoint{4.227275in}{1.833196in}}%
\pgfpathlineto{\pgfqpoint{4.233964in}{1.835817in}}%
\pgfpathlineto{\pgfqpoint{4.276421in}{1.851051in}}%
\pgfpathlineto{\pgfqpoint{4.283895in}{1.852819in}}%
\pgfpathlineto{\pgfqpoint{4.304676in}{1.855481in}}%
\pgfpathlineto{\pgfqpoint{4.348855in}{1.860200in}}%
\pgfpathlineto{\pgfqpoint{4.383099in}{1.860942in}}%
\pgfpathlineto{\pgfqpoint{4.407632in}{1.859897in}}%
\pgfpathlineto{\pgfqpoint{4.423551in}{1.859358in}}%
\pgfpathlineto{\pgfqpoint{4.461750in}{1.855523in}}%
\pgfpathlineto{\pgfqpoint{4.464703in}{1.883619in}}%
\pgfpathlineto{\pgfqpoint{4.468675in}{1.946754in}}%
\pgfpathlineto{\pgfqpoint{4.469969in}{2.008527in}}%
\pgfpathlineto{\pgfqpoint{4.466313in}{2.008641in}}%
\pgfpathlineto{\pgfqpoint{4.406689in}{2.009427in}}%
\pgfpathlineto{\pgfqpoint{4.366117in}{2.008816in}}%
\pgfpathlineto{\pgfqpoint{4.334327in}{2.008035in}}%
\pgfpathlineto{\pgfqpoint{4.292283in}{2.003555in}}%
\pgfpathlineto{\pgfqpoint{4.277787in}{2.001281in}}%
\pgfpathlineto{\pgfqpoint{4.236171in}{1.991162in}}%
\pgfpathlineto{\pgfqpoint{4.215936in}{1.984582in}}%
\pgfpathlineto{\pgfqpoint{4.188820in}{1.972861in}}%
\pgfpathlineto{\pgfqpoint{4.144025in}{1.947545in}}%
\pgfpathlineto{\pgfqpoint{4.134768in}{1.941569in}}%
\pgfpathlineto{\pgfqpoint{4.121262in}{1.930259in}}%
\pgfpathlineto{\pgfqpoint{4.096302in}{1.908030in}}%
\pgfpathlineto{\pgfqpoint{4.059493in}{1.868474in}}%
\pgfpathlineto{\pgfqpoint{4.058185in}{1.866968in}}%
\pgfpathlineto{\pgfqpoint{4.056261in}{1.864028in}}%
\pgfpathlineto{\pgfqpoint{4.030007in}{1.819383in}}%
\pgfpathlineto{\pgfqpoint{4.018831in}{1.796407in}}%
\pgfpathlineto{\pgfqpoint{4.011639in}{1.776948in}}%
\pgfpathlineto{\pgfqpoint{4.003330in}{1.747232in}}%
\pgfpathlineto{\pgfqpoint{3.998353in}{1.715506in}}%
\pgfpathlineto{\pgfqpoint{3.997289in}{1.698008in}}%
\pgfpathlineto{\pgfqpoint{3.998539in}{1.675550in}}%
\pgfpathlineto{\pgfqpoint{4.001564in}{1.645721in}}%
\pgfpathlineto{\pgfqpoint{4.008517in}{1.623837in}}%
\pgfpathlineto{\pgfqpoint{4.018956in}{1.591914in}}%
\pgfpathlineto{\pgfqpoint{4.032237in}{1.564842in}}%
\pgfpathlineto{\pgfqpoint{4.042532in}{1.547281in}}%
\pgfpathlineto{\pgfqpoint{4.069111in}{1.510331in}}%
\pgfpathlineto{\pgfqpoint{4.073600in}{1.504629in}}%
\pgfpathlineto{\pgfqpoint{4.109014in}{1.470359in}}%
\pgfpathlineto{\pgfqpoint{4.113117in}{1.466815in}}%
\pgfpathlineto{\pgfqpoint{4.149841in}{1.440244in}}%
\pgfpathlineto{\pgfqpoint{4.163274in}{1.432122in}}%
\pgfpathlineto{\pgfqpoint{4.207542in}{1.406555in}}%
\pgfpathlineto{\pgfqpoint{4.254021in}{1.386487in}}%
\pgfpathlineto{\pgfqpoint{4.268761in}{1.380459in}}%
\pgfpathlineto{\pgfqpoint{4.283002in}{1.375536in}}%
\pgfpathlineto{\pgfqpoint{4.323459in}{1.361764in}}%
\pgfpathlineto{\pgfqpoint{4.339425in}{1.395693in}}%
\pgfpathlineto{\pgfqpoint{4.363939in}{1.454010in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.554902,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.461750in}{1.855523in}}%
\pgfpathlineto{\pgfqpoint{4.423551in}{1.859358in}}%
\pgfpathlineto{\pgfqpoint{4.407632in}{1.859897in}}%
\pgfpathlineto{\pgfqpoint{4.383099in}{1.860942in}}%
\pgfpathlineto{\pgfqpoint{4.348855in}{1.860200in}}%
\pgfpathlineto{\pgfqpoint{4.304676in}{1.855481in}}%
\pgfpathlineto{\pgfqpoint{4.283895in}{1.852819in}}%
\pgfpathlineto{\pgfqpoint{4.276421in}{1.851051in}}%
\pgfpathlineto{\pgfqpoint{4.233964in}{1.835817in}}%
\pgfpathlineto{\pgfqpoint{4.227275in}{1.833196in}}%
\pgfpathlineto{\pgfqpoint{4.225455in}{1.832012in}}%
\pgfpathlineto{\pgfqpoint{4.184901in}{1.801511in}}%
\pgfpathlineto{\pgfqpoint{4.157343in}{1.769348in}}%
\pgfpathlineto{\pgfqpoint{4.149113in}{1.755766in}}%
\pgfpathlineto{\pgfqpoint{4.131364in}{1.708737in}}%
\pgfpathlineto{\pgfqpoint{4.131160in}{1.705717in}}%
\pgfpathlineto{\pgfqpoint{4.134286in}{1.652969in}}%
\pgfpathlineto{\pgfqpoint{4.150151in}{1.608545in}}%
\pgfpathlineto{\pgfqpoint{4.154537in}{1.598945in}}%
\pgfpathlineto{\pgfqpoint{4.188659in}{1.559713in}}%
\pgfpathlineto{\pgfqpoint{4.198363in}{1.551085in}}%
\pgfpathlineto{\pgfqpoint{4.234574in}{1.526881in}}%
\pgfpathlineto{\pgfqpoint{4.276818in}{1.500667in}}%
\pgfpathlineto{\pgfqpoint{4.278302in}{1.499965in}}%
\pgfpathlineto{\pgfqpoint{4.321200in}{1.486136in}}%
\pgfpathlineto{\pgfqpoint{4.331855in}{1.482810in}}%
\pgfpathlineto{\pgfqpoint{4.370814in}{1.472495in}}%
\pgfpathlineto{\pgfqpoint{4.385990in}{1.513302in}}%
\pgfpathlineto{\pgfqpoint{4.405538in}{1.573466in}}%
\pgfpathlineto{\pgfqpoint{4.422550in}{1.634396in}}%
\pgfpathlineto{\pgfqpoint{4.436996in}{1.695984in}}%
\pgfpathlineto{\pgfqpoint{4.448849in}{1.758124in}}%
\pgfpathlineto{\pgfqpoint{4.458091in}{1.820705in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.449338in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.449338in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.204503in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.204503in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.959669in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.959669in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.714834in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.714834in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.470000in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.470000in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.449338in}{0.877252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.066621in,y=0.829026in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.449338in}{1.254834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.066621in,y=1.206609in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.449338in}{1.632417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.066621in,y=1.584192in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.449338in}{2.010000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.174646in,y=1.961775in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.449338in}{2.387583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.174646in,y=2.339358in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.449338in}{2.765166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.174646in,y=2.716940in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.449338in}{3.142748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.174646in,y=3.094523in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562819in}{2.583644in}}%
\pgfpathlineto{\pgfqpoint{1.580480in}{2.578200in}}%
\pgfpathlineto{\pgfqpoint{1.610251in}{2.568682in}}%
\pgfpathlineto{\pgfqpoint{1.636201in}{2.558676in}}%
\pgfpathlineto{\pgfqpoint{1.666651in}{2.546807in}}%
\pgfpathlineto{\pgfqpoint{1.703812in}{2.527947in}}%
\pgfpathlineto{\pgfqpoint{1.720607in}{2.517776in}}%
\pgfpathlineto{\pgfqpoint{1.730532in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{1.763896in}{2.480171in}}%
\pgfpathlineto{\pgfqpoint{1.784390in}{2.459377in}}%
\pgfpathlineto{\pgfqpoint{1.802548in}{2.437728in}}%
\pgfpathlineto{\pgfqpoint{1.807324in}{2.429680in}}%
\pgfpathlineto{\pgfqpoint{1.828360in}{2.388307in}}%
\pgfpathlineto{\pgfqpoint{1.830835in}{2.382905in}}%
\pgfpathlineto{\pgfqpoint{1.831320in}{2.380499in}}%
\pgfpathlineto{\pgfqpoint{1.838368in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{1.834041in}{2.283636in}}%
\pgfpathlineto{\pgfqpoint{1.831749in}{2.270630in}}%
\pgfpathlineto{\pgfqpoint{1.828749in}{2.262205in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{2.209590in}}%
\pgfpathlineto{\pgfqpoint{1.791458in}{2.195036in}}%
\pgfpathlineto{\pgfqpoint{1.766166in}{2.166994in}}%
\pgfpathlineto{\pgfqpoint{1.761950in}{2.162584in}}%
\pgfpathlineto{\pgfqpoint{1.758871in}{2.159988in}}%
\pgfpathlineto{\pgfqpoint{1.714431in}{2.129121in}}%
\pgfpathlineto{\pgfqpoint{1.713918in}{2.128850in}}%
\pgfpathlineto{\pgfqpoint{1.712238in}{2.128146in}}%
\pgfpathlineto{\pgfqpoint{1.666790in}{2.109801in}}%
\pgfpathlineto{\pgfqpoint{1.635850in}{2.102679in}}%
\pgfpathlineto{\pgfqpoint{1.610732in}{2.098291in}}%
\pgfpathlineto{\pgfqpoint{1.566033in}{2.094243in}}%
\pgfpathlineto{\pgfqpoint{1.557087in}{2.093974in}}%
\pgfpathlineto{\pgfqpoint{1.513815in}{2.094568in}}%
\pgfpathlineto{\pgfqpoint{1.490958in}{2.095270in}}%
\pgfpathlineto{\pgfqpoint{1.452150in}{2.096892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.260284in}{0.530164in}}%
\pgfpathlineto{\pgfqpoint{3.251353in}{0.567478in}}%
\pgfpathlineto{\pgfqpoint{3.251381in}{0.582383in}}%
\pgfpathlineto{\pgfqpoint{3.249126in}{0.603576in}}%
\pgfpathlineto{\pgfqpoint{3.251080in}{0.629508in}}%
\pgfpathlineto{\pgfqpoint{3.251574in}{0.633921in}}%
\pgfpathlineto{\pgfqpoint{3.253984in}{0.643987in}}%
\pgfpathlineto{\pgfqpoint{3.277191in}{0.680643in}}%
\pgfpathlineto{\pgfqpoint{3.306795in}{0.708355in}}%
\pgfpathlineto{\pgfqpoint{3.330959in}{0.708467in}}%
\pgfpathlineto{\pgfqpoint{3.365611in}{0.706174in}}%
\pgfpathlineto{\pgfqpoint{3.383979in}{0.696218in}}%
\pgfpathlineto{\pgfqpoint{3.421535in}{0.667813in}}%
\pgfpathlineto{\pgfqpoint{3.440800in}{0.644382in}}%
\pgfpathlineto{\pgfqpoint{3.469250in}{0.606326in}}%
\pgfpathlineto{\pgfqpoint{3.477545in}{0.591405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.608531in}{2.684766in}}%
\pgfpathlineto{\pgfqpoint{1.611950in}{2.683511in}}%
\pgfpathlineto{\pgfqpoint{1.660965in}{2.665690in}}%
\pgfpathlineto{\pgfqpoint{1.675630in}{2.659688in}}%
\pgfpathlineto{\pgfqpoint{1.715486in}{2.641443in}}%
\pgfpathlineto{\pgfqpoint{1.736003in}{2.630639in}}%
\pgfpathlineto{\pgfqpoint{1.766616in}{2.613070in}}%
\pgfpathlineto{\pgfqpoint{1.785467in}{2.601345in}}%
\pgfpathlineto{\pgfqpoint{1.821541in}{2.575262in}}%
\pgfpathlineto{\pgfqpoint{1.829751in}{2.568898in}}%
\pgfpathlineto{\pgfqpoint{1.837544in}{2.562490in}}%
\pgfpathlineto{\pgfqpoint{1.859390in}{2.540819in}}%
\pgfpathlineto{\pgfqpoint{1.879147in}{2.519499in}}%
\pgfpathlineto{\pgfqpoint{1.888910in}{2.507637in}}%
\pgfpathlineto{\pgfqpoint{1.899238in}{2.494370in}}%
\pgfpathlineto{\pgfqpoint{1.934374in}{2.436707in}}%
\pgfpathlineto{\pgfqpoint{1.934722in}{2.436034in}}%
\pgfpathlineto{\pgfqpoint{1.936100in}{2.431985in}}%
\pgfpathlineto{\pgfqpoint{1.953230in}{2.379380in}}%
\pgfpathlineto{\pgfqpoint{1.954368in}{2.371952in}}%
\pgfpathlineto{\pgfqpoint{1.959494in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{1.956674in}{2.268905in}}%
\pgfpathlineto{\pgfqpoint{1.956606in}{2.268149in}}%
\pgfpathlineto{\pgfqpoint{1.956552in}{2.267911in}}%
\pgfpathlineto{\pgfqpoint{1.939847in}{2.211867in}}%
\pgfpathlineto{\pgfqpoint{1.937251in}{2.204512in}}%
\pgfpathlineto{\pgfqpoint{1.930700in}{2.190623in}}%
\pgfpathlineto{\pgfqpoint{1.907245in}{2.146122in}}%
\pgfpathlineto{\pgfqpoint{1.879540in}{2.105190in}}%
\pgfpathlineto{\pgfqpoint{1.874371in}{2.097677in}}%
\pgfpathlineto{\pgfqpoint{1.870414in}{2.092763in}}%
\pgfpathlineto{\pgfqpoint{1.832092in}{2.052984in}}%
\pgfpathlineto{\pgfqpoint{1.821920in}{2.042806in}}%
\pgfpathlineto{\pgfqpoint{1.789642in}{2.017556in}}%
\pgfpathlineto{\pgfqpoint{1.775279in}{2.006818in}}%
\pgfpathlineto{\pgfqpoint{1.769485in}{2.003650in}}%
\pgfpathlineto{\pgfqpoint{1.744007in}{1.989856in}}%
\pgfpathlineto{\pgfqpoint{1.720470in}{1.977100in}}%
\pgfpathlineto{\pgfqpoint{1.702744in}{1.970738in}}%
\pgfpathlineto{\pgfqpoint{1.663114in}{1.957324in}}%
\pgfpathlineto{\pgfqpoint{1.638553in}{1.953132in}}%
\pgfpathlineto{\pgfqpoint{1.605099in}{1.946208in}}%
\pgfpathlineto{\pgfqpoint{1.559953in}{1.942916in}}%
\pgfpathlineto{\pgfqpoint{1.552396in}{1.942373in}}%
\pgfpathlineto{\pgfqpoint{1.548840in}{1.942298in}}%
\pgfpathlineto{\pgfqpoint{1.506816in}{1.941746in}}%
\pgfpathlineto{\pgfqpoint{1.500883in}{1.941643in}}%
\pgfpathlineto{\pgfqpoint{1.500250in}{1.941614in}}%
\pgfpathlineto{\pgfqpoint{1.451050in}{1.940591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.064583in}{0.503496in}}%
\pgfpathlineto{\pgfqpoint{3.057979in}{0.568537in}}%
\pgfpathlineto{\pgfqpoint{3.057381in}{0.573590in}}%
\pgfpathlineto{\pgfqpoint{3.057048in}{0.582051in}}%
\pgfpathlineto{\pgfqpoint{3.057078in}{0.629929in}}%
\pgfpathlineto{\pgfqpoint{3.060223in}{0.668456in}}%
\pgfpathlineto{\pgfqpoint{3.063878in}{0.694944in}}%
\pgfpathlineto{\pgfqpoint{3.075683in}{0.739817in}}%
\pgfpathlineto{\pgfqpoint{3.082961in}{0.759996in}}%
\pgfpathlineto{\pgfqpoint{3.099421in}{0.791637in}}%
\pgfpathlineto{\pgfqpoint{3.124892in}{0.827631in}}%
\pgfpathlineto{\pgfqpoint{3.139575in}{0.844288in}}%
\pgfpathlineto{\pgfqpoint{3.152934in}{0.856879in}}%
\pgfpathlineto{\pgfqpoint{3.197917in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{3.207993in}{0.893432in}}%
\pgfpathlineto{\pgfqpoint{3.216105in}{0.896475in}}%
\pgfpathlineto{\pgfqpoint{3.261973in}{0.908305in}}%
\pgfpathlineto{\pgfqpoint{3.285952in}{0.911149in}}%
\pgfpathlineto{\pgfqpoint{3.321849in}{0.910224in}}%
\pgfpathlineto{\pgfqpoint{3.343373in}{0.906759in}}%
\pgfpathlineto{\pgfqpoint{3.400676in}{0.889133in}}%
\pgfpathlineto{\pgfqpoint{3.402056in}{0.888601in}}%
\pgfpathlineto{\pgfqpoint{3.403812in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{3.469919in}{0.847353in}}%
\pgfpathlineto{\pgfqpoint{3.477611in}{0.840995in}}%
\pgfpathlineto{\pgfqpoint{3.482916in}{0.836071in}}%
\pgfpathlineto{\pgfqpoint{3.504564in}{0.816125in}}%
\pgfpathlineto{\pgfqpoint{3.526725in}{0.793325in}}%
\pgfpathlineto{\pgfqpoint{3.533645in}{0.786022in}}%
\pgfpathlineto{\pgfqpoint{3.543638in}{0.775614in}}%
\pgfpathlineto{\pgfqpoint{3.568888in}{0.745486in}}%
\pgfpathlineto{\pgfqpoint{3.602083in}{0.703888in}}%
\pgfpathlineto{\pgfqpoint{3.604619in}{0.700460in}}%
\pgfpathlineto{\pgfqpoint{3.608500in}{0.695631in}}%
\pgfpathlineto{\pgfqpoint{3.633958in}{0.658910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.648625in}{2.759206in}}%
\pgfpathlineto{\pgfqpoint{1.677183in}{2.748281in}}%
\pgfpathlineto{\pgfqpoint{1.699264in}{2.738949in}}%
\pgfpathlineto{\pgfqpoint{1.737185in}{2.722557in}}%
\pgfpathlineto{\pgfqpoint{1.742172in}{2.720013in}}%
\pgfpathlineto{\pgfqpoint{1.748038in}{2.716952in}}%
\pgfpathlineto{\pgfqpoint{1.788533in}{2.694137in}}%
\pgfpathlineto{\pgfqpoint{1.839194in}{2.663384in}}%
\pgfpathlineto{\pgfqpoint{1.842202in}{2.661378in}}%
\pgfpathlineto{\pgfqpoint{1.844311in}{2.659821in}}%
\pgfpathlineto{\pgfqpoint{1.885434in}{2.626781in}}%
\pgfpathlineto{\pgfqpoint{1.912752in}{2.601793in}}%
\pgfpathlineto{\pgfqpoint{1.939270in}{2.575138in}}%
\pgfpathlineto{\pgfqpoint{1.965798in}{2.545064in}}%
\pgfpathlineto{\pgfqpoint{1.972952in}{2.535161in}}%
\pgfpathlineto{\pgfqpoint{2.002314in}{2.489136in}}%
\pgfpathlineto{\pgfqpoint{2.017430in}{2.461083in}}%
\pgfpathlineto{\pgfqpoint{2.030301in}{2.434297in}}%
\pgfpathlineto{\pgfqpoint{2.035362in}{2.417545in}}%
\pgfpathlineto{\pgfqpoint{2.045968in}{2.379592in}}%
\pgfpathlineto{\pgfqpoint{2.052151in}{2.331437in}}%
\pgfpathlineto{\pgfqpoint{2.052935in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.052631in}{2.316955in}}%
\pgfpathlineto{\pgfqpoint{2.049643in}{2.266559in}}%
\pgfpathlineto{\pgfqpoint{2.045846in}{2.249292in}}%
\pgfpathlineto{\pgfqpoint{2.035871in}{2.205897in}}%
\pgfpathlineto{\pgfqpoint{2.026518in}{2.180788in}}%
\pgfpathlineto{\pgfqpoint{2.017091in}{2.157264in}}%
\pgfpathlineto{\pgfqpoint{1.991766in}{2.104612in}}%
\pgfpathlineto{\pgfqpoint{1.988341in}{2.097913in}}%
\pgfpathlineto{\pgfqpoint{1.983685in}{2.090528in}}%
\pgfpathlineto{\pgfqpoint{1.957346in}{2.049772in}}%
\pgfpathlineto{\pgfqpoint{1.933055in}{2.015033in}}%
\pgfpathlineto{\pgfqpoint{1.921090in}{2.000288in}}%
\pgfpathlineto{\pgfqpoint{1.890655in}{1.962665in}}%
\pgfpathlineto{\pgfqpoint{1.883059in}{1.955218in}}%
\pgfpathlineto{\pgfqpoint{1.846938in}{1.916711in}}%
\pgfpathlineto{\pgfqpoint{1.836906in}{1.908609in}}%
\pgfpathlineto{\pgfqpoint{1.802711in}{1.876256in}}%
\pgfpathlineto{\pgfqpoint{1.786690in}{1.865838in}}%
\pgfpathlineto{\pgfqpoint{1.761812in}{1.844872in}}%
\pgfpathlineto{\pgfqpoint{1.724338in}{1.824666in}}%
\pgfpathlineto{\pgfqpoint{1.707852in}{1.812134in}}%
\pgfpathlineto{\pgfqpoint{1.667801in}{1.796427in}}%
\pgfpathlineto{\pgfqpoint{1.655301in}{1.791704in}}%
\pgfpathlineto{\pgfqpoint{1.645677in}{1.790147in}}%
\pgfpathlineto{\pgfqpoint{1.593206in}{1.776407in}}%
\pgfpathlineto{\pgfqpoint{1.537275in}{1.771667in}}%
\pgfpathlineto{\pgfqpoint{1.531970in}{1.771149in}}%
\pgfpathlineto{\pgfqpoint{1.476184in}{1.766241in}}%
\pgfpathlineto{\pgfqpoint{1.469342in}{1.765883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.629505in}{1.295113in}}%
\pgfpathlineto{\pgfqpoint{1.666641in}{1.300277in}}%
\pgfpathlineto{\pgfqpoint{1.694807in}{1.304350in}}%
\pgfpathlineto{\pgfqpoint{1.731843in}{1.295978in}}%
\pgfpathlineto{\pgfqpoint{1.761017in}{1.289269in}}%
\pgfpathlineto{\pgfqpoint{1.769641in}{1.284682in}}%
\pgfpathlineto{\pgfqpoint{1.829789in}{1.254685in}}%
\pgfpathlineto{\pgfqpoint{1.835893in}{1.249891in}}%
\pgfpathlineto{\pgfqpoint{1.842644in}{1.244191in}}%
\pgfpathlineto{\pgfqpoint{1.879040in}{1.211326in}}%
\pgfpathlineto{\pgfqpoint{1.900743in}{1.193648in}}%
\pgfpathlineto{\pgfqpoint{1.911262in}{1.181836in}}%
\pgfpathlineto{\pgfqpoint{1.929401in}{1.164740in}}%
\pgfpathlineto{\pgfqpoint{1.938413in}{1.153852in}}%
\pgfpathlineto{\pgfqpoint{1.950929in}{1.141490in}}%
\pgfpathlineto{\pgfqpoint{1.972615in}{1.110684in}}%
\pgfpathlineto{\pgfqpoint{1.987315in}{1.091229in}}%
\pgfpathlineto{\pgfqpoint{2.007270in}{1.059782in}}%
\pgfpathlineto{\pgfqpoint{2.025435in}{1.027590in}}%
\pgfpathlineto{\pgfqpoint{2.032689in}{1.005176in}}%
\pgfpathlineto{\pgfqpoint{2.046948in}{0.967783in}}%
\pgfpathlineto{\pgfqpoint{2.047427in}{0.964627in}}%
\pgfpathlineto{\pgfqpoint{2.053126in}{0.903733in}}%
\pgfpathlineto{\pgfqpoint{2.035796in}{0.866742in}}%
\pgfpathlineto{\pgfqpoint{2.015965in}{0.831197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.921139in}{0.500289in}}%
\pgfpathlineto{\pgfqpoint{2.921557in}{0.507882in}}%
\pgfpathlineto{\pgfqpoint{2.921924in}{0.537591in}}%
\pgfpathlineto{\pgfqpoint{2.922199in}{0.566514in}}%
\pgfpathlineto{\pgfqpoint{2.922369in}{0.573590in}}%
\pgfpathlineto{\pgfqpoint{2.922611in}{0.580629in}}%
\pgfpathlineto{\pgfqpoint{2.923034in}{0.615761in}}%
\pgfpathlineto{\pgfqpoint{2.925936in}{0.662306in}}%
\pgfpathlineto{\pgfqpoint{2.926158in}{0.665671in}}%
\pgfpathlineto{\pgfqpoint{2.932617in}{0.711077in}}%
\pgfpathlineto{\pgfqpoint{2.935868in}{0.727143in}}%
\pgfpathlineto{\pgfqpoint{2.949066in}{0.772697in}}%
\pgfpathlineto{\pgfqpoint{2.953490in}{0.783480in}}%
\pgfpathlineto{\pgfqpoint{2.973161in}{0.826663in}}%
\pgfpathlineto{\pgfqpoint{2.987727in}{0.848974in}}%
\pgfpathlineto{\pgfqpoint{3.014163in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{3.018907in}{0.892891in}}%
\pgfpathlineto{\pgfqpoint{3.028875in}{0.903178in}}%
\pgfpathlineto{\pgfqpoint{3.055075in}{0.929238in}}%
\pgfpathlineto{\pgfqpoint{3.076938in}{0.947987in}}%
\pgfpathlineto{\pgfqpoint{3.093659in}{0.960594in}}%
\pgfpathlineto{\pgfqpoint{3.114555in}{0.973663in}}%
\pgfpathlineto{\pgfqpoint{3.143165in}{0.989750in}}%
\pgfpathlineto{\pgfqpoint{3.168176in}{1.000943in}}%
\pgfpathlineto{\pgfqpoint{3.187896in}{1.008630in}}%
\pgfpathlineto{\pgfqpoint{3.200527in}{1.012401in}}%
\pgfpathlineto{\pgfqpoint{3.239184in}{1.021533in}}%
\pgfpathlineto{\pgfqpoint{3.250296in}{1.022428in}}%
\pgfpathlineto{\pgfqpoint{3.308299in}{1.022181in}}%
\pgfpathlineto{\pgfqpoint{3.326276in}{1.020749in}}%
\pgfpathlineto{\pgfqpoint{3.364897in}{1.012926in}}%
\pgfpathlineto{\pgfqpoint{3.369309in}{1.011881in}}%
\pgfpathlineto{\pgfqpoint{3.373303in}{1.010455in}}%
\pgfpathlineto{\pgfqpoint{3.443817in}{0.979333in}}%
\pgfpathlineto{\pgfqpoint{3.472288in}{0.962805in}}%
\pgfpathlineto{\pgfqpoint{3.483952in}{0.955007in}}%
\pgfpathlineto{\pgfqpoint{3.488562in}{0.951446in}}%
\pgfpathlineto{\pgfqpoint{3.540711in}{0.909416in}}%
\pgfpathlineto{\pgfqpoint{3.565206in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{3.582051in}{0.871288in}}%
\pgfpathlineto{\pgfqpoint{3.594980in}{0.857655in}}%
\pgfpathlineto{\pgfqpoint{3.617044in}{0.832716in}}%
\pgfpathlineto{\pgfqpoint{3.633835in}{0.816092in}}%
\pgfpathlineto{\pgfqpoint{3.644413in}{0.801914in}}%
\pgfpathlineto{\pgfqpoint{3.656200in}{0.788348in}}%
\pgfpathlineto{\pgfqpoint{3.683123in}{0.758033in}}%
\pgfpathlineto{\pgfqpoint{3.697882in}{0.740942in}}%
\pgfpathlineto{\pgfqpoint{3.725415in}{0.708422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687573in}{2.823572in}}%
\pgfpathlineto{\pgfqpoint{1.706403in}{2.815457in}}%
\pgfpathlineto{\pgfqpoint{1.732831in}{2.803157in}}%
\pgfpathlineto{\pgfqpoint{1.768717in}{2.785075in}}%
\pgfpathlineto{\pgfqpoint{1.783452in}{2.777558in}}%
\pgfpathlineto{\pgfqpoint{1.798703in}{2.769602in}}%
\pgfpathlineto{\pgfqpoint{1.833605in}{2.748620in}}%
\pgfpathlineto{\pgfqpoint{1.872146in}{2.723531in}}%
\pgfpathlineto{\pgfqpoint{1.883770in}{2.715423in}}%
\pgfpathlineto{\pgfqpoint{1.891764in}{2.709227in}}%
\pgfpathlineto{\pgfqpoint{1.926007in}{2.681516in}}%
\pgfpathlineto{\pgfqpoint{1.959684in}{2.651893in}}%
\pgfpathlineto{\pgfqpoint{1.974206in}{2.638412in}}%
\pgfpathlineto{\pgfqpoint{2.014483in}{2.596337in}}%
\pgfpathlineto{\pgfqpoint{2.014750in}{2.596029in}}%
\pgfpathlineto{\pgfqpoint{2.016126in}{2.594293in}}%
\pgfpathlineto{\pgfqpoint{2.051695in}{2.548605in}}%
\pgfpathlineto{\pgfqpoint{2.055511in}{2.543701in}}%
\pgfpathlineto{\pgfqpoint{2.068818in}{2.523265in}}%
\pgfpathlineto{\pgfqpoint{2.082617in}{2.500959in}}%
\pgfpathlineto{\pgfqpoint{2.085644in}{2.494296in}}%
\pgfpathlineto{\pgfqpoint{2.110262in}{2.442666in}}%
\pgfpathlineto{\pgfqpoint{2.112905in}{2.433802in}}%
\pgfpathlineto{\pgfqpoint{2.129022in}{2.378614in}}%
\pgfpathlineto{\pgfqpoint{2.131331in}{2.359652in}}%
\pgfpathlineto{\pgfqpoint{2.135381in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.134229in}{2.296248in}}%
\pgfpathlineto{\pgfqpoint{2.132553in}{2.265883in}}%
\pgfpathlineto{\pgfqpoint{2.124422in}{2.221293in}}%
\pgfpathlineto{\pgfqpoint{2.123186in}{2.215595in}}%
\pgfpathlineto{\pgfqpoint{2.108908in}{2.170091in}}%
\pgfpathlineto{\pgfqpoint{2.087380in}{2.115580in}}%
\pgfpathlineto{\pgfqpoint{2.084931in}{2.109925in}}%
\pgfpathlineto{\pgfqpoint{2.083322in}{2.106698in}}%
\pgfpathlineto{\pgfqpoint{2.059194in}{2.060019in}}%
\pgfpathlineto{\pgfqpoint{2.058187in}{2.058090in}}%
\pgfpathlineto{\pgfqpoint{2.058107in}{2.057955in}}%
\pgfpathlineto{\pgfqpoint{2.029285in}{2.008238in}}%
\pgfpathlineto{\pgfqpoint{2.019320in}{1.992426in}}%
\pgfpathlineto{\pgfqpoint{1.997458in}{1.957764in}}%
\pgfpathlineto{\pgfqpoint{1.986868in}{1.940146in}}%
\pgfpathlineto{\pgfqpoint{1.965062in}{1.909236in}}%
\pgfpathlineto{\pgfqpoint{1.948396in}{1.886500in}}%
\pgfpathlineto{\pgfqpoint{1.929678in}{1.855777in}}%
\pgfpathlineto{\pgfqpoint{1.913260in}{1.835237in}}%
\pgfpathlineto{\pgfqpoint{1.893640in}{1.800971in}}%
\pgfpathlineto{\pgfqpoint{1.884449in}{1.790168in}}%
\pgfpathlineto{\pgfqpoint{1.852331in}{1.731735in}}%
\pgfpathlineto{\pgfqpoint{1.845225in}{1.722903in}}%
\pgfpathlineto{\pgfqpoint{1.838390in}{1.709226in}}%
\pgfpathlineto{\pgfqpoint{1.829381in}{1.690041in}}%
\pgfpathlineto{\pgfqpoint{1.820550in}{1.655718in}}%
\pgfpathlineto{\pgfqpoint{1.811146in}{1.635998in}}%
\pgfpathlineto{\pgfqpoint{1.809696in}{1.617670in}}%
\pgfpathlineto{\pgfqpoint{1.807278in}{1.580726in}}%
\pgfpathlineto{\pgfqpoint{1.817795in}{1.535361in}}%
\pgfpathlineto{\pgfqpoint{1.822480in}{1.519193in}}%
\pgfpathlineto{\pgfqpoint{1.840192in}{1.482596in}}%
\pgfpathlineto{\pgfqpoint{1.850719in}{1.462420in}}%
\pgfpathlineto{\pgfqpoint{1.873764in}{1.428967in}}%
\pgfpathlineto{\pgfqpoint{1.902242in}{1.391827in}}%
\pgfpathlineto{\pgfqpoint{1.904059in}{1.389708in}}%
\pgfpathlineto{\pgfqpoint{1.907207in}{1.386090in}}%
\pgfpathlineto{\pgfqpoint{1.943429in}{1.338785in}}%
\pgfpathlineto{\pgfqpoint{1.956711in}{1.321193in}}%
\pgfpathlineto{\pgfqpoint{1.975558in}{1.298111in}}%
\pgfpathlineto{\pgfqpoint{2.006400in}{1.261534in}}%
\pgfpathlineto{\pgfqpoint{2.009193in}{1.257787in}}%
\pgfpathlineto{\pgfqpoint{2.012472in}{1.253664in}}%
\pgfpathlineto{\pgfqpoint{2.043539in}{1.213375in}}%
\pgfpathlineto{\pgfqpoint{2.070995in}{1.178564in}}%
\pgfpathlineto{\pgfqpoint{2.078057in}{1.169082in}}%
\pgfpathlineto{\pgfqpoint{2.089406in}{1.153802in}}%
\pgfpathlineto{\pgfqpoint{2.121892in}{1.107947in}}%
\pgfpathlineto{\pgfqpoint{2.147440in}{1.070750in}}%
\pgfpathlineto{\pgfqpoint{2.154049in}{1.059925in}}%
\pgfpathlineto{\pgfqpoint{2.160312in}{1.049242in}}%
\pgfpathlineto{\pgfqpoint{2.180347in}{1.015785in}}%
\pgfpathlineto{\pgfqpoint{2.213502in}{0.942786in}}%
\pgfpathlineto{\pgfqpoint{2.214795in}{0.939599in}}%
\pgfpathlineto{\pgfqpoint{2.215283in}{0.937505in}}%
\pgfpathlineto{\pgfqpoint{2.229567in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{2.233698in}{0.850157in}}%
\pgfpathlineto{\pgfqpoint{2.234280in}{0.823346in}}%
\pgfpathlineto{\pgfqpoint{2.222506in}{0.780288in}}%
\pgfpathlineto{\pgfqpoint{2.217226in}{0.756749in}}%
\pgfpathlineto{\pgfqpoint{2.203988in}{0.736252in}}%
\pgfpathlineto{\pgfqpoint{2.188565in}{0.711667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.771568in}{0.511761in}}%
\pgfpathlineto{\pgfqpoint{2.775495in}{0.548216in}}%
\pgfpathlineto{\pgfqpoint{2.778752in}{0.573590in}}%
\pgfpathlineto{\pgfqpoint{2.780498in}{0.592612in}}%
\pgfpathlineto{\pgfqpoint{2.783795in}{0.635410in}}%
\pgfpathlineto{\pgfqpoint{2.786021in}{0.653315in}}%
\pgfpathlineto{\pgfqpoint{2.793036in}{0.701147in}}%
\pgfpathlineto{\pgfqpoint{2.793075in}{0.701287in}}%
\pgfpathlineto{\pgfqpoint{2.804236in}{0.749183in}}%
\pgfpathlineto{\pgfqpoint{2.809213in}{0.765800in}}%
\pgfpathlineto{\pgfqpoint{2.835396in}{0.822578in}}%
\pgfpathlineto{\pgfqpoint{2.838028in}{0.828594in}}%
\pgfpathlineto{\pgfqpoint{2.840211in}{0.831713in}}%
\pgfpathlineto{\pgfqpoint{2.858223in}{0.860779in}}%
\pgfpathlineto{\pgfqpoint{2.876026in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{2.887570in}{0.900660in}}%
\pgfpathlineto{\pgfqpoint{2.911429in}{0.927895in}}%
\pgfpathlineto{\pgfqpoint{2.921222in}{0.939374in}}%
\pgfpathlineto{\pgfqpoint{2.926765in}{0.945484in}}%
\pgfpathlineto{\pgfqpoint{2.956518in}{0.973264in}}%
\pgfpathlineto{\pgfqpoint{2.996106in}{1.007406in}}%
\pgfpathlineto{\pgfqpoint{3.001015in}{1.011117in}}%
\pgfpathlineto{\pgfqpoint{3.008402in}{1.016310in}}%
\pgfpathlineto{\pgfqpoint{3.039760in}{1.037838in}}%
\pgfpathlineto{\pgfqpoint{3.073118in}{1.058118in}}%
\pgfpathlineto{\pgfqpoint{3.093122in}{1.068734in}}%
\pgfpathlineto{\pgfqpoint{3.133947in}{1.087569in}}%
\pgfpathlineto{\pgfqpoint{3.153918in}{1.094968in}}%
\pgfpathlineto{\pgfqpoint{3.180248in}{1.102600in}}%
\pgfpathlineto{\pgfqpoint{3.199443in}{1.107569in}}%
\pgfpathlineto{\pgfqpoint{3.225792in}{1.111928in}}%
\pgfpathlineto{\pgfqpoint{3.242343in}{1.113989in}}%
\pgfpathlineto{\pgfqpoint{3.273986in}{1.113725in}}%
\pgfpathlineto{\pgfqpoint{3.308763in}{1.113667in}}%
\pgfpathlineto{\pgfqpoint{3.313907in}{1.113076in}}%
\pgfpathlineto{\pgfqpoint{3.362283in}{1.103278in}}%
\pgfpathlineto{\pgfqpoint{3.369733in}{1.101702in}}%
\pgfpathlineto{\pgfqpoint{3.370558in}{1.101444in}}%
\pgfpathlineto{\pgfqpoint{3.372051in}{1.100783in}}%
\pgfpathlineto{\pgfqpoint{3.430521in}{1.076651in}}%
\pgfpathlineto{\pgfqpoint{3.474250in}{1.053973in}}%
\pgfpathlineto{\pgfqpoint{3.481738in}{1.049378in}}%
\pgfpathlineto{\pgfqpoint{3.490673in}{1.042878in}}%
\pgfpathlineto{\pgfqpoint{3.534689in}{1.012341in}}%
\pgfpathlineto{\pgfqpoint{3.545418in}{1.003705in}}%
\pgfpathlineto{\pgfqpoint{3.579189in}{0.976159in}}%
\pgfpathlineto{\pgfqpoint{3.617788in}{0.942157in}}%
\pgfpathlineto{\pgfqpoint{3.623071in}{0.937057in}}%
\pgfpathlineto{\pgfqpoint{3.632512in}{0.927896in}}%
\pgfpathlineto{\pgfqpoint{3.662041in}{0.897827in}}%
\pgfpathlineto{\pgfqpoint{3.672190in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{3.695229in}{0.861025in}}%
\pgfpathlineto{\pgfqpoint{3.720914in}{0.834601in}}%
\pgfpathlineto{\pgfqpoint{3.722680in}{0.832423in}}%
\pgfpathlineto{\pgfqpoint{3.727711in}{0.827090in}}%
\pgfpathlineto{\pgfqpoint{3.753991in}{0.797156in}}%
\pgfpathlineto{\pgfqpoint{3.771549in}{0.779948in}}%
\pgfpathlineto{\pgfqpoint{3.796388in}{0.753018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726020in}{2.880823in}}%
\pgfpathlineto{\pgfqpoint{1.774963in}{2.856313in}}%
\pgfpathlineto{\pgfqpoint{1.789815in}{2.848786in}}%
\pgfpathlineto{\pgfqpoint{1.840587in}{2.819441in}}%
\pgfpathlineto{\pgfqpoint{1.904787in}{2.776889in}}%
\pgfpathlineto{\pgfqpoint{1.928720in}{2.758787in}}%
\pgfpathlineto{\pgfqpoint{1.968231in}{2.727072in}}%
\pgfpathlineto{\pgfqpoint{2.011348in}{2.688628in}}%
\pgfpathlineto{\pgfqpoint{2.053868in}{2.646264in}}%
\pgfpathlineto{\pgfqpoint{2.091502in}{2.602716in}}%
\pgfpathlineto{\pgfqpoint{2.131584in}{2.549298in}}%
\pgfpathlineto{\pgfqpoint{2.170636in}{2.485219in}}%
\pgfpathlineto{\pgfqpoint{2.190254in}{2.441450in}}%
\pgfpathlineto{\pgfqpoint{2.208028in}{2.379714in}}%
\pgfpathlineto{\pgfqpoint{2.215297in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.212782in}{2.265058in}}%
\pgfpathlineto{\pgfqpoint{2.198580in}{2.197688in}}%
\pgfpathlineto{\pgfqpoint{2.167613in}{2.113147in}}%
\pgfpathlineto{\pgfqpoint{2.152402in}{2.079634in}}%
\pgfpathlineto{\pgfqpoint{2.124852in}{2.024674in}}%
\pgfpathlineto{\pgfqpoint{2.029327in}{1.850214in}}%
\pgfpathlineto{\pgfqpoint{1.992170in}{1.773330in}}%
\pgfpathlineto{\pgfqpoint{1.970589in}{1.707243in}}%
\pgfpathlineto{\pgfqpoint{1.968477in}{1.698432in}}%
\pgfpathlineto{\pgfqpoint{1.959102in}{1.640964in}}%
\pgfpathlineto{\pgfqpoint{1.959776in}{1.622433in}}%
\pgfpathlineto{\pgfqpoint{1.959417in}{1.582902in}}%
\pgfpathlineto{\pgfqpoint{1.961076in}{1.572012in}}%
\pgfpathlineto{\pgfqpoint{1.963555in}{1.544326in}}%
\pgfpathlineto{\pgfqpoint{1.996858in}{1.455453in}}%
\pgfpathlineto{\pgfqpoint{2.049661in}{1.364741in}}%
\pgfpathlineto{\pgfqpoint{2.084734in}{1.312350in}}%
\pgfpathlineto{\pgfqpoint{2.235759in}{1.114618in}}%
\pgfpathlineto{\pgfqpoint{2.256137in}{1.091892in}}%
\pgfpathlineto{\pgfqpoint{2.261676in}{1.083360in}}%
\pgfpathlineto{\pgfqpoint{2.304289in}{1.029016in}}%
\pgfpathlineto{\pgfqpoint{2.321529in}{1.010599in}}%
\pgfpathlineto{\pgfqpoint{2.353571in}{0.965955in}}%
\pgfpathlineto{\pgfqpoint{2.371068in}{0.948086in}}%
\pgfpathlineto{\pgfqpoint{2.397942in}{0.908083in}}%
\pgfpathlineto{\pgfqpoint{2.419434in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{2.442812in}{0.848614in}}%
\pgfpathlineto{\pgfqpoint{2.478170in}{0.822743in}}%
\pgfpathlineto{\pgfqpoint{2.487160in}{0.804015in}}%
\pgfpathlineto{\pgfqpoint{2.509246in}{0.781796in}}%
\pgfpathlineto{\pgfqpoint{2.561227in}{0.780471in}}%
\pgfpathlineto{\pgfqpoint{2.605912in}{0.806805in}}%
\pgfpathlineto{\pgfqpoint{2.622188in}{0.826654in}}%
\pgfpathlineto{\pgfqpoint{2.658777in}{0.846635in}}%
\pgfpathlineto{\pgfqpoint{2.707461in}{0.889405in}}%
\pgfpathlineto{\pgfqpoint{2.745299in}{0.921107in}}%
\pgfpathlineto{\pgfqpoint{2.773413in}{0.946684in}}%
\pgfpathlineto{\pgfqpoint{2.792881in}{0.960007in}}%
\pgfpathlineto{\pgfqpoint{2.850250in}{1.008440in}}%
\pgfpathlineto{\pgfqpoint{2.902086in}{1.045743in}}%
\pgfpathlineto{\pgfqpoint{2.951876in}{1.081042in}}%
\pgfpathlineto{\pgfqpoint{2.989629in}{1.105477in}}%
\pgfpathlineto{\pgfqpoint{3.042738in}{1.135594in}}%
\pgfpathlineto{\pgfqpoint{3.116831in}{1.169946in}}%
\pgfpathlineto{\pgfqpoint{3.150899in}{1.181844in}}%
\pgfpathlineto{\pgfqpoint{3.225598in}{1.197419in}}%
\pgfpathlineto{\pgfqpoint{3.293196in}{1.198261in}}%
\pgfpathlineto{\pgfqpoint{3.349737in}{1.188555in}}%
\pgfpathlineto{\pgfqpoint{3.359833in}{1.184845in}}%
\pgfpathlineto{\pgfqpoint{3.401616in}{1.171300in}}%
\pgfpathlineto{\pgfqpoint{3.421683in}{1.161137in}}%
\pgfpathlineto{\pgfqpoint{3.464512in}{1.141738in}}%
\pgfpathlineto{\pgfqpoint{3.530101in}{1.098402in}}%
\pgfpathlineto{\pgfqpoint{3.582649in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{3.659152in}{0.993215in}}%
\pgfpathlineto{\pgfqpoint{3.711415in}{0.941578in}}%
\pgfpathlineto{\pgfqpoint{3.834544in}{0.816127in}}%
\pgfpathlineto{\pgfqpoint{3.857138in}{0.795587in}}%
\pgfpathlineto{\pgfqpoint{3.857138in}{0.795587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764727in}{2.933245in}}%
\pgfpathlineto{\pgfqpoint{1.779404in}{2.925708in}}%
\pgfpathlineto{\pgfqpoint{1.830011in}{2.897173in}}%
\pgfpathlineto{\pgfqpoint{1.881077in}{2.865119in}}%
\pgfpathlineto{\pgfqpoint{1.959171in}{2.809218in}}%
\pgfpathlineto{\pgfqpoint{2.004114in}{2.772351in}}%
\pgfpathlineto{\pgfqpoint{2.046219in}{2.734808in}}%
\pgfpathlineto{\pgfqpoint{2.090116in}{2.692686in}}%
\pgfpathlineto{\pgfqpoint{2.165086in}{2.609897in}}%
\pgfpathlineto{\pgfqpoint{2.231302in}{2.516596in}}%
\pgfpathlineto{\pgfqpoint{2.247790in}{2.490130in}}%
\pgfpathlineto{\pgfqpoint{2.273445in}{2.435342in}}%
\pgfpathlineto{\pgfqpoint{2.291258in}{2.377358in}}%
\pgfpathlineto{\pgfqpoint{2.297656in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.292978in}{2.253786in}}%
\pgfpathlineto{\pgfqpoint{2.282836in}{2.203743in}}%
\pgfpathlineto{\pgfqpoint{2.278907in}{2.193496in}}%
\pgfpathlineto{\pgfqpoint{2.262499in}{2.144997in}}%
\pgfpathlineto{\pgfqpoint{2.212547in}{2.037242in}}%
\pgfpathlineto{\pgfqpoint{2.131417in}{1.880239in}}%
\pgfpathlineto{\pgfqpoint{2.105818in}{1.822868in}}%
\pgfpathlineto{\pgfqpoint{2.100145in}{1.806833in}}%
\pgfpathlineto{\pgfqpoint{2.085265in}{1.769481in}}%
\pgfpathlineto{\pgfqpoint{2.070525in}{1.715767in}}%
\pgfpathlineto{\pgfqpoint{2.061585in}{1.650337in}}%
\pgfpathlineto{\pgfqpoint{2.066037in}{1.565204in}}%
\pgfpathlineto{\pgfqpoint{2.072777in}{1.534800in}}%
\pgfpathlineto{\pgfqpoint{2.090572in}{1.480744in}}%
\pgfpathlineto{\pgfqpoint{2.103516in}{1.449175in}}%
\pgfpathlineto{\pgfqpoint{2.135629in}{1.390124in}}%
\pgfpathlineto{\pgfqpoint{2.142571in}{1.378789in}}%
\pgfpathlineto{\pgfqpoint{2.188800in}{1.310855in}}%
\pgfpathlineto{\pgfqpoint{2.229755in}{1.258581in}}%
\pgfpathlineto{\pgfqpoint{2.280510in}{1.199122in}}%
\pgfpathlineto{\pgfqpoint{2.329344in}{1.148903in}}%
\pgfpathlineto{\pgfqpoint{2.347962in}{1.133657in}}%
\pgfpathlineto{\pgfqpoint{2.388071in}{1.095710in}}%
\pgfpathlineto{\pgfqpoint{2.466133in}{1.044454in}}%
\pgfpathlineto{\pgfqpoint{2.496829in}{1.028457in}}%
\pgfpathlineto{\pgfqpoint{2.550194in}{1.014523in}}%
\pgfpathlineto{\pgfqpoint{2.616182in}{1.014641in}}%
\pgfpathlineto{\pgfqpoint{2.685932in}{1.029873in}}%
\pgfpathlineto{\pgfqpoint{2.763173in}{1.065487in}}%
\pgfpathlineto{\pgfqpoint{2.776015in}{1.073745in}}%
\pgfpathlineto{\pgfqpoint{2.813234in}{1.092710in}}%
\pgfpathlineto{\pgfqpoint{2.982241in}{1.192056in}}%
\pgfpathlineto{\pgfqpoint{3.042659in}{1.223968in}}%
\pgfpathlineto{\pgfqpoint{3.107429in}{1.251474in}}%
\pgfpathlineto{\pgfqpoint{3.182728in}{1.274006in}}%
\pgfpathlineto{\pgfqpoint{3.246504in}{1.282154in}}%
\pgfpathlineto{\pgfqpoint{3.308590in}{1.278068in}}%
\pgfpathlineto{\pgfqpoint{3.318224in}{1.275294in}}%
\pgfpathlineto{\pgfqpoint{3.368054in}{1.263745in}}%
\pgfpathlineto{\pgfqpoint{3.419720in}{1.243171in}}%
\pgfpathlineto{\pgfqpoint{3.475169in}{1.213781in}}%
\pgfpathlineto{\pgfqpoint{3.529435in}{1.178337in}}%
\pgfpathlineto{\pgfqpoint{3.603819in}{1.120720in}}%
\pgfpathlineto{\pgfqpoint{3.647859in}{1.083651in}}%
\pgfpathlineto{\pgfqpoint{3.727177in}{1.010065in}}%
\pgfpathlineto{\pgfqpoint{3.866049in}{0.877609in}}%
\pgfpathlineto{\pgfqpoint{3.911617in}{0.837731in}}%
\pgfpathlineto{\pgfqpoint{3.911617in}{0.837731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.804222in}{2.982215in}}%
\pgfpathlineto{\pgfqpoint{1.819510in}{2.973628in}}%
\pgfpathlineto{\pgfqpoint{1.864461in}{2.946020in}}%
\pgfpathlineto{\pgfqpoint{1.922547in}{2.906796in}}%
\pgfpathlineto{\pgfqpoint{1.993951in}{2.852463in}}%
\pgfpathlineto{\pgfqpoint{2.038255in}{2.815366in}}%
\pgfpathlineto{\pgfqpoint{2.111059in}{2.749503in}}%
\pgfpathlineto{\pgfqpoint{2.177676in}{2.683543in}}%
\pgfpathlineto{\pgfqpoint{2.208317in}{2.649400in}}%
\pgfpathlineto{\pgfqpoint{2.250117in}{2.602753in}}%
\pgfpathlineto{\pgfqpoint{2.261478in}{2.587216in}}%
\pgfpathlineto{\pgfqpoint{2.297088in}{2.541484in}}%
\pgfpathlineto{\pgfqpoint{2.330750in}{2.494191in}}%
\pgfpathlineto{\pgfqpoint{2.338094in}{2.479441in}}%
\pgfpathlineto{\pgfqpoint{2.362230in}{2.435983in}}%
\pgfpathlineto{\pgfqpoint{2.365599in}{2.425033in}}%
\pgfpathlineto{\pgfqpoint{2.382645in}{2.380435in}}%
\pgfpathlineto{\pgfqpoint{2.384763in}{2.364404in}}%
\pgfpathlineto{\pgfqpoint{2.392662in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.389391in}{2.262807in}}%
\pgfpathlineto{\pgfqpoint{2.376060in}{2.210095in}}%
\pgfpathlineto{\pgfqpoint{2.348643in}{2.138261in}}%
\pgfpathlineto{\pgfqpoint{2.204686in}{1.858916in}}%
\pgfpathlineto{\pgfqpoint{2.197318in}{1.843152in}}%
\pgfpathlineto{\pgfqpoint{2.174310in}{1.782177in}}%
\pgfpathlineto{\pgfqpoint{2.159291in}{1.726478in}}%
\pgfpathlineto{\pgfqpoint{2.151780in}{1.666742in}}%
\pgfpathlineto{\pgfqpoint{2.150232in}{1.629954in}}%
\pgfpathlineto{\pgfqpoint{2.155055in}{1.577219in}}%
\pgfpathlineto{\pgfqpoint{2.164512in}{1.534347in}}%
\pgfpathlineto{\pgfqpoint{2.181911in}{1.483655in}}%
\pgfpathlineto{\pgfqpoint{2.218246in}{1.411985in}}%
\pgfpathlineto{\pgfqpoint{2.235771in}{1.383921in}}%
\pgfpathlineto{\pgfqpoint{2.259019in}{1.350737in}}%
\pgfpathlineto{\pgfqpoint{2.306665in}{1.293017in}}%
\pgfpathlineto{\pgfqpoint{2.370063in}{1.231419in}}%
\pgfpathlineto{\pgfqpoint{2.433437in}{1.185129in}}%
\pgfpathlineto{\pgfqpoint{2.480469in}{1.158791in}}%
\pgfpathlineto{\pgfqpoint{2.538073in}{1.139163in}}%
\pgfpathlineto{\pgfqpoint{2.599433in}{1.130887in}}%
\pgfpathlineto{\pgfqpoint{2.665645in}{1.136772in}}%
\pgfpathlineto{\pgfqpoint{2.708875in}{1.147698in}}%
\pgfpathlineto{\pgfqpoint{2.736822in}{1.156559in}}%
\pgfpathlineto{\pgfqpoint{2.788199in}{1.177594in}}%
\pgfpathlineto{\pgfqpoint{2.893905in}{1.231914in}}%
\pgfpathlineto{\pgfqpoint{3.010881in}{1.295644in}}%
\pgfpathlineto{\pgfqpoint{3.080719in}{1.329132in}}%
\pgfpathlineto{\pgfqpoint{3.137288in}{1.351503in}}%
\pgfpathlineto{\pgfqpoint{3.204121in}{1.367632in}}%
\pgfpathlineto{\pgfqpoint{3.267604in}{1.370237in}}%
\pgfpathlineto{\pgfqpoint{3.277608in}{1.368002in}}%
\pgfpathlineto{\pgfqpoint{3.328257in}{1.360916in}}%
\pgfpathlineto{\pgfqpoint{3.361828in}{1.348158in}}%
\pgfpathlineto{\pgfqpoint{3.386360in}{1.340855in}}%
\pgfpathlineto{\pgfqpoint{3.452124in}{1.306307in}}%
\pgfpathlineto{\pgfqpoint{3.485950in}{1.285008in}}%
\pgfpathlineto{\pgfqpoint{3.534703in}{1.251232in}}%
\pgfpathlineto{\pgfqpoint{3.622400in}{1.180150in}}%
\pgfpathlineto{\pgfqpoint{3.660521in}{1.147406in}}%
\pgfpathlineto{\pgfqpoint{3.754987in}{1.061544in}}%
\pgfpathlineto{\pgfqpoint{3.870794in}{0.955591in}}%
\pgfpathlineto{\pgfqpoint{3.915267in}{0.916781in}}%
\pgfpathlineto{\pgfqpoint{3.961325in}{0.879877in}}%
\pgfpathlineto{\pgfqpoint{3.961325in}{0.879877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.276845in}{2.140216in}}%
\pgfpathlineto{\pgfqpoint{3.264046in}{2.136088in}}%
\pgfpathlineto{\pgfqpoint{3.259463in}{2.135234in}}%
\pgfpathlineto{\pgfqpoint{3.226136in}{2.139090in}}%
\pgfpathlineto{\pgfqpoint{3.187225in}{2.143795in}}%
\pgfpathlineto{\pgfqpoint{3.181222in}{2.146461in}}%
\pgfpathlineto{\pgfqpoint{3.142440in}{2.167073in}}%
\pgfpathlineto{\pgfqpoint{3.103979in}{2.197579in}}%
\pgfpathlineto{\pgfqpoint{3.090443in}{2.212854in}}%
\pgfpathlineto{\pgfqpoint{3.058380in}{2.263371in}}%
\pgfpathlineto{\pgfqpoint{3.047781in}{2.304654in}}%
\pgfpathlineto{\pgfqpoint{3.044380in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.046388in}{2.334308in}}%
\pgfpathlineto{\pgfqpoint{3.057889in}{2.386963in}}%
\pgfpathlineto{\pgfqpoint{3.063174in}{2.395776in}}%
\pgfpathlineto{\pgfqpoint{3.095707in}{2.444827in}}%
\pgfpathlineto{\pgfqpoint{3.096629in}{2.446120in}}%
\pgfpathlineto{\pgfqpoint{3.096831in}{2.446380in}}%
\pgfpathlineto{\pgfqpoint{3.136489in}{2.476251in}}%
\pgfpathlineto{\pgfqpoint{3.171754in}{2.499833in}}%
\pgfpathlineto{\pgfqpoint{3.180173in}{2.503899in}}%
\pgfpathlineto{\pgfqpoint{3.225838in}{2.520119in}}%
\pgfpathlineto{\pgfqpoint{3.228976in}{2.520627in}}%
\pgfpathlineto{\pgfqpoint{3.282580in}{2.524259in}}%
\pgfpathlineto{\pgfqpoint{3.299031in}{2.522481in}}%
\pgfpathlineto{\pgfqpoint{3.345189in}{2.507190in}}%
\pgfpathlineto{\pgfqpoint{3.351566in}{2.503946in}}%
\pgfpathlineto{\pgfqpoint{3.356804in}{2.500320in}}%
\pgfpathlineto{\pgfqpoint{3.401566in}{2.460235in}}%
\pgfpathlineto{\pgfqpoint{3.406660in}{2.453368in}}%
\pgfpathlineto{\pgfqpoint{3.409691in}{2.448018in}}%
\pgfpathlineto{\pgfqpoint{3.424055in}{2.412170in}}%
\pgfpathlineto{\pgfqpoint{3.434955in}{2.382302in}}%
\pgfpathlineto{\pgfqpoint{3.436361in}{2.345324in}}%
\pgfpathlineto{\pgfqpoint{3.435811in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.434760in}{2.319561in}}%
\pgfpathlineto{\pgfqpoint{3.418279in}{2.262220in}}%
\pgfpathlineto{\pgfqpoint{3.417504in}{2.260591in}}%
\pgfpathlineto{\pgfqpoint{3.415087in}{2.256323in}}%
\pgfpathlineto{\pgfqpoint{3.388823in}{2.217680in}}%
\pgfpathlineto{\pgfqpoint{3.376452in}{2.201958in}}%
\pgfpathlineto{\pgfqpoint{3.355669in}{2.182302in}}%
\pgfpathlineto{\pgfqpoint{3.329483in}{2.160536in}}%
\pgfpathlineto{\pgfqpoint{3.316283in}{2.154421in}}%
\pgfpathlineto{\pgfqpoint{3.276845in}{2.140216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844841in}{3.028518in}}%
\pgfpathlineto{\pgfqpoint{1.897539in}{2.994433in}}%
\pgfpathlineto{\pgfqpoint{1.970519in}{2.941350in}}%
\pgfpathlineto{\pgfqpoint{2.062442in}{2.865562in}}%
\pgfpathlineto{\pgfqpoint{2.118745in}{2.815389in}}%
\pgfpathlineto{\pgfqpoint{2.171777in}{2.766072in}}%
\pgfpathlineto{\pgfqpoint{2.234442in}{2.705460in}}%
\pgfpathlineto{\pgfqpoint{2.333775in}{2.604514in}}%
\pgfpathlineto{\pgfqpoint{2.410201in}{2.517413in}}%
\pgfpathlineto{\pgfqpoint{2.428302in}{2.501019in}}%
\pgfpathlineto{\pgfqpoint{2.446592in}{2.479072in}}%
\pgfpathlineto{\pgfqpoint{2.458373in}{2.461654in}}%
\pgfpathlineto{\pgfqpoint{2.466295in}{2.445363in}}%
\pgfpathlineto{\pgfqpoint{2.509069in}{2.376521in}}%
\pgfpathlineto{\pgfqpoint{2.526188in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.520983in}{2.283282in}}%
\pgfpathlineto{\pgfqpoint{2.520386in}{2.263824in}}%
\pgfpathlineto{\pgfqpoint{2.497893in}{2.209372in}}%
\pgfpathlineto{\pgfqpoint{2.450413in}{2.128050in}}%
\pgfpathlineto{\pgfqpoint{2.443578in}{2.119363in}}%
\pgfpathlineto{\pgfqpoint{2.408646in}{2.062435in}}%
\pgfpathlineto{\pgfqpoint{2.379015in}{2.019737in}}%
\pgfpathlineto{\pgfqpoint{2.315505in}{1.911906in}}%
\pgfpathlineto{\pgfqpoint{2.288813in}{1.858399in}}%
\pgfpathlineto{\pgfqpoint{2.266224in}{1.804984in}}%
\pgfpathlineto{\pgfqpoint{2.247957in}{1.743207in}}%
\pgfpathlineto{\pgfqpoint{2.242701in}{1.716474in}}%
\pgfpathlineto{\pgfqpoint{2.238486in}{1.679055in}}%
\pgfpathlineto{\pgfqpoint{2.237588in}{1.615410in}}%
\pgfpathlineto{\pgfqpoint{2.255569in}{1.529965in}}%
\pgfpathlineto{\pgfqpoint{2.275607in}{1.481195in}}%
\pgfpathlineto{\pgfqpoint{2.300164in}{1.437602in}}%
\pgfpathlineto{\pgfqpoint{2.332868in}{1.390881in}}%
\pgfpathlineto{\pgfqpoint{2.351437in}{1.369315in}}%
\pgfpathlineto{\pgfqpoint{2.377049in}{1.342254in}}%
\pgfpathlineto{\pgfqpoint{2.418779in}{1.306500in}}%
\pgfpathlineto{\pgfqpoint{2.456125in}{1.280657in}}%
\pgfpathlineto{\pgfqpoint{2.511502in}{1.253066in}}%
\pgfpathlineto{\pgfqpoint{2.570586in}{1.236869in}}%
\pgfpathlineto{\pgfqpoint{2.586826in}{1.235256in}}%
\pgfpathlineto{\pgfqpoint{2.640822in}{1.233897in}}%
\pgfpathlineto{\pgfqpoint{2.679123in}{1.237862in}}%
\pgfpathlineto{\pgfqpoint{2.735498in}{1.251950in}}%
\pgfpathlineto{\pgfqpoint{2.801750in}{1.277168in}}%
\pgfpathlineto{\pgfqpoint{2.875166in}{1.313120in}}%
\pgfpathlineto{\pgfqpoint{2.994763in}{1.381798in}}%
\pgfpathlineto{\pgfqpoint{3.022609in}{1.398709in}}%
\pgfpathlineto{\pgfqpoint{3.098041in}{1.438821in}}%
\pgfpathlineto{\pgfqpoint{3.165992in}{1.466373in}}%
\pgfpathlineto{\pgfqpoint{3.235756in}{1.478863in}}%
\pgfpathlineto{\pgfqpoint{3.275669in}{1.472632in}}%
\pgfpathlineto{\pgfqpoint{3.300529in}{1.471222in}}%
\pgfpathlineto{\pgfqpoint{3.359369in}{1.450099in}}%
\pgfpathlineto{\pgfqpoint{3.410470in}{1.421633in}}%
\pgfpathlineto{\pgfqpoint{3.452701in}{1.394909in}}%
\pgfpathlineto{\pgfqpoint{3.462796in}{1.386244in}}%
\pgfpathlineto{\pgfqpoint{3.498222in}{1.361252in}}%
\pgfpathlineto{\pgfqpoint{3.508580in}{1.351654in}}%
\pgfpathlineto{\pgfqpoint{3.543083in}{1.324821in}}%
\pgfpathlineto{\pgfqpoint{3.557131in}{1.311610in}}%
\pgfpathlineto{\pgfqpoint{3.613199in}{1.263503in}}%
\pgfpathlineto{\pgfqpoint{3.701492in}{1.184205in}}%
\pgfpathlineto{\pgfqpoint{3.838018in}{1.059514in}}%
\pgfpathlineto{\pgfqpoint{3.888224in}{1.016379in}}%
\pgfpathlineto{\pgfqpoint{3.950662in}{0.964861in}}%
\pgfpathlineto{\pgfqpoint{3.963003in}{0.954884in}}%
\pgfpathlineto{\pgfqpoint{4.007377in}{0.922444in}}%
\pgfpathlineto{\pgfqpoint{4.007377in}{0.922444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.395792in}{2.629164in}}%
\pgfpathlineto{\pgfqpoint{3.402396in}{2.625721in}}%
\pgfpathlineto{\pgfqpoint{3.427148in}{2.611342in}}%
\pgfpathlineto{\pgfqpoint{3.450640in}{2.593385in}}%
\pgfpathlineto{\pgfqpoint{3.471062in}{2.575523in}}%
\pgfpathlineto{\pgfqpoint{3.484436in}{2.561862in}}%
\pgfpathlineto{\pgfqpoint{3.496746in}{2.546515in}}%
\pgfpathlineto{\pgfqpoint{3.523349in}{2.508251in}}%
\pgfpathlineto{\pgfqpoint{3.533743in}{2.486628in}}%
\pgfpathlineto{\pgfqpoint{3.548986in}{2.445568in}}%
\pgfpathlineto{\pgfqpoint{3.553833in}{2.417853in}}%
\pgfpathlineto{\pgfqpoint{3.559388in}{2.386939in}}%
\pgfpathlineto{\pgfqpoint{3.559658in}{2.330773in}}%
\pgfpathlineto{\pgfqpoint{3.559376in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.558879in}{2.321541in}}%
\pgfpathlineto{\pgfqpoint{3.546032in}{2.262154in}}%
\pgfpathlineto{\pgfqpoint{3.544652in}{2.258290in}}%
\pgfpathlineto{\pgfqpoint{3.523324in}{2.203702in}}%
\pgfpathlineto{\pgfqpoint{3.522534in}{2.202138in}}%
\pgfpathlineto{\pgfqpoint{3.520182in}{2.197587in}}%
\pgfpathlineto{\pgfqpoint{3.496071in}{2.156674in}}%
\pgfpathlineto{\pgfqpoint{3.484087in}{2.138262in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{2.111021in}}%
\pgfpathlineto{\pgfqpoint{3.443462in}{2.082876in}}%
\pgfpathlineto{\pgfqpoint{3.439741in}{2.078139in}}%
\pgfpathlineto{\pgfqpoint{3.427088in}{2.064771in}}%
\pgfpathlineto{\pgfqpoint{3.393098in}{2.031845in}}%
\pgfpathlineto{\pgfqpoint{3.373665in}{2.017414in}}%
\pgfpathlineto{\pgfqpoint{3.356978in}{2.003960in}}%
\pgfpathlineto{\pgfqpoint{3.334915in}{1.990689in}}%
\pgfpathlineto{\pgfqpoint{3.315508in}{1.981203in}}%
\pgfpathlineto{\pgfqpoint{3.273573in}{1.968049in}}%
\pgfpathlineto{\pgfqpoint{3.264828in}{1.966913in}}%
\pgfpathlineto{\pgfqpoint{3.220094in}{1.964556in}}%
\pgfpathlineto{\pgfqpoint{3.209605in}{1.966286in}}%
\pgfpathlineto{\pgfqpoint{3.146580in}{1.984992in}}%
\pgfpathlineto{\pgfqpoint{3.111355in}{2.002556in}}%
\pgfpathlineto{\pgfqpoint{3.100907in}{2.009063in}}%
\pgfpathlineto{\pgfqpoint{3.094063in}{2.014029in}}%
\pgfpathlineto{\pgfqpoint{3.050312in}{2.043805in}}%
\pgfpathlineto{\pgfqpoint{3.036484in}{2.055110in}}%
\pgfpathlineto{\pgfqpoint{3.004735in}{2.081693in}}%
\pgfpathlineto{\pgfqpoint{2.991141in}{2.093382in}}%
\pgfpathlineto{\pgfqpoint{2.982854in}{2.101406in}}%
\pgfpathlineto{\pgfqpoint{2.949326in}{2.133542in}}%
\pgfpathlineto{\pgfqpoint{2.946070in}{2.137548in}}%
\pgfpathlineto{\pgfqpoint{2.907691in}{2.183268in}}%
\pgfpathlineto{\pgfqpoint{2.889326in}{2.204991in}}%
\pgfpathlineto{\pgfqpoint{2.887817in}{2.206557in}}%
\pgfpathlineto{\pgfqpoint{2.882103in}{2.216835in}}%
\pgfpathlineto{\pgfqpoint{2.856217in}{2.263038in}}%
\pgfpathlineto{\pgfqpoint{2.852890in}{2.286326in}}%
\pgfpathlineto{\pgfqpoint{2.844932in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.851604in}{2.342340in}}%
\pgfpathlineto{\pgfqpoint{2.863303in}{2.385390in}}%
\pgfpathlineto{\pgfqpoint{2.872763in}{2.396757in}}%
\pgfpathlineto{\pgfqpoint{2.901633in}{2.440801in}}%
\pgfpathlineto{\pgfqpoint{2.903285in}{2.442227in}}%
\pgfpathlineto{\pgfqpoint{2.905694in}{2.444687in}}%
\pgfpathlineto{\pgfqpoint{2.939815in}{2.480282in}}%
\pgfpathlineto{\pgfqpoint{2.974572in}{2.514691in}}%
\pgfpathlineto{\pgfqpoint{2.974761in}{2.514846in}}%
\pgfpathlineto{\pgfqpoint{2.974872in}{2.514930in}}%
\pgfpathlineto{\pgfqpoint{3.012884in}{2.542868in}}%
\pgfpathlineto{\pgfqpoint{3.041248in}{2.564968in}}%
\pgfpathlineto{\pgfqpoint{3.056017in}{2.574193in}}%
\pgfpathlineto{\pgfqpoint{3.068999in}{2.582574in}}%
\pgfpathlineto{\pgfqpoint{3.096782in}{2.599195in}}%
\pgfpathlineto{\pgfqpoint{3.124759in}{2.613825in}}%
\pgfpathlineto{\pgfqpoint{3.147954in}{2.624146in}}%
\pgfpathlineto{\pgfqpoint{3.173097in}{2.633336in}}%
\pgfpathlineto{\pgfqpoint{3.205356in}{2.643508in}}%
\pgfpathlineto{\pgfqpoint{3.231677in}{2.650163in}}%
\pgfpathlineto{\pgfqpoint{3.263839in}{2.653560in}}%
\pgfpathlineto{\pgfqpoint{3.285396in}{2.654988in}}%
\pgfpathlineto{\pgfqpoint{3.305477in}{2.654136in}}%
\pgfpathlineto{\pgfqpoint{3.342081in}{2.647600in}}%
\pgfpathlineto{\pgfqpoint{3.366898in}{2.640631in}}%
\pgfpathlineto{\pgfqpoint{3.395792in}{2.629164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887074in}{3.072883in}}%
\pgfpathlineto{\pgfqpoint{1.960641in}{3.019815in}}%
\pgfpathlineto{\pgfqpoint{2.019311in}{2.973099in}}%
\pgfpathlineto{\pgfqpoint{2.174830in}{2.836122in}}%
\pgfpathlineto{\pgfqpoint{2.348660in}{2.679195in}}%
\pgfpathlineto{\pgfqpoint{2.361776in}{2.669004in}}%
\pgfpathlineto{\pgfqpoint{2.398303in}{2.637974in}}%
\pgfpathlineto{\pgfqpoint{2.427031in}{2.614088in}}%
\pgfpathlineto{\pgfqpoint{2.476668in}{2.574891in}}%
\pgfpathlineto{\pgfqpoint{2.547297in}{2.528029in}}%
\pgfpathlineto{\pgfqpoint{2.602286in}{2.504263in}}%
\pgfpathlineto{\pgfqpoint{2.656672in}{2.491055in}}%
\pgfpathlineto{\pgfqpoint{2.721218in}{2.496819in}}%
\pgfpathlineto{\pgfqpoint{2.731024in}{2.500381in}}%
\pgfpathlineto{\pgfqpoint{2.745283in}{2.508240in}}%
\pgfpathlineto{\pgfqpoint{2.797655in}{2.526614in}}%
\pgfpathlineto{\pgfqpoint{2.914222in}{2.595993in}}%
\pgfpathlineto{\pgfqpoint{2.967774in}{2.630471in}}%
\pgfpathlineto{\pgfqpoint{3.040207in}{2.672812in}}%
\pgfpathlineto{\pgfqpoint{3.097276in}{2.703827in}}%
\pgfpathlineto{\pgfqpoint{3.140871in}{2.723880in}}%
\pgfpathlineto{\pgfqpoint{3.171696in}{2.735669in}}%
\pgfpathlineto{\pgfqpoint{3.223302in}{2.751056in}}%
\pgfpathlineto{\pgfqpoint{3.278425in}{2.758775in}}%
\pgfpathlineto{\pgfqpoint{3.337800in}{2.756506in}}%
\pgfpathlineto{\pgfqpoint{3.405930in}{2.738766in}}%
\pgfpathlineto{\pgfqpoint{3.451016in}{2.716270in}}%
\pgfpathlineto{\pgfqpoint{3.515485in}{2.669241in}}%
\pgfpathlineto{\pgfqpoint{3.552543in}{2.631449in}}%
\pgfpathlineto{\pgfqpoint{3.583690in}{2.590147in}}%
\pgfpathlineto{\pgfqpoint{3.611126in}{2.546061in}}%
\pgfpathlineto{\pgfqpoint{3.629720in}{2.505483in}}%
\pgfpathlineto{\pgfqpoint{3.647418in}{2.449830in}}%
\pgfpathlineto{\pgfqpoint{3.656062in}{2.382302in}}%
\pgfpathlineto{\pgfqpoint{3.652625in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.642817in}{2.272437in}}%
\pgfpathlineto{\pgfqpoint{3.621947in}{2.209672in}}%
\pgfpathlineto{\pgfqpoint{3.593211in}{2.145794in}}%
\pgfpathlineto{\pgfqpoint{3.565274in}{2.094532in}}%
\pgfpathlineto{\pgfqpoint{3.557925in}{2.082367in}}%
\pgfpathlineto{\pgfqpoint{3.514290in}{2.016280in}}%
\pgfpathlineto{\pgfqpoint{3.467992in}{1.949551in}}%
\pgfpathlineto{\pgfqpoint{3.424227in}{1.896808in}}%
\pgfpathlineto{\pgfqpoint{3.405304in}{1.868262in}}%
\pgfpathlineto{\pgfqpoint{3.374846in}{1.835399in}}%
\pgfpathlineto{\pgfqpoint{3.362747in}{1.815295in}}%
\pgfpathlineto{\pgfqpoint{3.328434in}{1.764012in}}%
\pgfpathlineto{\pgfqpoint{3.301462in}{1.710056in}}%
\pgfpathlineto{\pgfqpoint{3.303086in}{1.694939in}}%
\pgfpathlineto{\pgfqpoint{3.319526in}{1.652075in}}%
\pgfpathlineto{\pgfqpoint{3.341627in}{1.633931in}}%
\pgfpathlineto{\pgfqpoint{3.385821in}{1.576348in}}%
\pgfpathlineto{\pgfqpoint{3.421697in}{1.536374in}}%
\pgfpathlineto{\pgfqpoint{3.431143in}{1.529505in}}%
\pgfpathlineto{\pgfqpoint{3.461181in}{1.495530in}}%
\pgfpathlineto{\pgfqpoint{3.474078in}{1.484957in}}%
\pgfpathlineto{\pgfqpoint{3.506741in}{1.449159in}}%
\pgfpathlineto{\pgfqpoint{3.516999in}{1.440353in}}%
\pgfpathlineto{\pgfqpoint{3.534110in}{1.421739in}}%
\pgfpathlineto{\pgfqpoint{3.560244in}{1.397110in}}%
\pgfpathlineto{\pgfqpoint{3.571055in}{1.384790in}}%
\pgfpathlineto{\pgfqpoint{3.603566in}{1.354194in}}%
\pgfpathlineto{\pgfqpoint{3.620948in}{1.335461in}}%
\pgfpathlineto{\pgfqpoint{3.812622in}{1.153850in}}%
\pgfpathlineto{\pgfqpoint{3.886433in}{1.089278in}}%
\pgfpathlineto{\pgfqpoint{3.959916in}{1.029773in}}%
\pgfpathlineto{\pgfqpoint{4.010561in}{0.992594in}}%
\pgfpathlineto{\pgfqpoint{4.050771in}{0.966016in}}%
\pgfpathlineto{\pgfqpoint{4.050771in}{0.966016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.904184in}{1.433824in}}%
\pgfpathlineto{\pgfqpoint{2.905111in}{1.434489in}}%
\pgfpathlineto{\pgfqpoint{2.957700in}{1.472217in}}%
\pgfpathlineto{\pgfqpoint{2.985302in}{1.495032in}}%
\pgfpathlineto{\pgfqpoint{3.009668in}{1.513317in}}%
\pgfpathlineto{\pgfqpoint{3.043166in}{1.540992in}}%
\pgfpathlineto{\pgfqpoint{3.057929in}{1.555513in}}%
\pgfpathlineto{\pgfqpoint{3.068897in}{1.568391in}}%
\pgfpathlineto{\pgfqpoint{3.100828in}{1.596413in}}%
\pgfpathlineto{\pgfqpoint{3.119080in}{1.619715in}}%
\pgfpathlineto{\pgfqpoint{3.134934in}{1.634472in}}%
\pgfpathlineto{\pgfqpoint{3.147838in}{1.649351in}}%
\pgfpathlineto{\pgfqpoint{3.149101in}{1.670607in}}%
\pgfpathlineto{\pgfqpoint{3.165228in}{1.712285in}}%
\pgfpathlineto{\pgfqpoint{3.150638in}{1.750597in}}%
\pgfpathlineto{\pgfqpoint{3.126804in}{1.783964in}}%
\pgfpathlineto{\pgfqpoint{3.120140in}{1.790603in}}%
\pgfpathlineto{\pgfqpoint{3.116469in}{1.792853in}}%
\pgfpathlineto{\pgfqpoint{3.080687in}{1.835780in}}%
\pgfpathlineto{\pgfqpoint{3.071281in}{1.842889in}}%
\pgfpathlineto{\pgfqpoint{3.061644in}{1.851957in}}%
\pgfpathlineto{\pgfqpoint{3.034817in}{1.881049in}}%
\pgfpathlineto{\pgfqpoint{3.015564in}{1.897429in}}%
\pgfpathlineto{\pgfqpoint{2.983137in}{1.928823in}}%
\pgfpathlineto{\pgfqpoint{2.974791in}{1.935821in}}%
\pgfpathlineto{\pgfqpoint{2.951274in}{1.956712in}}%
\pgfpathlineto{\pgfqpoint{2.939836in}{1.966743in}}%
\pgfpathlineto{\pgfqpoint{2.936596in}{1.969566in}}%
\pgfpathlineto{\pgfqpoint{2.889342in}{2.008988in}}%
\pgfpathlineto{\pgfqpoint{2.870236in}{2.023026in}}%
\pgfpathlineto{\pgfqpoint{2.842604in}{2.044189in}}%
\pgfpathlineto{\pgfqpoint{2.785357in}{2.080253in}}%
\pgfpathlineto{\pgfqpoint{2.784885in}{2.080614in}}%
\pgfpathlineto{\pgfqpoint{2.784373in}{2.080915in}}%
\pgfpathlineto{\pgfqpoint{2.731939in}{2.102431in}}%
\pgfpathlineto{\pgfqpoint{2.712949in}{2.107375in}}%
\pgfpathlineto{\pgfqpoint{2.689281in}{2.111872in}}%
\pgfpathlineto{\pgfqpoint{2.655953in}{2.106462in}}%
\pgfpathlineto{\pgfqpoint{2.618571in}{2.101206in}}%
\pgfpathlineto{\pgfqpoint{2.606006in}{2.093182in}}%
\pgfpathlineto{\pgfqpoint{2.591090in}{2.081862in}}%
\pgfpathlineto{\pgfqpoint{2.552454in}{2.060243in}}%
\pgfpathlineto{\pgfqpoint{2.507443in}{2.022608in}}%
\pgfpathlineto{\pgfqpoint{2.507413in}{2.022579in}}%
\pgfpathlineto{\pgfqpoint{2.507394in}{2.022555in}}%
\pgfpathlineto{\pgfqpoint{2.474150in}{1.987262in}}%
\pgfpathlineto{\pgfqpoint{2.461643in}{1.971264in}}%
\pgfpathlineto{\pgfqpoint{2.439167in}{1.944250in}}%
\pgfpathlineto{\pgfqpoint{2.423501in}{1.921868in}}%
\pgfpathlineto{\pgfqpoint{2.390852in}{1.871777in}}%
\pgfpathlineto{\pgfqpoint{2.389208in}{1.869123in}}%
\pgfpathlineto{\pgfqpoint{2.381929in}{1.854869in}}%
\pgfpathlineto{\pgfqpoint{2.362705in}{1.815738in}}%
\pgfpathlineto{\pgfqpoint{2.358844in}{1.805886in}}%
\pgfpathlineto{\pgfqpoint{2.343138in}{1.758774in}}%
\pgfpathlineto{\pgfqpoint{2.331806in}{1.709764in}}%
\pgfpathlineto{\pgfqpoint{2.330041in}{1.696157in}}%
\pgfpathlineto{\pgfqpoint{2.329471in}{1.643884in}}%
\pgfpathlineto{\pgfqpoint{2.329156in}{1.622862in}}%
\pgfpathlineto{\pgfqpoint{2.329780in}{1.616613in}}%
\pgfpathlineto{\pgfqpoint{2.347730in}{1.541526in}}%
\pgfpathlineto{\pgfqpoint{2.348490in}{1.539041in}}%
\pgfpathlineto{\pgfqpoint{2.349544in}{1.536852in}}%
\pgfpathlineto{\pgfqpoint{2.354577in}{1.527767in}}%
\pgfpathlineto{\pgfqpoint{2.388089in}{1.468822in}}%
\pgfpathlineto{\pgfqpoint{2.394379in}{1.460887in}}%
\pgfpathlineto{\pgfqpoint{2.420086in}{1.430805in}}%
\pgfpathlineto{\pgfqpoint{2.432326in}{1.417255in}}%
\pgfpathlineto{\pgfqpoint{2.438365in}{1.411788in}}%
\pgfpathlineto{\pgfqpoint{2.483256in}{1.376801in}}%
\pgfpathlineto{\pgfqpoint{2.486719in}{1.374536in}}%
\pgfpathlineto{\pgfqpoint{2.491201in}{1.372366in}}%
\pgfpathlineto{\pgfqpoint{2.543154in}{1.349219in}}%
\pgfpathlineto{\pgfqpoint{2.564177in}{1.343829in}}%
\pgfpathlineto{\pgfqpoint{2.603319in}{1.335237in}}%
\pgfpathlineto{\pgfqpoint{2.635487in}{1.335552in}}%
\pgfpathlineto{\pgfqpoint{2.675157in}{1.336817in}}%
\pgfpathlineto{\pgfqpoint{2.693883in}{1.340483in}}%
\pgfpathlineto{\pgfqpoint{2.752043in}{1.355724in}}%
\pgfpathlineto{\pgfqpoint{2.779782in}{1.366080in}}%
\pgfpathlineto{\pgfqpoint{2.826644in}{1.387998in}}%
\pgfpathlineto{\pgfqpoint{2.840105in}{1.395150in}}%
\pgfpathlineto{\pgfqpoint{2.898483in}{1.430328in}}%
\pgfpathlineto{\pgfqpoint{2.904184in}{1.433824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.931532in}{3.115935in}}%
\pgfpathlineto{\pgfqpoint{2.022339in}{3.043700in}}%
\pgfpathlineto{\pgfqpoint{2.098188in}{2.977398in}}%
\pgfpathlineto{\pgfqpoint{2.224719in}{2.862900in}}%
\pgfpathlineto{\pgfqpoint{2.315053in}{2.784843in}}%
\pgfpathlineto{\pgfqpoint{2.328495in}{2.774582in}}%
\pgfpathlineto{\pgfqpoint{2.388047in}{2.728255in}}%
\pgfpathlineto{\pgfqpoint{2.411280in}{2.710995in}}%
\pgfpathlineto{\pgfqpoint{2.438020in}{2.694470in}}%
\pgfpathlineto{\pgfqpoint{2.462171in}{2.677524in}}%
\pgfpathlineto{\pgfqpoint{2.535925in}{2.641094in}}%
\pgfpathlineto{\pgfqpoint{2.579926in}{2.623777in}}%
\pgfpathlineto{\pgfqpoint{2.596855in}{2.619129in}}%
\pgfpathlineto{\pgfqpoint{2.653473in}{2.611174in}}%
\pgfpathlineto{\pgfqpoint{2.707656in}{2.615312in}}%
\pgfpathlineto{\pgfqpoint{2.760659in}{2.626448in}}%
\pgfpathlineto{\pgfqpoint{2.777466in}{2.633388in}}%
\pgfpathlineto{\pgfqpoint{2.804405in}{2.641792in}}%
\pgfpathlineto{\pgfqpoint{2.860565in}{2.667603in}}%
\pgfpathlineto{\pgfqpoint{3.116860in}{2.806668in}}%
\pgfpathlineto{\pgfqpoint{3.168901in}{2.829591in}}%
\pgfpathlineto{\pgfqpoint{3.241891in}{2.852211in}}%
\pgfpathlineto{\pgfqpoint{3.310635in}{2.860051in}}%
\pgfpathlineto{\pgfqpoint{3.369391in}{2.854179in}}%
\pgfpathlineto{\pgfqpoint{3.428770in}{2.835422in}}%
\pgfpathlineto{\pgfqpoint{3.484210in}{2.805704in}}%
\pgfpathlineto{\pgfqpoint{3.536421in}{2.767523in}}%
\pgfpathlineto{\pgfqpoint{3.600077in}{2.705530in}}%
\pgfpathlineto{\pgfqpoint{3.632730in}{2.667055in}}%
\pgfpathlineto{\pgfqpoint{3.661211in}{2.627146in}}%
\pgfpathlineto{\pgfqpoint{3.675821in}{2.603196in}}%
\pgfpathlineto{\pgfqpoint{3.705836in}{2.546542in}}%
\pgfpathlineto{\pgfqpoint{3.724573in}{2.495777in}}%
\pgfpathlineto{\pgfqpoint{3.737924in}{2.440589in}}%
\pgfpathlineto{\pgfqpoint{3.742610in}{2.386451in}}%
\pgfpathlineto{\pgfqpoint{3.738282in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.726922in}{2.270045in}}%
\pgfpathlineto{\pgfqpoint{3.707303in}{2.211685in}}%
\pgfpathlineto{\pgfqpoint{3.675961in}{2.138767in}}%
\pgfpathlineto{\pgfqpoint{3.633075in}{2.056675in}}%
\pgfpathlineto{\pgfqpoint{3.583413in}{1.970287in}}%
\pgfpathlineto{\pgfqpoint{3.550848in}{1.912598in}}%
\pgfpathlineto{\pgfqpoint{3.517148in}{1.841813in}}%
\pgfpathlineto{\pgfqpoint{3.494803in}{1.777724in}}%
\pgfpathlineto{\pgfqpoint{3.484998in}{1.723445in}}%
\pgfpathlineto{\pgfqpoint{3.486897in}{1.667007in}}%
\pgfpathlineto{\pgfqpoint{3.501781in}{1.613143in}}%
\pgfpathlineto{\pgfqpoint{3.508303in}{1.601618in}}%
\pgfpathlineto{\pgfqpoint{3.524509in}{1.563241in}}%
\pgfpathlineto{\pgfqpoint{3.540606in}{1.539797in}}%
\pgfpathlineto{\pgfqpoint{3.557923in}{1.508005in}}%
\pgfpathlineto{\pgfqpoint{3.585956in}{1.472113in}}%
\pgfpathlineto{\pgfqpoint{3.602613in}{1.448039in}}%
\pgfpathlineto{\pgfqpoint{3.717335in}{1.318900in}}%
\pgfpathlineto{\pgfqpoint{3.786466in}{1.249959in}}%
\pgfpathlineto{\pgfqpoint{3.856694in}{1.185169in}}%
\pgfpathlineto{\pgfqpoint{3.889274in}{1.157119in}}%
\pgfpathlineto{\pgfqpoint{3.969256in}{1.093361in}}%
\pgfpathlineto{\pgfqpoint{3.984099in}{1.081701in}}%
\pgfpathlineto{\pgfqpoint{4.024174in}{1.053480in}}%
\pgfpathlineto{\pgfqpoint{4.091718in}{1.010609in}}%
\pgfpathlineto{\pgfqpoint{4.091718in}{1.010609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.514048in}{1.857498in}}%
\pgfpathlineto{\pgfqpoint{2.484814in}{1.817828in}}%
\pgfpathlineto{\pgfqpoint{2.479398in}{1.807277in}}%
\pgfpathlineto{\pgfqpoint{2.457510in}{1.761002in}}%
\pgfpathlineto{\pgfqpoint{2.448664in}{1.731826in}}%
\pgfpathlineto{\pgfqpoint{2.441504in}{1.700646in}}%
\pgfpathlineto{\pgfqpoint{2.440296in}{1.681099in}}%
\pgfpathlineto{\pgfqpoint{2.441384in}{1.629525in}}%
\pgfpathlineto{\pgfqpoint{2.442211in}{1.623727in}}%
\pgfpathlineto{\pgfqpoint{2.444457in}{1.615459in}}%
\pgfpathlineto{\pgfqpoint{2.457632in}{1.578806in}}%
\pgfpathlineto{\pgfqpoint{2.474451in}{1.546062in}}%
\pgfpathlineto{\pgfqpoint{2.481060in}{1.535714in}}%
\pgfpathlineto{\pgfqpoint{2.484209in}{1.531133in}}%
\pgfpathlineto{\pgfqpoint{2.521316in}{1.496258in}}%
\pgfpathlineto{\pgfqpoint{2.533689in}{1.485539in}}%
\pgfpathlineto{\pgfqpoint{2.567457in}{1.468434in}}%
\pgfpathlineto{\pgfqpoint{2.580278in}{1.461997in}}%
\pgfpathlineto{\pgfqpoint{2.623974in}{1.454905in}}%
\pgfpathlineto{\pgfqpoint{2.654364in}{1.451391in}}%
\pgfpathlineto{\pgfqpoint{2.722141in}{1.462348in}}%
\pgfpathlineto{\pgfqpoint{2.722497in}{1.462438in}}%
\pgfpathlineto{\pgfqpoint{2.725379in}{1.463714in}}%
\pgfpathlineto{\pgfqpoint{2.787688in}{1.491907in}}%
\pgfpathlineto{\pgfqpoint{2.792724in}{1.494784in}}%
\pgfpathlineto{\pgfqpoint{2.804127in}{1.502967in}}%
\pgfpathlineto{\pgfqpoint{2.847203in}{1.536012in}}%
\pgfpathlineto{\pgfqpoint{2.873403in}{1.563396in}}%
\pgfpathlineto{\pgfqpoint{2.890224in}{1.581529in}}%
\pgfpathlineto{\pgfqpoint{2.901376in}{1.598176in}}%
\pgfpathlineto{\pgfqpoint{2.920826in}{1.635789in}}%
\pgfpathlineto{\pgfqpoint{2.929512in}{1.667213in}}%
\pgfpathlineto{\pgfqpoint{2.932998in}{1.699509in}}%
\pgfpathlineto{\pgfqpoint{2.930711in}{1.722391in}}%
\pgfpathlineto{\pgfqpoint{2.923118in}{1.747823in}}%
\pgfpathlineto{\pgfqpoint{2.918832in}{1.764017in}}%
\pgfpathlineto{\pgfqpoint{2.910996in}{1.781456in}}%
\pgfpathlineto{\pgfqpoint{2.897670in}{1.803409in}}%
\pgfpathlineto{\pgfqpoint{2.884685in}{1.818890in}}%
\pgfpathlineto{\pgfqpoint{2.855678in}{1.853126in}}%
\pgfpathlineto{\pgfqpoint{2.828440in}{1.877972in}}%
\pgfpathlineto{\pgfqpoint{2.816440in}{1.887885in}}%
\pgfpathlineto{\pgfqpoint{2.774686in}{1.913169in}}%
\pgfpathlineto{\pgfqpoint{2.754039in}{1.923330in}}%
\pgfpathlineto{\pgfqpoint{2.727546in}{1.933046in}}%
\pgfpathlineto{\pgfqpoint{2.704781in}{1.936716in}}%
\pgfpathlineto{\pgfqpoint{2.653725in}{1.938078in}}%
\pgfpathlineto{\pgfqpoint{2.648022in}{1.938068in}}%
\pgfpathlineto{\pgfqpoint{2.634851in}{1.933063in}}%
\pgfpathlineto{\pgfqpoint{2.582261in}{1.913566in}}%
\pgfpathlineto{\pgfqpoint{2.573768in}{1.908946in}}%
\pgfpathlineto{\pgfqpoint{2.564918in}{1.901540in}}%
\pgfpathlineto{\pgfqpoint{2.526278in}{1.869700in}}%
\pgfpathlineto{\pgfqpoint{2.518936in}{1.863459in}}%
\pgfpathlineto{\pgfqpoint{2.514048in}{1.857498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.978723in}{3.157999in}}%
\pgfpathlineto{\pgfqpoint{1.992389in}{3.147456in}}%
\pgfpathlineto{\pgfqpoint{2.039720in}{3.106828in}}%
\pgfpathlineto{\pgfqpoint{2.287208in}{2.881648in}}%
\pgfpathlineto{\pgfqpoint{2.303854in}{2.867653in}}%
\pgfpathlineto{\pgfqpoint{2.374816in}{2.813247in}}%
\pgfpathlineto{\pgfqpoint{2.431010in}{2.775819in}}%
\pgfpathlineto{\pgfqpoint{2.521060in}{2.730015in}}%
\pgfpathlineto{\pgfqpoint{2.557750in}{2.718716in}}%
\pgfpathlineto{\pgfqpoint{2.610210in}{2.705759in}}%
\pgfpathlineto{\pgfqpoint{2.660411in}{2.702693in}}%
\pgfpathlineto{\pgfqpoint{2.697435in}{2.704152in}}%
\pgfpathlineto{\pgfqpoint{2.711987in}{2.706526in}}%
\pgfpathlineto{\pgfqpoint{2.773719in}{2.720877in}}%
\pgfpathlineto{\pgfqpoint{2.843098in}{2.747981in}}%
\pgfpathlineto{\pgfqpoint{2.910632in}{2.781517in}}%
\pgfpathlineto{\pgfqpoint{2.964199in}{2.811661in}}%
\pgfpathlineto{\pgfqpoint{3.134357in}{2.910472in}}%
\pgfpathlineto{\pgfqpoint{3.202952in}{2.942879in}}%
\pgfpathlineto{\pgfqpoint{3.272208in}{2.965255in}}%
\pgfpathlineto{\pgfqpoint{3.325849in}{2.970229in}}%
\pgfpathlineto{\pgfqpoint{3.357016in}{2.969873in}}%
\pgfpathlineto{\pgfqpoint{3.380271in}{2.965734in}}%
\pgfpathlineto{\pgfqpoint{3.417220in}{2.956477in}}%
\pgfpathlineto{\pgfqpoint{3.461355in}{2.935828in}}%
\pgfpathlineto{\pgfqpoint{3.528586in}{2.890693in}}%
\pgfpathlineto{\pgfqpoint{3.591348in}{2.834182in}}%
\pgfpathlineto{\pgfqpoint{3.592589in}{2.833000in}}%
\pgfpathlineto{\pgfqpoint{3.650433in}{2.771347in}}%
\pgfpathlineto{\pgfqpoint{3.672103in}{2.746092in}}%
\pgfpathlineto{\pgfqpoint{3.710626in}{2.696036in}}%
\pgfpathlineto{\pgfqpoint{3.736759in}{2.658790in}}%
\pgfpathlineto{\pgfqpoint{3.767468in}{2.606653in}}%
\pgfpathlineto{\pgfqpoint{3.784793in}{2.574399in}}%
\pgfpathlineto{\pgfqpoint{3.809906in}{2.511157in}}%
\pgfpathlineto{\pgfqpoint{3.821274in}{2.465462in}}%
\pgfpathlineto{\pgfqpoint{3.826867in}{2.435196in}}%
\pgfpathlineto{\pgfqpoint{3.827383in}{2.363351in}}%
\pgfpathlineto{\pgfqpoint{3.823509in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.803608in}{2.250591in}}%
\pgfpathlineto{\pgfqpoint{3.794753in}{2.223441in}}%
\pgfpathlineto{\pgfqpoint{3.751284in}{2.126859in}}%
\pgfpathlineto{\pgfqpoint{3.624798in}{1.880692in}}%
\pgfpathlineto{\pgfqpoint{3.595676in}{1.798357in}}%
\pgfpathlineto{\pgfqpoint{3.586850in}{1.752217in}}%
\pgfpathlineto{\pgfqpoint{3.583267in}{1.693041in}}%
\pgfpathlineto{\pgfqpoint{3.587763in}{1.668660in}}%
\pgfpathlineto{\pgfqpoint{3.590793in}{1.636058in}}%
\pgfpathlineto{\pgfqpoint{3.607174in}{1.582864in}}%
\pgfpathlineto{\pgfqpoint{3.622397in}{1.552967in}}%
\pgfpathlineto{\pgfqpoint{3.631696in}{1.530898in}}%
\pgfpathlineto{\pgfqpoint{3.664155in}{1.477568in}}%
\pgfpathlineto{\pgfqpoint{3.670090in}{1.469721in}}%
\pgfpathlineto{\pgfqpoint{3.698575in}{1.428574in}}%
\pgfpathlineto{\pgfqpoint{3.779196in}{1.334155in}}%
\pgfpathlineto{\pgfqpoint{3.841557in}{1.271276in}}%
\pgfpathlineto{\pgfqpoint{3.881019in}{1.234817in}}%
\pgfpathlineto{\pgfqpoint{3.939247in}{1.186004in}}%
\pgfpathlineto{\pgfqpoint{3.985203in}{1.150918in}}%
\pgfpathlineto{\pgfqpoint{4.005304in}{1.135765in}}%
\pgfpathlineto{\pgfqpoint{4.042624in}{1.110264in}}%
\pgfpathlineto{\pgfqpoint{4.131336in}{1.057393in}}%
\pgfpathlineto{\pgfqpoint{4.131336in}{1.057393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029526in}{3.199551in}}%
\pgfpathlineto{\pgfqpoint{2.134830in}{3.100056in}}%
\pgfpathlineto{\pgfqpoint{2.246594in}{2.992623in}}%
\pgfpathlineto{\pgfqpoint{2.321733in}{2.928234in}}%
\pgfpathlineto{\pgfqpoint{2.367728in}{2.892394in}}%
\pgfpathlineto{\pgfqpoint{2.439519in}{2.846342in}}%
\pgfpathlineto{\pgfqpoint{2.494683in}{2.818483in}}%
\pgfpathlineto{\pgfqpoint{2.548691in}{2.798752in}}%
\pgfpathlineto{\pgfqpoint{2.601291in}{2.787062in}}%
\pgfpathlineto{\pgfqpoint{2.650106in}{2.783713in}}%
\pgfpathlineto{\pgfqpoint{2.679524in}{2.784311in}}%
\pgfpathlineto{\pgfqpoint{2.732712in}{2.792705in}}%
\pgfpathlineto{\pgfqpoint{2.787820in}{2.808827in}}%
\pgfpathlineto{\pgfqpoint{2.816386in}{2.820018in}}%
\pgfpathlineto{\pgfqpoint{2.845892in}{2.833341in}}%
\pgfpathlineto{\pgfqpoint{2.891797in}{2.856750in}}%
\pgfpathlineto{\pgfqpoint{2.954688in}{2.893949in}}%
\pgfpathlineto{\pgfqpoint{3.014047in}{2.933479in}}%
\pgfpathlineto{\pgfqpoint{3.065630in}{2.969391in}}%
\pgfpathlineto{\pgfqpoint{3.090714in}{2.989163in}}%
\pgfpathlineto{\pgfqpoint{3.123276in}{3.010812in}}%
\pgfpathlineto{\pgfqpoint{3.164510in}{3.042406in}}%
\pgfpathlineto{\pgfqpoint{3.176312in}{3.048873in}}%
\pgfpathlineto{\pgfqpoint{3.243399in}{3.092818in}}%
\pgfpathlineto{\pgfqpoint{3.252429in}{3.100953in}}%
\pgfpathlineto{\pgfqpoint{3.268632in}{3.110299in}}%
\pgfpathlineto{\pgfqpoint{3.323801in}{3.134172in}}%
\pgfpathlineto{\pgfqpoint{3.369396in}{3.136763in}}%
\pgfpathlineto{\pgfqpoint{3.401998in}{3.132687in}}%
\pgfpathlineto{\pgfqpoint{3.422544in}{3.120675in}}%
\pgfpathlineto{\pgfqpoint{3.457870in}{3.092789in}}%
\pgfpathlineto{\pgfqpoint{3.493065in}{3.071564in}}%
\pgfpathlineto{\pgfqpoint{3.555814in}{3.008423in}}%
\pgfpathlineto{\pgfqpoint{3.559590in}{3.002962in}}%
\pgfpathlineto{\pgfqpoint{3.648754in}{2.903356in}}%
\pgfpathlineto{\pgfqpoint{3.660289in}{2.888260in}}%
\pgfpathlineto{\pgfqpoint{3.727492in}{2.806417in}}%
\pgfpathlineto{\pgfqpoint{3.797714in}{2.712528in}}%
\pgfpathlineto{\pgfqpoint{3.864710in}{2.608188in}}%
\pgfpathlineto{\pgfqpoint{3.873210in}{2.589555in}}%
\pgfpathlineto{\pgfqpoint{3.886348in}{2.565928in}}%
\pgfpathlineto{\pgfqpoint{3.905827in}{2.516427in}}%
\pgfpathlineto{\pgfqpoint{3.911736in}{2.489916in}}%
\pgfpathlineto{\pgfqpoint{3.918663in}{2.466815in}}%
\pgfpathlineto{\pgfqpoint{3.921476in}{2.450681in}}%
\pgfpathlineto{\pgfqpoint{3.921885in}{2.425028in}}%
\pgfpathlineto{\pgfqpoint{3.924217in}{2.382302in}}%
\pgfpathlineto{\pgfqpoint{3.915825in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.901068in}{2.274964in}}%
\pgfpathlineto{\pgfqpoint{3.882019in}{2.225823in}}%
\pgfpathlineto{\pgfqpoint{3.834512in}{2.129841in}}%
\pgfpathlineto{\pgfqpoint{3.753217in}{1.981407in}}%
\pgfpathlineto{\pgfqpoint{3.732381in}{1.939694in}}%
\pgfpathlineto{\pgfqpoint{3.706202in}{1.882916in}}%
\pgfpathlineto{\pgfqpoint{3.681610in}{1.812293in}}%
\pgfpathlineto{\pgfqpoint{3.671365in}{1.761784in}}%
\pgfpathlineto{\pgfqpoint{3.666889in}{1.710827in}}%
\pgfpathlineto{\pgfqpoint{3.670630in}{1.648449in}}%
\pgfpathlineto{\pgfqpoint{3.683483in}{1.597643in}}%
\pgfpathlineto{\pgfqpoint{3.700422in}{1.551646in}}%
\pgfpathlineto{\pgfqpoint{3.729568in}{1.496165in}}%
\pgfpathlineto{\pgfqpoint{3.758784in}{1.450256in}}%
\pgfpathlineto{\pgfqpoint{3.796379in}{1.401024in}}%
\pgfpathlineto{\pgfqpoint{3.841931in}{1.349591in}}%
\pgfpathlineto{\pgfqpoint{3.903332in}{1.289194in}}%
\pgfpathlineto{\pgfqpoint{3.954663in}{1.244665in}}%
\pgfpathlineto{\pgfqpoint{4.005930in}{1.205588in}}%
\pgfpathlineto{\pgfqpoint{4.048236in}{1.176470in}}%
\pgfpathlineto{\pgfqpoint{4.061291in}{1.167716in}}%
\pgfpathlineto{\pgfqpoint{4.139775in}{1.121822in}}%
\pgfpathlineto{\pgfqpoint{4.169792in}{1.106756in}}%
\pgfpathlineto{\pgfqpoint{4.169792in}{1.106756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.676616in}{3.338996in}}%
\pgfpathlineto{\pgfqpoint{3.658445in}{3.309288in}}%
\pgfpathlineto{\pgfqpoint{3.644366in}{3.282141in}}%
\pgfpathlineto{\pgfqpoint{3.635103in}{3.255012in}}%
\pgfpathlineto{\pgfqpoint{3.631990in}{3.220288in}}%
\pgfpathlineto{\pgfqpoint{3.630062in}{3.211301in}}%
\pgfpathlineto{\pgfqpoint{3.630311in}{3.203109in}}%
\pgfpathlineto{\pgfqpoint{3.633622in}{3.157844in}}%
\pgfpathlineto{\pgfqpoint{3.645045in}{3.125084in}}%
\pgfpathlineto{\pgfqpoint{3.649204in}{3.105289in}}%
\pgfpathlineto{\pgfqpoint{3.663345in}{3.073150in}}%
\pgfpathlineto{\pgfqpoint{3.670017in}{3.057400in}}%
\pgfpathlineto{\pgfqpoint{3.687466in}{3.022637in}}%
\pgfpathlineto{\pgfqpoint{3.695775in}{3.010826in}}%
\pgfpathlineto{\pgfqpoint{3.721513in}{2.965768in}}%
\pgfpathlineto{\pgfqpoint{3.729399in}{2.954878in}}%
\pgfpathlineto{\pgfqpoint{3.752111in}{2.919950in}}%
\pgfpathlineto{\pgfqpoint{3.770158in}{2.895097in}}%
\pgfpathlineto{\pgfqpoint{3.787485in}{2.870260in}}%
\pgfpathlineto{\pgfqpoint{3.803146in}{2.849668in}}%
\pgfpathlineto{\pgfqpoint{3.826567in}{2.818489in}}%
\pgfpathlineto{\pgfqpoint{3.856473in}{2.778156in}}%
\pgfpathlineto{\pgfqpoint{3.870330in}{2.760653in}}%
\pgfpathlineto{\pgfqpoint{3.886368in}{2.739216in}}%
\pgfpathlineto{\pgfqpoint{3.897310in}{2.724842in}}%
\pgfpathlineto{\pgfqpoint{3.915203in}{2.699275in}}%
\pgfpathlineto{\pgfqpoint{3.936248in}{2.671945in}}%
\pgfpathlineto{\pgfqpoint{3.947497in}{2.658833in}}%
\pgfpathlineto{\pgfqpoint{3.963322in}{2.634232in}}%
\pgfpathlineto{\pgfqpoint{3.967338in}{2.628217in}}%
\pgfpathlineto{\pgfqpoint{3.973497in}{2.617239in}}%
\pgfpathlineto{\pgfqpoint{4.002143in}{2.571695in}}%
\pgfpathlineto{\pgfqpoint{4.017614in}{2.543263in}}%
\pgfpathlineto{\pgfqpoint{4.033169in}{2.503393in}}%
\pgfpathlineto{\pgfqpoint{4.043178in}{2.483420in}}%
\pgfpathlineto{\pgfqpoint{4.044895in}{2.457359in}}%
\pgfpathlineto{\pgfqpoint{4.046110in}{2.405450in}}%
\pgfpathlineto{\pgfqpoint{4.045622in}{2.380136in}}%
\pgfpathlineto{\pgfqpoint{4.040293in}{2.365117in}}%
\pgfpathlineto{\pgfqpoint{4.031302in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{4.017288in}{2.295967in}}%
\pgfpathlineto{\pgfqpoint{4.007916in}{2.271286in}}%
\pgfpathlineto{\pgfqpoint{3.995273in}{2.249800in}}%
\pgfpathlineto{\pgfqpoint{3.985564in}{2.228935in}}%
\pgfpathlineto{\pgfqpoint{3.968705in}{2.202842in}}%
\pgfpathlineto{\pgfqpoint{3.954785in}{2.178302in}}%
\pgfpathlineto{\pgfqpoint{3.940060in}{2.157091in}}%
\pgfpathlineto{\pgfqpoint{3.919804in}{2.122830in}}%
\pgfpathlineto{\pgfqpoint{3.909839in}{2.107902in}}%
\pgfpathlineto{\pgfqpoint{3.890792in}{2.078715in}}%
\pgfpathlineto{\pgfqpoint{3.887905in}{2.073933in}}%
\pgfpathlineto{\pgfqpoint{3.886570in}{2.071513in}}%
\pgfpathlineto{\pgfqpoint{3.870321in}{2.044783in}}%
\pgfpathlineto{\pgfqpoint{3.849643in}{2.010683in}}%
\pgfpathlineto{\pgfqpoint{3.846300in}{2.004969in}}%
\pgfpathlineto{\pgfqpoint{3.824844in}{1.966101in}}%
\pgfpathlineto{\pgfqpoint{3.805155in}{1.928429in}}%
\pgfpathlineto{\pgfqpoint{3.798643in}{1.915410in}}%
\pgfpathlineto{\pgfqpoint{3.789084in}{1.893675in}}%
\pgfpathlineto{\pgfqpoint{3.779023in}{1.869861in}}%
\pgfpathlineto{\pgfqpoint{3.762973in}{1.825488in}}%
\pgfpathlineto{\pgfqpoint{3.761713in}{1.820765in}}%
\pgfpathlineto{\pgfqpoint{3.758711in}{1.806201in}}%
\pgfpathlineto{\pgfqpoint{3.748973in}{1.761721in}}%
\pgfpathlineto{\pgfqpoint{3.746042in}{1.744519in}}%
\pgfpathlineto{\pgfqpoint{3.743700in}{1.708669in}}%
\pgfpathlineto{\pgfqpoint{3.745788in}{1.665357in}}%
\pgfpathlineto{\pgfqpoint{3.752002in}{1.626540in}}%
\pgfpathlineto{\pgfqpoint{3.761129in}{1.594376in}}%
\pgfpathlineto{\pgfqpoint{3.768362in}{1.570839in}}%
\pgfpathlineto{\pgfqpoint{3.784843in}{1.533785in}}%
\pgfpathlineto{\pgfqpoint{3.791770in}{1.519288in}}%
\pgfpathlineto{\pgfqpoint{3.796437in}{1.511717in}}%
\pgfpathlineto{\pgfqpoint{3.821803in}{1.469608in}}%
\pgfpathlineto{\pgfqpoint{3.840404in}{1.444149in}}%
\pgfpathlineto{\pgfqpoint{3.855776in}{1.423222in}}%
\pgfpathlineto{\pgfqpoint{3.880819in}{1.393905in}}%
\pgfpathlineto{\pgfqpoint{3.889958in}{1.383414in}}%
\pgfpathlineto{\pgfqpoint{3.925299in}{1.347913in}}%
\pgfpathlineto{\pgfqpoint{3.936631in}{1.336521in}}%
\pgfpathlineto{\pgfqpoint{3.958066in}{1.317558in}}%
\pgfpathlineto{\pgfqpoint{3.976802in}{1.301408in}}%
\pgfpathlineto{\pgfqpoint{3.997646in}{1.284803in}}%
\pgfpathlineto{\pgfqpoint{4.022749in}{1.265892in}}%
\pgfpathlineto{\pgfqpoint{4.040709in}{1.252889in}}%
\pgfpathlineto{\pgfqpoint{4.066186in}{1.236167in}}%
\pgfpathlineto{\pgfqpoint{4.080501in}{1.226838in}}%
\pgfpathlineto{\pgfqpoint{4.108228in}{1.210252in}}%
\pgfpathlineto{\pgfqpoint{4.118972in}{1.204174in}}%
\pgfpathlineto{\pgfqpoint{4.127249in}{1.199721in}}%
\pgfpathlineto{\pgfqpoint{4.153710in}{1.185518in}}%
\pgfpathlineto{\pgfqpoint{4.192155in}{1.166926in}}%
\pgfpathlineto{\pgfqpoint{4.207369in}{1.159395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.085523in}{3.241358in}}%
\pgfpathlineto{\pgfqpoint{2.120980in}{3.205173in}}%
\pgfpathlineto{\pgfqpoint{2.128655in}{3.198069in}}%
\pgfpathlineto{\pgfqpoint{2.167390in}{3.157424in}}%
\pgfpathlineto{\pgfqpoint{2.169828in}{3.155044in}}%
\pgfpathlineto{\pgfqpoint{2.172586in}{3.152142in}}%
\pgfpathlineto{\pgfqpoint{2.211786in}{3.112243in}}%
\pgfpathlineto{\pgfqpoint{2.233890in}{3.088888in}}%
\pgfpathlineto{\pgfqpoint{2.234164in}{3.088611in}}%
\pgfpathlineto{\pgfqpoint{2.270740in}{3.053182in}}%
\pgfpathlineto{\pgfqpoint{2.278901in}{3.045470in}}%
\pgfpathlineto{\pgfqpoint{2.308515in}{3.019130in}}%
\pgfpathlineto{\pgfqpoint{2.332469in}{2.998916in}}%
\pgfpathlineto{\pgfqpoint{2.351593in}{2.983276in}}%
\pgfpathlineto{\pgfqpoint{2.381688in}{2.960349in}}%
\pgfpathlineto{\pgfqpoint{2.382860in}{2.959471in}}%
\pgfpathlineto{\pgfqpoint{2.386751in}{2.956882in}}%
\pgfpathlineto{\pgfqpoint{2.434528in}{2.925879in}}%
\pgfpathlineto{\pgfqpoint{2.446872in}{2.919497in}}%
\pgfpathlineto{\pgfqpoint{2.468172in}{2.908800in}}%
\pgfpathlineto{\pgfqpoint{2.500812in}{2.892723in}}%
\pgfpathlineto{\pgfqpoint{2.536604in}{2.880811in}}%
\pgfpathlineto{\pgfqpoint{2.562029in}{2.872856in}}%
\pgfpathlineto{\pgfqpoint{2.610882in}{2.865064in}}%
\pgfpathlineto{\pgfqpoint{2.619985in}{2.863592in}}%
\pgfpathlineto{\pgfqpoint{2.623784in}{2.863500in}}%
\pgfpathlineto{\pgfqpoint{2.668468in}{2.863678in}}%
\pgfpathlineto{\pgfqpoint{2.721897in}{2.873069in}}%
\pgfpathlineto{\pgfqpoint{2.746081in}{2.877614in}}%
\pgfpathlineto{\pgfqpoint{2.799226in}{2.897391in}}%
\pgfpathlineto{\pgfqpoint{2.818945in}{2.906023in}}%
\pgfpathlineto{\pgfqpoint{2.873038in}{2.934948in}}%
\pgfpathlineto{\pgfqpoint{2.888820in}{2.944970in}}%
\pgfpathlineto{\pgfqpoint{2.927439in}{2.971162in}}%
\pgfpathlineto{\pgfqpoint{2.964548in}{3.000491in}}%
\pgfpathlineto{\pgfqpoint{2.983327in}{3.014920in}}%
\pgfpathlineto{\pgfqpoint{3.011250in}{3.040098in}}%
\pgfpathlineto{\pgfqpoint{3.031121in}{3.058989in}}%
\pgfpathlineto{\pgfqpoint{3.048632in}{3.078887in}}%
\pgfpathlineto{\pgfqpoint{3.072753in}{3.103314in}}%
\pgfpathlineto{\pgfqpoint{3.096866in}{3.136978in}}%
\pgfpathlineto{\pgfqpoint{3.116411in}{3.159379in}}%
\pgfpathlineto{\pgfqpoint{3.139343in}{3.197359in}}%
\pgfpathlineto{\pgfqpoint{3.149784in}{3.215853in}}%
\pgfpathlineto{\pgfqpoint{3.159092in}{3.243952in}}%
\pgfpathlineto{\pgfqpoint{3.174747in}{3.279829in}}%
\pgfpathlineto{\pgfqpoint{3.182326in}{3.315911in}}%
\pgfpathlineto{\pgfqpoint{3.188220in}{3.344032in}}%
\pgfpathlineto{\pgfqpoint{3.191042in}{3.383922in}}%
\pgfpathlineto{\pgfqpoint{3.193425in}{3.402319in}}%
\pgfpathlineto{\pgfqpoint{3.196406in}{3.437199in}}%
\pgfpathlineto{\pgfqpoint{3.199190in}{3.450496in}}%
\pgfpathlineto{\pgfqpoint{3.201147in}{3.467746in}}%
\pgfpathlineto{\pgfqpoint{3.206531in}{3.499693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.428375in}{2.360771in}}%
\pgfpathlineto{\pgfqpoint{4.399007in}{2.355658in}}%
\pgfpathlineto{\pgfqpoint{4.352627in}{2.349791in}}%
\pgfpathlineto{\pgfqpoint{4.315654in}{2.341981in}}%
\pgfpathlineto{\pgfqpoint{4.278200in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{4.253929in}{2.316395in}}%
\pgfpathlineto{\pgfqpoint{4.244511in}{2.312046in}}%
\pgfpathlineto{\pgfqpoint{4.216656in}{2.295082in}}%
\pgfpathlineto{\pgfqpoint{4.194633in}{2.277291in}}%
\pgfpathlineto{\pgfqpoint{4.178177in}{2.267837in}}%
\pgfpathlineto{\pgfqpoint{4.164030in}{2.257827in}}%
\pgfpathlineto{\pgfqpoint{4.140961in}{2.237267in}}%
\pgfpathlineto{\pgfqpoint{4.128595in}{2.222739in}}%
\pgfpathlineto{\pgfqpoint{4.101701in}{2.200260in}}%
\pgfpathlineto{\pgfqpoint{4.077646in}{2.174553in}}%
\pgfpathlineto{\pgfqpoint{4.056594in}{2.155129in}}%
\pgfpathlineto{\pgfqpoint{4.030412in}{2.124288in}}%
\pgfpathlineto{\pgfqpoint{4.013828in}{2.107485in}}%
\pgfpathlineto{\pgfqpoint{4.000046in}{2.089865in}}%
\pgfpathlineto{\pgfqpoint{3.990464in}{2.077411in}}%
\pgfpathlineto{\pgfqpoint{3.975522in}{2.058936in}}%
\pgfpathlineto{\pgfqpoint{3.947123in}{2.020902in}}%
\pgfpathlineto{\pgfqpoint{3.941258in}{2.013562in}}%
\pgfpathlineto{\pgfqpoint{3.931838in}{2.000573in}}%
\pgfpathlineto{\pgfqpoint{3.910149in}{1.966813in}}%
\pgfpathlineto{\pgfqpoint{3.897820in}{1.945325in}}%
\pgfpathlineto{\pgfqpoint{3.875515in}{1.903610in}}%
\pgfpathlineto{\pgfqpoint{3.864210in}{1.882275in}}%
\pgfpathlineto{\pgfqpoint{3.848822in}{1.845013in}}%
\pgfpathlineto{\pgfqpoint{3.842761in}{1.829068in}}%
\pgfpathlineto{\pgfqpoint{3.837212in}{1.809316in}}%
\pgfpathlineto{\pgfqpoint{3.828262in}{1.775737in}}%
\pgfpathlineto{\pgfqpoint{3.824850in}{1.752786in}}%
\pgfpathlineto{\pgfqpoint{3.821149in}{1.706821in}}%
\pgfpathlineto{\pgfqpoint{3.824087in}{1.649640in}}%
\pgfpathlineto{\pgfqpoint{3.824919in}{1.643995in}}%
\pgfpathlineto{\pgfqpoint{3.826980in}{1.635947in}}%
\pgfpathlineto{\pgfqpoint{3.838661in}{1.590698in}}%
\pgfpathlineto{\pgfqpoint{3.853194in}{1.553639in}}%
\pgfpathlineto{\pgfqpoint{3.859780in}{1.538500in}}%
\pgfpathlineto{\pgfqpoint{3.864842in}{1.529680in}}%
\pgfpathlineto{\pgfqpoint{3.891204in}{1.484943in}}%
\pgfpathlineto{\pgfqpoint{3.904341in}{1.466715in}}%
\pgfpathlineto{\pgfqpoint{3.919202in}{1.446927in}}%
\pgfpathlineto{\pgfqpoint{3.940285in}{1.422116in}}%
\pgfpathlineto{\pgfqpoint{3.957288in}{1.403384in}}%
\pgfpathlineto{\pgfqpoint{3.977328in}{1.383907in}}%
\pgfpathlineto{\pgfqpoint{3.997143in}{1.366152in}}%
\pgfpathlineto{\pgfqpoint{4.019110in}{1.347133in}}%
\pgfpathlineto{\pgfqpoint{4.039879in}{1.330967in}}%
\pgfpathlineto{\pgfqpoint{4.059270in}{1.316664in}}%
\pgfpathlineto{\pgfqpoint{4.087964in}{1.297594in}}%
\pgfpathlineto{\pgfqpoint{4.100793in}{1.289291in}}%
\pgfpathlineto{\pgfqpoint{4.129150in}{1.272580in}}%
\pgfpathlineto{\pgfqpoint{4.146002in}{1.263296in}}%
\pgfpathlineto{\pgfqpoint{4.159827in}{1.256223in}}%
\pgfpathlineto{\pgfqpoint{4.185838in}{1.243538in}}%
\pgfpathlineto{\pgfqpoint{4.202647in}{1.235530in}}%
\pgfpathlineto{\pgfqpoint{4.245129in}{1.217486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.845767in}{3.232675in}}%
\pgfpathlineto{\pgfqpoint{3.828085in}{3.208307in}}%
\pgfpathlineto{\pgfqpoint{3.809953in}{3.179960in}}%
\pgfpathlineto{\pgfqpoint{3.805507in}{3.159609in}}%
\pgfpathlineto{\pgfqpoint{3.803558in}{3.127223in}}%
\pgfpathlineto{\pgfqpoint{3.802305in}{3.109564in}}%
\pgfpathlineto{\pgfqpoint{3.804196in}{3.088938in}}%
\pgfpathlineto{\pgfqpoint{3.811353in}{3.058368in}}%
\pgfpathlineto{\pgfqpoint{3.817038in}{3.043870in}}%
\pgfpathlineto{\pgfqpoint{3.830503in}{3.009881in}}%
\pgfpathlineto{\pgfqpoint{3.842645in}{2.985462in}}%
\pgfpathlineto{\pgfqpoint{3.851941in}{2.966293in}}%
\pgfpathlineto{\pgfqpoint{3.873736in}{2.928501in}}%
\pgfpathlineto{\pgfqpoint{3.883044in}{2.914529in}}%
\pgfpathlineto{\pgfqpoint{3.915969in}{2.867135in}}%
\pgfpathlineto{\pgfqpoint{3.918248in}{2.864418in}}%
\pgfpathlineto{\pgfqpoint{3.948799in}{2.827332in}}%
\pgfpathlineto{\pgfqpoint{3.951451in}{2.824619in}}%
\pgfpathlineto{\pgfqpoint{3.991037in}{2.781110in}}%
\pgfpathlineto{\pgfqpoint{4.003526in}{2.770048in}}%
\pgfpathlineto{\pgfqpoint{4.044001in}{2.728447in}}%
\pgfpathlineto{\pgfqpoint{4.056300in}{2.719369in}}%
\pgfpathlineto{\pgfqpoint{4.084823in}{2.695780in}}%
\pgfpathlineto{\pgfqpoint{4.106138in}{2.675022in}}%
\pgfpathlineto{\pgfqpoint{4.137178in}{2.656273in}}%
\pgfpathlineto{\pgfqpoint{4.150681in}{2.643857in}}%
\pgfpathlineto{\pgfqpoint{4.189439in}{2.623260in}}%
\pgfpathlineto{\pgfqpoint{4.194926in}{2.620899in}}%
\pgfpathlineto{\pgfqpoint{4.198100in}{2.620507in}}%
\pgfpathlineto{\pgfqpoint{4.245287in}{2.602196in}}%
\pgfpathlineto{\pgfqpoint{4.289552in}{2.599412in}}%
\pgfpathlineto{\pgfqpoint{4.291708in}{2.598388in}}%
\pgfpathlineto{\pgfqpoint{4.293520in}{2.598458in}}%
\pgfpathlineto{\pgfqpoint{4.296129in}{2.599002in}}%
\pgfpathlineto{\pgfqpoint{4.347657in}{2.604724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148151in}{3.283726in}}%
\pgfpathlineto{\pgfqpoint{2.149788in}{3.282078in}}%
\pgfpathlineto{\pgfqpoint{2.171632in}{3.258084in}}%
\pgfpathlineto{\pgfqpoint{2.181767in}{3.247204in}}%
\pgfpathlineto{\pgfqpoint{2.182821in}{3.245943in}}%
\pgfpathlineto{\pgfqpoint{2.215144in}{3.209821in}}%
\pgfpathlineto{\pgfqpoint{2.217557in}{3.206875in}}%
\pgfpathlineto{\pgfqpoint{2.263872in}{3.156677in}}%
\pgfpathlineto{\pgfqpoint{2.279971in}{3.138955in}}%
\pgfpathlineto{\pgfqpoint{2.304804in}{3.114162in}}%
\pgfpathlineto{\pgfqpoint{2.319464in}{3.099925in}}%
\pgfpathlineto{\pgfqpoint{2.342151in}{3.079345in}}%
\pgfpathlineto{\pgfqpoint{2.378489in}{3.047630in}}%
\pgfpathlineto{\pgfqpoint{2.380517in}{3.045977in}}%
\pgfpathlineto{\pgfqpoint{2.384195in}{3.043409in}}%
\pgfpathlineto{\pgfqpoint{2.435783in}{3.009003in}}%
\pgfpathlineto{\pgfqpoint{2.455819in}{2.998058in}}%
\pgfpathlineto{\pgfqpoint{2.485564in}{2.981723in}}%
\pgfpathlineto{\pgfqpoint{2.497689in}{2.976739in}}%
\pgfpathlineto{\pgfqpoint{2.522883in}{2.966699in}}%
\pgfpathlineto{\pgfqpoint{2.532542in}{2.963136in}}%
\pgfpathlineto{\pgfqpoint{2.540525in}{2.960618in}}%
\pgfpathlineto{\pgfqpoint{2.578714in}{2.951414in}}%
\pgfpathlineto{\pgfqpoint{2.612865in}{2.947618in}}%
\pgfpathlineto{\pgfqpoint{2.640225in}{2.946449in}}%
\pgfpathlineto{\pgfqpoint{2.684315in}{2.949923in}}%
\pgfpathlineto{\pgfqpoint{2.686608in}{2.950348in}}%
\pgfpathlineto{\pgfqpoint{2.733349in}{2.961815in}}%
\pgfpathlineto{\pgfqpoint{2.769189in}{2.975272in}}%
\pgfpathlineto{\pgfqpoint{2.784900in}{2.982156in}}%
\pgfpathlineto{\pgfqpoint{2.837258in}{3.011768in}}%
\pgfpathlineto{\pgfqpoint{2.847231in}{3.018108in}}%
\pgfpathlineto{\pgfqpoint{2.865789in}{3.032766in}}%
\pgfpathlineto{\pgfqpoint{2.899092in}{3.059808in}}%
\pgfpathlineto{\pgfqpoint{2.926139in}{3.087498in}}%
\pgfpathlineto{\pgfqpoint{2.943127in}{3.104991in}}%
\pgfpathlineto{\pgfqpoint{2.957909in}{3.124160in}}%
\pgfpathlineto{\pgfqpoint{2.980922in}{3.156090in}}%
\pgfpathlineto{\pgfqpoint{3.007930in}{3.206097in}}%
\pgfpathlineto{\pgfqpoint{3.010349in}{3.210889in}}%
\pgfpathlineto{\pgfqpoint{3.018154in}{3.233648in}}%
\pgfpathlineto{\pgfqpoint{3.030986in}{3.269894in}}%
\pgfpathlineto{\pgfqpoint{3.032648in}{3.275247in}}%
\pgfpathlineto{\pgfqpoint{3.042620in}{3.330366in}}%
\pgfpathlineto{\pgfqpoint{3.044636in}{3.342431in}}%
\pgfpathlineto{\pgfqpoint{3.047571in}{3.391386in}}%
\pgfpathlineto{\pgfqpoint{3.048312in}{3.402319in}}%
\pgfpathlineto{\pgfqpoint{3.048311in}{3.405944in}}%
\pgfpathlineto{\pgfqpoint{3.049602in}{3.459913in}}%
\pgfpathlineto{\pgfqpoint{3.052840in}{3.515882in}}%
\pgfpathlineto{\pgfqpoint{3.052865in}{3.517420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.463168in}{2.150991in}}%
\pgfpathlineto{\pgfqpoint{4.451097in}{2.150260in}}%
\pgfpathlineto{\pgfqpoint{4.379734in}{2.147783in}}%
\pgfpathlineto{\pgfqpoint{4.375439in}{2.147455in}}%
\pgfpathlineto{\pgfqpoint{4.315476in}{2.143495in}}%
\pgfpathlineto{\pgfqpoint{4.303037in}{2.141466in}}%
\pgfpathlineto{\pgfqpoint{4.266856in}{2.135317in}}%
\pgfpathlineto{\pgfqpoint{4.216535in}{2.119578in}}%
\pgfpathlineto{\pgfqpoint{4.209304in}{2.117492in}}%
\pgfpathlineto{\pgfqpoint{4.207960in}{2.116969in}}%
\pgfpathlineto{\pgfqpoint{4.147490in}{2.085546in}}%
\pgfpathlineto{\pgfqpoint{4.132408in}{2.076795in}}%
\pgfpathlineto{\pgfqpoint{4.108233in}{2.060211in}}%
\pgfpathlineto{\pgfqpoint{4.077622in}{2.031560in}}%
\pgfpathlineto{\pgfqpoint{4.042576in}{2.001139in}}%
\pgfpathlineto{\pgfqpoint{4.016151in}{1.970746in}}%
\pgfpathlineto{\pgfqpoint{4.005351in}{1.958630in}}%
\pgfpathlineto{\pgfqpoint{3.983405in}{1.927236in}}%
\pgfpathlineto{\pgfqpoint{3.951979in}{1.876966in}}%
\pgfpathlineto{\pgfqpoint{3.942275in}{1.858829in}}%
\pgfpathlineto{\pgfqpoint{3.925508in}{1.817067in}}%
\pgfpathlineto{\pgfqpoint{3.919417in}{1.801449in}}%
\pgfpathlineto{\pgfqpoint{3.909415in}{1.757866in}}%
\pgfpathlineto{\pgfqpoint{3.905692in}{1.742041in}}%
\pgfpathlineto{\pgfqpoint{3.903473in}{1.727595in}}%
\pgfpathlineto{\pgfqpoint{3.902502in}{1.669180in}}%
\pgfpathlineto{\pgfqpoint{3.902608in}{1.666926in}}%
\pgfpathlineto{\pgfqpoint{3.903204in}{1.663948in}}%
\pgfpathlineto{\pgfqpoint{3.918226in}{1.600187in}}%
\pgfpathlineto{\pgfqpoint{3.929483in}{1.570845in}}%
\pgfpathlineto{\pgfqpoint{3.946829in}{1.536725in}}%
\pgfpathlineto{\pgfqpoint{3.961918in}{1.510837in}}%
\pgfpathlineto{\pgfqpoint{3.970031in}{1.499518in}}%
\pgfpathlineto{\pgfqpoint{3.989566in}{1.473223in}}%
\pgfpathlineto{\pgfqpoint{4.003098in}{1.458390in}}%
\pgfpathlineto{\pgfqpoint{4.029449in}{1.430944in}}%
\pgfpathlineto{\pgfqpoint{4.043644in}{1.418080in}}%
\pgfpathlineto{\pgfqpoint{4.073069in}{1.393113in}}%
\pgfpathlineto{\pgfqpoint{4.083447in}{1.385345in}}%
\pgfpathlineto{\pgfqpoint{4.116882in}{1.362188in}}%
\pgfpathlineto{\pgfqpoint{4.123146in}{1.358087in}}%
\pgfpathlineto{\pgfqpoint{4.139034in}{1.348722in}}%
\pgfpathlineto{\pgfqpoint{4.175457in}{1.329641in}}%
\pgfpathlineto{\pgfqpoint{4.208407in}{1.313050in}}%
\pgfpathlineto{\pgfqpoint{4.223761in}{1.306156in}}%
\pgfpathlineto{\pgfqpoint{4.282724in}{1.282279in}}%
\pgfpathlineto{\pgfqpoint{4.283041in}{1.282149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.075135in}{3.027809in}}%
\pgfpathlineto{\pgfqpoint{4.068904in}{2.998221in}}%
\pgfpathlineto{\pgfqpoint{4.081706in}{2.971483in}}%
\pgfpathlineto{\pgfqpoint{4.108852in}{2.949989in}}%
\pgfpathlineto{\pgfqpoint{4.131881in}{2.938674in}}%
\pgfpathlineto{\pgfqpoint{4.141581in}{2.936667in}}%
\pgfpathlineto{\pgfqpoint{4.152453in}{2.936087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.224624in}{3.329046in}}%
\pgfpathlineto{\pgfqpoint{2.236561in}{3.313041in}}%
\pgfpathlineto{\pgfqpoint{2.268893in}{3.274793in}}%
\pgfpathlineto{\pgfqpoint{2.281363in}{3.258544in}}%
\pgfpathlineto{\pgfqpoint{2.297238in}{3.240106in}}%
\pgfpathlineto{\pgfqpoint{2.315648in}{3.218074in}}%
\pgfpathlineto{\pgfqpoint{2.333788in}{3.198622in}}%
\pgfpathlineto{\pgfqpoint{2.372557in}{3.158060in}}%
\pgfpathlineto{\pgfqpoint{2.381458in}{3.149710in}}%
\pgfpathlineto{\pgfqpoint{2.425261in}{3.112972in}}%
\pgfpathlineto{\pgfqpoint{2.431958in}{3.107812in}}%
\pgfpathlineto{\pgfqpoint{2.437217in}{3.103927in}}%
\pgfpathlineto{\pgfqpoint{2.478918in}{3.079890in}}%
\pgfpathlineto{\pgfqpoint{2.490743in}{3.072993in}}%
\pgfpathlineto{\pgfqpoint{2.508733in}{3.065281in}}%
\pgfpathlineto{\pgfqpoint{2.561971in}{3.048713in}}%
\pgfpathlineto{\pgfqpoint{2.591353in}{3.042164in}}%
\pgfpathlineto{\pgfqpoint{2.603395in}{3.041827in}}%
\pgfpathlineto{\pgfqpoint{2.652940in}{3.042328in}}%
\pgfpathlineto{\pgfqpoint{2.663722in}{3.042641in}}%
\pgfpathlineto{\pgfqpoint{2.669413in}{3.043672in}}%
\pgfpathlineto{\pgfqpoint{2.723751in}{3.059749in}}%
\pgfpathlineto{\pgfqpoint{2.740496in}{3.067575in}}%
\pgfpathlineto{\pgfqpoint{2.800476in}{3.104993in}}%
\pgfpathlineto{\pgfqpoint{2.803793in}{3.107519in}}%
\pgfpathlineto{\pgfqpoint{2.807819in}{3.111592in}}%
\pgfpathlineto{\pgfqpoint{2.848713in}{3.154350in}}%
\pgfpathlineto{\pgfqpoint{2.879915in}{3.200644in}}%
\pgfpathlineto{\pgfqpoint{2.884310in}{3.207506in}}%
\pgfpathlineto{\pgfqpoint{2.894876in}{3.233342in}}%
\pgfpathlineto{\pgfqpoint{2.908197in}{3.266447in}}%
\pgfpathlineto{\pgfqpoint{2.910212in}{3.272918in}}%
\pgfpathlineto{\pgfqpoint{2.920717in}{3.327088in}}%
\pgfpathlineto{\pgfqpoint{2.923607in}{3.345967in}}%
\pgfpathlineto{\pgfqpoint{2.926340in}{3.396893in}}%
\pgfpathlineto{\pgfqpoint{2.926537in}{3.402319in}}%
\pgfpathlineto{\pgfqpoint{2.926427in}{3.404928in}}%
\pgfpathlineto{\pgfqpoint{2.924375in}{3.471798in}}%
\pgfpathlineto{\pgfqpoint{2.922975in}{3.515171in}}%
\pgfpathlineto{\pgfqpoint{2.922586in}{3.519771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.325400in}{3.380506in}}%
\pgfpathlineto{\pgfqpoint{2.332202in}{3.369493in}}%
\pgfpathlineto{\pgfqpoint{2.360338in}{3.331816in}}%
\pgfpathlineto{\pgfqpoint{2.384383in}{3.300419in}}%
\pgfpathlineto{\pgfqpoint{2.413573in}{3.264588in}}%
\pgfpathlineto{\pgfqpoint{2.427663in}{3.250725in}}%
\pgfpathlineto{\pgfqpoint{2.469797in}{3.213596in}}%
\pgfpathlineto{\pgfqpoint{2.493331in}{3.199290in}}%
\pgfpathlineto{\pgfqpoint{2.524644in}{3.182962in}}%
\pgfpathlineto{\pgfqpoint{2.550913in}{3.175133in}}%
\pgfpathlineto{\pgfqpoint{2.575020in}{3.167767in}}%
\pgfpathlineto{\pgfqpoint{2.600624in}{3.164093in}}%
\pgfpathlineto{\pgfqpoint{2.621768in}{3.165426in}}%
\pgfpathlineto{\pgfqpoint{2.645169in}{3.169725in}}%
\pgfpathlineto{\pgfqpoint{2.664054in}{3.176162in}}%
\pgfpathlineto{\pgfqpoint{2.701247in}{3.196261in}}%
\pgfpathlineto{\pgfqpoint{2.727999in}{3.217457in}}%
\pgfpathlineto{\pgfqpoint{2.741795in}{3.236299in}}%
\pgfpathlineto{\pgfqpoint{2.764658in}{3.268304in}}%
\pgfpathlineto{\pgfqpoint{2.785887in}{3.328506in}}%
\pgfpathlineto{\pgfqpoint{2.787645in}{3.335392in}}%
\pgfpathlineto{\pgfqpoint{2.788273in}{3.339563in}}%
\pgfpathlineto{\pgfqpoint{2.791634in}{3.402319in}}%
\pgfpathlineto{\pgfqpoint{2.791031in}{3.413902in}}%
\pgfpathlineto{\pgfqpoint{2.788465in}{3.454628in}}%
\pgfpathlineto{\pgfqpoint{2.785341in}{3.472735in}}%
\pgfpathlineto{\pgfqpoint{2.779666in}{3.509262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.469969in}{2.008527in}}%
\pgfpathlineto{\pgfqpoint{4.466313in}{2.008641in}}%
\pgfpathlineto{\pgfqpoint{4.406689in}{2.009427in}}%
\pgfpathlineto{\pgfqpoint{4.366117in}{2.008816in}}%
\pgfpathlineto{\pgfqpoint{4.334327in}{2.008035in}}%
\pgfpathlineto{\pgfqpoint{4.292283in}{2.003555in}}%
\pgfpathlineto{\pgfqpoint{4.277787in}{2.001281in}}%
\pgfpathlineto{\pgfqpoint{4.236171in}{1.991162in}}%
\pgfpathlineto{\pgfqpoint{4.215936in}{1.984582in}}%
\pgfpathlineto{\pgfqpoint{4.188820in}{1.972861in}}%
\pgfpathlineto{\pgfqpoint{4.144025in}{1.947545in}}%
\pgfpathlineto{\pgfqpoint{4.134768in}{1.941569in}}%
\pgfpathlineto{\pgfqpoint{4.121262in}{1.930259in}}%
\pgfpathlineto{\pgfqpoint{4.096302in}{1.908030in}}%
\pgfpathlineto{\pgfqpoint{4.059493in}{1.868474in}}%
\pgfpathlineto{\pgfqpoint{4.058185in}{1.866968in}}%
\pgfpathlineto{\pgfqpoint{4.056261in}{1.864028in}}%
\pgfpathlineto{\pgfqpoint{4.030007in}{1.819383in}}%
\pgfpathlineto{\pgfqpoint{4.018831in}{1.796407in}}%
\pgfpathlineto{\pgfqpoint{4.011639in}{1.776948in}}%
\pgfpathlineto{\pgfqpoint{4.003330in}{1.747232in}}%
\pgfpathlineto{\pgfqpoint{3.998353in}{1.715506in}}%
\pgfpathlineto{\pgfqpoint{3.997289in}{1.698008in}}%
\pgfpathlineto{\pgfqpoint{3.998539in}{1.675550in}}%
\pgfpathlineto{\pgfqpoint{4.001564in}{1.645721in}}%
\pgfpathlineto{\pgfqpoint{4.008517in}{1.623837in}}%
\pgfpathlineto{\pgfqpoint{4.018956in}{1.591914in}}%
\pgfpathlineto{\pgfqpoint{4.032237in}{1.564842in}}%
\pgfpathlineto{\pgfqpoint{4.042532in}{1.547281in}}%
\pgfpathlineto{\pgfqpoint{4.069111in}{1.510331in}}%
\pgfpathlineto{\pgfqpoint{4.073600in}{1.504629in}}%
\pgfpathlineto{\pgfqpoint{4.109014in}{1.470359in}}%
\pgfpathlineto{\pgfqpoint{4.113117in}{1.466815in}}%
\pgfpathlineto{\pgfqpoint{4.149841in}{1.440244in}}%
\pgfpathlineto{\pgfqpoint{4.163274in}{1.432122in}}%
\pgfpathlineto{\pgfqpoint{4.207542in}{1.406555in}}%
\pgfpathlineto{\pgfqpoint{4.254021in}{1.386487in}}%
\pgfpathlineto{\pgfqpoint{4.268761in}{1.380459in}}%
\pgfpathlineto{\pgfqpoint{4.283002in}{1.375536in}}%
\pgfpathlineto{\pgfqpoint{4.323459in}{1.361764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.461750in}{1.855523in}}%
\pgfpathlineto{\pgfqpoint{4.423551in}{1.859358in}}%
\pgfpathlineto{\pgfqpoint{4.407632in}{1.859897in}}%
\pgfpathlineto{\pgfqpoint{4.383099in}{1.860942in}}%
\pgfpathlineto{\pgfqpoint{4.348855in}{1.860200in}}%
\pgfpathlineto{\pgfqpoint{4.304676in}{1.855481in}}%
\pgfpathlineto{\pgfqpoint{4.283895in}{1.852819in}}%
\pgfpathlineto{\pgfqpoint{4.276421in}{1.851051in}}%
\pgfpathlineto{\pgfqpoint{4.233964in}{1.835817in}}%
\pgfpathlineto{\pgfqpoint{4.227275in}{1.833196in}}%
\pgfpathlineto{\pgfqpoint{4.225455in}{1.832012in}}%
\pgfpathlineto{\pgfqpoint{4.184901in}{1.801511in}}%
\pgfpathlineto{\pgfqpoint{4.157343in}{1.769348in}}%
\pgfpathlineto{\pgfqpoint{4.149113in}{1.755766in}}%
\pgfpathlineto{\pgfqpoint{4.131364in}{1.708737in}}%
\pgfpathlineto{\pgfqpoint{4.131160in}{1.705717in}}%
\pgfpathlineto{\pgfqpoint{4.134286in}{1.652969in}}%
\pgfpathlineto{\pgfqpoint{4.150151in}{1.608545in}}%
\pgfpathlineto{\pgfqpoint{4.154537in}{1.598945in}}%
\pgfpathlineto{\pgfqpoint{4.188659in}{1.559713in}}%
\pgfpathlineto{\pgfqpoint{4.198363in}{1.551085in}}%
\pgfpathlineto{\pgfqpoint{4.234574in}{1.526881in}}%
\pgfpathlineto{\pgfqpoint{4.276818in}{1.500667in}}%
\pgfpathlineto{\pgfqpoint{4.278302in}{1.499965in}}%
\pgfpathlineto{\pgfqpoint{4.321200in}{1.486136in}}%
\pgfpathlineto{\pgfqpoint{4.331855in}{1.482810in}}%
\pgfpathlineto{\pgfqpoint{4.370814in}{1.472495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.449338in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.449338in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.470000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.470000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.449338in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.470000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.449338in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{4.470000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{0.667778in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{3.352222in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{3.352222in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{0.667778in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{0.500000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.376863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{0.667778in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{0.667778in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{0.500000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.530588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{0.667778in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{0.667778in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{0.835556in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{0.835556in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{0.667778in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.684314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{0.835556in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{0.835556in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{1.003333in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{1.003333in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{0.835556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.838039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{1.003333in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{1.003333in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{1.171111in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{1.171111in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{1.003333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.991765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{1.171111in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{1.171111in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{1.338889in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{1.338889in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{1.171111in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.223529,0.223529,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{1.338889in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{1.338889in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{1.506667in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{1.506667in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{1.338889in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.443137,0.443137,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{1.506667in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{1.506667in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{1.674444in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{1.674444in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{1.506667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{1.674444in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{1.674444in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{1.842222in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{1.842222in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{1.674444in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882353,0.882353,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{1.842222in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{1.842222in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{2.010000in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{2.010000in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{1.842222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.882353,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{2.010000in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{2.010000in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{2.177778in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{2.177778in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{2.010000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{2.177778in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{2.177778in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{2.345556in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{2.345556in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{2.177778in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.443137,0.443137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{2.345556in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{2.345556in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{2.513333in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{2.513333in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{2.345556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.223529,0.223529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{2.513333in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{2.513333in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{2.681111in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{2.681111in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{2.513333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.003922,0.003922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{2.681111in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{2.681111in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{2.848889in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{2.848889in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{2.681111in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.884314,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{2.848889in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{2.848889in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{3.016667in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{3.016667in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{2.848889in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.774510,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{3.016667in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{3.016667in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{3.184444in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{3.184444in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{3.016667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.664706,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{3.184444in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{3.184444in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{3.352222in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{3.352222in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{3.184444in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.554902,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{3.352222in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{3.352222in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{3.352222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.853500in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.950722in,y=0.451775in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.92\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.853500in}{0.835556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.950722in,y=0.787330in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.94\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.853500in}{1.171111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.950722in,y=1.122886in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.96\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.853500in}{1.506667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.950722in,y=1.458441in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.98\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.853500in}{1.842222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.950722in,y=1.793997in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.853500in}{2.177778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.950722in,y=2.129552in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2.02\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.853500in}{2.513333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.950722in,y=2.465108in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2.04\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.853500in}{2.848889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.950722in,y=2.800664in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2.06\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.853500in}{3.184444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.950722in,y=3.136219in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2.08\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.853500in}{3.520000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.950722in,y=3.471775in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2.10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{0.667778in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{3.352222in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{3.352222in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{0.667778in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{0.500000in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> case1_steady_state_l12_p8_seismic.tex <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.449338in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.470000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.470000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{1.449338in}{3.520000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.387843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.656587in}{0.670143in}}%
\pgfpathlineto{\pgfqpoint{3.602142in}{0.698473in}}%
\pgfpathlineto{\pgfqpoint{3.601956in}{0.698575in}}%
\pgfpathlineto{\pgfqpoint{3.548614in}{0.722343in}}%
\pgfpathlineto{\pgfqpoint{3.526584in}{0.734623in}}%
\pgfpathlineto{\pgfqpoint{3.507775in}{0.741018in}}%
\pgfpathlineto{\pgfqpoint{3.492249in}{0.747442in}}%
\pgfpathlineto{\pgfqpoint{3.418318in}{0.770283in}}%
\pgfpathlineto{\pgfqpoint{3.416923in}{0.770613in}}%
\pgfpathlineto{\pgfqpoint{3.415477in}{0.770955in}}%
\pgfpathlineto{\pgfqpoint{3.360677in}{0.773305in}}%
\pgfpathlineto{\pgfqpoint{3.343504in}{0.773785in}}%
\pgfpathlineto{\pgfqpoint{3.299497in}{0.763706in}}%
\pgfpathlineto{\pgfqpoint{3.276328in}{0.757767in}}%
\pgfpathlineto{\pgfqpoint{3.231937in}{0.731754in}}%
\pgfpathlineto{\pgfqpoint{3.231008in}{0.731154in}}%
\pgfpathlineto{\pgfqpoint{3.230133in}{0.730283in}}%
\pgfpathlineto{\pgfqpoint{3.192238in}{0.671677in}}%
\pgfpathlineto{\pgfqpoint{3.191087in}{0.668212in}}%
\pgfpathlineto{\pgfqpoint{3.185172in}{0.621646in}}%
\pgfpathlineto{\pgfqpoint{3.185270in}{0.620948in}}%
\pgfpathlineto{\pgfqpoint{3.194580in}{0.573590in}}%
\pgfpathlineto{\pgfqpoint{3.202910in}{0.555187in}}%
\pgfpathlineto{\pgfqpoint{3.217418in}{0.522149in}}%
\pgfpathlineto{\pgfqpoint{3.242677in}{0.526421in}}%
\pgfpathlineto{\pgfqpoint{3.304554in}{0.539573in}}%
\pgfpathlineto{\pgfqpoint{3.365827in}{0.555306in}}%
\pgfpathlineto{\pgfqpoint{3.426387in}{0.573590in}}%
\pgfpathlineto{\pgfqpoint{3.486128in}{0.594394in}}%
\pgfpathlineto{\pgfqpoint{3.544946in}{0.617681in}}%
\pgfpathlineto{\pgfqpoint{3.602737in}{0.643411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.552549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.467514in}{2.241735in}}%
\pgfpathlineto{\pgfqpoint{1.489664in}{2.240126in}}%
\pgfpathlineto{\pgfqpoint{1.528180in}{2.241501in}}%
\pgfpathlineto{\pgfqpoint{1.565757in}{2.239010in}}%
\pgfpathlineto{\pgfqpoint{1.593309in}{2.241188in}}%
\pgfpathlineto{\pgfqpoint{1.624027in}{2.242214in}}%
\pgfpathlineto{\pgfqpoint{1.653063in}{2.248722in}}%
\pgfpathlineto{\pgfqpoint{1.706212in}{2.263535in}}%
\pgfpathlineto{\pgfqpoint{1.712986in}{2.267750in}}%
\pgfpathlineto{\pgfqpoint{1.722016in}{2.274367in}}%
\pgfpathlineto{\pgfqpoint{1.749760in}{2.299756in}}%
\pgfpathlineto{\pgfqpoint{1.770484in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{1.765263in}{2.379137in}}%
\pgfpathlineto{\pgfqpoint{1.763967in}{2.385586in}}%
\pgfpathlineto{\pgfqpoint{1.722270in}{2.417663in}}%
\pgfpathlineto{\pgfqpoint{1.693605in}{2.429075in}}%
\pgfpathlineto{\pgfqpoint{1.662762in}{2.443566in}}%
\pgfpathlineto{\pgfqpoint{1.615983in}{2.457467in}}%
\pgfpathlineto{\pgfqpoint{1.604302in}{2.459643in}}%
\pgfpathlineto{\pgfqpoint{1.596578in}{2.462103in}}%
\pgfpathlineto{\pgfqpoint{1.548921in}{2.462885in}}%
\pgfpathlineto{\pgfqpoint{1.520404in}{2.466862in}}%
\pgfpathlineto{\pgfqpoint{1.513799in}{2.446534in}}%
\pgfpathlineto{\pgfqpoint{1.496787in}{2.385604in}}%
\pgfpathlineto{\pgfqpoint{1.482342in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{1.470488in}{2.261876in}}%
\pgfpathmoveto{\pgfqpoint{3.217418in}{0.522149in}}%
\pgfpathlineto{\pgfqpoint{3.202910in}{0.555187in}}%
\pgfpathlineto{\pgfqpoint{3.194580in}{0.573590in}}%
\pgfpathlineto{\pgfqpoint{3.185270in}{0.620948in}}%
\pgfpathlineto{\pgfqpoint{3.185172in}{0.621646in}}%
\pgfpathlineto{\pgfqpoint{3.191087in}{0.668212in}}%
\pgfpathlineto{\pgfqpoint{3.192238in}{0.671677in}}%
\pgfpathlineto{\pgfqpoint{3.230133in}{0.730283in}}%
\pgfpathlineto{\pgfqpoint{3.231008in}{0.731154in}}%
\pgfpathlineto{\pgfqpoint{3.231937in}{0.731754in}}%
\pgfpathlineto{\pgfqpoint{3.276328in}{0.757767in}}%
\pgfpathlineto{\pgfqpoint{3.299497in}{0.763706in}}%
\pgfpathlineto{\pgfqpoint{3.343504in}{0.773785in}}%
\pgfpathlineto{\pgfqpoint{3.360677in}{0.773305in}}%
\pgfpathlineto{\pgfqpoint{3.415477in}{0.770955in}}%
\pgfpathlineto{\pgfqpoint{3.416923in}{0.770613in}}%
\pgfpathlineto{\pgfqpoint{3.418318in}{0.770283in}}%
\pgfpathlineto{\pgfqpoint{3.492249in}{0.747442in}}%
\pgfpathlineto{\pgfqpoint{3.507775in}{0.741018in}}%
\pgfpathlineto{\pgfqpoint{3.526584in}{0.734623in}}%
\pgfpathlineto{\pgfqpoint{3.548614in}{0.722343in}}%
\pgfpathlineto{\pgfqpoint{3.601956in}{0.698575in}}%
\pgfpathlineto{\pgfqpoint{3.602142in}{0.698473in}}%
\pgfpathlineto{\pgfqpoint{3.656587in}{0.670143in}}%
\pgfpathlineto{\pgfqpoint{3.659399in}{0.671539in}}%
\pgfpathlineto{\pgfqpoint{3.714834in}{0.702015in}}%
\pgfpathlineto{\pgfqpoint{3.768945in}{0.734785in}}%
\pgfpathlineto{\pgfqpoint{3.805143in}{0.758835in}}%
\pgfpathlineto{\pgfqpoint{3.747330in}{0.783171in}}%
\pgfpathlineto{\pgfqpoint{3.744711in}{0.784318in}}%
\pgfpathlineto{\pgfqpoint{3.706783in}{0.799554in}}%
\pgfpathlineto{\pgfqpoint{3.665523in}{0.822828in}}%
\pgfpathlineto{\pgfqpoint{3.663686in}{0.823591in}}%
\pgfpathlineto{\pgfqpoint{3.662238in}{0.824326in}}%
\pgfpathlineto{\pgfqpoint{3.621945in}{0.839905in}}%
\pgfpathlineto{\pgfqpoint{3.595564in}{0.852898in}}%
\pgfpathlineto{\pgfqpoint{3.576571in}{0.861618in}}%
\pgfpathlineto{\pgfqpoint{3.534501in}{0.879771in}}%
\pgfpathlineto{\pgfqpoint{3.523866in}{0.883666in}}%
\pgfpathlineto{\pgfqpoint{3.512403in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{3.468166in}{0.900546in}}%
\pgfpathlineto{\pgfqpoint{3.449756in}{0.905453in}}%
\pgfpathlineto{\pgfqpoint{3.408401in}{0.914320in}}%
\pgfpathlineto{\pgfqpoint{3.378753in}{0.918652in}}%
\pgfpathlineto{\pgfqpoint{3.347019in}{0.921538in}}%
\pgfpathlineto{\pgfqpoint{3.312037in}{0.923435in}}%
\pgfpathlineto{\pgfqpoint{3.291064in}{0.922647in}}%
\pgfpathlineto{\pgfqpoint{3.254788in}{0.919313in}}%
\pgfpathlineto{\pgfqpoint{3.223699in}{0.914274in}}%
\pgfpathlineto{\pgfqpoint{3.196612in}{0.908757in}}%
\pgfpathlineto{\pgfqpoint{3.152214in}{0.895029in}}%
\pgfpathlineto{\pgfqpoint{3.145387in}{0.892683in}}%
\pgfpathlineto{\pgfqpoint{3.132590in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{3.103662in}{0.873322in}}%
\pgfpathlineto{\pgfqpoint{3.080300in}{0.858981in}}%
\pgfpathlineto{\pgfqpoint{3.056549in}{0.843619in}}%
\pgfpathlineto{\pgfqpoint{3.023392in}{0.818732in}}%
\pgfpathlineto{\pgfqpoint{3.016035in}{0.810830in}}%
\pgfpathlineto{\pgfqpoint{3.006926in}{0.798667in}}%
\pgfpathlineto{\pgfqpoint{2.976376in}{0.758902in}}%
\pgfpathlineto{\pgfqpoint{2.965551in}{0.737148in}}%
\pgfpathlineto{\pgfqpoint{2.952383in}{0.698787in}}%
\pgfpathlineto{\pgfqpoint{2.945688in}{0.669822in}}%
\pgfpathlineto{\pgfqpoint{2.942968in}{0.639005in}}%
\pgfpathlineto{\pgfqpoint{2.941282in}{0.617689in}}%
\pgfpathlineto{\pgfqpoint{2.941348in}{0.593964in}}%
\pgfpathlineto{\pgfqpoint{2.941806in}{0.573590in}}%
\pgfpathlineto{\pgfqpoint{2.942584in}{0.557135in}}%
\pgfpathlineto{\pgfqpoint{2.942430in}{0.537161in}}%
\pgfpathlineto{\pgfqpoint{2.941833in}{0.515916in}}%
\pgfpathlineto{\pgfqpoint{2.942374in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.991299in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.054503in}{0.502649in}}%
\pgfpathlineto{\pgfqpoint{3.117541in}{0.507943in}}%
\pgfpathlineto{\pgfqpoint{3.180303in}{0.515871in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.728235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.520404in}{2.466862in}}%
\pgfpathlineto{\pgfqpoint{1.548921in}{2.462885in}}%
\pgfpathlineto{\pgfqpoint{1.596578in}{2.462103in}}%
\pgfpathlineto{\pgfqpoint{1.615983in}{2.457467in}}%
\pgfpathlineto{\pgfqpoint{1.662762in}{2.443566in}}%
\pgfpathlineto{\pgfqpoint{1.693605in}{2.429075in}}%
\pgfpathlineto{\pgfqpoint{1.722270in}{2.417663in}}%
\pgfpathlineto{\pgfqpoint{1.763967in}{2.385586in}}%
\pgfpathlineto{\pgfqpoint{1.765263in}{2.379137in}}%
\pgfpathlineto{\pgfqpoint{1.770484in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{1.749760in}{2.299756in}}%
\pgfpathlineto{\pgfqpoint{1.712986in}{2.267750in}}%
\pgfpathlineto{\pgfqpoint{1.706212in}{2.263535in}}%
\pgfpathlineto{\pgfqpoint{1.624027in}{2.242214in}}%
\pgfpathlineto{\pgfqpoint{1.565757in}{2.239010in}}%
\pgfpathlineto{\pgfqpoint{1.528180in}{2.241501in}}%
\pgfpathlineto{\pgfqpoint{1.489664in}{2.240126in}}%
\pgfpathlineto{\pgfqpoint{1.467514in}{2.241735in}}%
\pgfpathlineto{\pgfqpoint{1.461247in}{2.199295in}}%
\pgfpathlineto{\pgfqpoint{1.454635in}{2.136381in}}%
\pgfpathlineto{\pgfqpoint{1.451176in}{2.081403in}}%
\pgfpathlineto{\pgfqpoint{1.561417in}{2.080647in}}%
\pgfpathlineto{\pgfqpoint{1.627733in}{2.083747in}}%
\pgfpathlineto{\pgfqpoint{1.673791in}{2.088923in}}%
\pgfpathlineto{\pgfqpoint{1.745328in}{2.103176in}}%
\pgfpathlineto{\pgfqpoint{1.814508in}{2.126360in}}%
\pgfpathlineto{\pgfqpoint{1.820398in}{2.128839in}}%
\pgfpathlineto{\pgfqpoint{1.879691in}{2.160031in}}%
\pgfpathlineto{\pgfqpoint{1.938171in}{2.203792in}}%
\pgfpathlineto{\pgfqpoint{1.946467in}{2.211641in}}%
\pgfpathlineto{\pgfqpoint{1.991040in}{2.267446in}}%
\pgfpathlineto{\pgfqpoint{2.010606in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.006586in}{2.380031in}}%
\pgfpathlineto{\pgfqpoint{1.977975in}{2.434845in}}%
\pgfpathlineto{\pgfqpoint{1.940817in}{2.471355in}}%
\pgfpathlineto{\pgfqpoint{1.914498in}{2.493595in}}%
\pgfpathlineto{\pgfqpoint{1.878643in}{2.515982in}}%
\pgfpathlineto{\pgfqpoint{1.837277in}{2.538373in}}%
\pgfpathlineto{\pgfqpoint{1.747578in}{2.569892in}}%
\pgfpathlineto{\pgfqpoint{1.679726in}{2.585158in}}%
\pgfpathlineto{\pgfqpoint{1.617951in}{2.596442in}}%
\pgfpathlineto{\pgfqpoint{1.570327in}{2.601504in}}%
\pgfpathlineto{\pgfqpoint{1.555398in}{2.565990in}}%
\pgfpathlineto{\pgfqpoint{1.533348in}{2.506698in}}%
\pgfpathmoveto{\pgfqpoint{2.083884in}{0.779832in}}%
\pgfpathlineto{\pgfqpoint{2.093593in}{0.791487in}}%
\pgfpathlineto{\pgfqpoint{2.120041in}{0.818577in}}%
\pgfpathlineto{\pgfqpoint{2.108722in}{0.853820in}}%
\pgfpathlineto{\pgfqpoint{2.106577in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{2.063874in}{0.923034in}}%
\pgfpathlineto{\pgfqpoint{2.034949in}{0.947543in}}%
\pgfpathlineto{\pgfqpoint{1.983000in}{0.979636in}}%
\pgfpathlineto{\pgfqpoint{1.909451in}{1.006872in}}%
\pgfpathlineto{\pgfqpoint{1.831606in}{1.006181in}}%
\pgfpathlineto{\pgfqpoint{1.858685in}{0.976107in}}%
\pgfpathlineto{\pgfqpoint{1.902945in}{0.930910in}}%
\pgfpathlineto{\pgfqpoint{1.949060in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{1.996947in}{0.846270in}}%
\pgfpathlineto{\pgfqpoint{2.046524in}{0.806976in}}%
\pgfpathmoveto{\pgfqpoint{2.942374in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.942430in}{0.537161in}}%
\pgfpathlineto{\pgfqpoint{2.941348in}{0.593964in}}%
\pgfpathlineto{\pgfqpoint{2.941282in}{0.617689in}}%
\pgfpathlineto{\pgfqpoint{2.945688in}{0.669822in}}%
\pgfpathlineto{\pgfqpoint{2.952383in}{0.698787in}}%
\pgfpathlineto{\pgfqpoint{2.965551in}{0.737148in}}%
\pgfpathlineto{\pgfqpoint{2.976376in}{0.758902in}}%
\pgfpathlineto{\pgfqpoint{3.023392in}{0.818732in}}%
\pgfpathlineto{\pgfqpoint{3.056549in}{0.843619in}}%
\pgfpathlineto{\pgfqpoint{3.103662in}{0.873322in}}%
\pgfpathlineto{\pgfqpoint{3.145387in}{0.892683in}}%
\pgfpathlineto{\pgfqpoint{3.196612in}{0.908757in}}%
\pgfpathlineto{\pgfqpoint{3.254788in}{0.919313in}}%
\pgfpathlineto{\pgfqpoint{3.312037in}{0.923435in}}%
\pgfpathlineto{\pgfqpoint{3.378753in}{0.918652in}}%
\pgfpathlineto{\pgfqpoint{3.408401in}{0.914320in}}%
\pgfpathlineto{\pgfqpoint{3.468166in}{0.900546in}}%
\pgfpathlineto{\pgfqpoint{3.534501in}{0.879771in}}%
\pgfpathlineto{\pgfqpoint{3.595564in}{0.852898in}}%
\pgfpathlineto{\pgfqpoint{3.621945in}{0.839905in}}%
\pgfpathlineto{\pgfqpoint{3.665523in}{0.822828in}}%
\pgfpathlineto{\pgfqpoint{3.706783in}{0.799554in}}%
\pgfpathlineto{\pgfqpoint{3.805143in}{0.758835in}}%
\pgfpathlineto{\pgfqpoint{3.821635in}{0.769793in}}%
\pgfpathlineto{\pgfqpoint{3.897250in}{0.826344in}}%
\pgfpathlineto{\pgfqpoint{3.788451in}{0.868740in}}%
\pgfpathlineto{\pgfqpoint{3.677607in}{0.918821in}}%
\pgfpathlineto{\pgfqpoint{3.624975in}{0.942388in}}%
\pgfpathlineto{\pgfqpoint{3.547093in}{0.972380in}}%
\pgfpathlineto{\pgfqpoint{3.479781in}{0.993416in}}%
\pgfpathlineto{\pgfqpoint{3.446364in}{1.002255in}}%
\pgfpathlineto{\pgfqpoint{3.366276in}{1.017522in}}%
\pgfpathlineto{\pgfqpoint{3.309117in}{1.020590in}}%
\pgfpathlineto{\pgfqpoint{3.240022in}{1.020405in}}%
\pgfpathlineto{\pgfqpoint{3.185402in}{1.013207in}}%
\pgfpathlineto{\pgfqpoint{3.131525in}{1.003099in}}%
\pgfpathlineto{\pgfqpoint{3.071888in}{0.985221in}}%
\pgfpathlineto{\pgfqpoint{2.982645in}{0.950611in}}%
\pgfpathlineto{\pgfqpoint{2.932570in}{0.924094in}}%
\pgfpathlineto{\pgfqpoint{2.869684in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{2.791899in}{0.826190in}}%
\pgfpathlineto{\pgfqpoint{2.735541in}{0.758071in}}%
\pgfpathlineto{\pgfqpoint{2.728677in}{0.741438in}}%
\pgfpathlineto{\pgfqpoint{2.707479in}{0.699103in}}%
\pgfpathlineto{\pgfqpoint{2.679460in}{0.570765in}}%
\pgfpathlineto{\pgfqpoint{2.658743in}{0.530230in}}%
\pgfpathlineto{\pgfqpoint{2.676661in}{0.526421in}}%
\pgfpathlineto{\pgfqpoint{2.739035in}{0.515871in}}%
\pgfpathlineto{\pgfqpoint{2.801796in}{0.507943in}}%
\pgfpathlineto{\pgfqpoint{2.864834in}{0.502649in}}%
\pgfpathlineto{\pgfqpoint{2.928039in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.928039in}{0.500000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.903922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.570327in}{2.601504in}}%
\pgfpathlineto{\pgfqpoint{1.641414in}{2.593034in}}%
\pgfpathlineto{\pgfqpoint{1.747578in}{2.569892in}}%
\pgfpathlineto{\pgfqpoint{1.770134in}{2.563379in}}%
\pgfpathlineto{\pgfqpoint{1.842979in}{2.535825in}}%
\pgfpathlineto{\pgfqpoint{1.890392in}{2.508993in}}%
\pgfpathlineto{\pgfqpoint{1.914498in}{2.493595in}}%
\pgfpathlineto{\pgfqpoint{1.940817in}{2.471355in}}%
\pgfpathlineto{\pgfqpoint{1.977975in}{2.434845in}}%
\pgfpathlineto{\pgfqpoint{1.987020in}{2.418805in}}%
\pgfpathlineto{\pgfqpoint{2.006586in}{2.380031in}}%
\pgfpathlineto{\pgfqpoint{2.010606in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{1.991040in}{2.267446in}}%
\pgfpathlineto{\pgfqpoint{1.977292in}{2.248941in}}%
\pgfpathlineto{\pgfqpoint{1.938171in}{2.203792in}}%
\pgfpathlineto{\pgfqpoint{1.879691in}{2.160031in}}%
\pgfpathlineto{\pgfqpoint{1.814508in}{2.126360in}}%
\pgfpathlineto{\pgfqpoint{1.759950in}{2.107808in}}%
\pgfpathlineto{\pgfqpoint{1.745328in}{2.103176in}}%
\pgfpathlineto{\pgfqpoint{1.666694in}{2.088031in}}%
\pgfpathlineto{\pgfqpoint{1.608368in}{2.082502in}}%
\pgfpathlineto{\pgfqpoint{1.519425in}{2.080387in}}%
\pgfpathlineto{\pgfqpoint{1.451176in}{2.081403in}}%
\pgfpathlineto{\pgfqpoint{1.450662in}{2.073246in}}%
\pgfpathlineto{\pgfqpoint{1.449338in}{2.010000in}}%
\pgfpathlineto{\pgfqpoint{1.450374in}{1.960534in}}%
\pgfpathlineto{\pgfqpoint{1.599614in}{1.963089in}}%
\pgfpathlineto{\pgfqpoint{1.709331in}{1.975870in}}%
\pgfpathlineto{\pgfqpoint{1.720312in}{1.977689in}}%
\pgfpathlineto{\pgfqpoint{1.778141in}{1.991589in}}%
\pgfpathlineto{\pgfqpoint{1.826986in}{2.008331in}}%
\pgfpathlineto{\pgfqpoint{1.896976in}{2.039331in}}%
\pgfpathlineto{\pgfqpoint{1.937578in}{2.061185in}}%
\pgfpathlineto{\pgfqpoint{1.996234in}{2.098139in}}%
\pgfpathlineto{\pgfqpoint{2.047246in}{2.139377in}}%
\pgfpathlineto{\pgfqpoint{2.094336in}{2.183640in}}%
\pgfpathlineto{\pgfqpoint{2.125099in}{2.220520in}}%
\pgfpathlineto{\pgfqpoint{2.152601in}{2.265599in}}%
\pgfpathlineto{\pgfqpoint{2.169432in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.165080in}{2.379952in}}%
\pgfpathlineto{\pgfqpoint{2.135113in}{2.443288in}}%
\pgfpathlineto{\pgfqpoint{2.125787in}{2.454741in}}%
\pgfpathlineto{\pgfqpoint{2.083150in}{2.501116in}}%
\pgfpathlineto{\pgfqpoint{2.031091in}{2.542484in}}%
\pgfpathlineto{\pgfqpoint{1.993561in}{2.565421in}}%
\pgfpathlineto{\pgfqpoint{1.927587in}{2.600872in}}%
\pgfpathlineto{\pgfqpoint{1.860802in}{2.628286in}}%
\pgfpathlineto{\pgfqpoint{1.822739in}{2.641193in}}%
\pgfpathlineto{\pgfqpoint{1.759647in}{2.659220in}}%
\pgfpathlineto{\pgfqpoint{1.702243in}{2.671925in}}%
\pgfpathlineto{\pgfqpoint{1.609598in}{2.686809in}}%
\pgfpathlineto{\pgfqpoint{1.606847in}{2.681546in}}%
\pgfpathlineto{\pgfqpoint{1.579913in}{2.624307in}}%
\pgfpathmoveto{\pgfqpoint{1.831606in}{1.006181in}}%
\pgfpathlineto{\pgfqpoint{1.910586in}{1.006745in}}%
\pgfpathlineto{\pgfqpoint{1.917187in}{1.004424in}}%
\pgfpathlineto{\pgfqpoint{1.989801in}{0.976367in}}%
\pgfpathlineto{\pgfqpoint{2.034949in}{0.947543in}}%
\pgfpathlineto{\pgfqpoint{2.106577in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{2.108722in}{0.853820in}}%
\pgfpathlineto{\pgfqpoint{2.120041in}{0.818577in}}%
\pgfpathlineto{\pgfqpoint{2.083884in}{0.779832in}}%
\pgfpathlineto{\pgfqpoint{2.097702in}{0.769793in}}%
\pgfpathlineto{\pgfqpoint{2.150393in}{0.734785in}}%
\pgfpathlineto{\pgfqpoint{2.204503in}{0.702015in}}%
\pgfpathlineto{\pgfqpoint{2.259938in}{0.671539in}}%
\pgfpathlineto{\pgfqpoint{2.316601in}{0.643411in}}%
\pgfpathlineto{\pgfqpoint{2.374392in}{0.617681in}}%
\pgfpathlineto{\pgfqpoint{2.433210in}{0.594394in}}%
\pgfpathlineto{\pgfqpoint{2.492951in}{0.573590in}}%
\pgfpathlineto{\pgfqpoint{2.553511in}{0.555306in}}%
\pgfpathlineto{\pgfqpoint{2.614783in}{0.539573in}}%
\pgfpathlineto{\pgfqpoint{2.658743in}{0.530230in}}%
\pgfpathlineto{\pgfqpoint{2.680834in}{0.574641in}}%
\pgfpathlineto{\pgfqpoint{2.707479in}{0.699103in}}%
\pgfpathlineto{\pgfqpoint{2.735541in}{0.758071in}}%
\pgfpathlineto{\pgfqpoint{2.791899in}{0.826190in}}%
\pgfpathlineto{\pgfqpoint{2.869684in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{2.932570in}{0.924094in}}%
\pgfpathlineto{\pgfqpoint{2.982645in}{0.950611in}}%
\pgfpathlineto{\pgfqpoint{3.071888in}{0.985221in}}%
\pgfpathlineto{\pgfqpoint{3.140088in}{1.005149in}}%
\pgfpathlineto{\pgfqpoint{3.201827in}{1.015559in}}%
\pgfpathlineto{\pgfqpoint{3.248744in}{1.020715in}}%
\pgfpathlineto{\pgfqpoint{3.326211in}{1.020253in}}%
\pgfpathlineto{\pgfqpoint{3.371849in}{1.016838in}}%
\pgfpathlineto{\pgfqpoint{3.457202in}{0.999718in}}%
\pgfpathlineto{\pgfqpoint{3.510413in}{0.984203in}}%
\pgfpathlineto{\pgfqpoint{3.571656in}{0.963092in}}%
\pgfpathlineto{\pgfqpoint{3.631050in}{0.939827in}}%
\pgfpathlineto{\pgfqpoint{3.788451in}{0.868740in}}%
\pgfpathlineto{\pgfqpoint{3.822182in}{0.856127in}}%
\pgfpathlineto{\pgfqpoint{3.856375in}{0.841885in}}%
\pgfpathlineto{\pgfqpoint{3.897250in}{0.826344in}}%
\pgfpathlineto{\pgfqpoint{3.922390in}{0.846270in}}%
\pgfpathlineto{\pgfqpoint{3.969679in}{0.887089in}}%
\pgfpathlineto{\pgfqpoint{3.901967in}{0.908372in}}%
\pgfpathlineto{\pgfqpoint{3.831526in}{0.935945in}}%
\pgfpathlineto{\pgfqpoint{3.799562in}{0.948516in}}%
\pgfpathlineto{\pgfqpoint{3.655481in}{1.010858in}}%
\pgfpathlineto{\pgfqpoint{3.562846in}{1.047013in}}%
\pgfpathlineto{\pgfqpoint{3.468765in}{1.076091in}}%
\pgfpathlineto{\pgfqpoint{3.435609in}{1.084063in}}%
\pgfpathlineto{\pgfqpoint{3.367878in}{1.097129in}}%
\pgfpathlineto{\pgfqpoint{3.304037in}{1.102589in}}%
\pgfpathlineto{\pgfqpoint{3.237780in}{1.102902in}}%
\pgfpathlineto{\pgfqpoint{3.177027in}{1.097465in}}%
\pgfpathlineto{\pgfqpoint{3.130511in}{1.090875in}}%
\pgfpathlineto{\pgfqpoint{3.099188in}{1.084364in}}%
\pgfpathlineto{\pgfqpoint{3.026052in}{1.067181in}}%
\pgfpathlineto{\pgfqpoint{2.912505in}{1.029557in}}%
\pgfpathlineto{\pgfqpoint{2.813621in}{0.993948in}}%
\pgfpathlineto{\pgfqpoint{2.796857in}{0.986911in}}%
\pgfpathlineto{\pgfqpoint{2.715877in}{0.960724in}}%
\pgfpathlineto{\pgfqpoint{2.660135in}{0.945818in}}%
\pgfpathlineto{\pgfqpoint{2.595908in}{0.932236in}}%
\pgfpathlineto{\pgfqpoint{2.531548in}{0.929249in}}%
\pgfpathlineto{\pgfqpoint{2.470621in}{0.936458in}}%
\pgfpathlineto{\pgfqpoint{2.435666in}{0.947415in}}%
\pgfpathlineto{\pgfqpoint{2.404667in}{0.955435in}}%
\pgfpathlineto{\pgfqpoint{2.355832in}{0.972895in}}%
\pgfpathlineto{\pgfqpoint{2.213569in}{1.044993in}}%
\pgfpathlineto{\pgfqpoint{2.156458in}{1.075917in}}%
\pgfpathlineto{\pgfqpoint{2.092515in}{1.108352in}}%
\pgfpathlineto{\pgfqpoint{2.029215in}{1.137966in}}%
\pgfpathlineto{\pgfqpoint{1.950347in}{1.168524in}}%
\pgfpathlineto{\pgfqpoint{1.900967in}{1.183271in}}%
\pgfpathlineto{\pgfqpoint{1.849171in}{1.195033in}}%
\pgfpathlineto{\pgfqpoint{1.746787in}{1.204560in}}%
\pgfpathlineto{\pgfqpoint{1.687013in}{1.197310in}}%
\pgfpathlineto{\pgfqpoint{1.701682in}{1.174195in}}%
\pgfpathlineto{\pgfqpoint{1.737785in}{1.122250in}}%
\pgfpathlineto{\pgfqpoint{1.776032in}{1.071861in}}%
\pgfpathlineto{\pgfqpoint{1.816356in}{1.023118in}}%
\pgfpathlineto{\pgfqpoint{1.816356in}{1.023118in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129412,0.129412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.609598in}{2.686809in}}%
\pgfpathlineto{\pgfqpoint{1.667351in}{2.677905in}}%
\pgfpathlineto{\pgfqpoint{1.731708in}{2.665842in}}%
\pgfpathlineto{\pgfqpoint{1.771107in}{2.656282in}}%
\pgfpathlineto{\pgfqpoint{1.840140in}{2.635193in}}%
\pgfpathlineto{\pgfqpoint{1.882554in}{2.620071in}}%
\pgfpathlineto{\pgfqpoint{1.944256in}{2.592908in}}%
\pgfpathlineto{\pgfqpoint{1.993561in}{2.565421in}}%
\pgfpathlineto{\pgfqpoint{2.031091in}{2.542484in}}%
\pgfpathlineto{\pgfqpoint{2.083150in}{2.501116in}}%
\pgfpathlineto{\pgfqpoint{2.103305in}{2.478964in}}%
\pgfpathlineto{\pgfqpoint{2.135113in}{2.443288in}}%
\pgfpathlineto{\pgfqpoint{2.165080in}{2.379952in}}%
\pgfpathlineto{\pgfqpoint{2.169432in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.152601in}{2.265599in}}%
\pgfpathlineto{\pgfqpoint{2.120947in}{2.214580in}}%
\pgfpathlineto{\pgfqpoint{2.094336in}{2.183640in}}%
\pgfpathlineto{\pgfqpoint{2.047246in}{2.139377in}}%
\pgfpathlineto{\pgfqpoint{1.987220in}{2.091838in}}%
\pgfpathlineto{\pgfqpoint{1.926805in}{2.054864in}}%
\pgfpathlineto{\pgfqpoint{1.871559in}{2.027048in}}%
\pgfpathlineto{\pgfqpoint{1.826986in}{2.008331in}}%
\pgfpathlineto{\pgfqpoint{1.771021in}{1.989704in}}%
\pgfpathlineto{\pgfqpoint{1.709331in}{1.975870in}}%
\pgfpathlineto{\pgfqpoint{1.658606in}{1.968051in}}%
\pgfpathlineto{\pgfqpoint{1.595534in}{1.962949in}}%
\pgfpathlineto{\pgfqpoint{1.540229in}{1.961101in}}%
\pgfpathlineto{\pgfqpoint{1.450374in}{1.960534in}}%
\pgfpathlineto{\pgfqpoint{1.450662in}{1.946754in}}%
\pgfpathlineto{\pgfqpoint{1.454635in}{1.883619in}}%
\pgfpathlineto{\pgfqpoint{1.460244in}{1.830244in}}%
\pgfpathlineto{\pgfqpoint{1.519517in}{1.832391in}}%
\pgfpathlineto{\pgfqpoint{1.577453in}{1.833802in}}%
\pgfpathlineto{\pgfqpoint{1.652084in}{1.842414in}}%
\pgfpathlineto{\pgfqpoint{1.696685in}{1.848651in}}%
\pgfpathlineto{\pgfqpoint{1.753893in}{1.862880in}}%
\pgfpathlineto{\pgfqpoint{1.773002in}{1.870585in}}%
\pgfpathlineto{\pgfqpoint{1.802071in}{1.879029in}}%
\pgfpathlineto{\pgfqpoint{1.898719in}{1.922195in}}%
\pgfpathlineto{\pgfqpoint{1.983624in}{1.971789in}}%
\pgfpathlineto{\pgfqpoint{2.035847in}{2.006265in}}%
\pgfpathlineto{\pgfqpoint{2.104308in}{2.056625in}}%
\pgfpathlineto{\pgfqpoint{2.142904in}{2.087068in}}%
\pgfpathlineto{\pgfqpoint{2.197090in}{2.133701in}}%
\pgfpathlineto{\pgfqpoint{2.267768in}{2.209188in}}%
\pgfpathlineto{\pgfqpoint{2.304906in}{2.263304in}}%
\pgfpathlineto{\pgfqpoint{2.324655in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.320408in}{2.377188in}}%
\pgfpathlineto{\pgfqpoint{2.294374in}{2.431784in}}%
\pgfpathlineto{\pgfqpoint{2.246210in}{2.489896in}}%
\pgfpathlineto{\pgfqpoint{2.178087in}{2.546069in}}%
\pgfpathlineto{\pgfqpoint{2.116327in}{2.588430in}}%
\pgfpathlineto{\pgfqpoint{2.078644in}{2.612105in}}%
\pgfpathlineto{\pgfqpoint{1.988588in}{2.658058in}}%
\pgfpathlineto{\pgfqpoint{1.927946in}{2.683328in}}%
\pgfpathlineto{\pgfqpoint{1.874736in}{2.702967in}}%
\pgfpathlineto{\pgfqpoint{1.805636in}{2.723380in}}%
\pgfpathlineto{\pgfqpoint{1.702570in}{2.745273in}}%
\pgfpathlineto{\pgfqpoint{1.645802in}{2.754317in}}%
\pgfpathlineto{\pgfqpoint{1.636155in}{2.737608in}}%
\pgfpathmoveto{\pgfqpoint{1.687013in}{1.197310in}}%
\pgfpathlineto{\pgfqpoint{1.749000in}{1.204575in}}%
\pgfpathlineto{\pgfqpoint{1.849171in}{1.195033in}}%
\pgfpathlineto{\pgfqpoint{1.950347in}{1.168524in}}%
\pgfpathlineto{\pgfqpoint{2.030985in}{1.137165in}}%
\pgfpathlineto{\pgfqpoint{2.104643in}{1.102520in}}%
\pgfpathlineto{\pgfqpoint{2.213569in}{1.044993in}}%
\pgfpathlineto{\pgfqpoint{2.226376in}{1.037806in}}%
\pgfpathlineto{\pgfqpoint{2.288284in}{1.006824in}}%
\pgfpathlineto{\pgfqpoint{2.306382in}{0.997710in}}%
\pgfpathlineto{\pgfqpoint{2.355832in}{0.972895in}}%
\pgfpathlineto{\pgfqpoint{2.412573in}{0.952529in}}%
\pgfpathlineto{\pgfqpoint{2.435666in}{0.947415in}}%
\pgfpathlineto{\pgfqpoint{2.470621in}{0.936458in}}%
\pgfpathlineto{\pgfqpoint{2.531548in}{0.929249in}}%
\pgfpathlineto{\pgfqpoint{2.610745in}{0.935206in}}%
\pgfpathlineto{\pgfqpoint{2.664193in}{0.946447in}}%
\pgfpathlineto{\pgfqpoint{2.725619in}{0.963000in}}%
\pgfpathlineto{\pgfqpoint{2.796857in}{0.986911in}}%
\pgfpathlineto{\pgfqpoint{2.850143in}{1.008441in}}%
\pgfpathlineto{\pgfqpoint{3.029233in}{1.068002in}}%
\pgfpathlineto{\pgfqpoint{3.130511in}{1.090875in}}%
\pgfpathlineto{\pgfqpoint{3.177027in}{1.097465in}}%
\pgfpathlineto{\pgfqpoint{3.242994in}{1.103109in}}%
\pgfpathlineto{\pgfqpoint{3.316167in}{1.101782in}}%
\pgfpathlineto{\pgfqpoint{3.375324in}{1.096091in}}%
\pgfpathlineto{\pgfqpoint{3.468765in}{1.076091in}}%
\pgfpathlineto{\pgfqpoint{3.491796in}{1.069736in}}%
\pgfpathlineto{\pgfqpoint{3.581235in}{1.040654in}}%
\pgfpathlineto{\pgfqpoint{3.682796in}{0.999509in}}%
\pgfpathlineto{\pgfqpoint{3.799562in}{0.948516in}}%
\pgfpathlineto{\pgfqpoint{3.916631in}{0.903283in}}%
\pgfpathlineto{\pgfqpoint{3.970278in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{4.028078in}{0.942842in}}%
\pgfpathlineto{\pgfqpoint{4.014939in}{0.946283in}}%
\pgfpathlineto{\pgfqpoint{3.916256in}{0.977691in}}%
\pgfpathlineto{\pgfqpoint{3.807453in}{1.020002in}}%
\pgfpathlineto{\pgfqpoint{3.639512in}{1.090698in}}%
\pgfpathlineto{\pgfqpoint{3.576857in}{1.114747in}}%
\pgfpathlineto{\pgfqpoint{3.510834in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{3.466498in}{1.149790in}}%
\pgfpathlineto{\pgfqpoint{3.398862in}{1.165105in}}%
\pgfpathlineto{\pgfqpoint{3.343676in}{1.173610in}}%
\pgfpathlineto{\pgfqpoint{3.272895in}{1.178508in}}%
\pgfpathlineto{\pgfqpoint{3.210130in}{1.177199in}}%
\pgfpathlineto{\pgfqpoint{3.150419in}{1.172031in}}%
\pgfpathlineto{\pgfqpoint{3.100480in}{1.164399in}}%
\pgfpathlineto{\pgfqpoint{3.017755in}{1.147346in}}%
\pgfpathlineto{\pgfqpoint{2.753985in}{1.079511in}}%
\pgfpathlineto{\pgfqpoint{2.688723in}{1.067260in}}%
\pgfpathlineto{\pgfqpoint{2.623111in}{1.059536in}}%
\pgfpathlineto{\pgfqpoint{2.574497in}{1.059236in}}%
\pgfpathlineto{\pgfqpoint{2.500282in}{1.064992in}}%
\pgfpathlineto{\pgfqpoint{2.441707in}{1.077181in}}%
\pgfpathlineto{\pgfqpoint{2.386327in}{1.092442in}}%
\pgfpathlineto{\pgfqpoint{2.309885in}{1.122543in}}%
\pgfpathlineto{\pgfqpoint{2.242985in}{1.152368in}}%
\pgfpathlineto{\pgfqpoint{2.183514in}{1.180873in}}%
\pgfpathlineto{\pgfqpoint{2.005020in}{1.269007in}}%
\pgfpathlineto{\pgfqpoint{1.940346in}{1.297235in}}%
\pgfpathlineto{\pgfqpoint{1.843216in}{1.330157in}}%
\pgfpathlineto{\pgfqpoint{1.801357in}{1.342187in}}%
\pgfpathlineto{\pgfqpoint{1.703314in}{1.355388in}}%
\pgfpathlineto{\pgfqpoint{1.665897in}{1.355163in}}%
\pgfpathlineto{\pgfqpoint{1.601218in}{1.350417in}}%
\pgfpathlineto{\pgfqpoint{1.606847in}{1.338454in}}%
\pgfpathlineto{\pgfqpoint{1.636155in}{1.282392in}}%
\pgfpathlineto{\pgfqpoint{1.667785in}{1.227608in}}%
\pgfpathlineto{\pgfqpoint{1.667785in}{1.227608in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.380392,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.645802in}{2.754317in}}%
\pgfpathlineto{\pgfqpoint{1.727608in}{2.740873in}}%
\pgfpathlineto{\pgfqpoint{1.811494in}{2.721893in}}%
\pgfpathlineto{\pgfqpoint{1.883365in}{2.699998in}}%
\pgfpathlineto{\pgfqpoint{1.927946in}{2.683328in}}%
\pgfpathlineto{\pgfqpoint{2.006353in}{2.649669in}}%
\pgfpathlineto{\pgfqpoint{2.078644in}{2.612105in}}%
\pgfpathlineto{\pgfqpoint{2.139516in}{2.573427in}}%
\pgfpathlineto{\pgfqpoint{2.190654in}{2.537637in}}%
\pgfpathlineto{\pgfqpoint{2.246210in}{2.489896in}}%
\pgfpathlineto{\pgfqpoint{2.294374in}{2.431784in}}%
\pgfpathlineto{\pgfqpoint{2.320408in}{2.377188in}}%
\pgfpathlineto{\pgfqpoint{2.324655in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.304906in}{2.263304in}}%
\pgfpathlineto{\pgfqpoint{2.295207in}{2.250516in}}%
\pgfpathlineto{\pgfqpoint{2.265478in}{2.205563in}}%
\pgfpathlineto{\pgfqpoint{2.191184in}{2.128606in}}%
\pgfpathlineto{\pgfqpoint{2.135639in}{2.081278in}}%
\pgfpathlineto{\pgfqpoint{2.088128in}{2.043994in}}%
\pgfpathlineto{\pgfqpoint{2.034409in}{2.005279in}}%
\pgfpathlineto{\pgfqpoint{1.977951in}{1.968414in}}%
\pgfpathlineto{\pgfqpoint{1.918205in}{1.933447in}}%
\pgfpathlineto{\pgfqpoint{1.898719in}{1.922195in}}%
\pgfpathlineto{\pgfqpoint{1.802071in}{1.879029in}}%
\pgfpathlineto{\pgfqpoint{1.773002in}{1.870585in}}%
\pgfpathlineto{\pgfqpoint{1.753893in}{1.862880in}}%
\pgfpathlineto{\pgfqpoint{1.696685in}{1.848651in}}%
\pgfpathlineto{\pgfqpoint{1.625710in}{1.838864in}}%
\pgfpathlineto{\pgfqpoint{1.577453in}{1.833802in}}%
\pgfpathlineto{\pgfqpoint{1.460244in}{1.830244in}}%
\pgfpathlineto{\pgfqpoint{1.461247in}{1.820705in}}%
\pgfpathlineto{\pgfqpoint{1.470488in}{1.758124in}}%
\pgfpathlineto{\pgfqpoint{1.482342in}{1.695984in}}%
\pgfpathlineto{\pgfqpoint{1.496787in}{1.634396in}}%
\pgfpathlineto{\pgfqpoint{1.513799in}{1.573466in}}%
\pgfpathlineto{\pgfqpoint{1.533348in}{1.513302in}}%
\pgfpathlineto{\pgfqpoint{1.555398in}{1.454010in}}%
\pgfpathlineto{\pgfqpoint{1.579913in}{1.395693in}}%
\pgfpathlineto{\pgfqpoint{1.601218in}{1.350417in}}%
\pgfpathlineto{\pgfqpoint{1.703314in}{1.355388in}}%
\pgfpathlineto{\pgfqpoint{1.736399in}{1.352743in}}%
\pgfpathlineto{\pgfqpoint{1.758307in}{1.348603in}}%
\pgfpathlineto{\pgfqpoint{1.801357in}{1.342187in}}%
\pgfpathlineto{\pgfqpoint{1.869138in}{1.323593in}}%
\pgfpathlineto{\pgfqpoint{1.963168in}{1.286970in}}%
\pgfpathlineto{\pgfqpoint{2.016851in}{1.262979in}}%
\pgfpathlineto{\pgfqpoint{2.113311in}{1.216259in}}%
\pgfpathlineto{\pgfqpoint{2.205428in}{1.169668in}}%
\pgfpathlineto{\pgfqpoint{2.324745in}{1.115741in}}%
\pgfpathlineto{\pgfqpoint{2.386327in}{1.092442in}}%
\pgfpathlineto{\pgfqpoint{2.452652in}{1.074286in}}%
\pgfpathlineto{\pgfqpoint{2.511733in}{1.063951in}}%
\pgfpathlineto{\pgfqpoint{2.579466in}{1.059354in}}%
\pgfpathlineto{\pgfqpoint{2.623111in}{1.059536in}}%
\pgfpathlineto{\pgfqpoint{2.691272in}{1.067848in}}%
\pgfpathlineto{\pgfqpoint{2.754649in}{1.079638in}}%
\pgfpathlineto{\pgfqpoint{2.846488in}{1.101557in}}%
\pgfpathlineto{\pgfqpoint{2.888953in}{1.112998in}}%
\pgfpathlineto{\pgfqpoint{2.977681in}{1.136880in}}%
\pgfpathlineto{\pgfqpoint{3.036863in}{1.151384in}}%
\pgfpathlineto{\pgfqpoint{3.119528in}{1.167684in}}%
\pgfpathlineto{\pgfqpoint{3.150419in}{1.172031in}}%
\pgfpathlineto{\pgfqpoint{3.231792in}{1.178521in}}%
\pgfpathlineto{\pgfqpoint{3.298338in}{1.177526in}}%
\pgfpathlineto{\pgfqpoint{3.363891in}{1.170846in}}%
\pgfpathlineto{\pgfqpoint{3.418795in}{1.160358in}}%
\pgfpathlineto{\pgfqpoint{3.466498in}{1.149790in}}%
\pgfpathlineto{\pgfqpoint{3.523087in}{1.133068in}}%
\pgfpathlineto{\pgfqpoint{3.584943in}{1.111836in}}%
\pgfpathlineto{\pgfqpoint{3.651905in}{1.085617in}}%
\pgfpathlineto{\pgfqpoint{3.863500in}{0.997236in}}%
\pgfpathlineto{\pgfqpoint{3.965587in}{0.961317in}}%
\pgfpathlineto{\pgfqpoint{4.028078in}{0.942842in}}%
\pgfpathlineto{\pgfqpoint{4.079146in}{0.996646in}}%
\pgfpathlineto{\pgfqpoint{3.960432in}{1.030443in}}%
\pgfpathlineto{\pgfqpoint{3.912666in}{1.047184in}}%
\pgfpathlineto{\pgfqpoint{3.806807in}{1.088561in}}%
\pgfpathlineto{\pgfqpoint{3.586452in}{1.179941in}}%
\pgfpathlineto{\pgfqpoint{3.529465in}{1.200419in}}%
\pgfpathlineto{\pgfqpoint{3.453740in}{1.222879in}}%
\pgfpathlineto{\pgfqpoint{3.419012in}{1.232055in}}%
\pgfpathlineto{\pgfqpoint{3.352929in}{1.244032in}}%
\pgfpathlineto{\pgfqpoint{3.301747in}{1.250053in}}%
\pgfpathlineto{\pgfqpoint{3.221947in}{1.251773in}}%
\pgfpathlineto{\pgfqpoint{3.162883in}{1.248498in}}%
\pgfpathlineto{\pgfqpoint{3.082074in}{1.237246in}}%
\pgfpathlineto{\pgfqpoint{3.016239in}{1.224738in}}%
\pgfpathlineto{\pgfqpoint{2.788577in}{1.173049in}}%
\pgfpathlineto{\pgfqpoint{2.702208in}{1.159935in}}%
\pgfpathlineto{\pgfqpoint{2.672483in}{1.156827in}}%
\pgfpathlineto{\pgfqpoint{2.607390in}{1.154520in}}%
\pgfpathlineto{\pgfqpoint{2.544413in}{1.158216in}}%
\pgfpathlineto{\pgfqpoint{2.483337in}{1.167504in}}%
\pgfpathlineto{\pgfqpoint{2.424019in}{1.182135in}}%
\pgfpathlineto{\pgfqpoint{2.350205in}{1.206966in}}%
\pgfpathlineto{\pgfqpoint{2.286245in}{1.234227in}}%
\pgfpathlineto{\pgfqpoint{2.181147in}{1.287358in}}%
\pgfpathlineto{\pgfqpoint{2.102923in}{1.331956in}}%
\pgfpathlineto{\pgfqpoint{1.997141in}{1.396054in}}%
\pgfpathlineto{\pgfqpoint{1.852514in}{1.490332in}}%
\pgfpathlineto{\pgfqpoint{1.806086in}{1.526237in}}%
\pgfpathlineto{\pgfqpoint{1.802557in}{1.531177in}}%
\pgfpathlineto{\pgfqpoint{1.762247in}{1.572028in}}%
\pgfpathlineto{\pgfqpoint{1.744247in}{1.598809in}}%
\pgfpathlineto{\pgfqpoint{1.748341in}{1.631246in}}%
\pgfpathlineto{\pgfqpoint{1.753571in}{1.646386in}}%
\pgfpathlineto{\pgfqpoint{1.760566in}{1.650693in}}%
\pgfpathlineto{\pgfqpoint{1.798131in}{1.699249in}}%
\pgfpathlineto{\pgfqpoint{1.807178in}{1.704424in}}%
\pgfpathlineto{\pgfqpoint{1.831140in}{1.728370in}}%
\pgfpathlineto{\pgfqpoint{1.848883in}{1.739009in}}%
\pgfpathlineto{\pgfqpoint{1.906235in}{1.788105in}}%
\pgfpathlineto{\pgfqpoint{1.952376in}{1.822543in}}%
\pgfpathlineto{\pgfqpoint{1.964366in}{1.833593in}}%
\pgfpathlineto{\pgfqpoint{1.998029in}{1.857287in}}%
\pgfpathlineto{\pgfqpoint{2.024458in}{1.879573in}}%
\pgfpathlineto{\pgfqpoint{2.046447in}{1.894990in}}%
\pgfpathlineto{\pgfqpoint{2.095601in}{1.932892in}}%
\pgfpathlineto{\pgfqpoint{2.172916in}{1.992718in}}%
\pgfpathlineto{\pgfqpoint{2.279916in}{2.075483in}}%
\pgfpathlineto{\pgfqpoint{2.333193in}{2.117426in}}%
\pgfpathlineto{\pgfqpoint{2.376045in}{2.151286in}}%
\pgfpathlineto{\pgfqpoint{2.382769in}{2.157866in}}%
\pgfpathlineto{\pgfqpoint{2.446609in}{2.211256in}}%
\pgfpathlineto{\pgfqpoint{2.481959in}{2.244857in}}%
\pgfpathlineto{\pgfqpoint{2.505529in}{2.263918in}}%
\pgfpathlineto{\pgfqpoint{2.517732in}{2.287318in}}%
\pgfpathlineto{\pgfqpoint{2.541848in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.539179in}{2.338859in}}%
\pgfpathlineto{\pgfqpoint{2.532766in}{2.385291in}}%
\pgfpathlineto{\pgfqpoint{2.487392in}{2.424483in}}%
\pgfpathlineto{\pgfqpoint{2.466351in}{2.445777in}}%
\pgfpathlineto{\pgfqpoint{2.456052in}{2.459839in}}%
\pgfpathlineto{\pgfqpoint{2.414287in}{2.493474in}}%
\pgfpathlineto{\pgfqpoint{2.407516in}{2.497329in}}%
\pgfpathlineto{\pgfqpoint{2.358689in}{2.527489in}}%
\pgfpathlineto{\pgfqpoint{2.325214in}{2.551789in}}%
\pgfpathlineto{\pgfqpoint{2.184419in}{2.636834in}}%
\pgfpathlineto{\pgfqpoint{2.030504in}{2.714107in}}%
\pgfpathlineto{\pgfqpoint{1.975722in}{2.736781in}}%
\pgfpathlineto{\pgfqpoint{1.912299in}{2.760389in}}%
\pgfpathlineto{\pgfqpoint{1.845370in}{2.780588in}}%
\pgfpathlineto{\pgfqpoint{1.794116in}{2.794294in}}%
\pgfpathlineto{\pgfqpoint{1.682574in}{2.815695in}}%
\pgfpathlineto{\pgfqpoint{1.667785in}{2.792392in}}%
\pgfpathmoveto{\pgfqpoint{3.403427in}{2.278917in}}%
\pgfpathlineto{\pgfqpoint{3.436411in}{2.317519in}}%
\pgfpathlineto{\pgfqpoint{3.440946in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.451397in}{2.382693in}}%
\pgfpathlineto{\pgfqpoint{3.448768in}{2.388868in}}%
\pgfpathlineto{\pgfqpoint{3.414518in}{2.448080in}}%
\pgfpathlineto{\pgfqpoint{3.401235in}{2.458881in}}%
\pgfpathlineto{\pgfqpoint{3.345780in}{2.489216in}}%
\pgfpathlineto{\pgfqpoint{3.284922in}{2.505966in}}%
\pgfpathlineto{\pgfqpoint{3.195142in}{2.505546in}}%
\pgfpathlineto{\pgfqpoint{3.161603in}{2.501294in}}%
\pgfpathlineto{\pgfqpoint{3.111283in}{2.489198in}}%
\pgfpathlineto{\pgfqpoint{3.016140in}{2.452967in}}%
\pgfpathlineto{\pgfqpoint{2.998524in}{2.445888in}}%
\pgfpathlineto{\pgfqpoint{2.979832in}{2.430004in}}%
\pgfpathlineto{\pgfqpoint{2.922245in}{2.386629in}}%
\pgfpathlineto{\pgfqpoint{2.915379in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.990638in}{2.261394in}}%
\pgfpathlineto{\pgfqpoint{3.056115in}{2.237021in}}%
\pgfpathlineto{\pgfqpoint{3.093110in}{2.224092in}}%
\pgfpathlineto{\pgfqpoint{3.152758in}{2.210540in}}%
\pgfpathlineto{\pgfqpoint{3.214395in}{2.205617in}}%
\pgfpathlineto{\pgfqpoint{3.271216in}{2.212844in}}%
\pgfpathlineto{\pgfqpoint{3.318671in}{2.228465in}}%
\pgfpathlineto{\pgfqpoint{3.348336in}{2.239953in}}%
\pgfpathlineto{\pgfqpoint{3.387949in}{2.263082in}}%
\pgfpathlineto{\pgfqpoint{3.387949in}{2.263082in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615686,0.615686,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682574in}{2.815695in}}%
\pgfpathlineto{\pgfqpoint{1.795313in}{2.794029in}}%
\pgfpathlineto{\pgfqpoint{1.857290in}{2.777249in}}%
\pgfpathlineto{\pgfqpoint{1.914590in}{2.759582in}}%
\pgfpathlineto{\pgfqpoint{2.008221in}{2.723544in}}%
\pgfpathlineto{\pgfqpoint{2.063512in}{2.699474in}}%
\pgfpathlineto{\pgfqpoint{2.091300in}{2.685728in}}%
\pgfpathlineto{\pgfqpoint{2.184419in}{2.636834in}}%
\pgfpathlineto{\pgfqpoint{2.211789in}{2.619928in}}%
\pgfpathlineto{\pgfqpoint{2.246602in}{2.601413in}}%
\pgfpathlineto{\pgfqpoint{2.262464in}{2.590217in}}%
\pgfpathlineto{\pgfqpoint{2.325214in}{2.551789in}}%
\pgfpathlineto{\pgfqpoint{2.358689in}{2.527489in}}%
\pgfpathlineto{\pgfqpoint{2.421998in}{2.488219in}}%
\pgfpathlineto{\pgfqpoint{2.456052in}{2.459839in}}%
\pgfpathlineto{\pgfqpoint{2.466351in}{2.445777in}}%
\pgfpathlineto{\pgfqpoint{2.487392in}{2.424483in}}%
\pgfpathlineto{\pgfqpoint{2.532766in}{2.385291in}}%
\pgfpathlineto{\pgfqpoint{2.541848in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.517732in}{2.287318in}}%
\pgfpathlineto{\pgfqpoint{2.505529in}{2.263918in}}%
\pgfpathlineto{\pgfqpoint{2.481959in}{2.244857in}}%
\pgfpathlineto{\pgfqpoint{2.440742in}{2.204748in}}%
\pgfpathlineto{\pgfqpoint{2.376045in}{2.151286in}}%
\pgfpathlineto{\pgfqpoint{2.364694in}{2.141185in}}%
\pgfpathlineto{\pgfqpoint{2.279916in}{2.075483in}}%
\pgfpathlineto{\pgfqpoint{1.897047in}{1.779476in}}%
\pgfpathlineto{\pgfqpoint{1.848883in}{1.739009in}}%
\pgfpathlineto{\pgfqpoint{1.831140in}{1.728370in}}%
\pgfpathlineto{\pgfqpoint{1.807178in}{1.704424in}}%
\pgfpathlineto{\pgfqpoint{1.798131in}{1.699249in}}%
\pgfpathlineto{\pgfqpoint{1.760566in}{1.650693in}}%
\pgfpathlineto{\pgfqpoint{1.753571in}{1.646386in}}%
\pgfpathlineto{\pgfqpoint{1.748341in}{1.631246in}}%
\pgfpathlineto{\pgfqpoint{1.744247in}{1.598809in}}%
\pgfpathlineto{\pgfqpoint{1.762247in}{1.572028in}}%
\pgfpathlineto{\pgfqpoint{1.808392in}{1.523981in}}%
\pgfpathlineto{\pgfqpoint{1.852514in}{1.490332in}}%
\pgfpathlineto{\pgfqpoint{1.887569in}{1.469142in}}%
\pgfpathlineto{\pgfqpoint{1.928559in}{1.439386in}}%
\pgfpathlineto{\pgfqpoint{2.049004in}{1.364151in}}%
\pgfpathlineto{\pgfqpoint{2.111642in}{1.326422in}}%
\pgfpathlineto{\pgfqpoint{2.223695in}{1.264795in}}%
\pgfpathlineto{\pgfqpoint{2.303086in}{1.226985in}}%
\pgfpathlineto{\pgfqpoint{2.350205in}{1.206966in}}%
\pgfpathlineto{\pgfqpoint{2.437035in}{1.178840in}}%
\pgfpathlineto{\pgfqpoint{2.483337in}{1.167504in}}%
\pgfpathlineto{\pgfqpoint{2.544413in}{1.158216in}}%
\pgfpathlineto{\pgfqpoint{2.607390in}{1.154520in}}%
\pgfpathlineto{\pgfqpoint{2.672483in}{1.156827in}}%
\pgfpathlineto{\pgfqpoint{2.739639in}{1.164708in}}%
\pgfpathlineto{\pgfqpoint{2.849936in}{1.186243in}}%
\pgfpathlineto{\pgfqpoint{3.082074in}{1.237246in}}%
\pgfpathlineto{\pgfqpoint{3.108067in}{1.241512in}}%
\pgfpathlineto{\pgfqpoint{3.162883in}{1.248498in}}%
\pgfpathlineto{\pgfqpoint{3.239164in}{1.252407in}}%
\pgfpathlineto{\pgfqpoint{3.301747in}{1.250053in}}%
\pgfpathlineto{\pgfqpoint{3.369334in}{1.241425in}}%
\pgfpathlineto{\pgfqpoint{3.419012in}{1.232055in}}%
\pgfpathlineto{\pgfqpoint{3.475402in}{1.217448in}}%
\pgfpathlineto{\pgfqpoint{3.533166in}{1.199147in}}%
\pgfpathlineto{\pgfqpoint{3.601353in}{1.173869in}}%
\pgfpathlineto{\pgfqpoint{3.699994in}{1.133752in}}%
\pgfpathlineto{\pgfqpoint{3.855958in}{1.068765in}}%
\pgfpathlineto{\pgfqpoint{3.960432in}{1.030443in}}%
\pgfpathlineto{\pgfqpoint{4.028193in}{1.010512in}}%
\pgfpathlineto{\pgfqpoint{4.079146in}{0.996646in}}%
\pgfpathlineto{\pgfqpoint{4.124863in}{1.049567in}}%
\pgfpathlineto{\pgfqpoint{4.103485in}{1.054220in}}%
\pgfpathlineto{\pgfqpoint{4.004881in}{1.080861in}}%
\pgfpathlineto{\pgfqpoint{3.964684in}{1.093940in}}%
\pgfpathlineto{\pgfqpoint{3.916588in}{1.110439in}}%
\pgfpathlineto{\pgfqpoint{3.801899in}{1.156126in}}%
\pgfpathlineto{\pgfqpoint{3.592421in}{1.245963in}}%
\pgfpathlineto{\pgfqpoint{3.480516in}{1.286668in}}%
\pgfpathlineto{\pgfqpoint{3.430575in}{1.301701in}}%
\pgfpathlineto{\pgfqpoint{3.342669in}{1.319680in}}%
\pgfpathlineto{\pgfqpoint{3.319355in}{1.323418in}}%
\pgfpathlineto{\pgfqpoint{3.302393in}{1.324394in}}%
\pgfpathlineto{\pgfqpoint{3.257740in}{1.328684in}}%
\pgfpathlineto{\pgfqpoint{3.193651in}{1.327783in}}%
\pgfpathlineto{\pgfqpoint{3.102734in}{1.318205in}}%
\pgfpathlineto{\pgfqpoint{3.064506in}{1.312518in}}%
\pgfpathlineto{\pgfqpoint{2.914920in}{1.280785in}}%
\pgfpathlineto{\pgfqpoint{2.798075in}{1.256669in}}%
\pgfpathlineto{\pgfqpoint{2.728731in}{1.246669in}}%
\pgfpathlineto{\pgfqpoint{2.678581in}{1.242388in}}%
\pgfpathlineto{\pgfqpoint{2.625075in}{1.241602in}}%
\pgfpathlineto{\pgfqpoint{2.572952in}{1.243979in}}%
\pgfpathlineto{\pgfqpoint{2.500373in}{1.255084in}}%
\pgfpathlineto{\pgfqpoint{2.451561in}{1.266650in}}%
\pgfpathlineto{\pgfqpoint{2.405457in}{1.281097in}}%
\pgfpathlineto{\pgfqpoint{2.338417in}{1.308423in}}%
\pgfpathlineto{\pgfqpoint{2.314141in}{1.320021in}}%
\pgfpathlineto{\pgfqpoint{2.248128in}{1.355932in}}%
\pgfpathlineto{\pgfqpoint{2.201899in}{1.385693in}}%
\pgfpathlineto{\pgfqpoint{2.176940in}{1.402497in}}%
\pgfpathlineto{\pgfqpoint{2.119876in}{1.448002in}}%
\pgfpathlineto{\pgfqpoint{2.088491in}{1.478857in}}%
\pgfpathlineto{\pgfqpoint{2.052263in}{1.522704in}}%
\pgfpathlineto{\pgfqpoint{2.046769in}{1.532676in}}%
\pgfpathlineto{\pgfqpoint{2.028541in}{1.558007in}}%
\pgfpathlineto{\pgfqpoint{2.016187in}{1.617602in}}%
\pgfpathlineto{\pgfqpoint{2.017070in}{1.623421in}}%
\pgfpathlineto{\pgfqpoint{2.021063in}{1.674853in}}%
\pgfpathlineto{\pgfqpoint{2.027408in}{1.693557in}}%
\pgfpathlineto{\pgfqpoint{2.045452in}{1.728349in}}%
\pgfpathlineto{\pgfqpoint{2.059486in}{1.746292in}}%
\pgfpathlineto{\pgfqpoint{2.076227in}{1.773724in}}%
\pgfpathlineto{\pgfqpoint{2.101078in}{1.799124in}}%
\pgfpathlineto{\pgfqpoint{2.115374in}{1.816523in}}%
\pgfpathlineto{\pgfqpoint{2.162498in}{1.863255in}}%
\pgfpathlineto{\pgfqpoint{2.234941in}{1.924397in}}%
\pgfpathlineto{\pgfqpoint{2.274958in}{1.955449in}}%
\pgfpathlineto{\pgfqpoint{2.314562in}{1.983975in}}%
\pgfpathlineto{\pgfqpoint{2.377514in}{2.026922in}}%
\pgfpathlineto{\pgfqpoint{2.471387in}{2.081533in}}%
\pgfpathlineto{\pgfqpoint{2.504503in}{2.096822in}}%
\pgfpathlineto{\pgfqpoint{2.539214in}{2.112552in}}%
\pgfpathlineto{\pgfqpoint{2.617471in}{2.136490in}}%
\pgfpathlineto{\pgfqpoint{2.658479in}{2.141353in}}%
\pgfpathlineto{\pgfqpoint{2.697843in}{2.147942in}}%
\pgfpathlineto{\pgfqpoint{2.760245in}{2.145988in}}%
\pgfpathlineto{\pgfqpoint{2.830071in}{2.135679in}}%
\pgfpathlineto{\pgfqpoint{2.870644in}{2.128792in}}%
\pgfpathlineto{\pgfqpoint{2.999560in}{2.096815in}}%
\pgfpathlineto{\pgfqpoint{3.059866in}{2.084051in}}%
\pgfpathlineto{\pgfqpoint{3.125344in}{2.073583in}}%
\pgfpathlineto{\pgfqpoint{3.166986in}{2.070140in}}%
\pgfpathlineto{\pgfqpoint{3.232104in}{2.070134in}}%
\pgfpathlineto{\pgfqpoint{3.246877in}{2.071849in}}%
\pgfpathlineto{\pgfqpoint{3.320150in}{2.083476in}}%
\pgfpathlineto{\pgfqpoint{3.378256in}{2.101176in}}%
\pgfpathlineto{\pgfqpoint{3.445260in}{2.131118in}}%
\pgfpathlineto{\pgfqpoint{3.457997in}{2.138386in}}%
\pgfpathlineto{\pgfqpoint{3.517813in}{2.178613in}}%
\pgfpathlineto{\pgfqpoint{3.547553in}{2.202234in}}%
\pgfpathlineto{\pgfqpoint{3.604698in}{2.264640in}}%
\pgfpathlineto{\pgfqpoint{3.635592in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.644708in}{2.384982in}}%
\pgfpathlineto{\pgfqpoint{3.628424in}{2.447001in}}%
\pgfpathlineto{\pgfqpoint{3.592260in}{2.500408in}}%
\pgfpathlineto{\pgfqpoint{3.564796in}{2.526833in}}%
\pgfpathlineto{\pgfqpoint{3.546963in}{2.540746in}}%
\pgfpathlineto{\pgfqpoint{3.505582in}{2.569415in}}%
\pgfpathlineto{\pgfqpoint{3.450525in}{2.594076in}}%
\pgfpathlineto{\pgfqpoint{3.422539in}{2.605211in}}%
\pgfpathlineto{\pgfqpoint{3.370526in}{2.619627in}}%
\pgfpathlineto{\pgfqpoint{3.346909in}{2.624058in}}%
\pgfpathlineto{\pgfqpoint{3.289262in}{2.631524in}}%
\pgfpathlineto{\pgfqpoint{3.212548in}{2.629192in}}%
\pgfpathlineto{\pgfqpoint{3.125818in}{2.618162in}}%
\pgfpathlineto{\pgfqpoint{3.067222in}{2.606179in}}%
\pgfpathlineto{\pgfqpoint{2.914697in}{2.568482in}}%
\pgfpathlineto{\pgfqpoint{2.863705in}{2.552996in}}%
\pgfpathlineto{\pgfqpoint{2.798005in}{2.538881in}}%
\pgfpathlineto{\pgfqpoint{2.705437in}{2.530806in}}%
\pgfpathlineto{\pgfqpoint{2.664411in}{2.530748in}}%
\pgfpathlineto{\pgfqpoint{2.644456in}{2.532534in}}%
\pgfpathlineto{\pgfqpoint{2.612012in}{2.537749in}}%
\pgfpathlineto{\pgfqpoint{2.547117in}{2.553097in}}%
\pgfpathlineto{\pgfqpoint{2.534326in}{2.558094in}}%
\pgfpathlineto{\pgfqpoint{2.472921in}{2.579580in}}%
\pgfpathlineto{\pgfqpoint{2.398589in}{2.610632in}}%
\pgfpathlineto{\pgfqpoint{2.225508in}{2.693316in}}%
\pgfpathlineto{\pgfqpoint{2.198636in}{2.707208in}}%
\pgfpathlineto{\pgfqpoint{2.034414in}{2.780604in}}%
\pgfpathlineto{\pgfqpoint{2.016883in}{2.787787in}}%
\pgfpathlineto{\pgfqpoint{1.958933in}{2.809723in}}%
\pgfpathlineto{\pgfqpoint{1.885250in}{2.833574in}}%
\pgfpathlineto{\pgfqpoint{1.821611in}{2.851044in}}%
\pgfpathlineto{\pgfqpoint{1.779313in}{2.860913in}}%
\pgfpathlineto{\pgfqpoint{1.720365in}{2.872686in}}%
\pgfpathlineto{\pgfqpoint{1.701682in}{2.845805in}}%
\pgfpathmoveto{\pgfqpoint{3.387949in}{2.263082in}}%
\pgfpathlineto{\pgfqpoint{3.348336in}{2.239953in}}%
\pgfpathlineto{\pgfqpoint{3.318671in}{2.228465in}}%
\pgfpathlineto{\pgfqpoint{3.263457in}{2.211584in}}%
\pgfpathlineto{\pgfqpoint{3.213585in}{2.205651in}}%
\pgfpathlineto{\pgfqpoint{3.140499in}{2.213007in}}%
\pgfpathlineto{\pgfqpoint{3.093110in}{2.224092in}}%
\pgfpathlineto{\pgfqpoint{2.990638in}{2.261394in}}%
\pgfpathlineto{\pgfqpoint{2.915379in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.917253in}{2.337899in}}%
\pgfpathlineto{\pgfqpoint{2.922245in}{2.386629in}}%
\pgfpathlineto{\pgfqpoint{2.998524in}{2.445888in}}%
\pgfpathlineto{\pgfqpoint{3.069104in}{2.473628in}}%
\pgfpathlineto{\pgfqpoint{3.111283in}{2.489198in}}%
\pgfpathlineto{\pgfqpoint{3.161603in}{2.501294in}}%
\pgfpathlineto{\pgfqpoint{3.195142in}{2.505546in}}%
\pgfpathlineto{\pgfqpoint{3.226590in}{2.506568in}}%
\pgfpathlineto{\pgfqpoint{3.290219in}{2.504810in}}%
\pgfpathlineto{\pgfqpoint{3.345780in}{2.489216in}}%
\pgfpathlineto{\pgfqpoint{3.401235in}{2.458881in}}%
\pgfpathlineto{\pgfqpoint{3.414518in}{2.448080in}}%
\pgfpathlineto{\pgfqpoint{3.451397in}{2.382693in}}%
\pgfpathlineto{\pgfqpoint{3.450580in}{2.376086in}}%
\pgfpathlineto{\pgfqpoint{3.440946in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.426540in}{2.304569in}}%
\pgfpathlineto{\pgfqpoint{3.403427in}{2.278917in}}%
\pgfpathlineto{\pgfqpoint{3.403427in}{2.278917in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882353,0.882353,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720365in}{2.872686in}}%
\pgfpathlineto{\pgfqpoint{1.788852in}{2.858851in}}%
\pgfpathlineto{\pgfqpoint{1.841172in}{2.846203in}}%
\pgfpathlineto{\pgfqpoint{1.900127in}{2.829031in}}%
\pgfpathlineto{\pgfqpoint{1.961876in}{2.808631in}}%
\pgfpathlineto{\pgfqpoint{2.034414in}{2.780604in}}%
\pgfpathlineto{\pgfqpoint{2.122327in}{2.742419in}}%
\pgfpathlineto{\pgfqpoint{2.225508in}{2.693316in}}%
\pgfpathlineto{\pgfqpoint{2.398589in}{2.610632in}}%
\pgfpathlineto{\pgfqpoint{2.476495in}{2.577884in}}%
\pgfpathlineto{\pgfqpoint{2.561503in}{2.549360in}}%
\pgfpathlineto{\pgfqpoint{2.612012in}{2.537749in}}%
\pgfpathlineto{\pgfqpoint{2.664411in}{2.530748in}}%
\pgfpathlineto{\pgfqpoint{2.727330in}{2.530969in}}%
\pgfpathlineto{\pgfqpoint{2.754638in}{2.534881in}}%
\pgfpathlineto{\pgfqpoint{2.798005in}{2.538881in}}%
\pgfpathlineto{\pgfqpoint{2.863705in}{2.552996in}}%
\pgfpathlineto{\pgfqpoint{2.928542in}{2.571785in}}%
\pgfpathlineto{\pgfqpoint{2.996657in}{2.589926in}}%
\pgfpathlineto{\pgfqpoint{3.149390in}{2.622274in}}%
\pgfpathlineto{\pgfqpoint{3.224675in}{2.630280in}}%
\pgfpathlineto{\pgfqpoint{3.290514in}{2.631434in}}%
\pgfpathlineto{\pgfqpoint{3.370526in}{2.619627in}}%
\pgfpathlineto{\pgfqpoint{3.422539in}{2.605211in}}%
\pgfpathlineto{\pgfqpoint{3.476969in}{2.583062in}}%
\pgfpathlineto{\pgfqpoint{3.511134in}{2.566382in}}%
\pgfpathlineto{\pgfqpoint{3.564796in}{2.526833in}}%
\pgfpathlineto{\pgfqpoint{3.598097in}{2.492726in}}%
\pgfpathlineto{\pgfqpoint{3.628424in}{2.447001in}}%
\pgfpathlineto{\pgfqpoint{3.645186in}{2.381203in}}%
\pgfpathlineto{\pgfqpoint{3.635592in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.629718in}{2.311755in}}%
\pgfpathlineto{\pgfqpoint{3.604164in}{2.263688in}}%
\pgfpathlineto{\pgfqpoint{3.547553in}{2.202234in}}%
\pgfpathlineto{\pgfqpoint{3.517813in}{2.178613in}}%
\pgfpathlineto{\pgfqpoint{3.457997in}{2.138386in}}%
\pgfpathlineto{\pgfqpoint{3.437934in}{2.127024in}}%
\pgfpathlineto{\pgfqpoint{3.378256in}{2.101176in}}%
\pgfpathlineto{\pgfqpoint{3.310587in}{2.080935in}}%
\pgfpathlineto{\pgfqpoint{3.232104in}{2.070134in}}%
\pgfpathlineto{\pgfqpoint{3.166986in}{2.070140in}}%
\pgfpathlineto{\pgfqpoint{3.108050in}{2.075924in}}%
\pgfpathlineto{\pgfqpoint{3.042005in}{2.087663in}}%
\pgfpathlineto{\pgfqpoint{2.966295in}{2.104851in}}%
\pgfpathlineto{\pgfqpoint{2.870644in}{2.128792in}}%
\pgfpathlineto{\pgfqpoint{2.760245in}{2.145988in}}%
\pgfpathlineto{\pgfqpoint{2.697843in}{2.147942in}}%
\pgfpathlineto{\pgfqpoint{2.683753in}{2.146441in}}%
\pgfpathlineto{\pgfqpoint{2.658479in}{2.141353in}}%
\pgfpathlineto{\pgfqpoint{2.617471in}{2.136490in}}%
\pgfpathlineto{\pgfqpoint{2.539214in}{2.112552in}}%
\pgfpathlineto{\pgfqpoint{2.446880in}{2.069032in}}%
\pgfpathlineto{\pgfqpoint{2.423661in}{2.054144in}}%
\pgfpathlineto{\pgfqpoint{2.372973in}{2.023696in}}%
\pgfpathlineto{\pgfqpoint{2.274958in}{1.955449in}}%
\pgfpathlineto{\pgfqpoint{2.234941in}{1.924397in}}%
\pgfpathlineto{\pgfqpoint{2.201948in}{1.896974in}}%
\pgfpathlineto{\pgfqpoint{2.156850in}{1.857100in}}%
\pgfpathlineto{\pgfqpoint{2.115374in}{1.816523in}}%
\pgfpathlineto{\pgfqpoint{2.101078in}{1.799124in}}%
\pgfpathlineto{\pgfqpoint{2.076227in}{1.773724in}}%
\pgfpathlineto{\pgfqpoint{2.059486in}{1.746292in}}%
\pgfpathlineto{\pgfqpoint{2.045452in}{1.728349in}}%
\pgfpathlineto{\pgfqpoint{2.027408in}{1.693557in}}%
\pgfpathlineto{\pgfqpoint{2.021063in}{1.674853in}}%
\pgfpathlineto{\pgfqpoint{2.017548in}{1.611663in}}%
\pgfpathlineto{\pgfqpoint{2.028541in}{1.558007in}}%
\pgfpathlineto{\pgfqpoint{2.061145in}{1.510781in}}%
\pgfpathlineto{\pgfqpoint{2.088491in}{1.478857in}}%
\pgfpathlineto{\pgfqpoint{2.119876in}{1.448002in}}%
\pgfpathlineto{\pgfqpoint{2.176940in}{1.402497in}}%
\pgfpathlineto{\pgfqpoint{2.248128in}{1.355932in}}%
\pgfpathlineto{\pgfqpoint{2.265630in}{1.345932in}}%
\pgfpathlineto{\pgfqpoint{2.338417in}{1.308423in}}%
\pgfpathlineto{\pgfqpoint{2.405457in}{1.281097in}}%
\pgfpathlineto{\pgfqpoint{2.451561in}{1.266650in}}%
\pgfpathlineto{\pgfqpoint{2.511305in}{1.252466in}}%
\pgfpathlineto{\pgfqpoint{2.582489in}{1.243430in}}%
\pgfpathlineto{\pgfqpoint{2.638738in}{1.241153in}}%
\pgfpathlineto{\pgfqpoint{2.678581in}{1.242388in}}%
\pgfpathlineto{\pgfqpoint{2.739750in}{1.248132in}}%
\pgfpathlineto{\pgfqpoint{2.823304in}{1.261541in}}%
\pgfpathlineto{\pgfqpoint{2.931256in}{1.284455in}}%
\pgfpathlineto{\pgfqpoint{3.064506in}{1.312518in}}%
\pgfpathlineto{\pgfqpoint{3.130145in}{1.322552in}}%
\pgfpathlineto{\pgfqpoint{3.207466in}{1.328015in}}%
\pgfpathlineto{\pgfqpoint{3.257740in}{1.328684in}}%
\pgfpathlineto{\pgfqpoint{3.342669in}{1.319680in}}%
\pgfpathlineto{\pgfqpoint{3.379916in}{1.313711in}}%
\pgfpathlineto{\pgfqpoint{3.485361in}{1.284788in}}%
\pgfpathlineto{\pgfqpoint{3.549519in}{1.262172in}}%
\pgfpathlineto{\pgfqpoint{3.618062in}{1.235199in}}%
\pgfpathlineto{\pgfqpoint{3.699151in}{1.200567in}}%
\pgfpathlineto{\pgfqpoint{3.812348in}{1.151745in}}%
\pgfpathlineto{\pgfqpoint{3.916588in}{1.110439in}}%
\pgfpathlineto{\pgfqpoint{4.004881in}{1.080861in}}%
\pgfpathlineto{\pgfqpoint{4.038203in}{1.071149in}}%
\pgfpathlineto{\pgfqpoint{4.124863in}{1.049567in}}%
\pgfpathlineto{\pgfqpoint{4.143305in}{1.071861in}}%
\pgfpathlineto{\pgfqpoint{4.166611in}{1.102565in}}%
\pgfpathlineto{\pgfqpoint{4.113850in}{1.113839in}}%
\pgfpathlineto{\pgfqpoint{4.042491in}{1.132188in}}%
\pgfpathlineto{\pgfqpoint{3.983712in}{1.150543in}}%
\pgfpathlineto{\pgfqpoint{3.926229in}{1.170474in}}%
\pgfpathlineto{\pgfqpoint{3.861263in}{1.196004in}}%
\pgfpathlineto{\pgfqpoint{3.749606in}{1.244674in}}%
\pgfpathlineto{\pgfqpoint{3.649701in}{1.290929in}}%
\pgfpathlineto{\pgfqpoint{3.639554in}{1.295200in}}%
\pgfpathlineto{\pgfqpoint{3.546153in}{1.337752in}}%
\pgfpathlineto{\pgfqpoint{3.438914in}{1.377319in}}%
\pgfpathlineto{\pgfqpoint{3.398239in}{1.390896in}}%
\pgfpathlineto{\pgfqpoint{3.308371in}{1.408549in}}%
\pgfpathlineto{\pgfqpoint{3.277797in}{1.413174in}}%
\pgfpathlineto{\pgfqpoint{3.255659in}{1.413416in}}%
\pgfpathlineto{\pgfqpoint{3.218150in}{1.416133in}}%
\pgfpathlineto{\pgfqpoint{3.154953in}{1.412566in}}%
\pgfpathlineto{\pgfqpoint{3.080736in}{1.401182in}}%
\pgfpathlineto{\pgfqpoint{3.020477in}{1.390066in}}%
\pgfpathlineto{\pgfqpoint{2.904251in}{1.362550in}}%
\pgfpathlineto{\pgfqpoint{2.804003in}{1.342063in}}%
\pgfpathlineto{\pgfqpoint{2.737940in}{1.333110in}}%
\pgfpathlineto{\pgfqpoint{2.675161in}{1.328975in}}%
\pgfpathlineto{\pgfqpoint{2.601653in}{1.330232in}}%
\pgfpathlineto{\pgfqpoint{2.539730in}{1.338819in}}%
\pgfpathlineto{\pgfqpoint{2.479673in}{1.352914in}}%
\pgfpathlineto{\pgfqpoint{2.444794in}{1.363744in}}%
\pgfpathlineto{\pgfqpoint{2.385113in}{1.390143in}}%
\pgfpathlineto{\pgfqpoint{2.332381in}{1.420737in}}%
\pgfpathlineto{\pgfqpoint{2.302439in}{1.441368in}}%
\pgfpathlineto{\pgfqpoint{2.248719in}{1.486088in}}%
\pgfpathlineto{\pgfqpoint{2.209577in}{1.533551in}}%
\pgfpathlineto{\pgfqpoint{2.185233in}{1.591304in}}%
\pgfpathlineto{\pgfqpoint{2.179004in}{1.646777in}}%
\pgfpathlineto{\pgfqpoint{2.180742in}{1.652064in}}%
\pgfpathlineto{\pgfqpoint{2.193080in}{1.706587in}}%
\pgfpathlineto{\pgfqpoint{2.221759in}{1.763081in}}%
\pgfpathlineto{\pgfqpoint{2.262290in}{1.812478in}}%
\pgfpathlineto{\pgfqpoint{2.301552in}{1.851044in}}%
\pgfpathlineto{\pgfqpoint{2.351237in}{1.890620in}}%
\pgfpathlineto{\pgfqpoint{2.410968in}{1.930990in}}%
\pgfpathlineto{\pgfqpoint{2.438504in}{1.946649in}}%
\pgfpathlineto{\pgfqpoint{2.489779in}{1.972604in}}%
\pgfpathlineto{\pgfqpoint{2.564748in}{2.000982in}}%
\pgfpathlineto{\pgfqpoint{2.587188in}{2.006940in}}%
\pgfpathlineto{\pgfqpoint{2.639702in}{2.017601in}}%
\pgfpathlineto{\pgfqpoint{2.682280in}{2.022323in}}%
\pgfpathlineto{\pgfqpoint{2.733628in}{2.023184in}}%
\pgfpathlineto{\pgfqpoint{2.808940in}{2.016783in}}%
\pgfpathlineto{\pgfqpoint{2.843097in}{2.011807in}}%
\pgfpathlineto{\pgfqpoint{2.912876in}{1.997971in}}%
\pgfpathlineto{\pgfqpoint{3.069987in}{1.965235in}}%
\pgfpathlineto{\pgfqpoint{3.129263in}{1.956812in}}%
\pgfpathlineto{\pgfqpoint{3.226538in}{1.954701in}}%
\pgfpathlineto{\pgfqpoint{3.280070in}{1.960408in}}%
\pgfpathlineto{\pgfqpoint{3.324186in}{1.968706in}}%
\pgfpathlineto{\pgfqpoint{3.368315in}{1.981172in}}%
\pgfpathlineto{\pgfqpoint{3.393499in}{1.989966in}}%
\pgfpathlineto{\pgfqpoint{3.416825in}{2.000130in}}%
\pgfpathlineto{\pgfqpoint{3.467198in}{2.023793in}}%
\pgfpathlineto{\pgfqpoint{3.511415in}{2.048247in}}%
\pgfpathlineto{\pgfqpoint{3.566217in}{2.082867in}}%
\pgfpathlineto{\pgfqpoint{3.651742in}{2.148377in}}%
\pgfpathlineto{\pgfqpoint{3.662073in}{2.156961in}}%
\pgfpathlineto{\pgfqpoint{3.729855in}{2.225641in}}%
\pgfpathlineto{\pgfqpoint{3.765944in}{2.273373in}}%
\pgfpathlineto{\pgfqpoint{3.792019in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.795032in}{2.342099in}}%
\pgfpathlineto{\pgfqpoint{3.803579in}{2.381316in}}%
\pgfpathlineto{\pgfqpoint{3.793998in}{2.440589in}}%
\pgfpathlineto{\pgfqpoint{3.756846in}{2.507084in}}%
\pgfpathlineto{\pgfqpoint{3.706335in}{2.561266in}}%
\pgfpathlineto{\pgfqpoint{3.668795in}{2.591000in}}%
\pgfpathlineto{\pgfqpoint{3.628471in}{2.619839in}}%
\pgfpathlineto{\pgfqpoint{3.563008in}{2.656335in}}%
\pgfpathlineto{\pgfqpoint{3.517006in}{2.677594in}}%
\pgfpathlineto{\pgfqpoint{3.433918in}{2.704568in}}%
\pgfpathlineto{\pgfqpoint{3.400230in}{2.712122in}}%
\pgfpathlineto{\pgfqpoint{3.333225in}{2.721663in}}%
\pgfpathlineto{\pgfqpoint{3.275578in}{2.724261in}}%
\pgfpathlineto{\pgfqpoint{3.200420in}{2.720278in}}%
\pgfpathlineto{\pgfqpoint{3.131143in}{2.710371in}}%
\pgfpathlineto{\pgfqpoint{3.056676in}{2.696029in}}%
\pgfpathlineto{\pgfqpoint{2.874190in}{2.654713in}}%
\pgfpathlineto{\pgfqpoint{2.804337in}{2.641904in}}%
\pgfpathlineto{\pgfqpoint{2.706302in}{2.632598in}}%
\pgfpathlineto{\pgfqpoint{2.642653in}{2.634075in}}%
\pgfpathlineto{\pgfqpoint{2.580581in}{2.641557in}}%
\pgfpathlineto{\pgfqpoint{2.523619in}{2.652769in}}%
\pgfpathlineto{\pgfqpoint{2.461862in}{2.669597in}}%
\pgfpathlineto{\pgfqpoint{2.366002in}{2.703692in}}%
\pgfpathlineto{\pgfqpoint{2.054762in}{2.837145in}}%
\pgfpathlineto{\pgfqpoint{1.998874in}{2.858892in}}%
\pgfpathlineto{\pgfqpoint{1.925563in}{2.884183in}}%
\pgfpathlineto{\pgfqpoint{1.852907in}{2.905258in}}%
\pgfpathlineto{\pgfqpoint{1.821759in}{2.913350in}}%
\pgfpathlineto{\pgfqpoint{1.759955in}{2.926958in}}%
\pgfpathlineto{\pgfqpoint{1.737785in}{2.897750in}}%
\pgfpathlineto{\pgfqpoint{1.737785in}{2.897750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.866667,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.759955in}{2.926958in}}%
\pgfpathlineto{\pgfqpoint{1.827937in}{2.911849in}}%
\pgfpathlineto{\pgfqpoint{1.882438in}{2.897353in}}%
\pgfpathlineto{\pgfqpoint{1.941407in}{2.878930in}}%
\pgfpathlineto{\pgfqpoint{1.999411in}{2.858688in}}%
\pgfpathlineto{\pgfqpoint{2.115185in}{2.812086in}}%
\pgfpathlineto{\pgfqpoint{2.402630in}{2.689947in}}%
\pgfpathlineto{\pgfqpoint{2.414074in}{2.686472in}}%
\pgfpathlineto{\pgfqpoint{2.461862in}{2.669597in}}%
\pgfpathlineto{\pgfqpoint{2.523619in}{2.652769in}}%
\pgfpathlineto{\pgfqpoint{2.588168in}{2.640251in}}%
\pgfpathlineto{\pgfqpoint{2.654464in}{2.633774in}}%
\pgfpathlineto{\pgfqpoint{2.706302in}{2.632598in}}%
\pgfpathlineto{\pgfqpoint{2.804337in}{2.641904in}}%
\pgfpathlineto{\pgfqpoint{2.914645in}{2.663258in}}%
\pgfpathlineto{\pgfqpoint{2.981334in}{2.678912in}}%
\pgfpathlineto{\pgfqpoint{3.030373in}{2.689946in}}%
\pgfpathlineto{\pgfqpoint{3.098197in}{2.704603in}}%
\pgfpathlineto{\pgfqpoint{3.175708in}{2.717261in}}%
\pgfpathlineto{\pgfqpoint{3.200420in}{2.720278in}}%
\pgfpathlineto{\pgfqpoint{3.275578in}{2.724261in}}%
\pgfpathlineto{\pgfqpoint{3.333225in}{2.721663in}}%
\pgfpathlineto{\pgfqpoint{3.400230in}{2.712122in}}%
\pgfpathlineto{\pgfqpoint{3.452190in}{2.699641in}}%
\pgfpathlineto{\pgfqpoint{3.521756in}{2.675609in}}%
\pgfpathlineto{\pgfqpoint{3.578561in}{2.648398in}}%
\pgfpathlineto{\pgfqpoint{3.632952in}{2.617170in}}%
\pgfpathlineto{\pgfqpoint{3.668795in}{2.591000in}}%
\pgfpathlineto{\pgfqpoint{3.714643in}{2.553862in}}%
\pgfpathlineto{\pgfqpoint{3.719680in}{2.547902in}}%
\pgfpathlineto{\pgfqpoint{3.756846in}{2.507084in}}%
\pgfpathlineto{\pgfqpoint{3.793998in}{2.440589in}}%
\pgfpathlineto{\pgfqpoint{3.795070in}{2.435016in}}%
\pgfpathlineto{\pgfqpoint{3.803579in}{2.381316in}}%
\pgfpathlineto{\pgfqpoint{3.792019in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.765944in}{2.273373in}}%
\pgfpathlineto{\pgfqpoint{3.729855in}{2.225641in}}%
\pgfpathlineto{\pgfqpoint{3.651742in}{2.148377in}}%
\pgfpathlineto{\pgfqpoint{3.563143in}{2.080727in}}%
\pgfpathlineto{\pgfqpoint{3.511415in}{2.048247in}}%
\pgfpathlineto{\pgfqpoint{3.466659in}{2.023534in}}%
\pgfpathlineto{\pgfqpoint{3.393499in}{1.989966in}}%
\pgfpathlineto{\pgfqpoint{3.368315in}{1.981172in}}%
\pgfpathlineto{\pgfqpoint{3.321057in}{1.967962in}}%
\pgfpathlineto{\pgfqpoint{3.269913in}{1.958451in}}%
\pgfpathlineto{\pgfqpoint{3.217422in}{1.953907in}}%
\pgfpathlineto{\pgfqpoint{3.127117in}{1.957021in}}%
\pgfpathlineto{\pgfqpoint{3.033193in}{1.971692in}}%
\pgfpathlineto{\pgfqpoint{2.912876in}{1.997971in}}%
\pgfpathlineto{\pgfqpoint{2.843097in}{2.011807in}}%
\pgfpathlineto{\pgfqpoint{2.788627in}{2.019594in}}%
\pgfpathlineto{\pgfqpoint{2.726105in}{2.023248in}}%
\pgfpathlineto{\pgfqpoint{2.682280in}{2.022323in}}%
\pgfpathlineto{\pgfqpoint{2.634046in}{2.016804in}}%
\pgfpathlineto{\pgfqpoint{2.564748in}{2.000982in}}%
\pgfpathlineto{\pgfqpoint{2.541537in}{1.992904in}}%
\pgfpathlineto{\pgfqpoint{2.476010in}{1.965975in}}%
\pgfpathlineto{\pgfqpoint{2.410968in}{1.930990in}}%
\pgfpathlineto{\pgfqpoint{2.394392in}{1.920390in}}%
\pgfpathlineto{\pgfqpoint{2.351237in}{1.890620in}}%
\pgfpathlineto{\pgfqpoint{2.301552in}{1.851044in}}%
\pgfpathlineto{\pgfqpoint{2.258864in}{1.809264in}}%
\pgfpathlineto{\pgfqpoint{2.245854in}{1.793935in}}%
\pgfpathlineto{\pgfqpoint{2.221759in}{1.763081in}}%
\pgfpathlineto{\pgfqpoint{2.212801in}{1.743512in}}%
\pgfpathlineto{\pgfqpoint{2.193080in}{1.706587in}}%
\pgfpathlineto{\pgfqpoint{2.178613in}{1.642733in}}%
\pgfpathlineto{\pgfqpoint{2.179964in}{1.634288in}}%
\pgfpathlineto{\pgfqpoint{2.185233in}{1.591304in}}%
\pgfpathlineto{\pgfqpoint{2.209577in}{1.533551in}}%
\pgfpathlineto{\pgfqpoint{2.220731in}{1.518560in}}%
\pgfpathlineto{\pgfqpoint{2.248719in}{1.486088in}}%
\pgfpathlineto{\pgfqpoint{2.268356in}{1.469492in}}%
\pgfpathlineto{\pgfqpoint{2.302439in}{1.441368in}}%
\pgfpathlineto{\pgfqpoint{2.342212in}{1.413799in}}%
\pgfpathlineto{\pgfqpoint{2.393302in}{1.385685in}}%
\pgfpathlineto{\pgfqpoint{2.447330in}{1.362742in}}%
\pgfpathlineto{\pgfqpoint{2.503647in}{1.347238in}}%
\pgfpathlineto{\pgfqpoint{2.539730in}{1.338819in}}%
\pgfpathlineto{\pgfqpoint{2.601653in}{1.330232in}}%
\pgfpathlineto{\pgfqpoint{2.623409in}{1.329395in}}%
\pgfpathlineto{\pgfqpoint{2.675161in}{1.328975in}}%
\pgfpathlineto{\pgfqpoint{2.737940in}{1.333110in}}%
\pgfpathlineto{\pgfqpoint{2.817450in}{1.344518in}}%
\pgfpathlineto{\pgfqpoint{2.904251in}{1.362550in}}%
\pgfpathlineto{\pgfqpoint{3.020477in}{1.390066in}}%
\pgfpathlineto{\pgfqpoint{3.101407in}{1.404312in}}%
\pgfpathlineto{\pgfqpoint{3.154953in}{1.412566in}}%
\pgfpathlineto{\pgfqpoint{3.218150in}{1.416133in}}%
\pgfpathlineto{\pgfqpoint{3.308371in}{1.408549in}}%
\pgfpathlineto{\pgfqpoint{3.340204in}{1.404075in}}%
\pgfpathlineto{\pgfqpoint{3.352303in}{1.400416in}}%
\pgfpathlineto{\pgfqpoint{3.398239in}{1.390896in}}%
\pgfpathlineto{\pgfqpoint{3.497327in}{1.357483in}}%
\pgfpathlineto{\pgfqpoint{3.509049in}{1.351933in}}%
\pgfpathlineto{\pgfqpoint{3.546153in}{1.337752in}}%
\pgfpathlineto{\pgfqpoint{3.639554in}{1.295200in}}%
\pgfpathlineto{\pgfqpoint{3.700654in}{1.267941in}}%
\pgfpathlineto{\pgfqpoint{3.798676in}{1.222699in}}%
\pgfpathlineto{\pgfqpoint{3.910530in}{1.176370in}}%
\pgfpathlineto{\pgfqpoint{3.955472in}{1.159824in}}%
\pgfpathlineto{\pgfqpoint{4.049117in}{1.130248in}}%
\pgfpathlineto{\pgfqpoint{4.140768in}{1.107776in}}%
\pgfpathlineto{\pgfqpoint{4.166611in}{1.102565in}}%
\pgfpathlineto{\pgfqpoint{4.181552in}{1.122250in}}%
\pgfpathlineto{\pgfqpoint{4.205437in}{1.156616in}}%
\pgfpathlineto{\pgfqpoint{4.127632in}{1.172474in}}%
\pgfpathlineto{\pgfqpoint{4.066436in}{1.187775in}}%
\pgfpathlineto{\pgfqpoint{3.980771in}{1.214564in}}%
\pgfpathlineto{\pgfqpoint{3.924410in}{1.235180in}}%
\pgfpathlineto{\pgfqpoint{3.879959in}{1.253060in}}%
\pgfpathlineto{\pgfqpoint{3.785663in}{1.296579in}}%
\pgfpathlineto{\pgfqpoint{3.658794in}{1.361430in}}%
\pgfpathlineto{\pgfqpoint{3.468469in}{1.461330in}}%
\pgfpathlineto{\pgfqpoint{3.364960in}{1.506418in}}%
\pgfpathlineto{\pgfqpoint{3.350686in}{1.509628in}}%
\pgfpathlineto{\pgfqpoint{3.307669in}{1.525349in}}%
\pgfpathlineto{\pgfqpoint{3.269114in}{1.529680in}}%
\pgfpathlineto{\pgfqpoint{3.244240in}{1.536632in}}%
\pgfpathlineto{\pgfqpoint{3.206997in}{1.535255in}}%
\pgfpathlineto{\pgfqpoint{3.181286in}{1.536256in}}%
\pgfpathlineto{\pgfqpoint{3.116775in}{1.524990in}}%
\pgfpathlineto{\pgfqpoint{3.052598in}{1.511160in}}%
\pgfpathlineto{\pgfqpoint{3.026727in}{1.501828in}}%
\pgfpathlineto{\pgfqpoint{2.983830in}{1.490291in}}%
\pgfpathlineto{\pgfqpoint{2.948195in}{1.477705in}}%
\pgfpathlineto{\pgfqpoint{2.841421in}{1.449432in}}%
\pgfpathlineto{\pgfqpoint{2.775303in}{1.435055in}}%
\pgfpathlineto{\pgfqpoint{2.702690in}{1.427894in}}%
\pgfpathlineto{\pgfqpoint{2.673026in}{1.426887in}}%
\pgfpathlineto{\pgfqpoint{2.647162in}{1.427703in}}%
\pgfpathlineto{\pgfqpoint{2.620190in}{1.430553in}}%
\pgfpathlineto{\pgfqpoint{2.572223in}{1.437527in}}%
\pgfpathlineto{\pgfqpoint{2.515503in}{1.453257in}}%
\pgfpathlineto{\pgfqpoint{2.454397in}{1.479824in}}%
\pgfpathlineto{\pgfqpoint{2.417403in}{1.505807in}}%
\pgfpathlineto{\pgfqpoint{2.374063in}{1.546925in}}%
\pgfpathlineto{\pgfqpoint{2.364739in}{1.562726in}}%
\pgfpathlineto{\pgfqpoint{2.342993in}{1.614146in}}%
\pgfpathlineto{\pgfqpoint{2.340830in}{1.626548in}}%
\pgfpathlineto{\pgfqpoint{2.346317in}{1.685588in}}%
\pgfpathlineto{\pgfqpoint{2.365854in}{1.732800in}}%
\pgfpathlineto{\pgfqpoint{2.375861in}{1.747576in}}%
\pgfpathlineto{\pgfqpoint{2.410901in}{1.787912in}}%
\pgfpathlineto{\pgfqpoint{2.463435in}{1.830171in}}%
\pgfpathlineto{\pgfqpoint{2.520082in}{1.862798in}}%
\pgfpathlineto{\pgfqpoint{2.571919in}{1.882305in}}%
\pgfpathlineto{\pgfqpoint{2.599655in}{1.890292in}}%
\pgfpathlineto{\pgfqpoint{2.638587in}{1.898326in}}%
\pgfpathlineto{\pgfqpoint{2.724886in}{1.905540in}}%
\pgfpathlineto{\pgfqpoint{2.733099in}{1.905224in}}%
\pgfpathlineto{\pgfqpoint{2.833787in}{1.893454in}}%
\pgfpathlineto{\pgfqpoint{2.906253in}{1.877870in}}%
\pgfpathlineto{\pgfqpoint{3.003970in}{1.848587in}}%
\pgfpathlineto{\pgfqpoint{3.122569in}{1.818550in}}%
\pgfpathlineto{\pgfqpoint{3.163579in}{1.815939in}}%
\pgfpathlineto{\pgfqpoint{3.183922in}{1.812179in}}%
\pgfpathlineto{\pgfqpoint{3.238946in}{1.813628in}}%
\pgfpathlineto{\pgfqpoint{3.260827in}{1.817310in}}%
\pgfpathlineto{\pgfqpoint{3.311282in}{1.835222in}}%
\pgfpathlineto{\pgfqpoint{3.341679in}{1.842021in}}%
\pgfpathlineto{\pgfqpoint{3.357838in}{1.848460in}}%
\pgfpathlineto{\pgfqpoint{3.404605in}{1.870472in}}%
\pgfpathlineto{\pgfqpoint{3.529745in}{1.944866in}}%
\pgfpathlineto{\pgfqpoint{3.582083in}{1.980987in}}%
\pgfpathlineto{\pgfqpoint{3.591665in}{1.987236in}}%
\pgfpathlineto{\pgfqpoint{3.703163in}{2.070197in}}%
\pgfpathlineto{\pgfqpoint{3.781619in}{2.132217in}}%
\pgfpathlineto{\pgfqpoint{3.852486in}{2.195169in}}%
\pgfpathlineto{\pgfqpoint{3.893773in}{2.235153in}}%
\pgfpathlineto{\pgfqpoint{3.930291in}{2.273535in}}%
\pgfpathlineto{\pgfqpoint{3.949371in}{2.302932in}}%
\pgfpathlineto{\pgfqpoint{3.965759in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.974100in}{2.351394in}}%
\pgfpathlineto{\pgfqpoint{3.987070in}{2.382302in}}%
\pgfpathlineto{\pgfqpoint{3.972131in}{2.446815in}}%
\pgfpathlineto{\pgfqpoint{3.962027in}{2.461275in}}%
\pgfpathlineto{\pgfqpoint{3.948277in}{2.489202in}}%
\pgfpathlineto{\pgfqpoint{3.919977in}{2.523653in}}%
\pgfpathlineto{\pgfqpoint{3.879305in}{2.562995in}}%
\pgfpathlineto{\pgfqpoint{3.868583in}{2.570612in}}%
\pgfpathlineto{\pgfqpoint{3.839623in}{2.595902in}}%
\pgfpathlineto{\pgfqpoint{3.815755in}{2.611701in}}%
\pgfpathlineto{\pgfqpoint{3.790752in}{2.630834in}}%
\pgfpathlineto{\pgfqpoint{3.689220in}{2.694362in}}%
\pgfpathlineto{\pgfqpoint{3.636213in}{2.722481in}}%
\pgfpathlineto{\pgfqpoint{3.573521in}{2.750951in}}%
\pgfpathlineto{\pgfqpoint{3.535894in}{2.766132in}}%
\pgfpathlineto{\pgfqpoint{3.476597in}{2.785193in}}%
\pgfpathlineto{\pgfqpoint{3.415614in}{2.799291in}}%
\pgfpathlineto{\pgfqpoint{3.352677in}{2.807466in}}%
\pgfpathlineto{\pgfqpoint{3.290606in}{2.809983in}}%
\pgfpathlineto{\pgfqpoint{3.222919in}{2.806055in}}%
\pgfpathlineto{\pgfqpoint{3.166071in}{2.799299in}}%
\pgfpathlineto{\pgfqpoint{3.099639in}{2.787092in}}%
\pgfpathlineto{\pgfqpoint{2.953437in}{2.753583in}}%
\pgfpathlineto{\pgfqpoint{2.895703in}{2.740177in}}%
\pgfpathlineto{\pgfqpoint{2.845754in}{2.730043in}}%
\pgfpathlineto{\pgfqpoint{2.758170in}{2.717659in}}%
\pgfpathlineto{\pgfqpoint{2.694912in}{2.713278in}}%
\pgfpathlineto{\pgfqpoint{2.652327in}{2.713521in}}%
\pgfpathlineto{\pgfqpoint{2.600582in}{2.717106in}}%
\pgfpathlineto{\pgfqpoint{2.521084in}{2.729293in}}%
\pgfpathlineto{\pgfqpoint{2.428330in}{2.753607in}}%
\pgfpathlineto{\pgfqpoint{2.371918in}{2.772379in}}%
\pgfpathlineto{\pgfqpoint{2.281051in}{2.806872in}}%
\pgfpathlineto{\pgfqpoint{2.125485in}{2.872213in}}%
\pgfpathlineto{\pgfqpoint{2.036040in}{2.908262in}}%
\pgfpathlineto{\pgfqpoint{1.970039in}{2.932620in}}%
\pgfpathlineto{\pgfqpoint{1.914190in}{2.950606in}}%
\pgfpathlineto{\pgfqpoint{1.851379in}{2.967949in}}%
\pgfpathlineto{\pgfqpoint{1.802167in}{2.979730in}}%
\pgfpathlineto{\pgfqpoint{1.776032in}{2.948139in}}%
\pgfpathlineto{\pgfqpoint{1.776032in}{2.948139in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.631373,0.631373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.371636in}{2.545294in}}%
\pgfpathlineto{\pgfqpoint{4.317732in}{2.543615in}}%
\pgfpathlineto{\pgfqpoint{4.279165in}{2.540275in}}%
\pgfpathlineto{\pgfqpoint{4.254861in}{2.544179in}}%
\pgfpathlineto{\pgfqpoint{4.237024in}{2.544892in}}%
\pgfpathlineto{\pgfqpoint{4.208655in}{2.555440in}}%
\pgfpathlineto{\pgfqpoint{4.175879in}{2.558865in}}%
\pgfpathlineto{\pgfqpoint{4.154293in}{2.566209in}}%
\pgfpathlineto{\pgfqpoint{4.116697in}{2.581931in}}%
\pgfpathlineto{\pgfqpoint{4.087281in}{2.591143in}}%
\pgfpathlineto{\pgfqpoint{4.033745in}{2.616404in}}%
\pgfpathlineto{\pgfqpoint{4.027872in}{2.618814in}}%
\pgfpathlineto{\pgfqpoint{3.922691in}{2.671398in}}%
\pgfpathlineto{\pgfqpoint{3.750233in}{2.764697in}}%
\pgfpathlineto{\pgfqpoint{3.704609in}{2.788086in}}%
\pgfpathlineto{\pgfqpoint{3.644459in}{2.817016in}}%
\pgfpathlineto{\pgfqpoint{3.591091in}{2.839886in}}%
\pgfpathlineto{\pgfqpoint{3.529922in}{2.862082in}}%
\pgfpathlineto{\pgfqpoint{3.459175in}{2.882076in}}%
\pgfpathlineto{\pgfqpoint{3.428981in}{2.888689in}}%
\pgfpathlineto{\pgfqpoint{3.374705in}{2.895600in}}%
\pgfpathlineto{\pgfqpoint{3.296719in}{2.896323in}}%
\pgfpathlineto{\pgfqpoint{3.251932in}{2.894535in}}%
\pgfpathlineto{\pgfqpoint{3.183101in}{2.884890in}}%
\pgfpathlineto{\pgfqpoint{3.124651in}{2.872614in}}%
\pgfpathlineto{\pgfqpoint{2.978980in}{2.836739in}}%
\pgfpathlineto{\pgfqpoint{2.911013in}{2.819593in}}%
\pgfpathlineto{\pgfqpoint{2.826752in}{2.801926in}}%
\pgfpathlineto{\pgfqpoint{2.750949in}{2.791061in}}%
\pgfpathlineto{\pgfqpoint{2.717522in}{2.788189in}}%
\pgfpathlineto{\pgfqpoint{2.679237in}{2.786066in}}%
\pgfpathlineto{\pgfqpoint{2.631091in}{2.787137in}}%
\pgfpathlineto{\pgfqpoint{2.601692in}{2.788704in}}%
\pgfpathlineto{\pgfqpoint{2.540693in}{2.796244in}}%
\pgfpathlineto{\pgfqpoint{2.492702in}{2.805311in}}%
\pgfpathlineto{\pgfqpoint{2.436256in}{2.819297in}}%
\pgfpathlineto{\pgfqpoint{2.333167in}{2.853256in}}%
\pgfpathlineto{\pgfqpoint{2.289231in}{2.869663in}}%
\pgfpathlineto{\pgfqpoint{2.158114in}{2.923663in}}%
\pgfpathlineto{\pgfqpoint{2.073588in}{2.958426in}}%
\pgfpathlineto{\pgfqpoint{2.023457in}{2.978111in}}%
\pgfpathlineto{\pgfqpoint{1.950724in}{3.002691in}}%
\pgfpathlineto{\pgfqpoint{1.910109in}{3.015845in}}%
\pgfpathlineto{\pgfqpoint{1.848134in}{3.032175in}}%
\pgfpathlineto{\pgfqpoint{1.802167in}{2.979730in}}%
\pgfpathlineto{\pgfqpoint{1.865111in}{2.964566in}}%
\pgfpathlineto{\pgfqpoint{1.924335in}{2.947532in}}%
\pgfpathlineto{\pgfqpoint{1.982211in}{2.928253in}}%
\pgfpathlineto{\pgfqpoint{2.098950in}{2.883284in}}%
\pgfpathlineto{\pgfqpoint{2.330573in}{2.787603in}}%
\pgfpathlineto{\pgfqpoint{2.403081in}{2.761902in}}%
\pgfpathlineto{\pgfqpoint{2.431078in}{2.752907in}}%
\pgfpathlineto{\pgfqpoint{2.476437in}{2.739638in}}%
\pgfpathlineto{\pgfqpoint{2.521084in}{2.729293in}}%
\pgfpathlineto{\pgfqpoint{2.600582in}{2.717106in}}%
\pgfpathlineto{\pgfqpoint{2.652327in}{2.713521in}}%
\pgfpathlineto{\pgfqpoint{2.715694in}{2.714366in}}%
\pgfpathlineto{\pgfqpoint{2.773326in}{2.719267in}}%
\pgfpathlineto{\pgfqpoint{2.895703in}{2.740177in}}%
\pgfpathlineto{\pgfqpoint{2.968386in}{2.756981in}}%
\pgfpathlineto{\pgfqpoint{3.115713in}{2.790152in}}%
\pgfpathlineto{\pgfqpoint{3.166071in}{2.799299in}}%
\pgfpathlineto{\pgfqpoint{3.247160in}{2.808013in}}%
\pgfpathlineto{\pgfqpoint{3.290606in}{2.809983in}}%
\pgfpathlineto{\pgfqpoint{3.352677in}{2.807466in}}%
\pgfpathlineto{\pgfqpoint{3.428101in}{2.796275in}}%
\pgfpathlineto{\pgfqpoint{3.476597in}{2.785193in}}%
\pgfpathlineto{\pgfqpoint{3.535894in}{2.766132in}}%
\pgfpathlineto{\pgfqpoint{3.596007in}{2.741523in}}%
\pgfpathlineto{\pgfqpoint{3.649954in}{2.715462in}}%
\pgfpathlineto{\pgfqpoint{3.707559in}{2.683480in}}%
\pgfpathlineto{\pgfqpoint{3.743796in}{2.662152in}}%
\pgfpathlineto{\pgfqpoint{3.762043in}{2.649172in}}%
\pgfpathlineto{\pgfqpoint{3.790752in}{2.630834in}}%
\pgfpathlineto{\pgfqpoint{3.815755in}{2.611701in}}%
\pgfpathlineto{\pgfqpoint{3.839623in}{2.595902in}}%
\pgfpathlineto{\pgfqpoint{3.879305in}{2.562995in}}%
\pgfpathlineto{\pgfqpoint{3.926548in}{2.516925in}}%
\pgfpathlineto{\pgfqpoint{3.948277in}{2.489202in}}%
\pgfpathlineto{\pgfqpoint{3.962027in}{2.461275in}}%
\pgfpathlineto{\pgfqpoint{3.972131in}{2.446815in}}%
\pgfpathlineto{\pgfqpoint{3.987070in}{2.382302in}}%
\pgfpathlineto{\pgfqpoint{3.974100in}{2.351394in}}%
\pgfpathlineto{\pgfqpoint{3.965759in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.949371in}{2.302932in}}%
\pgfpathlineto{\pgfqpoint{3.930291in}{2.273535in}}%
\pgfpathlineto{\pgfqpoint{3.917078in}{2.260790in}}%
\pgfpathlineto{\pgfqpoint{3.885843in}{2.225934in}}%
\pgfpathlineto{\pgfqpoint{3.815782in}{2.161733in}}%
\pgfpathlineto{\pgfqpoint{3.771260in}{2.124065in}}%
\pgfpathlineto{\pgfqpoint{3.703163in}{2.070197in}}%
\pgfpathlineto{\pgfqpoint{3.629996in}{2.015150in}}%
\pgfpathlineto{\pgfqpoint{3.582083in}{1.980987in}}%
\pgfpathlineto{\pgfqpoint{3.497070in}{1.924162in}}%
\pgfpathlineto{\pgfqpoint{3.442653in}{1.892755in}}%
\pgfpathlineto{\pgfqpoint{3.404605in}{1.870472in}}%
\pgfpathlineto{\pgfqpoint{3.341679in}{1.842021in}}%
\pgfpathlineto{\pgfqpoint{3.311282in}{1.835222in}}%
\pgfpathlineto{\pgfqpoint{3.260827in}{1.817310in}}%
\pgfpathlineto{\pgfqpoint{3.238946in}{1.813628in}}%
\pgfpathlineto{\pgfqpoint{3.183922in}{1.812179in}}%
\pgfpathlineto{\pgfqpoint{3.163579in}{1.815939in}}%
\pgfpathlineto{\pgfqpoint{3.122569in}{1.818550in}}%
\pgfpathlineto{\pgfqpoint{2.949943in}{1.864890in}}%
\pgfpathlineto{\pgfqpoint{2.884076in}{1.883137in}}%
\pgfpathlineto{\pgfqpoint{2.825608in}{1.895004in}}%
\pgfpathlineto{\pgfqpoint{2.720177in}{1.905426in}}%
\pgfpathlineto{\pgfqpoint{2.711219in}{1.904884in}}%
\pgfpathlineto{\pgfqpoint{2.638587in}{1.898326in}}%
\pgfpathlineto{\pgfqpoint{2.599655in}{1.890292in}}%
\pgfpathlineto{\pgfqpoint{2.571919in}{1.882305in}}%
\pgfpathlineto{\pgfqpoint{2.515479in}{1.860457in}}%
\pgfpathlineto{\pgfqpoint{2.463435in}{1.830171in}}%
\pgfpathlineto{\pgfqpoint{2.410901in}{1.787912in}}%
\pgfpathlineto{\pgfqpoint{2.371769in}{1.743039in}}%
\pgfpathlineto{\pgfqpoint{2.365854in}{1.732800in}}%
\pgfpathlineto{\pgfqpoint{2.346317in}{1.685588in}}%
\pgfpathlineto{\pgfqpoint{2.340830in}{1.626548in}}%
\pgfpathlineto{\pgfqpoint{2.342993in}{1.614146in}}%
\pgfpathlineto{\pgfqpoint{2.364739in}{1.562726in}}%
\pgfpathlineto{\pgfqpoint{2.374063in}{1.546925in}}%
\pgfpathlineto{\pgfqpoint{2.419036in}{1.504359in}}%
\pgfpathlineto{\pgfqpoint{2.461171in}{1.476581in}}%
\pgfpathlineto{\pgfqpoint{2.527439in}{1.449320in}}%
\pgfpathlineto{\pgfqpoint{2.572223in}{1.437527in}}%
\pgfpathlineto{\pgfqpoint{2.647162in}{1.427703in}}%
\pgfpathlineto{\pgfqpoint{2.673026in}{1.426887in}}%
\pgfpathlineto{\pgfqpoint{2.702690in}{1.427894in}}%
\pgfpathlineto{\pgfqpoint{2.779819in}{1.435599in}}%
\pgfpathlineto{\pgfqpoint{2.867127in}{1.455015in}}%
\pgfpathlineto{\pgfqpoint{3.026727in}{1.501828in}}%
\pgfpathlineto{\pgfqpoint{3.052598in}{1.511160in}}%
\pgfpathlineto{\pgfqpoint{3.142063in}{1.529271in}}%
\pgfpathlineto{\pgfqpoint{3.181286in}{1.536256in}}%
\pgfpathlineto{\pgfqpoint{3.206997in}{1.535255in}}%
\pgfpathlineto{\pgfqpoint{3.244240in}{1.536632in}}%
\pgfpathlineto{\pgfqpoint{3.269114in}{1.529680in}}%
\pgfpathlineto{\pgfqpoint{3.307669in}{1.525349in}}%
\pgfpathlineto{\pgfqpoint{3.350686in}{1.509628in}}%
\pgfpathlineto{\pgfqpoint{3.364960in}{1.506418in}}%
\pgfpathlineto{\pgfqpoint{3.468469in}{1.461330in}}%
\pgfpathlineto{\pgfqpoint{3.493288in}{1.446778in}}%
\pgfpathlineto{\pgfqpoint{3.516139in}{1.436729in}}%
\pgfpathlineto{\pgfqpoint{3.538117in}{1.424603in}}%
\pgfpathlineto{\pgfqpoint{3.563880in}{1.412426in}}%
\pgfpathlineto{\pgfqpoint{3.611276in}{1.386671in}}%
\pgfpathlineto{\pgfqpoint{3.730049in}{1.323652in}}%
\pgfpathlineto{\pgfqpoint{3.840833in}{1.270455in}}%
\pgfpathlineto{\pgfqpoint{3.884351in}{1.251194in}}%
\pgfpathlineto{\pgfqpoint{3.942837in}{1.228275in}}%
\pgfpathlineto{\pgfqpoint{4.025771in}{1.199779in}}%
\pgfpathlineto{\pgfqpoint{4.068790in}{1.187133in}}%
\pgfpathlineto{\pgfqpoint{4.145699in}{1.168460in}}%
\pgfpathlineto{\pgfqpoint{4.205437in}{1.156616in}}%
\pgfpathlineto{\pgfqpoint{4.217656in}{1.174195in}}%
\pgfpathlineto{\pgfqpoint{4.242597in}{1.213496in}}%
\pgfpathlineto{\pgfqpoint{4.153184in}{1.230165in}}%
\pgfpathlineto{\pgfqpoint{4.086087in}{1.246266in}}%
\pgfpathlineto{\pgfqpoint{4.022546in}{1.265793in}}%
\pgfpathlineto{\pgfqpoint{3.949694in}{1.292297in}}%
\pgfpathlineto{\pgfqpoint{3.899843in}{1.313618in}}%
\pgfpathlineto{\pgfqpoint{3.790397in}{1.368938in}}%
\pgfpathlineto{\pgfqpoint{3.757674in}{1.386559in}}%
\pgfpathlineto{\pgfqpoint{3.642475in}{1.460424in}}%
\pgfpathlineto{\pgfqpoint{3.622617in}{1.477346in}}%
\pgfpathlineto{\pgfqpoint{3.599183in}{1.494780in}}%
\pgfpathlineto{\pgfqpoint{3.572530in}{1.512538in}}%
\pgfpathlineto{\pgfqpoint{3.541619in}{1.544063in}}%
\pgfpathlineto{\pgfqpoint{3.518430in}{1.563033in}}%
\pgfpathlineto{\pgfqpoint{3.502252in}{1.586596in}}%
\pgfpathlineto{\pgfqpoint{3.482337in}{1.608569in}}%
\pgfpathlineto{\pgfqpoint{3.464732in}{1.661398in}}%
\pgfpathlineto{\pgfqpoint{3.474385in}{1.723020in}}%
\pgfpathlineto{\pgfqpoint{3.478470in}{1.728869in}}%
\pgfpathlineto{\pgfqpoint{3.512680in}{1.784898in}}%
\pgfpathlineto{\pgfqpoint{3.596695in}{1.868872in}}%
\pgfpathlineto{\pgfqpoint{3.646906in}{1.911559in}}%
\pgfpathlineto{\pgfqpoint{3.717229in}{1.969170in}}%
\pgfpathlineto{\pgfqpoint{3.828113in}{2.052946in}}%
\pgfpathlineto{\pgfqpoint{3.974231in}{2.153199in}}%
\pgfpathlineto{\pgfqpoint{4.035751in}{2.191788in}}%
\pgfpathlineto{\pgfqpoint{4.080003in}{2.214598in}}%
\pgfpathlineto{\pgfqpoint{4.094943in}{2.220647in}}%
\pgfpathlineto{\pgfqpoint{4.135968in}{2.242604in}}%
\pgfpathlineto{\pgfqpoint{4.163158in}{2.255143in}}%
\pgfpathlineto{\pgfqpoint{4.183445in}{2.262505in}}%
\pgfpathlineto{\pgfqpoint{4.239214in}{2.279128in}}%
\pgfpathlineto{\pgfqpoint{4.289362in}{2.291568in}}%
\pgfpathlineto{\pgfqpoint{4.329971in}{2.298231in}}%
\pgfpathlineto{\pgfqpoint{4.399157in}{2.303203in}}%
\pgfpathlineto{\pgfqpoint{4.440515in}{2.305568in}}%
\pgfpathlineto{\pgfqpoint{4.436996in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{4.422550in}{2.385604in}}%
\pgfpathlineto{\pgfqpoint{4.405538in}{2.446534in}}%
\pgfpathlineto{\pgfqpoint{4.385990in}{2.506698in}}%
\pgfpathmoveto{\pgfqpoint{2.631277in}{1.702216in}}%
\pgfpathlineto{\pgfqpoint{2.656599in}{1.718648in}}%
\pgfpathlineto{\pgfqpoint{2.664457in}{1.720876in}}%
\pgfpathlineto{\pgfqpoint{2.679634in}{1.723186in}}%
\pgfpathlineto{\pgfqpoint{2.724372in}{1.720966in}}%
\pgfpathlineto{\pgfqpoint{2.784651in}{1.712660in}}%
\pgfpathlineto{\pgfqpoint{2.788328in}{1.709705in}}%
\pgfpathlineto{\pgfqpoint{2.815631in}{1.673973in}}%
\pgfpathlineto{\pgfqpoint{2.802284in}{1.631644in}}%
\pgfpathlineto{\pgfqpoint{2.758116in}{1.607383in}}%
\pgfpathlineto{\pgfqpoint{2.738644in}{1.598689in}}%
\pgfpathlineto{\pgfqpoint{2.690606in}{1.597547in}}%
\pgfpathlineto{\pgfqpoint{2.653591in}{1.601517in}}%
\pgfpathlineto{\pgfqpoint{2.633250in}{1.612638in}}%
\pgfpathlineto{\pgfqpoint{2.605342in}{1.638805in}}%
\pgfpathlineto{\pgfqpoint{2.603472in}{1.676731in}}%
\pgfpathlineto{\pgfqpoint{2.603472in}{1.676731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.380392,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.440515in}{2.305568in}}%
\pgfpathlineto{\pgfqpoint{4.329971in}{2.298231in}}%
\pgfpathlineto{\pgfqpoint{4.274232in}{2.288408in}}%
\pgfpathlineto{\pgfqpoint{4.233441in}{2.277974in}}%
\pgfpathlineto{\pgfqpoint{4.163158in}{2.255143in}}%
\pgfpathlineto{\pgfqpoint{4.135968in}{2.242604in}}%
\pgfpathlineto{\pgfqpoint{4.094943in}{2.220647in}}%
\pgfpathlineto{\pgfqpoint{4.068725in}{2.209292in}}%
\pgfpathlineto{\pgfqpoint{4.035751in}{2.191788in}}%
\pgfpathlineto{\pgfqpoint{4.011529in}{2.175420in}}%
\pgfpathlineto{\pgfqpoint{3.998584in}{2.168548in}}%
\pgfpathlineto{\pgfqpoint{3.948375in}{2.136276in}}%
\pgfpathlineto{\pgfqpoint{3.908412in}{2.109013in}}%
\pgfpathlineto{\pgfqpoint{3.876700in}{2.087516in}}%
\pgfpathlineto{\pgfqpoint{3.861606in}{2.076044in}}%
\pgfpathlineto{\pgfqpoint{3.828113in}{2.052946in}}%
\pgfpathlineto{\pgfqpoint{3.715047in}{1.967401in}}%
\pgfpathlineto{\pgfqpoint{3.629648in}{1.898051in}}%
\pgfpathlineto{\pgfqpoint{3.578308in}{1.850843in}}%
\pgfpathlineto{\pgfqpoint{3.567269in}{1.838815in}}%
\pgfpathlineto{\pgfqpoint{3.512680in}{1.784898in}}%
\pgfpathlineto{\pgfqpoint{3.502987in}{1.770008in}}%
\pgfpathlineto{\pgfqpoint{3.472528in}{1.720056in}}%
\pgfpathlineto{\pgfqpoint{3.465731in}{1.657827in}}%
\pgfpathlineto{\pgfqpoint{3.482337in}{1.608569in}}%
\pgfpathlineto{\pgfqpoint{3.502252in}{1.586596in}}%
\pgfpathlineto{\pgfqpoint{3.518430in}{1.563033in}}%
\pgfpathlineto{\pgfqpoint{3.541619in}{1.544063in}}%
\pgfpathlineto{\pgfqpoint{3.572530in}{1.512538in}}%
\pgfpathlineto{\pgfqpoint{3.622617in}{1.477346in}}%
\pgfpathlineto{\pgfqpoint{3.642475in}{1.460424in}}%
\pgfpathlineto{\pgfqpoint{3.671366in}{1.441732in}}%
\pgfpathlineto{\pgfqpoint{3.692129in}{1.426165in}}%
\pgfpathlineto{\pgfqpoint{3.718657in}{1.411146in}}%
\pgfpathlineto{\pgfqpoint{3.770718in}{1.379607in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.344424in}}%
\pgfpathlineto{\pgfqpoint{3.958430in}{1.288747in}}%
\pgfpathlineto{\pgfqpoint{4.042564in}{1.259381in}}%
\pgfpathlineto{\pgfqpoint{4.087427in}{1.245902in}}%
\pgfpathlineto{\pgfqpoint{4.175039in}{1.225707in}}%
\pgfpathlineto{\pgfqpoint{4.242597in}{1.213496in}}%
\pgfpathlineto{\pgfqpoint{4.251552in}{1.227608in}}%
\pgfpathlineto{\pgfqpoint{4.278310in}{1.273953in}}%
\pgfpathlineto{\pgfqpoint{4.178797in}{1.291194in}}%
\pgfpathlineto{\pgfqpoint{4.102532in}{1.309543in}}%
\pgfpathlineto{\pgfqpoint{4.037675in}{1.330361in}}%
\pgfpathlineto{\pgfqpoint{3.962937in}{1.359529in}}%
\pgfpathlineto{\pgfqpoint{3.930305in}{1.375467in}}%
\pgfpathlineto{\pgfqpoint{3.902924in}{1.388260in}}%
\pgfpathlineto{\pgfqpoint{3.835547in}{1.427151in}}%
\pgfpathlineto{\pgfqpoint{3.782531in}{1.463046in}}%
\pgfpathlineto{\pgfqpoint{3.731359in}{1.505400in}}%
\pgfpathlineto{\pgfqpoint{3.689187in}{1.548472in}}%
\pgfpathlineto{\pgfqpoint{3.677451in}{1.567774in}}%
\pgfpathlineto{\pgfqpoint{3.657026in}{1.597550in}}%
\pgfpathlineto{\pgfqpoint{3.638792in}{1.651623in}}%
\pgfpathlineto{\pgfqpoint{3.639569in}{1.708946in}}%
\pgfpathlineto{\pgfqpoint{3.644973in}{1.726296in}}%
\pgfpathlineto{\pgfqpoint{3.664000in}{1.767192in}}%
\pgfpathlineto{\pgfqpoint{3.693851in}{1.814278in}}%
\pgfpathlineto{\pgfqpoint{3.753755in}{1.878064in}}%
\pgfpathlineto{\pgfqpoint{3.845604in}{1.954663in}}%
\pgfpathlineto{\pgfqpoint{3.892870in}{1.988067in}}%
\pgfpathlineto{\pgfqpoint{3.945591in}{2.020826in}}%
\pgfpathlineto{\pgfqpoint{4.018223in}{2.060792in}}%
\pgfpathlineto{\pgfqpoint{4.095245in}{2.093698in}}%
\pgfpathlineto{\pgfqpoint{4.145369in}{2.110515in}}%
\pgfpathlineto{\pgfqpoint{4.216248in}{2.127157in}}%
\pgfpathlineto{\pgfqpoint{4.266878in}{2.134883in}}%
\pgfpathlineto{\pgfqpoint{4.314003in}{2.138961in}}%
\pgfpathlineto{\pgfqpoint{4.464003in}{2.143044in}}%
\pgfpathlineto{\pgfqpoint{4.458091in}{2.199295in}}%
\pgfpathlineto{\pgfqpoint{4.448849in}{2.261876in}}%
\pgfpathmoveto{\pgfqpoint{4.288887in}{2.726696in}}%
\pgfpathlineto{\pgfqpoint{4.229593in}{2.720741in}}%
\pgfpathlineto{\pgfqpoint{4.175997in}{2.721642in}}%
\pgfpathlineto{\pgfqpoint{4.100168in}{2.731170in}}%
\pgfpathlineto{\pgfqpoint{4.054407in}{2.742052in}}%
\pgfpathlineto{\pgfqpoint{3.972905in}{2.768148in}}%
\pgfpathlineto{\pgfqpoint{3.879455in}{2.807074in}}%
\pgfpathlineto{\pgfqpoint{3.801880in}{2.845012in}}%
\pgfpathlineto{\pgfqpoint{3.689282in}{2.899927in}}%
\pgfpathlineto{\pgfqpoint{3.654351in}{2.917721in}}%
\pgfpathlineto{\pgfqpoint{3.592345in}{2.945297in}}%
\pgfpathlineto{\pgfqpoint{3.569037in}{2.953134in}}%
\pgfpathlineto{\pgfqpoint{3.536113in}{2.967083in}}%
\pgfpathlineto{\pgfqpoint{3.505186in}{2.976998in}}%
\pgfpathlineto{\pgfqpoint{3.461887in}{2.987647in}}%
\pgfpathlineto{\pgfqpoint{3.404508in}{2.995754in}}%
\pgfpathlineto{\pgfqpoint{3.344501in}{2.999830in}}%
\pgfpathlineto{\pgfqpoint{3.326184in}{2.999179in}}%
\pgfpathlineto{\pgfqpoint{3.276302in}{2.993556in}}%
\pgfpathlineto{\pgfqpoint{3.217197in}{2.984503in}}%
\pgfpathlineto{\pgfqpoint{3.188735in}{2.976590in}}%
\pgfpathlineto{\pgfqpoint{3.148330in}{2.967674in}}%
\pgfpathlineto{\pgfqpoint{3.012379in}{2.925835in}}%
\pgfpathlineto{\pgfqpoint{2.912643in}{2.896845in}}%
\pgfpathlineto{\pgfqpoint{2.839566in}{2.878584in}}%
\pgfpathlineto{\pgfqpoint{2.806688in}{2.872123in}}%
\pgfpathlineto{\pgfqpoint{2.737918in}{2.862153in}}%
\pgfpathlineto{\pgfqpoint{2.669199in}{2.857338in}}%
\pgfpathlineto{\pgfqpoint{2.618550in}{2.857714in}}%
\pgfpathlineto{\pgfqpoint{2.556580in}{2.863041in}}%
\pgfpathlineto{\pgfqpoint{2.500356in}{2.872186in}}%
\pgfpathlineto{\pgfqpoint{2.435890in}{2.887218in}}%
\pgfpathlineto{\pgfqpoint{2.357265in}{2.911526in}}%
\pgfpathlineto{\pgfqpoint{2.259323in}{2.948694in}}%
\pgfpathlineto{\pgfqpoint{2.066036in}{3.029580in}}%
\pgfpathlineto{\pgfqpoint{1.959503in}{3.067962in}}%
\pgfpathlineto{\pgfqpoint{1.899271in}{3.085338in}}%
\pgfpathlineto{\pgfqpoint{1.848134in}{3.032175in}}%
\pgfpathlineto{\pgfqpoint{1.910109in}{3.015845in}}%
\pgfpathlineto{\pgfqpoint{2.023457in}{2.978111in}}%
\pgfpathlineto{\pgfqpoint{2.158114in}{2.923663in}}%
\pgfpathlineto{\pgfqpoint{2.305927in}{2.863100in}}%
\pgfpathlineto{\pgfqpoint{2.372679in}{2.839065in}}%
\pgfpathlineto{\pgfqpoint{2.453126in}{2.815266in}}%
\pgfpathlineto{\pgfqpoint{2.492702in}{2.805311in}}%
\pgfpathlineto{\pgfqpoint{2.564433in}{2.793298in}}%
\pgfpathlineto{\pgfqpoint{2.601692in}{2.788704in}}%
\pgfpathlineto{\pgfqpoint{2.679237in}{2.786066in}}%
\pgfpathlineto{\pgfqpoint{2.750949in}{2.791061in}}%
\pgfpathlineto{\pgfqpoint{2.786721in}{2.795377in}}%
\pgfpathlineto{\pgfqpoint{2.840736in}{2.804397in}}%
\pgfpathlineto{\pgfqpoint{2.940528in}{2.826657in}}%
\pgfpathlineto{\pgfqpoint{3.043301in}{2.853196in}}%
\pgfpathlineto{\pgfqpoint{3.125954in}{2.872906in}}%
\pgfpathlineto{\pgfqpoint{3.183101in}{2.884890in}}%
\pgfpathlineto{\pgfqpoint{3.251932in}{2.894535in}}%
\pgfpathlineto{\pgfqpoint{3.319822in}{2.897660in}}%
\pgfpathlineto{\pgfqpoint{3.393417in}{2.893297in}}%
\pgfpathlineto{\pgfqpoint{3.428981in}{2.888689in}}%
\pgfpathlineto{\pgfqpoint{3.477159in}{2.877973in}}%
\pgfpathlineto{\pgfqpoint{3.532619in}{2.861290in}}%
\pgfpathlineto{\pgfqpoint{3.595438in}{2.838058in}}%
\pgfpathlineto{\pgfqpoint{3.655460in}{2.811856in}}%
\pgfpathlineto{\pgfqpoint{3.756988in}{2.761309in}}%
\pgfpathlineto{\pgfqpoint{3.933681in}{2.666239in}}%
\pgfpathlineto{\pgfqpoint{3.949322in}{2.659382in}}%
\pgfpathlineto{\pgfqpoint{3.978791in}{2.643190in}}%
\pgfpathlineto{\pgfqpoint{4.033745in}{2.616404in}}%
\pgfpathlineto{\pgfqpoint{4.042517in}{2.613445in}}%
\pgfpathlineto{\pgfqpoint{4.087281in}{2.591143in}}%
\pgfpathlineto{\pgfqpoint{4.116697in}{2.581931in}}%
\pgfpathlineto{\pgfqpoint{4.154293in}{2.566209in}}%
\pgfpathlineto{\pgfqpoint{4.175879in}{2.558865in}}%
\pgfpathlineto{\pgfqpoint{4.208655in}{2.555440in}}%
\pgfpathlineto{\pgfqpoint{4.237024in}{2.544892in}}%
\pgfpathlineto{\pgfqpoint{4.254861in}{2.544179in}}%
\pgfpathlineto{\pgfqpoint{4.279165in}{2.540275in}}%
\pgfpathlineto{\pgfqpoint{4.324284in}{2.543667in}}%
\pgfpathlineto{\pgfqpoint{4.371636in}{2.545294in}}%
\pgfpathlineto{\pgfqpoint{4.363939in}{2.565990in}}%
\pgfpathlineto{\pgfqpoint{4.339425in}{2.624307in}}%
\pgfpathlineto{\pgfqpoint{4.312490in}{2.681546in}}%
\pgfpathmoveto{\pgfqpoint{2.603472in}{1.676731in}}%
\pgfpathlineto{\pgfqpoint{2.605342in}{1.638805in}}%
\pgfpathlineto{\pgfqpoint{2.633250in}{1.612638in}}%
\pgfpathlineto{\pgfqpoint{2.653591in}{1.601517in}}%
\pgfpathlineto{\pgfqpoint{2.690606in}{1.597547in}}%
\pgfpathlineto{\pgfqpoint{2.738644in}{1.598689in}}%
\pgfpathlineto{\pgfqpoint{2.758116in}{1.607383in}}%
\pgfpathlineto{\pgfqpoint{2.802284in}{1.631644in}}%
\pgfpathlineto{\pgfqpoint{2.815631in}{1.673973in}}%
\pgfpathlineto{\pgfqpoint{2.784651in}{1.712660in}}%
\pgfpathlineto{\pgfqpoint{2.780194in}{1.714146in}}%
\pgfpathlineto{\pgfqpoint{2.724372in}{1.720966in}}%
\pgfpathlineto{\pgfqpoint{2.679634in}{1.723186in}}%
\pgfpathlineto{\pgfqpoint{2.656599in}{1.718648in}}%
\pgfpathlineto{\pgfqpoint{2.631277in}{1.702216in}}%
\pgfpathlineto{\pgfqpoint{2.631277in}{1.702216in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.113725,0.113725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.464003in}{2.143044in}}%
\pgfpathlineto{\pgfqpoint{4.306210in}{2.138255in}}%
\pgfpathlineto{\pgfqpoint{4.266878in}{2.134883in}}%
\pgfpathlineto{\pgfqpoint{4.199610in}{2.123458in}}%
\pgfpathlineto{\pgfqpoint{4.145369in}{2.110515in}}%
\pgfpathlineto{\pgfqpoint{4.067551in}{2.082539in}}%
\pgfpathlineto{\pgfqpoint{4.018223in}{2.060792in}}%
\pgfpathlineto{\pgfqpoint{3.931984in}{2.013293in}}%
\pgfpathlineto{\pgfqpoint{3.886720in}{1.983767in}}%
\pgfpathlineto{\pgfqpoint{3.845604in}{1.954663in}}%
\pgfpathlineto{\pgfqpoint{3.796165in}{1.915721in}}%
\pgfpathlineto{\pgfqpoint{3.753755in}{1.878064in}}%
\pgfpathlineto{\pgfqpoint{3.731500in}{1.855289in}}%
\pgfpathlineto{\pgfqpoint{3.692007in}{1.811248in}}%
\pgfpathlineto{\pgfqpoint{3.664000in}{1.767192in}}%
\pgfpathlineto{\pgfqpoint{3.658990in}{1.754914in}}%
\pgfpathlineto{\pgfqpoint{3.644973in}{1.726296in}}%
\pgfpathlineto{\pgfqpoint{3.639569in}{1.708946in}}%
\pgfpathlineto{\pgfqpoint{3.639079in}{1.649449in}}%
\pgfpathlineto{\pgfqpoint{3.657026in}{1.597550in}}%
\pgfpathlineto{\pgfqpoint{3.689187in}{1.548472in}}%
\pgfpathlineto{\pgfqpoint{3.733618in}{1.502860in}}%
\pgfpathlineto{\pgfqpoint{3.786473in}{1.459628in}}%
\pgfpathlineto{\pgfqpoint{3.846371in}{1.419707in}}%
\pgfpathlineto{\pgfqpoint{3.930305in}{1.375467in}}%
\pgfpathlineto{\pgfqpoint{3.965261in}{1.358518in}}%
\pgfpathlineto{\pgfqpoint{4.037675in}{1.330361in}}%
\pgfpathlineto{\pgfqpoint{4.112041in}{1.306917in}}%
\pgfpathlineto{\pgfqpoint{4.178797in}{1.291194in}}%
\pgfpathlineto{\pgfqpoint{4.278310in}{1.273953in}}%
\pgfpathlineto{\pgfqpoint{4.283182in}{1.282392in}}%
\pgfpathlineto{\pgfqpoint{4.314141in}{1.341962in}}%
\pgfpathlineto{\pgfqpoint{4.304171in}{1.343178in}}%
\pgfpathlineto{\pgfqpoint{4.251320in}{1.351661in}}%
\pgfpathlineto{\pgfqpoint{4.129885in}{1.378825in}}%
\pgfpathlineto{\pgfqpoint{4.077034in}{1.394933in}}%
\pgfpathlineto{\pgfqpoint{3.996561in}{1.429588in}}%
\pgfpathlineto{\pgfqpoint{3.944365in}{1.456331in}}%
\pgfpathlineto{\pgfqpoint{3.899718in}{1.486467in}}%
\pgfpathlineto{\pgfqpoint{3.845358in}{1.534426in}}%
\pgfpathlineto{\pgfqpoint{3.807193in}{1.581808in}}%
\pgfpathlineto{\pgfqpoint{3.800423in}{1.595471in}}%
\pgfpathlineto{\pgfqpoint{3.788540in}{1.624726in}}%
\pgfpathlineto{\pgfqpoint{3.779688in}{1.682243in}}%
\pgfpathlineto{\pgfqpoint{3.780110in}{1.691291in}}%
\pgfpathlineto{\pgfqpoint{3.808560in}{1.772542in}}%
\pgfpathlineto{\pgfqpoint{3.849276in}{1.826721in}}%
\pgfpathlineto{\pgfqpoint{3.890515in}{1.866668in}}%
\pgfpathlineto{\pgfqpoint{3.942898in}{1.904880in}}%
\pgfpathlineto{\pgfqpoint{3.978427in}{1.928545in}}%
\pgfpathlineto{\pgfqpoint{4.008463in}{1.946085in}}%
\pgfpathlineto{\pgfqpoint{4.074195in}{1.976258in}}%
\pgfpathlineto{\pgfqpoint{4.119358in}{1.992620in}}%
\pgfpathlineto{\pgfqpoint{4.166065in}{2.005959in}}%
\pgfpathlineto{\pgfqpoint{4.227477in}{2.017772in}}%
\pgfpathlineto{\pgfqpoint{4.285972in}{2.024406in}}%
\pgfpathlineto{\pgfqpoint{4.343428in}{2.027440in}}%
\pgfpathlineto{\pgfqpoint{4.469617in}{2.028300in}}%
\pgfpathlineto{\pgfqpoint{4.468675in}{2.073246in}}%
\pgfpathlineto{\pgfqpoint{4.464703in}{2.136381in}}%
\pgfpathmoveto{\pgfqpoint{4.199150in}{2.872431in}}%
\pgfpathlineto{\pgfqpoint{4.125261in}{2.866385in}}%
\pgfpathlineto{\pgfqpoint{4.056530in}{2.873110in}}%
\pgfpathlineto{\pgfqpoint{4.022429in}{2.880714in}}%
\pgfpathlineto{\pgfqpoint{3.944008in}{2.903794in}}%
\pgfpathlineto{\pgfqpoint{3.920747in}{2.913215in}}%
\pgfpathlineto{\pgfqpoint{3.877882in}{2.932251in}}%
\pgfpathlineto{\pgfqpoint{3.818313in}{2.962895in}}%
\pgfpathlineto{\pgfqpoint{3.787075in}{2.981691in}}%
\pgfpathlineto{\pgfqpoint{3.766304in}{2.992256in}}%
\pgfpathlineto{\pgfqpoint{3.740519in}{3.009649in}}%
\pgfpathlineto{\pgfqpoint{3.703065in}{3.028228in}}%
\pgfpathlineto{\pgfqpoint{3.695094in}{3.033191in}}%
\pgfpathlineto{\pgfqpoint{3.654776in}{3.060540in}}%
\pgfpathlineto{\pgfqpoint{3.643938in}{3.065754in}}%
\pgfpathlineto{\pgfqpoint{3.614510in}{3.085162in}}%
\pgfpathlineto{\pgfqpoint{3.532036in}{3.127201in}}%
\pgfpathlineto{\pgfqpoint{3.468967in}{3.152156in}}%
\pgfpathlineto{\pgfqpoint{3.396940in}{3.162111in}}%
\pgfpathlineto{\pgfqpoint{3.388007in}{3.161590in}}%
\pgfpathlineto{\pgfqpoint{3.292909in}{3.142351in}}%
\pgfpathlineto{\pgfqpoint{3.250446in}{3.125522in}}%
\pgfpathlineto{\pgfqpoint{3.206656in}{3.103013in}}%
\pgfpathlineto{\pgfqpoint{3.174493in}{3.092033in}}%
\pgfpathlineto{\pgfqpoint{3.135480in}{3.071893in}}%
\pgfpathlineto{\pgfqpoint{3.106582in}{3.060698in}}%
\pgfpathlineto{\pgfqpoint{3.066044in}{3.040732in}}%
\pgfpathlineto{\pgfqpoint{3.035570in}{3.029080in}}%
\pgfpathlineto{\pgfqpoint{2.992364in}{3.009708in}}%
\pgfpathlineto{\pgfqpoint{2.891229in}{2.973480in}}%
\pgfpathlineto{\pgfqpoint{2.826469in}{2.954167in}}%
\pgfpathlineto{\pgfqpoint{2.740569in}{2.937342in}}%
\pgfpathlineto{\pgfqpoint{2.722786in}{2.935130in}}%
\pgfpathlineto{\pgfqpoint{2.644162in}{2.930218in}}%
\pgfpathlineto{\pgfqpoint{2.631396in}{2.930023in}}%
\pgfpathlineto{\pgfqpoint{2.557922in}{2.934708in}}%
\pgfpathlineto{\pgfqpoint{2.490921in}{2.944916in}}%
\pgfpathlineto{\pgfqpoint{2.435016in}{2.958206in}}%
\pgfpathlineto{\pgfqpoint{2.375181in}{2.976396in}}%
\pgfpathlineto{\pgfqpoint{2.286489in}{3.009269in}}%
\pgfpathlineto{\pgfqpoint{2.037428in}{3.113906in}}%
\pgfpathlineto{\pgfqpoint{1.989632in}{3.131563in}}%
\pgfpathlineto{\pgfqpoint{1.958881in}{3.140873in}}%
\pgfpathlineto{\pgfqpoint{1.949060in}{3.132395in}}%
\pgfpathlineto{\pgfqpoint{1.899271in}{3.085338in}}%
\pgfpathlineto{\pgfqpoint{1.959503in}{3.067962in}}%
\pgfpathlineto{\pgfqpoint{2.066036in}{3.029580in}}%
\pgfpathlineto{\pgfqpoint{2.320215in}{2.925260in}}%
\pgfpathlineto{\pgfqpoint{2.369538in}{2.907407in}}%
\pgfpathlineto{\pgfqpoint{2.435890in}{2.887218in}}%
\pgfpathlineto{\pgfqpoint{2.500356in}{2.872186in}}%
\pgfpathlineto{\pgfqpoint{2.574789in}{2.861282in}}%
\pgfpathlineto{\pgfqpoint{2.631299in}{2.857421in}}%
\pgfpathlineto{\pgfqpoint{2.669199in}{2.857338in}}%
\pgfpathlineto{\pgfqpoint{2.752314in}{2.863474in}}%
\pgfpathlineto{\pgfqpoint{2.839566in}{2.878584in}}%
\pgfpathlineto{\pgfqpoint{2.937258in}{2.903222in}}%
\pgfpathlineto{\pgfqpoint{3.148330in}{2.967674in}}%
\pgfpathlineto{\pgfqpoint{3.188735in}{2.976590in}}%
\pgfpathlineto{\pgfqpoint{3.217197in}{2.984503in}}%
\pgfpathlineto{\pgfqpoint{3.278871in}{2.993900in}}%
\pgfpathlineto{\pgfqpoint{3.344501in}{2.999830in}}%
\pgfpathlineto{\pgfqpoint{3.411609in}{2.995089in}}%
\pgfpathlineto{\pgfqpoint{3.461887in}{2.987647in}}%
\pgfpathlineto{\pgfqpoint{3.505186in}{2.976998in}}%
\pgfpathlineto{\pgfqpoint{3.536113in}{2.967083in}}%
\pgfpathlineto{\pgfqpoint{3.569037in}{2.953134in}}%
\pgfpathlineto{\pgfqpoint{3.592345in}{2.945297in}}%
\pgfpathlineto{\pgfqpoint{3.654351in}{2.917721in}}%
\pgfpathlineto{\pgfqpoint{3.767023in}{2.861778in}}%
\pgfpathlineto{\pgfqpoint{3.909586in}{2.794011in}}%
\pgfpathlineto{\pgfqpoint{3.991930in}{2.760891in}}%
\pgfpathlineto{\pgfqpoint{4.054407in}{2.742052in}}%
\pgfpathlineto{\pgfqpoint{4.114526in}{2.728876in}}%
\pgfpathlineto{\pgfqpoint{4.181604in}{2.721508in}}%
\pgfpathlineto{\pgfqpoint{4.236447in}{2.721488in}}%
\pgfpathlineto{\pgfqpoint{4.288887in}{2.726696in}}%
\pgfpathlineto{\pgfqpoint{4.283182in}{2.737608in}}%
\pgfpathlineto{\pgfqpoint{4.251552in}{2.792392in}}%
\pgfpathlineto{\pgfqpoint{4.217656in}{2.845805in}}%
\pgfpathlineto{\pgfqpoint{4.217656in}{2.845805in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939216,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168479in}{3.505623in}}%
\pgfpathlineto{\pgfqpoint{3.165307in}{3.493248in}}%
\pgfpathlineto{\pgfqpoint{3.152993in}{3.454805in}}%
\pgfpathlineto{\pgfqpoint{3.148567in}{3.426894in}}%
\pgfpathlineto{\pgfqpoint{3.146432in}{3.402319in}}%
\pgfpathlineto{\pgfqpoint{3.134506in}{3.326657in}}%
\pgfpathlineto{\pgfqpoint{3.122109in}{3.280556in}}%
\pgfpathlineto{\pgfqpoint{3.091512in}{3.225343in}}%
\pgfpathlineto{\pgfqpoint{3.080506in}{3.214300in}}%
\pgfpathlineto{\pgfqpoint{3.057593in}{3.185581in}}%
\pgfpathlineto{\pgfqpoint{3.007287in}{3.141505in}}%
\pgfpathlineto{\pgfqpoint{2.998540in}{3.136137in}}%
\pgfpathlineto{\pgfqpoint{2.948593in}{3.102134in}}%
\pgfpathlineto{\pgfqpoint{2.883103in}{3.068215in}}%
\pgfpathlineto{\pgfqpoint{2.808371in}{3.039285in}}%
\pgfpathlineto{\pgfqpoint{2.741448in}{3.022723in}}%
\pgfpathlineto{\pgfqpoint{2.710823in}{3.016276in}}%
\pgfpathlineto{\pgfqpoint{2.656107in}{3.011468in}}%
\pgfpathlineto{\pgfqpoint{2.594795in}{3.010023in}}%
\pgfpathlineto{\pgfqpoint{2.532032in}{3.015424in}}%
\pgfpathlineto{\pgfqpoint{2.480090in}{3.025397in}}%
\pgfpathlineto{\pgfqpoint{2.436191in}{3.036024in}}%
\pgfpathlineto{\pgfqpoint{2.378799in}{3.053158in}}%
\pgfpathlineto{\pgfqpoint{2.276677in}{3.093823in}}%
\pgfpathlineto{\pgfqpoint{2.162306in}{3.145950in}}%
\pgfpathlineto{\pgfqpoint{2.029151in}{3.199255in}}%
\pgfpathlineto{\pgfqpoint{1.996947in}{3.173730in}}%
\pgfpathlineto{\pgfqpoint{1.958881in}{3.140873in}}%
\pgfpathlineto{\pgfqpoint{1.989632in}{3.131563in}}%
\pgfpathlineto{\pgfqpoint{2.049646in}{3.109268in}}%
\pgfpathlineto{\pgfqpoint{2.149377in}{3.068108in}}%
\pgfpathlineto{\pgfqpoint{2.317259in}{2.997322in}}%
\pgfpathlineto{\pgfqpoint{2.405493in}{2.966818in}}%
\pgfpathlineto{\pgfqpoint{2.435016in}{2.958206in}}%
\pgfpathlineto{\pgfqpoint{2.490921in}{2.944916in}}%
\pgfpathlineto{\pgfqpoint{2.572802in}{2.933217in}}%
\pgfpathlineto{\pgfqpoint{2.644162in}{2.930218in}}%
\pgfpathlineto{\pgfqpoint{2.680317in}{2.931701in}}%
\pgfpathlineto{\pgfqpoint{2.740569in}{2.937342in}}%
\pgfpathlineto{\pgfqpoint{2.749457in}{2.938853in}}%
\pgfpathlineto{\pgfqpoint{2.840970in}{2.958342in}}%
\pgfpathlineto{\pgfqpoint{2.911483in}{2.979714in}}%
\pgfpathlineto{\pgfqpoint{2.992364in}{3.009708in}}%
\pgfpathlineto{\pgfqpoint{3.035570in}{3.029080in}}%
\pgfpathlineto{\pgfqpoint{3.066044in}{3.040732in}}%
\pgfpathlineto{\pgfqpoint{3.106582in}{3.060698in}}%
\pgfpathlineto{\pgfqpoint{3.135480in}{3.071893in}}%
\pgfpathlineto{\pgfqpoint{3.174493in}{3.092033in}}%
\pgfpathlineto{\pgfqpoint{3.206656in}{3.103013in}}%
\pgfpathlineto{\pgfqpoint{3.250446in}{3.125522in}}%
\pgfpathlineto{\pgfqpoint{3.292909in}{3.142351in}}%
\pgfpathlineto{\pgfqpoint{3.319080in}{3.149796in}}%
\pgfpathlineto{\pgfqpoint{3.337646in}{3.151932in}}%
\pgfpathlineto{\pgfqpoint{3.396940in}{3.162111in}}%
\pgfpathlineto{\pgfqpoint{3.474693in}{3.151178in}}%
\pgfpathlineto{\pgfqpoint{3.538429in}{3.124397in}}%
\pgfpathlineto{\pgfqpoint{3.614510in}{3.085162in}}%
\pgfpathlineto{\pgfqpoint{3.643938in}{3.065754in}}%
\pgfpathlineto{\pgfqpoint{3.654776in}{3.060540in}}%
\pgfpathlineto{\pgfqpoint{3.704606in}{3.026897in}}%
\pgfpathlineto{\pgfqpoint{3.740519in}{3.009649in}}%
\pgfpathlineto{\pgfqpoint{3.766304in}{2.992256in}}%
\pgfpathlineto{\pgfqpoint{3.787075in}{2.981691in}}%
\pgfpathlineto{\pgfqpoint{3.833858in}{2.954403in}}%
\pgfpathlineto{\pgfqpoint{3.877882in}{2.932251in}}%
\pgfpathlineto{\pgfqpoint{3.944008in}{2.903794in}}%
\pgfpathlineto{\pgfqpoint{3.963214in}{2.896719in}}%
\pgfpathlineto{\pgfqpoint{4.056530in}{2.873110in}}%
\pgfpathlineto{\pgfqpoint{4.135289in}{2.865922in}}%
\pgfpathlineto{\pgfqpoint{4.199150in}{2.872431in}}%
\pgfpathlineto{\pgfqpoint{4.181552in}{2.897750in}}%
\pgfpathlineto{\pgfqpoint{4.143305in}{2.948139in}}%
\pgfpathlineto{\pgfqpoint{4.102982in}{2.996882in}}%
\pgfpathlineto{\pgfqpoint{4.060653in}{3.043893in}}%
\pgfpathlineto{\pgfqpoint{4.016392in}{3.089090in}}%
\pgfpathlineto{\pgfqpoint{3.970278in}{3.132395in}}%
\pgfpathlineto{\pgfqpoint{3.922390in}{3.173730in}}%
\pgfpathlineto{\pgfqpoint{3.872814in}{3.213024in}}%
\pgfpathlineto{\pgfqpoint{3.821635in}{3.250207in}}%
\pgfpathlineto{\pgfqpoint{3.768945in}{3.285215in}}%
\pgfpathlineto{\pgfqpoint{3.714834in}{3.317985in}}%
\pgfpathlineto{\pgfqpoint{3.659399in}{3.348461in}}%
\pgfpathlineto{\pgfqpoint{3.602737in}{3.376589in}}%
\pgfpathlineto{\pgfqpoint{3.544946in}{3.402319in}}%
\pgfpathlineto{\pgfqpoint{3.486128in}{3.425606in}}%
\pgfpathlineto{\pgfqpoint{3.426387in}{3.446410in}}%
\pgfpathlineto{\pgfqpoint{3.365827in}{3.464694in}}%
\pgfpathlineto{\pgfqpoint{3.304554in}{3.480427in}}%
\pgfpathlineto{\pgfqpoint{3.242677in}{3.493579in}}%
\pgfpathlineto{\pgfqpoint{3.180303in}{3.504129in}}%
\pgfpathmoveto{\pgfqpoint{4.352644in}{1.427139in}}%
\pgfpathlineto{\pgfqpoint{4.290432in}{1.434941in}}%
\pgfpathlineto{\pgfqpoint{4.257566in}{1.439129in}}%
\pgfpathlineto{\pgfqpoint{4.212616in}{1.448213in}}%
\pgfpathlineto{\pgfqpoint{4.128971in}{1.472740in}}%
\pgfpathlineto{\pgfqpoint{4.063889in}{1.501000in}}%
\pgfpathlineto{\pgfqpoint{4.016365in}{1.532689in}}%
\pgfpathlineto{\pgfqpoint{3.954834in}{1.595727in}}%
\pgfpathlineto{\pgfqpoint{3.933835in}{1.660242in}}%
\pgfpathlineto{\pgfqpoint{3.932973in}{1.679941in}}%
\pgfpathlineto{\pgfqpoint{3.938355in}{1.709693in}}%
\pgfpathlineto{\pgfqpoint{3.946860in}{1.735676in}}%
\pgfpathlineto{\pgfqpoint{3.964181in}{1.761044in}}%
\pgfpathlineto{\pgfqpoint{3.995111in}{1.798874in}}%
\pgfpathlineto{\pgfqpoint{4.026731in}{1.823412in}}%
\pgfpathlineto{\pgfqpoint{4.073716in}{1.852943in}}%
\pgfpathlineto{\pgfqpoint{4.134422in}{1.880993in}}%
\pgfpathlineto{\pgfqpoint{4.193748in}{1.897776in}}%
\pgfpathlineto{\pgfqpoint{4.245173in}{1.907256in}}%
\pgfpathlineto{\pgfqpoint{4.318943in}{1.913822in}}%
\pgfpathlineto{\pgfqpoint{4.422944in}{1.915123in}}%
\pgfpathlineto{\pgfqpoint{4.466577in}{1.913406in}}%
\pgfpathlineto{\pgfqpoint{4.468675in}{1.946754in}}%
\pgfpathlineto{\pgfqpoint{4.469617in}{2.028300in}}%
\pgfpathlineto{\pgfqpoint{4.337931in}{2.027289in}}%
\pgfpathlineto{\pgfqpoint{4.275103in}{2.023266in}}%
\pgfpathlineto{\pgfqpoint{4.219999in}{2.016540in}}%
\pgfpathlineto{\pgfqpoint{4.164521in}{2.005553in}}%
\pgfpathlineto{\pgfqpoint{4.119358in}{1.992620in}}%
\pgfpathlineto{\pgfqpoint{4.057110in}{1.969445in}}%
\pgfpathlineto{\pgfqpoint{4.008463in}{1.946085in}}%
\pgfpathlineto{\pgfqpoint{3.978427in}{1.928545in}}%
\pgfpathlineto{\pgfqpoint{3.942898in}{1.904880in}}%
\pgfpathlineto{\pgfqpoint{3.890515in}{1.866668in}}%
\pgfpathlineto{\pgfqpoint{3.880609in}{1.857596in}}%
\pgfpathlineto{\pgfqpoint{3.849276in}{1.826721in}}%
\pgfpathlineto{\pgfqpoint{3.807824in}{1.771118in}}%
\pgfpathlineto{\pgfqpoint{3.780110in}{1.691291in}}%
\pgfpathlineto{\pgfqpoint{3.779688in}{1.682243in}}%
\pgfpathlineto{\pgfqpoint{3.788540in}{1.624726in}}%
\pgfpathlineto{\pgfqpoint{3.807193in}{1.581808in}}%
\pgfpathlineto{\pgfqpoint{3.814153in}{1.573722in}}%
\pgfpathlineto{\pgfqpoint{3.845358in}{1.534426in}}%
\pgfpathlineto{\pgfqpoint{3.910121in}{1.479529in}}%
\pgfpathlineto{\pgfqpoint{3.956478in}{1.449754in}}%
\pgfpathlineto{\pgfqpoint{4.012939in}{1.421034in}}%
\pgfpathlineto{\pgfqpoint{4.104935in}{1.385855in}}%
\pgfpathlineto{\pgfqpoint{4.146198in}{1.374453in}}%
\pgfpathlineto{\pgfqpoint{4.251320in}{1.351661in}}%
\pgfpathlineto{\pgfqpoint{4.314141in}{1.341962in}}%
\pgfpathlineto{\pgfqpoint{4.339425in}{1.395693in}}%
\pgfpathlineto{\pgfqpoint{4.339425in}{1.395693in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.805882,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.927508in}{3.519978in}}%
\pgfpathlineto{\pgfqpoint{2.927596in}{3.519578in}}%
\pgfpathlineto{\pgfqpoint{2.937594in}{3.402319in}}%
\pgfpathlineto{\pgfqpoint{2.934754in}{3.346954in}}%
\pgfpathlineto{\pgfqpoint{2.928315in}{3.320305in}}%
\pgfpathlineto{\pgfqpoint{2.913419in}{3.273642in}}%
\pgfpathlineto{\pgfqpoint{2.909170in}{3.265641in}}%
\pgfpathlineto{\pgfqpoint{2.871290in}{3.212480in}}%
\pgfpathlineto{\pgfqpoint{2.814680in}{3.166666in}}%
\pgfpathlineto{\pgfqpoint{2.743409in}{3.131248in}}%
\pgfpathlineto{\pgfqpoint{2.676425in}{3.112523in}}%
\pgfpathlineto{\pgfqpoint{2.671513in}{3.111762in}}%
\pgfpathlineto{\pgfqpoint{2.605214in}{3.105398in}}%
\pgfpathlineto{\pgfqpoint{2.571941in}{3.106518in}}%
\pgfpathlineto{\pgfqpoint{2.502698in}{3.114735in}}%
\pgfpathlineto{\pgfqpoint{2.442969in}{3.128264in}}%
\pgfpathlineto{\pgfqpoint{2.413757in}{3.136663in}}%
\pgfpathlineto{\pgfqpoint{2.362774in}{3.156041in}}%
\pgfpathlineto{\pgfqpoint{2.122340in}{3.266576in}}%
\pgfpathlineto{\pgfqpoint{2.097702in}{3.250207in}}%
\pgfpathlineto{\pgfqpoint{2.029151in}{3.199255in}}%
\pgfpathlineto{\pgfqpoint{2.101231in}{3.172298in}}%
\pgfpathlineto{\pgfqpoint{2.290262in}{3.088129in}}%
\pgfpathlineto{\pgfqpoint{2.336707in}{3.069599in}}%
\pgfpathlineto{\pgfqpoint{2.399577in}{3.046516in}}%
\pgfpathlineto{\pgfqpoint{2.436191in}{3.036024in}}%
\pgfpathlineto{\pgfqpoint{2.486202in}{3.023939in}}%
\pgfpathlineto{\pgfqpoint{2.543032in}{3.013921in}}%
\pgfpathlineto{\pgfqpoint{2.615280in}{3.009690in}}%
\pgfpathlineto{\pgfqpoint{2.656107in}{3.011468in}}%
\pgfpathlineto{\pgfqpoint{2.719529in}{3.017728in}}%
\pgfpathlineto{\pgfqpoint{2.808371in}{3.039285in}}%
\pgfpathlineto{\pgfqpoint{2.883103in}{3.068215in}}%
\pgfpathlineto{\pgfqpoint{2.948593in}{3.102134in}}%
\pgfpathlineto{\pgfqpoint{3.019566in}{3.150978in}}%
\pgfpathlineto{\pgfqpoint{3.057593in}{3.185581in}}%
\pgfpathlineto{\pgfqpoint{3.080506in}{3.214300in}}%
\pgfpathlineto{\pgfqpoint{3.091512in}{3.225343in}}%
\pgfpathlineto{\pgfqpoint{3.122109in}{3.280556in}}%
\pgfpathlineto{\pgfqpoint{3.138996in}{3.342746in}}%
\pgfpathlineto{\pgfqpoint{3.140853in}{3.362353in}}%
\pgfpathlineto{\pgfqpoint{3.152993in}{3.454805in}}%
\pgfpathlineto{\pgfqpoint{3.168479in}{3.505623in}}%
\pgfpathlineto{\pgfqpoint{3.117541in}{3.512057in}}%
\pgfpathlineto{\pgfqpoint{3.054503in}{3.517351in}}%
\pgfpathlineto{\pgfqpoint{2.991299in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{2.928039in}{3.520000in}}%
\pgfpathmoveto{\pgfqpoint{4.401997in}{1.562566in}}%
\pgfpathlineto{\pgfqpoint{4.378922in}{1.563749in}}%
\pgfpathlineto{\pgfqpoint{4.334296in}{1.572118in}}%
\pgfpathlineto{\pgfqpoint{4.277078in}{1.579581in}}%
\pgfpathlineto{\pgfqpoint{4.267184in}{1.583477in}}%
\pgfpathlineto{\pgfqpoint{4.212980in}{1.609200in}}%
\pgfpathlineto{\pgfqpoint{4.206986in}{1.616118in}}%
\pgfpathlineto{\pgfqpoint{4.175907in}{1.658542in}}%
\pgfpathlineto{\pgfqpoint{4.192709in}{1.702661in}}%
\pgfpathlineto{\pgfqpoint{4.208544in}{1.720383in}}%
\pgfpathlineto{\pgfqpoint{4.234863in}{1.734743in}}%
\pgfpathlineto{\pgfqpoint{4.246755in}{1.738516in}}%
\pgfpathlineto{\pgfqpoint{4.320848in}{1.757475in}}%
\pgfpathlineto{\pgfqpoint{4.325422in}{1.757787in}}%
\pgfpathlineto{\pgfqpoint{4.385758in}{1.756079in}}%
\pgfpathlineto{\pgfqpoint{4.448891in}{1.758408in}}%
\pgfpathlineto{\pgfqpoint{4.458091in}{1.820705in}}%
\pgfpathlineto{\pgfqpoint{4.466577in}{1.913406in}}%
\pgfpathlineto{\pgfqpoint{4.408506in}{1.915260in}}%
\pgfpathlineto{\pgfqpoint{4.294267in}{1.912604in}}%
\pgfpathlineto{\pgfqpoint{4.232826in}{1.905350in}}%
\pgfpathlineto{\pgfqpoint{4.179196in}{1.894206in}}%
\pgfpathlineto{\pgfqpoint{4.129411in}{1.879129in}}%
\pgfpathlineto{\pgfqpoint{4.116711in}{1.873592in}}%
\pgfpathlineto{\pgfqpoint{4.073716in}{1.852943in}}%
\pgfpathlineto{\pgfqpoint{4.026731in}{1.823412in}}%
\pgfpathlineto{\pgfqpoint{3.991295in}{1.795531in}}%
\pgfpathlineto{\pgfqpoint{3.964181in}{1.761044in}}%
\pgfpathlineto{\pgfqpoint{3.946860in}{1.735676in}}%
\pgfpathlineto{\pgfqpoint{3.938355in}{1.709693in}}%
\pgfpathlineto{\pgfqpoint{3.932973in}{1.679941in}}%
\pgfpathlineto{\pgfqpoint{3.933835in}{1.660242in}}%
\pgfpathlineto{\pgfqpoint{3.957750in}{1.591617in}}%
\pgfpathlineto{\pgfqpoint{4.016365in}{1.532689in}}%
\pgfpathlineto{\pgfqpoint{4.072278in}{1.496960in}}%
\pgfpathlineto{\pgfqpoint{4.128971in}{1.472740in}}%
\pgfpathlineto{\pgfqpoint{4.212616in}{1.448213in}}%
\pgfpathlineto{\pgfqpoint{4.257566in}{1.439129in}}%
\pgfpathlineto{\pgfqpoint{4.352644in}{1.427139in}}%
\pgfpathlineto{\pgfqpoint{4.363939in}{1.454010in}}%
\pgfpathlineto{\pgfqpoint{4.385990in}{1.513302in}}%
\pgfpathlineto{\pgfqpoint{4.385990in}{1.513302in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.680392,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672044in}{3.492598in}}%
\pgfpathlineto{\pgfqpoint{2.678396in}{3.481836in}}%
\pgfpathlineto{\pgfqpoint{2.697488in}{3.443135in}}%
\pgfpathlineto{\pgfqpoint{2.700187in}{3.431090in}}%
\pgfpathlineto{\pgfqpoint{2.704938in}{3.389785in}}%
\pgfpathlineto{\pgfqpoint{2.703703in}{3.360328in}}%
\pgfpathlineto{\pgfqpoint{2.695908in}{3.341133in}}%
\pgfpathlineto{\pgfqpoint{2.679742in}{3.311442in}}%
\pgfpathlineto{\pgfqpoint{2.659109in}{3.292036in}}%
\pgfpathlineto{\pgfqpoint{2.628394in}{3.269530in}}%
\pgfpathlineto{\pgfqpoint{2.592564in}{3.261603in}}%
\pgfpathlineto{\pgfqpoint{2.539555in}{3.254452in}}%
\pgfpathlineto{\pgfqpoint{2.535210in}{3.254754in}}%
\pgfpathlineto{\pgfqpoint{2.481280in}{3.259292in}}%
\pgfpathlineto{\pgfqpoint{2.470728in}{3.260587in}}%
\pgfpathlineto{\pgfqpoint{2.469298in}{3.260826in}}%
\pgfpathlineto{\pgfqpoint{2.465682in}{3.261698in}}%
\pgfpathlineto{\pgfqpoint{2.420608in}{3.279473in}}%
\pgfpathlineto{\pgfqpoint{2.360980in}{3.305681in}}%
\pgfpathlineto{\pgfqpoint{2.355658in}{3.308335in}}%
\pgfpathlineto{\pgfqpoint{2.354212in}{3.309038in}}%
\pgfpathlineto{\pgfqpoint{2.304450in}{3.338893in}}%
\pgfpathlineto{\pgfqpoint{2.272006in}{3.354451in}}%
\pgfpathlineto{\pgfqpoint{2.259938in}{3.348461in}}%
\pgfpathlineto{\pgfqpoint{2.204503in}{3.317985in}}%
\pgfpathlineto{\pgfqpoint{2.150393in}{3.285215in}}%
\pgfpathlineto{\pgfqpoint{2.122340in}{3.266576in}}%
\pgfpathlineto{\pgfqpoint{2.145084in}{3.257686in}}%
\pgfpathlineto{\pgfqpoint{2.177146in}{3.241999in}}%
\pgfpathlineto{\pgfqpoint{2.188650in}{3.236346in}}%
\pgfpathlineto{\pgfqpoint{2.224010in}{3.220539in}}%
\pgfpathlineto{\pgfqpoint{2.243678in}{3.209857in}}%
\pgfpathlineto{\pgfqpoint{2.272004in}{3.197471in}}%
\pgfpathlineto{\pgfqpoint{2.295802in}{3.185628in}}%
\pgfpathlineto{\pgfqpoint{2.328473in}{3.171955in}}%
\pgfpathlineto{\pgfqpoint{2.362774in}{3.156041in}}%
\pgfpathlineto{\pgfqpoint{2.381139in}{3.149140in}}%
\pgfpathlineto{\pgfqpoint{2.413757in}{3.136663in}}%
\pgfpathlineto{\pgfqpoint{2.442969in}{3.128264in}}%
\pgfpathlineto{\pgfqpoint{2.461455in}{3.123410in}}%
\pgfpathlineto{\pgfqpoint{2.502698in}{3.114735in}}%
\pgfpathlineto{\pgfqpoint{2.538673in}{3.109902in}}%
\pgfpathlineto{\pgfqpoint{2.571941in}{3.106518in}}%
\pgfpathlineto{\pgfqpoint{2.605214in}{3.105398in}}%
\pgfpathlineto{\pgfqpoint{2.618263in}{3.105902in}}%
\pgfpathlineto{\pgfqpoint{2.671513in}{3.111762in}}%
\pgfpathlineto{\pgfqpoint{2.676425in}{3.112523in}}%
\pgfpathlineto{\pgfqpoint{2.681037in}{3.113523in}}%
\pgfpathlineto{\pgfqpoint{2.716338in}{3.123278in}}%
\pgfpathlineto{\pgfqpoint{2.743409in}{3.131248in}}%
\pgfpathlineto{\pgfqpoint{2.750011in}{3.133392in}}%
\pgfpathlineto{\pgfqpoint{2.814680in}{3.166666in}}%
\pgfpathlineto{\pgfqpoint{2.819925in}{3.169400in}}%
\pgfpathlineto{\pgfqpoint{2.820499in}{3.169861in}}%
\pgfpathlineto{\pgfqpoint{2.871290in}{3.212480in}}%
\pgfpathlineto{\pgfqpoint{2.898356in}{3.250643in}}%
\pgfpathlineto{\pgfqpoint{2.909170in}{3.265641in}}%
\pgfpathlineto{\pgfqpoint{2.913419in}{3.273642in}}%
\pgfpathlineto{\pgfqpoint{2.928315in}{3.320305in}}%
\pgfpathlineto{\pgfqpoint{2.934754in}{3.346954in}}%
\pgfpathlineto{\pgfqpoint{2.937020in}{3.391275in}}%
\pgfpathlineto{\pgfqpoint{2.937594in}{3.402319in}}%
\pgfpathlineto{\pgfqpoint{2.937320in}{3.410341in}}%
\pgfpathlineto{\pgfqpoint{2.932188in}{3.469908in}}%
\pgfpathlineto{\pgfqpoint{2.931933in}{3.472753in}}%
\pgfpathlineto{\pgfqpoint{2.927596in}{3.519578in}}%
\pgfpathlineto{\pgfqpoint{2.927508in}{3.519978in}}%
\pgfpathlineto{\pgfqpoint{2.864834in}{3.517351in}}%
\pgfpathlineto{\pgfqpoint{2.801796in}{3.512057in}}%
\pgfpathlineto{\pgfqpoint{2.739035in}{3.504129in}}%
\pgfpathlineto{\pgfqpoint{2.676661in}{3.493579in}}%
\pgfpathmoveto{\pgfqpoint{4.448891in}{1.758408in}}%
\pgfpathlineto{\pgfqpoint{4.448191in}{1.758466in}}%
\pgfpathlineto{\pgfqpoint{4.385758in}{1.756079in}}%
\pgfpathlineto{\pgfqpoint{4.325422in}{1.757787in}}%
\pgfpathlineto{\pgfqpoint{4.320848in}{1.757475in}}%
\pgfpathlineto{\pgfqpoint{4.317138in}{1.757192in}}%
\pgfpathlineto{\pgfqpoint{4.246755in}{1.738516in}}%
\pgfpathlineto{\pgfqpoint{4.234863in}{1.734743in}}%
\pgfpathlineto{\pgfqpoint{4.208544in}{1.720383in}}%
\pgfpathlineto{\pgfqpoint{4.192709in}{1.702661in}}%
\pgfpathlineto{\pgfqpoint{4.175907in}{1.658542in}}%
\pgfpathlineto{\pgfqpoint{4.206986in}{1.616118in}}%
\pgfpathlineto{\pgfqpoint{4.212980in}{1.609200in}}%
\pgfpathlineto{\pgfqpoint{4.267184in}{1.583477in}}%
\pgfpathlineto{\pgfqpoint{4.277078in}{1.579581in}}%
\pgfpathlineto{\pgfqpoint{4.334296in}{1.572118in}}%
\pgfpathlineto{\pgfqpoint{4.378922in}{1.563749in}}%
\pgfpathlineto{\pgfqpoint{4.401997in}{1.562566in}}%
\pgfpathlineto{\pgfqpoint{4.405538in}{1.573466in}}%
\pgfpathlineto{\pgfqpoint{4.422550in}{1.634396in}}%
\pgfpathlineto{\pgfqpoint{4.436996in}{1.695984in}}%
\pgfpathlineto{\pgfqpoint{4.448849in}{1.758124in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.562745,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.272006in}{3.354451in}}%
\pgfpathlineto{\pgfqpoint{2.304450in}{3.338893in}}%
\pgfpathlineto{\pgfqpoint{2.354212in}{3.309038in}}%
\pgfpathlineto{\pgfqpoint{2.355658in}{3.308335in}}%
\pgfpathlineto{\pgfqpoint{2.360980in}{3.305681in}}%
\pgfpathlineto{\pgfqpoint{2.420608in}{3.279473in}}%
\pgfpathlineto{\pgfqpoint{2.465682in}{3.261698in}}%
\pgfpathlineto{\pgfqpoint{2.469298in}{3.260826in}}%
\pgfpathlineto{\pgfqpoint{2.470728in}{3.260587in}}%
\pgfpathlineto{\pgfqpoint{2.481280in}{3.259292in}}%
\pgfpathlineto{\pgfqpoint{2.535210in}{3.254754in}}%
\pgfpathlineto{\pgfqpoint{2.539555in}{3.254452in}}%
\pgfpathlineto{\pgfqpoint{2.592564in}{3.261603in}}%
\pgfpathlineto{\pgfqpoint{2.628394in}{3.269530in}}%
\pgfpathlineto{\pgfqpoint{2.659109in}{3.292036in}}%
\pgfpathlineto{\pgfqpoint{2.679742in}{3.311442in}}%
\pgfpathlineto{\pgfqpoint{2.695908in}{3.341133in}}%
\pgfpathlineto{\pgfqpoint{2.703703in}{3.360328in}}%
\pgfpathlineto{\pgfqpoint{2.704938in}{3.389785in}}%
\pgfpathlineto{\pgfqpoint{2.700187in}{3.431090in}}%
\pgfpathlineto{\pgfqpoint{2.697488in}{3.443135in}}%
\pgfpathlineto{\pgfqpoint{2.678396in}{3.481836in}}%
\pgfpathlineto{\pgfqpoint{2.672044in}{3.492598in}}%
\pgfpathlineto{\pgfqpoint{2.614783in}{3.480427in}}%
\pgfpathlineto{\pgfqpoint{2.553511in}{3.464694in}}%
\pgfpathlineto{\pgfqpoint{2.492951in}{3.446410in}}%
\pgfpathlineto{\pgfqpoint{2.433210in}{3.425606in}}%
\pgfpathlineto{\pgfqpoint{2.374392in}{3.402319in}}%
\pgfpathlineto{\pgfqpoint{2.316601in}{3.376589in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.449338in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.449338in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.204503in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.204503in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.959669in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.959669in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.714834in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.714834in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.470000in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.470000in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.449338in}{0.877252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.066621in,y=0.829026in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.449338in}{1.254834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.066621in,y=1.206609in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.449338in}{1.632417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.066621in,y=1.584192in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.449338in}{2.010000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.174646in,y=1.961775in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.449338in}{2.387583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.174646in,y=2.339358in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.449338in}{2.765166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.174646in,y=2.716940in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.449338in}{3.142748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.174646in,y=3.094523in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.217418in}{0.522149in}}%
\pgfpathlineto{\pgfqpoint{3.202910in}{0.555187in}}%
\pgfpathlineto{\pgfqpoint{3.194580in}{0.573590in}}%
\pgfpathlineto{\pgfqpoint{3.185270in}{0.620948in}}%
\pgfpathlineto{\pgfqpoint{3.185172in}{0.621646in}}%
\pgfpathlineto{\pgfqpoint{3.191087in}{0.668212in}}%
\pgfpathlineto{\pgfqpoint{3.192238in}{0.671677in}}%
\pgfpathlineto{\pgfqpoint{3.230133in}{0.730283in}}%
\pgfpathlineto{\pgfqpoint{3.231008in}{0.731154in}}%
\pgfpathlineto{\pgfqpoint{3.231937in}{0.731754in}}%
\pgfpathlineto{\pgfqpoint{3.276328in}{0.757767in}}%
\pgfpathlineto{\pgfqpoint{3.299497in}{0.763706in}}%
\pgfpathlineto{\pgfqpoint{3.343504in}{0.773785in}}%
\pgfpathlineto{\pgfqpoint{3.360677in}{0.773305in}}%
\pgfpathlineto{\pgfqpoint{3.415477in}{0.770955in}}%
\pgfpathlineto{\pgfqpoint{3.416923in}{0.770613in}}%
\pgfpathlineto{\pgfqpoint{3.418318in}{0.770283in}}%
\pgfpathlineto{\pgfqpoint{3.492249in}{0.747442in}}%
\pgfpathlineto{\pgfqpoint{3.507775in}{0.741018in}}%
\pgfpathlineto{\pgfqpoint{3.526584in}{0.734623in}}%
\pgfpathlineto{\pgfqpoint{3.548614in}{0.722343in}}%
\pgfpathlineto{\pgfqpoint{3.601956in}{0.698575in}}%
\pgfpathlineto{\pgfqpoint{3.602142in}{0.698473in}}%
\pgfpathlineto{\pgfqpoint{3.656587in}{0.670143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.520404in}{2.466862in}}%
\pgfpathlineto{\pgfqpoint{1.548921in}{2.462885in}}%
\pgfpathlineto{\pgfqpoint{1.596578in}{2.462103in}}%
\pgfpathlineto{\pgfqpoint{1.604302in}{2.459643in}}%
\pgfpathlineto{\pgfqpoint{1.615983in}{2.457467in}}%
\pgfpathlineto{\pgfqpoint{1.662762in}{2.443566in}}%
\pgfpathlineto{\pgfqpoint{1.693605in}{2.429075in}}%
\pgfpathlineto{\pgfqpoint{1.722270in}{2.417663in}}%
\pgfpathlineto{\pgfqpoint{1.763967in}{2.385586in}}%
\pgfpathlineto{\pgfqpoint{1.765263in}{2.379137in}}%
\pgfpathlineto{\pgfqpoint{1.770484in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{1.749760in}{2.299756in}}%
\pgfpathlineto{\pgfqpoint{1.722016in}{2.274367in}}%
\pgfpathlineto{\pgfqpoint{1.712986in}{2.267750in}}%
\pgfpathlineto{\pgfqpoint{1.706212in}{2.263535in}}%
\pgfpathlineto{\pgfqpoint{1.653063in}{2.248722in}}%
\pgfpathlineto{\pgfqpoint{1.624027in}{2.242214in}}%
\pgfpathlineto{\pgfqpoint{1.593309in}{2.241188in}}%
\pgfpathlineto{\pgfqpoint{1.565757in}{2.239010in}}%
\pgfpathlineto{\pgfqpoint{1.528180in}{2.241501in}}%
\pgfpathlineto{\pgfqpoint{1.489664in}{2.240126in}}%
\pgfpathlineto{\pgfqpoint{1.467514in}{2.241735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.942374in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.941833in}{0.515916in}}%
\pgfpathlineto{\pgfqpoint{2.942430in}{0.537161in}}%
\pgfpathlineto{\pgfqpoint{2.942584in}{0.557135in}}%
\pgfpathlineto{\pgfqpoint{2.941806in}{0.573590in}}%
\pgfpathlineto{\pgfqpoint{2.941348in}{0.593964in}}%
\pgfpathlineto{\pgfqpoint{2.941282in}{0.617689in}}%
\pgfpathlineto{\pgfqpoint{2.942968in}{0.639005in}}%
\pgfpathlineto{\pgfqpoint{2.945688in}{0.669822in}}%
\pgfpathlineto{\pgfqpoint{2.952383in}{0.698787in}}%
\pgfpathlineto{\pgfqpoint{2.965551in}{0.737148in}}%
\pgfpathlineto{\pgfqpoint{2.976376in}{0.758902in}}%
\pgfpathlineto{\pgfqpoint{3.006926in}{0.798667in}}%
\pgfpathlineto{\pgfqpoint{3.016035in}{0.810830in}}%
\pgfpathlineto{\pgfqpoint{3.023392in}{0.818732in}}%
\pgfpathlineto{\pgfqpoint{3.056549in}{0.843619in}}%
\pgfpathlineto{\pgfqpoint{3.080300in}{0.858981in}}%
\pgfpathlineto{\pgfqpoint{3.103662in}{0.873322in}}%
\pgfpathlineto{\pgfqpoint{3.132590in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{3.145387in}{0.892683in}}%
\pgfpathlineto{\pgfqpoint{3.152214in}{0.895029in}}%
\pgfpathlineto{\pgfqpoint{3.196612in}{0.908757in}}%
\pgfpathlineto{\pgfqpoint{3.223699in}{0.914274in}}%
\pgfpathlineto{\pgfqpoint{3.254788in}{0.919313in}}%
\pgfpathlineto{\pgfqpoint{3.291064in}{0.922647in}}%
\pgfpathlineto{\pgfqpoint{3.312037in}{0.923435in}}%
\pgfpathlineto{\pgfqpoint{3.347019in}{0.921538in}}%
\pgfpathlineto{\pgfqpoint{3.378753in}{0.918652in}}%
\pgfpathlineto{\pgfqpoint{3.408401in}{0.914320in}}%
\pgfpathlineto{\pgfqpoint{3.449756in}{0.905453in}}%
\pgfpathlineto{\pgfqpoint{3.468166in}{0.900546in}}%
\pgfpathlineto{\pgfqpoint{3.512403in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{3.523866in}{0.883666in}}%
\pgfpathlineto{\pgfqpoint{3.534501in}{0.879771in}}%
\pgfpathlineto{\pgfqpoint{3.576571in}{0.861618in}}%
\pgfpathlineto{\pgfqpoint{3.595564in}{0.852898in}}%
\pgfpathlineto{\pgfqpoint{3.621945in}{0.839905in}}%
\pgfpathlineto{\pgfqpoint{3.662238in}{0.824326in}}%
\pgfpathlineto{\pgfqpoint{3.663686in}{0.823591in}}%
\pgfpathlineto{\pgfqpoint{3.665523in}{0.822828in}}%
\pgfpathlineto{\pgfqpoint{3.706783in}{0.799554in}}%
\pgfpathlineto{\pgfqpoint{3.744711in}{0.784318in}}%
\pgfpathlineto{\pgfqpoint{3.747330in}{0.783171in}}%
\pgfpathlineto{\pgfqpoint{3.805143in}{0.758835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.570327in}{2.601504in}}%
\pgfpathlineto{\pgfqpoint{1.617951in}{2.596442in}}%
\pgfpathlineto{\pgfqpoint{1.624275in}{2.595509in}}%
\pgfpathlineto{\pgfqpoint{1.628429in}{2.594683in}}%
\pgfpathlineto{\pgfqpoint{1.641414in}{2.593034in}}%
\pgfpathlineto{\pgfqpoint{1.679726in}{2.585158in}}%
\pgfpathlineto{\pgfqpoint{1.695968in}{2.582245in}}%
\pgfpathlineto{\pgfqpoint{1.747578in}{2.569892in}}%
\pgfpathlineto{\pgfqpoint{1.758420in}{2.566930in}}%
\pgfpathlineto{\pgfqpoint{1.770134in}{2.563379in}}%
\pgfpathlineto{\pgfqpoint{1.812719in}{2.547316in}}%
\pgfpathlineto{\pgfqpoint{1.837277in}{2.538373in}}%
\pgfpathlineto{\pgfqpoint{1.842979in}{2.535825in}}%
\pgfpathlineto{\pgfqpoint{1.878643in}{2.515982in}}%
\pgfpathlineto{\pgfqpoint{1.890392in}{2.508993in}}%
\pgfpathlineto{\pgfqpoint{1.914498in}{2.493595in}}%
\pgfpathlineto{\pgfqpoint{1.940817in}{2.471355in}}%
\pgfpathlineto{\pgfqpoint{1.977975in}{2.434845in}}%
\pgfpathlineto{\pgfqpoint{1.987020in}{2.418805in}}%
\pgfpathlineto{\pgfqpoint{2.006586in}{2.380031in}}%
\pgfpathlineto{\pgfqpoint{2.007720in}{2.368345in}}%
\pgfpathlineto{\pgfqpoint{2.010606in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.003742in}{2.302445in}}%
\pgfpathlineto{\pgfqpoint{1.991040in}{2.267446in}}%
\pgfpathlineto{\pgfqpoint{1.977292in}{2.248941in}}%
\pgfpathlineto{\pgfqpoint{1.946467in}{2.211641in}}%
\pgfpathlineto{\pgfqpoint{1.938171in}{2.203792in}}%
\pgfpathlineto{\pgfqpoint{1.929660in}{2.197263in}}%
\pgfpathlineto{\pgfqpoint{1.893611in}{2.170177in}}%
\pgfpathlineto{\pgfqpoint{1.879691in}{2.160031in}}%
\pgfpathlineto{\pgfqpoint{1.854589in}{2.146646in}}%
\pgfpathlineto{\pgfqpoint{1.820398in}{2.128839in}}%
\pgfpathlineto{\pgfqpoint{1.814508in}{2.126360in}}%
\pgfpathlineto{\pgfqpoint{1.798857in}{2.120642in}}%
\pgfpathlineto{\pgfqpoint{1.759950in}{2.107808in}}%
\pgfpathlineto{\pgfqpoint{1.745328in}{2.103176in}}%
\pgfpathlineto{\pgfqpoint{1.710888in}{2.095917in}}%
\pgfpathlineto{\pgfqpoint{1.673791in}{2.088923in}}%
\pgfpathlineto{\pgfqpoint{1.666694in}{2.088031in}}%
\pgfpathlineto{\pgfqpoint{1.627733in}{2.083747in}}%
\pgfpathlineto{\pgfqpoint{1.621747in}{2.083153in}}%
\pgfpathlineto{\pgfqpoint{1.620204in}{2.083042in}}%
\pgfpathlineto{\pgfqpoint{1.608368in}{2.082502in}}%
\pgfpathlineto{\pgfqpoint{1.561417in}{2.080647in}}%
\pgfpathlineto{\pgfqpoint{1.557398in}{2.080594in}}%
\pgfpathlineto{\pgfqpoint{1.519425in}{2.080387in}}%
\pgfpathlineto{\pgfqpoint{1.506211in}{2.080445in}}%
\pgfpathlineto{\pgfqpoint{1.504047in}{2.080456in}}%
\pgfpathlineto{\pgfqpoint{1.451176in}{2.081403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831606in}{1.006181in}}%
\pgfpathlineto{\pgfqpoint{1.909451in}{1.006872in}}%
\pgfpathlineto{\pgfqpoint{1.910122in}{1.006827in}}%
\pgfpathlineto{\pgfqpoint{1.910586in}{1.006745in}}%
\pgfpathlineto{\pgfqpoint{1.917187in}{1.004424in}}%
\pgfpathlineto{\pgfqpoint{1.983000in}{0.979636in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{0.978576in}}%
\pgfpathlineto{\pgfqpoint{1.989801in}{0.976367in}}%
\pgfpathlineto{\pgfqpoint{2.034949in}{0.947543in}}%
\pgfpathlineto{\pgfqpoint{2.063874in}{0.923034in}}%
\pgfpathlineto{\pgfqpoint{2.081290in}{0.906755in}}%
\pgfpathlineto{\pgfqpoint{2.093649in}{0.897832in}}%
\pgfpathlineto{\pgfqpoint{2.106577in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{2.108722in}{0.853820in}}%
\pgfpathlineto{\pgfqpoint{2.120041in}{0.818577in}}%
\pgfpathlineto{\pgfqpoint{2.093593in}{0.791487in}}%
\pgfpathlineto{\pgfqpoint{2.083884in}{0.779832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.658743in}{0.530230in}}%
\pgfpathlineto{\pgfqpoint{2.679460in}{0.570765in}}%
\pgfpathlineto{\pgfqpoint{2.680613in}{0.573590in}}%
\pgfpathlineto{\pgfqpoint{2.680834in}{0.574641in}}%
\pgfpathlineto{\pgfqpoint{2.694334in}{0.636741in}}%
\pgfpathlineto{\pgfqpoint{2.698393in}{0.658221in}}%
\pgfpathlineto{\pgfqpoint{2.707479in}{0.699103in}}%
\pgfpathlineto{\pgfqpoint{2.728677in}{0.741438in}}%
\pgfpathlineto{\pgfqpoint{2.735541in}{0.758071in}}%
\pgfpathlineto{\pgfqpoint{2.779616in}{0.810812in}}%
\pgfpathlineto{\pgfqpoint{2.791899in}{0.826190in}}%
\pgfpathlineto{\pgfqpoint{2.836607in}{0.861040in}}%
\pgfpathlineto{\pgfqpoint{2.848568in}{0.871189in}}%
\pgfpathlineto{\pgfqpoint{2.869684in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{2.888902in}{0.898714in}}%
\pgfpathlineto{\pgfqpoint{2.903695in}{0.907016in}}%
\pgfpathlineto{\pgfqpoint{2.932570in}{0.924094in}}%
\pgfpathlineto{\pgfqpoint{2.974091in}{0.946058in}}%
\pgfpathlineto{\pgfqpoint{2.977862in}{0.948158in}}%
\pgfpathlineto{\pgfqpoint{2.982645in}{0.950611in}}%
\pgfpathlineto{\pgfqpoint{3.028622in}{0.969133in}}%
\pgfpathlineto{\pgfqpoint{3.048577in}{0.976519in}}%
\pgfpathlineto{\pgfqpoint{3.071888in}{0.985221in}}%
\pgfpathlineto{\pgfqpoint{3.131525in}{1.003099in}}%
\pgfpathlineto{\pgfqpoint{3.134636in}{1.003934in}}%
\pgfpathlineto{\pgfqpoint{3.140088in}{1.005149in}}%
\pgfpathlineto{\pgfqpoint{3.185402in}{1.013207in}}%
\pgfpathlineto{\pgfqpoint{3.201827in}{1.015559in}}%
\pgfpathlineto{\pgfqpoint{3.240022in}{1.020405in}}%
\pgfpathlineto{\pgfqpoint{3.248744in}{1.020715in}}%
\pgfpathlineto{\pgfqpoint{3.309117in}{1.020590in}}%
\pgfpathlineto{\pgfqpoint{3.326211in}{1.020253in}}%
\pgfpathlineto{\pgfqpoint{3.366276in}{1.017522in}}%
\pgfpathlineto{\pgfqpoint{3.370148in}{1.017096in}}%
\pgfpathlineto{\pgfqpoint{3.371849in}{1.016838in}}%
\pgfpathlineto{\pgfqpoint{3.446364in}{1.002255in}}%
\pgfpathlineto{\pgfqpoint{3.457202in}{0.999718in}}%
\pgfpathlineto{\pgfqpoint{3.479781in}{0.993416in}}%
\pgfpathlineto{\pgfqpoint{3.510413in}{0.984203in}}%
\pgfpathlineto{\pgfqpoint{3.547093in}{0.972380in}}%
\pgfpathlineto{\pgfqpoint{3.571656in}{0.963092in}}%
\pgfpathlineto{\pgfqpoint{3.624975in}{0.942388in}}%
\pgfpathlineto{\pgfqpoint{3.626180in}{0.941895in}}%
\pgfpathlineto{\pgfqpoint{3.631050in}{0.939827in}}%
\pgfpathlineto{\pgfqpoint{3.677607in}{0.918821in}}%
\pgfpathlineto{\pgfqpoint{3.702235in}{0.908328in}}%
\pgfpathlineto{\pgfqpoint{3.720618in}{0.899733in}}%
\pgfpathlineto{\pgfqpoint{3.734485in}{0.893761in}}%
\pgfpathlineto{\pgfqpoint{3.788451in}{0.868740in}}%
\pgfpathlineto{\pgfqpoint{3.822182in}{0.856127in}}%
\pgfpathlineto{\pgfqpoint{3.843037in}{0.846613in}}%
\pgfpathlineto{\pgfqpoint{3.856375in}{0.841885in}}%
\pgfpathlineto{\pgfqpoint{3.897250in}{0.826344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.609598in}{2.686809in}}%
\pgfpathlineto{\pgfqpoint{1.617706in}{2.685728in}}%
\pgfpathlineto{\pgfqpoint{1.667351in}{2.677905in}}%
\pgfpathlineto{\pgfqpoint{1.702243in}{2.671925in}}%
\pgfpathlineto{\pgfqpoint{1.709079in}{2.670534in}}%
\pgfpathlineto{\pgfqpoint{1.731708in}{2.665842in}}%
\pgfpathlineto{\pgfqpoint{1.759647in}{2.659220in}}%
\pgfpathlineto{\pgfqpoint{1.771107in}{2.656282in}}%
\pgfpathlineto{\pgfqpoint{1.822739in}{2.641193in}}%
\pgfpathlineto{\pgfqpoint{1.840140in}{2.635193in}}%
\pgfpathlineto{\pgfqpoint{1.860802in}{2.628286in}}%
\pgfpathlineto{\pgfqpoint{1.882554in}{2.620071in}}%
\pgfpathlineto{\pgfqpoint{1.927587in}{2.600872in}}%
\pgfpathlineto{\pgfqpoint{1.944256in}{2.592908in}}%
\pgfpathlineto{\pgfqpoint{1.953098in}{2.588123in}}%
\pgfpathlineto{\pgfqpoint{1.993561in}{2.565421in}}%
\pgfpathlineto{\pgfqpoint{2.031091in}{2.542484in}}%
\pgfpathlineto{\pgfqpoint{2.044840in}{2.531697in}}%
\pgfpathlineto{\pgfqpoint{2.083150in}{2.501116in}}%
\pgfpathlineto{\pgfqpoint{2.087097in}{2.496445in}}%
\pgfpathlineto{\pgfqpoint{2.103305in}{2.478964in}}%
\pgfpathlineto{\pgfqpoint{2.125787in}{2.454741in}}%
\pgfpathlineto{\pgfqpoint{2.135113in}{2.443288in}}%
\pgfpathlineto{\pgfqpoint{2.155762in}{2.399522in}}%
\pgfpathlineto{\pgfqpoint{2.165080in}{2.379952in}}%
\pgfpathlineto{\pgfqpoint{2.168842in}{2.332608in}}%
\pgfpathlineto{\pgfqpoint{2.169432in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.154521in}{2.272000in}}%
\pgfpathlineto{\pgfqpoint{2.152601in}{2.265599in}}%
\pgfpathlineto{\pgfqpoint{2.125099in}{2.220520in}}%
\pgfpathlineto{\pgfqpoint{2.120947in}{2.214580in}}%
\pgfpathlineto{\pgfqpoint{2.094336in}{2.183640in}}%
\pgfpathlineto{\pgfqpoint{2.080903in}{2.171211in}}%
\pgfpathlineto{\pgfqpoint{2.047246in}{2.139377in}}%
\pgfpathlineto{\pgfqpoint{1.996234in}{2.098139in}}%
\pgfpathlineto{\pgfqpoint{1.993286in}{2.095826in}}%
\pgfpathlineto{\pgfqpoint{1.992329in}{2.095073in}}%
\pgfpathlineto{\pgfqpoint{1.987220in}{2.091838in}}%
\pgfpathlineto{\pgfqpoint{1.937578in}{2.061185in}}%
\pgfpathlineto{\pgfqpoint{1.926805in}{2.054864in}}%
\pgfpathlineto{\pgfqpoint{1.896976in}{2.039331in}}%
\pgfpathlineto{\pgfqpoint{1.878892in}{2.030299in}}%
\pgfpathlineto{\pgfqpoint{1.871559in}{2.027048in}}%
\pgfpathlineto{\pgfqpoint{1.826986in}{2.008331in}}%
\pgfpathlineto{\pgfqpoint{1.793961in}{1.997031in}}%
\pgfpathlineto{\pgfqpoint{1.778141in}{1.991589in}}%
\pgfpathlineto{\pgfqpoint{1.771021in}{1.989704in}}%
\pgfpathlineto{\pgfqpoint{1.720312in}{1.977689in}}%
\pgfpathlineto{\pgfqpoint{1.709331in}{1.975870in}}%
\pgfpathlineto{\pgfqpoint{1.658606in}{1.968051in}}%
\pgfpathlineto{\pgfqpoint{1.603704in}{1.963517in}}%
\pgfpathlineto{\pgfqpoint{1.599614in}{1.963089in}}%
\pgfpathlineto{\pgfqpoint{1.595534in}{1.962949in}}%
\pgfpathlineto{\pgfqpoint{1.558670in}{1.961391in}}%
\pgfpathlineto{\pgfqpoint{1.540229in}{1.961101in}}%
\pgfpathlineto{\pgfqpoint{1.504139in}{1.960737in}}%
\pgfpathlineto{\pgfqpoint{1.486719in}{1.960792in}}%
\pgfpathlineto{\pgfqpoint{1.450374in}{1.960534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687013in}{1.197310in}}%
\pgfpathlineto{\pgfqpoint{1.746787in}{1.204560in}}%
\pgfpathlineto{\pgfqpoint{1.747854in}{1.204655in}}%
\pgfpathlineto{\pgfqpoint{1.748270in}{1.204648in}}%
\pgfpathlineto{\pgfqpoint{1.749000in}{1.204575in}}%
\pgfpathlineto{\pgfqpoint{1.809371in}{1.199305in}}%
\pgfpathlineto{\pgfqpoint{1.849171in}{1.195033in}}%
\pgfpathlineto{\pgfqpoint{1.858322in}{1.192698in}}%
\pgfpathlineto{\pgfqpoint{1.900967in}{1.183271in}}%
\pgfpathlineto{\pgfqpoint{1.909622in}{1.180361in}}%
\pgfpathlineto{\pgfqpoint{1.950347in}{1.168524in}}%
\pgfpathlineto{\pgfqpoint{1.960682in}{1.164323in}}%
\pgfpathlineto{\pgfqpoint{2.029215in}{1.137966in}}%
\pgfpathlineto{\pgfqpoint{2.030985in}{1.137165in}}%
\pgfpathlineto{\pgfqpoint{2.092515in}{1.108352in}}%
\pgfpathlineto{\pgfqpoint{2.104643in}{1.102520in}}%
\pgfpathlineto{\pgfqpoint{2.156458in}{1.075917in}}%
\pgfpathlineto{\pgfqpoint{2.164746in}{1.071360in}}%
\pgfpathlineto{\pgfqpoint{2.172438in}{1.067847in}}%
\pgfpathlineto{\pgfqpoint{2.213569in}{1.044993in}}%
\pgfpathlineto{\pgfqpoint{2.226376in}{1.037806in}}%
\pgfpathlineto{\pgfqpoint{2.279612in}{1.012333in}}%
\pgfpathlineto{\pgfqpoint{2.288284in}{1.006824in}}%
\pgfpathlineto{\pgfqpoint{2.293535in}{1.003766in}}%
\pgfpathlineto{\pgfqpoint{2.306382in}{0.997710in}}%
\pgfpathlineto{\pgfqpoint{2.355832in}{0.972895in}}%
\pgfpathlineto{\pgfqpoint{2.404667in}{0.955435in}}%
\pgfpathlineto{\pgfqpoint{2.412573in}{0.952529in}}%
\pgfpathlineto{\pgfqpoint{2.435666in}{0.947415in}}%
\pgfpathlineto{\pgfqpoint{2.470621in}{0.936458in}}%
\pgfpathlineto{\pgfqpoint{2.484473in}{0.934850in}}%
\pgfpathlineto{\pgfqpoint{2.531548in}{0.929249in}}%
\pgfpathlineto{\pgfqpoint{2.549038in}{0.930225in}}%
\pgfpathlineto{\pgfqpoint{2.595908in}{0.932236in}}%
\pgfpathlineto{\pgfqpoint{2.610745in}{0.935206in}}%
\pgfpathlineto{\pgfqpoint{2.660135in}{0.945818in}}%
\pgfpathlineto{\pgfqpoint{2.663416in}{0.946314in}}%
\pgfpathlineto{\pgfqpoint{2.664193in}{0.946447in}}%
\pgfpathlineto{\pgfqpoint{2.715877in}{0.960724in}}%
\pgfpathlineto{\pgfqpoint{2.725619in}{0.963000in}}%
\pgfpathlineto{\pgfqpoint{2.767157in}{0.976724in}}%
\pgfpathlineto{\pgfqpoint{2.796857in}{0.986911in}}%
\pgfpathlineto{\pgfqpoint{2.813621in}{0.993948in}}%
\pgfpathlineto{\pgfqpoint{2.850143in}{1.008441in}}%
\pgfpathlineto{\pgfqpoint{2.870880in}{1.015311in}}%
\pgfpathlineto{\pgfqpoint{2.877577in}{1.017317in}}%
\pgfpathlineto{\pgfqpoint{2.912505in}{1.029557in}}%
\pgfpathlineto{\pgfqpoint{2.933270in}{1.036612in}}%
\pgfpathlineto{\pgfqpoint{2.963392in}{1.047162in}}%
\pgfpathlineto{\pgfqpoint{3.026052in}{1.067181in}}%
\pgfpathlineto{\pgfqpoint{3.027279in}{1.067536in}}%
\pgfpathlineto{\pgfqpoint{3.027625in}{1.067622in}}%
\pgfpathlineto{\pgfqpoint{3.029233in}{1.068002in}}%
\pgfpathlineto{\pgfqpoint{3.099188in}{1.084364in}}%
\pgfpathlineto{\pgfqpoint{3.130511in}{1.090875in}}%
\pgfpathlineto{\pgfqpoint{3.153970in}{1.094460in}}%
\pgfpathlineto{\pgfqpoint{3.177027in}{1.097465in}}%
\pgfpathlineto{\pgfqpoint{3.201739in}{1.100158in}}%
\pgfpathlineto{\pgfqpoint{3.237780in}{1.102902in}}%
\pgfpathlineto{\pgfqpoint{3.242994in}{1.103109in}}%
\pgfpathlineto{\pgfqpoint{3.304037in}{1.102589in}}%
\pgfpathlineto{\pgfqpoint{3.316167in}{1.101782in}}%
\pgfpathlineto{\pgfqpoint{3.367878in}{1.097129in}}%
\pgfpathlineto{\pgfqpoint{3.370099in}{1.096884in}}%
\pgfpathlineto{\pgfqpoint{3.375324in}{1.096091in}}%
\pgfpathlineto{\pgfqpoint{3.435609in}{1.084063in}}%
\pgfpathlineto{\pgfqpoint{3.468765in}{1.076091in}}%
\pgfpathlineto{\pgfqpoint{3.491796in}{1.069736in}}%
\pgfpathlineto{\pgfqpoint{3.547931in}{1.051820in}}%
\pgfpathlineto{\pgfqpoint{3.562846in}{1.047013in}}%
\pgfpathlineto{\pgfqpoint{3.581235in}{1.040654in}}%
\pgfpathlineto{\pgfqpoint{3.609853in}{1.029346in}}%
\pgfpathlineto{\pgfqpoint{3.655481in}{1.010858in}}%
\pgfpathlineto{\pgfqpoint{3.667333in}{1.005949in}}%
\pgfpathlineto{\pgfqpoint{3.682796in}{0.999509in}}%
\pgfpathlineto{\pgfqpoint{3.739118in}{0.974717in}}%
\pgfpathlineto{\pgfqpoint{3.762957in}{0.964737in}}%
\pgfpathlineto{\pgfqpoint{3.799562in}{0.948516in}}%
\pgfpathlineto{\pgfqpoint{3.831526in}{0.935945in}}%
\pgfpathlineto{\pgfqpoint{3.856075in}{0.925399in}}%
\pgfpathlineto{\pgfqpoint{3.901967in}{0.908372in}}%
\pgfpathlineto{\pgfqpoint{3.916631in}{0.903283in}}%
\pgfpathlineto{\pgfqpoint{3.969679in}{0.887089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.645802in}{2.754317in}}%
\pgfpathlineto{\pgfqpoint{1.676953in}{2.749360in}}%
\pgfpathlineto{\pgfqpoint{1.702570in}{2.745273in}}%
\pgfpathlineto{\pgfqpoint{1.727608in}{2.740873in}}%
\pgfpathlineto{\pgfqpoint{1.753151in}{2.735318in}}%
\pgfpathlineto{\pgfqpoint{1.805636in}{2.723380in}}%
\pgfpathlineto{\pgfqpoint{1.811494in}{2.721893in}}%
\pgfpathlineto{\pgfqpoint{1.840977in}{2.713271in}}%
\pgfpathlineto{\pgfqpoint{1.874736in}{2.702967in}}%
\pgfpathlineto{\pgfqpoint{1.883365in}{2.699998in}}%
\pgfpathlineto{\pgfqpoint{1.927946in}{2.683328in}}%
\pgfpathlineto{\pgfqpoint{1.975609in}{2.663721in}}%
\pgfpathlineto{\pgfqpoint{1.988588in}{2.658058in}}%
\pgfpathlineto{\pgfqpoint{2.006353in}{2.649669in}}%
\pgfpathlineto{\pgfqpoint{2.040535in}{2.631947in}}%
\pgfpathlineto{\pgfqpoint{2.078644in}{2.612105in}}%
\pgfpathlineto{\pgfqpoint{2.092068in}{2.603485in}}%
\pgfpathlineto{\pgfqpoint{2.116327in}{2.588430in}}%
\pgfpathlineto{\pgfqpoint{2.139516in}{2.573427in}}%
\pgfpathlineto{\pgfqpoint{2.178087in}{2.546069in}}%
\pgfpathlineto{\pgfqpoint{2.182902in}{2.542993in}}%
\pgfpathlineto{\pgfqpoint{2.190654in}{2.537637in}}%
\pgfpathlineto{\pgfqpoint{2.225013in}{2.507356in}}%
\pgfpathlineto{\pgfqpoint{2.246210in}{2.489896in}}%
\pgfpathlineto{\pgfqpoint{2.265062in}{2.466933in}}%
\pgfpathlineto{\pgfqpoint{2.294374in}{2.431784in}}%
\pgfpathlineto{\pgfqpoint{2.298730in}{2.422649in}}%
\pgfpathlineto{\pgfqpoint{2.320408in}{2.377188in}}%
\pgfpathlineto{\pgfqpoint{2.321534in}{2.358856in}}%
\pgfpathlineto{\pgfqpoint{2.324655in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.316631in}{2.301208in}}%
\pgfpathlineto{\pgfqpoint{2.304906in}{2.263304in}}%
\pgfpathlineto{\pgfqpoint{2.295207in}{2.250516in}}%
\pgfpathlineto{\pgfqpoint{2.274903in}{2.220034in}}%
\pgfpathlineto{\pgfqpoint{2.267768in}{2.209188in}}%
\pgfpathlineto{\pgfqpoint{2.265478in}{2.205563in}}%
\pgfpathlineto{\pgfqpoint{2.231210in}{2.169097in}}%
\pgfpathlineto{\pgfqpoint{2.197090in}{2.133701in}}%
\pgfpathlineto{\pgfqpoint{2.193512in}{2.130518in}}%
\pgfpathlineto{\pgfqpoint{2.191184in}{2.128606in}}%
\pgfpathlineto{\pgfqpoint{2.142904in}{2.087068in}}%
\pgfpathlineto{\pgfqpoint{2.135639in}{2.081278in}}%
\pgfpathlineto{\pgfqpoint{2.104308in}{2.056625in}}%
\pgfpathlineto{\pgfqpoint{2.088128in}{2.043994in}}%
\pgfpathlineto{\pgfqpoint{2.035847in}{2.006265in}}%
\pgfpathlineto{\pgfqpoint{2.034409in}{2.005279in}}%
\pgfpathlineto{\pgfqpoint{1.983624in}{1.971789in}}%
\pgfpathlineto{\pgfqpoint{1.977951in}{1.968414in}}%
\pgfpathlineto{\pgfqpoint{1.933752in}{1.941570in}}%
\pgfpathlineto{\pgfqpoint{1.918205in}{1.933447in}}%
\pgfpathlineto{\pgfqpoint{1.898719in}{1.922195in}}%
\pgfpathlineto{\pgfqpoint{1.853835in}{1.901663in}}%
\pgfpathlineto{\pgfqpoint{1.850808in}{1.899937in}}%
\pgfpathlineto{\pgfqpoint{1.843867in}{1.897035in}}%
\pgfpathlineto{\pgfqpoint{1.802071in}{1.879029in}}%
\pgfpathlineto{\pgfqpoint{1.773002in}{1.870585in}}%
\pgfpathlineto{\pgfqpoint{1.753893in}{1.862880in}}%
\pgfpathlineto{\pgfqpoint{1.723198in}{1.855142in}}%
\pgfpathlineto{\pgfqpoint{1.696685in}{1.848651in}}%
\pgfpathlineto{\pgfqpoint{1.652084in}{1.842414in}}%
\pgfpathlineto{\pgfqpoint{1.639632in}{1.839926in}}%
\pgfpathlineto{\pgfqpoint{1.625710in}{1.838864in}}%
\pgfpathlineto{\pgfqpoint{1.577453in}{1.833802in}}%
\pgfpathlineto{\pgfqpoint{1.523663in}{1.832566in}}%
\pgfpathlineto{\pgfqpoint{1.519517in}{1.832391in}}%
\pgfpathlineto{\pgfqpoint{1.467845in}{1.830335in}}%
\pgfpathlineto{\pgfqpoint{1.460244in}{1.830244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.601218in}{1.350417in}}%
\pgfpathlineto{\pgfqpoint{1.630897in}{1.352113in}}%
\pgfpathlineto{\pgfqpoint{1.665897in}{1.355163in}}%
\pgfpathlineto{\pgfqpoint{1.703314in}{1.355388in}}%
\pgfpathlineto{\pgfqpoint{1.736399in}{1.352743in}}%
\pgfpathlineto{\pgfqpoint{1.758307in}{1.348603in}}%
\pgfpathlineto{\pgfqpoint{1.801357in}{1.342187in}}%
\pgfpathlineto{\pgfqpoint{1.843216in}{1.330157in}}%
\pgfpathlineto{\pgfqpoint{1.869138in}{1.323593in}}%
\pgfpathlineto{\pgfqpoint{1.908427in}{1.308455in}}%
\pgfpathlineto{\pgfqpoint{1.940346in}{1.297235in}}%
\pgfpathlineto{\pgfqpoint{1.963168in}{1.286970in}}%
\pgfpathlineto{\pgfqpoint{2.005020in}{1.269007in}}%
\pgfpathlineto{\pgfqpoint{2.016851in}{1.262979in}}%
\pgfpathlineto{\pgfqpoint{2.059061in}{1.243202in}}%
\pgfpathlineto{\pgfqpoint{2.075248in}{1.234875in}}%
\pgfpathlineto{\pgfqpoint{2.113311in}{1.216259in}}%
\pgfpathlineto{\pgfqpoint{2.132876in}{1.206250in}}%
\pgfpathlineto{\pgfqpoint{2.161002in}{1.192014in}}%
\pgfpathlineto{\pgfqpoint{2.183514in}{1.180873in}}%
\pgfpathlineto{\pgfqpoint{2.205428in}{1.169668in}}%
\pgfpathlineto{\pgfqpoint{2.242985in}{1.152368in}}%
\pgfpathlineto{\pgfqpoint{2.257119in}{1.144978in}}%
\pgfpathlineto{\pgfqpoint{2.270350in}{1.139376in}}%
\pgfpathlineto{\pgfqpoint{2.309885in}{1.122543in}}%
\pgfpathlineto{\pgfqpoint{2.324745in}{1.115741in}}%
\pgfpathlineto{\pgfqpoint{2.342214in}{1.109340in}}%
\pgfpathlineto{\pgfqpoint{2.386327in}{1.092442in}}%
\pgfpathlineto{\pgfqpoint{2.441707in}{1.077181in}}%
\pgfpathlineto{\pgfqpoint{2.452652in}{1.074286in}}%
\pgfpathlineto{\pgfqpoint{2.472697in}{1.070967in}}%
\pgfpathlineto{\pgfqpoint{2.500282in}{1.064992in}}%
\pgfpathlineto{\pgfqpoint{2.511733in}{1.063951in}}%
\pgfpathlineto{\pgfqpoint{2.574497in}{1.059236in}}%
\pgfpathlineto{\pgfqpoint{2.579466in}{1.059354in}}%
\pgfpathlineto{\pgfqpoint{2.623111in}{1.059536in}}%
\pgfpathlineto{\pgfqpoint{2.641112in}{1.061396in}}%
\pgfpathlineto{\pgfqpoint{2.688723in}{1.067260in}}%
\pgfpathlineto{\pgfqpoint{2.691272in}{1.067848in}}%
\pgfpathlineto{\pgfqpoint{2.745098in}{1.077904in}}%
\pgfpathlineto{\pgfqpoint{2.753985in}{1.079511in}}%
\pgfpathlineto{\pgfqpoint{2.754649in}{1.079638in}}%
\pgfpathlineto{\pgfqpoint{2.813186in}{1.092795in}}%
\pgfpathlineto{\pgfqpoint{2.846488in}{1.101557in}}%
\pgfpathlineto{\pgfqpoint{2.860698in}{1.105920in}}%
\pgfpathlineto{\pgfqpoint{2.888953in}{1.112998in}}%
\pgfpathlineto{\pgfqpoint{2.910694in}{1.119109in}}%
\pgfpathlineto{\pgfqpoint{2.941219in}{1.127852in}}%
\pgfpathlineto{\pgfqpoint{2.977681in}{1.136880in}}%
\pgfpathlineto{\pgfqpoint{3.017755in}{1.147346in}}%
\pgfpathlineto{\pgfqpoint{3.024107in}{1.148776in}}%
\pgfpathlineto{\pgfqpoint{3.036863in}{1.151384in}}%
\pgfpathlineto{\pgfqpoint{3.100480in}{1.164399in}}%
\pgfpathlineto{\pgfqpoint{3.119528in}{1.167684in}}%
\pgfpathlineto{\pgfqpoint{3.150419in}{1.172031in}}%
\pgfpathlineto{\pgfqpoint{3.210130in}{1.177199in}}%
\pgfpathlineto{\pgfqpoint{3.219468in}{1.178071in}}%
\pgfpathlineto{\pgfqpoint{3.231792in}{1.178521in}}%
\pgfpathlineto{\pgfqpoint{3.272895in}{1.178508in}}%
\pgfpathlineto{\pgfqpoint{3.298338in}{1.177526in}}%
\pgfpathlineto{\pgfqpoint{3.343676in}{1.173610in}}%
\pgfpathlineto{\pgfqpoint{3.349714in}{1.172956in}}%
\pgfpathlineto{\pgfqpoint{3.363891in}{1.170846in}}%
\pgfpathlineto{\pgfqpoint{3.398862in}{1.165105in}}%
\pgfpathlineto{\pgfqpoint{3.418795in}{1.160358in}}%
\pgfpathlineto{\pgfqpoint{3.466498in}{1.149790in}}%
\pgfpathlineto{\pgfqpoint{3.510834in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{3.523087in}{1.133068in}}%
\pgfpathlineto{\pgfqpoint{3.576857in}{1.114747in}}%
\pgfpathlineto{\pgfqpoint{3.583286in}{1.112482in}}%
\pgfpathlineto{\pgfqpoint{3.584943in}{1.111836in}}%
\pgfpathlineto{\pgfqpoint{3.639512in}{1.090698in}}%
\pgfpathlineto{\pgfqpoint{3.651905in}{1.085617in}}%
\pgfpathlineto{\pgfqpoint{3.694909in}{1.067394in}}%
\pgfpathlineto{\pgfqpoint{3.719805in}{1.056910in}}%
\pgfpathlineto{\pgfqpoint{3.752631in}{1.042948in}}%
\pgfpathlineto{\pgfqpoint{3.786172in}{1.029131in}}%
\pgfpathlineto{\pgfqpoint{3.807453in}{1.020002in}}%
\pgfpathlineto{\pgfqpoint{3.842497in}{1.005817in}}%
\pgfpathlineto{\pgfqpoint{3.863500in}{0.997236in}}%
\pgfpathlineto{\pgfqpoint{3.895739in}{0.985415in}}%
\pgfpathlineto{\pgfqpoint{3.916256in}{0.977691in}}%
\pgfpathlineto{\pgfqpoint{3.957069in}{0.964050in}}%
\pgfpathlineto{\pgfqpoint{3.961205in}{0.962600in}}%
\pgfpathlineto{\pgfqpoint{3.962204in}{0.962272in}}%
\pgfpathlineto{\pgfqpoint{3.965587in}{0.961317in}}%
\pgfpathlineto{\pgfqpoint{4.014939in}{0.946283in}}%
\pgfpathlineto{\pgfqpoint{4.028078in}{0.942842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682574in}{2.815695in}}%
\pgfpathlineto{\pgfqpoint{1.795313in}{2.794029in}}%
\pgfpathlineto{\pgfqpoint{1.857290in}{2.777249in}}%
\pgfpathlineto{\pgfqpoint{1.914590in}{2.759582in}}%
\pgfpathlineto{\pgfqpoint{2.008221in}{2.723544in}}%
\pgfpathlineto{\pgfqpoint{2.063512in}{2.699474in}}%
\pgfpathlineto{\pgfqpoint{2.091300in}{2.685728in}}%
\pgfpathlineto{\pgfqpoint{2.184419in}{2.636834in}}%
\pgfpathlineto{\pgfqpoint{2.211789in}{2.619928in}}%
\pgfpathlineto{\pgfqpoint{2.246602in}{2.601413in}}%
\pgfpathlineto{\pgfqpoint{2.262464in}{2.590217in}}%
\pgfpathlineto{\pgfqpoint{2.325214in}{2.551789in}}%
\pgfpathlineto{\pgfqpoint{2.358689in}{2.527489in}}%
\pgfpathlineto{\pgfqpoint{2.421998in}{2.488219in}}%
\pgfpathlineto{\pgfqpoint{2.456052in}{2.459839in}}%
\pgfpathlineto{\pgfqpoint{2.466351in}{2.445777in}}%
\pgfpathlineto{\pgfqpoint{2.487392in}{2.424483in}}%
\pgfpathlineto{\pgfqpoint{2.532766in}{2.385291in}}%
\pgfpathlineto{\pgfqpoint{2.541848in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.517732in}{2.287318in}}%
\pgfpathlineto{\pgfqpoint{2.505529in}{2.263918in}}%
\pgfpathlineto{\pgfqpoint{2.481959in}{2.244857in}}%
\pgfpathlineto{\pgfqpoint{2.440742in}{2.204748in}}%
\pgfpathlineto{\pgfqpoint{2.376045in}{2.151286in}}%
\pgfpathlineto{\pgfqpoint{2.364694in}{2.141185in}}%
\pgfpathlineto{\pgfqpoint{2.279916in}{2.075483in}}%
\pgfpathlineto{\pgfqpoint{1.897047in}{1.779476in}}%
\pgfpathlineto{\pgfqpoint{1.848883in}{1.739009in}}%
\pgfpathlineto{\pgfqpoint{1.831140in}{1.728370in}}%
\pgfpathlineto{\pgfqpoint{1.807178in}{1.704424in}}%
\pgfpathlineto{\pgfqpoint{1.798131in}{1.699249in}}%
\pgfpathlineto{\pgfqpoint{1.760566in}{1.650693in}}%
\pgfpathlineto{\pgfqpoint{1.753571in}{1.646386in}}%
\pgfpathlineto{\pgfqpoint{1.748341in}{1.631246in}}%
\pgfpathlineto{\pgfqpoint{1.744247in}{1.598809in}}%
\pgfpathlineto{\pgfqpoint{1.762247in}{1.572028in}}%
\pgfpathlineto{\pgfqpoint{1.808392in}{1.523981in}}%
\pgfpathlineto{\pgfqpoint{1.852514in}{1.490332in}}%
\pgfpathlineto{\pgfqpoint{1.887569in}{1.469142in}}%
\pgfpathlineto{\pgfqpoint{1.928559in}{1.439386in}}%
\pgfpathlineto{\pgfqpoint{2.049004in}{1.364151in}}%
\pgfpathlineto{\pgfqpoint{2.111642in}{1.326422in}}%
\pgfpathlineto{\pgfqpoint{2.223695in}{1.264795in}}%
\pgfpathlineto{\pgfqpoint{2.303086in}{1.226985in}}%
\pgfpathlineto{\pgfqpoint{2.350205in}{1.206966in}}%
\pgfpathlineto{\pgfqpoint{2.437035in}{1.178840in}}%
\pgfpathlineto{\pgfqpoint{2.483337in}{1.167504in}}%
\pgfpathlineto{\pgfqpoint{2.544413in}{1.158216in}}%
\pgfpathlineto{\pgfqpoint{2.607390in}{1.154520in}}%
\pgfpathlineto{\pgfqpoint{2.672483in}{1.156827in}}%
\pgfpathlineto{\pgfqpoint{2.739639in}{1.164708in}}%
\pgfpathlineto{\pgfqpoint{2.849936in}{1.186243in}}%
\pgfpathlineto{\pgfqpoint{3.082074in}{1.237246in}}%
\pgfpathlineto{\pgfqpoint{3.108067in}{1.241512in}}%
\pgfpathlineto{\pgfqpoint{3.162883in}{1.248498in}}%
\pgfpathlineto{\pgfqpoint{3.239164in}{1.252407in}}%
\pgfpathlineto{\pgfqpoint{3.301747in}{1.250053in}}%
\pgfpathlineto{\pgfqpoint{3.369334in}{1.241425in}}%
\pgfpathlineto{\pgfqpoint{3.419012in}{1.232055in}}%
\pgfpathlineto{\pgfqpoint{3.475402in}{1.217448in}}%
\pgfpathlineto{\pgfqpoint{3.533166in}{1.199147in}}%
\pgfpathlineto{\pgfqpoint{3.601353in}{1.173869in}}%
\pgfpathlineto{\pgfqpoint{3.699994in}{1.133752in}}%
\pgfpathlineto{\pgfqpoint{3.855958in}{1.068765in}}%
\pgfpathlineto{\pgfqpoint{3.960432in}{1.030443in}}%
\pgfpathlineto{\pgfqpoint{4.028193in}{1.010512in}}%
\pgfpathlineto{\pgfqpoint{4.079146in}{0.996646in}}%
\pgfpathlineto{\pgfqpoint{4.079146in}{0.996646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.387949in}{2.263082in}}%
\pgfpathlineto{\pgfqpoint{3.365086in}{2.249443in}}%
\pgfpathlineto{\pgfqpoint{3.348336in}{2.239953in}}%
\pgfpathlineto{\pgfqpoint{3.318671in}{2.228465in}}%
\pgfpathlineto{\pgfqpoint{3.271216in}{2.212844in}}%
\pgfpathlineto{\pgfqpoint{3.263457in}{2.211584in}}%
\pgfpathlineto{\pgfqpoint{3.214395in}{2.205617in}}%
\pgfpathlineto{\pgfqpoint{3.213585in}{2.205651in}}%
\pgfpathlineto{\pgfqpoint{3.152758in}{2.210540in}}%
\pgfpathlineto{\pgfqpoint{3.140499in}{2.213007in}}%
\pgfpathlineto{\pgfqpoint{3.093110in}{2.224092in}}%
\pgfpathlineto{\pgfqpoint{3.056115in}{2.237021in}}%
\pgfpathlineto{\pgfqpoint{3.031913in}{2.245113in}}%
\pgfpathlineto{\pgfqpoint{2.990638in}{2.261394in}}%
\pgfpathlineto{\pgfqpoint{2.978595in}{2.271331in}}%
\pgfpathlineto{\pgfqpoint{2.948697in}{2.296637in}}%
\pgfpathlineto{\pgfqpoint{2.926170in}{2.315312in}}%
\pgfpathlineto{\pgfqpoint{2.915379in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.917253in}{2.337899in}}%
\pgfpathlineto{\pgfqpoint{2.922245in}{2.386629in}}%
\pgfpathlineto{\pgfqpoint{2.936484in}{2.397386in}}%
\pgfpathlineto{\pgfqpoint{2.953981in}{2.410793in}}%
\pgfpathlineto{\pgfqpoint{2.979832in}{2.430004in}}%
\pgfpathlineto{\pgfqpoint{2.998524in}{2.445888in}}%
\pgfpathlineto{\pgfqpoint{3.016140in}{2.452967in}}%
\pgfpathlineto{\pgfqpoint{3.023454in}{2.456462in}}%
\pgfpathlineto{\pgfqpoint{3.069104in}{2.473628in}}%
\pgfpathlineto{\pgfqpoint{3.111283in}{2.489198in}}%
\pgfpathlineto{\pgfqpoint{3.126521in}{2.492870in}}%
\pgfpathlineto{\pgfqpoint{3.161603in}{2.501294in}}%
\pgfpathlineto{\pgfqpoint{3.180121in}{2.503751in}}%
\pgfpathlineto{\pgfqpoint{3.195142in}{2.505546in}}%
\pgfpathlineto{\pgfqpoint{3.226590in}{2.506568in}}%
\pgfpathlineto{\pgfqpoint{3.284922in}{2.505966in}}%
\pgfpathlineto{\pgfqpoint{3.287531in}{2.505572in}}%
\pgfpathlineto{\pgfqpoint{3.290219in}{2.504810in}}%
\pgfpathlineto{\pgfqpoint{3.345780in}{2.489216in}}%
\pgfpathlineto{\pgfqpoint{3.370289in}{2.476465in}}%
\pgfpathlineto{\pgfqpoint{3.401235in}{2.458881in}}%
\pgfpathlineto{\pgfqpoint{3.407898in}{2.454207in}}%
\pgfpathlineto{\pgfqpoint{3.414518in}{2.448080in}}%
\pgfpathlineto{\pgfqpoint{3.448768in}{2.388868in}}%
\pgfpathlineto{\pgfqpoint{3.451397in}{2.382693in}}%
\pgfpathlineto{\pgfqpoint{3.450580in}{2.376086in}}%
\pgfpathlineto{\pgfqpoint{3.440946in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.436411in}{2.317519in}}%
\pgfpathlineto{\pgfqpoint{3.426540in}{2.304569in}}%
\pgfpathlineto{\pgfqpoint{3.403427in}{2.278917in}}%
\pgfpathlineto{\pgfqpoint{3.387949in}{2.263082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720365in}{2.872686in}}%
\pgfpathlineto{\pgfqpoint{1.788852in}{2.858851in}}%
\pgfpathlineto{\pgfqpoint{1.841172in}{2.846203in}}%
\pgfpathlineto{\pgfqpoint{1.900127in}{2.829031in}}%
\pgfpathlineto{\pgfqpoint{1.961876in}{2.808631in}}%
\pgfpathlineto{\pgfqpoint{2.034414in}{2.780604in}}%
\pgfpathlineto{\pgfqpoint{2.122327in}{2.742419in}}%
\pgfpathlineto{\pgfqpoint{2.225508in}{2.693316in}}%
\pgfpathlineto{\pgfqpoint{2.398589in}{2.610632in}}%
\pgfpathlineto{\pgfqpoint{2.476495in}{2.577884in}}%
\pgfpathlineto{\pgfqpoint{2.561503in}{2.549360in}}%
\pgfpathlineto{\pgfqpoint{2.612012in}{2.537749in}}%
\pgfpathlineto{\pgfqpoint{2.664411in}{2.530748in}}%
\pgfpathlineto{\pgfqpoint{2.727330in}{2.530969in}}%
\pgfpathlineto{\pgfqpoint{2.754638in}{2.534881in}}%
\pgfpathlineto{\pgfqpoint{2.798005in}{2.538881in}}%
\pgfpathlineto{\pgfqpoint{2.863705in}{2.552996in}}%
\pgfpathlineto{\pgfqpoint{2.928542in}{2.571785in}}%
\pgfpathlineto{\pgfqpoint{2.996657in}{2.589926in}}%
\pgfpathlineto{\pgfqpoint{3.149390in}{2.622274in}}%
\pgfpathlineto{\pgfqpoint{3.224675in}{2.630280in}}%
\pgfpathlineto{\pgfqpoint{3.290514in}{2.631434in}}%
\pgfpathlineto{\pgfqpoint{3.370526in}{2.619627in}}%
\pgfpathlineto{\pgfqpoint{3.422539in}{2.605211in}}%
\pgfpathlineto{\pgfqpoint{3.476969in}{2.583062in}}%
\pgfpathlineto{\pgfqpoint{3.511134in}{2.566382in}}%
\pgfpathlineto{\pgfqpoint{3.564796in}{2.526833in}}%
\pgfpathlineto{\pgfqpoint{3.598097in}{2.492726in}}%
\pgfpathlineto{\pgfqpoint{3.628424in}{2.447001in}}%
\pgfpathlineto{\pgfqpoint{3.645186in}{2.381203in}}%
\pgfpathlineto{\pgfqpoint{3.635592in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.629718in}{2.311755in}}%
\pgfpathlineto{\pgfqpoint{3.604164in}{2.263688in}}%
\pgfpathlineto{\pgfqpoint{3.547553in}{2.202234in}}%
\pgfpathlineto{\pgfqpoint{3.517813in}{2.178613in}}%
\pgfpathlineto{\pgfqpoint{3.457997in}{2.138386in}}%
\pgfpathlineto{\pgfqpoint{3.437934in}{2.127024in}}%
\pgfpathlineto{\pgfqpoint{3.378256in}{2.101176in}}%
\pgfpathlineto{\pgfqpoint{3.310587in}{2.080935in}}%
\pgfpathlineto{\pgfqpoint{3.232104in}{2.070134in}}%
\pgfpathlineto{\pgfqpoint{3.166986in}{2.070140in}}%
\pgfpathlineto{\pgfqpoint{3.108050in}{2.075924in}}%
\pgfpathlineto{\pgfqpoint{3.042005in}{2.087663in}}%
\pgfpathlineto{\pgfqpoint{2.966295in}{2.104851in}}%
\pgfpathlineto{\pgfqpoint{2.870644in}{2.128792in}}%
\pgfpathlineto{\pgfqpoint{2.760245in}{2.145988in}}%
\pgfpathlineto{\pgfqpoint{2.697843in}{2.147942in}}%
\pgfpathlineto{\pgfqpoint{2.683753in}{2.146441in}}%
\pgfpathlineto{\pgfqpoint{2.658479in}{2.141353in}}%
\pgfpathlineto{\pgfqpoint{2.617471in}{2.136490in}}%
\pgfpathlineto{\pgfqpoint{2.539214in}{2.112552in}}%
\pgfpathlineto{\pgfqpoint{2.446880in}{2.069032in}}%
\pgfpathlineto{\pgfqpoint{2.423661in}{2.054144in}}%
\pgfpathlineto{\pgfqpoint{2.372973in}{2.023696in}}%
\pgfpathlineto{\pgfqpoint{2.274958in}{1.955449in}}%
\pgfpathlineto{\pgfqpoint{2.234941in}{1.924397in}}%
\pgfpathlineto{\pgfqpoint{2.201948in}{1.896974in}}%
\pgfpathlineto{\pgfqpoint{2.156850in}{1.857100in}}%
\pgfpathlineto{\pgfqpoint{2.115374in}{1.816523in}}%
\pgfpathlineto{\pgfqpoint{2.101078in}{1.799124in}}%
\pgfpathlineto{\pgfqpoint{2.076227in}{1.773724in}}%
\pgfpathlineto{\pgfqpoint{2.059486in}{1.746292in}}%
\pgfpathlineto{\pgfqpoint{2.045452in}{1.728349in}}%
\pgfpathlineto{\pgfqpoint{2.027408in}{1.693557in}}%
\pgfpathlineto{\pgfqpoint{2.021063in}{1.674853in}}%
\pgfpathlineto{\pgfqpoint{2.017548in}{1.611663in}}%
\pgfpathlineto{\pgfqpoint{2.028541in}{1.558007in}}%
\pgfpathlineto{\pgfqpoint{2.061145in}{1.510781in}}%
\pgfpathlineto{\pgfqpoint{2.088491in}{1.478857in}}%
\pgfpathlineto{\pgfqpoint{2.119876in}{1.448002in}}%
\pgfpathlineto{\pgfqpoint{2.176940in}{1.402497in}}%
\pgfpathlineto{\pgfqpoint{2.248128in}{1.355932in}}%
\pgfpathlineto{\pgfqpoint{2.265630in}{1.345932in}}%
\pgfpathlineto{\pgfqpoint{2.338417in}{1.308423in}}%
\pgfpathlineto{\pgfqpoint{2.405457in}{1.281097in}}%
\pgfpathlineto{\pgfqpoint{2.451561in}{1.266650in}}%
\pgfpathlineto{\pgfqpoint{2.511305in}{1.252466in}}%
\pgfpathlineto{\pgfqpoint{2.582489in}{1.243430in}}%
\pgfpathlineto{\pgfqpoint{2.638738in}{1.241153in}}%
\pgfpathlineto{\pgfqpoint{2.678581in}{1.242388in}}%
\pgfpathlineto{\pgfqpoint{2.739750in}{1.248132in}}%
\pgfpathlineto{\pgfqpoint{2.823304in}{1.261541in}}%
\pgfpathlineto{\pgfqpoint{2.931256in}{1.284455in}}%
\pgfpathlineto{\pgfqpoint{3.064506in}{1.312518in}}%
\pgfpathlineto{\pgfqpoint{3.130145in}{1.322552in}}%
\pgfpathlineto{\pgfqpoint{3.207466in}{1.328015in}}%
\pgfpathlineto{\pgfqpoint{3.257740in}{1.328684in}}%
\pgfpathlineto{\pgfqpoint{3.342669in}{1.319680in}}%
\pgfpathlineto{\pgfqpoint{3.379916in}{1.313711in}}%
\pgfpathlineto{\pgfqpoint{3.485361in}{1.284788in}}%
\pgfpathlineto{\pgfqpoint{3.549519in}{1.262172in}}%
\pgfpathlineto{\pgfqpoint{3.618062in}{1.235199in}}%
\pgfpathlineto{\pgfqpoint{3.699151in}{1.200567in}}%
\pgfpathlineto{\pgfqpoint{3.812348in}{1.151745in}}%
\pgfpathlineto{\pgfqpoint{3.916588in}{1.110439in}}%
\pgfpathlineto{\pgfqpoint{4.004881in}{1.080861in}}%
\pgfpathlineto{\pgfqpoint{4.038203in}{1.071149in}}%
\pgfpathlineto{\pgfqpoint{4.124863in}{1.049567in}}%
\pgfpathlineto{\pgfqpoint{4.124863in}{1.049567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.759955in}{2.926958in}}%
\pgfpathlineto{\pgfqpoint{1.827937in}{2.911849in}}%
\pgfpathlineto{\pgfqpoint{1.882438in}{2.897353in}}%
\pgfpathlineto{\pgfqpoint{1.941407in}{2.878930in}}%
\pgfpathlineto{\pgfqpoint{1.999411in}{2.858688in}}%
\pgfpathlineto{\pgfqpoint{2.115185in}{2.812086in}}%
\pgfpathlineto{\pgfqpoint{2.402630in}{2.689947in}}%
\pgfpathlineto{\pgfqpoint{2.414074in}{2.686472in}}%
\pgfpathlineto{\pgfqpoint{2.461862in}{2.669597in}}%
\pgfpathlineto{\pgfqpoint{2.523619in}{2.652769in}}%
\pgfpathlineto{\pgfqpoint{2.588168in}{2.640251in}}%
\pgfpathlineto{\pgfqpoint{2.654464in}{2.633774in}}%
\pgfpathlineto{\pgfqpoint{2.706302in}{2.632598in}}%
\pgfpathlineto{\pgfqpoint{2.804337in}{2.641904in}}%
\pgfpathlineto{\pgfqpoint{2.914645in}{2.663258in}}%
\pgfpathlineto{\pgfqpoint{2.981334in}{2.678912in}}%
\pgfpathlineto{\pgfqpoint{3.030373in}{2.689946in}}%
\pgfpathlineto{\pgfqpoint{3.098197in}{2.704603in}}%
\pgfpathlineto{\pgfqpoint{3.175708in}{2.717261in}}%
\pgfpathlineto{\pgfqpoint{3.200420in}{2.720278in}}%
\pgfpathlineto{\pgfqpoint{3.275578in}{2.724261in}}%
\pgfpathlineto{\pgfqpoint{3.333225in}{2.721663in}}%
\pgfpathlineto{\pgfqpoint{3.400230in}{2.712122in}}%
\pgfpathlineto{\pgfqpoint{3.452190in}{2.699641in}}%
\pgfpathlineto{\pgfqpoint{3.521756in}{2.675609in}}%
\pgfpathlineto{\pgfqpoint{3.578561in}{2.648398in}}%
\pgfpathlineto{\pgfqpoint{3.632952in}{2.617170in}}%
\pgfpathlineto{\pgfqpoint{3.668795in}{2.591000in}}%
\pgfpathlineto{\pgfqpoint{3.714643in}{2.553862in}}%
\pgfpathlineto{\pgfqpoint{3.719680in}{2.547902in}}%
\pgfpathlineto{\pgfqpoint{3.756846in}{2.507084in}}%
\pgfpathlineto{\pgfqpoint{3.793998in}{2.440589in}}%
\pgfpathlineto{\pgfqpoint{3.795070in}{2.435016in}}%
\pgfpathlineto{\pgfqpoint{3.803579in}{2.381316in}}%
\pgfpathlineto{\pgfqpoint{3.792019in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.765944in}{2.273373in}}%
\pgfpathlineto{\pgfqpoint{3.729855in}{2.225641in}}%
\pgfpathlineto{\pgfqpoint{3.651742in}{2.148377in}}%
\pgfpathlineto{\pgfqpoint{3.563143in}{2.080727in}}%
\pgfpathlineto{\pgfqpoint{3.511415in}{2.048247in}}%
\pgfpathlineto{\pgfqpoint{3.466659in}{2.023534in}}%
\pgfpathlineto{\pgfqpoint{3.393499in}{1.989966in}}%
\pgfpathlineto{\pgfqpoint{3.368315in}{1.981172in}}%
\pgfpathlineto{\pgfqpoint{3.321057in}{1.967962in}}%
\pgfpathlineto{\pgfqpoint{3.269913in}{1.958451in}}%
\pgfpathlineto{\pgfqpoint{3.217422in}{1.953907in}}%
\pgfpathlineto{\pgfqpoint{3.127117in}{1.957021in}}%
\pgfpathlineto{\pgfqpoint{3.033193in}{1.971692in}}%
\pgfpathlineto{\pgfqpoint{2.912876in}{1.997971in}}%
\pgfpathlineto{\pgfqpoint{2.843097in}{2.011807in}}%
\pgfpathlineto{\pgfqpoint{2.788627in}{2.019594in}}%
\pgfpathlineto{\pgfqpoint{2.726105in}{2.023248in}}%
\pgfpathlineto{\pgfqpoint{2.682280in}{2.022323in}}%
\pgfpathlineto{\pgfqpoint{2.634046in}{2.016804in}}%
\pgfpathlineto{\pgfqpoint{2.564748in}{2.000982in}}%
\pgfpathlineto{\pgfqpoint{2.541537in}{1.992904in}}%
\pgfpathlineto{\pgfqpoint{2.476010in}{1.965975in}}%
\pgfpathlineto{\pgfqpoint{2.410968in}{1.930990in}}%
\pgfpathlineto{\pgfqpoint{2.394392in}{1.920390in}}%
\pgfpathlineto{\pgfqpoint{2.351237in}{1.890620in}}%
\pgfpathlineto{\pgfqpoint{2.301552in}{1.851044in}}%
\pgfpathlineto{\pgfqpoint{2.258864in}{1.809264in}}%
\pgfpathlineto{\pgfqpoint{2.245854in}{1.793935in}}%
\pgfpathlineto{\pgfqpoint{2.221759in}{1.763081in}}%
\pgfpathlineto{\pgfqpoint{2.212801in}{1.743512in}}%
\pgfpathlineto{\pgfqpoint{2.193080in}{1.706587in}}%
\pgfpathlineto{\pgfqpoint{2.178613in}{1.642733in}}%
\pgfpathlineto{\pgfqpoint{2.179964in}{1.634288in}}%
\pgfpathlineto{\pgfqpoint{2.185233in}{1.591304in}}%
\pgfpathlineto{\pgfqpoint{2.209577in}{1.533551in}}%
\pgfpathlineto{\pgfqpoint{2.220731in}{1.518560in}}%
\pgfpathlineto{\pgfqpoint{2.248719in}{1.486088in}}%
\pgfpathlineto{\pgfqpoint{2.268356in}{1.469492in}}%
\pgfpathlineto{\pgfqpoint{2.302439in}{1.441368in}}%
\pgfpathlineto{\pgfqpoint{2.342212in}{1.413799in}}%
\pgfpathlineto{\pgfqpoint{2.393302in}{1.385685in}}%
\pgfpathlineto{\pgfqpoint{2.447330in}{1.362742in}}%
\pgfpathlineto{\pgfqpoint{2.503647in}{1.347238in}}%
\pgfpathlineto{\pgfqpoint{2.539730in}{1.338819in}}%
\pgfpathlineto{\pgfqpoint{2.601653in}{1.330232in}}%
\pgfpathlineto{\pgfqpoint{2.623409in}{1.329395in}}%
\pgfpathlineto{\pgfqpoint{2.675161in}{1.328975in}}%
\pgfpathlineto{\pgfqpoint{2.737940in}{1.333110in}}%
\pgfpathlineto{\pgfqpoint{2.817450in}{1.344518in}}%
\pgfpathlineto{\pgfqpoint{2.904251in}{1.362550in}}%
\pgfpathlineto{\pgfqpoint{3.020477in}{1.390066in}}%
\pgfpathlineto{\pgfqpoint{3.101407in}{1.404312in}}%
\pgfpathlineto{\pgfqpoint{3.154953in}{1.412566in}}%
\pgfpathlineto{\pgfqpoint{3.218150in}{1.416133in}}%
\pgfpathlineto{\pgfqpoint{3.308371in}{1.408549in}}%
\pgfpathlineto{\pgfqpoint{3.340204in}{1.404075in}}%
\pgfpathlineto{\pgfqpoint{3.352303in}{1.400416in}}%
\pgfpathlineto{\pgfqpoint{3.398239in}{1.390896in}}%
\pgfpathlineto{\pgfqpoint{3.497327in}{1.357483in}}%
\pgfpathlineto{\pgfqpoint{3.509049in}{1.351933in}}%
\pgfpathlineto{\pgfqpoint{3.546153in}{1.337752in}}%
\pgfpathlineto{\pgfqpoint{3.639554in}{1.295200in}}%
\pgfpathlineto{\pgfqpoint{3.700654in}{1.267941in}}%
\pgfpathlineto{\pgfqpoint{3.798676in}{1.222699in}}%
\pgfpathlineto{\pgfqpoint{3.910530in}{1.176370in}}%
\pgfpathlineto{\pgfqpoint{3.955472in}{1.159824in}}%
\pgfpathlineto{\pgfqpoint{4.049117in}{1.130248in}}%
\pgfpathlineto{\pgfqpoint{4.140768in}{1.107776in}}%
\pgfpathlineto{\pgfqpoint{4.166611in}{1.102565in}}%
\pgfpathlineto{\pgfqpoint{4.166611in}{1.102565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.802167in}{2.979730in}}%
\pgfpathlineto{\pgfqpoint{1.865111in}{2.964566in}}%
\pgfpathlineto{\pgfqpoint{1.924335in}{2.947532in}}%
\pgfpathlineto{\pgfqpoint{1.982211in}{2.928253in}}%
\pgfpathlineto{\pgfqpoint{2.098950in}{2.883284in}}%
\pgfpathlineto{\pgfqpoint{2.330573in}{2.787603in}}%
\pgfpathlineto{\pgfqpoint{2.403081in}{2.761902in}}%
\pgfpathlineto{\pgfqpoint{2.431078in}{2.752907in}}%
\pgfpathlineto{\pgfqpoint{2.476437in}{2.739638in}}%
\pgfpathlineto{\pgfqpoint{2.521084in}{2.729293in}}%
\pgfpathlineto{\pgfqpoint{2.600582in}{2.717106in}}%
\pgfpathlineto{\pgfqpoint{2.652327in}{2.713521in}}%
\pgfpathlineto{\pgfqpoint{2.715694in}{2.714366in}}%
\pgfpathlineto{\pgfqpoint{2.773326in}{2.719267in}}%
\pgfpathlineto{\pgfqpoint{2.895703in}{2.740177in}}%
\pgfpathlineto{\pgfqpoint{2.968386in}{2.756981in}}%
\pgfpathlineto{\pgfqpoint{3.115713in}{2.790152in}}%
\pgfpathlineto{\pgfqpoint{3.166071in}{2.799299in}}%
\pgfpathlineto{\pgfqpoint{3.247160in}{2.808013in}}%
\pgfpathlineto{\pgfqpoint{3.290606in}{2.809983in}}%
\pgfpathlineto{\pgfqpoint{3.352677in}{2.807466in}}%
\pgfpathlineto{\pgfqpoint{3.428101in}{2.796275in}}%
\pgfpathlineto{\pgfqpoint{3.476597in}{2.785193in}}%
\pgfpathlineto{\pgfqpoint{3.535894in}{2.766132in}}%
\pgfpathlineto{\pgfqpoint{3.596007in}{2.741523in}}%
\pgfpathlineto{\pgfqpoint{3.649954in}{2.715462in}}%
\pgfpathlineto{\pgfqpoint{3.707559in}{2.683480in}}%
\pgfpathlineto{\pgfqpoint{3.743796in}{2.662152in}}%
\pgfpathlineto{\pgfqpoint{3.762043in}{2.649172in}}%
\pgfpathlineto{\pgfqpoint{3.790752in}{2.630834in}}%
\pgfpathlineto{\pgfqpoint{3.815755in}{2.611701in}}%
\pgfpathlineto{\pgfqpoint{3.839623in}{2.595902in}}%
\pgfpathlineto{\pgfqpoint{3.879305in}{2.562995in}}%
\pgfpathlineto{\pgfqpoint{3.926548in}{2.516925in}}%
\pgfpathlineto{\pgfqpoint{3.948277in}{2.489202in}}%
\pgfpathlineto{\pgfqpoint{3.962027in}{2.461275in}}%
\pgfpathlineto{\pgfqpoint{3.972131in}{2.446815in}}%
\pgfpathlineto{\pgfqpoint{3.987070in}{2.382302in}}%
\pgfpathlineto{\pgfqpoint{3.974100in}{2.351394in}}%
\pgfpathlineto{\pgfqpoint{3.965759in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.949371in}{2.302932in}}%
\pgfpathlineto{\pgfqpoint{3.930291in}{2.273535in}}%
\pgfpathlineto{\pgfqpoint{3.917078in}{2.260790in}}%
\pgfpathlineto{\pgfqpoint{3.885843in}{2.225934in}}%
\pgfpathlineto{\pgfqpoint{3.815782in}{2.161733in}}%
\pgfpathlineto{\pgfqpoint{3.771260in}{2.124065in}}%
\pgfpathlineto{\pgfqpoint{3.703163in}{2.070197in}}%
\pgfpathlineto{\pgfqpoint{3.629996in}{2.015150in}}%
\pgfpathlineto{\pgfqpoint{3.582083in}{1.980987in}}%
\pgfpathlineto{\pgfqpoint{3.497070in}{1.924162in}}%
\pgfpathlineto{\pgfqpoint{3.442653in}{1.892755in}}%
\pgfpathlineto{\pgfqpoint{3.404605in}{1.870472in}}%
\pgfpathlineto{\pgfqpoint{3.341679in}{1.842021in}}%
\pgfpathlineto{\pgfqpoint{3.311282in}{1.835222in}}%
\pgfpathlineto{\pgfqpoint{3.260827in}{1.817310in}}%
\pgfpathlineto{\pgfqpoint{3.238946in}{1.813628in}}%
\pgfpathlineto{\pgfqpoint{3.183922in}{1.812179in}}%
\pgfpathlineto{\pgfqpoint{3.163579in}{1.815939in}}%
\pgfpathlineto{\pgfqpoint{3.122569in}{1.818550in}}%
\pgfpathlineto{\pgfqpoint{2.949943in}{1.864890in}}%
\pgfpathlineto{\pgfqpoint{2.884076in}{1.883137in}}%
\pgfpathlineto{\pgfqpoint{2.825608in}{1.895004in}}%
\pgfpathlineto{\pgfqpoint{2.720177in}{1.905426in}}%
\pgfpathlineto{\pgfqpoint{2.711219in}{1.904884in}}%
\pgfpathlineto{\pgfqpoint{2.638587in}{1.898326in}}%
\pgfpathlineto{\pgfqpoint{2.599655in}{1.890292in}}%
\pgfpathlineto{\pgfqpoint{2.571919in}{1.882305in}}%
\pgfpathlineto{\pgfqpoint{2.515479in}{1.860457in}}%
\pgfpathlineto{\pgfqpoint{2.463435in}{1.830171in}}%
\pgfpathlineto{\pgfqpoint{2.410901in}{1.787912in}}%
\pgfpathlineto{\pgfqpoint{2.371769in}{1.743039in}}%
\pgfpathlineto{\pgfqpoint{2.365854in}{1.732800in}}%
\pgfpathlineto{\pgfqpoint{2.346317in}{1.685588in}}%
\pgfpathlineto{\pgfqpoint{2.340830in}{1.626548in}}%
\pgfpathlineto{\pgfqpoint{2.342993in}{1.614146in}}%
\pgfpathlineto{\pgfqpoint{2.364739in}{1.562726in}}%
\pgfpathlineto{\pgfqpoint{2.374063in}{1.546925in}}%
\pgfpathlineto{\pgfqpoint{2.419036in}{1.504359in}}%
\pgfpathlineto{\pgfqpoint{2.461171in}{1.476581in}}%
\pgfpathlineto{\pgfqpoint{2.527439in}{1.449320in}}%
\pgfpathlineto{\pgfqpoint{2.572223in}{1.437527in}}%
\pgfpathlineto{\pgfqpoint{2.647162in}{1.427703in}}%
\pgfpathlineto{\pgfqpoint{2.673026in}{1.426887in}}%
\pgfpathlineto{\pgfqpoint{2.702690in}{1.427894in}}%
\pgfpathlineto{\pgfqpoint{2.779819in}{1.435599in}}%
\pgfpathlineto{\pgfqpoint{2.867127in}{1.455015in}}%
\pgfpathlineto{\pgfqpoint{3.026727in}{1.501828in}}%
\pgfpathlineto{\pgfqpoint{3.052598in}{1.511160in}}%
\pgfpathlineto{\pgfqpoint{3.142063in}{1.529271in}}%
\pgfpathlineto{\pgfqpoint{3.181286in}{1.536256in}}%
\pgfpathlineto{\pgfqpoint{3.206997in}{1.535255in}}%
\pgfpathlineto{\pgfqpoint{3.244240in}{1.536632in}}%
\pgfpathlineto{\pgfqpoint{3.269114in}{1.529680in}}%
\pgfpathlineto{\pgfqpoint{3.307669in}{1.525349in}}%
\pgfpathlineto{\pgfqpoint{3.350686in}{1.509628in}}%
\pgfpathlineto{\pgfqpoint{3.364960in}{1.506418in}}%
\pgfpathlineto{\pgfqpoint{3.468469in}{1.461330in}}%
\pgfpathlineto{\pgfqpoint{3.493288in}{1.446778in}}%
\pgfpathlineto{\pgfqpoint{3.516139in}{1.436729in}}%
\pgfpathlineto{\pgfqpoint{3.538117in}{1.424603in}}%
\pgfpathlineto{\pgfqpoint{3.563880in}{1.412426in}}%
\pgfpathlineto{\pgfqpoint{3.611276in}{1.386671in}}%
\pgfpathlineto{\pgfqpoint{3.730049in}{1.323652in}}%
\pgfpathlineto{\pgfqpoint{3.840833in}{1.270455in}}%
\pgfpathlineto{\pgfqpoint{3.884351in}{1.251194in}}%
\pgfpathlineto{\pgfqpoint{3.942837in}{1.228275in}}%
\pgfpathlineto{\pgfqpoint{4.025771in}{1.199779in}}%
\pgfpathlineto{\pgfqpoint{4.068790in}{1.187133in}}%
\pgfpathlineto{\pgfqpoint{4.145699in}{1.168460in}}%
\pgfpathlineto{\pgfqpoint{4.205437in}{1.156616in}}%
\pgfpathlineto{\pgfqpoint{4.205437in}{1.156616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.440515in}{2.305568in}}%
\pgfpathlineto{\pgfqpoint{4.399157in}{2.303203in}}%
\pgfpathlineto{\pgfqpoint{4.366774in}{2.301375in}}%
\pgfpathlineto{\pgfqpoint{4.329971in}{2.298231in}}%
\pgfpathlineto{\pgfqpoint{4.289362in}{2.291568in}}%
\pgfpathlineto{\pgfqpoint{4.274232in}{2.288408in}}%
\pgfpathlineto{\pgfqpoint{4.239214in}{2.279128in}}%
\pgfpathlineto{\pgfqpoint{4.234427in}{2.278201in}}%
\pgfpathlineto{\pgfqpoint{4.233441in}{2.277974in}}%
\pgfpathlineto{\pgfqpoint{4.183445in}{2.262505in}}%
\pgfpathlineto{\pgfqpoint{4.163158in}{2.255143in}}%
\pgfpathlineto{\pgfqpoint{4.135968in}{2.242604in}}%
\pgfpathlineto{\pgfqpoint{4.094943in}{2.220647in}}%
\pgfpathlineto{\pgfqpoint{4.080003in}{2.214598in}}%
\pgfpathlineto{\pgfqpoint{4.068725in}{2.209292in}}%
\pgfpathlineto{\pgfqpoint{4.035751in}{2.191788in}}%
\pgfpathlineto{\pgfqpoint{4.011529in}{2.175420in}}%
\pgfpathlineto{\pgfqpoint{3.998584in}{2.168548in}}%
\pgfpathlineto{\pgfqpoint{3.974231in}{2.153199in}}%
\pgfpathlineto{\pgfqpoint{3.948375in}{2.136276in}}%
\pgfpathlineto{\pgfqpoint{3.930548in}{2.123374in}}%
\pgfpathlineto{\pgfqpoint{3.908412in}{2.109013in}}%
\pgfpathlineto{\pgfqpoint{3.891533in}{2.097968in}}%
\pgfpathlineto{\pgfqpoint{3.876700in}{2.087516in}}%
\pgfpathlineto{\pgfqpoint{3.861606in}{2.076044in}}%
\pgfpathlineto{\pgfqpoint{3.828113in}{2.052946in}}%
\pgfpathlineto{\pgfqpoint{3.795268in}{2.028318in}}%
\pgfpathlineto{\pgfqpoint{3.773579in}{2.012470in}}%
\pgfpathlineto{\pgfqpoint{3.717229in}{1.969170in}}%
\pgfpathlineto{\pgfqpoint{3.715526in}{1.967816in}}%
\pgfpathlineto{\pgfqpoint{3.715047in}{1.967401in}}%
\pgfpathlineto{\pgfqpoint{3.666624in}{1.927930in}}%
\pgfpathlineto{\pgfqpoint{3.646906in}{1.911559in}}%
\pgfpathlineto{\pgfqpoint{3.629648in}{1.898051in}}%
\pgfpathlineto{\pgfqpoint{3.596695in}{1.868872in}}%
\pgfpathlineto{\pgfqpoint{3.578308in}{1.850843in}}%
\pgfpathlineto{\pgfqpoint{3.567269in}{1.838815in}}%
\pgfpathlineto{\pgfqpoint{3.542030in}{1.814531in}}%
\pgfpathlineto{\pgfqpoint{3.512680in}{1.784898in}}%
\pgfpathlineto{\pgfqpoint{3.502987in}{1.770008in}}%
\pgfpathlineto{\pgfqpoint{3.478470in}{1.728869in}}%
\pgfpathlineto{\pgfqpoint{3.474385in}{1.723020in}}%
\pgfpathlineto{\pgfqpoint{3.472528in}{1.720056in}}%
\pgfpathlineto{\pgfqpoint{3.468678in}{1.687621in}}%
\pgfpathlineto{\pgfqpoint{3.464732in}{1.661398in}}%
\pgfpathlineto{\pgfqpoint{3.465731in}{1.657827in}}%
\pgfpathlineto{\pgfqpoint{3.482337in}{1.608569in}}%
\pgfpathlineto{\pgfqpoint{3.502252in}{1.586596in}}%
\pgfpathlineto{\pgfqpoint{3.518430in}{1.563033in}}%
\pgfpathlineto{\pgfqpoint{3.541619in}{1.544063in}}%
\pgfpathlineto{\pgfqpoint{3.572530in}{1.512538in}}%
\pgfpathlineto{\pgfqpoint{3.599183in}{1.494780in}}%
\pgfpathlineto{\pgfqpoint{3.622617in}{1.477346in}}%
\pgfpathlineto{\pgfqpoint{3.642475in}{1.460424in}}%
\pgfpathlineto{\pgfqpoint{3.671366in}{1.441732in}}%
\pgfpathlineto{\pgfqpoint{3.692129in}{1.426165in}}%
\pgfpathlineto{\pgfqpoint{3.718657in}{1.411146in}}%
\pgfpathlineto{\pgfqpoint{3.757674in}{1.386559in}}%
\pgfpathlineto{\pgfqpoint{3.770718in}{1.379607in}}%
\pgfpathlineto{\pgfqpoint{3.790397in}{1.368938in}}%
\pgfpathlineto{\pgfqpoint{3.822104in}{1.352068in}}%
\pgfpathlineto{\pgfqpoint{3.835648in}{1.344424in}}%
\pgfpathlineto{\pgfqpoint{3.869531in}{1.328622in}}%
\pgfpathlineto{\pgfqpoint{3.899843in}{1.313618in}}%
\pgfpathlineto{\pgfqpoint{3.913012in}{1.308044in}}%
\pgfpathlineto{\pgfqpoint{3.949694in}{1.292297in}}%
\pgfpathlineto{\pgfqpoint{3.955461in}{1.289985in}}%
\pgfpathlineto{\pgfqpoint{3.958430in}{1.288747in}}%
\pgfpathlineto{\pgfqpoint{3.995451in}{1.275410in}}%
\pgfpathlineto{\pgfqpoint{4.022546in}{1.265793in}}%
\pgfpathlineto{\pgfqpoint{4.042564in}{1.259381in}}%
\pgfpathlineto{\pgfqpoint{4.086087in}{1.246266in}}%
\pgfpathlineto{\pgfqpoint{4.086752in}{1.246078in}}%
\pgfpathlineto{\pgfqpoint{4.087427in}{1.245902in}}%
\pgfpathlineto{\pgfqpoint{4.132961in}{1.234771in}}%
\pgfpathlineto{\pgfqpoint{4.153184in}{1.230165in}}%
\pgfpathlineto{\pgfqpoint{4.175039in}{1.225707in}}%
\pgfpathlineto{\pgfqpoint{4.206502in}{1.219776in}}%
\pgfpathlineto{\pgfqpoint{4.242597in}{1.213496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848134in}{3.032175in}}%
\pgfpathlineto{\pgfqpoint{1.874123in}{3.025446in}}%
\pgfpathlineto{\pgfqpoint{1.910109in}{3.015845in}}%
\pgfpathlineto{\pgfqpoint{1.950724in}{3.002691in}}%
\pgfpathlineto{\pgfqpoint{1.968270in}{2.997375in}}%
\pgfpathlineto{\pgfqpoint{1.973508in}{2.995666in}}%
\pgfpathlineto{\pgfqpoint{1.983841in}{2.991958in}}%
\pgfpathlineto{\pgfqpoint{2.023457in}{2.978111in}}%
\pgfpathlineto{\pgfqpoint{2.073588in}{2.958426in}}%
\pgfpathlineto{\pgfqpoint{2.079010in}{2.956287in}}%
\pgfpathlineto{\pgfqpoint{2.089735in}{2.951775in}}%
\pgfpathlineto{\pgfqpoint{2.140155in}{2.931257in}}%
\pgfpathlineto{\pgfqpoint{2.158114in}{2.923663in}}%
\pgfpathlineto{\pgfqpoint{2.185638in}{2.912232in}}%
\pgfpathlineto{\pgfqpoint{2.228616in}{2.894081in}}%
\pgfpathlineto{\pgfqpoint{2.236805in}{2.890758in}}%
\pgfpathlineto{\pgfqpoint{2.255647in}{2.883121in}}%
\pgfpathlineto{\pgfqpoint{2.289231in}{2.869663in}}%
\pgfpathlineto{\pgfqpoint{2.305927in}{2.863100in}}%
\pgfpathlineto{\pgfqpoint{2.333167in}{2.853256in}}%
\pgfpathlineto{\pgfqpoint{2.372679in}{2.839065in}}%
\pgfpathlineto{\pgfqpoint{2.399558in}{2.830910in}}%
\pgfpathlineto{\pgfqpoint{2.436256in}{2.819297in}}%
\pgfpathlineto{\pgfqpoint{2.453126in}{2.815266in}}%
\pgfpathlineto{\pgfqpoint{2.492702in}{2.805311in}}%
\pgfpathlineto{\pgfqpoint{2.540693in}{2.796244in}}%
\pgfpathlineto{\pgfqpoint{2.547992in}{2.795066in}}%
\pgfpathlineto{\pgfqpoint{2.564433in}{2.793298in}}%
\pgfpathlineto{\pgfqpoint{2.601692in}{2.788704in}}%
\pgfpathlineto{\pgfqpoint{2.631091in}{2.787137in}}%
\pgfpathlineto{\pgfqpoint{2.651671in}{2.786431in}}%
\pgfpathlineto{\pgfqpoint{2.679237in}{2.786066in}}%
\pgfpathlineto{\pgfqpoint{2.717522in}{2.788189in}}%
\pgfpathlineto{\pgfqpoint{2.732922in}{2.789088in}}%
\pgfpathlineto{\pgfqpoint{2.750949in}{2.791061in}}%
\pgfpathlineto{\pgfqpoint{2.786721in}{2.795377in}}%
\pgfpathlineto{\pgfqpoint{2.826752in}{2.801926in}}%
\pgfpathlineto{\pgfqpoint{2.834542in}{2.803119in}}%
\pgfpathlineto{\pgfqpoint{2.840736in}{2.804397in}}%
\pgfpathlineto{\pgfqpoint{2.911013in}{2.819593in}}%
\pgfpathlineto{\pgfqpoint{2.940528in}{2.826657in}}%
\pgfpathlineto{\pgfqpoint{2.978980in}{2.836739in}}%
\pgfpathlineto{\pgfqpoint{3.035814in}{2.851129in}}%
\pgfpathlineto{\pgfqpoint{3.043301in}{2.853196in}}%
\pgfpathlineto{\pgfqpoint{3.124651in}{2.872614in}}%
\pgfpathlineto{\pgfqpoint{3.125141in}{2.872744in}}%
\pgfpathlineto{\pgfqpoint{3.125954in}{2.872906in}}%
\pgfpathlineto{\pgfqpoint{3.183101in}{2.884890in}}%
\pgfpathlineto{\pgfqpoint{3.219839in}{2.889689in}}%
\pgfpathlineto{\pgfqpoint{3.251932in}{2.894535in}}%
\pgfpathlineto{\pgfqpoint{3.296719in}{2.896323in}}%
\pgfpathlineto{\pgfqpoint{3.319822in}{2.897660in}}%
\pgfpathlineto{\pgfqpoint{3.342187in}{2.896368in}}%
\pgfpathlineto{\pgfqpoint{3.374705in}{2.895600in}}%
\pgfpathlineto{\pgfqpoint{3.393417in}{2.893297in}}%
\pgfpathlineto{\pgfqpoint{3.428981in}{2.888689in}}%
\pgfpathlineto{\pgfqpoint{3.459175in}{2.882076in}}%
\pgfpathlineto{\pgfqpoint{3.477159in}{2.877973in}}%
\pgfpathlineto{\pgfqpoint{3.529922in}{2.862082in}}%
\pgfpathlineto{\pgfqpoint{3.531920in}{2.861544in}}%
\pgfpathlineto{\pgfqpoint{3.532619in}{2.861290in}}%
\pgfpathlineto{\pgfqpoint{3.591091in}{2.839886in}}%
\pgfpathlineto{\pgfqpoint{3.595438in}{2.838058in}}%
\pgfpathlineto{\pgfqpoint{3.644459in}{2.817016in}}%
\pgfpathlineto{\pgfqpoint{3.655460in}{2.811856in}}%
\pgfpathlineto{\pgfqpoint{3.704609in}{2.788086in}}%
\pgfpathlineto{\pgfqpoint{3.711950in}{2.784525in}}%
\pgfpathlineto{\pgfqpoint{3.750233in}{2.764697in}}%
\pgfpathlineto{\pgfqpoint{3.756988in}{2.761309in}}%
\pgfpathlineto{\pgfqpoint{3.802099in}{2.736982in}}%
\pgfpathlineto{\pgfqpoint{3.818291in}{2.728764in}}%
\pgfpathlineto{\pgfqpoint{3.864971in}{2.702919in}}%
\pgfpathlineto{\pgfqpoint{3.868199in}{2.701346in}}%
\pgfpathlineto{\pgfqpoint{3.922691in}{2.671398in}}%
\pgfpathlineto{\pgfqpoint{3.933681in}{2.666239in}}%
\pgfpathlineto{\pgfqpoint{3.949322in}{2.659382in}}%
\pgfpathlineto{\pgfqpoint{3.978791in}{2.643190in}}%
\pgfpathlineto{\pgfqpoint{4.027872in}{2.618814in}}%
\pgfpathlineto{\pgfqpoint{4.033745in}{2.616404in}}%
\pgfpathlineto{\pgfqpoint{4.042517in}{2.613445in}}%
\pgfpathlineto{\pgfqpoint{4.087281in}{2.591143in}}%
\pgfpathlineto{\pgfqpoint{4.116697in}{2.581931in}}%
\pgfpathlineto{\pgfqpoint{4.154293in}{2.566209in}}%
\pgfpathlineto{\pgfqpoint{4.175879in}{2.558865in}}%
\pgfpathlineto{\pgfqpoint{4.208655in}{2.555440in}}%
\pgfpathlineto{\pgfqpoint{4.237024in}{2.544892in}}%
\pgfpathlineto{\pgfqpoint{4.254861in}{2.544179in}}%
\pgfpathlineto{\pgfqpoint{4.279165in}{2.540275in}}%
\pgfpathlineto{\pgfqpoint{4.317732in}{2.543615in}}%
\pgfpathlineto{\pgfqpoint{4.321012in}{2.543147in}}%
\pgfpathlineto{\pgfqpoint{4.324284in}{2.543667in}}%
\pgfpathlineto{\pgfqpoint{4.371636in}{2.545294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.603472in}{1.676731in}}%
\pgfpathlineto{\pgfqpoint{2.605342in}{1.638805in}}%
\pgfpathlineto{\pgfqpoint{2.633250in}{1.612638in}}%
\pgfpathlineto{\pgfqpoint{2.653591in}{1.601517in}}%
\pgfpathlineto{\pgfqpoint{2.690606in}{1.597547in}}%
\pgfpathlineto{\pgfqpoint{2.738644in}{1.598689in}}%
\pgfpathlineto{\pgfqpoint{2.758116in}{1.607383in}}%
\pgfpathlineto{\pgfqpoint{2.802284in}{1.631644in}}%
\pgfpathlineto{\pgfqpoint{2.815631in}{1.673973in}}%
\pgfpathlineto{\pgfqpoint{2.788328in}{1.709705in}}%
\pgfpathlineto{\pgfqpoint{2.784651in}{1.712660in}}%
\pgfpathlineto{\pgfqpoint{2.783465in}{1.713151in}}%
\pgfpathlineto{\pgfqpoint{2.780194in}{1.714146in}}%
\pgfpathlineto{\pgfqpoint{2.724372in}{1.720966in}}%
\pgfpathlineto{\pgfqpoint{2.679634in}{1.723186in}}%
\pgfpathlineto{\pgfqpoint{2.664457in}{1.720876in}}%
\pgfpathlineto{\pgfqpoint{2.656599in}{1.718648in}}%
\pgfpathlineto{\pgfqpoint{2.631277in}{1.702216in}}%
\pgfpathlineto{\pgfqpoint{2.603472in}{1.676731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.464003in}{2.143044in}}%
\pgfpathlineto{\pgfqpoint{4.458301in}{2.142912in}}%
\pgfpathlineto{\pgfqpoint{4.407527in}{2.141752in}}%
\pgfpathlineto{\pgfqpoint{4.380236in}{2.141530in}}%
\pgfpathlineto{\pgfqpoint{4.377688in}{2.141484in}}%
\pgfpathlineto{\pgfqpoint{4.356115in}{2.140422in}}%
\pgfpathlineto{\pgfqpoint{4.314003in}{2.138961in}}%
\pgfpathlineto{\pgfqpoint{4.306210in}{2.138255in}}%
\pgfpathlineto{\pgfqpoint{4.266878in}{2.134883in}}%
\pgfpathlineto{\pgfqpoint{4.216248in}{2.127157in}}%
\pgfpathlineto{\pgfqpoint{4.207571in}{2.125683in}}%
\pgfpathlineto{\pgfqpoint{4.199610in}{2.123458in}}%
\pgfpathlineto{\pgfqpoint{4.145369in}{2.110515in}}%
\pgfpathlineto{\pgfqpoint{4.115844in}{2.100151in}}%
\pgfpathlineto{\pgfqpoint{4.095245in}{2.093698in}}%
\pgfpathlineto{\pgfqpoint{4.067551in}{2.082539in}}%
\pgfpathlineto{\pgfqpoint{4.018223in}{2.060792in}}%
\pgfpathlineto{\pgfqpoint{3.992767in}{2.047130in}}%
\pgfpathlineto{\pgfqpoint{3.945591in}{2.020826in}}%
\pgfpathlineto{\pgfqpoint{3.937335in}{2.016377in}}%
\pgfpathlineto{\pgfqpoint{3.931984in}{2.013293in}}%
\pgfpathlineto{\pgfqpoint{3.892870in}{1.988067in}}%
\pgfpathlineto{\pgfqpoint{3.886720in}{1.983767in}}%
\pgfpathlineto{\pgfqpoint{3.850887in}{1.958563in}}%
\pgfpathlineto{\pgfqpoint{3.845604in}{1.954663in}}%
\pgfpathlineto{\pgfqpoint{3.806807in}{1.924289in}}%
\pgfpathlineto{\pgfqpoint{3.796165in}{1.915721in}}%
\pgfpathlineto{\pgfqpoint{3.764042in}{1.886870in}}%
\pgfpathlineto{\pgfqpoint{3.753755in}{1.878064in}}%
\pgfpathlineto{\pgfqpoint{3.731500in}{1.855289in}}%
\pgfpathlineto{\pgfqpoint{3.693851in}{1.814278in}}%
\pgfpathlineto{\pgfqpoint{3.692726in}{1.812557in}}%
\pgfpathlineto{\pgfqpoint{3.692007in}{1.811248in}}%
\pgfpathlineto{\pgfqpoint{3.664000in}{1.767192in}}%
\pgfpathlineto{\pgfqpoint{3.658990in}{1.754914in}}%
\pgfpathlineto{\pgfqpoint{3.644973in}{1.726296in}}%
\pgfpathlineto{\pgfqpoint{3.639569in}{1.708946in}}%
\pgfpathlineto{\pgfqpoint{3.638792in}{1.651623in}}%
\pgfpathlineto{\pgfqpoint{3.638737in}{1.650413in}}%
\pgfpathlineto{\pgfqpoint{3.639079in}{1.649449in}}%
\pgfpathlineto{\pgfqpoint{3.657026in}{1.597550in}}%
\pgfpathlineto{\pgfqpoint{3.677451in}{1.567774in}}%
\pgfpathlineto{\pgfqpoint{3.689187in}{1.548472in}}%
\pgfpathlineto{\pgfqpoint{3.731359in}{1.505400in}}%
\pgfpathlineto{\pgfqpoint{3.733618in}{1.502860in}}%
\pgfpathlineto{\pgfqpoint{3.782531in}{1.463046in}}%
\pgfpathlineto{\pgfqpoint{3.786473in}{1.459628in}}%
\pgfpathlineto{\pgfqpoint{3.835547in}{1.427151in}}%
\pgfpathlineto{\pgfqpoint{3.846371in}{1.419707in}}%
\pgfpathlineto{\pgfqpoint{3.882249in}{1.400101in}}%
\pgfpathlineto{\pgfqpoint{3.902924in}{1.388260in}}%
\pgfpathlineto{\pgfqpoint{3.930305in}{1.375467in}}%
\pgfpathlineto{\pgfqpoint{3.959805in}{1.360926in}}%
\pgfpathlineto{\pgfqpoint{3.962937in}{1.359529in}}%
\pgfpathlineto{\pgfqpoint{3.965261in}{1.358518in}}%
\pgfpathlineto{\pgfqpoint{4.014903in}{1.338803in}}%
\pgfpathlineto{\pgfqpoint{4.037675in}{1.330361in}}%
\pgfpathlineto{\pgfqpoint{4.061017in}{1.322596in}}%
\pgfpathlineto{\pgfqpoint{4.102532in}{1.309543in}}%
\pgfpathlineto{\pgfqpoint{4.106966in}{1.308290in}}%
\pgfpathlineto{\pgfqpoint{4.112041in}{1.306917in}}%
\pgfpathlineto{\pgfqpoint{4.160596in}{1.295216in}}%
\pgfpathlineto{\pgfqpoint{4.178797in}{1.291194in}}%
\pgfpathlineto{\pgfqpoint{4.211053in}{1.285173in}}%
\pgfpathlineto{\pgfqpoint{4.260401in}{1.276776in}}%
\pgfpathlineto{\pgfqpoint{4.278310in}{1.273953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.899271in}{3.085338in}}%
\pgfpathlineto{\pgfqpoint{1.908196in}{3.082786in}}%
\pgfpathlineto{\pgfqpoint{1.959503in}{3.067962in}}%
\pgfpathlineto{\pgfqpoint{2.008803in}{3.050503in}}%
\pgfpathlineto{\pgfqpoint{2.014341in}{3.048694in}}%
\pgfpathlineto{\pgfqpoint{2.019960in}{3.046581in}}%
\pgfpathlineto{\pgfqpoint{2.066036in}{3.029580in}}%
\pgfpathlineto{\pgfqpoint{2.118355in}{3.007826in}}%
\pgfpathlineto{\pgfqpoint{2.123359in}{3.005763in}}%
\pgfpathlineto{\pgfqpoint{2.133468in}{3.001362in}}%
\pgfpathlineto{\pgfqpoint{2.174837in}{2.984205in}}%
\pgfpathlineto{\pgfqpoint{2.190668in}{2.977423in}}%
\pgfpathlineto{\pgfqpoint{2.221317in}{2.964706in}}%
\pgfpathlineto{\pgfqpoint{2.259323in}{2.948694in}}%
\pgfpathlineto{\pgfqpoint{2.267383in}{2.945496in}}%
\pgfpathlineto{\pgfqpoint{2.278477in}{2.941092in}}%
\pgfpathlineto{\pgfqpoint{2.320215in}{2.925260in}}%
\pgfpathlineto{\pgfqpoint{2.357265in}{2.911526in}}%
\pgfpathlineto{\pgfqpoint{2.369538in}{2.907407in}}%
\pgfpathlineto{\pgfqpoint{2.390920in}{2.900706in}}%
\pgfpathlineto{\pgfqpoint{2.435890in}{2.887218in}}%
\pgfpathlineto{\pgfqpoint{2.466405in}{2.879872in}}%
\pgfpathlineto{\pgfqpoint{2.500356in}{2.872186in}}%
\pgfpathlineto{\pgfqpoint{2.556580in}{2.863041in}}%
\pgfpathlineto{\pgfqpoint{2.560630in}{2.862460in}}%
\pgfpathlineto{\pgfqpoint{2.574789in}{2.861282in}}%
\pgfpathlineto{\pgfqpoint{2.618550in}{2.857714in}}%
\pgfpathlineto{\pgfqpoint{2.631299in}{2.857421in}}%
\pgfpathlineto{\pgfqpoint{2.669199in}{2.857338in}}%
\pgfpathlineto{\pgfqpoint{2.737918in}{2.862153in}}%
\pgfpathlineto{\pgfqpoint{2.745475in}{2.862610in}}%
\pgfpathlineto{\pgfqpoint{2.752314in}{2.863474in}}%
\pgfpathlineto{\pgfqpoint{2.806688in}{2.872123in}}%
\pgfpathlineto{\pgfqpoint{2.839566in}{2.878584in}}%
\pgfpathlineto{\pgfqpoint{2.869941in}{2.885853in}}%
\pgfpathlineto{\pgfqpoint{2.912643in}{2.896845in}}%
\pgfpathlineto{\pgfqpoint{2.928421in}{2.900903in}}%
\pgfpathlineto{\pgfqpoint{2.937258in}{2.903222in}}%
\pgfpathlineto{\pgfqpoint{3.012379in}{2.925835in}}%
\pgfpathlineto{\pgfqpoint{3.019122in}{2.927676in}}%
\pgfpathlineto{\pgfqpoint{3.080488in}{2.947302in}}%
\pgfpathlineto{\pgfqpoint{3.099723in}{2.952275in}}%
\pgfpathlineto{\pgfqpoint{3.148330in}{2.967674in}}%
\pgfpathlineto{\pgfqpoint{3.188735in}{2.976590in}}%
\pgfpathlineto{\pgfqpoint{3.217197in}{2.984503in}}%
\pgfpathlineto{\pgfqpoint{3.276302in}{2.993556in}}%
\pgfpathlineto{\pgfqpoint{3.277960in}{2.993849in}}%
\pgfpathlineto{\pgfqpoint{3.278871in}{2.993900in}}%
\pgfpathlineto{\pgfqpoint{3.326184in}{2.999179in}}%
\pgfpathlineto{\pgfqpoint{3.344501in}{2.999830in}}%
\pgfpathlineto{\pgfqpoint{3.404508in}{2.995754in}}%
\pgfpathlineto{\pgfqpoint{3.407304in}{2.995801in}}%
\pgfpathlineto{\pgfqpoint{3.408980in}{2.995707in}}%
\pgfpathlineto{\pgfqpoint{3.411609in}{2.995089in}}%
\pgfpathlineto{\pgfqpoint{3.461887in}{2.987647in}}%
\pgfpathlineto{\pgfqpoint{3.505186in}{2.976998in}}%
\pgfpathlineto{\pgfqpoint{3.536113in}{2.967083in}}%
\pgfpathlineto{\pgfqpoint{3.569037in}{2.953134in}}%
\pgfpathlineto{\pgfqpoint{3.592345in}{2.945297in}}%
\pgfpathlineto{\pgfqpoint{3.613153in}{2.936316in}}%
\pgfpathlineto{\pgfqpoint{3.654351in}{2.917721in}}%
\pgfpathlineto{\pgfqpoint{3.689282in}{2.899927in}}%
\pgfpathlineto{\pgfqpoint{3.707869in}{2.891523in}}%
\pgfpathlineto{\pgfqpoint{3.754573in}{2.868012in}}%
\pgfpathlineto{\pgfqpoint{3.760128in}{2.865279in}}%
\pgfpathlineto{\pgfqpoint{3.767023in}{2.861778in}}%
\pgfpathlineto{\pgfqpoint{3.801880in}{2.845012in}}%
\pgfpathlineto{\pgfqpoint{3.843273in}{2.824312in}}%
\pgfpathlineto{\pgfqpoint{3.855435in}{2.818294in}}%
\pgfpathlineto{\pgfqpoint{3.879455in}{2.807074in}}%
\pgfpathlineto{\pgfqpoint{3.903259in}{2.796654in}}%
\pgfpathlineto{\pgfqpoint{3.909586in}{2.794011in}}%
\pgfpathlineto{\pgfqpoint{3.948432in}{2.778024in}}%
\pgfpathlineto{\pgfqpoint{3.972905in}{2.768148in}}%
\pgfpathlineto{\pgfqpoint{3.977207in}{2.766130in}}%
\pgfpathlineto{\pgfqpoint{3.991930in}{2.760891in}}%
\pgfpathlineto{\pgfqpoint{4.054407in}{2.742052in}}%
\pgfpathlineto{\pgfqpoint{4.100168in}{2.731170in}}%
\pgfpathlineto{\pgfqpoint{4.114526in}{2.728876in}}%
\pgfpathlineto{\pgfqpoint{4.175997in}{2.721642in}}%
\pgfpathlineto{\pgfqpoint{4.181604in}{2.721508in}}%
\pgfpathlineto{\pgfqpoint{4.229593in}{2.720741in}}%
\pgfpathlineto{\pgfqpoint{4.236447in}{2.721488in}}%
\pgfpathlineto{\pgfqpoint{4.257149in}{2.723765in}}%
\pgfpathlineto{\pgfqpoint{4.288887in}{2.726696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.958881in}{3.140873in}}%
\pgfpathlineto{\pgfqpoint{1.989632in}{3.131563in}}%
\pgfpathlineto{\pgfqpoint{2.037428in}{3.113906in}}%
\pgfpathlineto{\pgfqpoint{2.042036in}{3.112369in}}%
\pgfpathlineto{\pgfqpoint{2.049646in}{3.109268in}}%
\pgfpathlineto{\pgfqpoint{2.111636in}{3.084702in}}%
\pgfpathlineto{\pgfqpoint{2.149377in}{3.068108in}}%
\pgfpathlineto{\pgfqpoint{2.162358in}{3.062509in}}%
\pgfpathlineto{\pgfqpoint{2.207179in}{3.042520in}}%
\pgfpathlineto{\pgfqpoint{2.207833in}{3.042241in}}%
\pgfpathlineto{\pgfqpoint{2.208041in}{3.042150in}}%
\pgfpathlineto{\pgfqpoint{2.253930in}{3.023089in}}%
\pgfpathlineto{\pgfqpoint{2.286489in}{3.009269in}}%
\pgfpathlineto{\pgfqpoint{2.300049in}{3.003974in}}%
\pgfpathlineto{\pgfqpoint{2.317259in}{2.997322in}}%
\pgfpathlineto{\pgfqpoint{2.352333in}{2.984600in}}%
\pgfpathlineto{\pgfqpoint{2.375181in}{2.976396in}}%
\pgfpathlineto{\pgfqpoint{2.405493in}{2.966818in}}%
\pgfpathlineto{\pgfqpoint{2.435016in}{2.958206in}}%
\pgfpathlineto{\pgfqpoint{2.473144in}{2.949091in}}%
\pgfpathlineto{\pgfqpoint{2.490921in}{2.944916in}}%
\pgfpathlineto{\pgfqpoint{2.518642in}{2.940541in}}%
\pgfpathlineto{\pgfqpoint{2.557922in}{2.934708in}}%
\pgfpathlineto{\pgfqpoint{2.572802in}{2.933217in}}%
\pgfpathlineto{\pgfqpoint{2.631396in}{2.930023in}}%
\pgfpathlineto{\pgfqpoint{2.636203in}{2.929984in}}%
\pgfpathlineto{\pgfqpoint{2.644162in}{2.930218in}}%
\pgfpathlineto{\pgfqpoint{2.680317in}{2.931701in}}%
\pgfpathlineto{\pgfqpoint{2.722786in}{2.935130in}}%
\pgfpathlineto{\pgfqpoint{2.740569in}{2.937342in}}%
\pgfpathlineto{\pgfqpoint{2.749457in}{2.938853in}}%
\pgfpathlineto{\pgfqpoint{2.826469in}{2.954167in}}%
\pgfpathlineto{\pgfqpoint{2.830533in}{2.955295in}}%
\pgfpathlineto{\pgfqpoint{2.840970in}{2.958342in}}%
\pgfpathlineto{\pgfqpoint{2.891229in}{2.973480in}}%
\pgfpathlineto{\pgfqpoint{2.911483in}{2.979714in}}%
\pgfpathlineto{\pgfqpoint{2.964440in}{2.999868in}}%
\pgfpathlineto{\pgfqpoint{2.992364in}{3.009708in}}%
\pgfpathlineto{\pgfqpoint{3.035570in}{3.029080in}}%
\pgfpathlineto{\pgfqpoint{3.066044in}{3.040732in}}%
\pgfpathlineto{\pgfqpoint{3.106582in}{3.060698in}}%
\pgfpathlineto{\pgfqpoint{3.135480in}{3.071893in}}%
\pgfpathlineto{\pgfqpoint{3.174493in}{3.092033in}}%
\pgfpathlineto{\pgfqpoint{3.206656in}{3.103013in}}%
\pgfpathlineto{\pgfqpoint{3.250446in}{3.125522in}}%
\pgfpathlineto{\pgfqpoint{3.292909in}{3.142351in}}%
\pgfpathlineto{\pgfqpoint{3.319080in}{3.149796in}}%
\pgfpathlineto{\pgfqpoint{3.337646in}{3.151932in}}%
\pgfpathlineto{\pgfqpoint{3.388007in}{3.161590in}}%
\pgfpathlineto{\pgfqpoint{3.396940in}{3.162111in}}%
\pgfpathlineto{\pgfqpoint{3.468967in}{3.152156in}}%
\pgfpathlineto{\pgfqpoint{3.474693in}{3.151178in}}%
\pgfpathlineto{\pgfqpoint{3.532036in}{3.127201in}}%
\pgfpathlineto{\pgfqpoint{3.537476in}{3.125136in}}%
\pgfpathlineto{\pgfqpoint{3.537782in}{3.124874in}}%
\pgfpathlineto{\pgfqpoint{3.538429in}{3.124397in}}%
\pgfpathlineto{\pgfqpoint{3.614510in}{3.085162in}}%
\pgfpathlineto{\pgfqpoint{3.643938in}{3.065754in}}%
\pgfpathlineto{\pgfqpoint{3.654776in}{3.060540in}}%
\pgfpathlineto{\pgfqpoint{3.695094in}{3.033191in}}%
\pgfpathlineto{\pgfqpoint{3.703065in}{3.028228in}}%
\pgfpathlineto{\pgfqpoint{3.704606in}{3.026897in}}%
\pgfpathlineto{\pgfqpoint{3.740519in}{3.009649in}}%
\pgfpathlineto{\pgfqpoint{3.766304in}{2.992256in}}%
\pgfpathlineto{\pgfqpoint{3.787075in}{2.981691in}}%
\pgfpathlineto{\pgfqpoint{3.818313in}{2.962895in}}%
\pgfpathlineto{\pgfqpoint{3.833858in}{2.954403in}}%
\pgfpathlineto{\pgfqpoint{3.877882in}{2.932251in}}%
\pgfpathlineto{\pgfqpoint{3.920747in}{2.913215in}}%
\pgfpathlineto{\pgfqpoint{3.944008in}{2.903794in}}%
\pgfpathlineto{\pgfqpoint{3.963214in}{2.896719in}}%
\pgfpathlineto{\pgfqpoint{3.994371in}{2.888654in}}%
\pgfpathlineto{\pgfqpoint{4.022429in}{2.880714in}}%
\pgfpathlineto{\pgfqpoint{4.039808in}{2.876815in}}%
\pgfpathlineto{\pgfqpoint{4.056530in}{2.873110in}}%
\pgfpathlineto{\pgfqpoint{4.088472in}{2.870124in}}%
\pgfpathlineto{\pgfqpoint{4.125261in}{2.866385in}}%
\pgfpathlineto{\pgfqpoint{4.131172in}{2.866026in}}%
\pgfpathlineto{\pgfqpoint{4.135289in}{2.865922in}}%
\pgfpathlineto{\pgfqpoint{4.179727in}{2.870782in}}%
\pgfpathlineto{\pgfqpoint{4.199150in}{2.872431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.469617in}{2.028300in}}%
\pgfpathlineto{\pgfqpoint{4.455186in}{2.028216in}}%
\pgfpathlineto{\pgfqpoint{4.408662in}{2.028338in}}%
\pgfpathlineto{\pgfqpoint{4.343428in}{2.027440in}}%
\pgfpathlineto{\pgfqpoint{4.340623in}{2.027411in}}%
\pgfpathlineto{\pgfqpoint{4.337931in}{2.027289in}}%
\pgfpathlineto{\pgfqpoint{4.285972in}{2.024406in}}%
\pgfpathlineto{\pgfqpoint{4.275103in}{2.023266in}}%
\pgfpathlineto{\pgfqpoint{4.227477in}{2.017772in}}%
\pgfpathlineto{\pgfqpoint{4.219999in}{2.016540in}}%
\pgfpathlineto{\pgfqpoint{4.166065in}{2.005959in}}%
\pgfpathlineto{\pgfqpoint{4.164521in}{2.005553in}}%
\pgfpathlineto{\pgfqpoint{4.119358in}{1.992620in}}%
\pgfpathlineto{\pgfqpoint{4.074195in}{1.976258in}}%
\pgfpathlineto{\pgfqpoint{4.062513in}{1.971964in}}%
\pgfpathlineto{\pgfqpoint{4.057110in}{1.969445in}}%
\pgfpathlineto{\pgfqpoint{4.008463in}{1.946085in}}%
\pgfpathlineto{\pgfqpoint{3.978427in}{1.928545in}}%
\pgfpathlineto{\pgfqpoint{3.942898in}{1.904880in}}%
\pgfpathlineto{\pgfqpoint{3.900674in}{1.874397in}}%
\pgfpathlineto{\pgfqpoint{3.890515in}{1.866668in}}%
\pgfpathlineto{\pgfqpoint{3.880609in}{1.857596in}}%
\pgfpathlineto{\pgfqpoint{3.849276in}{1.826721in}}%
\pgfpathlineto{\pgfqpoint{3.836853in}{1.810078in}}%
\pgfpathlineto{\pgfqpoint{3.808560in}{1.772542in}}%
\pgfpathlineto{\pgfqpoint{3.807824in}{1.771118in}}%
\pgfpathlineto{\pgfqpoint{3.780110in}{1.691291in}}%
\pgfpathlineto{\pgfqpoint{3.779688in}{1.682243in}}%
\pgfpathlineto{\pgfqpoint{3.788540in}{1.624726in}}%
\pgfpathlineto{\pgfqpoint{3.800423in}{1.595471in}}%
\pgfpathlineto{\pgfqpoint{3.807193in}{1.581808in}}%
\pgfpathlineto{\pgfqpoint{3.814153in}{1.573722in}}%
\pgfpathlineto{\pgfqpoint{3.845358in}{1.534426in}}%
\pgfpathlineto{\pgfqpoint{3.862059in}{1.519942in}}%
\pgfpathlineto{\pgfqpoint{3.899718in}{1.486467in}}%
\pgfpathlineto{\pgfqpoint{3.910121in}{1.479529in}}%
\pgfpathlineto{\pgfqpoint{3.944365in}{1.456331in}}%
\pgfpathlineto{\pgfqpoint{3.948303in}{1.454151in}}%
\pgfpathlineto{\pgfqpoint{3.956478in}{1.449754in}}%
\pgfpathlineto{\pgfqpoint{3.996561in}{1.429588in}}%
\pgfpathlineto{\pgfqpoint{4.012939in}{1.421034in}}%
\pgfpathlineto{\pgfqpoint{4.041574in}{1.409606in}}%
\pgfpathlineto{\pgfqpoint{4.077034in}{1.394933in}}%
\pgfpathlineto{\pgfqpoint{4.085969in}{1.392019in}}%
\pgfpathlineto{\pgfqpoint{4.104935in}{1.385855in}}%
\pgfpathlineto{\pgfqpoint{4.129885in}{1.378825in}}%
\pgfpathlineto{\pgfqpoint{4.146198in}{1.374453in}}%
\pgfpathlineto{\pgfqpoint{4.189951in}{1.364868in}}%
\pgfpathlineto{\pgfqpoint{4.214781in}{1.359405in}}%
\pgfpathlineto{\pgfqpoint{4.251320in}{1.351661in}}%
\pgfpathlineto{\pgfqpoint{4.304171in}{1.343178in}}%
\pgfpathlineto{\pgfqpoint{4.314141in}{1.341962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029151in}{3.199255in}}%
\pgfpathlineto{\pgfqpoint{2.069911in}{3.184050in}}%
\pgfpathlineto{\pgfqpoint{2.101231in}{3.172298in}}%
\pgfpathlineto{\pgfqpoint{2.130732in}{3.158920in}}%
\pgfpathlineto{\pgfqpoint{2.162306in}{3.145950in}}%
\pgfpathlineto{\pgfqpoint{2.174766in}{3.140209in}}%
\pgfpathlineto{\pgfqpoint{2.224016in}{3.118007in}}%
\pgfpathlineto{\pgfqpoint{2.244813in}{3.108443in}}%
\pgfpathlineto{\pgfqpoint{2.276677in}{3.093823in}}%
\pgfpathlineto{\pgfqpoint{2.290262in}{3.088129in}}%
\pgfpathlineto{\pgfqpoint{2.304281in}{3.082032in}}%
\pgfpathlineto{\pgfqpoint{2.336707in}{3.069599in}}%
\pgfpathlineto{\pgfqpoint{2.378799in}{3.053158in}}%
\pgfpathlineto{\pgfqpoint{2.384416in}{3.051364in}}%
\pgfpathlineto{\pgfqpoint{2.399577in}{3.046516in}}%
\pgfpathlineto{\pgfqpoint{2.436191in}{3.036024in}}%
\pgfpathlineto{\pgfqpoint{2.480090in}{3.025397in}}%
\pgfpathlineto{\pgfqpoint{2.486202in}{3.023939in}}%
\pgfpathlineto{\pgfqpoint{2.532032in}{3.015424in}}%
\pgfpathlineto{\pgfqpoint{2.536254in}{3.014667in}}%
\pgfpathlineto{\pgfqpoint{2.543032in}{3.013921in}}%
\pgfpathlineto{\pgfqpoint{2.594795in}{3.010023in}}%
\pgfpathlineto{\pgfqpoint{2.615280in}{3.009690in}}%
\pgfpathlineto{\pgfqpoint{2.656107in}{3.011468in}}%
\pgfpathlineto{\pgfqpoint{2.710823in}{3.016276in}}%
\pgfpathlineto{\pgfqpoint{2.719529in}{3.017728in}}%
\pgfpathlineto{\pgfqpoint{2.741448in}{3.022723in}}%
\pgfpathlineto{\pgfqpoint{2.787258in}{3.033658in}}%
\pgfpathlineto{\pgfqpoint{2.808371in}{3.039285in}}%
\pgfpathlineto{\pgfqpoint{2.848703in}{3.054742in}}%
\pgfpathlineto{\pgfqpoint{2.883103in}{3.068215in}}%
\pgfpathlineto{\pgfqpoint{2.927073in}{3.091320in}}%
\pgfpathlineto{\pgfqpoint{2.948593in}{3.102134in}}%
\pgfpathlineto{\pgfqpoint{2.998540in}{3.136137in}}%
\pgfpathlineto{\pgfqpoint{3.007287in}{3.141505in}}%
\pgfpathlineto{\pgfqpoint{3.019566in}{3.150978in}}%
\pgfpathlineto{\pgfqpoint{3.057593in}{3.185581in}}%
\pgfpathlineto{\pgfqpoint{3.080506in}{3.214300in}}%
\pgfpathlineto{\pgfqpoint{3.091512in}{3.225343in}}%
\pgfpathlineto{\pgfqpoint{3.101391in}{3.243024in}}%
\pgfpathlineto{\pgfqpoint{3.122109in}{3.280556in}}%
\pgfpathlineto{\pgfqpoint{3.134506in}{3.326657in}}%
\pgfpathlineto{\pgfqpoint{3.138996in}{3.342746in}}%
\pgfpathlineto{\pgfqpoint{3.140853in}{3.362353in}}%
\pgfpathlineto{\pgfqpoint{3.146432in}{3.402319in}}%
\pgfpathlineto{\pgfqpoint{3.148567in}{3.426894in}}%
\pgfpathlineto{\pgfqpoint{3.152993in}{3.454805in}}%
\pgfpathlineto{\pgfqpoint{3.165307in}{3.493248in}}%
\pgfpathlineto{\pgfqpoint{3.168479in}{3.505623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.466577in}{1.913406in}}%
\pgfpathlineto{\pgfqpoint{4.422944in}{1.915123in}}%
\pgfpathlineto{\pgfqpoint{4.415848in}{1.915129in}}%
\pgfpathlineto{\pgfqpoint{4.408506in}{1.915260in}}%
\pgfpathlineto{\pgfqpoint{4.362649in}{1.914554in}}%
\pgfpathlineto{\pgfqpoint{4.318943in}{1.913822in}}%
\pgfpathlineto{\pgfqpoint{4.303532in}{1.913257in}}%
\pgfpathlineto{\pgfqpoint{4.294267in}{1.912604in}}%
\pgfpathlineto{\pgfqpoint{4.245173in}{1.907256in}}%
\pgfpathlineto{\pgfqpoint{4.232826in}{1.905350in}}%
\pgfpathlineto{\pgfqpoint{4.193748in}{1.897776in}}%
\pgfpathlineto{\pgfqpoint{4.179196in}{1.894206in}}%
\pgfpathlineto{\pgfqpoint{4.134422in}{1.880993in}}%
\pgfpathlineto{\pgfqpoint{4.129411in}{1.879129in}}%
\pgfpathlineto{\pgfqpoint{4.116711in}{1.873592in}}%
\pgfpathlineto{\pgfqpoint{4.073716in}{1.852943in}}%
\pgfpathlineto{\pgfqpoint{4.053329in}{1.840548in}}%
\pgfpathlineto{\pgfqpoint{4.026731in}{1.823412in}}%
\pgfpathlineto{\pgfqpoint{3.995111in}{1.798874in}}%
\pgfpathlineto{\pgfqpoint{3.993188in}{1.797254in}}%
\pgfpathlineto{\pgfqpoint{3.991295in}{1.795531in}}%
\pgfpathlineto{\pgfqpoint{3.964181in}{1.761044in}}%
\pgfpathlineto{\pgfqpoint{3.946860in}{1.735676in}}%
\pgfpathlineto{\pgfqpoint{3.938355in}{1.709693in}}%
\pgfpathlineto{\pgfqpoint{3.932973in}{1.679941in}}%
\pgfpathlineto{\pgfqpoint{3.933835in}{1.660242in}}%
\pgfpathlineto{\pgfqpoint{3.950278in}{1.609675in}}%
\pgfpathlineto{\pgfqpoint{3.954834in}{1.595727in}}%
\pgfpathlineto{\pgfqpoint{3.957750in}{1.591617in}}%
\pgfpathlineto{\pgfqpoint{3.964460in}{1.584855in}}%
\pgfpathlineto{\pgfqpoint{4.016365in}{1.532689in}}%
\pgfpathlineto{\pgfqpoint{4.022032in}{1.529125in}}%
\pgfpathlineto{\pgfqpoint{4.063889in}{1.501000in}}%
\pgfpathlineto{\pgfqpoint{4.066132in}{1.499923in}}%
\pgfpathlineto{\pgfqpoint{4.072278in}{1.496960in}}%
\pgfpathlineto{\pgfqpoint{4.112040in}{1.480223in}}%
\pgfpathlineto{\pgfqpoint{4.128971in}{1.472740in}}%
\pgfpathlineto{\pgfqpoint{4.157574in}{1.464043in}}%
\pgfpathlineto{\pgfqpoint{4.212616in}{1.448213in}}%
\pgfpathlineto{\pgfqpoint{4.225224in}{1.445230in}}%
\pgfpathlineto{\pgfqpoint{4.232578in}{1.444060in}}%
\pgfpathlineto{\pgfqpoint{4.257566in}{1.439129in}}%
\pgfpathlineto{\pgfqpoint{4.290432in}{1.434941in}}%
\pgfpathlineto{\pgfqpoint{4.299365in}{1.433321in}}%
\pgfpathlineto{\pgfqpoint{4.314715in}{1.431017in}}%
\pgfpathlineto{\pgfqpoint{4.352644in}{1.427139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.122340in}{3.266576in}}%
\pgfpathlineto{\pgfqpoint{2.145084in}{3.257686in}}%
\pgfpathlineto{\pgfqpoint{2.177146in}{3.241999in}}%
\pgfpathlineto{\pgfqpoint{2.188650in}{3.236346in}}%
\pgfpathlineto{\pgfqpoint{2.224010in}{3.220539in}}%
\pgfpathlineto{\pgfqpoint{2.243678in}{3.209857in}}%
\pgfpathlineto{\pgfqpoint{2.272004in}{3.197471in}}%
\pgfpathlineto{\pgfqpoint{2.295802in}{3.185628in}}%
\pgfpathlineto{\pgfqpoint{2.328473in}{3.171955in}}%
\pgfpathlineto{\pgfqpoint{2.362774in}{3.156041in}}%
\pgfpathlineto{\pgfqpoint{2.381139in}{3.149140in}}%
\pgfpathlineto{\pgfqpoint{2.413757in}{3.136663in}}%
\pgfpathlineto{\pgfqpoint{2.442969in}{3.128264in}}%
\pgfpathlineto{\pgfqpoint{2.461455in}{3.123410in}}%
\pgfpathlineto{\pgfqpoint{2.502698in}{3.114735in}}%
\pgfpathlineto{\pgfqpoint{2.538673in}{3.109902in}}%
\pgfpathlineto{\pgfqpoint{2.571941in}{3.106518in}}%
\pgfpathlineto{\pgfqpoint{2.605214in}{3.105398in}}%
\pgfpathlineto{\pgfqpoint{2.618263in}{3.105902in}}%
\pgfpathlineto{\pgfqpoint{2.671513in}{3.111762in}}%
\pgfpathlineto{\pgfqpoint{2.676425in}{3.112523in}}%
\pgfpathlineto{\pgfqpoint{2.681037in}{3.113523in}}%
\pgfpathlineto{\pgfqpoint{2.716338in}{3.123278in}}%
\pgfpathlineto{\pgfqpoint{2.743409in}{3.131248in}}%
\pgfpathlineto{\pgfqpoint{2.750011in}{3.133392in}}%
\pgfpathlineto{\pgfqpoint{2.814680in}{3.166666in}}%
\pgfpathlineto{\pgfqpoint{2.819925in}{3.169400in}}%
\pgfpathlineto{\pgfqpoint{2.820499in}{3.169861in}}%
\pgfpathlineto{\pgfqpoint{2.871290in}{3.212480in}}%
\pgfpathlineto{\pgfqpoint{2.898356in}{3.250643in}}%
\pgfpathlineto{\pgfqpoint{2.909170in}{3.265641in}}%
\pgfpathlineto{\pgfqpoint{2.913419in}{3.273642in}}%
\pgfpathlineto{\pgfqpoint{2.928315in}{3.320305in}}%
\pgfpathlineto{\pgfqpoint{2.934754in}{3.346954in}}%
\pgfpathlineto{\pgfqpoint{2.937020in}{3.391275in}}%
\pgfpathlineto{\pgfqpoint{2.937594in}{3.402319in}}%
\pgfpathlineto{\pgfqpoint{2.937320in}{3.410341in}}%
\pgfpathlineto{\pgfqpoint{2.932188in}{3.469908in}}%
\pgfpathlineto{\pgfqpoint{2.931933in}{3.472753in}}%
\pgfpathlineto{\pgfqpoint{2.927596in}{3.519578in}}%
\pgfpathlineto{\pgfqpoint{2.927508in}{3.519978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.448891in}{1.758408in}}%
\pgfpathlineto{\pgfqpoint{4.448191in}{1.758466in}}%
\pgfpathlineto{\pgfqpoint{4.385758in}{1.756079in}}%
\pgfpathlineto{\pgfqpoint{4.325422in}{1.757787in}}%
\pgfpathlineto{\pgfqpoint{4.320848in}{1.757475in}}%
\pgfpathlineto{\pgfqpoint{4.317138in}{1.757192in}}%
\pgfpathlineto{\pgfqpoint{4.246755in}{1.738516in}}%
\pgfpathlineto{\pgfqpoint{4.234863in}{1.734743in}}%
\pgfpathlineto{\pgfqpoint{4.208544in}{1.720383in}}%
\pgfpathlineto{\pgfqpoint{4.192709in}{1.702661in}}%
\pgfpathlineto{\pgfqpoint{4.175907in}{1.658542in}}%
\pgfpathlineto{\pgfqpoint{4.206986in}{1.616118in}}%
\pgfpathlineto{\pgfqpoint{4.212980in}{1.609200in}}%
\pgfpathlineto{\pgfqpoint{4.267184in}{1.583477in}}%
\pgfpathlineto{\pgfqpoint{4.277078in}{1.579581in}}%
\pgfpathlineto{\pgfqpoint{4.334296in}{1.572118in}}%
\pgfpathlineto{\pgfqpoint{4.378922in}{1.563749in}}%
\pgfpathlineto{\pgfqpoint{4.401997in}{1.562566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.272006in}{3.354451in}}%
\pgfpathlineto{\pgfqpoint{2.304450in}{3.338893in}}%
\pgfpathlineto{\pgfqpoint{2.354212in}{3.309038in}}%
\pgfpathlineto{\pgfqpoint{2.355658in}{3.308335in}}%
\pgfpathlineto{\pgfqpoint{2.360980in}{3.305681in}}%
\pgfpathlineto{\pgfqpoint{2.420608in}{3.279473in}}%
\pgfpathlineto{\pgfqpoint{2.465682in}{3.261698in}}%
\pgfpathlineto{\pgfqpoint{2.469298in}{3.260826in}}%
\pgfpathlineto{\pgfqpoint{2.470728in}{3.260587in}}%
\pgfpathlineto{\pgfqpoint{2.481280in}{3.259292in}}%
\pgfpathlineto{\pgfqpoint{2.535210in}{3.254754in}}%
\pgfpathlineto{\pgfqpoint{2.539555in}{3.254452in}}%
\pgfpathlineto{\pgfqpoint{2.592564in}{3.261603in}}%
\pgfpathlineto{\pgfqpoint{2.628394in}{3.269530in}}%
\pgfpathlineto{\pgfqpoint{2.659109in}{3.292036in}}%
\pgfpathlineto{\pgfqpoint{2.679742in}{3.311442in}}%
\pgfpathlineto{\pgfqpoint{2.695908in}{3.341133in}}%
\pgfpathlineto{\pgfqpoint{2.703703in}{3.360328in}}%
\pgfpathlineto{\pgfqpoint{2.704938in}{3.389785in}}%
\pgfpathlineto{\pgfqpoint{2.700187in}{3.431090in}}%
\pgfpathlineto{\pgfqpoint{2.697488in}{3.443135in}}%
\pgfpathlineto{\pgfqpoint{2.678396in}{3.481836in}}%
\pgfpathlineto{\pgfqpoint{2.672044in}{3.492598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.449338in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.449338in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.470000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.470000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.449338in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.470000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.449338in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{4.470000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{0.688750in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{3.331250in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{3.331250in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{0.688750in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{0.500000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.387843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{0.688750in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{0.688750in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{0.500000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.552549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{0.688750in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{0.688750in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{0.877500in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{0.877500in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{0.688750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.728235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{0.877500in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{0.877500in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{1.066250in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{1.066250in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{0.877500in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.903922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{1.066250in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{1.066250in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{1.255000in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{1.255000in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{1.066250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129412,0.129412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{1.255000in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{1.255000in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{1.443750in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{1.443750in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{1.255000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.380392,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{1.443750in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{1.443750in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{1.632500in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{1.632500in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{1.443750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615686,0.615686,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{1.632500in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{1.632500in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{1.821250in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{1.821250in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{1.632500in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882353,0.882353,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{1.821250in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{1.821250in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{2.010000in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{2.010000in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{1.821250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.866667,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{2.010000in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{2.010000in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{2.198750in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{2.198750in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{2.010000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.631373,0.631373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{2.198750in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{2.198750in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{2.387500in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{2.387500in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{2.198750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.380392,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{2.387500in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{2.387500in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{2.576250in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{2.576250in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{2.387500in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.113725,0.113725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{2.576250in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{2.576250in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{2.765000in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{2.765000in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{2.576250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939216,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{2.765000in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{2.765000in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{2.953750in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{2.953750in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{2.765000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.805882,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{2.953750in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{2.953750in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{3.142500in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{3.142500in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{2.953750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.680392,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{3.142500in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{3.142500in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{3.331250in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{3.331250in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{3.142500in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.562745,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{3.331250in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{3.331250in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{3.331250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.853500in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.950722in,y=0.451775in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.89\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.853500in}{0.877500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.950722in,y=0.829275in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.92\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.853500in}{1.255000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.950722in,y=1.206775in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.95\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.853500in}{1.632500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.950722in,y=1.584275in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.98\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.853500in}{2.010000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.950722in,y=1.961775in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2.01\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.853500in}{2.387500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.950722in,y=2.339275in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2.04\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.853500in}{2.765000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.950722in,y=2.716775in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2.07\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.853500in}{3.142500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.950722in,y=3.094275in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2.10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.853500in}{3.520000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.950722in,y=3.471775in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2.13\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{0.688750in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{3.331250in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{3.331250in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{0.688750in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{0.500000in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> case1_steady_state_l8_p0_seismic.tex <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.449338in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.470000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.470000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{1.449338in}{3.520000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.376863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.569625in}{2.599833in}}%
\pgfpathlineto{\pgfqpoint{1.572222in}{2.574180in}}%
\pgfpathlineto{\pgfqpoint{1.572012in}{2.558032in}}%
\pgfpathlineto{\pgfqpoint{1.574810in}{2.531539in}}%
\pgfpathlineto{\pgfqpoint{1.577184in}{2.484580in}}%
\pgfpathlineto{\pgfqpoint{1.580219in}{2.442328in}}%
\pgfpathlineto{\pgfqpoint{1.584010in}{2.410206in}}%
\pgfpathlineto{\pgfqpoint{1.587453in}{2.382729in}}%
\pgfpathlineto{\pgfqpoint{1.595264in}{2.331104in}}%
\pgfpathlineto{\pgfqpoint{1.597121in}{2.319053in}}%
\pgfpathlineto{\pgfqpoint{1.600922in}{2.293894in}}%
\pgfpathlineto{\pgfqpoint{1.609599in}{2.264170in}}%
\pgfpathlineto{\pgfqpoint{1.612877in}{2.248651in}}%
\pgfpathlineto{\pgfqpoint{1.623381in}{2.208910in}}%
\pgfpathlineto{\pgfqpoint{1.641862in}{2.153310in}}%
\pgfpathlineto{\pgfqpoint{1.647002in}{2.137755in}}%
\pgfpathlineto{\pgfqpoint{1.651084in}{2.123772in}}%
\pgfpathlineto{\pgfqpoint{1.664039in}{2.093245in}}%
\pgfpathlineto{\pgfqpoint{1.666218in}{2.086774in}}%
\pgfpathlineto{\pgfqpoint{1.691414in}{2.041111in}}%
\pgfpathlineto{\pgfqpoint{1.715791in}{1.999425in}}%
\pgfpathlineto{\pgfqpoint{1.758316in}{1.993599in}}%
\pgfpathlineto{\pgfqpoint{1.772257in}{1.991576in}}%
\pgfpathlineto{\pgfqpoint{1.777835in}{1.993121in}}%
\pgfpathlineto{\pgfqpoint{1.779074in}{1.998242in}}%
\pgfpathlineto{\pgfqpoint{1.782257in}{2.006575in}}%
\pgfpathlineto{\pgfqpoint{1.802442in}{2.069751in}}%
\pgfpathlineto{\pgfqpoint{1.816197in}{2.102881in}}%
\pgfpathlineto{\pgfqpoint{1.820053in}{2.129038in}}%
\pgfpathlineto{\pgfqpoint{1.820574in}{2.134767in}}%
\pgfpathlineto{\pgfqpoint{1.824192in}{2.150394in}}%
\pgfpathlineto{\pgfqpoint{1.827947in}{2.188571in}}%
\pgfpathlineto{\pgfqpoint{1.829160in}{2.202013in}}%
\pgfpathlineto{\pgfqpoint{1.838106in}{2.233441in}}%
\pgfpathlineto{\pgfqpoint{1.839954in}{2.270367in}}%
\pgfpathlineto{\pgfqpoint{1.844999in}{2.300995in}}%
\pgfpathlineto{\pgfqpoint{1.845697in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{1.848917in}{2.347328in}}%
\pgfpathlineto{\pgfqpoint{1.849767in}{2.379898in}}%
\pgfpathlineto{\pgfqpoint{1.855079in}{2.415844in}}%
\pgfpathlineto{\pgfqpoint{1.854579in}{2.436207in}}%
\pgfpathlineto{\pgfqpoint{1.856973in}{2.447801in}}%
\pgfpathlineto{\pgfqpoint{1.855293in}{2.485883in}}%
\pgfpathlineto{\pgfqpoint{1.857329in}{2.513963in}}%
\pgfpathlineto{\pgfqpoint{1.855292in}{2.539572in}}%
\pgfpathlineto{\pgfqpoint{1.855644in}{2.566829in}}%
\pgfpathlineto{\pgfqpoint{1.855317in}{2.590628in}}%
\pgfpathlineto{\pgfqpoint{1.853605in}{2.639977in}}%
\pgfpathlineto{\pgfqpoint{1.851406in}{2.659159in}}%
\pgfpathlineto{\pgfqpoint{1.851402in}{2.673139in}}%
\pgfpathlineto{\pgfqpoint{1.844024in}{2.713017in}}%
\pgfpathlineto{\pgfqpoint{1.845619in}{2.763142in}}%
\pgfpathlineto{\pgfqpoint{1.845360in}{2.766188in}}%
\pgfpathlineto{\pgfqpoint{1.844944in}{2.784049in}}%
\pgfpathlineto{\pgfqpoint{1.841517in}{2.839952in}}%
\pgfpathlineto{\pgfqpoint{1.841106in}{2.846120in}}%
\pgfpathlineto{\pgfqpoint{1.837801in}{2.913684in}}%
\pgfpathlineto{\pgfqpoint{1.837000in}{2.931721in}}%
\pgfpathlineto{\pgfqpoint{1.835712in}{2.980891in}}%
\pgfpathlineto{\pgfqpoint{1.834729in}{2.997604in}}%
\pgfpathlineto{\pgfqpoint{1.835598in}{3.018252in}}%
\pgfpathlineto{\pgfqpoint{1.816356in}{2.996882in}}%
\pgfpathlineto{\pgfqpoint{1.776032in}{2.948139in}}%
\pgfpathlineto{\pgfqpoint{1.737785in}{2.897750in}}%
\pgfpathlineto{\pgfqpoint{1.701682in}{2.845805in}}%
\pgfpathlineto{\pgfqpoint{1.667785in}{2.792392in}}%
\pgfpathlineto{\pgfqpoint{1.636155in}{2.737608in}}%
\pgfpathlineto{\pgfqpoint{1.606847in}{2.681546in}}%
\pgfpathlineto{\pgfqpoint{1.579913in}{2.624307in}}%
\pgfpathmoveto{\pgfqpoint{3.434912in}{0.576558in}}%
\pgfpathlineto{\pgfqpoint{3.433890in}{0.631324in}}%
\pgfpathlineto{\pgfqpoint{3.433881in}{0.642291in}}%
\pgfpathlineto{\pgfqpoint{3.432308in}{0.695054in}}%
\pgfpathlineto{\pgfqpoint{3.431585in}{0.707899in}}%
\pgfpathlineto{\pgfqpoint{3.428621in}{0.763674in}}%
\pgfpathlineto{\pgfqpoint{3.429108in}{0.772576in}}%
\pgfpathlineto{\pgfqpoint{3.429341in}{0.785350in}}%
\pgfpathlineto{\pgfqpoint{3.422561in}{0.828408in}}%
\pgfpathlineto{\pgfqpoint{3.421852in}{0.872534in}}%
\pgfpathlineto{\pgfqpoint{3.420902in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{3.417379in}{0.943428in}}%
\pgfpathlineto{\pgfqpoint{3.417105in}{0.945172in}}%
\pgfpathlineto{\pgfqpoint{3.417136in}{0.946477in}}%
\pgfpathlineto{\pgfqpoint{3.402761in}{1.005146in}}%
\pgfpathlineto{\pgfqpoint{3.397225in}{1.040018in}}%
\pgfpathlineto{\pgfqpoint{3.388033in}{1.085600in}}%
\pgfpathlineto{\pgfqpoint{3.383770in}{1.103039in}}%
\pgfpathlineto{\pgfqpoint{3.380344in}{1.123455in}}%
\pgfpathlineto{\pgfqpoint{3.348516in}{1.177221in}}%
\pgfpathlineto{\pgfqpoint{3.345019in}{1.175825in}}%
\pgfpathlineto{\pgfqpoint{3.307525in}{1.140475in}}%
\pgfpathlineto{\pgfqpoint{3.305573in}{1.126871in}}%
\pgfpathlineto{\pgfqpoint{3.304697in}{1.120126in}}%
\pgfpathlineto{\pgfqpoint{3.296496in}{1.084913in}}%
\pgfpathlineto{\pgfqpoint{3.292587in}{1.060067in}}%
\pgfpathlineto{\pgfqpoint{3.291019in}{1.055777in}}%
\pgfpathlineto{\pgfqpoint{3.283671in}{1.004548in}}%
\pgfpathlineto{\pgfqpoint{3.274768in}{0.973619in}}%
\pgfpathlineto{\pgfqpoint{3.269421in}{0.943362in}}%
\pgfpathlineto{\pgfqpoint{3.261323in}{0.909300in}}%
\pgfpathlineto{\pgfqpoint{3.260413in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{3.254725in}{0.841885in}}%
\pgfpathlineto{\pgfqpoint{3.254305in}{0.834996in}}%
\pgfpathlineto{\pgfqpoint{3.248926in}{0.792554in}}%
\pgfpathlineto{\pgfqpoint{3.248504in}{0.783997in}}%
\pgfpathlineto{\pgfqpoint{3.248131in}{0.781350in}}%
\pgfpathlineto{\pgfqpoint{3.248769in}{0.734244in}}%
\pgfpathlineto{\pgfqpoint{3.245239in}{0.681315in}}%
\pgfpathlineto{\pgfqpoint{3.245282in}{0.680447in}}%
\pgfpathlineto{\pgfqpoint{3.245114in}{0.678330in}}%
\pgfpathlineto{\pgfqpoint{3.247169in}{0.636612in}}%
\pgfpathlineto{\pgfqpoint{3.247291in}{0.629050in}}%
\pgfpathlineto{\pgfqpoint{3.245073in}{0.590684in}}%
\pgfpathlineto{\pgfqpoint{3.246159in}{0.578451in}}%
\pgfpathlineto{\pgfqpoint{3.245947in}{0.570313in}}%
\pgfpathlineto{\pgfqpoint{3.245198in}{0.526957in}}%
\pgfpathlineto{\pgfqpoint{3.304554in}{0.539573in}}%
\pgfpathlineto{\pgfqpoint{3.365827in}{0.555306in}}%
\pgfpathlineto{\pgfqpoint{3.426387in}{0.573590in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.541569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.835598in}{3.018252in}}%
\pgfpathlineto{\pgfqpoint{1.834729in}{2.997604in}}%
\pgfpathlineto{\pgfqpoint{1.835712in}{2.980891in}}%
\pgfpathlineto{\pgfqpoint{1.837801in}{2.913684in}}%
\pgfpathlineto{\pgfqpoint{1.845619in}{2.763142in}}%
\pgfpathlineto{\pgfqpoint{1.844024in}{2.713017in}}%
\pgfpathlineto{\pgfqpoint{1.851402in}{2.673139in}}%
\pgfpathlineto{\pgfqpoint{1.851406in}{2.659159in}}%
\pgfpathlineto{\pgfqpoint{1.853605in}{2.639977in}}%
\pgfpathlineto{\pgfqpoint{1.855644in}{2.566829in}}%
\pgfpathlineto{\pgfqpoint{1.855292in}{2.539572in}}%
\pgfpathlineto{\pgfqpoint{1.857329in}{2.513963in}}%
\pgfpathlineto{\pgfqpoint{1.855293in}{2.485883in}}%
\pgfpathlineto{\pgfqpoint{1.856973in}{2.447801in}}%
\pgfpathlineto{\pgfqpoint{1.854579in}{2.436207in}}%
\pgfpathlineto{\pgfqpoint{1.855079in}{2.415844in}}%
\pgfpathlineto{\pgfqpoint{1.849767in}{2.379898in}}%
\pgfpathlineto{\pgfqpoint{1.848917in}{2.347328in}}%
\pgfpathlineto{\pgfqpoint{1.845697in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{1.844999in}{2.300995in}}%
\pgfpathlineto{\pgfqpoint{1.839954in}{2.270367in}}%
\pgfpathlineto{\pgfqpoint{1.838106in}{2.233441in}}%
\pgfpathlineto{\pgfqpoint{1.829160in}{2.202013in}}%
\pgfpathlineto{\pgfqpoint{1.824192in}{2.150394in}}%
\pgfpathlineto{\pgfqpoint{1.820053in}{2.129038in}}%
\pgfpathlineto{\pgfqpoint{1.816197in}{2.102881in}}%
\pgfpathlineto{\pgfqpoint{1.802442in}{2.069751in}}%
\pgfpathlineto{\pgfqpoint{1.777835in}{1.993121in}}%
\pgfpathlineto{\pgfqpoint{1.772257in}{1.991576in}}%
\pgfpathlineto{\pgfqpoint{1.715791in}{1.999425in}}%
\pgfpathlineto{\pgfqpoint{1.666218in}{2.086774in}}%
\pgfpathlineto{\pgfqpoint{1.664039in}{2.093245in}}%
\pgfpathlineto{\pgfqpoint{1.651084in}{2.123772in}}%
\pgfpathlineto{\pgfqpoint{1.641862in}{2.153310in}}%
\pgfpathlineto{\pgfqpoint{1.623381in}{2.208910in}}%
\pgfpathlineto{\pgfqpoint{1.600922in}{2.293894in}}%
\pgfpathlineto{\pgfqpoint{1.584010in}{2.410206in}}%
\pgfpathlineto{\pgfqpoint{1.580219in}{2.442328in}}%
\pgfpathlineto{\pgfqpoint{1.569625in}{2.599833in}}%
\pgfpathlineto{\pgfqpoint{1.555398in}{2.565990in}}%
\pgfpathlineto{\pgfqpoint{1.533348in}{2.506698in}}%
\pgfpathlineto{\pgfqpoint{1.513799in}{2.446534in}}%
\pgfpathlineto{\pgfqpoint{1.496787in}{2.385604in}}%
\pgfpathlineto{\pgfqpoint{1.482342in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{1.472738in}{2.273671in}}%
\pgfpathlineto{\pgfqpoint{1.483055in}{2.165370in}}%
\pgfpathlineto{\pgfqpoint{1.499754in}{2.078344in}}%
\pgfpathlineto{\pgfqpoint{1.536766in}{1.921856in}}%
\pgfpathlineto{\pgfqpoint{1.565035in}{1.819679in}}%
\pgfpathlineto{\pgfqpoint{1.598894in}{1.674145in}}%
\pgfpathlineto{\pgfqpoint{1.617314in}{1.545753in}}%
\pgfpathlineto{\pgfqpoint{1.620082in}{1.487420in}}%
\pgfpathlineto{\pgfqpoint{1.621653in}{1.418633in}}%
\pgfpathlineto{\pgfqpoint{1.617945in}{1.317226in}}%
\pgfpathlineto{\pgfqpoint{1.636155in}{1.282392in}}%
\pgfpathlineto{\pgfqpoint{1.667785in}{1.227608in}}%
\pgfpathlineto{\pgfqpoint{1.701682in}{1.174195in}}%
\pgfpathlineto{\pgfqpoint{1.737785in}{1.122250in}}%
\pgfpathlineto{\pgfqpoint{1.776032in}{1.071861in}}%
\pgfpathlineto{\pgfqpoint{1.816356in}{1.023118in}}%
\pgfpathlineto{\pgfqpoint{1.858685in}{0.976107in}}%
\pgfpathlineto{\pgfqpoint{1.911629in}{0.922755in}}%
\pgfpathlineto{\pgfqpoint{1.911084in}{0.931114in}}%
\pgfpathlineto{\pgfqpoint{1.911547in}{1.008079in}}%
\pgfpathlineto{\pgfqpoint{1.904842in}{1.064050in}}%
\pgfpathlineto{\pgfqpoint{1.905400in}{1.075377in}}%
\pgfpathlineto{\pgfqpoint{1.898418in}{1.137860in}}%
\pgfpathlineto{\pgfqpoint{1.896437in}{1.174138in}}%
\pgfpathlineto{\pgfqpoint{1.887531in}{1.294409in}}%
\pgfpathlineto{\pgfqpoint{1.882374in}{1.340060in}}%
\pgfpathlineto{\pgfqpoint{1.881896in}{1.365770in}}%
\pgfpathlineto{\pgfqpoint{1.877092in}{1.398581in}}%
\pgfpathlineto{\pgfqpoint{1.875709in}{1.430483in}}%
\pgfpathlineto{\pgfqpoint{1.872259in}{1.455660in}}%
\pgfpathlineto{\pgfqpoint{1.876761in}{1.491943in}}%
\pgfpathlineto{\pgfqpoint{1.875754in}{1.505523in}}%
\pgfpathlineto{\pgfqpoint{1.872489in}{1.557963in}}%
\pgfpathlineto{\pgfqpoint{1.875461in}{1.594039in}}%
\pgfpathlineto{\pgfqpoint{1.873779in}{1.617921in}}%
\pgfpathlineto{\pgfqpoint{1.874642in}{1.672960in}}%
\pgfpathlineto{\pgfqpoint{1.877073in}{1.688540in}}%
\pgfpathlineto{\pgfqpoint{1.875416in}{1.718645in}}%
\pgfpathlineto{\pgfqpoint{1.878324in}{1.748941in}}%
\pgfpathlineto{\pgfqpoint{1.880357in}{1.790348in}}%
\pgfpathlineto{\pgfqpoint{1.885408in}{1.811080in}}%
\pgfpathlineto{\pgfqpoint{1.885624in}{1.835237in}}%
\pgfpathlineto{\pgfqpoint{1.890046in}{1.859561in}}%
\pgfpathlineto{\pgfqpoint{1.892210in}{1.884670in}}%
\pgfpathlineto{\pgfqpoint{1.898363in}{1.923885in}}%
\pgfpathlineto{\pgfqpoint{1.905483in}{2.008340in}}%
\pgfpathlineto{\pgfqpoint{1.913917in}{2.074845in}}%
\pgfpathlineto{\pgfqpoint{1.919520in}{2.140983in}}%
\pgfpathlineto{\pgfqpoint{1.929062in}{2.215677in}}%
\pgfpathlineto{\pgfqpoint{1.928146in}{2.268155in}}%
\pgfpathlineto{\pgfqpoint{1.930923in}{2.336800in}}%
\pgfpathlineto{\pgfqpoint{1.928793in}{2.376941in}}%
\pgfpathlineto{\pgfqpoint{1.930636in}{2.439723in}}%
\pgfpathlineto{\pgfqpoint{1.923521in}{2.625369in}}%
\pgfpathlineto{\pgfqpoint{1.917443in}{2.707507in}}%
\pgfpathlineto{\pgfqpoint{1.915761in}{2.763040in}}%
\pgfpathlineto{\pgfqpoint{1.910264in}{2.812612in}}%
\pgfpathlineto{\pgfqpoint{1.909558in}{2.840431in}}%
\pgfpathlineto{\pgfqpoint{1.904419in}{2.923923in}}%
\pgfpathlineto{\pgfqpoint{1.902894in}{2.945605in}}%
\pgfpathlineto{\pgfqpoint{1.901760in}{3.006828in}}%
\pgfpathlineto{\pgfqpoint{1.898555in}{3.045175in}}%
\pgfpathlineto{\pgfqpoint{1.899491in}{3.085563in}}%
\pgfpathlineto{\pgfqpoint{1.858685in}{3.043893in}}%
\pgfpathmoveto{\pgfqpoint{3.245198in}{0.526957in}}%
\pgfpathlineto{\pgfqpoint{3.247169in}{0.636612in}}%
\pgfpathlineto{\pgfqpoint{3.245239in}{0.681315in}}%
\pgfpathlineto{\pgfqpoint{3.248769in}{0.734244in}}%
\pgfpathlineto{\pgfqpoint{3.248926in}{0.792554in}}%
\pgfpathlineto{\pgfqpoint{3.260413in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{3.261323in}{0.909300in}}%
\pgfpathlineto{\pgfqpoint{3.269421in}{0.943362in}}%
\pgfpathlineto{\pgfqpoint{3.274768in}{0.973619in}}%
\pgfpathlineto{\pgfqpoint{3.283671in}{1.004548in}}%
\pgfpathlineto{\pgfqpoint{3.296496in}{1.084913in}}%
\pgfpathlineto{\pgfqpoint{3.305573in}{1.126871in}}%
\pgfpathlineto{\pgfqpoint{3.307525in}{1.140475in}}%
\pgfpathlineto{\pgfqpoint{3.348516in}{1.177221in}}%
\pgfpathlineto{\pgfqpoint{3.380344in}{1.123455in}}%
\pgfpathlineto{\pgfqpoint{3.388033in}{1.085600in}}%
\pgfpathlineto{\pgfqpoint{3.417379in}{0.943428in}}%
\pgfpathlineto{\pgfqpoint{3.421852in}{0.872534in}}%
\pgfpathlineto{\pgfqpoint{3.422561in}{0.828408in}}%
\pgfpathlineto{\pgfqpoint{3.429341in}{0.785350in}}%
\pgfpathlineto{\pgfqpoint{3.428621in}{0.763674in}}%
\pgfpathlineto{\pgfqpoint{3.433881in}{0.642291in}}%
\pgfpathlineto{\pgfqpoint{3.434912in}{0.576558in}}%
\pgfpathlineto{\pgfqpoint{3.507016in}{0.602664in}}%
\pgfpathlineto{\pgfqpoint{3.506349in}{0.664893in}}%
\pgfpathlineto{\pgfqpoint{3.507225in}{0.740061in}}%
\pgfpathlineto{\pgfqpoint{3.503106in}{0.788305in}}%
\pgfpathlineto{\pgfqpoint{3.500092in}{0.861734in}}%
\pgfpathlineto{\pgfqpoint{3.497849in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{3.494505in}{0.966651in}}%
\pgfpathlineto{\pgfqpoint{3.489836in}{0.994756in}}%
\pgfpathlineto{\pgfqpoint{3.487967in}{1.042455in}}%
\pgfpathlineto{\pgfqpoint{3.486699in}{1.059418in}}%
\pgfpathlineto{\pgfqpoint{3.477659in}{1.124469in}}%
\pgfpathlineto{\pgfqpoint{3.473700in}{1.190727in}}%
\pgfpathlineto{\pgfqpoint{3.457898in}{1.274524in}}%
\pgfpathlineto{\pgfqpoint{3.454814in}{1.303984in}}%
\pgfpathlineto{\pgfqpoint{3.450324in}{1.326638in}}%
\pgfpathlineto{\pgfqpoint{3.446529in}{1.368908in}}%
\pgfpathlineto{\pgfqpoint{3.443334in}{1.386552in}}%
\pgfpathlineto{\pgfqpoint{3.434441in}{1.430591in}}%
\pgfpathlineto{\pgfqpoint{3.427393in}{1.513707in}}%
\pgfpathlineto{\pgfqpoint{3.420040in}{1.535845in}}%
\pgfpathlineto{\pgfqpoint{3.419426in}{1.550964in}}%
\pgfpathlineto{\pgfqpoint{3.410874in}{1.589496in}}%
\pgfpathlineto{\pgfqpoint{3.409470in}{1.629323in}}%
\pgfpathlineto{\pgfqpoint{3.404405in}{1.647010in}}%
\pgfpathlineto{\pgfqpoint{3.402395in}{1.698334in}}%
\pgfpathlineto{\pgfqpoint{3.391142in}{1.746646in}}%
\pgfpathlineto{\pgfqpoint{3.396309in}{1.816238in}}%
\pgfpathlineto{\pgfqpoint{3.393919in}{1.839346in}}%
\pgfpathlineto{\pgfqpoint{3.401939in}{1.878893in}}%
\pgfpathlineto{\pgfqpoint{3.399577in}{1.906961in}}%
\pgfpathlineto{\pgfqpoint{3.396928in}{1.952824in}}%
\pgfpathlineto{\pgfqpoint{3.403175in}{2.019011in}}%
\pgfpathlineto{\pgfqpoint{3.400835in}{2.079733in}}%
\pgfpathlineto{\pgfqpoint{3.405388in}{2.118388in}}%
\pgfpathlineto{\pgfqpoint{3.405972in}{2.138479in}}%
\pgfpathlineto{\pgfqpoint{3.410254in}{2.185948in}}%
\pgfpathlineto{\pgfqpoint{3.409313in}{2.200325in}}%
\pgfpathlineto{\pgfqpoint{3.411133in}{2.239668in}}%
\pgfpathlineto{\pgfqpoint{3.408062in}{2.262439in}}%
\pgfpathlineto{\pgfqpoint{3.408624in}{2.272247in}}%
\pgfpathlineto{\pgfqpoint{3.400728in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.402078in}{2.365588in}}%
\pgfpathlineto{\pgfqpoint{3.399598in}{2.382302in}}%
\pgfpathlineto{\pgfqpoint{3.397063in}{2.435952in}}%
\pgfpathlineto{\pgfqpoint{3.390898in}{2.447013in}}%
\pgfpathlineto{\pgfqpoint{3.387458in}{2.459093in}}%
\pgfpathlineto{\pgfqpoint{3.363261in}{2.501397in}}%
\pgfpathlineto{\pgfqpoint{3.360487in}{2.517149in}}%
\pgfpathlineto{\pgfqpoint{3.334412in}{2.537554in}}%
\pgfpathlineto{\pgfqpoint{3.327162in}{2.502244in}}%
\pgfpathlineto{\pgfqpoint{3.309510in}{2.476449in}}%
\pgfpathlineto{\pgfqpoint{3.296336in}{2.426326in}}%
\pgfpathlineto{\pgfqpoint{3.294221in}{2.384018in}}%
\pgfpathlineto{\pgfqpoint{3.285798in}{2.351488in}}%
\pgfpathlineto{\pgfqpoint{3.286067in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.278802in}{2.275521in}}%
\pgfpathlineto{\pgfqpoint{3.279131in}{2.264184in}}%
\pgfpathlineto{\pgfqpoint{3.275169in}{2.225690in}}%
\pgfpathlineto{\pgfqpoint{3.277741in}{2.204779in}}%
\pgfpathlineto{\pgfqpoint{3.276461in}{2.196670in}}%
\pgfpathlineto{\pgfqpoint{3.279677in}{2.140462in}}%
\pgfpathlineto{\pgfqpoint{3.277481in}{2.121503in}}%
\pgfpathlineto{\pgfqpoint{3.283878in}{2.084984in}}%
\pgfpathlineto{\pgfqpoint{3.281379in}{1.986746in}}%
\pgfpathlineto{\pgfqpoint{3.286703in}{1.961115in}}%
\pgfpathlineto{\pgfqpoint{3.287748in}{1.926219in}}%
\pgfpathlineto{\pgfqpoint{3.294807in}{1.870208in}}%
\pgfpathlineto{\pgfqpoint{3.301465in}{1.836953in}}%
\pgfpathlineto{\pgfqpoint{3.297294in}{1.802057in}}%
\pgfpathlineto{\pgfqpoint{3.281023in}{1.721691in}}%
\pgfpathlineto{\pgfqpoint{3.281381in}{1.703928in}}%
\pgfpathlineto{\pgfqpoint{3.279347in}{1.638735in}}%
\pgfpathlineto{\pgfqpoint{3.274623in}{1.617263in}}%
\pgfpathlineto{\pgfqpoint{3.277764in}{1.588961in}}%
\pgfpathlineto{\pgfqpoint{3.271855in}{1.569606in}}%
\pgfpathlineto{\pgfqpoint{3.269355in}{1.529761in}}%
\pgfpathlineto{\pgfqpoint{3.258841in}{1.466868in}}%
\pgfpathlineto{\pgfqpoint{3.250664in}{1.445104in}}%
\pgfpathlineto{\pgfqpoint{3.248649in}{1.410738in}}%
\pgfpathlineto{\pgfqpoint{3.240750in}{1.378033in}}%
\pgfpathlineto{\pgfqpoint{3.238072in}{1.351423in}}%
\pgfpathlineto{\pgfqpoint{3.230060in}{1.314970in}}%
\pgfpathlineto{\pgfqpoint{3.228497in}{1.295400in}}%
\pgfpathlineto{\pgfqpoint{3.220341in}{1.252683in}}%
\pgfpathlineto{\pgfqpoint{3.219377in}{1.239004in}}%
\pgfpathlineto{\pgfqpoint{3.198556in}{1.110431in}}%
\pgfpathlineto{\pgfqpoint{3.179510in}{0.931786in}}%
\pgfpathlineto{\pgfqpoint{3.178831in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{3.171653in}{0.799489in}}%
\pgfpathlineto{\pgfqpoint{3.171690in}{0.772461in}}%
\pgfpathlineto{\pgfqpoint{3.168523in}{0.713060in}}%
\pgfpathlineto{\pgfqpoint{3.169932in}{0.655369in}}%
\pgfpathlineto{\pgfqpoint{3.167897in}{0.573590in}}%
\pgfpathlineto{\pgfqpoint{3.168321in}{0.514358in}}%
\pgfpathlineto{\pgfqpoint{3.180303in}{0.515871in}}%
\pgfpathlineto{\pgfqpoint{3.242677in}{0.526421in}}%
\pgfpathlineto{\pgfqpoint{3.242677in}{0.526421in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.706275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.899491in}{3.085563in}}%
\pgfpathlineto{\pgfqpoint{1.898555in}{3.045175in}}%
\pgfpathlineto{\pgfqpoint{1.902949in}{2.980193in}}%
\pgfpathlineto{\pgfqpoint{1.902894in}{2.945605in}}%
\pgfpathlineto{\pgfqpoint{1.909558in}{2.840431in}}%
\pgfpathlineto{\pgfqpoint{1.910264in}{2.812612in}}%
\pgfpathlineto{\pgfqpoint{1.916363in}{2.754430in}}%
\pgfpathlineto{\pgfqpoint{1.917443in}{2.707507in}}%
\pgfpathlineto{\pgfqpoint{1.923521in}{2.625369in}}%
\pgfpathlineto{\pgfqpoint{1.923442in}{2.601129in}}%
\pgfpathlineto{\pgfqpoint{1.927385in}{2.542850in}}%
\pgfpathlineto{\pgfqpoint{1.930668in}{2.430989in}}%
\pgfpathlineto{\pgfqpoint{1.928793in}{2.376941in}}%
\pgfpathlineto{\pgfqpoint{1.930521in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{1.930548in}{2.310579in}}%
\pgfpathlineto{\pgfqpoint{1.928146in}{2.268155in}}%
\pgfpathlineto{\pgfqpoint{1.928553in}{2.204336in}}%
\pgfpathlineto{\pgfqpoint{1.916962in}{2.122147in}}%
\pgfpathlineto{\pgfqpoint{1.912006in}{2.055261in}}%
\pgfpathlineto{\pgfqpoint{1.905483in}{2.008340in}}%
\pgfpathlineto{\pgfqpoint{1.898363in}{1.923885in}}%
\pgfpathlineto{\pgfqpoint{1.892210in}{1.884670in}}%
\pgfpathlineto{\pgfqpoint{1.890046in}{1.859561in}}%
\pgfpathlineto{\pgfqpoint{1.885624in}{1.835237in}}%
\pgfpathlineto{\pgfqpoint{1.885408in}{1.811080in}}%
\pgfpathlineto{\pgfqpoint{1.880357in}{1.790348in}}%
\pgfpathlineto{\pgfqpoint{1.875416in}{1.718645in}}%
\pgfpathlineto{\pgfqpoint{1.877073in}{1.688540in}}%
\pgfpathlineto{\pgfqpoint{1.874642in}{1.672960in}}%
\pgfpathlineto{\pgfqpoint{1.873779in}{1.617921in}}%
\pgfpathlineto{\pgfqpoint{1.875461in}{1.594039in}}%
\pgfpathlineto{\pgfqpoint{1.872489in}{1.557963in}}%
\pgfpathlineto{\pgfqpoint{1.876761in}{1.491943in}}%
\pgfpathlineto{\pgfqpoint{1.872259in}{1.455660in}}%
\pgfpathlineto{\pgfqpoint{1.875709in}{1.430483in}}%
\pgfpathlineto{\pgfqpoint{1.877092in}{1.398581in}}%
\pgfpathlineto{\pgfqpoint{1.881896in}{1.365770in}}%
\pgfpathlineto{\pgfqpoint{1.882374in}{1.340060in}}%
\pgfpathlineto{\pgfqpoint{1.891780in}{1.251383in}}%
\pgfpathlineto{\pgfqpoint{1.892847in}{1.223741in}}%
\pgfpathlineto{\pgfqpoint{1.899625in}{1.117976in}}%
\pgfpathlineto{\pgfqpoint{1.905400in}{1.075377in}}%
\pgfpathlineto{\pgfqpoint{1.904842in}{1.064050in}}%
\pgfpathlineto{\pgfqpoint{1.911658in}{1.005311in}}%
\pgfpathlineto{\pgfqpoint{1.911629in}{0.922755in}}%
\pgfpathlineto{\pgfqpoint{1.949060in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{1.992992in}{0.849684in}}%
\pgfpathlineto{\pgfqpoint{1.991315in}{0.930171in}}%
\pgfpathlineto{\pgfqpoint{1.991424in}{0.982068in}}%
\pgfpathlineto{\pgfqpoint{1.989284in}{1.051032in}}%
\pgfpathlineto{\pgfqpoint{1.984529in}{1.092024in}}%
\pgfpathlineto{\pgfqpoint{1.978472in}{1.207748in}}%
\pgfpathlineto{\pgfqpoint{1.957138in}{1.583869in}}%
\pgfpathlineto{\pgfqpoint{1.964005in}{1.766590in}}%
\pgfpathlineto{\pgfqpoint{1.964404in}{1.833589in}}%
\pgfpathlineto{\pgfqpoint{1.966807in}{1.859662in}}%
\pgfpathlineto{\pgfqpoint{1.966261in}{1.890432in}}%
\pgfpathlineto{\pgfqpoint{1.973491in}{1.970989in}}%
\pgfpathlineto{\pgfqpoint{1.978240in}{2.037709in}}%
\pgfpathlineto{\pgfqpoint{1.980590in}{2.103435in}}%
\pgfpathlineto{\pgfqpoint{1.986510in}{2.326480in}}%
\pgfpathlineto{\pgfqpoint{1.984478in}{2.448872in}}%
\pgfpathlineto{\pgfqpoint{1.982320in}{2.490151in}}%
\pgfpathlineto{\pgfqpoint{1.981047in}{2.547345in}}%
\pgfpathlineto{\pgfqpoint{1.978077in}{2.598139in}}%
\pgfpathlineto{\pgfqpoint{1.975896in}{2.663229in}}%
\pgfpathlineto{\pgfqpoint{1.971714in}{2.704118in}}%
\pgfpathlineto{\pgfqpoint{1.970860in}{2.730479in}}%
\pgfpathlineto{\pgfqpoint{1.968438in}{2.756552in}}%
\pgfpathlineto{\pgfqpoint{1.965453in}{2.817024in}}%
\pgfpathlineto{\pgfqpoint{1.961455in}{2.861079in}}%
\pgfpathlineto{\pgfqpoint{1.959499in}{2.917408in}}%
\pgfpathlineto{\pgfqpoint{1.951505in}{3.090658in}}%
\pgfpathlineto{\pgfqpoint{1.950961in}{3.134036in}}%
\pgfpathlineto{\pgfqpoint{1.949060in}{3.132395in}}%
\pgfpathlineto{\pgfqpoint{1.902945in}{3.089090in}}%
\pgfpathmoveto{\pgfqpoint{1.617945in}{1.317226in}}%
\pgfpathlineto{\pgfqpoint{1.621871in}{1.429455in}}%
\pgfpathlineto{\pgfqpoint{1.617314in}{1.545753in}}%
\pgfpathlineto{\pgfqpoint{1.596836in}{1.684795in}}%
\pgfpathlineto{\pgfqpoint{1.565035in}{1.819679in}}%
\pgfpathlineto{\pgfqpoint{1.532299in}{1.939473in}}%
\pgfpathlineto{\pgfqpoint{1.498951in}{2.086224in}}%
\pgfpathlineto{\pgfqpoint{1.483055in}{2.165370in}}%
\pgfpathlineto{\pgfqpoint{1.472738in}{2.273671in}}%
\pgfpathlineto{\pgfqpoint{1.470488in}{2.261876in}}%
\pgfpathlineto{\pgfqpoint{1.461247in}{2.199295in}}%
\pgfpathlineto{\pgfqpoint{1.454635in}{2.136381in}}%
\pgfpathlineto{\pgfqpoint{1.450662in}{2.073246in}}%
\pgfpathlineto{\pgfqpoint{1.449338in}{2.010000in}}%
\pgfpathlineto{\pgfqpoint{1.450662in}{1.946754in}}%
\pgfpathlineto{\pgfqpoint{1.454635in}{1.883619in}}%
\pgfpathlineto{\pgfqpoint{1.461247in}{1.820705in}}%
\pgfpathlineto{\pgfqpoint{1.470488in}{1.758124in}}%
\pgfpathlineto{\pgfqpoint{1.482342in}{1.695984in}}%
\pgfpathlineto{\pgfqpoint{1.496787in}{1.634396in}}%
\pgfpathlineto{\pgfqpoint{1.513799in}{1.573466in}}%
\pgfpathlineto{\pgfqpoint{1.533348in}{1.513302in}}%
\pgfpathlineto{\pgfqpoint{1.555398in}{1.454010in}}%
\pgfpathlineto{\pgfqpoint{1.579913in}{1.395693in}}%
\pgfpathlineto{\pgfqpoint{1.606847in}{1.338454in}}%
\pgfpathmoveto{\pgfqpoint{3.168321in}{0.514358in}}%
\pgfpathlineto{\pgfqpoint{3.168673in}{0.718898in}}%
\pgfpathlineto{\pgfqpoint{3.171690in}{0.772461in}}%
\pgfpathlineto{\pgfqpoint{3.171653in}{0.799489in}}%
\pgfpathlineto{\pgfqpoint{3.178831in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{3.181085in}{0.942870in}}%
\pgfpathlineto{\pgfqpoint{3.182234in}{0.967961in}}%
\pgfpathlineto{\pgfqpoint{3.209864in}{1.177050in}}%
\pgfpathlineto{\pgfqpoint{3.220341in}{1.252683in}}%
\pgfpathlineto{\pgfqpoint{3.228497in}{1.295400in}}%
\pgfpathlineto{\pgfqpoint{3.230060in}{1.314970in}}%
\pgfpathlineto{\pgfqpoint{3.238072in}{1.351423in}}%
\pgfpathlineto{\pgfqpoint{3.240750in}{1.378033in}}%
\pgfpathlineto{\pgfqpoint{3.248649in}{1.410738in}}%
\pgfpathlineto{\pgfqpoint{3.250664in}{1.445104in}}%
\pgfpathlineto{\pgfqpoint{3.258841in}{1.466868in}}%
\pgfpathlineto{\pgfqpoint{3.269355in}{1.529761in}}%
\pgfpathlineto{\pgfqpoint{3.271855in}{1.569606in}}%
\pgfpathlineto{\pgfqpoint{3.277764in}{1.588961in}}%
\pgfpathlineto{\pgfqpoint{3.274623in}{1.617263in}}%
\pgfpathlineto{\pgfqpoint{3.280008in}{1.646355in}}%
\pgfpathlineto{\pgfqpoint{3.281023in}{1.721691in}}%
\pgfpathlineto{\pgfqpoint{3.297294in}{1.802057in}}%
\pgfpathlineto{\pgfqpoint{3.301465in}{1.836953in}}%
\pgfpathlineto{\pgfqpoint{3.294807in}{1.870208in}}%
\pgfpathlineto{\pgfqpoint{3.287748in}{1.926219in}}%
\pgfpathlineto{\pgfqpoint{3.286703in}{1.961115in}}%
\pgfpathlineto{\pgfqpoint{3.281379in}{1.986746in}}%
\pgfpathlineto{\pgfqpoint{3.282732in}{2.038336in}}%
\pgfpathlineto{\pgfqpoint{3.283878in}{2.084984in}}%
\pgfpathlineto{\pgfqpoint{3.277481in}{2.121503in}}%
\pgfpathlineto{\pgfqpoint{3.279677in}{2.140462in}}%
\pgfpathlineto{\pgfqpoint{3.276461in}{2.196670in}}%
\pgfpathlineto{\pgfqpoint{3.277741in}{2.204779in}}%
\pgfpathlineto{\pgfqpoint{3.275169in}{2.225690in}}%
\pgfpathlineto{\pgfqpoint{3.286067in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.285798in}{2.351488in}}%
\pgfpathlineto{\pgfqpoint{3.294221in}{2.384018in}}%
\pgfpathlineto{\pgfqpoint{3.296336in}{2.426326in}}%
\pgfpathlineto{\pgfqpoint{3.301041in}{2.440589in}}%
\pgfpathlineto{\pgfqpoint{3.309510in}{2.476449in}}%
\pgfpathlineto{\pgfqpoint{3.327162in}{2.502244in}}%
\pgfpathlineto{\pgfqpoint{3.334412in}{2.537554in}}%
\pgfpathlineto{\pgfqpoint{3.360487in}{2.517149in}}%
\pgfpathlineto{\pgfqpoint{3.363261in}{2.501397in}}%
\pgfpathlineto{\pgfqpoint{3.387458in}{2.459093in}}%
\pgfpathlineto{\pgfqpoint{3.390898in}{2.447013in}}%
\pgfpathlineto{\pgfqpoint{3.397063in}{2.435952in}}%
\pgfpathlineto{\pgfqpoint{3.399598in}{2.382302in}}%
\pgfpathlineto{\pgfqpoint{3.402078in}{2.365588in}}%
\pgfpathlineto{\pgfqpoint{3.400728in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.408624in}{2.272247in}}%
\pgfpathlineto{\pgfqpoint{3.408062in}{2.262439in}}%
\pgfpathlineto{\pgfqpoint{3.411133in}{2.239668in}}%
\pgfpathlineto{\pgfqpoint{3.409313in}{2.200325in}}%
\pgfpathlineto{\pgfqpoint{3.410254in}{2.185948in}}%
\pgfpathlineto{\pgfqpoint{3.400835in}{2.079733in}}%
\pgfpathlineto{\pgfqpoint{3.402599in}{2.013281in}}%
\pgfpathlineto{\pgfqpoint{3.396928in}{1.952824in}}%
\pgfpathlineto{\pgfqpoint{3.401939in}{1.878893in}}%
\pgfpathlineto{\pgfqpoint{3.393919in}{1.839346in}}%
\pgfpathlineto{\pgfqpoint{3.396309in}{1.816238in}}%
\pgfpathlineto{\pgfqpoint{3.391142in}{1.746646in}}%
\pgfpathlineto{\pgfqpoint{3.402395in}{1.698334in}}%
\pgfpathlineto{\pgfqpoint{3.404405in}{1.647010in}}%
\pgfpathlineto{\pgfqpoint{3.409470in}{1.629323in}}%
\pgfpathlineto{\pgfqpoint{3.410874in}{1.589496in}}%
\pgfpathlineto{\pgfqpoint{3.419426in}{1.550964in}}%
\pgfpathlineto{\pgfqpoint{3.420040in}{1.535845in}}%
\pgfpathlineto{\pgfqpoint{3.427393in}{1.513707in}}%
\pgfpathlineto{\pgfqpoint{3.428675in}{1.483381in}}%
\pgfpathlineto{\pgfqpoint{3.430861in}{1.469977in}}%
\pgfpathlineto{\pgfqpoint{3.434441in}{1.430591in}}%
\pgfpathlineto{\pgfqpoint{3.446529in}{1.368908in}}%
\pgfpathlineto{\pgfqpoint{3.450324in}{1.326638in}}%
\pgfpathlineto{\pgfqpoint{3.454814in}{1.303984in}}%
\pgfpathlineto{\pgfqpoint{3.457898in}{1.274524in}}%
\pgfpathlineto{\pgfqpoint{3.475133in}{1.175986in}}%
\pgfpathlineto{\pgfqpoint{3.475402in}{1.173322in}}%
\pgfpathlineto{\pgfqpoint{3.477659in}{1.124469in}}%
\pgfpathlineto{\pgfqpoint{3.489563in}{1.030092in}}%
\pgfpathlineto{\pgfqpoint{3.489836in}{0.994756in}}%
\pgfpathlineto{\pgfqpoint{3.494505in}{0.966651in}}%
\pgfpathlineto{\pgfqpoint{3.497849in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{3.500803in}{0.837317in}}%
\pgfpathlineto{\pgfqpoint{3.507225in}{0.740061in}}%
\pgfpathlineto{\pgfqpoint{3.507826in}{0.718837in}}%
\pgfpathlineto{\pgfqpoint{3.506492in}{0.642383in}}%
\pgfpathlineto{\pgfqpoint{3.507016in}{0.602664in}}%
\pgfpathlineto{\pgfqpoint{3.562054in}{0.625298in}}%
\pgfpathlineto{\pgfqpoint{3.560418in}{0.743311in}}%
\pgfpathlineto{\pgfqpoint{3.550601in}{0.968266in}}%
\pgfpathlineto{\pgfqpoint{3.546660in}{1.003960in}}%
\pgfpathlineto{\pgfqpoint{3.545972in}{1.026235in}}%
\pgfpathlineto{\pgfqpoint{3.537745in}{1.100220in}}%
\pgfpathlineto{\pgfqpoint{3.534852in}{1.146122in}}%
\pgfpathlineto{\pgfqpoint{3.523281in}{1.264104in}}%
\pgfpathlineto{\pgfqpoint{3.514319in}{1.355064in}}%
\pgfpathlineto{\pgfqpoint{3.510839in}{1.414403in}}%
\pgfpathlineto{\pgfqpoint{3.505983in}{1.449025in}}%
\pgfpathlineto{\pgfqpoint{3.497743in}{1.575404in}}%
\pgfpathlineto{\pgfqpoint{3.493960in}{1.611303in}}%
\pgfpathlineto{\pgfqpoint{3.490597in}{1.725026in}}%
\pgfpathlineto{\pgfqpoint{3.491903in}{1.783312in}}%
\pgfpathlineto{\pgfqpoint{3.487998in}{1.866684in}}%
\pgfpathlineto{\pgfqpoint{3.488692in}{1.896465in}}%
\pgfpathlineto{\pgfqpoint{3.491154in}{1.930002in}}%
\pgfpathlineto{\pgfqpoint{3.491699in}{1.976431in}}%
\pgfpathlineto{\pgfqpoint{3.492196in}{2.019701in}}%
\pgfpathlineto{\pgfqpoint{3.495273in}{2.079054in}}%
\pgfpathlineto{\pgfqpoint{3.494202in}{2.202377in}}%
\pgfpathlineto{\pgfqpoint{3.495854in}{2.240458in}}%
\pgfpathlineto{\pgfqpoint{3.494784in}{2.263478in}}%
\pgfpathlineto{\pgfqpoint{3.495720in}{2.330969in}}%
\pgfpathlineto{\pgfqpoint{3.491296in}{2.385294in}}%
\pgfpathlineto{\pgfqpoint{3.491066in}{2.424821in}}%
\pgfpathlineto{\pgfqpoint{3.476837in}{2.560576in}}%
\pgfpathlineto{\pgfqpoint{3.474885in}{2.580403in}}%
\pgfpathlineto{\pgfqpoint{3.456991in}{2.701838in}}%
\pgfpathlineto{\pgfqpoint{3.454794in}{2.726449in}}%
\pgfpathlineto{\pgfqpoint{3.448133in}{2.749946in}}%
\pgfpathlineto{\pgfqpoint{3.445445in}{2.770205in}}%
\pgfpathlineto{\pgfqpoint{3.438295in}{2.800135in}}%
\pgfpathlineto{\pgfqpoint{3.435468in}{2.851081in}}%
\pgfpathlineto{\pgfqpoint{3.429661in}{2.882750in}}%
\pgfpathlineto{\pgfqpoint{3.402844in}{2.988561in}}%
\pgfpathlineto{\pgfqpoint{3.397252in}{2.999235in}}%
\pgfpathlineto{\pgfqpoint{3.390050in}{3.030724in}}%
\pgfpathlineto{\pgfqpoint{3.356743in}{3.119885in}}%
\pgfpathlineto{\pgfqpoint{3.320099in}{3.146426in}}%
\pgfpathlineto{\pgfqpoint{3.318636in}{3.092116in}}%
\pgfpathlineto{\pgfqpoint{3.304211in}{3.045053in}}%
\pgfpathlineto{\pgfqpoint{3.277268in}{2.930306in}}%
\pgfpathlineto{\pgfqpoint{3.270096in}{2.885237in}}%
\pgfpathlineto{\pgfqpoint{3.262933in}{2.865284in}}%
\pgfpathlineto{\pgfqpoint{3.253258in}{2.820491in}}%
\pgfpathlineto{\pgfqpoint{3.247848in}{2.807654in}}%
\pgfpathlineto{\pgfqpoint{3.242399in}{2.765732in}}%
\pgfpathlineto{\pgfqpoint{3.230761in}{2.712939in}}%
\pgfpathlineto{\pgfqpoint{3.226646in}{2.677714in}}%
\pgfpathlineto{\pgfqpoint{3.210897in}{2.591152in}}%
\pgfpathlineto{\pgfqpoint{3.205535in}{2.548068in}}%
\pgfpathlineto{\pgfqpoint{3.204578in}{2.509307in}}%
\pgfpathlineto{\pgfqpoint{3.193890in}{2.395362in}}%
\pgfpathlineto{\pgfqpoint{3.193682in}{2.385136in}}%
\pgfpathlineto{\pgfqpoint{3.191415in}{2.356766in}}%
\pgfpathlineto{\pgfqpoint{3.190700in}{2.203387in}}%
\pgfpathlineto{\pgfqpoint{3.188487in}{2.135625in}}%
\pgfpathlineto{\pgfqpoint{3.192503in}{2.046532in}}%
\pgfpathlineto{\pgfqpoint{3.194563in}{1.751423in}}%
\pgfpathlineto{\pgfqpoint{3.189344in}{1.599373in}}%
\pgfpathlineto{\pgfqpoint{3.182866in}{1.542911in}}%
\pgfpathlineto{\pgfqpoint{3.174662in}{1.432937in}}%
\pgfpathlineto{\pgfqpoint{3.172295in}{1.418642in}}%
\pgfpathlineto{\pgfqpoint{3.170012in}{1.378832in}}%
\pgfpathlineto{\pgfqpoint{3.166147in}{1.351870in}}%
\pgfpathlineto{\pgfqpoint{3.163852in}{1.321570in}}%
\pgfpathlineto{\pgfqpoint{3.158318in}{1.288014in}}%
\pgfpathlineto{\pgfqpoint{3.157357in}{1.271665in}}%
\pgfpathlineto{\pgfqpoint{3.149498in}{1.220596in}}%
\pgfpathlineto{\pgfqpoint{3.140131in}{1.135792in}}%
\pgfpathlineto{\pgfqpoint{3.124375in}{0.920975in}}%
\pgfpathlineto{\pgfqpoint{3.116962in}{0.742539in}}%
\pgfpathlineto{\pgfqpoint{3.115088in}{0.507737in}}%
\pgfpathlineto{\pgfqpoint{3.117541in}{0.507943in}}%
\pgfpathlineto{\pgfqpoint{3.117541in}{0.507943in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.870980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.225176in}{3.496539in}}%
\pgfpathlineto{\pgfqpoint{3.226196in}{3.447052in}}%
\pgfpathlineto{\pgfqpoint{3.220238in}{3.349808in}}%
\pgfpathlineto{\pgfqpoint{3.220555in}{3.344032in}}%
\pgfpathlineto{\pgfqpoint{3.217134in}{3.276618in}}%
\pgfpathlineto{\pgfqpoint{3.213894in}{3.198838in}}%
\pgfpathlineto{\pgfqpoint{3.208923in}{3.102384in}}%
\pgfpathlineto{\pgfqpoint{3.206991in}{3.070062in}}%
\pgfpathlineto{\pgfqpoint{3.202849in}{3.038735in}}%
\pgfpathlineto{\pgfqpoint{3.201208in}{3.014342in}}%
\pgfpathlineto{\pgfqpoint{3.182224in}{2.882328in}}%
\pgfpathlineto{\pgfqpoint{3.178172in}{2.844609in}}%
\pgfpathlineto{\pgfqpoint{3.166630in}{2.758912in}}%
\pgfpathlineto{\pgfqpoint{3.157838in}{2.668865in}}%
\pgfpathlineto{\pgfqpoint{3.150883in}{2.592131in}}%
\pgfpathlineto{\pgfqpoint{3.149661in}{2.571117in}}%
\pgfpathlineto{\pgfqpoint{3.139264in}{2.442355in}}%
\pgfpathlineto{\pgfqpoint{3.134328in}{2.373704in}}%
\pgfpathlineto{\pgfqpoint{3.133399in}{2.261316in}}%
\pgfpathlineto{\pgfqpoint{3.132295in}{2.199599in}}%
\pgfpathlineto{\pgfqpoint{3.131749in}{2.122038in}}%
\pgfpathlineto{\pgfqpoint{3.135632in}{2.020608in}}%
\pgfpathlineto{\pgfqpoint{3.135473in}{1.947333in}}%
\pgfpathlineto{\pgfqpoint{3.138283in}{1.899062in}}%
\pgfpathlineto{\pgfqpoint{3.137421in}{1.845020in}}%
\pgfpathlineto{\pgfqpoint{3.137668in}{1.780396in}}%
\pgfpathlineto{\pgfqpoint{3.134030in}{1.634101in}}%
\pgfpathlineto{\pgfqpoint{3.128453in}{1.571903in}}%
\pgfpathlineto{\pgfqpoint{3.119465in}{1.411181in}}%
\pgfpathlineto{\pgfqpoint{3.109790in}{1.314703in}}%
\pgfpathlineto{\pgfqpoint{3.108529in}{1.297748in}}%
\pgfpathlineto{\pgfqpoint{3.102381in}{1.243890in}}%
\pgfpathlineto{\pgfqpoint{3.096828in}{1.185898in}}%
\pgfpathlineto{\pgfqpoint{3.071805in}{0.816283in}}%
\pgfpathlineto{\pgfqpoint{3.069715in}{0.503926in}}%
\pgfpathlineto{\pgfqpoint{3.115088in}{0.507737in}}%
\pgfpathlineto{\pgfqpoint{3.116962in}{0.742539in}}%
\pgfpathlineto{\pgfqpoint{3.124375in}{0.920975in}}%
\pgfpathlineto{\pgfqpoint{3.126833in}{0.948174in}}%
\pgfpathlineto{\pgfqpoint{3.129504in}{1.010256in}}%
\pgfpathlineto{\pgfqpoint{3.136252in}{1.085352in}}%
\pgfpathlineto{\pgfqpoint{3.141484in}{1.149270in}}%
\pgfpathlineto{\pgfqpoint{3.149828in}{1.224051in}}%
\pgfpathlineto{\pgfqpoint{3.157357in}{1.271665in}}%
\pgfpathlineto{\pgfqpoint{3.158318in}{1.288014in}}%
\pgfpathlineto{\pgfqpoint{3.163852in}{1.321570in}}%
\pgfpathlineto{\pgfqpoint{3.166147in}{1.351870in}}%
\pgfpathlineto{\pgfqpoint{3.170012in}{1.378832in}}%
\pgfpathlineto{\pgfqpoint{3.172295in}{1.418642in}}%
\pgfpathlineto{\pgfqpoint{3.174662in}{1.432937in}}%
\pgfpathlineto{\pgfqpoint{3.183194in}{1.546235in}}%
\pgfpathlineto{\pgfqpoint{3.189344in}{1.599373in}}%
\pgfpathlineto{\pgfqpoint{3.191326in}{1.692204in}}%
\pgfpathlineto{\pgfqpoint{3.193026in}{1.712173in}}%
\pgfpathlineto{\pgfqpoint{3.194627in}{1.772342in}}%
\pgfpathlineto{\pgfqpoint{3.192392in}{1.837213in}}%
\pgfpathlineto{\pgfqpoint{3.194407in}{1.893134in}}%
\pgfpathlineto{\pgfqpoint{3.191803in}{1.994477in}}%
\pgfpathlineto{\pgfqpoint{3.192503in}{2.046532in}}%
\pgfpathlineto{\pgfqpoint{3.191752in}{2.080843in}}%
\pgfpathlineto{\pgfqpoint{3.188419in}{2.146489in}}%
\pgfpathlineto{\pgfqpoint{3.190700in}{2.203387in}}%
\pgfpathlineto{\pgfqpoint{3.190604in}{2.262455in}}%
\pgfpathlineto{\pgfqpoint{3.191415in}{2.356766in}}%
\pgfpathlineto{\pgfqpoint{3.210897in}{2.591152in}}%
\pgfpathlineto{\pgfqpoint{3.226646in}{2.677714in}}%
\pgfpathlineto{\pgfqpoint{3.230761in}{2.712939in}}%
\pgfpathlineto{\pgfqpoint{3.242399in}{2.765732in}}%
\pgfpathlineto{\pgfqpoint{3.247848in}{2.807654in}}%
\pgfpathlineto{\pgfqpoint{3.253258in}{2.820491in}}%
\pgfpathlineto{\pgfqpoint{3.262933in}{2.865284in}}%
\pgfpathlineto{\pgfqpoint{3.270096in}{2.885237in}}%
\pgfpathlineto{\pgfqpoint{3.280788in}{2.945535in}}%
\pgfpathlineto{\pgfqpoint{3.294613in}{3.005581in}}%
\pgfpathlineto{\pgfqpoint{3.311788in}{3.071541in}}%
\pgfpathlineto{\pgfqpoint{3.318636in}{3.092116in}}%
\pgfpathlineto{\pgfqpoint{3.320099in}{3.146426in}}%
\pgfpathlineto{\pgfqpoint{3.356743in}{3.119885in}}%
\pgfpathlineto{\pgfqpoint{3.363084in}{3.099113in}}%
\pgfpathlineto{\pgfqpoint{3.385105in}{3.043634in}}%
\pgfpathlineto{\pgfqpoint{3.390050in}{3.030724in}}%
\pgfpathlineto{\pgfqpoint{3.397252in}{2.999235in}}%
\pgfpathlineto{\pgfqpoint{3.402844in}{2.988561in}}%
\pgfpathlineto{\pgfqpoint{3.416162in}{2.928425in}}%
\pgfpathlineto{\pgfqpoint{3.419932in}{2.919749in}}%
\pgfpathlineto{\pgfqpoint{3.429661in}{2.882750in}}%
\pgfpathlineto{\pgfqpoint{3.435992in}{2.847328in}}%
\pgfpathlineto{\pgfqpoint{3.438295in}{2.800135in}}%
\pgfpathlineto{\pgfqpoint{3.445445in}{2.770205in}}%
\pgfpathlineto{\pgfqpoint{3.448133in}{2.749946in}}%
\pgfpathlineto{\pgfqpoint{3.454794in}{2.726449in}}%
\pgfpathlineto{\pgfqpoint{3.458737in}{2.690998in}}%
\pgfpathlineto{\pgfqpoint{3.485388in}{2.487517in}}%
\pgfpathlineto{\pgfqpoint{3.491066in}{2.424821in}}%
\pgfpathlineto{\pgfqpoint{3.491296in}{2.385294in}}%
\pgfpathlineto{\pgfqpoint{3.495762in}{2.321775in}}%
\pgfpathlineto{\pgfqpoint{3.494202in}{2.202377in}}%
\pgfpathlineto{\pgfqpoint{3.495444in}{2.071743in}}%
\pgfpathlineto{\pgfqpoint{3.492196in}{2.019701in}}%
\pgfpathlineto{\pgfqpoint{3.491154in}{1.930002in}}%
\pgfpathlineto{\pgfqpoint{3.487998in}{1.866684in}}%
\pgfpathlineto{\pgfqpoint{3.491889in}{1.780471in}}%
\pgfpathlineto{\pgfqpoint{3.491488in}{1.708238in}}%
\pgfpathlineto{\pgfqpoint{3.491114in}{1.668075in}}%
\pgfpathlineto{\pgfqpoint{3.505983in}{1.449025in}}%
\pgfpathlineto{\pgfqpoint{3.511659in}{1.401519in}}%
\pgfpathlineto{\pgfqpoint{3.514319in}{1.355064in}}%
\pgfpathlineto{\pgfqpoint{3.530309in}{1.199547in}}%
\pgfpathlineto{\pgfqpoint{3.552684in}{0.930185in}}%
\pgfpathlineto{\pgfqpoint{3.557298in}{0.841251in}}%
\pgfpathlineto{\pgfqpoint{3.558220in}{0.829240in}}%
\pgfpathlineto{\pgfqpoint{3.558912in}{0.782780in}}%
\pgfpathlineto{\pgfqpoint{3.561521in}{0.683841in}}%
\pgfpathlineto{\pgfqpoint{3.562054in}{0.625298in}}%
\pgfpathlineto{\pgfqpoint{3.609604in}{0.646820in}}%
\pgfpathlineto{\pgfqpoint{3.606893in}{0.817825in}}%
\pgfpathlineto{\pgfqpoint{3.596175in}{1.022178in}}%
\pgfpathlineto{\pgfqpoint{3.591483in}{1.062812in}}%
\pgfpathlineto{\pgfqpoint{3.588693in}{1.113601in}}%
\pgfpathlineto{\pgfqpoint{3.584106in}{1.168759in}}%
\pgfpathlineto{\pgfqpoint{3.576986in}{1.232182in}}%
\pgfpathlineto{\pgfqpoint{3.557848in}{1.449874in}}%
\pgfpathlineto{\pgfqpoint{3.557108in}{1.468097in}}%
\pgfpathlineto{\pgfqpoint{3.553984in}{1.506782in}}%
\pgfpathlineto{\pgfqpoint{3.546567in}{1.740837in}}%
\pgfpathlineto{\pgfqpoint{3.547307in}{1.765214in}}%
\pgfpathlineto{\pgfqpoint{3.546797in}{1.807745in}}%
\pgfpathlineto{\pgfqpoint{3.545986in}{1.910945in}}%
\pgfpathlineto{\pgfqpoint{3.547589in}{1.964477in}}%
\pgfpathlineto{\pgfqpoint{3.548649in}{2.019634in}}%
\pgfpathlineto{\pgfqpoint{3.550905in}{2.095727in}}%
\pgfpathlineto{\pgfqpoint{3.551185in}{2.202014in}}%
\pgfpathlineto{\pgfqpoint{3.551852in}{2.262308in}}%
\pgfpathlineto{\pgfqpoint{3.551000in}{2.331736in}}%
\pgfpathlineto{\pgfqpoint{3.545571in}{2.446035in}}%
\pgfpathlineto{\pgfqpoint{3.542486in}{2.522419in}}%
\pgfpathlineto{\pgfqpoint{3.531811in}{2.627719in}}%
\pgfpathlineto{\pgfqpoint{3.527817in}{2.677804in}}%
\pgfpathlineto{\pgfqpoint{3.523632in}{2.733788in}}%
\pgfpathlineto{\pgfqpoint{3.514829in}{2.777720in}}%
\pgfpathlineto{\pgfqpoint{3.510406in}{2.839830in}}%
\pgfpathlineto{\pgfqpoint{3.504628in}{2.878691in}}%
\pgfpathlineto{\pgfqpoint{3.501209in}{2.920599in}}%
\pgfpathlineto{\pgfqpoint{3.496755in}{2.949588in}}%
\pgfpathlineto{\pgfqpoint{3.494639in}{3.000394in}}%
\pgfpathlineto{\pgfqpoint{3.491746in}{3.024118in}}%
\pgfpathlineto{\pgfqpoint{3.490394in}{3.051501in}}%
\pgfpathlineto{\pgfqpoint{3.485594in}{3.083886in}}%
\pgfpathlineto{\pgfqpoint{3.484400in}{3.116531in}}%
\pgfpathlineto{\pgfqpoint{3.479637in}{3.159216in}}%
\pgfpathlineto{\pgfqpoint{3.478798in}{3.194121in}}%
\pgfpathlineto{\pgfqpoint{3.475502in}{3.227502in}}%
\pgfpathlineto{\pgfqpoint{3.475880in}{3.249473in}}%
\pgfpathlineto{\pgfqpoint{3.470792in}{3.319066in}}%
\pgfpathlineto{\pgfqpoint{3.471173in}{3.361381in}}%
\pgfpathlineto{\pgfqpoint{3.471817in}{3.430590in}}%
\pgfpathlineto{\pgfqpoint{3.426387in}{3.446410in}}%
\pgfpathlineto{\pgfqpoint{3.365827in}{3.464694in}}%
\pgfpathlineto{\pgfqpoint{3.304554in}{3.480427in}}%
\pgfpathlineto{\pgfqpoint{3.242677in}{3.493579in}}%
\pgfpathmoveto{\pgfqpoint{1.950961in}{3.134036in}}%
\pgfpathlineto{\pgfqpoint{1.956171in}{2.983648in}}%
\pgfpathlineto{\pgfqpoint{1.968438in}{2.756552in}}%
\pgfpathlineto{\pgfqpoint{1.970860in}{2.730479in}}%
\pgfpathlineto{\pgfqpoint{1.971714in}{2.704118in}}%
\pgfpathlineto{\pgfqpoint{1.977108in}{2.642416in}}%
\pgfpathlineto{\pgfqpoint{1.978077in}{2.598139in}}%
\pgfpathlineto{\pgfqpoint{1.981237in}{2.542482in}}%
\pgfpathlineto{\pgfqpoint{1.986495in}{2.322577in}}%
\pgfpathlineto{\pgfqpoint{1.982612in}{2.210407in}}%
\pgfpathlineto{\pgfqpoint{1.980590in}{2.103435in}}%
\pgfpathlineto{\pgfqpoint{1.978934in}{2.088768in}}%
\pgfpathlineto{\pgfqpoint{1.978003in}{2.034756in}}%
\pgfpathlineto{\pgfqpoint{1.964404in}{1.833589in}}%
\pgfpathlineto{\pgfqpoint{1.963938in}{1.765129in}}%
\pgfpathlineto{\pgfqpoint{1.957218in}{1.543764in}}%
\pgfpathlineto{\pgfqpoint{1.961639in}{1.484117in}}%
\pgfpathlineto{\pgfqpoint{1.964568in}{1.428610in}}%
\pgfpathlineto{\pgfqpoint{1.970328in}{1.366567in}}%
\pgfpathlineto{\pgfqpoint{1.970348in}{1.319637in}}%
\pgfpathlineto{\pgfqpoint{1.973052in}{1.295858in}}%
\pgfpathlineto{\pgfqpoint{1.984529in}{1.092024in}}%
\pgfpathlineto{\pgfqpoint{1.989443in}{1.043631in}}%
\pgfpathlineto{\pgfqpoint{1.992212in}{0.965121in}}%
\pgfpathlineto{\pgfqpoint{1.990654in}{0.910897in}}%
\pgfpathlineto{\pgfqpoint{1.992992in}{0.849684in}}%
\pgfpathlineto{\pgfqpoint{1.996947in}{0.846270in}}%
\pgfpathlineto{\pgfqpoint{2.052425in}{0.802689in}}%
\pgfpathlineto{\pgfqpoint{2.052996in}{0.825057in}}%
\pgfpathlineto{\pgfqpoint{2.053046in}{0.903790in}}%
\pgfpathlineto{\pgfqpoint{2.052683in}{0.967757in}}%
\pgfpathlineto{\pgfqpoint{2.051466in}{1.017454in}}%
\pgfpathlineto{\pgfqpoint{2.038292in}{1.209818in}}%
\pgfpathlineto{\pgfqpoint{2.031948in}{1.296855in}}%
\pgfpathlineto{\pgfqpoint{2.025395in}{1.421665in}}%
\pgfpathlineto{\pgfqpoint{2.017303in}{1.688056in}}%
\pgfpathlineto{\pgfqpoint{2.024569in}{1.943346in}}%
\pgfpathlineto{\pgfqpoint{2.033736in}{2.206353in}}%
\pgfpathlineto{\pgfqpoint{2.035728in}{2.271785in}}%
\pgfpathlineto{\pgfqpoint{2.032238in}{2.491736in}}%
\pgfpathlineto{\pgfqpoint{2.022304in}{2.648908in}}%
\pgfpathlineto{\pgfqpoint{2.020386in}{2.702273in}}%
\pgfpathlineto{\pgfqpoint{2.013565in}{2.796619in}}%
\pgfpathlineto{\pgfqpoint{2.009109in}{2.871252in}}%
\pgfpathlineto{\pgfqpoint{2.005720in}{2.910032in}}%
\pgfpathlineto{\pgfqpoint{1.998913in}{3.098251in}}%
\pgfpathlineto{\pgfqpoint{1.999625in}{3.175852in}}%
\pgfpathlineto{\pgfqpoint{1.996947in}{3.173730in}}%
\pgfpathlineto{\pgfqpoint{1.996947in}{3.173730in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050980,0.050980,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.471817in}{3.430590in}}%
\pgfpathlineto{\pgfqpoint{3.470792in}{3.319066in}}%
\pgfpathlineto{\pgfqpoint{3.475880in}{3.249473in}}%
\pgfpathlineto{\pgfqpoint{3.475502in}{3.227502in}}%
\pgfpathlineto{\pgfqpoint{3.478798in}{3.194121in}}%
\pgfpathlineto{\pgfqpoint{3.480263in}{3.152041in}}%
\pgfpathlineto{\pgfqpoint{3.484400in}{3.116531in}}%
\pgfpathlineto{\pgfqpoint{3.486572in}{3.077728in}}%
\pgfpathlineto{\pgfqpoint{3.490394in}{3.051501in}}%
\pgfpathlineto{\pgfqpoint{3.492086in}{3.017705in}}%
\pgfpathlineto{\pgfqpoint{3.494639in}{3.000394in}}%
\pgfpathlineto{\pgfqpoint{3.496755in}{2.949588in}}%
\pgfpathlineto{\pgfqpoint{3.501209in}{2.920599in}}%
\pgfpathlineto{\pgfqpoint{3.504628in}{2.878691in}}%
\pgfpathlineto{\pgfqpoint{3.510406in}{2.839830in}}%
\pgfpathlineto{\pgfqpoint{3.514829in}{2.777720in}}%
\pgfpathlineto{\pgfqpoint{3.523756in}{2.731600in}}%
\pgfpathlineto{\pgfqpoint{3.536944in}{2.570752in}}%
\pgfpathlineto{\pgfqpoint{3.543564in}{2.505497in}}%
\pgfpathlineto{\pgfqpoint{3.547851in}{2.386830in}}%
\pgfpathlineto{\pgfqpoint{3.551886in}{2.302953in}}%
\pgfpathlineto{\pgfqpoint{3.550483in}{2.059129in}}%
\pgfpathlineto{\pgfqpoint{3.547589in}{1.964477in}}%
\pgfpathlineto{\pgfqpoint{3.547578in}{1.951983in}}%
\pgfpathlineto{\pgfqpoint{3.546182in}{1.879396in}}%
\pgfpathlineto{\pgfqpoint{3.546209in}{1.790336in}}%
\pgfpathlineto{\pgfqpoint{3.547307in}{1.765214in}}%
\pgfpathlineto{\pgfqpoint{3.546559in}{1.732857in}}%
\pgfpathlineto{\pgfqpoint{3.548290in}{1.624083in}}%
\pgfpathlineto{\pgfqpoint{3.551926in}{1.561065in}}%
\pgfpathlineto{\pgfqpoint{3.553984in}{1.506782in}}%
\pgfpathlineto{\pgfqpoint{3.578409in}{1.215521in}}%
\pgfpathlineto{\pgfqpoint{3.584109in}{1.168715in}}%
\pgfpathlineto{\pgfqpoint{3.597176in}{1.007357in}}%
\pgfpathlineto{\pgfqpoint{3.599495in}{0.945373in}}%
\pgfpathlineto{\pgfqpoint{3.603548in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{3.608285in}{0.761427in}}%
\pgfpathlineto{\pgfqpoint{3.609604in}{0.646820in}}%
\pgfpathlineto{\pgfqpoint{3.647826in}{0.665794in}}%
\pgfpathlineto{\pgfqpoint{3.645802in}{0.818636in}}%
\pgfpathlineto{\pgfqpoint{3.640861in}{0.964745in}}%
\pgfpathlineto{\pgfqpoint{3.638126in}{1.001919in}}%
\pgfpathlineto{\pgfqpoint{3.634201in}{1.081639in}}%
\pgfpathlineto{\pgfqpoint{3.612661in}{1.332363in}}%
\pgfpathlineto{\pgfqpoint{3.607321in}{1.407170in}}%
\pgfpathlineto{\pgfqpoint{3.603579in}{1.447999in}}%
\pgfpathlineto{\pgfqpoint{3.593314in}{1.636821in}}%
\pgfpathlineto{\pgfqpoint{3.592085in}{1.866933in}}%
\pgfpathlineto{\pgfqpoint{3.595639in}{2.047267in}}%
\pgfpathlineto{\pgfqpoint{3.598139in}{2.272786in}}%
\pgfpathlineto{\pgfqpoint{3.592698in}{2.470622in}}%
\pgfpathlineto{\pgfqpoint{3.575006in}{2.704327in}}%
\pgfpathlineto{\pgfqpoint{3.570300in}{2.749745in}}%
\pgfpathlineto{\pgfqpoint{3.569329in}{2.777621in}}%
\pgfpathlineto{\pgfqpoint{3.553620in}{2.947620in}}%
\pgfpathlineto{\pgfqpoint{3.551787in}{3.003158in}}%
\pgfpathlineto{\pgfqpoint{3.544087in}{3.128886in}}%
\pgfpathlineto{\pgfqpoint{3.543674in}{3.164473in}}%
\pgfpathlineto{\pgfqpoint{3.540442in}{3.208481in}}%
\pgfpathlineto{\pgfqpoint{3.540835in}{3.228937in}}%
\pgfpathlineto{\pgfqpoint{3.538891in}{3.254425in}}%
\pgfpathlineto{\pgfqpoint{3.539210in}{3.275670in}}%
\pgfpathlineto{\pgfqpoint{3.535639in}{3.337617in}}%
\pgfpathlineto{\pgfqpoint{3.536830in}{3.405532in}}%
\pgfpathlineto{\pgfqpoint{3.486128in}{3.425606in}}%
\pgfpathmoveto{\pgfqpoint{3.156421in}{3.507146in}}%
\pgfpathlineto{\pgfqpoint{3.156239in}{3.402319in}}%
\pgfpathlineto{\pgfqpoint{3.153634in}{3.343713in}}%
\pgfpathlineto{\pgfqpoint{3.152335in}{3.204399in}}%
\pgfpathlineto{\pgfqpoint{3.143193in}{3.042505in}}%
\pgfpathlineto{\pgfqpoint{3.125272in}{2.872333in}}%
\pgfpathlineto{\pgfqpoint{3.120055in}{2.804354in}}%
\pgfpathlineto{\pgfqpoint{3.117389in}{2.783680in}}%
\pgfpathlineto{\pgfqpoint{3.105718in}{2.638268in}}%
\pgfpathlineto{\pgfqpoint{3.099358in}{2.571674in}}%
\pgfpathlineto{\pgfqpoint{3.090641in}{2.433813in}}%
\pgfpathlineto{\pgfqpoint{3.087767in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.086191in}{2.261318in}}%
\pgfpathlineto{\pgfqpoint{3.084924in}{2.189608in}}%
\pgfpathlineto{\pgfqpoint{3.089161in}{1.889892in}}%
\pgfpathlineto{\pgfqpoint{3.089694in}{1.719103in}}%
\pgfpathlineto{\pgfqpoint{3.086492in}{1.666574in}}%
\pgfpathlineto{\pgfqpoint{3.085307in}{1.603391in}}%
\pgfpathlineto{\pgfqpoint{3.080854in}{1.504541in}}%
\pgfpathlineto{\pgfqpoint{3.039475in}{1.007306in}}%
\pgfpathlineto{\pgfqpoint{3.032634in}{0.874818in}}%
\pgfpathlineto{\pgfqpoint{3.028330in}{0.687388in}}%
\pgfpathlineto{\pgfqpoint{3.028038in}{0.573590in}}%
\pgfpathlineto{\pgfqpoint{3.028139in}{0.501544in}}%
\pgfpathlineto{\pgfqpoint{3.069715in}{0.503926in}}%
\pgfpathlineto{\pgfqpoint{3.071805in}{0.816283in}}%
\pgfpathlineto{\pgfqpoint{3.075885in}{0.901218in}}%
\pgfpathlineto{\pgfqpoint{3.090451in}{1.100814in}}%
\pgfpathlineto{\pgfqpoint{3.123590in}{1.467706in}}%
\pgfpathlineto{\pgfqpoint{3.129253in}{1.584756in}}%
\pgfpathlineto{\pgfqpoint{3.135559in}{1.653232in}}%
\pgfpathlineto{\pgfqpoint{3.136672in}{1.739634in}}%
\pgfpathlineto{\pgfqpoint{3.138130in}{1.801096in}}%
\pgfpathlineto{\pgfqpoint{3.137473in}{1.857426in}}%
\pgfpathlineto{\pgfqpoint{3.138283in}{1.899062in}}%
\pgfpathlineto{\pgfqpoint{3.135000in}{1.966148in}}%
\pgfpathlineto{\pgfqpoint{3.135632in}{2.020608in}}%
\pgfpathlineto{\pgfqpoint{3.131666in}{2.144174in}}%
\pgfpathlineto{\pgfqpoint{3.134871in}{2.386195in}}%
\pgfpathlineto{\pgfqpoint{3.139264in}{2.442355in}}%
\pgfpathlineto{\pgfqpoint{3.139858in}{2.470635in}}%
\pgfpathlineto{\pgfqpoint{3.150883in}{2.592131in}}%
\pgfpathlineto{\pgfqpoint{3.152674in}{2.617990in}}%
\pgfpathlineto{\pgfqpoint{3.169409in}{2.776078in}}%
\pgfpathlineto{\pgfqpoint{3.206991in}{3.070062in}}%
\pgfpathlineto{\pgfqpoint{3.215962in}{3.223025in}}%
\pgfpathlineto{\pgfqpoint{3.218670in}{3.311660in}}%
\pgfpathlineto{\pgfqpoint{3.226196in}{3.447052in}}%
\pgfpathlineto{\pgfqpoint{3.225176in}{3.496539in}}%
\pgfpathlineto{\pgfqpoint{3.180303in}{3.504129in}}%
\pgfpathmoveto{\pgfqpoint{1.999625in}{3.175852in}}%
\pgfpathlineto{\pgfqpoint{2.000112in}{3.050003in}}%
\pgfpathlineto{\pgfqpoint{2.001478in}{3.034403in}}%
\pgfpathlineto{\pgfqpoint{2.001267in}{3.006118in}}%
\pgfpathlineto{\pgfqpoint{2.015912in}{2.754001in}}%
\pgfpathlineto{\pgfqpoint{2.020471in}{2.700881in}}%
\pgfpathlineto{\pgfqpoint{2.022304in}{2.648908in}}%
\pgfpathlineto{\pgfqpoint{2.028210in}{2.573588in}}%
\pgfpathlineto{\pgfqpoint{2.028794in}{2.542577in}}%
\pgfpathlineto{\pgfqpoint{2.032620in}{2.481932in}}%
\pgfpathlineto{\pgfqpoint{2.035652in}{2.264788in}}%
\pgfpathlineto{\pgfqpoint{2.020273in}{1.812276in}}%
\pgfpathlineto{\pgfqpoint{2.018181in}{1.780460in}}%
\pgfpathlineto{\pgfqpoint{2.017337in}{1.676471in}}%
\pgfpathlineto{\pgfqpoint{2.025395in}{1.421665in}}%
\pgfpathlineto{\pgfqpoint{2.025565in}{1.410033in}}%
\pgfpathlineto{\pgfqpoint{2.027789in}{1.387812in}}%
\pgfpathlineto{\pgfqpoint{2.027400in}{1.362226in}}%
\pgfpathlineto{\pgfqpoint{2.029000in}{1.346164in}}%
\pgfpathlineto{\pgfqpoint{2.039650in}{1.184579in}}%
\pgfpathlineto{\pgfqpoint{2.048107in}{1.071885in}}%
\pgfpathlineto{\pgfqpoint{2.051627in}{1.013036in}}%
\pgfpathlineto{\pgfqpoint{2.053046in}{0.903790in}}%
\pgfpathlineto{\pgfqpoint{2.052458in}{0.875523in}}%
\pgfpathlineto{\pgfqpoint{2.052425in}{0.802689in}}%
\pgfpathlineto{\pgfqpoint{2.103354in}{0.766038in}}%
\pgfpathlineto{\pgfqpoint{2.102401in}{0.846660in}}%
\pgfpathlineto{\pgfqpoint{2.099591in}{0.974948in}}%
\pgfpathlineto{\pgfqpoint{2.088312in}{1.176035in}}%
\pgfpathlineto{\pgfqpoint{2.077107in}{1.341780in}}%
\pgfpathlineto{\pgfqpoint{2.067497in}{1.531687in}}%
\pgfpathlineto{\pgfqpoint{2.066019in}{1.714573in}}%
\pgfpathlineto{\pgfqpoint{2.066741in}{1.804365in}}%
\pgfpathlineto{\pgfqpoint{2.071258in}{2.016849in}}%
\pgfpathlineto{\pgfqpoint{2.076554in}{2.115231in}}%
\pgfpathlineto{\pgfqpoint{2.078939in}{2.275714in}}%
\pgfpathlineto{\pgfqpoint{2.072969in}{2.519772in}}%
\pgfpathlineto{\pgfqpoint{2.059722in}{2.752527in}}%
\pgfpathlineto{\pgfqpoint{2.056079in}{2.790924in}}%
\pgfpathlineto{\pgfqpoint{2.041543in}{3.053749in}}%
\pgfpathlineto{\pgfqpoint{2.038197in}{3.206424in}}%
\pgfpathlineto{\pgfqpoint{2.038197in}{3.206424in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.286275,0.286275,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536830in}{3.405532in}}%
\pgfpathlineto{\pgfqpoint{3.536963in}{3.394775in}}%
\pgfpathlineto{\pgfqpoint{3.535639in}{3.337617in}}%
\pgfpathlineto{\pgfqpoint{3.540835in}{3.228937in}}%
\pgfpathlineto{\pgfqpoint{3.540673in}{3.198850in}}%
\pgfpathlineto{\pgfqpoint{3.543674in}{3.164473in}}%
\pgfpathlineto{\pgfqpoint{3.544711in}{3.114645in}}%
\pgfpathlineto{\pgfqpoint{3.553620in}{2.947620in}}%
\pgfpathlineto{\pgfqpoint{3.569329in}{2.777621in}}%
\pgfpathlineto{\pgfqpoint{3.570300in}{2.749745in}}%
\pgfpathlineto{\pgfqpoint{3.577207in}{2.683030in}}%
\pgfpathlineto{\pgfqpoint{3.580863in}{2.628425in}}%
\pgfpathlineto{\pgfqpoint{3.592698in}{2.470622in}}%
\pgfpathlineto{\pgfqpoint{3.596721in}{2.363358in}}%
\pgfpathlineto{\pgfqpoint{3.597154in}{2.118112in}}%
\pgfpathlineto{\pgfqpoint{3.594870in}{2.023786in}}%
\pgfpathlineto{\pgfqpoint{3.593410in}{1.919098in}}%
\pgfpathlineto{\pgfqpoint{3.591640in}{1.797703in}}%
\pgfpathlineto{\pgfqpoint{3.593069in}{1.676996in}}%
\pgfpathlineto{\pgfqpoint{3.594633in}{1.608640in}}%
\pgfpathlineto{\pgfqpoint{3.599049in}{1.520767in}}%
\pgfpathlineto{\pgfqpoint{3.609744in}{1.380217in}}%
\pgfpathlineto{\pgfqpoint{3.618505in}{1.261738in}}%
\pgfpathlineto{\pgfqpoint{3.634954in}{1.072883in}}%
\pgfpathlineto{\pgfqpoint{3.646166in}{0.803879in}}%
\pgfpathlineto{\pgfqpoint{3.647738in}{0.677059in}}%
\pgfpathlineto{\pgfqpoint{3.647826in}{0.665794in}}%
\pgfpathlineto{\pgfqpoint{3.684198in}{0.685172in}}%
\pgfpathlineto{\pgfqpoint{3.679176in}{0.931368in}}%
\pgfpathlineto{\pgfqpoint{3.675082in}{1.018010in}}%
\pgfpathlineto{\pgfqpoint{3.651824in}{1.353174in}}%
\pgfpathlineto{\pgfqpoint{3.644071in}{1.461686in}}%
\pgfpathlineto{\pgfqpoint{3.638412in}{1.581358in}}%
\pgfpathlineto{\pgfqpoint{3.633474in}{1.733211in}}%
\pgfpathlineto{\pgfqpoint{3.633672in}{1.804519in}}%
\pgfpathlineto{\pgfqpoint{3.639809in}{2.214828in}}%
\pgfpathlineto{\pgfqpoint{3.637974in}{2.388704in}}%
\pgfpathlineto{\pgfqpoint{3.630064in}{2.563919in}}%
\pgfpathlineto{\pgfqpoint{3.627376in}{2.615641in}}%
\pgfpathlineto{\pgfqpoint{3.603854in}{2.892081in}}%
\pgfpathlineto{\pgfqpoint{3.589302in}{3.112978in}}%
\pgfpathlineto{\pgfqpoint{3.585665in}{3.319175in}}%
\pgfpathlineto{\pgfqpoint{3.585321in}{3.384343in}}%
\pgfpathlineto{\pgfqpoint{3.544946in}{3.402319in}}%
\pgfpathmoveto{\pgfqpoint{3.107022in}{3.512941in}}%
\pgfpathlineto{\pgfqpoint{3.105738in}{3.283222in}}%
\pgfpathlineto{\pgfqpoint{3.105531in}{3.223059in}}%
\pgfpathlineto{\pgfqpoint{3.090128in}{2.963044in}}%
\pgfpathlineto{\pgfqpoint{3.089437in}{2.957108in}}%
\pgfpathlineto{\pgfqpoint{3.082464in}{2.860405in}}%
\pgfpathlineto{\pgfqpoint{3.071534in}{2.741672in}}%
\pgfpathlineto{\pgfqpoint{3.055141in}{2.534579in}}%
\pgfpathlineto{\pgfqpoint{3.044785in}{2.295273in}}%
\pgfpathlineto{\pgfqpoint{3.044837in}{2.020740in}}%
\pgfpathlineto{\pgfqpoint{3.046483in}{1.954249in}}%
\pgfpathlineto{\pgfqpoint{3.045823in}{1.655439in}}%
\pgfpathlineto{\pgfqpoint{3.041180in}{1.540292in}}%
\pgfpathlineto{\pgfqpoint{3.014687in}{1.200575in}}%
\pgfpathlineto{\pgfqpoint{3.005598in}{1.089384in}}%
\pgfpathlineto{\pgfqpoint{2.995676in}{0.924171in}}%
\pgfpathlineto{\pgfqpoint{2.991120in}{0.806208in}}%
\pgfpathlineto{\pgfqpoint{2.988622in}{0.673264in}}%
\pgfpathlineto{\pgfqpoint{2.988553in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.991299in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.028139in}{0.501544in}}%
\pgfpathlineto{\pgfqpoint{3.028330in}{0.687388in}}%
\pgfpathlineto{\pgfqpoint{3.031006in}{0.819262in}}%
\pgfpathlineto{\pgfqpoint{3.036380in}{0.956600in}}%
\pgfpathlineto{\pgfqpoint{3.044834in}{1.076364in}}%
\pgfpathlineto{\pgfqpoint{3.056454in}{1.219380in}}%
\pgfpathlineto{\pgfqpoint{3.066139in}{1.336957in}}%
\pgfpathlineto{\pgfqpoint{3.078171in}{1.473128in}}%
\pgfpathlineto{\pgfqpoint{3.080854in}{1.504541in}}%
\pgfpathlineto{\pgfqpoint{3.089694in}{1.719103in}}%
\pgfpathlineto{\pgfqpoint{3.089639in}{1.809130in}}%
\pgfpathlineto{\pgfqpoint{3.090272in}{1.838054in}}%
\pgfpathlineto{\pgfqpoint{3.089161in}{1.889892in}}%
\pgfpathlineto{\pgfqpoint{3.084994in}{2.198378in}}%
\pgfpathlineto{\pgfqpoint{3.090641in}{2.433813in}}%
\pgfpathlineto{\pgfqpoint{3.101129in}{2.595092in}}%
\pgfpathlineto{\pgfqpoint{3.107847in}{2.665806in}}%
\pgfpathlineto{\pgfqpoint{3.132247in}{2.936996in}}%
\pgfpathlineto{\pgfqpoint{3.143193in}{3.042505in}}%
\pgfpathlineto{\pgfqpoint{3.144307in}{3.066414in}}%
\pgfpathlineto{\pgfqpoint{3.147748in}{3.099732in}}%
\pgfpathlineto{\pgfqpoint{3.152919in}{3.215343in}}%
\pgfpathlineto{\pgfqpoint{3.153608in}{3.344836in}}%
\pgfpathlineto{\pgfqpoint{3.156225in}{3.419853in}}%
\pgfpathlineto{\pgfqpoint{3.156421in}{3.507146in}}%
\pgfpathlineto{\pgfqpoint{3.117541in}{3.512057in}}%
\pgfpathmoveto{\pgfqpoint{2.038197in}{3.206424in}}%
\pgfpathlineto{\pgfqpoint{2.038259in}{3.167839in}}%
\pgfpathlineto{\pgfqpoint{2.050537in}{2.887050in}}%
\pgfpathlineto{\pgfqpoint{2.056079in}{2.790924in}}%
\pgfpathlineto{\pgfqpoint{2.059874in}{2.750391in}}%
\pgfpathlineto{\pgfqpoint{2.067582in}{2.609363in}}%
\pgfpathlineto{\pgfqpoint{2.071489in}{2.547061in}}%
\pgfpathlineto{\pgfqpoint{2.074397in}{2.477668in}}%
\pgfpathlineto{\pgfqpoint{2.077975in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.078820in}{2.266559in}}%
\pgfpathlineto{\pgfqpoint{2.078368in}{2.194195in}}%
\pgfpathlineto{\pgfqpoint{2.076053in}{2.098834in}}%
\pgfpathlineto{\pgfqpoint{2.071258in}{2.016849in}}%
\pgfpathlineto{\pgfqpoint{2.068808in}{1.916982in}}%
\pgfpathlineto{\pgfqpoint{2.066019in}{1.714573in}}%
\pgfpathlineto{\pgfqpoint{2.067497in}{1.531687in}}%
\pgfpathlineto{\pgfqpoint{2.070649in}{1.451530in}}%
\pgfpathlineto{\pgfqpoint{2.072277in}{1.433089in}}%
\pgfpathlineto{\pgfqpoint{2.072683in}{1.405249in}}%
\pgfpathlineto{\pgfqpoint{2.074502in}{1.387078in}}%
\pgfpathlineto{\pgfqpoint{2.085605in}{1.213072in}}%
\pgfpathlineto{\pgfqpoint{2.093590in}{1.098829in}}%
\pgfpathlineto{\pgfqpoint{2.101740in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{2.103354in}{0.766038in}}%
\pgfpathlineto{\pgfqpoint{2.145744in}{0.737874in}}%
\pgfpathlineto{\pgfqpoint{2.144552in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{2.143394in}{0.937484in}}%
\pgfpathlineto{\pgfqpoint{2.133227in}{1.142944in}}%
\pgfpathlineto{\pgfqpoint{2.116290in}{1.396002in}}%
\pgfpathlineto{\pgfqpoint{2.109371in}{1.555536in}}%
\pgfpathlineto{\pgfqpoint{2.107231in}{1.697346in}}%
\pgfpathlineto{\pgfqpoint{2.111281in}{1.960897in}}%
\pgfpathlineto{\pgfqpoint{2.111651in}{1.979134in}}%
\pgfpathlineto{\pgfqpoint{2.114477in}{2.032361in}}%
\pgfpathlineto{\pgfqpoint{2.118274in}{2.336775in}}%
\pgfpathlineto{\pgfqpoint{2.112344in}{2.533771in}}%
\pgfpathlineto{\pgfqpoint{2.101577in}{2.714820in}}%
\pgfpathlineto{\pgfqpoint{2.096106in}{2.794392in}}%
\pgfpathlineto{\pgfqpoint{2.088340in}{2.899871in}}%
\pgfpathlineto{\pgfqpoint{2.085195in}{2.963096in}}%
\pgfpathlineto{\pgfqpoint{2.080158in}{3.058061in}}%
\pgfpathlineto{\pgfqpoint{2.075491in}{3.234070in}}%
\pgfpathlineto{\pgfqpoint{2.046524in}{3.213024in}}%
\pgfpathlineto{\pgfqpoint{2.046524in}{3.213024in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.521569,0.521569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.585321in}{3.384343in}}%
\pgfpathlineto{\pgfqpoint{3.585665in}{3.319175in}}%
\pgfpathlineto{\pgfqpoint{3.592919in}{3.050372in}}%
\pgfpathlineto{\pgfqpoint{3.599271in}{2.962323in}}%
\pgfpathlineto{\pgfqpoint{3.607842in}{2.849815in}}%
\pgfpathlineto{\pgfqpoint{3.631258in}{2.542569in}}%
\pgfpathlineto{\pgfqpoint{3.638716in}{2.368740in}}%
\pgfpathlineto{\pgfqpoint{3.639798in}{2.214057in}}%
\pgfpathlineto{\pgfqpoint{3.633276in}{1.765332in}}%
\pgfpathlineto{\pgfqpoint{3.634056in}{1.707389in}}%
\pgfpathlineto{\pgfqpoint{3.637151in}{1.642767in}}%
\pgfpathlineto{\pgfqpoint{3.639829in}{1.533422in}}%
\pgfpathlineto{\pgfqpoint{3.651824in}{1.353174in}}%
\pgfpathlineto{\pgfqpoint{3.659678in}{1.243733in}}%
\pgfpathlineto{\pgfqpoint{3.670181in}{1.094501in}}%
\pgfpathlineto{\pgfqpoint{3.679734in}{0.921690in}}%
\pgfpathlineto{\pgfqpoint{3.683729in}{0.758478in}}%
\pgfpathlineto{\pgfqpoint{3.684198in}{0.685172in}}%
\pgfpathlineto{\pgfqpoint{3.719620in}{0.704913in}}%
\pgfpathlineto{\pgfqpoint{3.716367in}{0.889300in}}%
\pgfpathlineto{\pgfqpoint{3.708561in}{1.052708in}}%
\pgfpathlineto{\pgfqpoint{3.697077in}{1.228405in}}%
\pgfpathlineto{\pgfqpoint{3.684007in}{1.423130in}}%
\pgfpathlineto{\pgfqpoint{3.677502in}{1.547600in}}%
\pgfpathlineto{\pgfqpoint{3.673213in}{1.703417in}}%
\pgfpathlineto{\pgfqpoint{3.673086in}{1.843434in}}%
\pgfpathlineto{\pgfqpoint{3.675173in}{1.993191in}}%
\pgfpathlineto{\pgfqpoint{3.678389in}{2.159607in}}%
\pgfpathlineto{\pgfqpoint{3.679031in}{2.316845in}}%
\pgfpathlineto{\pgfqpoint{3.675982in}{2.446227in}}%
\pgfpathlineto{\pgfqpoint{3.670176in}{2.573354in}}%
\pgfpathlineto{\pgfqpoint{3.659717in}{2.734886in}}%
\pgfpathlineto{\pgfqpoint{3.642052in}{2.954793in}}%
\pgfpathlineto{\pgfqpoint{3.631186in}{3.158033in}}%
\pgfpathlineto{\pgfqpoint{3.629349in}{3.363378in}}%
\pgfpathlineto{\pgfqpoint{3.602737in}{3.376589in}}%
\pgfpathmoveto{\pgfqpoint{3.064877in}{3.516480in}}%
\pgfpathlineto{\pgfqpoint{3.063780in}{3.280922in}}%
\pgfpathlineto{\pgfqpoint{3.061385in}{3.183489in}}%
\pgfpathlineto{\pgfqpoint{3.058402in}{3.109458in}}%
\pgfpathlineto{\pgfqpoint{3.050689in}{2.977325in}}%
\pgfpathlineto{\pgfqpoint{3.043861in}{2.887261in}}%
\pgfpathlineto{\pgfqpoint{3.039771in}{2.848150in}}%
\pgfpathlineto{\pgfqpoint{3.015886in}{2.538139in}}%
\pgfpathlineto{\pgfqpoint{3.007690in}{2.372475in}}%
\pgfpathlineto{\pgfqpoint{3.005411in}{2.201354in}}%
\pgfpathlineto{\pgfqpoint{3.006276in}{2.081303in}}%
\pgfpathlineto{\pgfqpoint{3.008928in}{1.805592in}}%
\pgfpathlineto{\pgfqpoint{3.007837in}{1.696862in}}%
\pgfpathlineto{\pgfqpoint{3.000430in}{1.519539in}}%
\pgfpathlineto{\pgfqpoint{2.994194in}{1.418052in}}%
\pgfpathlineto{\pgfqpoint{2.958761in}{0.949405in}}%
\pgfpathlineto{\pgfqpoint{2.952360in}{0.782798in}}%
\pgfpathlineto{\pgfqpoint{2.950031in}{0.629343in}}%
\pgfpathlineto{\pgfqpoint{2.949940in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.988553in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.988885in}{0.697787in}}%
\pgfpathlineto{\pgfqpoint{2.992328in}{0.842640in}}%
\pgfpathlineto{\pgfqpoint{3.000374in}{1.011731in}}%
\pgfpathlineto{\pgfqpoint{3.010257in}{1.154022in}}%
\pgfpathlineto{\pgfqpoint{3.025468in}{1.321242in}}%
\pgfpathlineto{\pgfqpoint{3.043721in}{1.597407in}}%
\pgfpathlineto{\pgfqpoint{3.046147in}{1.711513in}}%
\pgfpathlineto{\pgfqpoint{3.047734in}{1.783187in}}%
\pgfpathlineto{\pgfqpoint{3.044644in}{2.264384in}}%
\pgfpathlineto{\pgfqpoint{3.045739in}{2.335190in}}%
\pgfpathlineto{\pgfqpoint{3.052664in}{2.489993in}}%
\pgfpathlineto{\pgfqpoint{3.072544in}{2.755045in}}%
\pgfpathlineto{\pgfqpoint{3.086092in}{2.905601in}}%
\pgfpathlineto{\pgfqpoint{3.105531in}{3.223059in}}%
\pgfpathlineto{\pgfqpoint{3.105987in}{3.300299in}}%
\pgfpathlineto{\pgfqpoint{3.106554in}{3.409113in}}%
\pgfpathlineto{\pgfqpoint{3.107022in}{3.512941in}}%
\pgfpathmoveto{\pgfqpoint{2.075491in}{3.234070in}}%
\pgfpathlineto{\pgfqpoint{2.077885in}{3.113256in}}%
\pgfpathlineto{\pgfqpoint{2.091782in}{2.849918in}}%
\pgfpathlineto{\pgfqpoint{2.108436in}{2.617713in}}%
\pgfpathlineto{\pgfqpoint{2.111171in}{2.555406in}}%
\pgfpathlineto{\pgfqpoint{2.116433in}{2.439329in}}%
\pgfpathlineto{\pgfqpoint{2.117906in}{2.228734in}}%
\pgfpathlineto{\pgfqpoint{2.114477in}{2.032361in}}%
\pgfpathlineto{\pgfqpoint{2.111281in}{1.960897in}}%
\pgfpathlineto{\pgfqpoint{2.107231in}{1.697346in}}%
\pgfpathlineto{\pgfqpoint{2.108371in}{1.609266in}}%
\pgfpathlineto{\pgfqpoint{2.112723in}{1.448515in}}%
\pgfpathlineto{\pgfqpoint{2.116290in}{1.396002in}}%
\pgfpathlineto{\pgfqpoint{2.139890in}{1.022404in}}%
\pgfpathlineto{\pgfqpoint{2.144701in}{0.880800in}}%
\pgfpathlineto{\pgfqpoint{2.145744in}{0.737874in}}%
\pgfpathlineto{\pgfqpoint{2.150393in}{0.734785in}}%
\pgfpathlineto{\pgfqpoint{2.186483in}{0.712929in}}%
\pgfpathlineto{\pgfqpoint{2.185869in}{0.840426in}}%
\pgfpathlineto{\pgfqpoint{2.181864in}{0.982772in}}%
\pgfpathlineto{\pgfqpoint{2.172280in}{1.153945in}}%
\pgfpathlineto{\pgfqpoint{2.154029in}{1.439066in}}%
\pgfpathlineto{\pgfqpoint{2.147429in}{1.592510in}}%
\pgfpathlineto{\pgfqpoint{2.146265in}{1.670787in}}%
\pgfpathlineto{\pgfqpoint{2.146480in}{1.795869in}}%
\pgfpathlineto{\pgfqpoint{2.151573in}{2.006627in}}%
\pgfpathlineto{\pgfqpoint{2.156422in}{2.269728in}}%
\pgfpathlineto{\pgfqpoint{2.155031in}{2.398397in}}%
\pgfpathlineto{\pgfqpoint{2.147804in}{2.585248in}}%
\pgfpathlineto{\pgfqpoint{2.117509in}{3.056365in}}%
\pgfpathlineto{\pgfqpoint{2.112191in}{3.259834in}}%
\pgfpathlineto{\pgfqpoint{2.097702in}{3.250207in}}%
\pgfpathlineto{\pgfqpoint{2.097702in}{3.250207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756863,0.756863,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.629349in}{3.363378in}}%
\pgfpathlineto{\pgfqpoint{3.631186in}{3.158033in}}%
\pgfpathlineto{\pgfqpoint{3.642052in}{2.954793in}}%
\pgfpathlineto{\pgfqpoint{3.660062in}{2.730187in}}%
\pgfpathlineto{\pgfqpoint{3.675982in}{2.446227in}}%
\pgfpathlineto{\pgfqpoint{3.679031in}{2.316845in}}%
\pgfpathlineto{\pgfqpoint{3.678112in}{2.137045in}}%
\pgfpathlineto{\pgfqpoint{3.675173in}{1.993191in}}%
\pgfpathlineto{\pgfqpoint{3.672475in}{1.760969in}}%
\pgfpathlineto{\pgfqpoint{3.676316in}{1.579274in}}%
\pgfpathlineto{\pgfqpoint{3.681028in}{1.471901in}}%
\pgfpathlineto{\pgfqpoint{3.698904in}{1.202295in}}%
\pgfpathlineto{\pgfqpoint{3.711050in}{1.006229in}}%
\pgfpathlineto{\pgfqpoint{3.716459in}{0.886221in}}%
\pgfpathlineto{\pgfqpoint{3.719620in}{0.704913in}}%
\pgfpathlineto{\pgfqpoint{3.754132in}{0.725814in}}%
\pgfpathlineto{\pgfqpoint{3.750769in}{0.899706in}}%
\pgfpathlineto{\pgfqpoint{3.745838in}{1.017185in}}%
\pgfpathlineto{\pgfqpoint{3.734769in}{1.192640in}}%
\pgfpathlineto{\pgfqpoint{3.718735in}{1.439338in}}%
\pgfpathlineto{\pgfqpoint{3.712100in}{1.583358in}}%
\pgfpathlineto{\pgfqpoint{3.709974in}{1.746426in}}%
\pgfpathlineto{\pgfqpoint{3.711126in}{1.886707in}}%
\pgfpathlineto{\pgfqpoint{3.717757in}{2.281209in}}%
\pgfpathlineto{\pgfqpoint{3.716754in}{2.384106in}}%
\pgfpathlineto{\pgfqpoint{3.713023in}{2.501899in}}%
\pgfpathlineto{\pgfqpoint{3.703790in}{2.668055in}}%
\pgfpathlineto{\pgfqpoint{3.674983in}{3.106840in}}%
\pgfpathlineto{\pgfqpoint{3.671802in}{3.262053in}}%
\pgfpathlineto{\pgfqpoint{3.671720in}{3.341688in}}%
\pgfpathlineto{\pgfqpoint{3.659399in}{3.348461in}}%
\pgfpathmoveto{\pgfqpoint{3.026232in}{3.518536in}}%
\pgfpathlineto{\pgfqpoint{3.025285in}{3.341405in}}%
\pgfpathlineto{\pgfqpoint{3.021747in}{3.151563in}}%
\pgfpathlineto{\pgfqpoint{3.012475in}{2.985970in}}%
\pgfpathlineto{\pgfqpoint{2.992223in}{2.729845in}}%
\pgfpathlineto{\pgfqpoint{2.980186in}{2.576578in}}%
\pgfpathlineto{\pgfqpoint{2.972757in}{2.440815in}}%
\pgfpathlineto{\pgfqpoint{2.968870in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.967611in}{2.182648in}}%
\pgfpathlineto{\pgfqpoint{2.969431in}{2.003504in}}%
\pgfpathlineto{\pgfqpoint{2.971243in}{1.797186in}}%
\pgfpathlineto{\pgfqpoint{2.967502in}{1.611739in}}%
\pgfpathlineto{\pgfqpoint{2.962640in}{1.511152in}}%
\pgfpathlineto{\pgfqpoint{2.949592in}{1.331030in}}%
\pgfpathlineto{\pgfqpoint{2.924499in}{1.008193in}}%
\pgfpathlineto{\pgfqpoint{2.915313in}{0.830153in}}%
\pgfpathlineto{\pgfqpoint{2.912049in}{0.662672in}}%
\pgfpathlineto{\pgfqpoint{2.911526in}{0.500692in}}%
\pgfpathlineto{\pgfqpoint{2.949940in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.950335in}{0.670810in}}%
\pgfpathlineto{\pgfqpoint{2.952360in}{0.782798in}}%
\pgfpathlineto{\pgfqpoint{2.958761in}{0.949405in}}%
\pgfpathlineto{\pgfqpoint{2.969888in}{1.118196in}}%
\pgfpathlineto{\pgfqpoint{2.991484in}{1.383670in}}%
\pgfpathlineto{\pgfqpoint{2.997882in}{1.471245in}}%
\pgfpathlineto{\pgfqpoint{3.006374in}{1.655930in}}%
\pgfpathlineto{\pgfqpoint{3.008928in}{1.755934in}}%
\pgfpathlineto{\pgfqpoint{3.007884in}{1.935854in}}%
\pgfpathlineto{\pgfqpoint{3.005246in}{2.162553in}}%
\pgfpathlineto{\pgfqpoint{3.006747in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.010587in}{2.445888in}}%
\pgfpathlineto{\pgfqpoint{3.015886in}{2.538139in}}%
\pgfpathlineto{\pgfqpoint{3.055101in}{3.046453in}}%
\pgfpathlineto{\pgfqpoint{3.058402in}{3.109458in}}%
\pgfpathlineto{\pgfqpoint{3.062219in}{3.242009in}}%
\pgfpathlineto{\pgfqpoint{3.064149in}{3.310193in}}%
\pgfpathlineto{\pgfqpoint{3.064877in}{3.516480in}}%
\pgfpathlineto{\pgfqpoint{3.054503in}{3.517351in}}%
\pgfpathmoveto{\pgfqpoint{2.112191in}{3.259834in}}%
\pgfpathlineto{\pgfqpoint{2.116377in}{3.090432in}}%
\pgfpathlineto{\pgfqpoint{2.120520in}{3.001981in}}%
\pgfpathlineto{\pgfqpoint{2.126749in}{2.894229in}}%
\pgfpathlineto{\pgfqpoint{2.142138in}{2.674897in}}%
\pgfpathlineto{\pgfqpoint{2.152935in}{2.475885in}}%
\pgfpathlineto{\pgfqpoint{2.156381in}{2.260186in}}%
\pgfpathlineto{\pgfqpoint{2.151573in}{2.006627in}}%
\pgfpathlineto{\pgfqpoint{2.149592in}{1.942472in}}%
\pgfpathlineto{\pgfqpoint{2.146061in}{1.740205in}}%
\pgfpathlineto{\pgfqpoint{2.147429in}{1.592510in}}%
\pgfpathlineto{\pgfqpoint{2.150747in}{1.491456in}}%
\pgfpathlineto{\pgfqpoint{2.157845in}{1.371684in}}%
\pgfpathlineto{\pgfqpoint{2.167633in}{1.221542in}}%
\pgfpathlineto{\pgfqpoint{2.180292in}{1.015779in}}%
\pgfpathlineto{\pgfqpoint{2.184657in}{0.902193in}}%
\pgfpathlineto{\pgfqpoint{2.186483in}{0.712929in}}%
\pgfpathlineto{\pgfqpoint{2.226948in}{0.689676in}}%
\pgfpathlineto{\pgfqpoint{2.226607in}{0.783842in}}%
\pgfpathlineto{\pgfqpoint{2.224724in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{2.218615in}{1.027791in}}%
\pgfpathlineto{\pgfqpoint{2.207957in}{1.199161in}}%
\pgfpathlineto{\pgfqpoint{2.193823in}{1.416979in}}%
\pgfpathlineto{\pgfqpoint{2.185834in}{1.591580in}}%
\pgfpathlineto{\pgfqpoint{2.184006in}{1.745738in}}%
\pgfpathlineto{\pgfqpoint{2.186326in}{1.917570in}}%
\pgfpathlineto{\pgfqpoint{2.193403in}{2.265495in}}%
\pgfpathlineto{\pgfqpoint{2.192226in}{2.381695in}}%
\pgfpathlineto{\pgfqpoint{2.187290in}{2.523757in}}%
\pgfpathlineto{\pgfqpoint{2.181295in}{2.632498in}}%
\pgfpathlineto{\pgfqpoint{2.152039in}{3.104220in}}%
\pgfpathlineto{\pgfqpoint{2.148995in}{3.216631in}}%
\pgfpathlineto{\pgfqpoint{2.148525in}{3.283974in}}%
\pgfpathlineto{\pgfqpoint{2.148525in}{3.283974in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.992157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.671720in}{3.341688in}}%
\pgfpathlineto{\pgfqpoint{3.672169in}{3.208549in}}%
\pgfpathlineto{\pgfqpoint{3.677881in}{3.049809in}}%
\pgfpathlineto{\pgfqpoint{3.684657in}{2.934653in}}%
\pgfpathlineto{\pgfqpoint{3.696691in}{2.768335in}}%
\pgfpathlineto{\pgfqpoint{3.708039in}{2.597323in}}%
\pgfpathlineto{\pgfqpoint{3.714733in}{2.455498in}}%
\pgfpathlineto{\pgfqpoint{3.717058in}{2.358085in}}%
\pgfpathlineto{\pgfqpoint{3.717522in}{2.226640in}}%
\pgfpathlineto{\pgfqpoint{3.711046in}{1.882421in}}%
\pgfpathlineto{\pgfqpoint{3.709886in}{1.797048in}}%
\pgfpathlineto{\pgfqpoint{3.711040in}{1.634845in}}%
\pgfpathlineto{\pgfqpoint{3.714865in}{1.515334in}}%
\pgfpathlineto{\pgfqpoint{3.719794in}{1.422119in}}%
\pgfpathlineto{\pgfqpoint{3.736165in}{1.172855in}}%
\pgfpathlineto{\pgfqpoint{3.746477in}{1.004544in}}%
\pgfpathlineto{\pgfqpoint{3.751622in}{0.867977in}}%
\pgfpathlineto{\pgfqpoint{3.754132in}{0.725814in}}%
\pgfpathlineto{\pgfqpoint{3.788480in}{0.747764in}}%
\pgfpathlineto{\pgfqpoint{3.784728in}{0.921798in}}%
\pgfpathlineto{\pgfqpoint{3.778704in}{1.056428in}}%
\pgfpathlineto{\pgfqpoint{3.770231in}{1.190475in}}%
\pgfpathlineto{\pgfqpoint{3.756019in}{1.407140in}}%
\pgfpathlineto{\pgfqpoint{3.748763in}{1.565936in}}%
\pgfpathlineto{\pgfqpoint{3.745998in}{1.706981in}}%
\pgfpathlineto{\pgfqpoint{3.746801in}{1.837665in}}%
\pgfpathlineto{\pgfqpoint{3.756198in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.752963in}{2.477043in}}%
\pgfpathlineto{\pgfqpoint{3.746249in}{2.618672in}}%
\pgfpathlineto{\pgfqpoint{3.736642in}{2.762473in}}%
\pgfpathlineto{\pgfqpoint{3.721304in}{2.992667in}}%
\pgfpathlineto{\pgfqpoint{3.715897in}{3.115691in}}%
\pgfpathlineto{\pgfqpoint{3.713720in}{3.245890in}}%
\pgfpathlineto{\pgfqpoint{3.713663in}{3.318629in}}%
\pgfpathmoveto{\pgfqpoint{2.988815in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{2.987847in}{3.281650in}}%
\pgfpathlineto{\pgfqpoint{2.984253in}{3.154348in}}%
\pgfpathlineto{\pgfqpoint{2.977398in}{3.018339in}}%
\pgfpathlineto{\pgfqpoint{2.965930in}{2.862234in}}%
\pgfpathlineto{\pgfqpoint{2.944435in}{2.592069in}}%
\pgfpathlineto{\pgfqpoint{2.935466in}{2.443123in}}%
\pgfpathlineto{\pgfqpoint{2.931532in}{2.319606in}}%
\pgfpathlineto{\pgfqpoint{2.930011in}{2.203517in}}%
\pgfpathlineto{\pgfqpoint{2.932666in}{1.968791in}}%
\pgfpathlineto{\pgfqpoint{2.934147in}{1.792327in}}%
\pgfpathlineto{\pgfqpoint{2.932942in}{1.699533in}}%
\pgfpathlineto{\pgfqpoint{2.926038in}{1.520301in}}%
\pgfpathlineto{\pgfqpoint{2.919833in}{1.424792in}}%
\pgfpathlineto{\pgfqpoint{2.878796in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{2.874493in}{0.750930in}}%
\pgfpathlineto{\pgfqpoint{2.873500in}{0.565209in}}%
\pgfpathlineto{\pgfqpoint{2.873371in}{0.502291in}}%
\pgfpathlineto{\pgfqpoint{2.911526in}{0.500692in}}%
\pgfpathlineto{\pgfqpoint{2.912721in}{0.723822in}}%
\pgfpathlineto{\pgfqpoint{2.915313in}{0.830153in}}%
\pgfpathlineto{\pgfqpoint{2.924673in}{1.010655in}}%
\pgfpathlineto{\pgfqpoint{2.939368in}{1.206614in}}%
\pgfpathlineto{\pgfqpoint{2.960058in}{1.470856in}}%
\pgfpathlineto{\pgfqpoint{2.965810in}{1.568700in}}%
\pgfpathlineto{\pgfqpoint{2.969785in}{1.704582in}}%
\pgfpathlineto{\pgfqpoint{2.971244in}{1.821509in}}%
\pgfpathlineto{\pgfqpoint{2.969025in}{2.029395in}}%
\pgfpathlineto{\pgfqpoint{2.967691in}{2.201565in}}%
\pgfpathlineto{\pgfqpoint{2.968870in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.972965in}{2.445888in}}%
\pgfpathlineto{\pgfqpoint{2.981162in}{2.590720in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{2.898820in}}%
\pgfpathlineto{\pgfqpoint{3.016456in}{3.042125in}}%
\pgfpathlineto{\pgfqpoint{3.023196in}{3.204562in}}%
\pgfpathlineto{\pgfqpoint{3.026232in}{3.518536in}}%
\pgfpathlineto{\pgfqpoint{2.991299in}{3.520000in}}%
\pgfpathmoveto{\pgfqpoint{2.148525in}{3.283974in}}%
\pgfpathlineto{\pgfqpoint{2.152039in}{3.104220in}}%
\pgfpathlineto{\pgfqpoint{2.163585in}{2.890040in}}%
\pgfpathlineto{\pgfqpoint{2.178010in}{2.683350in}}%
\pgfpathlineto{\pgfqpoint{2.187290in}{2.523757in}}%
\pgfpathlineto{\pgfqpoint{2.192226in}{2.381695in}}%
\pgfpathlineto{\pgfqpoint{2.193403in}{2.265495in}}%
\pgfpathlineto{\pgfqpoint{2.191972in}{2.131867in}}%
\pgfpathlineto{\pgfqpoint{2.184100in}{1.714387in}}%
\pgfpathlineto{\pgfqpoint{2.186594in}{1.570099in}}%
\pgfpathlineto{\pgfqpoint{2.191011in}{1.471807in}}%
\pgfpathlineto{\pgfqpoint{2.201216in}{1.301905in}}%
\pgfpathlineto{\pgfqpoint{2.223236in}{0.931944in}}%
\pgfpathlineto{\pgfqpoint{2.226149in}{0.825526in}}%
\pgfpathlineto{\pgfqpoint{2.226948in}{0.689676in}}%
\pgfpathlineto{\pgfqpoint{2.267596in}{0.667738in}}%
\pgfpathlineto{\pgfqpoint{2.267703in}{0.730391in}}%
\pgfpathlineto{\pgfqpoint{2.264309in}{0.888208in}}%
\pgfpathlineto{\pgfqpoint{2.259343in}{1.014415in}}%
\pgfpathlineto{\pgfqpoint{2.232610in}{1.410164in}}%
\pgfpathlineto{\pgfqpoint{2.225883in}{1.541159in}}%
\pgfpathlineto{\pgfqpoint{2.221736in}{1.700135in}}%
\pgfpathlineto{\pgfqpoint{2.222205in}{1.850511in}}%
\pgfpathlineto{\pgfqpoint{2.227678in}{2.076257in}}%
\pgfpathlineto{\pgfqpoint{2.230457in}{2.265307in}}%
\pgfpathlineto{\pgfqpoint{2.227156in}{2.440417in}}%
\pgfpathlineto{\pgfqpoint{2.219779in}{2.591187in}}%
\pgfpathlineto{\pgfqpoint{2.202194in}{2.846436in}}%
\pgfpathlineto{\pgfqpoint{2.192623in}{2.995420in}}%
\pgfpathlineto{\pgfqpoint{2.187688in}{3.100886in}}%
\pgfpathlineto{\pgfqpoint{2.183356in}{3.252150in}}%
\pgfpathlineto{\pgfqpoint{2.182754in}{3.304813in}}%
\pgfpathlineto{\pgfqpoint{2.150393in}{3.285215in}}%
\pgfpathlineto{\pgfqpoint{2.150393in}{3.285215in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.756863,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.713663in}{3.318629in}}%
\pgfpathlineto{\pgfqpoint{3.714047in}{3.197911in}}%
\pgfpathlineto{\pgfqpoint{3.716286in}{3.100972in}}%
\pgfpathlineto{\pgfqpoint{3.724418in}{2.939640in}}%
\pgfpathlineto{\pgfqpoint{3.752963in}{2.477043in}}%
\pgfpathlineto{\pgfqpoint{3.755625in}{2.365544in}}%
\pgfpathlineto{\pgfqpoint{3.756237in}{2.273373in}}%
\pgfpathlineto{\pgfqpoint{3.753955in}{2.127481in}}%
\pgfpathlineto{\pgfqpoint{3.747659in}{1.878686in}}%
\pgfpathlineto{\pgfqpoint{3.746015in}{1.744506in}}%
\pgfpathlineto{\pgfqpoint{3.747136in}{1.629662in}}%
\pgfpathlineto{\pgfqpoint{3.752027in}{1.483242in}}%
\pgfpathlineto{\pgfqpoint{3.760471in}{1.335022in}}%
\pgfpathlineto{\pgfqpoint{3.780362in}{1.026959in}}%
\pgfpathlineto{\pgfqpoint{3.785076in}{0.912231in}}%
\pgfpathlineto{\pgfqpoint{3.788480in}{0.747764in}}%
\pgfpathlineto{\pgfqpoint{3.822785in}{0.770628in}}%
\pgfpathlineto{\pgfqpoint{3.822698in}{0.773606in}}%
\pgfpathlineto{\pgfqpoint{3.820022in}{0.929617in}}%
\pgfpathlineto{\pgfqpoint{3.811167in}{1.106748in}}%
\pgfpathlineto{\pgfqpoint{3.785861in}{1.532905in}}%
\pgfpathlineto{\pgfqpoint{3.782403in}{1.713790in}}%
\pgfpathlineto{\pgfqpoint{3.784198in}{1.865983in}}%
\pgfpathlineto{\pgfqpoint{3.795170in}{2.273532in}}%
\pgfpathlineto{\pgfqpoint{3.793157in}{2.445286in}}%
\pgfpathlineto{\pgfqpoint{3.785733in}{2.628745in}}%
\pgfpathlineto{\pgfqpoint{3.759350in}{3.042893in}}%
\pgfpathlineto{\pgfqpoint{3.757913in}{3.108532in}}%
\pgfpathlineto{\pgfqpoint{3.756164in}{3.167909in}}%
\pgfpathlineto{\pgfqpoint{3.755679in}{3.293249in}}%
\pgfpathlineto{\pgfqpoint{3.714834in}{3.317985in}}%
\pgfpathmoveto{\pgfqpoint{2.952570in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{2.951338in}{3.282204in}}%
\pgfpathlineto{\pgfqpoint{2.947585in}{3.149021in}}%
\pgfpathlineto{\pgfqpoint{2.941808in}{3.037422in}}%
\pgfpathlineto{\pgfqpoint{2.917589in}{2.721621in}}%
\pgfpathlineto{\pgfqpoint{2.905062in}{2.570029in}}%
\pgfpathlineto{\pgfqpoint{2.897146in}{2.423966in}}%
\pgfpathlineto{\pgfqpoint{2.893352in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.892441in}{2.143845in}}%
\pgfpathlineto{\pgfqpoint{2.896154in}{1.751508in}}%
\pgfpathlineto{\pgfqpoint{2.894422in}{1.648421in}}%
\pgfpathlineto{\pgfqpoint{2.887706in}{1.512628in}}%
\pgfpathlineto{\pgfqpoint{2.840013in}{0.905974in}}%
\pgfpathlineto{\pgfqpoint{2.837718in}{0.851998in}}%
\pgfpathlineto{\pgfqpoint{2.834430in}{0.768445in}}%
\pgfpathlineto{\pgfqpoint{2.832198in}{0.673427in}}%
\pgfpathlineto{\pgfqpoint{2.831751in}{0.505427in}}%
\pgfpathlineto{\pgfqpoint{2.873371in}{0.502291in}}%
\pgfpathlineto{\pgfqpoint{2.874857in}{0.771733in}}%
\pgfpathlineto{\pgfqpoint{2.882018in}{0.946374in}}%
\pgfpathlineto{\pgfqpoint{2.919833in}{1.424792in}}%
\pgfpathlineto{\pgfqpoint{2.926038in}{1.520301in}}%
\pgfpathlineto{\pgfqpoint{2.931970in}{1.668478in}}%
\pgfpathlineto{\pgfqpoint{2.934146in}{1.772647in}}%
\pgfpathlineto{\pgfqpoint{2.932614in}{1.978658in}}%
\pgfpathlineto{\pgfqpoint{2.930011in}{2.203517in}}%
\pgfpathlineto{\pgfqpoint{2.933223in}{2.387125in}}%
\pgfpathlineto{\pgfqpoint{2.942916in}{2.570062in}}%
\pgfpathlineto{\pgfqpoint{2.956839in}{2.752598in}}%
\pgfpathlineto{\pgfqpoint{2.978039in}{3.027161in}}%
\pgfpathlineto{\pgfqpoint{2.986459in}{3.218080in}}%
\pgfpathlineto{\pgfqpoint{2.988622in}{3.347833in}}%
\pgfpathlineto{\pgfqpoint{2.988815in}{3.520000in}}%
\pgfpathmoveto{\pgfqpoint{2.182754in}{3.304813in}}%
\pgfpathlineto{\pgfqpoint{2.185921in}{3.153592in}}%
\pgfpathlineto{\pgfqpoint{2.192623in}{2.995420in}}%
\pgfpathlineto{\pgfqpoint{2.204035in}{2.820912in}}%
\pgfpathlineto{\pgfqpoint{2.220390in}{2.580450in}}%
\pgfpathlineto{\pgfqpoint{2.227156in}{2.440417in}}%
\pgfpathlineto{\pgfqpoint{2.229968in}{2.307798in}}%
\pgfpathlineto{\pgfqpoint{2.230186in}{2.206206in}}%
\pgfpathlineto{\pgfqpoint{2.225957in}{2.013852in}}%
\pgfpathlineto{\pgfqpoint{2.221562in}{1.763231in}}%
\pgfpathlineto{\pgfqpoint{2.223485in}{1.608916in}}%
\pgfpathlineto{\pgfqpoint{2.230592in}{1.443596in}}%
\pgfpathlineto{\pgfqpoint{2.248143in}{1.176856in}}%
\pgfpathlineto{\pgfqpoint{2.262344in}{0.946568in}}%
\pgfpathlineto{\pgfqpoint{2.266715in}{0.792733in}}%
\pgfpathlineto{\pgfqpoint{2.267596in}{0.667738in}}%
\pgfpathlineto{\pgfqpoint{2.309305in}{0.647033in}}%
\pgfpathlineto{\pgfqpoint{2.309546in}{0.776333in}}%
\pgfpathlineto{\pgfqpoint{2.307185in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{2.293698in}{1.110921in}}%
\pgfpathlineto{\pgfqpoint{2.272475in}{1.385025in}}%
\pgfpathlineto{\pgfqpoint{2.263310in}{1.556846in}}%
\pgfpathlineto{\pgfqpoint{2.260126in}{1.669482in}}%
\pgfpathlineto{\pgfqpoint{2.259118in}{1.809125in}}%
\pgfpathlineto{\pgfqpoint{2.261533in}{1.945821in}}%
\pgfpathlineto{\pgfqpoint{2.266684in}{2.144037in}}%
\pgfpathlineto{\pgfqpoint{2.267424in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.259338in}{2.540697in}}%
\pgfpathlineto{\pgfqpoint{2.226883in}{3.009199in}}%
\pgfpathlineto{\pgfqpoint{2.221063in}{3.144583in}}%
\pgfpathlineto{\pgfqpoint{2.217333in}{3.316007in}}%
\pgfpathlineto{\pgfqpoint{2.217225in}{3.324979in}}%
\pgfpathlineto{\pgfqpoint{2.204503in}{3.317985in}}%
\pgfpathlineto{\pgfqpoint{2.204503in}{3.317985in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.521569,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.755679in}{3.293249in}}%
\pgfpathlineto{\pgfqpoint{3.756500in}{3.146593in}}%
\pgfpathlineto{\pgfqpoint{3.765691in}{2.923500in}}%
\pgfpathlineto{\pgfqpoint{3.778367in}{2.737857in}}%
\pgfpathlineto{\pgfqpoint{3.788307in}{2.575315in}}%
\pgfpathlineto{\pgfqpoint{3.794964in}{2.382699in}}%
\pgfpathlineto{\pgfqpoint{3.793435in}{2.171402in}}%
\pgfpathlineto{\pgfqpoint{3.784198in}{1.865983in}}%
\pgfpathlineto{\pgfqpoint{3.782403in}{1.713790in}}%
\pgfpathlineto{\pgfqpoint{3.783748in}{1.606170in}}%
\pgfpathlineto{\pgfqpoint{3.789401in}{1.450966in}}%
\pgfpathlineto{\pgfqpoint{3.820938in}{0.888807in}}%
\pgfpathlineto{\pgfqpoint{3.821928in}{0.856073in}}%
\pgfpathlineto{\pgfqpoint{3.822785in}{0.770628in}}%
\pgfpathlineto{\pgfqpoint{3.859639in}{0.797404in}}%
\pgfpathlineto{\pgfqpoint{3.852026in}{1.023604in}}%
\pgfpathlineto{\pgfqpoint{3.844861in}{1.144162in}}%
\pgfpathlineto{\pgfqpoint{3.841970in}{1.201443in}}%
\pgfpathlineto{\pgfqpoint{3.833870in}{1.319620in}}%
\pgfpathlineto{\pgfqpoint{3.820616in}{1.602307in}}%
\pgfpathlineto{\pgfqpoint{3.820064in}{1.757939in}}%
\pgfpathlineto{\pgfqpoint{3.821131in}{1.856499in}}%
\pgfpathlineto{\pgfqpoint{3.833370in}{2.173048in}}%
\pgfpathlineto{\pgfqpoint{3.834894in}{2.433637in}}%
\pgfpathlineto{\pgfqpoint{3.828937in}{2.590668in}}%
\pgfpathlineto{\pgfqpoint{3.810688in}{2.871464in}}%
\pgfpathlineto{\pgfqpoint{3.802801in}{3.025258in}}%
\pgfpathlineto{\pgfqpoint{3.800768in}{3.109419in}}%
\pgfpathlineto{\pgfqpoint{3.799275in}{3.189995in}}%
\pgfpathlineto{\pgfqpoint{3.800064in}{3.264539in}}%
\pgfpathlineto{\pgfqpoint{3.768945in}{3.285215in}}%
\pgfpathmoveto{\pgfqpoint{2.916035in}{3.519497in}}%
\pgfpathlineto{\pgfqpoint{2.915653in}{3.331609in}}%
\pgfpathlineto{\pgfqpoint{2.912570in}{3.192871in}}%
\pgfpathlineto{\pgfqpoint{2.903437in}{3.016623in}}%
\pgfpathlineto{\pgfqpoint{2.890833in}{2.857153in}}%
\pgfpathlineto{\pgfqpoint{2.883674in}{2.780771in}}%
\pgfpathlineto{\pgfqpoint{2.866652in}{2.576198in}}%
\pgfpathlineto{\pgfqpoint{2.855666in}{2.385688in}}%
\pgfpathlineto{\pgfqpoint{2.852735in}{2.199759in}}%
\pgfpathlineto{\pgfqpoint{2.854400in}{2.059227in}}%
\pgfpathlineto{\pgfqpoint{2.855378in}{1.988908in}}%
\pgfpathlineto{\pgfqpoint{2.857452in}{1.815159in}}%
\pgfpathlineto{\pgfqpoint{2.855563in}{1.674714in}}%
\pgfpathlineto{\pgfqpoint{2.848197in}{1.519779in}}%
\pgfpathlineto{\pgfqpoint{2.845411in}{1.467433in}}%
\pgfpathlineto{\pgfqpoint{2.833451in}{1.335505in}}%
\pgfpathlineto{\pgfqpoint{2.805989in}{1.066327in}}%
\pgfpathlineto{\pgfqpoint{2.797455in}{0.935928in}}%
\pgfpathlineto{\pgfqpoint{2.793441in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{2.786843in}{0.636058in}}%
\pgfpathlineto{\pgfqpoint{2.786337in}{0.509895in}}%
\pgfpathlineto{\pgfqpoint{2.831751in}{0.505427in}}%
\pgfpathlineto{\pgfqpoint{2.833136in}{0.727449in}}%
\pgfpathlineto{\pgfqpoint{2.841571in}{0.947298in}}%
\pgfpathlineto{\pgfqpoint{2.862543in}{1.205972in}}%
\pgfpathlineto{\pgfqpoint{2.883098in}{1.445882in}}%
\pgfpathlineto{\pgfqpoint{2.894545in}{1.652455in}}%
\pgfpathlineto{\pgfqpoint{2.896817in}{1.802774in}}%
\pgfpathlineto{\pgfqpoint{2.894629in}{2.021209in}}%
\pgfpathlineto{\pgfqpoint{2.892441in}{2.143845in}}%
\pgfpathlineto{\pgfqpoint{2.893352in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.900650in}{2.501637in}}%
\pgfpathlineto{\pgfqpoint{2.909769in}{2.626190in}}%
\pgfpathlineto{\pgfqpoint{2.936984in}{2.966048in}}%
\pgfpathlineto{\pgfqpoint{2.947585in}{3.149021in}}%
\pgfpathlineto{\pgfqpoint{2.951338in}{3.282204in}}%
\pgfpathlineto{\pgfqpoint{2.952601in}{3.468772in}}%
\pgfpathlineto{\pgfqpoint{2.952570in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{2.928039in}{3.520000in}}%
\pgfpathmoveto{\pgfqpoint{2.217225in}{3.324979in}}%
\pgfpathlineto{\pgfqpoint{2.219544in}{3.195157in}}%
\pgfpathlineto{\pgfqpoint{2.225236in}{3.042891in}}%
\pgfpathlineto{\pgfqpoint{2.231201in}{2.939936in}}%
\pgfpathlineto{\pgfqpoint{2.243996in}{2.758253in}}%
\pgfpathlineto{\pgfqpoint{2.259338in}{2.540697in}}%
\pgfpathlineto{\pgfqpoint{2.267424in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.266069in}{2.100986in}}%
\pgfpathlineto{\pgfqpoint{2.259413in}{1.843873in}}%
\pgfpathlineto{\pgfqpoint{2.259103in}{1.729255in}}%
\pgfpathlineto{\pgfqpoint{2.263310in}{1.556846in}}%
\pgfpathlineto{\pgfqpoint{2.275024in}{1.354489in}}%
\pgfpathlineto{\pgfqpoint{2.284500in}{1.213316in}}%
\pgfpathlineto{\pgfqpoint{2.290205in}{1.153509in}}%
\pgfpathlineto{\pgfqpoint{2.296254in}{1.079404in}}%
\pgfpathlineto{\pgfqpoint{2.300343in}{1.004773in}}%
\pgfpathlineto{\pgfqpoint{2.304625in}{0.949102in}}%
\pgfpathlineto{\pgfqpoint{2.309710in}{0.754401in}}%
\pgfpathlineto{\pgfqpoint{2.309305in}{0.647033in}}%
\pgfpathlineto{\pgfqpoint{2.316601in}{0.643411in}}%
\pgfpathlineto{\pgfqpoint{2.358807in}{0.624620in}}%
\pgfpathlineto{\pgfqpoint{2.359961in}{0.694029in}}%
\pgfpathlineto{\pgfqpoint{2.357323in}{0.795066in}}%
\pgfpathlineto{\pgfqpoint{2.354051in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{2.349155in}{0.952404in}}%
\pgfpathlineto{\pgfqpoint{2.343914in}{1.039419in}}%
\pgfpathlineto{\pgfqpoint{2.336013in}{1.133759in}}%
\pgfpathlineto{\pgfqpoint{2.332572in}{1.161982in}}%
\pgfpathlineto{\pgfqpoint{2.327149in}{1.239541in}}%
\pgfpathlineto{\pgfqpoint{2.314981in}{1.359907in}}%
\pgfpathlineto{\pgfqpoint{2.306865in}{1.469175in}}%
\pgfpathlineto{\pgfqpoint{2.300926in}{1.590669in}}%
\pgfpathlineto{\pgfqpoint{2.298166in}{1.713805in}}%
\pgfpathlineto{\pgfqpoint{2.298617in}{1.852739in}}%
\pgfpathlineto{\pgfqpoint{2.301762in}{1.951534in}}%
\pgfpathlineto{\pgfqpoint{2.305312in}{2.151197in}}%
\pgfpathlineto{\pgfqpoint{2.306609in}{2.263178in}}%
\pgfpathlineto{\pgfqpoint{2.302125in}{2.435278in}}%
\pgfpathlineto{\pgfqpoint{2.299895in}{2.495104in}}%
\pgfpathlineto{\pgfqpoint{2.260153in}{3.051743in}}%
\pgfpathlineto{\pgfqpoint{2.253028in}{3.255615in}}%
\pgfpathlineto{\pgfqpoint{2.252323in}{3.344274in}}%
\pgfpathlineto{\pgfqpoint{2.252323in}{3.344274in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.286275,0.286275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.800064in}{3.264539in}}%
\pgfpathlineto{\pgfqpoint{3.800335in}{3.159398in}}%
\pgfpathlineto{\pgfqpoint{3.800850in}{3.092983in}}%
\pgfpathlineto{\pgfqpoint{3.803596in}{3.009654in}}%
\pgfpathlineto{\pgfqpoint{3.803642in}{2.994003in}}%
\pgfpathlineto{\pgfqpoint{3.816428in}{2.784606in}}%
\pgfpathlineto{\pgfqpoint{3.831541in}{2.538252in}}%
\pgfpathlineto{\pgfqpoint{3.835966in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.825739in}{1.965608in}}%
\pgfpathlineto{\pgfqpoint{3.820334in}{1.819721in}}%
\pgfpathlineto{\pgfqpoint{3.821131in}{1.581329in}}%
\pgfpathlineto{\pgfqpoint{3.832706in}{1.342004in}}%
\pgfpathlineto{\pgfqpoint{3.839076in}{1.238180in}}%
\pgfpathlineto{\pgfqpoint{3.843324in}{1.178670in}}%
\pgfpathlineto{\pgfqpoint{3.849052in}{1.067812in}}%
\pgfpathlineto{\pgfqpoint{3.852634in}{1.011793in}}%
\pgfpathlineto{\pgfqpoint{3.858462in}{0.837453in}}%
\pgfpathlineto{\pgfqpoint{3.859639in}{0.797404in}}%
\pgfpathlineto{\pgfqpoint{3.898153in}{0.827060in}}%
\pgfpathlineto{\pgfqpoint{3.896987in}{0.904107in}}%
\pgfpathlineto{\pgfqpoint{3.885512in}{1.134893in}}%
\pgfpathlineto{\pgfqpoint{3.875179in}{1.274133in}}%
\pgfpathlineto{\pgfqpoint{3.871179in}{1.339233in}}%
\pgfpathlineto{\pgfqpoint{3.860841in}{1.547036in}}%
\pgfpathlineto{\pgfqpoint{3.858508in}{1.720303in}}%
\pgfpathlineto{\pgfqpoint{3.862752in}{1.883140in}}%
\pgfpathlineto{\pgfqpoint{3.865773in}{1.949509in}}%
\pgfpathlineto{\pgfqpoint{3.869650in}{2.043917in}}%
\pgfpathlineto{\pgfqpoint{3.873571in}{2.124462in}}%
\pgfpathlineto{\pgfqpoint{3.875156in}{2.187661in}}%
\pgfpathlineto{\pgfqpoint{3.878791in}{2.274640in}}%
\pgfpathlineto{\pgfqpoint{3.878513in}{2.338225in}}%
\pgfpathlineto{\pgfqpoint{3.878783in}{2.407124in}}%
\pgfpathlineto{\pgfqpoint{3.877318in}{2.507291in}}%
\pgfpathlineto{\pgfqpoint{3.855526in}{2.836060in}}%
\pgfpathlineto{\pgfqpoint{3.850522in}{2.928741in}}%
\pgfpathlineto{\pgfqpoint{3.851049in}{2.966371in}}%
\pgfpathlineto{\pgfqpoint{3.849257in}{3.010039in}}%
\pgfpathlineto{\pgfqpoint{3.846677in}{3.081115in}}%
\pgfpathlineto{\pgfqpoint{3.846072in}{3.232453in}}%
\pgfpathlineto{\pgfqpoint{3.821635in}{3.250207in}}%
\pgfpathmoveto{\pgfqpoint{2.878893in}{3.517940in}}%
\pgfpathlineto{\pgfqpoint{2.878290in}{3.346873in}}%
\pgfpathlineto{\pgfqpoint{2.875808in}{3.210754in}}%
\pgfpathlineto{\pgfqpoint{2.873071in}{3.138765in}}%
\pgfpathlineto{\pgfqpoint{2.869260in}{3.075495in}}%
\pgfpathlineto{\pgfqpoint{2.850245in}{2.842335in}}%
\pgfpathlineto{\pgfqpoint{2.834204in}{2.680004in}}%
\pgfpathlineto{\pgfqpoint{2.828798in}{2.611599in}}%
\pgfpathlineto{\pgfqpoint{2.820043in}{2.501440in}}%
\pgfpathlineto{\pgfqpoint{2.810849in}{2.264680in}}%
\pgfpathlineto{\pgfqpoint{2.812390in}{2.051989in}}%
\pgfpathlineto{\pgfqpoint{2.816431in}{1.783267in}}%
\pgfpathlineto{\pgfqpoint{2.816364in}{1.771090in}}%
\pgfpathlineto{\pgfqpoint{2.812868in}{1.672629in}}%
\pgfpathlineto{\pgfqpoint{2.809176in}{1.557739in}}%
\pgfpathlineto{\pgfqpoint{2.789238in}{1.344613in}}%
\pgfpathlineto{\pgfqpoint{2.762946in}{1.125717in}}%
\pgfpathlineto{\pgfqpoint{2.759338in}{1.071362in}}%
\pgfpathlineto{\pgfqpoint{2.751098in}{0.998348in}}%
\pgfpathlineto{\pgfqpoint{2.745748in}{0.949285in}}%
\pgfpathlineto{\pgfqpoint{2.744712in}{0.921897in}}%
\pgfpathlineto{\pgfqpoint{2.740689in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{2.735655in}{0.758083in}}%
\pgfpathlineto{\pgfqpoint{2.736045in}{0.721210in}}%
\pgfpathlineto{\pgfqpoint{2.731851in}{0.681058in}}%
\pgfpathlineto{\pgfqpoint{2.731411in}{0.573590in}}%
\pgfpathlineto{\pgfqpoint{2.731820in}{0.517092in}}%
\pgfpathlineto{\pgfqpoint{2.739035in}{0.515871in}}%
\pgfpathlineto{\pgfqpoint{2.786337in}{0.509895in}}%
\pgfpathlineto{\pgfqpoint{2.787416in}{0.651958in}}%
\pgfpathlineto{\pgfqpoint{2.793441in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{2.803099in}{1.013745in}}%
\pgfpathlineto{\pgfqpoint{2.805989in}{1.066327in}}%
\pgfpathlineto{\pgfqpoint{2.810250in}{1.098012in}}%
\pgfpathlineto{\pgfqpoint{2.819329in}{1.197764in}}%
\pgfpathlineto{\pgfqpoint{2.845732in}{1.471633in}}%
\pgfpathlineto{\pgfqpoint{2.857167in}{1.718674in}}%
\pgfpathlineto{\pgfqpoint{2.853818in}{2.096581in}}%
\pgfpathlineto{\pgfqpoint{2.852735in}{2.199759in}}%
\pgfpathlineto{\pgfqpoint{2.855666in}{2.385688in}}%
\pgfpathlineto{\pgfqpoint{2.874696in}{2.678098in}}%
\pgfpathlineto{\pgfqpoint{2.903437in}{3.016623in}}%
\pgfpathlineto{\pgfqpoint{2.912570in}{3.192871in}}%
\pgfpathlineto{\pgfqpoint{2.915799in}{3.345276in}}%
\pgfpathlineto{\pgfqpoint{2.916035in}{3.519497in}}%
\pgfpathmoveto{\pgfqpoint{2.252323in}{3.344274in}}%
\pgfpathlineto{\pgfqpoint{2.256420in}{3.129221in}}%
\pgfpathlineto{\pgfqpoint{2.273903in}{2.848871in}}%
\pgfpathlineto{\pgfqpoint{2.282137in}{2.749564in}}%
\pgfpathlineto{\pgfqpoint{2.296661in}{2.539947in}}%
\pgfpathlineto{\pgfqpoint{2.299895in}{2.495104in}}%
\pgfpathlineto{\pgfqpoint{2.305691in}{2.315847in}}%
\pgfpathlineto{\pgfqpoint{2.306517in}{2.200185in}}%
\pgfpathlineto{\pgfqpoint{2.298378in}{1.834867in}}%
\pgfpathlineto{\pgfqpoint{2.298462in}{1.673799in}}%
\pgfpathlineto{\pgfqpoint{2.303706in}{1.525235in}}%
\pgfpathlineto{\pgfqpoint{2.307909in}{1.450425in}}%
\pgfpathlineto{\pgfqpoint{2.346586in}{1.010479in}}%
\pgfpathlineto{\pgfqpoint{2.349583in}{0.946799in}}%
\pgfpathlineto{\pgfqpoint{2.355343in}{0.856355in}}%
\pgfpathlineto{\pgfqpoint{2.358194in}{0.757877in}}%
\pgfpathlineto{\pgfqpoint{2.358807in}{0.624620in}}%
\pgfpathlineto{\pgfqpoint{2.374392in}{0.617681in}}%
\pgfpathlineto{\pgfqpoint{2.418207in}{0.600334in}}%
\pgfpathlineto{\pgfqpoint{2.419213in}{0.638620in}}%
\pgfpathlineto{\pgfqpoint{2.417860in}{0.693742in}}%
\pgfpathlineto{\pgfqpoint{2.417881in}{0.735562in}}%
\pgfpathlineto{\pgfqpoint{2.409038in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{2.404193in}{0.927073in}}%
\pgfpathlineto{\pgfqpoint{2.402264in}{0.959040in}}%
\pgfpathlineto{\pgfqpoint{2.396228in}{1.040339in}}%
\pgfpathlineto{\pgfqpoint{2.394336in}{1.065142in}}%
\pgfpathlineto{\pgfqpoint{2.389131in}{1.097695in}}%
\pgfpathlineto{\pgfqpoint{2.384185in}{1.155250in}}%
\pgfpathlineto{\pgfqpoint{2.380384in}{1.195010in}}%
\pgfpathlineto{\pgfqpoint{2.372072in}{1.249263in}}%
\pgfpathlineto{\pgfqpoint{2.362868in}{1.326345in}}%
\pgfpathlineto{\pgfqpoint{2.356551in}{1.396648in}}%
\pgfpathlineto{\pgfqpoint{2.353000in}{1.426737in}}%
\pgfpathlineto{\pgfqpoint{2.350789in}{1.459691in}}%
\pgfpathlineto{\pgfqpoint{2.343625in}{1.543804in}}%
\pgfpathlineto{\pgfqpoint{2.340946in}{1.626653in}}%
\pgfpathlineto{\pgfqpoint{2.340286in}{1.828681in}}%
\pgfpathlineto{\pgfqpoint{2.341634in}{1.855039in}}%
\pgfpathlineto{\pgfqpoint{2.343560in}{1.970441in}}%
\pgfpathlineto{\pgfqpoint{2.345848in}{2.043241in}}%
\pgfpathlineto{\pgfqpoint{2.347334in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.337759in}{2.551308in}}%
\pgfpathlineto{\pgfqpoint{2.328556in}{2.655114in}}%
\pgfpathlineto{\pgfqpoint{2.317767in}{2.777922in}}%
\pgfpathlineto{\pgfqpoint{2.307532in}{2.900412in}}%
\pgfpathlineto{\pgfqpoint{2.293108in}{3.141666in}}%
\pgfpathlineto{\pgfqpoint{2.288165in}{3.298088in}}%
\pgfpathlineto{\pgfqpoint{2.288543in}{3.362660in}}%
\pgfpathlineto{\pgfqpoint{2.259938in}{3.348461in}}%
\pgfpathlineto{\pgfqpoint{2.259938in}{3.348461in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.050980,0.050980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.846072in}{3.232453in}}%
\pgfpathlineto{\pgfqpoint{3.847367in}{3.057147in}}%
\pgfpathlineto{\pgfqpoint{3.851742in}{2.908604in}}%
\pgfpathlineto{\pgfqpoint{3.861341in}{2.753015in}}%
\pgfpathlineto{\pgfqpoint{3.871298in}{2.611415in}}%
\pgfpathlineto{\pgfqpoint{3.874322in}{2.551070in}}%
\pgfpathlineto{\pgfqpoint{3.877318in}{2.507291in}}%
\pgfpathlineto{\pgfqpoint{3.878783in}{2.407124in}}%
\pgfpathlineto{\pgfqpoint{3.879607in}{2.380439in}}%
\pgfpathlineto{\pgfqpoint{3.878287in}{2.314261in}}%
\pgfpathlineto{\pgfqpoint{3.878791in}{2.274640in}}%
\pgfpathlineto{\pgfqpoint{3.859753in}{1.788998in}}%
\pgfpathlineto{\pgfqpoint{3.859219in}{1.623842in}}%
\pgfpathlineto{\pgfqpoint{3.864381in}{1.462886in}}%
\pgfpathlineto{\pgfqpoint{3.874080in}{1.301795in}}%
\pgfpathlineto{\pgfqpoint{3.878255in}{1.221234in}}%
\pgfpathlineto{\pgfqpoint{3.888352in}{1.090312in}}%
\pgfpathlineto{\pgfqpoint{3.892556in}{1.015831in}}%
\pgfpathlineto{\pgfqpoint{3.898153in}{0.827060in}}%
\pgfpathlineto{\pgfqpoint{3.939308in}{0.860873in}}%
\pgfpathlineto{\pgfqpoint{3.937389in}{0.966540in}}%
\pgfpathlineto{\pgfqpoint{3.933321in}{1.059361in}}%
\pgfpathlineto{\pgfqpoint{3.931974in}{1.098079in}}%
\pgfpathlineto{\pgfqpoint{3.926219in}{1.170493in}}%
\pgfpathlineto{\pgfqpoint{3.923813in}{1.205654in}}%
\pgfpathlineto{\pgfqpoint{3.902026in}{1.572348in}}%
\pgfpathlineto{\pgfqpoint{3.901956in}{1.602169in}}%
\pgfpathlineto{\pgfqpoint{3.899941in}{1.671937in}}%
\pgfpathlineto{\pgfqpoint{3.914673in}{2.041342in}}%
\pgfpathlineto{\pgfqpoint{3.918533in}{2.072535in}}%
\pgfpathlineto{\pgfqpoint{3.923637in}{2.176742in}}%
\pgfpathlineto{\pgfqpoint{3.923741in}{2.186993in}}%
\pgfpathlineto{\pgfqpoint{3.926573in}{2.226078in}}%
\pgfpathlineto{\pgfqpoint{3.926464in}{2.247852in}}%
\pgfpathlineto{\pgfqpoint{3.929062in}{2.273614in}}%
\pgfpathlineto{\pgfqpoint{3.928414in}{2.334044in}}%
\pgfpathlineto{\pgfqpoint{3.930383in}{2.382302in}}%
\pgfpathlineto{\pgfqpoint{3.929790in}{2.412249in}}%
\pgfpathlineto{\pgfqpoint{3.930692in}{2.475909in}}%
\pgfpathlineto{\pgfqpoint{3.924659in}{2.542820in}}%
\pgfpathlineto{\pgfqpoint{3.923321in}{2.592558in}}%
\pgfpathlineto{\pgfqpoint{3.912916in}{2.729844in}}%
\pgfpathlineto{\pgfqpoint{3.912761in}{2.735612in}}%
\pgfpathlineto{\pgfqpoint{3.903302in}{2.874385in}}%
\pgfpathlineto{\pgfqpoint{3.904134in}{2.913794in}}%
\pgfpathlineto{\pgfqpoint{3.899786in}{2.962083in}}%
\pgfpathlineto{\pgfqpoint{3.894610in}{3.051872in}}%
\pgfpathlineto{\pgfqpoint{3.893651in}{3.138576in}}%
\pgfpathlineto{\pgfqpoint{3.893775in}{3.196411in}}%
\pgfpathlineto{\pgfqpoint{3.872814in}{3.213024in}}%
\pgfpathmoveto{\pgfqpoint{2.839400in}{3.515215in}}%
\pgfpathlineto{\pgfqpoint{2.839704in}{3.427957in}}%
\pgfpathlineto{\pgfqpoint{2.837615in}{3.225346in}}%
\pgfpathlineto{\pgfqpoint{2.824344in}{3.015359in}}%
\pgfpathlineto{\pgfqpoint{2.813755in}{2.886827in}}%
\pgfpathlineto{\pgfqpoint{2.802272in}{2.779814in}}%
\pgfpathlineto{\pgfqpoint{2.774402in}{2.502953in}}%
\pgfpathlineto{\pgfqpoint{2.771872in}{2.441911in}}%
\pgfpathlineto{\pgfqpoint{2.765321in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.767230in}{1.987389in}}%
\pgfpathlineto{\pgfqpoint{2.768856in}{1.936143in}}%
\pgfpathlineto{\pgfqpoint{2.769433in}{1.798684in}}%
\pgfpathlineto{\pgfqpoint{2.767487in}{1.760393in}}%
\pgfpathlineto{\pgfqpoint{2.768521in}{1.722193in}}%
\pgfpathlineto{\pgfqpoint{2.767387in}{1.704568in}}%
\pgfpathlineto{\pgfqpoint{2.767053in}{1.645033in}}%
\pgfpathlineto{\pgfqpoint{2.756747in}{1.517081in}}%
\pgfpathlineto{\pgfqpoint{2.719995in}{1.235911in}}%
\pgfpathlineto{\pgfqpoint{2.711823in}{1.185664in}}%
\pgfpathlineto{\pgfqpoint{2.708150in}{1.149028in}}%
\pgfpathlineto{\pgfqpoint{2.701276in}{1.124146in}}%
\pgfpathlineto{\pgfqpoint{2.694302in}{1.064477in}}%
\pgfpathlineto{\pgfqpoint{2.684106in}{1.003504in}}%
\pgfpathlineto{\pgfqpoint{2.671003in}{0.946341in}}%
\pgfpathlineto{\pgfqpoint{2.670520in}{0.936748in}}%
\pgfpathlineto{\pgfqpoint{2.659374in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{2.656754in}{0.852188in}}%
\pgfpathlineto{\pgfqpoint{2.648709in}{0.824049in}}%
\pgfpathlineto{\pgfqpoint{2.651392in}{0.799008in}}%
\pgfpathlineto{\pgfqpoint{2.646299in}{0.770110in}}%
\pgfpathlineto{\pgfqpoint{2.646310in}{0.755136in}}%
\pgfpathlineto{\pgfqpoint{2.642092in}{0.711963in}}%
\pgfpathlineto{\pgfqpoint{2.642761in}{0.690553in}}%
\pgfpathlineto{\pgfqpoint{2.637695in}{0.650402in}}%
\pgfpathlineto{\pgfqpoint{2.638761in}{0.616139in}}%
\pgfpathlineto{\pgfqpoint{2.637468in}{0.551472in}}%
\pgfpathlineto{\pgfqpoint{2.637759in}{0.534690in}}%
\pgfpathlineto{\pgfqpoint{2.676661in}{0.526421in}}%
\pgfpathlineto{\pgfqpoint{2.731820in}{0.517092in}}%
\pgfpathlineto{\pgfqpoint{2.731411in}{0.573590in}}%
\pgfpathlineto{\pgfqpoint{2.732341in}{0.627573in}}%
\pgfpathlineto{\pgfqpoint{2.732359in}{0.694210in}}%
\pgfpathlineto{\pgfqpoint{2.736045in}{0.721210in}}%
\pgfpathlineto{\pgfqpoint{2.736391in}{0.773456in}}%
\pgfpathlineto{\pgfqpoint{2.739113in}{0.850736in}}%
\pgfpathlineto{\pgfqpoint{2.740689in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{2.744712in}{0.921897in}}%
\pgfpathlineto{\pgfqpoint{2.745748in}{0.949285in}}%
\pgfpathlineto{\pgfqpoint{2.761113in}{1.088356in}}%
\pgfpathlineto{\pgfqpoint{2.762946in}{1.125717in}}%
\pgfpathlineto{\pgfqpoint{2.774878in}{1.216590in}}%
\pgfpathlineto{\pgfqpoint{2.789238in}{1.344613in}}%
\pgfpathlineto{\pgfqpoint{2.792050in}{1.358998in}}%
\pgfpathlineto{\pgfqpoint{2.792935in}{1.384819in}}%
\pgfpathlineto{\pgfqpoint{2.799633in}{1.446056in}}%
\pgfpathlineto{\pgfqpoint{2.809188in}{1.557960in}}%
\pgfpathlineto{\pgfqpoint{2.816431in}{1.783267in}}%
\pgfpathlineto{\pgfqpoint{2.811098in}{2.145735in}}%
\pgfpathlineto{\pgfqpoint{2.810849in}{2.264680in}}%
\pgfpathlineto{\pgfqpoint{2.820043in}{2.501440in}}%
\pgfpathlineto{\pgfqpoint{2.834204in}{2.680004in}}%
\pgfpathlineto{\pgfqpoint{2.853090in}{2.872930in}}%
\pgfpathlineto{\pgfqpoint{2.873294in}{3.141499in}}%
\pgfpathlineto{\pgfqpoint{2.878290in}{3.346873in}}%
\pgfpathlineto{\pgfqpoint{2.879063in}{3.473293in}}%
\pgfpathlineto{\pgfqpoint{2.878893in}{3.517940in}}%
\pgfpathlineto{\pgfqpoint{2.864834in}{3.517351in}}%
\pgfpathmoveto{\pgfqpoint{2.288543in}{3.362660in}}%
\pgfpathlineto{\pgfqpoint{2.288165in}{3.298088in}}%
\pgfpathlineto{\pgfqpoint{2.297732in}{3.047443in}}%
\pgfpathlineto{\pgfqpoint{2.301118in}{2.986830in}}%
\pgfpathlineto{\pgfqpoint{2.337759in}{2.551308in}}%
\pgfpathlineto{\pgfqpoint{2.347334in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.345527in}{2.017690in}}%
\pgfpathlineto{\pgfqpoint{2.342618in}{1.913491in}}%
\pgfpathlineto{\pgfqpoint{2.339476in}{1.788170in}}%
\pgfpathlineto{\pgfqpoint{2.341966in}{1.579863in}}%
\pgfpathlineto{\pgfqpoint{2.344474in}{1.525740in}}%
\pgfpathlineto{\pgfqpoint{2.373224in}{1.235311in}}%
\pgfpathlineto{\pgfqpoint{2.380384in}{1.195010in}}%
\pgfpathlineto{\pgfqpoint{2.403515in}{0.946813in}}%
\pgfpathlineto{\pgfqpoint{2.404193in}{0.927073in}}%
\pgfpathlineto{\pgfqpoint{2.409038in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{2.412736in}{0.820124in}}%
\pgfpathlineto{\pgfqpoint{2.416315in}{0.762033in}}%
\pgfpathlineto{\pgfqpoint{2.417881in}{0.735562in}}%
\pgfpathlineto{\pgfqpoint{2.418207in}{0.600334in}}%
\pgfpathlineto{\pgfqpoint{2.433210in}{0.594394in}}%
\pgfpathlineto{\pgfqpoint{2.492616in}{0.573706in}}%
\pgfpathlineto{\pgfqpoint{2.496584in}{0.712548in}}%
\pgfpathlineto{\pgfqpoint{2.492132in}{0.742783in}}%
\pgfpathlineto{\pgfqpoint{2.492937in}{0.763987in}}%
\pgfpathlineto{\pgfqpoint{2.490646in}{0.823489in}}%
\pgfpathlineto{\pgfqpoint{2.486806in}{0.852626in}}%
\pgfpathlineto{\pgfqpoint{2.485418in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{2.473291in}{0.950600in}}%
\pgfpathlineto{\pgfqpoint{2.468522in}{1.008129in}}%
\pgfpathlineto{\pgfqpoint{2.452818in}{1.074790in}}%
\pgfpathlineto{\pgfqpoint{2.447257in}{1.126806in}}%
\pgfpathlineto{\pgfqpoint{2.432123in}{1.207004in}}%
\pgfpathlineto{\pgfqpoint{2.423499in}{1.294361in}}%
\pgfpathlineto{\pgfqpoint{2.420483in}{1.310091in}}%
\pgfpathlineto{\pgfqpoint{2.412137in}{1.372081in}}%
\pgfpathlineto{\pgfqpoint{2.403542in}{1.440205in}}%
\pgfpathlineto{\pgfqpoint{2.402205in}{1.463357in}}%
\pgfpathlineto{\pgfqpoint{2.398996in}{1.481902in}}%
\pgfpathlineto{\pgfqpoint{2.395773in}{1.553617in}}%
\pgfpathlineto{\pgfqpoint{2.391993in}{1.597192in}}%
\pgfpathlineto{\pgfqpoint{2.387447in}{1.671161in}}%
\pgfpathlineto{\pgfqpoint{2.387479in}{1.801434in}}%
\pgfpathlineto{\pgfqpoint{2.388289in}{1.821201in}}%
\pgfpathlineto{\pgfqpoint{2.386798in}{1.870380in}}%
\pgfpathlineto{\pgfqpoint{2.394168in}{2.155657in}}%
\pgfpathlineto{\pgfqpoint{2.394708in}{2.263140in}}%
\pgfpathlineto{\pgfqpoint{2.386514in}{2.492702in}}%
\pgfpathlineto{\pgfqpoint{2.360256in}{2.772971in}}%
\pgfpathlineto{\pgfqpoint{2.345326in}{2.927539in}}%
\pgfpathlineto{\pgfqpoint{2.336437in}{3.049851in}}%
\pgfpathlineto{\pgfqpoint{2.334919in}{3.066399in}}%
\pgfpathlineto{\pgfqpoint{2.327159in}{3.275282in}}%
\pgfpathlineto{\pgfqpoint{2.327586in}{3.305754in}}%
\pgfpathlineto{\pgfqpoint{2.326355in}{3.380931in}}%
\pgfpathlineto{\pgfqpoint{2.316601in}{3.376589in}}%
\pgfpathlineto{\pgfqpoint{2.316601in}{3.376589in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907843,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.324218in}{2.656624in}}%
\pgfpathlineto{\pgfqpoint{4.324165in}{2.543738in}}%
\pgfpathlineto{\pgfqpoint{4.328962in}{2.454606in}}%
\pgfpathlineto{\pgfqpoint{4.333464in}{2.419283in}}%
\pgfpathlineto{\pgfqpoint{4.334835in}{2.394502in}}%
\pgfpathlineto{\pgfqpoint{4.347734in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{4.358877in}{2.258385in}}%
\pgfpathlineto{\pgfqpoint{4.375291in}{2.199275in}}%
\pgfpathlineto{\pgfqpoint{4.394372in}{2.115276in}}%
\pgfpathlineto{\pgfqpoint{4.411032in}{2.051039in}}%
\pgfpathlineto{\pgfqpoint{4.424975in}{1.993408in}}%
\pgfpathlineto{\pgfqpoint{4.428140in}{1.971283in}}%
\pgfpathlineto{\pgfqpoint{4.437707in}{1.925334in}}%
\pgfpathlineto{\pgfqpoint{4.440677in}{1.897146in}}%
\pgfpathlineto{\pgfqpoint{4.445488in}{1.872291in}}%
\pgfpathlineto{\pgfqpoint{4.454044in}{1.793305in}}%
\pgfpathlineto{\pgfqpoint{4.458091in}{1.820705in}}%
\pgfpathlineto{\pgfqpoint{4.464703in}{1.883619in}}%
\pgfpathlineto{\pgfqpoint{4.468675in}{1.946754in}}%
\pgfpathlineto{\pgfqpoint{4.470000in}{2.010000in}}%
\pgfpathlineto{\pgfqpoint{4.468675in}{2.073246in}}%
\pgfpathlineto{\pgfqpoint{4.464703in}{2.136381in}}%
\pgfpathlineto{\pgfqpoint{4.458091in}{2.199295in}}%
\pgfpathlineto{\pgfqpoint{4.448849in}{2.261876in}}%
\pgfpathlineto{\pgfqpoint{4.436996in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{4.422550in}{2.385604in}}%
\pgfpathlineto{\pgfqpoint{4.405538in}{2.446534in}}%
\pgfpathlineto{\pgfqpoint{4.385990in}{2.506698in}}%
\pgfpathlineto{\pgfqpoint{4.363939in}{2.565990in}}%
\pgfpathlineto{\pgfqpoint{4.339425in}{2.624307in}}%
\pgfpathmoveto{\pgfqpoint{3.893775in}{3.196411in}}%
\pgfpathlineto{\pgfqpoint{3.894323in}{3.113136in}}%
\pgfpathlineto{\pgfqpoint{3.894896in}{3.041156in}}%
\pgfpathlineto{\pgfqpoint{3.904134in}{2.913794in}}%
\pgfpathlineto{\pgfqpoint{3.904392in}{2.858634in}}%
\pgfpathlineto{\pgfqpoint{3.908034in}{2.792692in}}%
\pgfpathlineto{\pgfqpoint{3.908990in}{2.785950in}}%
\pgfpathlineto{\pgfqpoint{3.924270in}{2.581720in}}%
\pgfpathlineto{\pgfqpoint{3.924659in}{2.542820in}}%
\pgfpathlineto{\pgfqpoint{3.926846in}{2.516769in}}%
\pgfpathlineto{\pgfqpoint{3.930692in}{2.475909in}}%
\pgfpathlineto{\pgfqpoint{3.931085in}{2.448320in}}%
\pgfpathlineto{\pgfqpoint{3.929790in}{2.412249in}}%
\pgfpathlineto{\pgfqpoint{3.930383in}{2.382302in}}%
\pgfpathlineto{\pgfqpoint{3.927984in}{2.313105in}}%
\pgfpathlineto{\pgfqpoint{3.929062in}{2.273614in}}%
\pgfpathlineto{\pgfqpoint{3.926464in}{2.247852in}}%
\pgfpathlineto{\pgfqpoint{3.926573in}{2.226078in}}%
\pgfpathlineto{\pgfqpoint{3.922623in}{2.163850in}}%
\pgfpathlineto{\pgfqpoint{3.920165in}{2.099866in}}%
\pgfpathlineto{\pgfqpoint{3.918533in}{2.072535in}}%
\pgfpathlineto{\pgfqpoint{3.914673in}{2.041342in}}%
\pgfpathlineto{\pgfqpoint{3.909220in}{1.926243in}}%
\pgfpathlineto{\pgfqpoint{3.905357in}{1.848532in}}%
\pgfpathlineto{\pgfqpoint{3.902052in}{1.727364in}}%
\pgfpathlineto{\pgfqpoint{3.899881in}{1.652317in}}%
\pgfpathlineto{\pgfqpoint{3.911234in}{1.391366in}}%
\pgfpathlineto{\pgfqpoint{3.923813in}{1.205654in}}%
\pgfpathlineto{\pgfqpoint{3.928817in}{1.138975in}}%
\pgfpathlineto{\pgfqpoint{3.929365in}{1.124914in}}%
\pgfpathlineto{\pgfqpoint{3.931974in}{1.098079in}}%
\pgfpathlineto{\pgfqpoint{3.939308in}{0.860873in}}%
\pgfpathlineto{\pgfqpoint{3.984956in}{0.901389in}}%
\pgfpathlineto{\pgfqpoint{3.982665in}{1.008119in}}%
\pgfpathlineto{\pgfqpoint{3.977852in}{1.101451in}}%
\pgfpathlineto{\pgfqpoint{3.977150in}{1.148895in}}%
\pgfpathlineto{\pgfqpoint{3.972994in}{1.191702in}}%
\pgfpathlineto{\pgfqpoint{3.969747in}{1.246849in}}%
\pgfpathlineto{\pgfqpoint{3.965617in}{1.293700in}}%
\pgfpathlineto{\pgfqpoint{3.959779in}{1.360966in}}%
\pgfpathlineto{\pgfqpoint{3.958647in}{1.403578in}}%
\pgfpathlineto{\pgfqpoint{3.954152in}{1.467837in}}%
\pgfpathlineto{\pgfqpoint{3.952945in}{1.533443in}}%
\pgfpathlineto{\pgfqpoint{3.949893in}{1.610158in}}%
\pgfpathlineto{\pgfqpoint{3.951580in}{1.655976in}}%
\pgfpathlineto{\pgfqpoint{3.950811in}{1.693480in}}%
\pgfpathlineto{\pgfqpoint{3.956101in}{1.864294in}}%
\pgfpathlineto{\pgfqpoint{3.965259in}{1.954588in}}%
\pgfpathlineto{\pgfqpoint{3.968752in}{1.993837in}}%
\pgfpathlineto{\pgfqpoint{3.972886in}{2.022172in}}%
\pgfpathlineto{\pgfqpoint{3.978729in}{2.105590in}}%
\pgfpathlineto{\pgfqpoint{3.985018in}{2.179889in}}%
\pgfpathlineto{\pgfqpoint{3.985366in}{2.188202in}}%
\pgfpathlineto{\pgfqpoint{3.990846in}{2.229283in}}%
\pgfpathlineto{\pgfqpoint{3.991032in}{2.253743in}}%
\pgfpathlineto{\pgfqpoint{3.994035in}{2.271100in}}%
\pgfpathlineto{\pgfqpoint{3.995724in}{2.325474in}}%
\pgfpathlineto{\pgfqpoint{4.000897in}{2.382302in}}%
\pgfpathlineto{\pgfqpoint{3.998783in}{2.484547in}}%
\pgfpathlineto{\pgfqpoint{3.995470in}{2.562971in}}%
\pgfpathlineto{\pgfqpoint{3.995545in}{2.622253in}}%
\pgfpathlineto{\pgfqpoint{3.989810in}{2.686975in}}%
\pgfpathlineto{\pgfqpoint{3.989090in}{2.717096in}}%
\pgfpathlineto{\pgfqpoint{3.979215in}{2.772362in}}%
\pgfpathlineto{\pgfqpoint{3.979439in}{2.820960in}}%
\pgfpathlineto{\pgfqpoint{3.973139in}{2.848015in}}%
\pgfpathlineto{\pgfqpoint{3.972836in}{2.863479in}}%
\pgfpathlineto{\pgfqpoint{3.966177in}{2.893137in}}%
\pgfpathlineto{\pgfqpoint{3.956461in}{2.992756in}}%
\pgfpathlineto{\pgfqpoint{3.953150in}{3.147179in}}%
\pgfpathlineto{\pgfqpoint{3.922390in}{3.173730in}}%
\pgfpathmoveto{\pgfqpoint{2.797430in}{3.511506in}}%
\pgfpathlineto{\pgfqpoint{2.797191in}{3.402319in}}%
\pgfpathlineto{\pgfqpoint{2.797073in}{3.329537in}}%
\pgfpathlineto{\pgfqpoint{2.794811in}{3.246945in}}%
\pgfpathlineto{\pgfqpoint{2.791166in}{3.209784in}}%
\pgfpathlineto{\pgfqpoint{2.788183in}{3.154975in}}%
\pgfpathlineto{\pgfqpoint{2.785764in}{3.101652in}}%
\pgfpathlineto{\pgfqpoint{2.777152in}{2.987373in}}%
\pgfpathlineto{\pgfqpoint{2.765654in}{2.873366in}}%
\pgfpathlineto{\pgfqpoint{2.764454in}{2.855241in}}%
\pgfpathlineto{\pgfqpoint{2.758877in}{2.821234in}}%
\pgfpathlineto{\pgfqpoint{2.749275in}{2.731936in}}%
\pgfpathlineto{\pgfqpoint{2.743033in}{2.695049in}}%
\pgfpathlineto{\pgfqpoint{2.709995in}{2.386142in}}%
\pgfpathlineto{\pgfqpoint{2.709817in}{2.363401in}}%
\pgfpathlineto{\pgfqpoint{2.705705in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.706256in}{2.284570in}}%
\pgfpathlineto{\pgfqpoint{2.704157in}{2.261220in}}%
\pgfpathlineto{\pgfqpoint{2.707903in}{2.190318in}}%
\pgfpathlineto{\pgfqpoint{2.706011in}{2.134081in}}%
\pgfpathlineto{\pgfqpoint{2.707308in}{2.114922in}}%
\pgfpathlineto{\pgfqpoint{2.705760in}{2.082291in}}%
\pgfpathlineto{\pgfqpoint{2.709473in}{1.966424in}}%
\pgfpathlineto{\pgfqpoint{2.712626in}{1.904071in}}%
\pgfpathlineto{\pgfqpoint{2.712068in}{1.894745in}}%
\pgfpathlineto{\pgfqpoint{2.713320in}{1.879841in}}%
\pgfpathlineto{\pgfqpoint{2.709910in}{1.827143in}}%
\pgfpathlineto{\pgfqpoint{2.709423in}{1.795061in}}%
\pgfpathlineto{\pgfqpoint{2.711507in}{1.757503in}}%
\pgfpathlineto{\pgfqpoint{2.710407in}{1.739567in}}%
\pgfpathlineto{\pgfqpoint{2.708693in}{1.652442in}}%
\pgfpathlineto{\pgfqpoint{2.696984in}{1.550822in}}%
\pgfpathlineto{\pgfqpoint{2.689025in}{1.512410in}}%
\pgfpathlineto{\pgfqpoint{2.685832in}{1.483311in}}%
\pgfpathlineto{\pgfqpoint{2.679514in}{1.447287in}}%
\pgfpathlineto{\pgfqpoint{2.679685in}{1.423043in}}%
\pgfpathlineto{\pgfqpoint{2.670367in}{1.402543in}}%
\pgfpathlineto{\pgfqpoint{2.667328in}{1.358641in}}%
\pgfpathlineto{\pgfqpoint{2.662644in}{1.349396in}}%
\pgfpathlineto{\pgfqpoint{2.639302in}{1.291372in}}%
\pgfpathlineto{\pgfqpoint{2.627620in}{1.254844in}}%
\pgfpathlineto{\pgfqpoint{2.617191in}{1.243726in}}%
\pgfpathlineto{\pgfqpoint{2.601984in}{1.206693in}}%
\pgfpathlineto{\pgfqpoint{2.561000in}{1.192432in}}%
\pgfpathlineto{\pgfqpoint{2.558311in}{1.189656in}}%
\pgfpathlineto{\pgfqpoint{2.555321in}{1.190995in}}%
\pgfpathlineto{\pgfqpoint{2.551382in}{1.198195in}}%
\pgfpathlineto{\pgfqpoint{2.528828in}{1.245344in}}%
\pgfpathlineto{\pgfqpoint{2.513884in}{1.260301in}}%
\pgfpathlineto{\pgfqpoint{2.503943in}{1.306835in}}%
\pgfpathlineto{\pgfqpoint{2.484334in}{1.367218in}}%
\pgfpathlineto{\pgfqpoint{2.478519in}{1.432181in}}%
\pgfpathlineto{\pgfqpoint{2.468085in}{1.471199in}}%
\pgfpathlineto{\pgfqpoint{2.467608in}{1.483176in}}%
\pgfpathlineto{\pgfqpoint{2.463737in}{1.493989in}}%
\pgfpathlineto{\pgfqpoint{2.464750in}{1.527469in}}%
\pgfpathlineto{\pgfqpoint{2.460512in}{1.552197in}}%
\pgfpathlineto{\pgfqpoint{2.457954in}{1.578981in}}%
\pgfpathlineto{\pgfqpoint{2.449829in}{1.637234in}}%
\pgfpathlineto{\pgfqpoint{2.450133in}{1.794016in}}%
\pgfpathlineto{\pgfqpoint{2.444454in}{1.849297in}}%
\pgfpathlineto{\pgfqpoint{2.449972in}{1.975559in}}%
\pgfpathlineto{\pgfqpoint{2.447597in}{2.058103in}}%
\pgfpathlineto{\pgfqpoint{2.451953in}{2.136680in}}%
\pgfpathlineto{\pgfqpoint{2.453832in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.448310in}{2.364302in}}%
\pgfpathlineto{\pgfqpoint{2.448608in}{2.380659in}}%
\pgfpathlineto{\pgfqpoint{2.443746in}{2.450215in}}%
\pgfpathlineto{\pgfqpoint{2.440130in}{2.507386in}}%
\pgfpathlineto{\pgfqpoint{2.430945in}{2.587875in}}%
\pgfpathlineto{\pgfqpoint{2.426338in}{2.613393in}}%
\pgfpathlineto{\pgfqpoint{2.424550in}{2.642248in}}%
\pgfpathlineto{\pgfqpoint{2.412702in}{2.714454in}}%
\pgfpathlineto{\pgfqpoint{2.405518in}{2.785829in}}%
\pgfpathlineto{\pgfqpoint{2.384006in}{2.993891in}}%
\pgfpathlineto{\pgfqpoint{2.378332in}{3.054282in}}%
\pgfpathlineto{\pgfqpoint{2.371547in}{3.180759in}}%
\pgfpathlineto{\pgfqpoint{2.368410in}{3.399655in}}%
\pgfpathlineto{\pgfqpoint{2.326355in}{3.380931in}}%
\pgfpathlineto{\pgfqpoint{2.326334in}{3.359108in}}%
\pgfpathlineto{\pgfqpoint{2.333382in}{3.102112in}}%
\pgfpathlineto{\pgfqpoint{2.337053in}{3.035558in}}%
\pgfpathlineto{\pgfqpoint{2.366560in}{2.704480in}}%
\pgfpathlineto{\pgfqpoint{2.372531in}{2.643318in}}%
\pgfpathlineto{\pgfqpoint{2.389665in}{2.437124in}}%
\pgfpathlineto{\pgfqpoint{2.390859in}{2.375439in}}%
\pgfpathlineto{\pgfqpoint{2.394270in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.391445in}{2.027738in}}%
\pgfpathlineto{\pgfqpoint{2.388891in}{1.977082in}}%
\pgfpathlineto{\pgfqpoint{2.388764in}{1.936703in}}%
\pgfpathlineto{\pgfqpoint{2.386704in}{1.868114in}}%
\pgfpathlineto{\pgfqpoint{2.387479in}{1.801434in}}%
\pgfpathlineto{\pgfqpoint{2.387044in}{1.734003in}}%
\pgfpathlineto{\pgfqpoint{2.387975in}{1.659170in}}%
\pgfpathlineto{\pgfqpoint{2.403542in}{1.440205in}}%
\pgfpathlineto{\pgfqpoint{2.412137in}{1.372081in}}%
\pgfpathlineto{\pgfqpoint{2.416636in}{1.345183in}}%
\pgfpathlineto{\pgfqpoint{2.425105in}{1.274616in}}%
\pgfpathlineto{\pgfqpoint{2.428404in}{1.252284in}}%
\pgfpathlineto{\pgfqpoint{2.432123in}{1.207004in}}%
\pgfpathlineto{\pgfqpoint{2.435342in}{1.193043in}}%
\pgfpathlineto{\pgfqpoint{2.436787in}{1.179274in}}%
\pgfpathlineto{\pgfqpoint{2.447257in}{1.126806in}}%
\pgfpathlineto{\pgfqpoint{2.452818in}{1.074790in}}%
\pgfpathlineto{\pgfqpoint{2.455575in}{1.066137in}}%
\pgfpathlineto{\pgfqpoint{2.457335in}{1.054936in}}%
\pgfpathlineto{\pgfqpoint{2.468522in}{1.008129in}}%
\pgfpathlineto{\pgfqpoint{2.473785in}{0.945967in}}%
\pgfpathlineto{\pgfqpoint{2.485418in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{2.486806in}{0.852626in}}%
\pgfpathlineto{\pgfqpoint{2.490646in}{0.823489in}}%
\pgfpathlineto{\pgfqpoint{2.492132in}{0.742783in}}%
\pgfpathlineto{\pgfqpoint{2.496584in}{0.712548in}}%
\pgfpathlineto{\pgfqpoint{2.493907in}{0.633821in}}%
\pgfpathlineto{\pgfqpoint{2.492951in}{0.573590in}}%
\pgfpathlineto{\pgfqpoint{2.553511in}{0.555306in}}%
\pgfpathlineto{\pgfqpoint{2.637759in}{0.534690in}}%
\pgfpathlineto{\pgfqpoint{2.637904in}{0.590767in}}%
\pgfpathlineto{\pgfqpoint{2.638761in}{0.616139in}}%
\pgfpathlineto{\pgfqpoint{2.637695in}{0.650402in}}%
\pgfpathlineto{\pgfqpoint{2.642761in}{0.690553in}}%
\pgfpathlineto{\pgfqpoint{2.642092in}{0.711963in}}%
\pgfpathlineto{\pgfqpoint{2.651392in}{0.799008in}}%
\pgfpathlineto{\pgfqpoint{2.648709in}{0.824049in}}%
\pgfpathlineto{\pgfqpoint{2.656754in}{0.852188in}}%
\pgfpathlineto{\pgfqpoint{2.659374in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{2.670520in}{0.936748in}}%
\pgfpathlineto{\pgfqpoint{2.671003in}{0.946341in}}%
\pgfpathlineto{\pgfqpoint{2.684119in}{1.003709in}}%
\pgfpathlineto{\pgfqpoint{2.697114in}{1.081869in}}%
\pgfpathlineto{\pgfqpoint{2.701276in}{1.124146in}}%
\pgfpathlineto{\pgfqpoint{2.708150in}{1.149028in}}%
\pgfpathlineto{\pgfqpoint{2.711823in}{1.185664in}}%
\pgfpathlineto{\pgfqpoint{2.733603in}{1.326155in}}%
\pgfpathlineto{\pgfqpoint{2.737463in}{1.369316in}}%
\pgfpathlineto{\pgfqpoint{2.741434in}{1.387949in}}%
\pgfpathlineto{\pgfqpoint{2.745301in}{1.427311in}}%
\pgfpathlineto{\pgfqpoint{2.749511in}{1.449710in}}%
\pgfpathlineto{\pgfqpoint{2.751643in}{1.477568in}}%
\pgfpathlineto{\pgfqpoint{2.756747in}{1.517081in}}%
\pgfpathlineto{\pgfqpoint{2.757613in}{1.539616in}}%
\pgfpathlineto{\pgfqpoint{2.763147in}{1.593201in}}%
\pgfpathlineto{\pgfqpoint{2.767325in}{1.651696in}}%
\pgfpathlineto{\pgfqpoint{2.767487in}{1.760393in}}%
\pgfpathlineto{\pgfqpoint{2.769433in}{1.798684in}}%
\pgfpathlineto{\pgfqpoint{2.769839in}{1.860208in}}%
\pgfpathlineto{\pgfqpoint{2.766009in}{2.059410in}}%
\pgfpathlineto{\pgfqpoint{2.764991in}{2.084057in}}%
\pgfpathlineto{\pgfqpoint{2.765608in}{2.168583in}}%
\pgfpathlineto{\pgfqpoint{2.764760in}{2.212559in}}%
\pgfpathlineto{\pgfqpoint{2.764090in}{2.264102in}}%
\pgfpathlineto{\pgfqpoint{2.765455in}{2.289474in}}%
\pgfpathlineto{\pgfqpoint{2.765321in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.772573in}{2.451611in}}%
\pgfpathlineto{\pgfqpoint{2.774402in}{2.502953in}}%
\pgfpathlineto{\pgfqpoint{2.786428in}{2.631717in}}%
\pgfpathlineto{\pgfqpoint{2.790883in}{2.664125in}}%
\pgfpathlineto{\pgfqpoint{2.795387in}{2.717484in}}%
\pgfpathlineto{\pgfqpoint{2.813947in}{2.889397in}}%
\pgfpathlineto{\pgfqpoint{2.829966in}{3.094929in}}%
\pgfpathlineto{\pgfqpoint{2.831030in}{3.121258in}}%
\pgfpathlineto{\pgfqpoint{2.834815in}{3.176810in}}%
\pgfpathlineto{\pgfqpoint{2.838621in}{3.259958in}}%
\pgfpathlineto{\pgfqpoint{2.839400in}{3.515215in}}%
\pgfpathlineto{\pgfqpoint{2.801796in}{3.512057in}}%
\pgfpathlineto{\pgfqpoint{2.801796in}{3.512057in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.790196,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.162514in}{2.922832in}}%
\pgfpathlineto{\pgfqpoint{4.153639in}{2.882197in}}%
\pgfpathlineto{\pgfqpoint{4.151177in}{2.849119in}}%
\pgfpathlineto{\pgfqpoint{4.138444in}{2.789089in}}%
\pgfpathlineto{\pgfqpoint{4.137799in}{2.774891in}}%
\pgfpathlineto{\pgfqpoint{4.111911in}{2.711663in}}%
\pgfpathlineto{\pgfqpoint{4.110852in}{2.718255in}}%
\pgfpathlineto{\pgfqpoint{4.109543in}{2.785695in}}%
\pgfpathlineto{\pgfqpoint{4.105184in}{2.815306in}}%
\pgfpathlineto{\pgfqpoint{4.102611in}{2.853765in}}%
\pgfpathlineto{\pgfqpoint{4.096116in}{2.914196in}}%
\pgfpathlineto{\pgfqpoint{4.100895in}{2.950417in}}%
\pgfpathlineto{\pgfqpoint{4.093488in}{2.985548in}}%
\pgfpathlineto{\pgfqpoint{4.094813in}{3.005954in}}%
\pgfpathlineto{\pgfqpoint{4.060653in}{3.043893in}}%
\pgfpathlineto{\pgfqpoint{4.016392in}{3.089090in}}%
\pgfpathlineto{\pgfqpoint{3.953150in}{3.147179in}}%
\pgfpathlineto{\pgfqpoint{3.953904in}{3.123927in}}%
\pgfpathlineto{\pgfqpoint{3.955072in}{3.060531in}}%
\pgfpathlineto{\pgfqpoint{3.957564in}{2.968495in}}%
\pgfpathlineto{\pgfqpoint{3.966177in}{2.893137in}}%
\pgfpathlineto{\pgfqpoint{3.972836in}{2.863479in}}%
\pgfpathlineto{\pgfqpoint{3.973139in}{2.848015in}}%
\pgfpathlineto{\pgfqpoint{3.979439in}{2.820960in}}%
\pgfpathlineto{\pgfqpoint{3.979320in}{2.771132in}}%
\pgfpathlineto{\pgfqpoint{3.989090in}{2.717096in}}%
\pgfpathlineto{\pgfqpoint{3.989810in}{2.686975in}}%
\pgfpathlineto{\pgfqpoint{3.992046in}{2.660520in}}%
\pgfpathlineto{\pgfqpoint{3.995545in}{2.622253in}}%
\pgfpathlineto{\pgfqpoint{3.995472in}{2.544243in}}%
\pgfpathlineto{\pgfqpoint{3.999017in}{2.464290in}}%
\pgfpathlineto{\pgfqpoint{4.000897in}{2.382302in}}%
\pgfpathlineto{\pgfqpoint{3.995444in}{2.320733in}}%
\pgfpathlineto{\pgfqpoint{3.994035in}{2.271100in}}%
\pgfpathlineto{\pgfqpoint{3.991032in}{2.253743in}}%
\pgfpathlineto{\pgfqpoint{3.990846in}{2.229283in}}%
\pgfpathlineto{\pgfqpoint{3.983491in}{2.165754in}}%
\pgfpathlineto{\pgfqpoint{3.972886in}{2.022172in}}%
\pgfpathlineto{\pgfqpoint{3.968752in}{1.993837in}}%
\pgfpathlineto{\pgfqpoint{3.955227in}{1.846025in}}%
\pgfpathlineto{\pgfqpoint{3.950889in}{1.687763in}}%
\pgfpathlineto{\pgfqpoint{3.951580in}{1.655976in}}%
\pgfpathlineto{\pgfqpoint{3.950491in}{1.586283in}}%
\pgfpathlineto{\pgfqpoint{3.953731in}{1.507089in}}%
\pgfpathlineto{\pgfqpoint{3.955063in}{1.451417in}}%
\pgfpathlineto{\pgfqpoint{3.958647in}{1.403578in}}%
\pgfpathlineto{\pgfqpoint{3.960786in}{1.346352in}}%
\pgfpathlineto{\pgfqpoint{3.969747in}{1.246849in}}%
\pgfpathlineto{\pgfqpoint{3.973260in}{1.187559in}}%
\pgfpathlineto{\pgfqpoint{3.977150in}{1.148895in}}%
\pgfpathlineto{\pgfqpoint{3.979362in}{1.067122in}}%
\pgfpathlineto{\pgfqpoint{3.980766in}{1.037495in}}%
\pgfpathlineto{\pgfqpoint{3.983141in}{0.983045in}}%
\pgfpathlineto{\pgfqpoint{3.984956in}{0.901389in}}%
\pgfpathlineto{\pgfqpoint{4.016392in}{0.930910in}}%
\pgfpathlineto{\pgfqpoint{4.044658in}{0.959774in}}%
\pgfpathlineto{\pgfqpoint{4.043996in}{1.013176in}}%
\pgfpathlineto{\pgfqpoint{4.036158in}{1.090365in}}%
\pgfpathlineto{\pgfqpoint{4.035954in}{1.119867in}}%
\pgfpathlineto{\pgfqpoint{4.033469in}{1.140576in}}%
\pgfpathlineto{\pgfqpoint{4.033080in}{1.168303in}}%
\pgfpathlineto{\pgfqpoint{4.027447in}{1.220759in}}%
\pgfpathlineto{\pgfqpoint{4.025928in}{1.267437in}}%
\pgfpathlineto{\pgfqpoint{4.018864in}{1.346647in}}%
\pgfpathlineto{\pgfqpoint{4.015505in}{1.422574in}}%
\pgfpathlineto{\pgfqpoint{4.009638in}{1.485749in}}%
\pgfpathlineto{\pgfqpoint{4.009078in}{1.701547in}}%
\pgfpathlineto{\pgfqpoint{4.014426in}{1.749503in}}%
\pgfpathlineto{\pgfqpoint{4.015055in}{1.773304in}}%
\pgfpathlineto{\pgfqpoint{4.018225in}{1.796387in}}%
\pgfpathlineto{\pgfqpoint{4.020364in}{1.831244in}}%
\pgfpathlineto{\pgfqpoint{4.023584in}{1.852235in}}%
\pgfpathlineto{\pgfqpoint{4.028665in}{1.902486in}}%
\pgfpathlineto{\pgfqpoint{4.033261in}{1.920672in}}%
\pgfpathlineto{\pgfqpoint{4.037148in}{1.945351in}}%
\pgfpathlineto{\pgfqpoint{4.043364in}{1.973225in}}%
\pgfpathlineto{\pgfqpoint{4.044145in}{1.998976in}}%
\pgfpathlineto{\pgfqpoint{4.053458in}{2.028413in}}%
\pgfpathlineto{\pgfqpoint{4.063559in}{2.077063in}}%
\pgfpathlineto{\pgfqpoint{4.073083in}{2.114676in}}%
\pgfpathlineto{\pgfqpoint{4.074363in}{2.130635in}}%
\pgfpathlineto{\pgfqpoint{4.098773in}{2.182261in}}%
\pgfpathlineto{\pgfqpoint{4.101493in}{2.200397in}}%
\pgfpathlineto{\pgfqpoint{4.112992in}{2.221769in}}%
\pgfpathlineto{\pgfqpoint{4.119293in}{2.260428in}}%
\pgfpathlineto{\pgfqpoint{4.138847in}{2.275157in}}%
\pgfpathlineto{\pgfqpoint{4.148124in}{2.298254in}}%
\pgfpathlineto{\pgfqpoint{4.179289in}{2.304791in}}%
\pgfpathlineto{\pgfqpoint{4.183539in}{2.276771in}}%
\pgfpathlineto{\pgfqpoint{4.196696in}{2.249094in}}%
\pgfpathlineto{\pgfqpoint{4.203214in}{2.227380in}}%
\pgfpathlineto{\pgfqpoint{4.212949in}{2.214907in}}%
\pgfpathlineto{\pgfqpoint{4.224411in}{2.176664in}}%
\pgfpathlineto{\pgfqpoint{4.236978in}{2.149975in}}%
\pgfpathlineto{\pgfqpoint{4.246984in}{2.122533in}}%
\pgfpathlineto{\pgfqpoint{4.257414in}{2.099549in}}%
\pgfpathlineto{\pgfqpoint{4.268378in}{2.063684in}}%
\pgfpathlineto{\pgfqpoint{4.287633in}{2.009965in}}%
\pgfpathlineto{\pgfqpoint{4.323437in}{1.892954in}}%
\pgfpathlineto{\pgfqpoint{4.344560in}{1.812371in}}%
\pgfpathlineto{\pgfqpoint{4.367165in}{1.682268in}}%
\pgfpathlineto{\pgfqpoint{4.373168in}{1.615236in}}%
\pgfpathlineto{\pgfqpoint{4.382401in}{1.503652in}}%
\pgfpathlineto{\pgfqpoint{4.385990in}{1.513302in}}%
\pgfpathlineto{\pgfqpoint{4.405538in}{1.573466in}}%
\pgfpathlineto{\pgfqpoint{4.422550in}{1.634396in}}%
\pgfpathlineto{\pgfqpoint{4.436996in}{1.695984in}}%
\pgfpathlineto{\pgfqpoint{4.454044in}{1.793305in}}%
\pgfpathlineto{\pgfqpoint{4.445488in}{1.872291in}}%
\pgfpathlineto{\pgfqpoint{4.440677in}{1.897146in}}%
\pgfpathlineto{\pgfqpoint{4.437707in}{1.925334in}}%
\pgfpathlineto{\pgfqpoint{4.403990in}{2.079963in}}%
\pgfpathlineto{\pgfqpoint{4.388245in}{2.143563in}}%
\pgfpathlineto{\pgfqpoint{4.356502in}{2.269759in}}%
\pgfpathlineto{\pgfqpoint{4.347734in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{4.334835in}{2.394502in}}%
\pgfpathlineto{\pgfqpoint{4.333464in}{2.419283in}}%
\pgfpathlineto{\pgfqpoint{4.328962in}{2.454606in}}%
\pgfpathlineto{\pgfqpoint{4.324017in}{2.546867in}}%
\pgfpathlineto{\pgfqpoint{4.324218in}{2.656624in}}%
\pgfpathlineto{\pgfqpoint{4.312490in}{2.681546in}}%
\pgfpathlineto{\pgfqpoint{4.283182in}{2.737608in}}%
\pgfpathlineto{\pgfqpoint{4.251552in}{2.792392in}}%
\pgfpathlineto{\pgfqpoint{4.217656in}{2.845805in}}%
\pgfpathlineto{\pgfqpoint{4.181552in}{2.897750in}}%
\pgfpathmoveto{\pgfqpoint{2.743652in}{3.504712in}}%
\pgfpathlineto{\pgfqpoint{2.743866in}{3.448994in}}%
\pgfpathlineto{\pgfqpoint{2.743752in}{3.401857in}}%
\pgfpathlineto{\pgfqpoint{2.741490in}{3.346854in}}%
\pgfpathlineto{\pgfqpoint{2.742518in}{3.284715in}}%
\pgfpathlineto{\pgfqpoint{2.738752in}{3.235482in}}%
\pgfpathlineto{\pgfqpoint{2.738895in}{3.211761in}}%
\pgfpathlineto{\pgfqpoint{2.737052in}{3.186155in}}%
\pgfpathlineto{\pgfqpoint{2.735081in}{3.104908in}}%
\pgfpathlineto{\pgfqpoint{2.725503in}{2.988411in}}%
\pgfpathlineto{\pgfqpoint{2.705746in}{2.876817in}}%
\pgfpathlineto{\pgfqpoint{2.698004in}{2.816558in}}%
\pgfpathlineto{\pgfqpoint{2.686790in}{2.742661in}}%
\pgfpathlineto{\pgfqpoint{2.673145in}{2.690041in}}%
\pgfpathlineto{\pgfqpoint{2.658768in}{2.623866in}}%
\pgfpathlineto{\pgfqpoint{2.656594in}{2.603834in}}%
\pgfpathlineto{\pgfqpoint{2.640748in}{2.565489in}}%
\pgfpathlineto{\pgfqpoint{2.637890in}{2.545678in}}%
\pgfpathlineto{\pgfqpoint{2.612188in}{2.509800in}}%
\pgfpathlineto{\pgfqpoint{2.608191in}{2.496602in}}%
\pgfpathlineto{\pgfqpoint{2.589834in}{2.447626in}}%
\pgfpathlineto{\pgfqpoint{2.587733in}{2.447579in}}%
\pgfpathlineto{\pgfqpoint{2.541239in}{2.491825in}}%
\pgfpathlineto{\pgfqpoint{2.536931in}{2.514005in}}%
\pgfpathlineto{\pgfqpoint{2.520835in}{2.570111in}}%
\pgfpathlineto{\pgfqpoint{2.502904in}{2.614156in}}%
\pgfpathlineto{\pgfqpoint{2.498325in}{2.644655in}}%
\pgfpathlineto{\pgfqpoint{2.473415in}{2.731269in}}%
\pgfpathlineto{\pgfqpoint{2.470073in}{2.764718in}}%
\pgfpathlineto{\pgfqpoint{2.466508in}{2.781513in}}%
\pgfpathlineto{\pgfqpoint{2.460891in}{2.821597in}}%
\pgfpathlineto{\pgfqpoint{2.454394in}{2.848668in}}%
\pgfpathlineto{\pgfqpoint{2.433171in}{2.977722in}}%
\pgfpathlineto{\pgfqpoint{2.421167in}{3.129628in}}%
\pgfpathlineto{\pgfqpoint{2.422205in}{3.175845in}}%
\pgfpathlineto{\pgfqpoint{2.415185in}{3.267999in}}%
\pgfpathlineto{\pgfqpoint{2.415548in}{3.301986in}}%
\pgfpathlineto{\pgfqpoint{2.415034in}{3.418410in}}%
\pgfpathlineto{\pgfqpoint{2.368410in}{3.399655in}}%
\pgfpathlineto{\pgfqpoint{2.368592in}{3.350778in}}%
\pgfpathlineto{\pgfqpoint{2.372862in}{3.134322in}}%
\pgfpathlineto{\pgfqpoint{2.375582in}{3.107767in}}%
\pgfpathlineto{\pgfqpoint{2.379155in}{3.042731in}}%
\pgfpathlineto{\pgfqpoint{2.412702in}{2.714454in}}%
\pgfpathlineto{\pgfqpoint{2.419929in}{2.670307in}}%
\pgfpathlineto{\pgfqpoint{2.424550in}{2.642248in}}%
\pgfpathlineto{\pgfqpoint{2.426338in}{2.613393in}}%
\pgfpathlineto{\pgfqpoint{2.433699in}{2.568454in}}%
\pgfpathlineto{\pgfqpoint{2.441563in}{2.480943in}}%
\pgfpathlineto{\pgfqpoint{2.453832in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.452301in}{2.284431in}}%
\pgfpathlineto{\pgfqpoint{2.453568in}{2.264165in}}%
\pgfpathlineto{\pgfqpoint{2.450921in}{2.222953in}}%
\pgfpathlineto{\pgfqpoint{2.452787in}{2.205135in}}%
\pgfpathlineto{\pgfqpoint{2.452061in}{2.195441in}}%
\pgfpathlineto{\pgfqpoint{2.451437in}{2.127459in}}%
\pgfpathlineto{\pgfqpoint{2.447187in}{2.035900in}}%
\pgfpathlineto{\pgfqpoint{2.449972in}{1.975559in}}%
\pgfpathlineto{\pgfqpoint{2.446054in}{1.905454in}}%
\pgfpathlineto{\pgfqpoint{2.446079in}{1.899557in}}%
\pgfpathlineto{\pgfqpoint{2.444565in}{1.841066in}}%
\pgfpathlineto{\pgfqpoint{2.450133in}{1.794016in}}%
\pgfpathlineto{\pgfqpoint{2.448451in}{1.766232in}}%
\pgfpathlineto{\pgfqpoint{2.450113in}{1.732711in}}%
\pgfpathlineto{\pgfqpoint{2.449558in}{1.683954in}}%
\pgfpathlineto{\pgfqpoint{2.451241in}{1.623962in}}%
\pgfpathlineto{\pgfqpoint{2.464750in}{1.527469in}}%
\pgfpathlineto{\pgfqpoint{2.463737in}{1.493989in}}%
\pgfpathlineto{\pgfqpoint{2.467608in}{1.483176in}}%
\pgfpathlineto{\pgfqpoint{2.468085in}{1.471199in}}%
\pgfpathlineto{\pgfqpoint{2.478519in}{1.432181in}}%
\pgfpathlineto{\pgfqpoint{2.484334in}{1.367218in}}%
\pgfpathlineto{\pgfqpoint{2.503943in}{1.306835in}}%
\pgfpathlineto{\pgfqpoint{2.513884in}{1.260301in}}%
\pgfpathlineto{\pgfqpoint{2.528828in}{1.245344in}}%
\pgfpathlineto{\pgfqpoint{2.555321in}{1.190995in}}%
\pgfpathlineto{\pgfqpoint{2.558311in}{1.189656in}}%
\pgfpathlineto{\pgfqpoint{2.561000in}{1.192432in}}%
\pgfpathlineto{\pgfqpoint{2.601984in}{1.206693in}}%
\pgfpathlineto{\pgfqpoint{2.617191in}{1.243726in}}%
\pgfpathlineto{\pgfqpoint{2.627620in}{1.254844in}}%
\pgfpathlineto{\pgfqpoint{2.639302in}{1.291372in}}%
\pgfpathlineto{\pgfqpoint{2.667328in}{1.358641in}}%
\pgfpathlineto{\pgfqpoint{2.670367in}{1.402543in}}%
\pgfpathlineto{\pgfqpoint{2.679685in}{1.423043in}}%
\pgfpathlineto{\pgfqpoint{2.679514in}{1.447287in}}%
\pgfpathlineto{\pgfqpoint{2.685832in}{1.483311in}}%
\pgfpathlineto{\pgfqpoint{2.689025in}{1.512410in}}%
\pgfpathlineto{\pgfqpoint{2.696984in}{1.550822in}}%
\pgfpathlineto{\pgfqpoint{2.697498in}{1.568013in}}%
\pgfpathlineto{\pgfqpoint{2.708693in}{1.652442in}}%
\pgfpathlineto{\pgfqpoint{2.709908in}{1.685285in}}%
\pgfpathlineto{\pgfqpoint{2.709910in}{1.827143in}}%
\pgfpathlineto{\pgfqpoint{2.713320in}{1.879841in}}%
\pgfpathlineto{\pgfqpoint{2.712626in}{1.904071in}}%
\pgfpathlineto{\pgfqpoint{2.712696in}{1.920630in}}%
\pgfpathlineto{\pgfqpoint{2.707948in}{1.997641in}}%
\pgfpathlineto{\pgfqpoint{2.705760in}{2.082291in}}%
\pgfpathlineto{\pgfqpoint{2.707308in}{2.114922in}}%
\pgfpathlineto{\pgfqpoint{2.706011in}{2.134081in}}%
\pgfpathlineto{\pgfqpoint{2.707559in}{2.198865in}}%
\pgfpathlineto{\pgfqpoint{2.704157in}{2.261220in}}%
\pgfpathlineto{\pgfqpoint{2.706256in}{2.284570in}}%
\pgfpathlineto{\pgfqpoint{2.705705in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.709817in}{2.363401in}}%
\pgfpathlineto{\pgfqpoint{2.709995in}{2.386142in}}%
\pgfpathlineto{\pgfqpoint{2.717454in}{2.445072in}}%
\pgfpathlineto{\pgfqpoint{2.726133in}{2.526071in}}%
\pgfpathlineto{\pgfqpoint{2.731457in}{2.583881in}}%
\pgfpathlineto{\pgfqpoint{2.738459in}{2.652059in}}%
\pgfpathlineto{\pgfqpoint{2.743033in}{2.695049in}}%
\pgfpathlineto{\pgfqpoint{2.749275in}{2.731936in}}%
\pgfpathlineto{\pgfqpoint{2.755122in}{2.787581in}}%
\pgfpathlineto{\pgfqpoint{2.758877in}{2.821234in}}%
\pgfpathlineto{\pgfqpoint{2.764454in}{2.855241in}}%
\pgfpathlineto{\pgfqpoint{2.769519in}{2.913523in}}%
\pgfpathlineto{\pgfqpoint{2.777255in}{2.988709in}}%
\pgfpathlineto{\pgfqpoint{2.782522in}{3.051606in}}%
\pgfpathlineto{\pgfqpoint{2.790481in}{3.184792in}}%
\pgfpathlineto{\pgfqpoint{2.791166in}{3.209784in}}%
\pgfpathlineto{\pgfqpoint{2.794846in}{3.252427in}}%
\pgfpathlineto{\pgfqpoint{2.797914in}{3.363866in}}%
\pgfpathlineto{\pgfqpoint{2.796748in}{3.465001in}}%
\pgfpathlineto{\pgfqpoint{2.797430in}{3.511506in}}%
\pgfpathlineto{\pgfqpoint{2.797430in}{3.511506in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.672549,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.094813in}{3.005954in}}%
\pgfpathlineto{\pgfqpoint{4.095101in}{2.997191in}}%
\pgfpathlineto{\pgfqpoint{4.093488in}{2.985548in}}%
\pgfpathlineto{\pgfqpoint{4.100895in}{2.950417in}}%
\pgfpathlineto{\pgfqpoint{4.096895in}{2.910512in}}%
\pgfpathlineto{\pgfqpoint{4.096790in}{2.903796in}}%
\pgfpathlineto{\pgfqpoint{4.102611in}{2.853765in}}%
\pgfpathlineto{\pgfqpoint{4.105184in}{2.815306in}}%
\pgfpathlineto{\pgfqpoint{4.109543in}{2.785695in}}%
\pgfpathlineto{\pgfqpoint{4.111911in}{2.711663in}}%
\pgfpathlineto{\pgfqpoint{4.114990in}{2.713253in}}%
\pgfpathlineto{\pgfqpoint{4.115039in}{2.716160in}}%
\pgfpathlineto{\pgfqpoint{4.137799in}{2.774891in}}%
\pgfpathlineto{\pgfqpoint{4.138444in}{2.789089in}}%
\pgfpathlineto{\pgfqpoint{4.140618in}{2.802739in}}%
\pgfpathlineto{\pgfqpoint{4.151177in}{2.849119in}}%
\pgfpathlineto{\pgfqpoint{4.153639in}{2.882197in}}%
\pgfpathlineto{\pgfqpoint{4.162514in}{2.922832in}}%
\pgfpathlineto{\pgfqpoint{4.143305in}{2.948139in}}%
\pgfpathlineto{\pgfqpoint{4.102982in}{2.996882in}}%
\pgfpathmoveto{\pgfqpoint{2.680166in}{3.494172in}}%
\pgfpathlineto{\pgfqpoint{2.680183in}{3.440949in}}%
\pgfpathlineto{\pgfqpoint{2.681303in}{3.423399in}}%
\pgfpathlineto{\pgfqpoint{2.676318in}{3.312876in}}%
\pgfpathlineto{\pgfqpoint{2.672449in}{3.263002in}}%
\pgfpathlineto{\pgfqpoint{2.673374in}{3.246015in}}%
\pgfpathlineto{\pgfqpoint{2.666337in}{3.201684in}}%
\pgfpathlineto{\pgfqpoint{2.666073in}{3.131469in}}%
\pgfpathlineto{\pgfqpoint{2.661628in}{3.117698in}}%
\pgfpathlineto{\pgfqpoint{2.655973in}{3.056979in}}%
\pgfpathlineto{\pgfqpoint{2.650986in}{3.041592in}}%
\pgfpathlineto{\pgfqpoint{2.643134in}{2.991128in}}%
\pgfpathlineto{\pgfqpoint{2.638080in}{2.984077in}}%
\pgfpathlineto{\pgfqpoint{2.622601in}{2.938374in}}%
\pgfpathlineto{\pgfqpoint{2.601433in}{2.922762in}}%
\pgfpathlineto{\pgfqpoint{2.583906in}{2.903392in}}%
\pgfpathlineto{\pgfqpoint{2.564975in}{2.894755in}}%
\pgfpathlineto{\pgfqpoint{2.554943in}{2.917891in}}%
\pgfpathlineto{\pgfqpoint{2.532005in}{2.967655in}}%
\pgfpathlineto{\pgfqpoint{2.515945in}{3.025231in}}%
\pgfpathlineto{\pgfqpoint{2.493476in}{3.093077in}}%
\pgfpathlineto{\pgfqpoint{2.493959in}{3.135784in}}%
\pgfpathlineto{\pgfqpoint{2.484596in}{3.179364in}}%
\pgfpathlineto{\pgfqpoint{2.483854in}{3.198052in}}%
\pgfpathlineto{\pgfqpoint{2.475359in}{3.291234in}}%
\pgfpathlineto{\pgfqpoint{2.476640in}{3.390469in}}%
\pgfpathlineto{\pgfqpoint{2.476922in}{3.440828in}}%
\pgfpathlineto{\pgfqpoint{2.415034in}{3.418410in}}%
\pgfpathlineto{\pgfqpoint{2.415185in}{3.267999in}}%
\pgfpathlineto{\pgfqpoint{2.422205in}{3.175845in}}%
\pgfpathlineto{\pgfqpoint{2.421167in}{3.129628in}}%
\pgfpathlineto{\pgfqpoint{2.423658in}{3.097957in}}%
\pgfpathlineto{\pgfqpoint{2.435036in}{2.959514in}}%
\pgfpathlineto{\pgfqpoint{2.454394in}{2.848668in}}%
\pgfpathlineto{\pgfqpoint{2.460891in}{2.821597in}}%
\pgfpathlineto{\pgfqpoint{2.473415in}{2.731269in}}%
\pgfpathlineto{\pgfqpoint{2.480263in}{2.713368in}}%
\pgfpathlineto{\pgfqpoint{2.498325in}{2.644655in}}%
\pgfpathlineto{\pgfqpoint{2.502904in}{2.614156in}}%
\pgfpathlineto{\pgfqpoint{2.520835in}{2.570111in}}%
\pgfpathlineto{\pgfqpoint{2.525070in}{2.553112in}}%
\pgfpathlineto{\pgfqpoint{2.539281in}{2.507088in}}%
\pgfpathlineto{\pgfqpoint{2.541239in}{2.491825in}}%
\pgfpathlineto{\pgfqpoint{2.589834in}{2.447626in}}%
\pgfpathlineto{\pgfqpoint{2.612188in}{2.509800in}}%
\pgfpathlineto{\pgfqpoint{2.637890in}{2.545678in}}%
\pgfpathlineto{\pgfqpoint{2.640748in}{2.565489in}}%
\pgfpathlineto{\pgfqpoint{2.656594in}{2.603834in}}%
\pgfpathlineto{\pgfqpoint{2.658768in}{2.623866in}}%
\pgfpathlineto{\pgfqpoint{2.687758in}{2.749280in}}%
\pgfpathlineto{\pgfqpoint{2.727216in}{3.015318in}}%
\pgfpathlineto{\pgfqpoint{2.735081in}{3.104908in}}%
\pgfpathlineto{\pgfqpoint{2.738752in}{3.235482in}}%
\pgfpathlineto{\pgfqpoint{2.742594in}{3.287145in}}%
\pgfpathlineto{\pgfqpoint{2.741490in}{3.346854in}}%
\pgfpathlineto{\pgfqpoint{2.743754in}{3.402507in}}%
\pgfpathlineto{\pgfqpoint{2.743652in}{3.504712in}}%
\pgfpathlineto{\pgfqpoint{2.739035in}{3.504129in}}%
\pgfpathmoveto{\pgfqpoint{4.125862in}{1.050775in}}%
\pgfpathlineto{\pgfqpoint{4.125060in}{1.084356in}}%
\pgfpathlineto{\pgfqpoint{4.116551in}{1.198880in}}%
\pgfpathlineto{\pgfqpoint{4.117030in}{1.250635in}}%
\pgfpathlineto{\pgfqpoint{4.104415in}{1.308091in}}%
\pgfpathlineto{\pgfqpoint{4.104468in}{1.356345in}}%
\pgfpathlineto{\pgfqpoint{4.098793in}{1.391565in}}%
\pgfpathlineto{\pgfqpoint{4.100344in}{1.405630in}}%
\pgfpathlineto{\pgfqpoint{4.096684in}{1.427129in}}%
\pgfpathlineto{\pgfqpoint{4.097326in}{1.460914in}}%
\pgfpathlineto{\pgfqpoint{4.095929in}{1.475096in}}%
\pgfpathlineto{\pgfqpoint{4.099300in}{1.514234in}}%
\pgfpathlineto{\pgfqpoint{4.095138in}{1.565827in}}%
\pgfpathlineto{\pgfqpoint{4.097366in}{1.579445in}}%
\pgfpathlineto{\pgfqpoint{4.097054in}{1.608128in}}%
\pgfpathlineto{\pgfqpoint{4.102140in}{1.659063in}}%
\pgfpathlineto{\pgfqpoint{4.114353in}{1.706657in}}%
\pgfpathlineto{\pgfqpoint{4.116541in}{1.725868in}}%
\pgfpathlineto{\pgfqpoint{4.130659in}{1.765546in}}%
\pgfpathlineto{\pgfqpoint{4.133175in}{1.779593in}}%
\pgfpathlineto{\pgfqpoint{4.156713in}{1.799312in}}%
\pgfpathlineto{\pgfqpoint{4.201232in}{1.775239in}}%
\pgfpathlineto{\pgfqpoint{4.216709in}{1.721615in}}%
\pgfpathlineto{\pgfqpoint{4.231819in}{1.692547in}}%
\pgfpathlineto{\pgfqpoint{4.235413in}{1.670236in}}%
\pgfpathlineto{\pgfqpoint{4.239423in}{1.657404in}}%
\pgfpathlineto{\pgfqpoint{4.243837in}{1.620395in}}%
\pgfpathlineto{\pgfqpoint{4.258185in}{1.578138in}}%
\pgfpathlineto{\pgfqpoint{4.259976in}{1.567811in}}%
\pgfpathlineto{\pgfqpoint{4.267140in}{1.434283in}}%
\pgfpathlineto{\pgfqpoint{4.270404in}{1.362357in}}%
\pgfpathlineto{\pgfqpoint{4.265461in}{1.324918in}}%
\pgfpathlineto{\pgfqpoint{4.269320in}{1.290525in}}%
\pgfpathlineto{\pgfqpoint{4.266416in}{1.278259in}}%
\pgfpathlineto{\pgfqpoint{4.267390in}{1.255039in}}%
\pgfpathlineto{\pgfqpoint{4.283182in}{1.282392in}}%
\pgfpathlineto{\pgfqpoint{4.312490in}{1.338454in}}%
\pgfpathlineto{\pgfqpoint{4.339425in}{1.395693in}}%
\pgfpathlineto{\pgfqpoint{4.363939in}{1.454010in}}%
\pgfpathlineto{\pgfqpoint{4.382401in}{1.503652in}}%
\pgfpathlineto{\pgfqpoint{4.377006in}{1.563050in}}%
\pgfpathlineto{\pgfqpoint{4.373168in}{1.615236in}}%
\pgfpathlineto{\pgfqpoint{4.367165in}{1.682268in}}%
\pgfpathlineto{\pgfqpoint{4.340953in}{1.830274in}}%
\pgfpathlineto{\pgfqpoint{4.284446in}{2.020052in}}%
\pgfpathlineto{\pgfqpoint{4.268378in}{2.063684in}}%
\pgfpathlineto{\pgfqpoint{4.257414in}{2.099549in}}%
\pgfpathlineto{\pgfqpoint{4.246984in}{2.122533in}}%
\pgfpathlineto{\pgfqpoint{4.236978in}{2.149975in}}%
\pgfpathlineto{\pgfqpoint{4.224411in}{2.176664in}}%
\pgfpathlineto{\pgfqpoint{4.212949in}{2.214907in}}%
\pgfpathlineto{\pgfqpoint{4.203214in}{2.227380in}}%
\pgfpathlineto{\pgfqpoint{4.196696in}{2.249094in}}%
\pgfpathlineto{\pgfqpoint{4.183539in}{2.276771in}}%
\pgfpathlineto{\pgfqpoint{4.179289in}{2.304791in}}%
\pgfpathlineto{\pgfqpoint{4.148124in}{2.298254in}}%
\pgfpathlineto{\pgfqpoint{4.138847in}{2.275157in}}%
\pgfpathlineto{\pgfqpoint{4.119293in}{2.260428in}}%
\pgfpathlineto{\pgfqpoint{4.112992in}{2.221769in}}%
\pgfpathlineto{\pgfqpoint{4.101493in}{2.200397in}}%
\pgfpathlineto{\pgfqpoint{4.098773in}{2.182261in}}%
\pgfpathlineto{\pgfqpoint{4.074363in}{2.130635in}}%
\pgfpathlineto{\pgfqpoint{4.070826in}{2.103573in}}%
\pgfpathlineto{\pgfqpoint{4.063559in}{2.077063in}}%
\pgfpathlineto{\pgfqpoint{4.053458in}{2.028413in}}%
\pgfpathlineto{\pgfqpoint{4.044145in}{1.998976in}}%
\pgfpathlineto{\pgfqpoint{4.043364in}{1.973225in}}%
\pgfpathlineto{\pgfqpoint{4.037148in}{1.945351in}}%
\pgfpathlineto{\pgfqpoint{4.033261in}{1.920672in}}%
\pgfpathlineto{\pgfqpoint{4.028665in}{1.902486in}}%
\pgfpathlineto{\pgfqpoint{4.008989in}{1.698717in}}%
\pgfpathlineto{\pgfqpoint{4.010869in}{1.592330in}}%
\pgfpathlineto{\pgfqpoint{4.009537in}{1.530137in}}%
\pgfpathlineto{\pgfqpoint{4.009966in}{1.478410in}}%
\pgfpathlineto{\pgfqpoint{4.015505in}{1.422574in}}%
\pgfpathlineto{\pgfqpoint{4.016149in}{1.388479in}}%
\pgfpathlineto{\pgfqpoint{4.018066in}{1.371162in}}%
\pgfpathlineto{\pgfqpoint{4.018864in}{1.346647in}}%
\pgfpathlineto{\pgfqpoint{4.021717in}{1.325969in}}%
\pgfpathlineto{\pgfqpoint{4.022334in}{1.304913in}}%
\pgfpathlineto{\pgfqpoint{4.025928in}{1.267437in}}%
\pgfpathlineto{\pgfqpoint{4.028074in}{1.208221in}}%
\pgfpathlineto{\pgfqpoint{4.033080in}{1.168303in}}%
\pgfpathlineto{\pgfqpoint{4.033469in}{1.140576in}}%
\pgfpathlineto{\pgfqpoint{4.035954in}{1.119867in}}%
\pgfpathlineto{\pgfqpoint{4.036158in}{1.090365in}}%
\pgfpathlineto{\pgfqpoint{4.039226in}{1.060874in}}%
\pgfpathlineto{\pgfqpoint{4.043996in}{1.013176in}}%
\pgfpathlineto{\pgfqpoint{4.044658in}{0.959774in}}%
\pgfpathlineto{\pgfqpoint{4.060653in}{0.976107in}}%
\pgfpathlineto{\pgfqpoint{4.102982in}{1.023118in}}%
\pgfpathlineto{\pgfqpoint{4.102982in}{1.023118in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.554902,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476922in}{3.440828in}}%
\pgfpathlineto{\pgfqpoint{2.476386in}{3.402266in}}%
\pgfpathlineto{\pgfqpoint{2.476640in}{3.390469in}}%
\pgfpathlineto{\pgfqpoint{2.476211in}{3.349089in}}%
\pgfpathlineto{\pgfqpoint{2.476621in}{3.335826in}}%
\pgfpathlineto{\pgfqpoint{2.475359in}{3.291234in}}%
\pgfpathlineto{\pgfqpoint{2.478682in}{3.266678in}}%
\pgfpathlineto{\pgfqpoint{2.478823in}{3.259284in}}%
\pgfpathlineto{\pgfqpoint{2.479507in}{3.249701in}}%
\pgfpathlineto{\pgfqpoint{2.483854in}{3.198052in}}%
\pgfpathlineto{\pgfqpoint{2.484596in}{3.179364in}}%
\pgfpathlineto{\pgfqpoint{2.493959in}{3.135784in}}%
\pgfpathlineto{\pgfqpoint{2.493476in}{3.093077in}}%
\pgfpathlineto{\pgfqpoint{2.494160in}{3.091924in}}%
\pgfpathlineto{\pgfqpoint{2.494664in}{3.090925in}}%
\pgfpathlineto{\pgfqpoint{2.495636in}{3.086630in}}%
\pgfpathlineto{\pgfqpoint{2.515945in}{3.025231in}}%
\pgfpathlineto{\pgfqpoint{2.522436in}{3.004615in}}%
\pgfpathlineto{\pgfqpoint{2.532005in}{2.967655in}}%
\pgfpathlineto{\pgfqpoint{2.532690in}{2.963377in}}%
\pgfpathlineto{\pgfqpoint{2.554943in}{2.917891in}}%
\pgfpathlineto{\pgfqpoint{2.564975in}{2.894755in}}%
\pgfpathlineto{\pgfqpoint{2.583906in}{2.903392in}}%
\pgfpathlineto{\pgfqpoint{2.601433in}{2.922762in}}%
\pgfpathlineto{\pgfqpoint{2.622601in}{2.938374in}}%
\pgfpathlineto{\pgfqpoint{2.638080in}{2.984077in}}%
\pgfpathlineto{\pgfqpoint{2.643134in}{2.991128in}}%
\pgfpathlineto{\pgfqpoint{2.650986in}{3.041592in}}%
\pgfpathlineto{\pgfqpoint{2.655973in}{3.056979in}}%
\pgfpathlineto{\pgfqpoint{2.660444in}{3.104517in}}%
\pgfpathlineto{\pgfqpoint{2.661628in}{3.117698in}}%
\pgfpathlineto{\pgfqpoint{2.666073in}{3.131469in}}%
\pgfpathlineto{\pgfqpoint{2.666651in}{3.175391in}}%
\pgfpathlineto{\pgfqpoint{2.666337in}{3.201684in}}%
\pgfpathlineto{\pgfqpoint{2.673374in}{3.246015in}}%
\pgfpathlineto{\pgfqpoint{2.672449in}{3.263002in}}%
\pgfpathlineto{\pgfqpoint{2.676318in}{3.312876in}}%
\pgfpathlineto{\pgfqpoint{2.677132in}{3.327848in}}%
\pgfpathlineto{\pgfqpoint{2.680064in}{3.375837in}}%
\pgfpathlineto{\pgfqpoint{2.679941in}{3.381773in}}%
\pgfpathlineto{\pgfqpoint{2.681303in}{3.423399in}}%
\pgfpathlineto{\pgfqpoint{2.680183in}{3.440949in}}%
\pgfpathlineto{\pgfqpoint{2.679969in}{3.443933in}}%
\pgfpathlineto{\pgfqpoint{2.681144in}{3.463229in}}%
\pgfpathlineto{\pgfqpoint{2.680126in}{3.491378in}}%
\pgfpathlineto{\pgfqpoint{2.680166in}{3.494172in}}%
\pgfpathlineto{\pgfqpoint{2.676661in}{3.493579in}}%
\pgfpathlineto{\pgfqpoint{2.614783in}{3.480427in}}%
\pgfpathlineto{\pgfqpoint{2.553511in}{3.464694in}}%
\pgfpathlineto{\pgfqpoint{2.492951in}{3.446410in}}%
\pgfpathmoveto{\pgfqpoint{4.267390in}{1.255039in}}%
\pgfpathlineto{\pgfqpoint{4.266416in}{1.278259in}}%
\pgfpathlineto{\pgfqpoint{4.269320in}{1.290525in}}%
\pgfpathlineto{\pgfqpoint{4.265461in}{1.324918in}}%
\pgfpathlineto{\pgfqpoint{4.270404in}{1.362357in}}%
\pgfpathlineto{\pgfqpoint{4.269299in}{1.370641in}}%
\pgfpathlineto{\pgfqpoint{4.269959in}{1.382438in}}%
\pgfpathlineto{\pgfqpoint{4.267140in}{1.434283in}}%
\pgfpathlineto{\pgfqpoint{4.266316in}{1.488678in}}%
\pgfpathlineto{\pgfqpoint{4.264275in}{1.500094in}}%
\pgfpathlineto{\pgfqpoint{4.259976in}{1.567811in}}%
\pgfpathlineto{\pgfqpoint{4.258334in}{1.572773in}}%
\pgfpathlineto{\pgfqpoint{4.258185in}{1.578138in}}%
\pgfpathlineto{\pgfqpoint{4.243837in}{1.620395in}}%
\pgfpathlineto{\pgfqpoint{4.239423in}{1.657404in}}%
\pgfpathlineto{\pgfqpoint{4.235413in}{1.670236in}}%
\pgfpathlineto{\pgfqpoint{4.231819in}{1.692547in}}%
\pgfpathlineto{\pgfqpoint{4.216709in}{1.721615in}}%
\pgfpathlineto{\pgfqpoint{4.201232in}{1.775239in}}%
\pgfpathlineto{\pgfqpoint{4.201165in}{1.775396in}}%
\pgfpathlineto{\pgfqpoint{4.201144in}{1.775467in}}%
\pgfpathlineto{\pgfqpoint{4.200860in}{1.775788in}}%
\pgfpathlineto{\pgfqpoint{4.156713in}{1.799312in}}%
\pgfpathlineto{\pgfqpoint{4.133175in}{1.779593in}}%
\pgfpathlineto{\pgfqpoint{4.130659in}{1.765546in}}%
\pgfpathlineto{\pgfqpoint{4.116541in}{1.725868in}}%
\pgfpathlineto{\pgfqpoint{4.114353in}{1.706657in}}%
\pgfpathlineto{\pgfqpoint{4.102140in}{1.659063in}}%
\pgfpathlineto{\pgfqpoint{4.101957in}{1.648782in}}%
\pgfpathlineto{\pgfqpoint{4.097054in}{1.608128in}}%
\pgfpathlineto{\pgfqpoint{4.097366in}{1.579445in}}%
\pgfpathlineto{\pgfqpoint{4.095138in}{1.565827in}}%
\pgfpathlineto{\pgfqpoint{4.099300in}{1.514234in}}%
\pgfpathlineto{\pgfqpoint{4.095929in}{1.475096in}}%
\pgfpathlineto{\pgfqpoint{4.097326in}{1.460914in}}%
\pgfpathlineto{\pgfqpoint{4.096684in}{1.427129in}}%
\pgfpathlineto{\pgfqpoint{4.100344in}{1.405630in}}%
\pgfpathlineto{\pgfqpoint{4.098793in}{1.391565in}}%
\pgfpathlineto{\pgfqpoint{4.104468in}{1.356345in}}%
\pgfpathlineto{\pgfqpoint{4.104415in}{1.308091in}}%
\pgfpathlineto{\pgfqpoint{4.104788in}{1.305773in}}%
\pgfpathlineto{\pgfqpoint{4.104906in}{1.301948in}}%
\pgfpathlineto{\pgfqpoint{4.117030in}{1.250635in}}%
\pgfpathlineto{\pgfqpoint{4.116551in}{1.198880in}}%
\pgfpathlineto{\pgfqpoint{4.116879in}{1.197488in}}%
\pgfpathlineto{\pgfqpoint{4.116478in}{1.195857in}}%
\pgfpathlineto{\pgfqpoint{4.120407in}{1.160129in}}%
\pgfpathlineto{\pgfqpoint{4.122191in}{1.147181in}}%
\pgfpathlineto{\pgfqpoint{4.122309in}{1.127168in}}%
\pgfpathlineto{\pgfqpoint{4.125060in}{1.084356in}}%
\pgfpathlineto{\pgfqpoint{4.125862in}{1.050775in}}%
\pgfpathlineto{\pgfqpoint{4.143305in}{1.071861in}}%
\pgfpathlineto{\pgfqpoint{4.181552in}{1.122250in}}%
\pgfpathlineto{\pgfqpoint{4.217656in}{1.174195in}}%
\pgfpathlineto{\pgfqpoint{4.251552in}{1.227608in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.449338in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.449338in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.204503in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.204503in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.959669in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.959669in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.714834in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.714834in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.470000in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.470000in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.449338in}{0.877252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.066621in,y=0.829026in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.449338in}{1.254834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.066621in,y=1.206609in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.449338in}{1.632417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.066621in,y=1.584192in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.449338in}{2.010000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.174646in,y=1.961775in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.449338in}{2.387583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.174646in,y=2.339358in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.449338in}{2.765166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.174646in,y=2.716940in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.449338in}{3.142748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.174646in,y=3.094523in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.835598in}{3.018252in}}%
\pgfpathlineto{\pgfqpoint{1.834729in}{2.997604in}}%
\pgfpathlineto{\pgfqpoint{1.835712in}{2.980891in}}%
\pgfpathlineto{\pgfqpoint{1.837000in}{2.931721in}}%
\pgfpathlineto{\pgfqpoint{1.837801in}{2.913684in}}%
\pgfpathlineto{\pgfqpoint{1.841106in}{2.846120in}}%
\pgfpathlineto{\pgfqpoint{1.841517in}{2.839952in}}%
\pgfpathlineto{\pgfqpoint{1.844944in}{2.784049in}}%
\pgfpathlineto{\pgfqpoint{1.845360in}{2.766188in}}%
\pgfpathlineto{\pgfqpoint{1.845619in}{2.763142in}}%
\pgfpathlineto{\pgfqpoint{1.844024in}{2.713017in}}%
\pgfpathlineto{\pgfqpoint{1.851402in}{2.673139in}}%
\pgfpathlineto{\pgfqpoint{1.851406in}{2.659159in}}%
\pgfpathlineto{\pgfqpoint{1.853605in}{2.639977in}}%
\pgfpathlineto{\pgfqpoint{1.855317in}{2.590628in}}%
\pgfpathlineto{\pgfqpoint{1.855644in}{2.566829in}}%
\pgfpathlineto{\pgfqpoint{1.855292in}{2.539572in}}%
\pgfpathlineto{\pgfqpoint{1.857329in}{2.513963in}}%
\pgfpathlineto{\pgfqpoint{1.855293in}{2.485883in}}%
\pgfpathlineto{\pgfqpoint{1.856973in}{2.447801in}}%
\pgfpathlineto{\pgfqpoint{1.854579in}{2.436207in}}%
\pgfpathlineto{\pgfqpoint{1.855079in}{2.415844in}}%
\pgfpathlineto{\pgfqpoint{1.849767in}{2.379898in}}%
\pgfpathlineto{\pgfqpoint{1.848917in}{2.347328in}}%
\pgfpathlineto{\pgfqpoint{1.845697in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{1.844999in}{2.300995in}}%
\pgfpathlineto{\pgfqpoint{1.839954in}{2.270367in}}%
\pgfpathlineto{\pgfqpoint{1.838106in}{2.233441in}}%
\pgfpathlineto{\pgfqpoint{1.829160in}{2.202013in}}%
\pgfpathlineto{\pgfqpoint{1.827947in}{2.188571in}}%
\pgfpathlineto{\pgfqpoint{1.824192in}{2.150394in}}%
\pgfpathlineto{\pgfqpoint{1.820574in}{2.134767in}}%
\pgfpathlineto{\pgfqpoint{1.820053in}{2.129038in}}%
\pgfpathlineto{\pgfqpoint{1.816197in}{2.102881in}}%
\pgfpathlineto{\pgfqpoint{1.802442in}{2.069751in}}%
\pgfpathlineto{\pgfqpoint{1.782257in}{2.006575in}}%
\pgfpathlineto{\pgfqpoint{1.779074in}{1.998242in}}%
\pgfpathlineto{\pgfqpoint{1.777835in}{1.993121in}}%
\pgfpathlineto{\pgfqpoint{1.772257in}{1.991576in}}%
\pgfpathlineto{\pgfqpoint{1.758316in}{1.993599in}}%
\pgfpathlineto{\pgfqpoint{1.715791in}{1.999425in}}%
\pgfpathlineto{\pgfqpoint{1.691414in}{2.041111in}}%
\pgfpathlineto{\pgfqpoint{1.666218in}{2.086774in}}%
\pgfpathlineto{\pgfqpoint{1.664039in}{2.093245in}}%
\pgfpathlineto{\pgfqpoint{1.651084in}{2.123772in}}%
\pgfpathlineto{\pgfqpoint{1.647002in}{2.137755in}}%
\pgfpathlineto{\pgfqpoint{1.641862in}{2.153310in}}%
\pgfpathlineto{\pgfqpoint{1.623381in}{2.208910in}}%
\pgfpathlineto{\pgfqpoint{1.612877in}{2.248651in}}%
\pgfpathlineto{\pgfqpoint{1.609599in}{2.264170in}}%
\pgfpathlineto{\pgfqpoint{1.600922in}{2.293894in}}%
\pgfpathlineto{\pgfqpoint{1.597121in}{2.319053in}}%
\pgfpathlineto{\pgfqpoint{1.595264in}{2.331104in}}%
\pgfpathlineto{\pgfqpoint{1.587453in}{2.382729in}}%
\pgfpathlineto{\pgfqpoint{1.584010in}{2.410206in}}%
\pgfpathlineto{\pgfqpoint{1.580219in}{2.442328in}}%
\pgfpathlineto{\pgfqpoint{1.577184in}{2.484580in}}%
\pgfpathlineto{\pgfqpoint{1.574810in}{2.531539in}}%
\pgfpathlineto{\pgfqpoint{1.572012in}{2.558032in}}%
\pgfpathlineto{\pgfqpoint{1.572222in}{2.574180in}}%
\pgfpathlineto{\pgfqpoint{1.569625in}{2.599833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.245198in}{0.526957in}}%
\pgfpathlineto{\pgfqpoint{3.245947in}{0.570313in}}%
\pgfpathlineto{\pgfqpoint{3.246159in}{0.578451in}}%
\pgfpathlineto{\pgfqpoint{3.245073in}{0.590684in}}%
\pgfpathlineto{\pgfqpoint{3.247291in}{0.629050in}}%
\pgfpathlineto{\pgfqpoint{3.247169in}{0.636612in}}%
\pgfpathlineto{\pgfqpoint{3.245114in}{0.678330in}}%
\pgfpathlineto{\pgfqpoint{3.245282in}{0.680447in}}%
\pgfpathlineto{\pgfqpoint{3.245239in}{0.681315in}}%
\pgfpathlineto{\pgfqpoint{3.248769in}{0.734244in}}%
\pgfpathlineto{\pgfqpoint{3.248131in}{0.781350in}}%
\pgfpathlineto{\pgfqpoint{3.248504in}{0.783997in}}%
\pgfpathlineto{\pgfqpoint{3.248926in}{0.792554in}}%
\pgfpathlineto{\pgfqpoint{3.254305in}{0.834996in}}%
\pgfpathlineto{\pgfqpoint{3.254725in}{0.841885in}}%
\pgfpathlineto{\pgfqpoint{3.260413in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{3.261323in}{0.909300in}}%
\pgfpathlineto{\pgfqpoint{3.269421in}{0.943362in}}%
\pgfpathlineto{\pgfqpoint{3.274768in}{0.973619in}}%
\pgfpathlineto{\pgfqpoint{3.283671in}{1.004548in}}%
\pgfpathlineto{\pgfqpoint{3.291019in}{1.055777in}}%
\pgfpathlineto{\pgfqpoint{3.292587in}{1.060067in}}%
\pgfpathlineto{\pgfqpoint{3.296496in}{1.084913in}}%
\pgfpathlineto{\pgfqpoint{3.304697in}{1.120126in}}%
\pgfpathlineto{\pgfqpoint{3.305573in}{1.126871in}}%
\pgfpathlineto{\pgfqpoint{3.307525in}{1.140475in}}%
\pgfpathlineto{\pgfqpoint{3.345019in}{1.175825in}}%
\pgfpathlineto{\pgfqpoint{3.348516in}{1.177221in}}%
\pgfpathlineto{\pgfqpoint{3.380344in}{1.123455in}}%
\pgfpathlineto{\pgfqpoint{3.383770in}{1.103039in}}%
\pgfpathlineto{\pgfqpoint{3.388033in}{1.085600in}}%
\pgfpathlineto{\pgfqpoint{3.397225in}{1.040018in}}%
\pgfpathlineto{\pgfqpoint{3.402761in}{1.005146in}}%
\pgfpathlineto{\pgfqpoint{3.417136in}{0.946477in}}%
\pgfpathlineto{\pgfqpoint{3.417105in}{0.945172in}}%
\pgfpathlineto{\pgfqpoint{3.417379in}{0.943428in}}%
\pgfpathlineto{\pgfqpoint{3.420902in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{3.421852in}{0.872534in}}%
\pgfpathlineto{\pgfqpoint{3.422561in}{0.828408in}}%
\pgfpathlineto{\pgfqpoint{3.429341in}{0.785350in}}%
\pgfpathlineto{\pgfqpoint{3.429108in}{0.772576in}}%
\pgfpathlineto{\pgfqpoint{3.428621in}{0.763674in}}%
\pgfpathlineto{\pgfqpoint{3.431585in}{0.707899in}}%
\pgfpathlineto{\pgfqpoint{3.432308in}{0.695054in}}%
\pgfpathlineto{\pgfqpoint{3.433881in}{0.642291in}}%
\pgfpathlineto{\pgfqpoint{3.433890in}{0.631324in}}%
\pgfpathlineto{\pgfqpoint{3.434912in}{0.576558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.899491in}{3.085563in}}%
\pgfpathlineto{\pgfqpoint{1.898555in}{3.045175in}}%
\pgfpathlineto{\pgfqpoint{1.901760in}{3.006828in}}%
\pgfpathlineto{\pgfqpoint{1.901679in}{3.000294in}}%
\pgfpathlineto{\pgfqpoint{1.902949in}{2.980193in}}%
\pgfpathlineto{\pgfqpoint{1.902894in}{2.945605in}}%
\pgfpathlineto{\pgfqpoint{1.904419in}{2.923923in}}%
\pgfpathlineto{\pgfqpoint{1.906825in}{2.875183in}}%
\pgfpathlineto{\pgfqpoint{1.909558in}{2.840431in}}%
\pgfpathlineto{\pgfqpoint{1.910264in}{2.812612in}}%
\pgfpathlineto{\pgfqpoint{1.915761in}{2.763040in}}%
\pgfpathlineto{\pgfqpoint{1.915891in}{2.759509in}}%
\pgfpathlineto{\pgfqpoint{1.916363in}{2.754430in}}%
\pgfpathlineto{\pgfqpoint{1.917443in}{2.707507in}}%
\pgfpathlineto{\pgfqpoint{1.920147in}{2.676039in}}%
\pgfpathlineto{\pgfqpoint{1.920900in}{2.653742in}}%
\pgfpathlineto{\pgfqpoint{1.923521in}{2.625369in}}%
\pgfpathlineto{\pgfqpoint{1.923442in}{2.601129in}}%
\pgfpathlineto{\pgfqpoint{1.927161in}{2.550518in}}%
\pgfpathlineto{\pgfqpoint{1.927364in}{2.546468in}}%
\pgfpathlineto{\pgfqpoint{1.927385in}{2.542850in}}%
\pgfpathlineto{\pgfqpoint{1.928722in}{2.492872in}}%
\pgfpathlineto{\pgfqpoint{1.930636in}{2.439723in}}%
\pgfpathlineto{\pgfqpoint{1.930587in}{2.436181in}}%
\pgfpathlineto{\pgfqpoint{1.930668in}{2.430989in}}%
\pgfpathlineto{\pgfqpoint{1.928793in}{2.376941in}}%
\pgfpathlineto{\pgfqpoint{1.930923in}{2.336800in}}%
\pgfpathlineto{\pgfqpoint{1.930521in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{1.930548in}{2.310579in}}%
\pgfpathlineto{\pgfqpoint{1.928146in}{2.268155in}}%
\pgfpathlineto{\pgfqpoint{1.929062in}{2.215677in}}%
\pgfpathlineto{\pgfqpoint{1.928890in}{2.212241in}}%
\pgfpathlineto{\pgfqpoint{1.928884in}{2.211061in}}%
\pgfpathlineto{\pgfqpoint{1.928553in}{2.204336in}}%
\pgfpathlineto{\pgfqpoint{1.919520in}{2.140983in}}%
\pgfpathlineto{\pgfqpoint{1.916962in}{2.122147in}}%
\pgfpathlineto{\pgfqpoint{1.913917in}{2.074845in}}%
\pgfpathlineto{\pgfqpoint{1.912006in}{2.055261in}}%
\pgfpathlineto{\pgfqpoint{1.905483in}{2.008340in}}%
\pgfpathlineto{\pgfqpoint{1.901051in}{1.955748in}}%
\pgfpathlineto{\pgfqpoint{1.899763in}{1.944095in}}%
\pgfpathlineto{\pgfqpoint{1.898363in}{1.923885in}}%
\pgfpathlineto{\pgfqpoint{1.892210in}{1.884670in}}%
\pgfpathlineto{\pgfqpoint{1.890046in}{1.859561in}}%
\pgfpathlineto{\pgfqpoint{1.885624in}{1.835237in}}%
\pgfpathlineto{\pgfqpoint{1.885408in}{1.811080in}}%
\pgfpathlineto{\pgfqpoint{1.880357in}{1.790348in}}%
\pgfpathlineto{\pgfqpoint{1.878324in}{1.748941in}}%
\pgfpathlineto{\pgfqpoint{1.875416in}{1.718645in}}%
\pgfpathlineto{\pgfqpoint{1.877073in}{1.688540in}}%
\pgfpathlineto{\pgfqpoint{1.874642in}{1.672960in}}%
\pgfpathlineto{\pgfqpoint{1.874180in}{1.658541in}}%
\pgfpathlineto{\pgfqpoint{1.873779in}{1.617921in}}%
\pgfpathlineto{\pgfqpoint{1.875461in}{1.594039in}}%
\pgfpathlineto{\pgfqpoint{1.872489in}{1.557963in}}%
\pgfpathlineto{\pgfqpoint{1.875754in}{1.505523in}}%
\pgfpathlineto{\pgfqpoint{1.875608in}{1.501740in}}%
\pgfpathlineto{\pgfqpoint{1.876761in}{1.491943in}}%
\pgfpathlineto{\pgfqpoint{1.872259in}{1.455660in}}%
\pgfpathlineto{\pgfqpoint{1.875709in}{1.430483in}}%
\pgfpathlineto{\pgfqpoint{1.877092in}{1.398581in}}%
\pgfpathlineto{\pgfqpoint{1.881896in}{1.365770in}}%
\pgfpathlineto{\pgfqpoint{1.882374in}{1.340060in}}%
\pgfpathlineto{\pgfqpoint{1.887531in}{1.294409in}}%
\pgfpathlineto{\pgfqpoint{1.887701in}{1.285796in}}%
\pgfpathlineto{\pgfqpoint{1.891780in}{1.251383in}}%
\pgfpathlineto{\pgfqpoint{1.891610in}{1.232181in}}%
\pgfpathlineto{\pgfqpoint{1.892847in}{1.223741in}}%
\pgfpathlineto{\pgfqpoint{1.896437in}{1.174138in}}%
\pgfpathlineto{\pgfqpoint{1.897776in}{1.167555in}}%
\pgfpathlineto{\pgfqpoint{1.898418in}{1.137860in}}%
\pgfpathlineto{\pgfqpoint{1.899625in}{1.117976in}}%
\pgfpathlineto{\pgfqpoint{1.905400in}{1.075377in}}%
\pgfpathlineto{\pgfqpoint{1.904842in}{1.064050in}}%
\pgfpathlineto{\pgfqpoint{1.911547in}{1.008079in}}%
\pgfpathlineto{\pgfqpoint{1.911595in}{1.006720in}}%
\pgfpathlineto{\pgfqpoint{1.911658in}{1.005311in}}%
\pgfpathlineto{\pgfqpoint{1.911084in}{0.931114in}}%
\pgfpathlineto{\pgfqpoint{1.911629in}{0.922755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.617945in}{1.317226in}}%
\pgfpathlineto{\pgfqpoint{1.618732in}{1.335033in}}%
\pgfpathlineto{\pgfqpoint{1.618848in}{1.345270in}}%
\pgfpathlineto{\pgfqpoint{1.619735in}{1.381467in}}%
\pgfpathlineto{\pgfqpoint{1.621653in}{1.418633in}}%
\pgfpathlineto{\pgfqpoint{1.621565in}{1.423102in}}%
\pgfpathlineto{\pgfqpoint{1.621871in}{1.429455in}}%
\pgfpathlineto{\pgfqpoint{1.620082in}{1.487420in}}%
\pgfpathlineto{\pgfqpoint{1.618861in}{1.520850in}}%
\pgfpathlineto{\pgfqpoint{1.617314in}{1.545753in}}%
\pgfpathlineto{\pgfqpoint{1.614837in}{1.563555in}}%
\pgfpathlineto{\pgfqpoint{1.610504in}{1.599738in}}%
\pgfpathlineto{\pgfqpoint{1.605271in}{1.632569in}}%
\pgfpathlineto{\pgfqpoint{1.598894in}{1.674145in}}%
\pgfpathlineto{\pgfqpoint{1.596836in}{1.684795in}}%
\pgfpathlineto{\pgfqpoint{1.592049in}{1.706007in}}%
\pgfpathlineto{\pgfqpoint{1.584016in}{1.741176in}}%
\pgfpathlineto{\pgfqpoint{1.580351in}{1.758848in}}%
\pgfpathlineto{\pgfqpoint{1.568963in}{1.803132in}}%
\pgfpathlineto{\pgfqpoint{1.565035in}{1.819679in}}%
\pgfpathlineto{\pgfqpoint{1.552928in}{1.863197in}}%
\pgfpathlineto{\pgfqpoint{1.548384in}{1.881244in}}%
\pgfpathlineto{\pgfqpoint{1.536766in}{1.921856in}}%
\pgfpathlineto{\pgfqpoint{1.532299in}{1.939473in}}%
\pgfpathlineto{\pgfqpoint{1.514225in}{2.016115in}}%
\pgfpathlineto{\pgfqpoint{1.513912in}{2.017320in}}%
\pgfpathlineto{\pgfqpoint{1.513826in}{2.017934in}}%
\pgfpathlineto{\pgfqpoint{1.499754in}{2.078344in}}%
\pgfpathlineto{\pgfqpoint{1.498951in}{2.086224in}}%
\pgfpathlineto{\pgfqpoint{1.487956in}{2.139511in}}%
\pgfpathlineto{\pgfqpoint{1.483055in}{2.165370in}}%
\pgfpathlineto{\pgfqpoint{1.479613in}{2.200832in}}%
\pgfpathlineto{\pgfqpoint{1.474505in}{2.257320in}}%
\pgfpathlineto{\pgfqpoint{1.473614in}{2.263283in}}%
\pgfpathlineto{\pgfqpoint{1.472738in}{2.273671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168321in}{0.514358in}}%
\pgfpathlineto{\pgfqpoint{3.168673in}{0.718898in}}%
\pgfpathlineto{\pgfqpoint{3.171690in}{0.772461in}}%
\pgfpathlineto{\pgfqpoint{3.171653in}{0.799489in}}%
\pgfpathlineto{\pgfqpoint{3.178831in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{3.181085in}{0.942870in}}%
\pgfpathlineto{\pgfqpoint{3.182234in}{0.967961in}}%
\pgfpathlineto{\pgfqpoint{3.209864in}{1.177050in}}%
\pgfpathlineto{\pgfqpoint{3.220341in}{1.252683in}}%
\pgfpathlineto{\pgfqpoint{3.228497in}{1.295400in}}%
\pgfpathlineto{\pgfqpoint{3.230060in}{1.314970in}}%
\pgfpathlineto{\pgfqpoint{3.238072in}{1.351423in}}%
\pgfpathlineto{\pgfqpoint{3.240750in}{1.378033in}}%
\pgfpathlineto{\pgfqpoint{3.248649in}{1.410738in}}%
\pgfpathlineto{\pgfqpoint{3.250664in}{1.445104in}}%
\pgfpathlineto{\pgfqpoint{3.258841in}{1.466868in}}%
\pgfpathlineto{\pgfqpoint{3.269355in}{1.529761in}}%
\pgfpathlineto{\pgfqpoint{3.271855in}{1.569606in}}%
\pgfpathlineto{\pgfqpoint{3.277764in}{1.588961in}}%
\pgfpathlineto{\pgfqpoint{3.274623in}{1.617263in}}%
\pgfpathlineto{\pgfqpoint{3.280008in}{1.646355in}}%
\pgfpathlineto{\pgfqpoint{3.281023in}{1.721691in}}%
\pgfpathlineto{\pgfqpoint{3.297294in}{1.802057in}}%
\pgfpathlineto{\pgfqpoint{3.301465in}{1.836953in}}%
\pgfpathlineto{\pgfqpoint{3.294807in}{1.870208in}}%
\pgfpathlineto{\pgfqpoint{3.287748in}{1.926219in}}%
\pgfpathlineto{\pgfqpoint{3.286703in}{1.961115in}}%
\pgfpathlineto{\pgfqpoint{3.281379in}{1.986746in}}%
\pgfpathlineto{\pgfqpoint{3.282732in}{2.038336in}}%
\pgfpathlineto{\pgfqpoint{3.283878in}{2.084984in}}%
\pgfpathlineto{\pgfqpoint{3.277481in}{2.121503in}}%
\pgfpathlineto{\pgfqpoint{3.279677in}{2.140462in}}%
\pgfpathlineto{\pgfqpoint{3.276461in}{2.196670in}}%
\pgfpathlineto{\pgfqpoint{3.277741in}{2.204779in}}%
\pgfpathlineto{\pgfqpoint{3.275169in}{2.225690in}}%
\pgfpathlineto{\pgfqpoint{3.286067in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.285798in}{2.351488in}}%
\pgfpathlineto{\pgfqpoint{3.294221in}{2.384018in}}%
\pgfpathlineto{\pgfqpoint{3.296336in}{2.426326in}}%
\pgfpathlineto{\pgfqpoint{3.301041in}{2.440589in}}%
\pgfpathlineto{\pgfqpoint{3.309510in}{2.476449in}}%
\pgfpathlineto{\pgfqpoint{3.327162in}{2.502244in}}%
\pgfpathlineto{\pgfqpoint{3.334412in}{2.537554in}}%
\pgfpathlineto{\pgfqpoint{3.360487in}{2.517149in}}%
\pgfpathlineto{\pgfqpoint{3.363261in}{2.501397in}}%
\pgfpathlineto{\pgfqpoint{3.387458in}{2.459093in}}%
\pgfpathlineto{\pgfqpoint{3.390898in}{2.447013in}}%
\pgfpathlineto{\pgfqpoint{3.397063in}{2.435952in}}%
\pgfpathlineto{\pgfqpoint{3.399598in}{2.382302in}}%
\pgfpathlineto{\pgfqpoint{3.402078in}{2.365588in}}%
\pgfpathlineto{\pgfqpoint{3.400728in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.408624in}{2.272247in}}%
\pgfpathlineto{\pgfqpoint{3.408062in}{2.262439in}}%
\pgfpathlineto{\pgfqpoint{3.411133in}{2.239668in}}%
\pgfpathlineto{\pgfqpoint{3.409313in}{2.200325in}}%
\pgfpathlineto{\pgfqpoint{3.410254in}{2.185948in}}%
\pgfpathlineto{\pgfqpoint{3.400835in}{2.079733in}}%
\pgfpathlineto{\pgfqpoint{3.402599in}{2.013281in}}%
\pgfpathlineto{\pgfqpoint{3.396928in}{1.952824in}}%
\pgfpathlineto{\pgfqpoint{3.401939in}{1.878893in}}%
\pgfpathlineto{\pgfqpoint{3.393919in}{1.839346in}}%
\pgfpathlineto{\pgfqpoint{3.396309in}{1.816238in}}%
\pgfpathlineto{\pgfqpoint{3.391142in}{1.746646in}}%
\pgfpathlineto{\pgfqpoint{3.402395in}{1.698334in}}%
\pgfpathlineto{\pgfqpoint{3.404405in}{1.647010in}}%
\pgfpathlineto{\pgfqpoint{3.409470in}{1.629323in}}%
\pgfpathlineto{\pgfqpoint{3.410874in}{1.589496in}}%
\pgfpathlineto{\pgfqpoint{3.419426in}{1.550964in}}%
\pgfpathlineto{\pgfqpoint{3.420040in}{1.535845in}}%
\pgfpathlineto{\pgfqpoint{3.427393in}{1.513707in}}%
\pgfpathlineto{\pgfqpoint{3.428675in}{1.483381in}}%
\pgfpathlineto{\pgfqpoint{3.430861in}{1.469977in}}%
\pgfpathlineto{\pgfqpoint{3.434441in}{1.430591in}}%
\pgfpathlineto{\pgfqpoint{3.446529in}{1.368908in}}%
\pgfpathlineto{\pgfqpoint{3.450324in}{1.326638in}}%
\pgfpathlineto{\pgfqpoint{3.454814in}{1.303984in}}%
\pgfpathlineto{\pgfqpoint{3.457898in}{1.274524in}}%
\pgfpathlineto{\pgfqpoint{3.475133in}{1.175986in}}%
\pgfpathlineto{\pgfqpoint{3.475402in}{1.173322in}}%
\pgfpathlineto{\pgfqpoint{3.477659in}{1.124469in}}%
\pgfpathlineto{\pgfqpoint{3.489563in}{1.030092in}}%
\pgfpathlineto{\pgfqpoint{3.489836in}{0.994756in}}%
\pgfpathlineto{\pgfqpoint{3.494505in}{0.966651in}}%
\pgfpathlineto{\pgfqpoint{3.497849in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{3.500803in}{0.837317in}}%
\pgfpathlineto{\pgfqpoint{3.507225in}{0.740061in}}%
\pgfpathlineto{\pgfqpoint{3.507826in}{0.718837in}}%
\pgfpathlineto{\pgfqpoint{3.506492in}{0.642383in}}%
\pgfpathlineto{\pgfqpoint{3.507016in}{0.602664in}}%
\pgfpathlineto{\pgfqpoint{3.507016in}{0.602664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950961in}{3.134036in}}%
\pgfpathlineto{\pgfqpoint{1.951069in}{3.129963in}}%
\pgfpathlineto{\pgfqpoint{1.951505in}{3.090658in}}%
\pgfpathlineto{\pgfqpoint{1.953755in}{3.062091in}}%
\pgfpathlineto{\pgfqpoint{1.953403in}{3.047318in}}%
\pgfpathlineto{\pgfqpoint{1.955245in}{3.026294in}}%
\pgfpathlineto{\pgfqpoint{1.954954in}{3.002898in}}%
\pgfpathlineto{\pgfqpoint{1.956171in}{2.983648in}}%
\pgfpathlineto{\pgfqpoint{1.959499in}{2.917408in}}%
\pgfpathlineto{\pgfqpoint{1.960452in}{2.901951in}}%
\pgfpathlineto{\pgfqpoint{1.961455in}{2.861079in}}%
\pgfpathlineto{\pgfqpoint{1.965453in}{2.817024in}}%
\pgfpathlineto{\pgfqpoint{1.965845in}{2.807708in}}%
\pgfpathlineto{\pgfqpoint{1.967003in}{2.795613in}}%
\pgfpathlineto{\pgfqpoint{1.968438in}{2.756552in}}%
\pgfpathlineto{\pgfqpoint{1.970860in}{2.730479in}}%
\pgfpathlineto{\pgfqpoint{1.971714in}{2.704118in}}%
\pgfpathlineto{\pgfqpoint{1.975896in}{2.663229in}}%
\pgfpathlineto{\pgfqpoint{1.976306in}{2.651101in}}%
\pgfpathlineto{\pgfqpoint{1.977108in}{2.642416in}}%
\pgfpathlineto{\pgfqpoint{1.978077in}{2.598139in}}%
\pgfpathlineto{\pgfqpoint{1.981047in}{2.547345in}}%
\pgfpathlineto{\pgfqpoint{1.981101in}{2.544498in}}%
\pgfpathlineto{\pgfqpoint{1.981237in}{2.542482in}}%
\pgfpathlineto{\pgfqpoint{1.982320in}{2.490151in}}%
\pgfpathlineto{\pgfqpoint{1.984478in}{2.448872in}}%
\pgfpathlineto{\pgfqpoint{1.984432in}{2.434667in}}%
\pgfpathlineto{\pgfqpoint{1.985235in}{2.416266in}}%
\pgfpathlineto{\pgfqpoint{1.985872in}{2.380031in}}%
\pgfpathlineto{\pgfqpoint{1.986510in}{2.326480in}}%
\pgfpathlineto{\pgfqpoint{1.986473in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{1.986495in}{2.322577in}}%
\pgfpathlineto{\pgfqpoint{1.984303in}{2.267583in}}%
\pgfpathlineto{\pgfqpoint{1.984229in}{2.242596in}}%
\pgfpathlineto{\pgfqpoint{1.982612in}{2.210407in}}%
\pgfpathlineto{\pgfqpoint{1.982418in}{2.172780in}}%
\pgfpathlineto{\pgfqpoint{1.982260in}{2.170085in}}%
\pgfpathlineto{\pgfqpoint{1.982210in}{2.159882in}}%
\pgfpathlineto{\pgfqpoint{1.980590in}{2.103435in}}%
\pgfpathlineto{\pgfqpoint{1.978934in}{2.088768in}}%
\pgfpathlineto{\pgfqpoint{1.978240in}{2.037709in}}%
\pgfpathlineto{\pgfqpoint{1.978003in}{2.034756in}}%
\pgfpathlineto{\pgfqpoint{1.973491in}{1.970989in}}%
\pgfpathlineto{\pgfqpoint{1.971880in}{1.955456in}}%
\pgfpathlineto{\pgfqpoint{1.968080in}{1.907759in}}%
\pgfpathlineto{\pgfqpoint{1.966261in}{1.890432in}}%
\pgfpathlineto{\pgfqpoint{1.966807in}{1.859662in}}%
\pgfpathlineto{\pgfqpoint{1.964404in}{1.833589in}}%
\pgfpathlineto{\pgfqpoint{1.964005in}{1.766590in}}%
\pgfpathlineto{\pgfqpoint{1.963940in}{1.765591in}}%
\pgfpathlineto{\pgfqpoint{1.963938in}{1.765129in}}%
\pgfpathlineto{\pgfqpoint{1.961628in}{1.701609in}}%
\pgfpathlineto{\pgfqpoint{1.961630in}{1.701543in}}%
\pgfpathlineto{\pgfqpoint{1.958833in}{1.645269in}}%
\pgfpathlineto{\pgfqpoint{1.958802in}{1.641087in}}%
\pgfpathlineto{\pgfqpoint{1.959045in}{1.625717in}}%
\pgfpathlineto{\pgfqpoint{1.957138in}{1.583869in}}%
\pgfpathlineto{\pgfqpoint{1.958034in}{1.569642in}}%
\pgfpathlineto{\pgfqpoint{1.957218in}{1.543764in}}%
\pgfpathlineto{\pgfqpoint{1.961381in}{1.500410in}}%
\pgfpathlineto{\pgfqpoint{1.961639in}{1.484117in}}%
\pgfpathlineto{\pgfqpoint{1.963996in}{1.439384in}}%
\pgfpathlineto{\pgfqpoint{1.964568in}{1.428610in}}%
\pgfpathlineto{\pgfqpoint{1.970021in}{1.371471in}}%
\pgfpathlineto{\pgfqpoint{1.969997in}{1.369892in}}%
\pgfpathlineto{\pgfqpoint{1.970328in}{1.366567in}}%
\pgfpathlineto{\pgfqpoint{1.970348in}{1.319637in}}%
\pgfpathlineto{\pgfqpoint{1.973052in}{1.295858in}}%
\pgfpathlineto{\pgfqpoint{1.974838in}{1.265783in}}%
\pgfpathlineto{\pgfqpoint{1.976818in}{1.235239in}}%
\pgfpathlineto{\pgfqpoint{1.978472in}{1.207748in}}%
\pgfpathlineto{\pgfqpoint{1.980458in}{1.175291in}}%
\pgfpathlineto{\pgfqpoint{1.981912in}{1.149768in}}%
\pgfpathlineto{\pgfqpoint{1.983522in}{1.115571in}}%
\pgfpathlineto{\pgfqpoint{1.984529in}{1.092024in}}%
\pgfpathlineto{\pgfqpoint{1.989284in}{1.051032in}}%
\pgfpathlineto{\pgfqpoint{1.989443in}{1.043631in}}%
\pgfpathlineto{\pgfqpoint{1.991424in}{0.982068in}}%
\pgfpathlineto{\pgfqpoint{1.991694in}{0.976083in}}%
\pgfpathlineto{\pgfqpoint{1.992212in}{0.965121in}}%
\pgfpathlineto{\pgfqpoint{1.991315in}{0.930171in}}%
\pgfpathlineto{\pgfqpoint{1.990654in}{0.910897in}}%
\pgfpathlineto{\pgfqpoint{1.992992in}{0.849684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115088in}{0.507737in}}%
\pgfpathlineto{\pgfqpoint{3.116962in}{0.742539in}}%
\pgfpathlineto{\pgfqpoint{3.124375in}{0.920975in}}%
\pgfpathlineto{\pgfqpoint{3.126833in}{0.948174in}}%
\pgfpathlineto{\pgfqpoint{3.129504in}{1.010256in}}%
\pgfpathlineto{\pgfqpoint{3.136252in}{1.085352in}}%
\pgfpathlineto{\pgfqpoint{3.141484in}{1.149270in}}%
\pgfpathlineto{\pgfqpoint{3.149828in}{1.224051in}}%
\pgfpathlineto{\pgfqpoint{3.157357in}{1.271665in}}%
\pgfpathlineto{\pgfqpoint{3.158318in}{1.288014in}}%
\pgfpathlineto{\pgfqpoint{3.163852in}{1.321570in}}%
\pgfpathlineto{\pgfqpoint{3.166147in}{1.351870in}}%
\pgfpathlineto{\pgfqpoint{3.170012in}{1.378832in}}%
\pgfpathlineto{\pgfqpoint{3.172295in}{1.418642in}}%
\pgfpathlineto{\pgfqpoint{3.174662in}{1.432937in}}%
\pgfpathlineto{\pgfqpoint{3.183194in}{1.546235in}}%
\pgfpathlineto{\pgfqpoint{3.189344in}{1.599373in}}%
\pgfpathlineto{\pgfqpoint{3.191326in}{1.692204in}}%
\pgfpathlineto{\pgfqpoint{3.193026in}{1.712173in}}%
\pgfpathlineto{\pgfqpoint{3.194627in}{1.772342in}}%
\pgfpathlineto{\pgfqpoint{3.192392in}{1.837213in}}%
\pgfpathlineto{\pgfqpoint{3.194407in}{1.893134in}}%
\pgfpathlineto{\pgfqpoint{3.191803in}{1.994477in}}%
\pgfpathlineto{\pgfqpoint{3.192503in}{2.046532in}}%
\pgfpathlineto{\pgfqpoint{3.191752in}{2.080843in}}%
\pgfpathlineto{\pgfqpoint{3.188419in}{2.146489in}}%
\pgfpathlineto{\pgfqpoint{3.190700in}{2.203387in}}%
\pgfpathlineto{\pgfqpoint{3.190604in}{2.262455in}}%
\pgfpathlineto{\pgfqpoint{3.191415in}{2.356766in}}%
\pgfpathlineto{\pgfqpoint{3.210897in}{2.591152in}}%
\pgfpathlineto{\pgfqpoint{3.226646in}{2.677714in}}%
\pgfpathlineto{\pgfqpoint{3.230761in}{2.712939in}}%
\pgfpathlineto{\pgfqpoint{3.242399in}{2.765732in}}%
\pgfpathlineto{\pgfqpoint{3.247848in}{2.807654in}}%
\pgfpathlineto{\pgfqpoint{3.253258in}{2.820491in}}%
\pgfpathlineto{\pgfqpoint{3.262933in}{2.865284in}}%
\pgfpathlineto{\pgfqpoint{3.270096in}{2.885237in}}%
\pgfpathlineto{\pgfqpoint{3.280788in}{2.945535in}}%
\pgfpathlineto{\pgfqpoint{3.294613in}{3.005581in}}%
\pgfpathlineto{\pgfqpoint{3.311788in}{3.071541in}}%
\pgfpathlineto{\pgfqpoint{3.318636in}{3.092116in}}%
\pgfpathlineto{\pgfqpoint{3.320099in}{3.146426in}}%
\pgfpathlineto{\pgfqpoint{3.356743in}{3.119885in}}%
\pgfpathlineto{\pgfqpoint{3.363084in}{3.099113in}}%
\pgfpathlineto{\pgfqpoint{3.385105in}{3.043634in}}%
\pgfpathlineto{\pgfqpoint{3.390050in}{3.030724in}}%
\pgfpathlineto{\pgfqpoint{3.397252in}{2.999235in}}%
\pgfpathlineto{\pgfqpoint{3.402844in}{2.988561in}}%
\pgfpathlineto{\pgfqpoint{3.416162in}{2.928425in}}%
\pgfpathlineto{\pgfqpoint{3.419932in}{2.919749in}}%
\pgfpathlineto{\pgfqpoint{3.429661in}{2.882750in}}%
\pgfpathlineto{\pgfqpoint{3.435992in}{2.847328in}}%
\pgfpathlineto{\pgfqpoint{3.438295in}{2.800135in}}%
\pgfpathlineto{\pgfqpoint{3.445445in}{2.770205in}}%
\pgfpathlineto{\pgfqpoint{3.448133in}{2.749946in}}%
\pgfpathlineto{\pgfqpoint{3.454794in}{2.726449in}}%
\pgfpathlineto{\pgfqpoint{3.458737in}{2.690998in}}%
\pgfpathlineto{\pgfqpoint{3.485388in}{2.487517in}}%
\pgfpathlineto{\pgfqpoint{3.491066in}{2.424821in}}%
\pgfpathlineto{\pgfqpoint{3.491296in}{2.385294in}}%
\pgfpathlineto{\pgfqpoint{3.495762in}{2.321775in}}%
\pgfpathlineto{\pgfqpoint{3.494202in}{2.202377in}}%
\pgfpathlineto{\pgfqpoint{3.495444in}{2.071743in}}%
\pgfpathlineto{\pgfqpoint{3.492196in}{2.019701in}}%
\pgfpathlineto{\pgfqpoint{3.491154in}{1.930002in}}%
\pgfpathlineto{\pgfqpoint{3.487998in}{1.866684in}}%
\pgfpathlineto{\pgfqpoint{3.491889in}{1.780471in}}%
\pgfpathlineto{\pgfqpoint{3.491488in}{1.708238in}}%
\pgfpathlineto{\pgfqpoint{3.491114in}{1.668075in}}%
\pgfpathlineto{\pgfqpoint{3.505983in}{1.449025in}}%
\pgfpathlineto{\pgfqpoint{3.511659in}{1.401519in}}%
\pgfpathlineto{\pgfqpoint{3.514319in}{1.355064in}}%
\pgfpathlineto{\pgfqpoint{3.530309in}{1.199547in}}%
\pgfpathlineto{\pgfqpoint{3.552684in}{0.930185in}}%
\pgfpathlineto{\pgfqpoint{3.557298in}{0.841251in}}%
\pgfpathlineto{\pgfqpoint{3.558220in}{0.829240in}}%
\pgfpathlineto{\pgfqpoint{3.558912in}{0.782780in}}%
\pgfpathlineto{\pgfqpoint{3.561521in}{0.683841in}}%
\pgfpathlineto{\pgfqpoint{3.562054in}{0.625298in}}%
\pgfpathlineto{\pgfqpoint{3.562054in}{0.625298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.471817in}{3.430590in}}%
\pgfpathlineto{\pgfqpoint{3.471845in}{3.414138in}}%
\pgfpathlineto{\pgfqpoint{3.471173in}{3.361381in}}%
\pgfpathlineto{\pgfqpoint{3.471838in}{3.342145in}}%
\pgfpathlineto{\pgfqpoint{3.470792in}{3.319066in}}%
\pgfpathlineto{\pgfqpoint{3.473725in}{3.283705in}}%
\pgfpathlineto{\pgfqpoint{3.473710in}{3.275536in}}%
\pgfpathlineto{\pgfqpoint{3.475880in}{3.249473in}}%
\pgfpathlineto{\pgfqpoint{3.475502in}{3.227502in}}%
\pgfpathlineto{\pgfqpoint{3.478798in}{3.194121in}}%
\pgfpathlineto{\pgfqpoint{3.479637in}{3.159216in}}%
\pgfpathlineto{\pgfqpoint{3.480263in}{3.152041in}}%
\pgfpathlineto{\pgfqpoint{3.484400in}{3.116531in}}%
\pgfpathlineto{\pgfqpoint{3.485594in}{3.083886in}}%
\pgfpathlineto{\pgfqpoint{3.486572in}{3.077728in}}%
\pgfpathlineto{\pgfqpoint{3.490394in}{3.051501in}}%
\pgfpathlineto{\pgfqpoint{3.491746in}{3.024118in}}%
\pgfpathlineto{\pgfqpoint{3.492086in}{3.017705in}}%
\pgfpathlineto{\pgfqpoint{3.494639in}{3.000394in}}%
\pgfpathlineto{\pgfqpoint{3.496755in}{2.949588in}}%
\pgfpathlineto{\pgfqpoint{3.501209in}{2.920599in}}%
\pgfpathlineto{\pgfqpoint{3.504628in}{2.878691in}}%
\pgfpathlineto{\pgfqpoint{3.510406in}{2.839830in}}%
\pgfpathlineto{\pgfqpoint{3.512801in}{2.807173in}}%
\pgfpathlineto{\pgfqpoint{3.514829in}{2.777720in}}%
\pgfpathlineto{\pgfqpoint{3.523632in}{2.733788in}}%
\pgfpathlineto{\pgfqpoint{3.523684in}{2.732292in}}%
\pgfpathlineto{\pgfqpoint{3.523756in}{2.731600in}}%
\pgfpathlineto{\pgfqpoint{3.527817in}{2.677804in}}%
\pgfpathlineto{\pgfqpoint{3.530084in}{2.659585in}}%
\pgfpathlineto{\pgfqpoint{3.531811in}{2.627719in}}%
\pgfpathlineto{\pgfqpoint{3.535211in}{2.589482in}}%
\pgfpathlineto{\pgfqpoint{3.536944in}{2.570752in}}%
\pgfpathlineto{\pgfqpoint{3.542486in}{2.522419in}}%
\pgfpathlineto{\pgfqpoint{3.542984in}{2.513343in}}%
\pgfpathlineto{\pgfqpoint{3.543196in}{2.510653in}}%
\pgfpathlineto{\pgfqpoint{3.543564in}{2.505497in}}%
\pgfpathlineto{\pgfqpoint{3.545571in}{2.446035in}}%
\pgfpathlineto{\pgfqpoint{3.546593in}{2.425528in}}%
\pgfpathlineto{\pgfqpoint{3.547851in}{2.386830in}}%
\pgfpathlineto{\pgfqpoint{3.551000in}{2.331736in}}%
\pgfpathlineto{\pgfqpoint{3.550935in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.551886in}{2.302953in}}%
\pgfpathlineto{\pgfqpoint{3.551852in}{2.262308in}}%
\pgfpathlineto{\pgfqpoint{3.552217in}{2.246789in}}%
\pgfpathlineto{\pgfqpoint{3.551185in}{2.202014in}}%
\pgfpathlineto{\pgfqpoint{3.551314in}{2.170851in}}%
\pgfpathlineto{\pgfqpoint{3.550725in}{2.141095in}}%
\pgfpathlineto{\pgfqpoint{3.550905in}{2.095727in}}%
\pgfpathlineto{\pgfqpoint{3.550237in}{2.081570in}}%
\pgfpathlineto{\pgfqpoint{3.550483in}{2.059129in}}%
\pgfpathlineto{\pgfqpoint{3.548649in}{2.019634in}}%
\pgfpathlineto{\pgfqpoint{3.547811in}{2.001924in}}%
\pgfpathlineto{\pgfqpoint{3.547589in}{1.964477in}}%
\pgfpathlineto{\pgfqpoint{3.547578in}{1.951983in}}%
\pgfpathlineto{\pgfqpoint{3.545986in}{1.910945in}}%
\pgfpathlineto{\pgfqpoint{3.546182in}{1.879396in}}%
\pgfpathlineto{\pgfqpoint{3.545967in}{1.850525in}}%
\pgfpathlineto{\pgfqpoint{3.546797in}{1.807745in}}%
\pgfpathlineto{\pgfqpoint{3.546209in}{1.790336in}}%
\pgfpathlineto{\pgfqpoint{3.547307in}{1.765214in}}%
\pgfpathlineto{\pgfqpoint{3.546567in}{1.740837in}}%
\pgfpathlineto{\pgfqpoint{3.546559in}{1.732857in}}%
\pgfpathlineto{\pgfqpoint{3.546752in}{1.682726in}}%
\pgfpathlineto{\pgfqpoint{3.548310in}{1.646374in}}%
\pgfpathlineto{\pgfqpoint{3.548290in}{1.624083in}}%
\pgfpathlineto{\pgfqpoint{3.551019in}{1.583661in}}%
\pgfpathlineto{\pgfqpoint{3.551623in}{1.565625in}}%
\pgfpathlineto{\pgfqpoint{3.551926in}{1.561065in}}%
\pgfpathlineto{\pgfqpoint{3.553984in}{1.506782in}}%
\pgfpathlineto{\pgfqpoint{3.557108in}{1.468097in}}%
\pgfpathlineto{\pgfqpoint{3.557848in}{1.449874in}}%
\pgfpathlineto{\pgfqpoint{3.558356in}{1.439069in}}%
\pgfpathlineto{\pgfqpoint{3.561918in}{1.404160in}}%
\pgfpathlineto{\pgfqpoint{3.563426in}{1.382300in}}%
\pgfpathlineto{\pgfqpoint{3.564836in}{1.368586in}}%
\pgfpathlineto{\pgfqpoint{3.568855in}{1.315992in}}%
\pgfpathlineto{\pgfqpoint{3.572475in}{1.282488in}}%
\pgfpathlineto{\pgfqpoint{3.573760in}{1.267633in}}%
\pgfpathlineto{\pgfqpoint{3.576986in}{1.232182in}}%
\pgfpathlineto{\pgfqpoint{3.578409in}{1.215521in}}%
\pgfpathlineto{\pgfqpoint{3.584106in}{1.168759in}}%
\pgfpathlineto{\pgfqpoint{3.584108in}{1.168724in}}%
\pgfpathlineto{\pgfqpoint{3.584109in}{1.168715in}}%
\pgfpathlineto{\pgfqpoint{3.588693in}{1.113601in}}%
\pgfpathlineto{\pgfqpoint{3.589236in}{1.107599in}}%
\pgfpathlineto{\pgfqpoint{3.591483in}{1.062812in}}%
\pgfpathlineto{\pgfqpoint{3.596175in}{1.022178in}}%
\pgfpathlineto{\pgfqpoint{3.596422in}{1.014191in}}%
\pgfpathlineto{\pgfqpoint{3.597176in}{1.007357in}}%
\pgfpathlineto{\pgfqpoint{3.599495in}{0.945373in}}%
\pgfpathlineto{\pgfqpoint{3.603236in}{0.906185in}}%
\pgfpathlineto{\pgfqpoint{3.603548in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{3.606893in}{0.817825in}}%
\pgfpathlineto{\pgfqpoint{3.607075in}{0.810404in}}%
\pgfpathlineto{\pgfqpoint{3.608285in}{0.761427in}}%
\pgfpathlineto{\pgfqpoint{3.608548in}{0.750118in}}%
\pgfpathlineto{\pgfqpoint{3.609245in}{0.703852in}}%
\pgfpathlineto{\pgfqpoint{3.609226in}{0.695287in}}%
\pgfpathlineto{\pgfqpoint{3.609604in}{0.646820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999625in}{3.175852in}}%
\pgfpathlineto{\pgfqpoint{1.999629in}{3.173348in}}%
\pgfpathlineto{\pgfqpoint{1.999747in}{3.170306in}}%
\pgfpathlineto{\pgfqpoint{1.998913in}{3.098251in}}%
\pgfpathlineto{\pgfqpoint{2.000588in}{3.070027in}}%
\pgfpathlineto{\pgfqpoint{2.000112in}{3.050003in}}%
\pgfpathlineto{\pgfqpoint{2.001478in}{3.034403in}}%
\pgfpathlineto{\pgfqpoint{2.001267in}{3.006118in}}%
\pgfpathlineto{\pgfqpoint{2.003422in}{2.968447in}}%
\pgfpathlineto{\pgfqpoint{2.003882in}{2.954449in}}%
\pgfpathlineto{\pgfqpoint{2.005720in}{2.910032in}}%
\pgfpathlineto{\pgfqpoint{2.009109in}{2.871252in}}%
\pgfpathlineto{\pgfqpoint{2.009669in}{2.858138in}}%
\pgfpathlineto{\pgfqpoint{2.012506in}{2.821770in}}%
\pgfpathlineto{\pgfqpoint{2.013565in}{2.796619in}}%
\pgfpathlineto{\pgfqpoint{2.014667in}{2.785108in}}%
\pgfpathlineto{\pgfqpoint{2.015912in}{2.754001in}}%
\pgfpathlineto{\pgfqpoint{2.020386in}{2.702273in}}%
\pgfpathlineto{\pgfqpoint{2.020413in}{2.701447in}}%
\pgfpathlineto{\pgfqpoint{2.020471in}{2.700881in}}%
\pgfpathlineto{\pgfqpoint{2.022304in}{2.648908in}}%
\pgfpathlineto{\pgfqpoint{2.025620in}{2.611177in}}%
\pgfpathlineto{\pgfqpoint{2.026114in}{2.599083in}}%
\pgfpathlineto{\pgfqpoint{2.028210in}{2.573588in}}%
\pgfpathlineto{\pgfqpoint{2.028794in}{2.542577in}}%
\pgfpathlineto{\pgfqpoint{2.032238in}{2.491736in}}%
\pgfpathlineto{\pgfqpoint{2.032323in}{2.487612in}}%
\pgfpathlineto{\pgfqpoint{2.032620in}{2.481932in}}%
\pgfpathlineto{\pgfqpoint{2.033372in}{2.434297in}}%
\pgfpathlineto{\pgfqpoint{2.034069in}{2.415313in}}%
\pgfpathlineto{\pgfqpoint{2.033893in}{2.379756in}}%
\pgfpathlineto{\pgfqpoint{2.035275in}{2.344891in}}%
\pgfpathlineto{\pgfqpoint{2.034963in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.035728in}{2.271785in}}%
\pgfpathlineto{\pgfqpoint{2.035660in}{2.266559in}}%
\pgfpathlineto{\pgfqpoint{2.035652in}{2.264788in}}%
\pgfpathlineto{\pgfqpoint{2.033736in}{2.206353in}}%
\pgfpathlineto{\pgfqpoint{2.032209in}{2.152372in}}%
\pgfpathlineto{\pgfqpoint{2.032170in}{2.151714in}}%
\pgfpathlineto{\pgfqpoint{2.032168in}{2.151371in}}%
\pgfpathlineto{\pgfqpoint{2.029457in}{2.101144in}}%
\pgfpathlineto{\pgfqpoint{2.028915in}{2.074443in}}%
\pgfpathlineto{\pgfqpoint{2.027282in}{2.049587in}}%
\pgfpathlineto{\pgfqpoint{2.027206in}{2.009438in}}%
\pgfpathlineto{\pgfqpoint{2.026755in}{1.998219in}}%
\pgfpathlineto{\pgfqpoint{2.024569in}{1.943346in}}%
\pgfpathlineto{\pgfqpoint{2.023976in}{1.921049in}}%
\pgfpathlineto{\pgfqpoint{2.022390in}{1.880622in}}%
\pgfpathlineto{\pgfqpoint{2.020598in}{1.843411in}}%
\pgfpathlineto{\pgfqpoint{2.020273in}{1.812276in}}%
\pgfpathlineto{\pgfqpoint{2.018181in}{1.780460in}}%
\pgfpathlineto{\pgfqpoint{2.018040in}{1.741793in}}%
\pgfpathlineto{\pgfqpoint{2.017864in}{1.736970in}}%
\pgfpathlineto{\pgfqpoint{2.018184in}{1.725142in}}%
\pgfpathlineto{\pgfqpoint{2.017303in}{1.688056in}}%
\pgfpathlineto{\pgfqpoint{2.017337in}{1.676471in}}%
\pgfpathlineto{\pgfqpoint{2.019512in}{1.617551in}}%
\pgfpathlineto{\pgfqpoint{2.019567in}{1.615166in}}%
\pgfpathlineto{\pgfqpoint{2.020634in}{1.554447in}}%
\pgfpathlineto{\pgfqpoint{2.021435in}{1.536023in}}%
\pgfpathlineto{\pgfqpoint{2.023721in}{1.479485in}}%
\pgfpathlineto{\pgfqpoint{2.024218in}{1.462465in}}%
\pgfpathlineto{\pgfqpoint{2.025395in}{1.421665in}}%
\pgfpathlineto{\pgfqpoint{2.025565in}{1.410033in}}%
\pgfpathlineto{\pgfqpoint{2.027789in}{1.387812in}}%
\pgfpathlineto{\pgfqpoint{2.027400in}{1.362226in}}%
\pgfpathlineto{\pgfqpoint{2.029000in}{1.346164in}}%
\pgfpathlineto{\pgfqpoint{2.031948in}{1.296855in}}%
\pgfpathlineto{\pgfqpoint{2.033787in}{1.274462in}}%
\pgfpathlineto{\pgfqpoint{2.035631in}{1.240810in}}%
\pgfpathlineto{\pgfqpoint{2.038292in}{1.209818in}}%
\pgfpathlineto{\pgfqpoint{2.039650in}{1.184579in}}%
\pgfpathlineto{\pgfqpoint{2.043065in}{1.145356in}}%
\pgfpathlineto{\pgfqpoint{2.043737in}{1.128310in}}%
\pgfpathlineto{\pgfqpoint{2.047779in}{1.079092in}}%
\pgfpathlineto{\pgfqpoint{2.048107in}{1.071885in}}%
\pgfpathlineto{\pgfqpoint{2.051466in}{1.017454in}}%
\pgfpathlineto{\pgfqpoint{2.051498in}{1.015974in}}%
\pgfpathlineto{\pgfqpoint{2.051506in}{1.015713in}}%
\pgfpathlineto{\pgfqpoint{2.051627in}{1.013036in}}%
\pgfpathlineto{\pgfqpoint{2.052683in}{0.967757in}}%
\pgfpathlineto{\pgfqpoint{2.053334in}{0.955475in}}%
\pgfpathlineto{\pgfqpoint{2.053046in}{0.903790in}}%
\pgfpathlineto{\pgfqpoint{2.052458in}{0.875523in}}%
\pgfpathlineto{\pgfqpoint{2.052996in}{0.825057in}}%
\pgfpathlineto{\pgfqpoint{2.052635in}{0.810293in}}%
\pgfpathlineto{\pgfqpoint{2.052425in}{0.802689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.069715in}{0.503926in}}%
\pgfpathlineto{\pgfqpoint{3.069817in}{0.556494in}}%
\pgfpathlineto{\pgfqpoint{3.069761in}{0.573590in}}%
\pgfpathlineto{\pgfqpoint{3.069225in}{0.607580in}}%
\pgfpathlineto{\pgfqpoint{3.069732in}{0.631267in}}%
\pgfpathlineto{\pgfqpoint{3.069523in}{0.652420in}}%
\pgfpathlineto{\pgfqpoint{3.070669in}{0.696387in}}%
\pgfpathlineto{\pgfqpoint{3.070723in}{0.745165in}}%
\pgfpathlineto{\pgfqpoint{3.071174in}{0.758340in}}%
\pgfpathlineto{\pgfqpoint{3.071805in}{0.816283in}}%
\pgfpathlineto{\pgfqpoint{3.072000in}{0.822117in}}%
\pgfpathlineto{\pgfqpoint{3.072038in}{0.823413in}}%
\pgfpathlineto{\pgfqpoint{3.075473in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{3.075885in}{0.901218in}}%
\pgfpathlineto{\pgfqpoint{3.079010in}{0.948276in}}%
\pgfpathlineto{\pgfqpoint{3.080477in}{0.975505in}}%
\pgfpathlineto{\pgfqpoint{3.083350in}{1.006870in}}%
\pgfpathlineto{\pgfqpoint{3.086009in}{1.052683in}}%
\pgfpathlineto{\pgfqpoint{3.086280in}{1.055501in}}%
\pgfpathlineto{\pgfqpoint{3.090451in}{1.100814in}}%
\pgfpathlineto{\pgfqpoint{3.091948in}{1.117512in}}%
\pgfpathlineto{\pgfqpoint{3.096828in}{1.185898in}}%
\pgfpathlineto{\pgfqpoint{3.096905in}{1.186657in}}%
\pgfpathlineto{\pgfqpoint{3.096947in}{1.187037in}}%
\pgfpathlineto{\pgfqpoint{3.102381in}{1.243890in}}%
\pgfpathlineto{\pgfqpoint{3.103318in}{1.249812in}}%
\pgfpathlineto{\pgfqpoint{3.104111in}{1.263296in}}%
\pgfpathlineto{\pgfqpoint{3.108529in}{1.297748in}}%
\pgfpathlineto{\pgfqpoint{3.109790in}{1.314703in}}%
\pgfpathlineto{\pgfqpoint{3.114115in}{1.354344in}}%
\pgfpathlineto{\pgfqpoint{3.116049in}{1.380794in}}%
\pgfpathlineto{\pgfqpoint{3.119465in}{1.411181in}}%
\pgfpathlineto{\pgfqpoint{3.121717in}{1.449397in}}%
\pgfpathlineto{\pgfqpoint{3.123590in}{1.467706in}}%
\pgfpathlineto{\pgfqpoint{3.125563in}{1.520048in}}%
\pgfpathlineto{\pgfqpoint{3.125849in}{1.522754in}}%
\pgfpathlineto{\pgfqpoint{3.128453in}{1.571903in}}%
\pgfpathlineto{\pgfqpoint{3.129170in}{1.583217in}}%
\pgfpathlineto{\pgfqpoint{3.129188in}{1.583664in}}%
\pgfpathlineto{\pgfqpoint{3.129253in}{1.584756in}}%
\pgfpathlineto{\pgfqpoint{3.134030in}{1.634101in}}%
\pgfpathlineto{\pgfqpoint{3.135559in}{1.653232in}}%
\pgfpathlineto{\pgfqpoint{3.135472in}{1.699630in}}%
\pgfpathlineto{\pgfqpoint{3.136562in}{1.722837in}}%
\pgfpathlineto{\pgfqpoint{3.136672in}{1.739634in}}%
\pgfpathlineto{\pgfqpoint{3.137668in}{1.780396in}}%
\pgfpathlineto{\pgfqpoint{3.138130in}{1.801096in}}%
\pgfpathlineto{\pgfqpoint{3.137421in}{1.845020in}}%
\pgfpathlineto{\pgfqpoint{3.137473in}{1.857426in}}%
\pgfpathlineto{\pgfqpoint{3.138283in}{1.899062in}}%
\pgfpathlineto{\pgfqpoint{3.135473in}{1.947333in}}%
\pgfpathlineto{\pgfqpoint{3.135641in}{1.954574in}}%
\pgfpathlineto{\pgfqpoint{3.135000in}{1.966148in}}%
\pgfpathlineto{\pgfqpoint{3.135632in}{2.020608in}}%
\pgfpathlineto{\pgfqpoint{3.133859in}{2.064886in}}%
\pgfpathlineto{\pgfqpoint{3.133328in}{2.077774in}}%
\pgfpathlineto{\pgfqpoint{3.131749in}{2.122038in}}%
\pgfpathlineto{\pgfqpoint{3.131767in}{2.138901in}}%
\pgfpathlineto{\pgfqpoint{3.131666in}{2.144174in}}%
\pgfpathlineto{\pgfqpoint{3.132295in}{2.199599in}}%
\pgfpathlineto{\pgfqpoint{3.131999in}{2.223335in}}%
\pgfpathlineto{\pgfqpoint{3.133399in}{2.261316in}}%
\pgfpathlineto{\pgfqpoint{3.133391in}{2.302888in}}%
\pgfpathlineto{\pgfqpoint{3.134356in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.134328in}{2.373704in}}%
\pgfpathlineto{\pgfqpoint{3.134806in}{2.382522in}}%
\pgfpathlineto{\pgfqpoint{3.134871in}{2.386195in}}%
\pgfpathlineto{\pgfqpoint{3.139264in}{2.442355in}}%
\pgfpathlineto{\pgfqpoint{3.139858in}{2.470635in}}%
\pgfpathlineto{\pgfqpoint{3.143288in}{2.503931in}}%
\pgfpathlineto{\pgfqpoint{3.145387in}{2.524515in}}%
\pgfpathlineto{\pgfqpoint{3.149661in}{2.571117in}}%
\pgfpathlineto{\pgfqpoint{3.150883in}{2.592131in}}%
\pgfpathlineto{\pgfqpoint{3.152674in}{2.617990in}}%
\pgfpathlineto{\pgfqpoint{3.157838in}{2.668865in}}%
\pgfpathlineto{\pgfqpoint{3.162234in}{2.706658in}}%
\pgfpathlineto{\pgfqpoint{3.166630in}{2.758912in}}%
\pgfpathlineto{\pgfqpoint{3.168569in}{2.771071in}}%
\pgfpathlineto{\pgfqpoint{3.169409in}{2.776078in}}%
\pgfpathlineto{\pgfqpoint{3.178172in}{2.844609in}}%
\pgfpathlineto{\pgfqpoint{3.179471in}{2.851695in}}%
\pgfpathlineto{\pgfqpoint{3.182224in}{2.882328in}}%
\pgfpathlineto{\pgfqpoint{3.185648in}{2.904265in}}%
\pgfpathlineto{\pgfqpoint{3.185994in}{2.909306in}}%
\pgfpathlineto{\pgfqpoint{3.193992in}{2.957701in}}%
\pgfpathlineto{\pgfqpoint{3.194975in}{2.973328in}}%
\pgfpathlineto{\pgfqpoint{3.201208in}{3.014342in}}%
\pgfpathlineto{\pgfqpoint{3.202849in}{3.038735in}}%
\pgfpathlineto{\pgfqpoint{3.206991in}{3.070062in}}%
\pgfpathlineto{\pgfqpoint{3.208923in}{3.102384in}}%
\pgfpathlineto{\pgfqpoint{3.210736in}{3.130191in}}%
\pgfpathlineto{\pgfqpoint{3.212555in}{3.162727in}}%
\pgfpathlineto{\pgfqpoint{3.213894in}{3.198838in}}%
\pgfpathlineto{\pgfqpoint{3.215962in}{3.223025in}}%
\pgfpathlineto{\pgfqpoint{3.217134in}{3.276618in}}%
\pgfpathlineto{\pgfqpoint{3.218183in}{3.285089in}}%
\pgfpathlineto{\pgfqpoint{3.218670in}{3.311660in}}%
\pgfpathlineto{\pgfqpoint{3.220555in}{3.344032in}}%
\pgfpathlineto{\pgfqpoint{3.220238in}{3.349808in}}%
\pgfpathlineto{\pgfqpoint{3.223974in}{3.402319in}}%
\pgfpathlineto{\pgfqpoint{3.223635in}{3.413748in}}%
\pgfpathlineto{\pgfqpoint{3.226196in}{3.447052in}}%
\pgfpathlineto{\pgfqpoint{3.225346in}{3.482799in}}%
\pgfpathlineto{\pgfqpoint{3.225176in}{3.496539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536830in}{3.405532in}}%
\pgfpathlineto{\pgfqpoint{3.536963in}{3.394775in}}%
\pgfpathlineto{\pgfqpoint{3.535639in}{3.337617in}}%
\pgfpathlineto{\pgfqpoint{3.536777in}{3.316828in}}%
\pgfpathlineto{\pgfqpoint{3.539210in}{3.275670in}}%
\pgfpathlineto{\pgfqpoint{3.538891in}{3.254425in}}%
\pgfpathlineto{\pgfqpoint{3.540835in}{3.228937in}}%
\pgfpathlineto{\pgfqpoint{3.540442in}{3.208481in}}%
\pgfpathlineto{\pgfqpoint{3.540673in}{3.198850in}}%
\pgfpathlineto{\pgfqpoint{3.543674in}{3.164473in}}%
\pgfpathlineto{\pgfqpoint{3.544087in}{3.128886in}}%
\pgfpathlineto{\pgfqpoint{3.544216in}{3.123098in}}%
\pgfpathlineto{\pgfqpoint{3.544711in}{3.114645in}}%
\pgfpathlineto{\pgfqpoint{3.547238in}{3.065521in}}%
\pgfpathlineto{\pgfqpoint{3.551787in}{3.003158in}}%
\pgfpathlineto{\pgfqpoint{3.551853in}{3.002010in}}%
\pgfpathlineto{\pgfqpoint{3.551940in}{3.001018in}}%
\pgfpathlineto{\pgfqpoint{3.553620in}{2.947620in}}%
\pgfpathlineto{\pgfqpoint{3.556799in}{2.914100in}}%
\pgfpathlineto{\pgfqpoint{3.559296in}{2.887062in}}%
\pgfpathlineto{\pgfqpoint{3.562561in}{2.847756in}}%
\pgfpathlineto{\pgfqpoint{3.566375in}{2.810513in}}%
\pgfpathlineto{\pgfqpoint{3.569329in}{2.777621in}}%
\pgfpathlineto{\pgfqpoint{3.570300in}{2.749745in}}%
\pgfpathlineto{\pgfqpoint{3.575006in}{2.704327in}}%
\pgfpathlineto{\pgfqpoint{3.575699in}{2.695147in}}%
\pgfpathlineto{\pgfqpoint{3.577207in}{2.683030in}}%
\pgfpathlineto{\pgfqpoint{3.579125in}{2.648659in}}%
\pgfpathlineto{\pgfqpoint{3.580863in}{2.628425in}}%
\pgfpathlineto{\pgfqpoint{3.583951in}{2.590296in}}%
\pgfpathlineto{\pgfqpoint{3.586053in}{2.565032in}}%
\pgfpathlineto{\pgfqpoint{3.587383in}{2.540802in}}%
\pgfpathlineto{\pgfqpoint{3.590547in}{2.500766in}}%
\pgfpathlineto{\pgfqpoint{3.592698in}{2.470622in}}%
\pgfpathlineto{\pgfqpoint{3.593872in}{2.441856in}}%
\pgfpathlineto{\pgfqpoint{3.594248in}{2.431826in}}%
\pgfpathlineto{\pgfqpoint{3.595857in}{2.386130in}}%
\pgfpathlineto{\pgfqpoint{3.596721in}{2.363358in}}%
\pgfpathlineto{\pgfqpoint{3.596877in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.598139in}{2.272786in}}%
\pgfpathlineto{\pgfqpoint{3.598131in}{2.263529in}}%
\pgfpathlineto{\pgfqpoint{3.598583in}{2.244337in}}%
\pgfpathlineto{\pgfqpoint{3.598000in}{2.203790in}}%
\pgfpathlineto{\pgfqpoint{3.597785in}{2.190923in}}%
\pgfpathlineto{\pgfqpoint{3.597161in}{2.146434in}}%
\pgfpathlineto{\pgfqpoint{3.597154in}{2.118112in}}%
\pgfpathlineto{\pgfqpoint{3.596014in}{2.083076in}}%
\pgfpathlineto{\pgfqpoint{3.595639in}{2.047267in}}%
\pgfpathlineto{\pgfqpoint{3.594870in}{2.023786in}}%
\pgfpathlineto{\pgfqpoint{3.594859in}{1.976767in}}%
\pgfpathlineto{\pgfqpoint{3.594695in}{1.973283in}}%
\pgfpathlineto{\pgfqpoint{3.594688in}{1.972115in}}%
\pgfpathlineto{\pgfqpoint{3.594682in}{1.965953in}}%
\pgfpathlineto{\pgfqpoint{3.593509in}{1.927103in}}%
\pgfpathlineto{\pgfqpoint{3.593410in}{1.919098in}}%
\pgfpathlineto{\pgfqpoint{3.592085in}{1.866933in}}%
\pgfpathlineto{\pgfqpoint{3.592139in}{1.836526in}}%
\pgfpathlineto{\pgfqpoint{3.591640in}{1.797703in}}%
\pgfpathlineto{\pgfqpoint{3.592443in}{1.759465in}}%
\pgfpathlineto{\pgfqpoint{3.592269in}{1.753748in}}%
\pgfpathlineto{\pgfqpoint{3.592223in}{1.708256in}}%
\pgfpathlineto{\pgfqpoint{3.592272in}{1.695585in}}%
\pgfpathlineto{\pgfqpoint{3.593069in}{1.676996in}}%
\pgfpathlineto{\pgfqpoint{3.593314in}{1.636821in}}%
\pgfpathlineto{\pgfqpoint{3.594633in}{1.608640in}}%
\pgfpathlineto{\pgfqpoint{3.595616in}{1.579277in}}%
\pgfpathlineto{\pgfqpoint{3.598445in}{1.536675in}}%
\pgfpathlineto{\pgfqpoint{3.599049in}{1.520767in}}%
\pgfpathlineto{\pgfqpoint{3.600908in}{1.497736in}}%
\pgfpathlineto{\pgfqpoint{3.603579in}{1.447999in}}%
\pgfpathlineto{\pgfqpoint{3.607321in}{1.407170in}}%
\pgfpathlineto{\pgfqpoint{3.608033in}{1.396858in}}%
\pgfpathlineto{\pgfqpoint{3.609744in}{1.380217in}}%
\pgfpathlineto{\pgfqpoint{3.612661in}{1.332363in}}%
\pgfpathlineto{\pgfqpoint{3.613913in}{1.318339in}}%
\pgfpathlineto{\pgfqpoint{3.616396in}{1.284043in}}%
\pgfpathlineto{\pgfqpoint{3.618505in}{1.261738in}}%
\pgfpathlineto{\pgfqpoint{3.620801in}{1.236932in}}%
\pgfpathlineto{\pgfqpoint{3.623747in}{1.202570in}}%
\pgfpathlineto{\pgfqpoint{3.625225in}{1.180993in}}%
\pgfpathlineto{\pgfqpoint{3.628394in}{1.146891in}}%
\pgfpathlineto{\pgfqpoint{3.629563in}{1.132836in}}%
\pgfpathlineto{\pgfqpoint{3.634201in}{1.081639in}}%
\pgfpathlineto{\pgfqpoint{3.634399in}{1.077687in}}%
\pgfpathlineto{\pgfqpoint{3.634954in}{1.072883in}}%
\pgfpathlineto{\pgfqpoint{3.638126in}{1.001919in}}%
\pgfpathlineto{\pgfqpoint{3.640861in}{0.964745in}}%
\pgfpathlineto{\pgfqpoint{3.641691in}{0.937956in}}%
\pgfpathlineto{\pgfqpoint{3.643426in}{0.907864in}}%
\pgfpathlineto{\pgfqpoint{3.643766in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{3.644468in}{0.872945in}}%
\pgfpathlineto{\pgfqpoint{3.645802in}{0.818636in}}%
\pgfpathlineto{\pgfqpoint{3.646166in}{0.803879in}}%
\pgfpathlineto{\pgfqpoint{3.647600in}{0.742164in}}%
\pgfpathlineto{\pgfqpoint{3.647694in}{0.732050in}}%
\pgfpathlineto{\pgfqpoint{3.647696in}{0.729435in}}%
\pgfpathlineto{\pgfqpoint{3.647832in}{0.720165in}}%
\pgfpathlineto{\pgfqpoint{3.647738in}{0.677059in}}%
\pgfpathlineto{\pgfqpoint{3.647826in}{0.665794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.038197in}{3.206424in}}%
\pgfpathlineto{\pgfqpoint{2.038259in}{3.167839in}}%
\pgfpathlineto{\pgfqpoint{2.040070in}{3.120981in}}%
\pgfpathlineto{\pgfqpoint{2.040001in}{3.114951in}}%
\pgfpathlineto{\pgfqpoint{2.040388in}{3.108426in}}%
\pgfpathlineto{\pgfqpoint{2.041543in}{3.053749in}}%
\pgfpathlineto{\pgfqpoint{2.043780in}{3.017749in}}%
\pgfpathlineto{\pgfqpoint{2.043720in}{3.009681in}}%
\pgfpathlineto{\pgfqpoint{2.044099in}{3.003063in}}%
\pgfpathlineto{\pgfqpoint{2.045384in}{2.956787in}}%
\pgfpathlineto{\pgfqpoint{2.048409in}{2.919617in}}%
\pgfpathlineto{\pgfqpoint{2.048945in}{2.906422in}}%
\pgfpathlineto{\pgfqpoint{2.050537in}{2.887050in}}%
\pgfpathlineto{\pgfqpoint{2.051870in}{2.855878in}}%
\pgfpathlineto{\pgfqpoint{2.053465in}{2.835433in}}%
\pgfpathlineto{\pgfqpoint{2.056079in}{2.790924in}}%
\pgfpathlineto{\pgfqpoint{2.059722in}{2.752527in}}%
\pgfpathlineto{\pgfqpoint{2.059758in}{2.751743in}}%
\pgfpathlineto{\pgfqpoint{2.059874in}{2.750391in}}%
\pgfpathlineto{\pgfqpoint{2.062306in}{2.699529in}}%
\pgfpathlineto{\pgfqpoint{2.064718in}{2.665152in}}%
\pgfpathlineto{\pgfqpoint{2.066367in}{2.639072in}}%
\pgfpathlineto{\pgfqpoint{2.067582in}{2.609363in}}%
\pgfpathlineto{\pgfqpoint{2.070477in}{2.574136in}}%
\pgfpathlineto{\pgfqpoint{2.071489in}{2.547061in}}%
\pgfpathlineto{\pgfqpoint{2.072969in}{2.519772in}}%
\pgfpathlineto{\pgfqpoint{2.073661in}{2.498319in}}%
\pgfpathlineto{\pgfqpoint{2.074397in}{2.477668in}}%
\pgfpathlineto{\pgfqpoint{2.075669in}{2.438226in}}%
\pgfpathlineto{\pgfqpoint{2.078186in}{2.379406in}}%
\pgfpathlineto{\pgfqpoint{2.078189in}{2.379154in}}%
\pgfpathlineto{\pgfqpoint{2.078196in}{2.378873in}}%
\pgfpathlineto{\pgfqpoint{2.077975in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.078939in}{2.275714in}}%
\pgfpathlineto{\pgfqpoint{2.078820in}{2.266559in}}%
\pgfpathlineto{\pgfqpoint{2.078533in}{2.199601in}}%
\pgfpathlineto{\pgfqpoint{2.078442in}{2.196813in}}%
\pgfpathlineto{\pgfqpoint{2.078368in}{2.194195in}}%
\pgfpathlineto{\pgfqpoint{2.076554in}{2.115231in}}%
\pgfpathlineto{\pgfqpoint{2.076284in}{2.110217in}}%
\pgfpathlineto{\pgfqpoint{2.076053in}{2.098834in}}%
\pgfpathlineto{\pgfqpoint{2.073247in}{2.050994in}}%
\pgfpathlineto{\pgfqpoint{2.071258in}{2.016849in}}%
\pgfpathlineto{\pgfqpoint{2.070905in}{1.984208in}}%
\pgfpathlineto{\pgfqpoint{2.070265in}{1.957121in}}%
\pgfpathlineto{\pgfqpoint{2.068808in}{1.916982in}}%
\pgfpathlineto{\pgfqpoint{2.068167in}{1.877486in}}%
\pgfpathlineto{\pgfqpoint{2.067618in}{1.852472in}}%
\pgfpathlineto{\pgfqpoint{2.066741in}{1.804365in}}%
\pgfpathlineto{\pgfqpoint{2.066236in}{1.778414in}}%
\pgfpathlineto{\pgfqpoint{2.066466in}{1.725057in}}%
\pgfpathlineto{\pgfqpoint{2.066100in}{1.717987in}}%
\pgfpathlineto{\pgfqpoint{2.066019in}{1.714573in}}%
\pgfpathlineto{\pgfqpoint{2.066192in}{1.655253in}}%
\pgfpathlineto{\pgfqpoint{2.066239in}{1.653964in}}%
\pgfpathlineto{\pgfqpoint{2.066359in}{1.648777in}}%
\pgfpathlineto{\pgfqpoint{2.066545in}{1.579198in}}%
\pgfpathlineto{\pgfqpoint{2.066952in}{1.564870in}}%
\pgfpathlineto{\pgfqpoint{2.067497in}{1.531687in}}%
\pgfpathlineto{\pgfqpoint{2.068207in}{1.507970in}}%
\pgfpathlineto{\pgfqpoint{2.070433in}{1.462489in}}%
\pgfpathlineto{\pgfqpoint{2.070649in}{1.451530in}}%
\pgfpathlineto{\pgfqpoint{2.072277in}{1.433089in}}%
\pgfpathlineto{\pgfqpoint{2.072683in}{1.405249in}}%
\pgfpathlineto{\pgfqpoint{2.074502in}{1.387078in}}%
\pgfpathlineto{\pgfqpoint{2.077107in}{1.341780in}}%
\pgfpathlineto{\pgfqpoint{2.079315in}{1.308137in}}%
\pgfpathlineto{\pgfqpoint{2.081897in}{1.269130in}}%
\pgfpathlineto{\pgfqpoint{2.084040in}{1.240836in}}%
\pgfpathlineto{\pgfqpoint{2.085605in}{1.213072in}}%
\pgfpathlineto{\pgfqpoint{2.088312in}{1.176035in}}%
\pgfpathlineto{\pgfqpoint{2.089547in}{1.153696in}}%
\pgfpathlineto{\pgfqpoint{2.093217in}{1.106248in}}%
\pgfpathlineto{\pgfqpoint{2.093434in}{1.100726in}}%
\pgfpathlineto{\pgfqpoint{2.093590in}{1.098829in}}%
\pgfpathlineto{\pgfqpoint{2.096027in}{1.045287in}}%
\pgfpathlineto{\pgfqpoint{2.096649in}{1.035195in}}%
\pgfpathlineto{\pgfqpoint{2.099591in}{0.974948in}}%
\pgfpathlineto{\pgfqpoint{2.099639in}{0.972876in}}%
\pgfpathlineto{\pgfqpoint{2.099938in}{0.967244in}}%
\pgfpathlineto{\pgfqpoint{2.101221in}{0.902072in}}%
\pgfpathlineto{\pgfqpoint{2.101740in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{2.102401in}{0.846660in}}%
\pgfpathlineto{\pgfqpoint{2.102683in}{0.823822in}}%
\pgfpathlineto{\pgfqpoint{2.103371in}{0.774811in}}%
\pgfpathlineto{\pgfqpoint{2.103354in}{0.766038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028139in}{0.501544in}}%
\pgfpathlineto{\pgfqpoint{3.027957in}{0.532203in}}%
\pgfpathlineto{\pgfqpoint{3.027947in}{0.544314in}}%
\pgfpathlineto{\pgfqpoint{3.028038in}{0.573590in}}%
\pgfpathlineto{\pgfqpoint{3.027620in}{0.612897in}}%
\pgfpathlineto{\pgfqpoint{3.027919in}{0.626847in}}%
\pgfpathlineto{\pgfqpoint{3.027729in}{0.646030in}}%
\pgfpathlineto{\pgfqpoint{3.028330in}{0.687388in}}%
\pgfpathlineto{\pgfqpoint{3.028572in}{0.712576in}}%
\pgfpathlineto{\pgfqpoint{3.029435in}{0.752477in}}%
\pgfpathlineto{\pgfqpoint{3.030143in}{0.793467in}}%
\pgfpathlineto{\pgfqpoint{3.031006in}{0.819262in}}%
\pgfpathlineto{\pgfqpoint{3.032634in}{0.874818in}}%
\pgfpathlineto{\pgfqpoint{3.033318in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{3.034205in}{0.916913in}}%
\pgfpathlineto{\pgfqpoint{3.035790in}{0.944473in}}%
\pgfpathlineto{\pgfqpoint{3.036380in}{0.956600in}}%
\pgfpathlineto{\pgfqpoint{3.039475in}{1.007306in}}%
\pgfpathlineto{\pgfqpoint{3.040914in}{1.035042in}}%
\pgfpathlineto{\pgfqpoint{3.043693in}{1.063968in}}%
\pgfpathlineto{\pgfqpoint{3.044834in}{1.076364in}}%
\pgfpathlineto{\pgfqpoint{3.049906in}{1.132960in}}%
\pgfpathlineto{\pgfqpoint{3.051856in}{1.160277in}}%
\pgfpathlineto{\pgfqpoint{3.054971in}{1.201140in}}%
\pgfpathlineto{\pgfqpoint{3.056454in}{1.219380in}}%
\pgfpathlineto{\pgfqpoint{3.059977in}{1.267299in}}%
\pgfpathlineto{\pgfqpoint{3.060832in}{1.273967in}}%
\pgfpathlineto{\pgfqpoint{3.063353in}{1.307844in}}%
\pgfpathlineto{\pgfqpoint{3.065886in}{1.333284in}}%
\pgfpathlineto{\pgfqpoint{3.066139in}{1.336957in}}%
\pgfpathlineto{\pgfqpoint{3.071668in}{1.392663in}}%
\pgfpathlineto{\pgfqpoint{3.072531in}{1.405919in}}%
\pgfpathlineto{\pgfqpoint{3.076745in}{1.448879in}}%
\pgfpathlineto{\pgfqpoint{3.078171in}{1.473128in}}%
\pgfpathlineto{\pgfqpoint{3.080854in}{1.504541in}}%
\pgfpathlineto{\pgfqpoint{3.082364in}{1.541899in}}%
\pgfpathlineto{\pgfqpoint{3.083403in}{1.558310in}}%
\pgfpathlineto{\pgfqpoint{3.085307in}{1.603391in}}%
\pgfpathlineto{\pgfqpoint{3.085951in}{1.614385in}}%
\pgfpathlineto{\pgfqpoint{3.086492in}{1.666574in}}%
\pgfpathlineto{\pgfqpoint{3.086565in}{1.668457in}}%
\pgfpathlineto{\pgfqpoint{3.086564in}{1.669043in}}%
\pgfpathlineto{\pgfqpoint{3.089694in}{1.719103in}}%
\pgfpathlineto{\pgfqpoint{3.089166in}{1.754906in}}%
\pgfpathlineto{\pgfqpoint{3.089288in}{1.777408in}}%
\pgfpathlineto{\pgfqpoint{3.089639in}{1.809130in}}%
\pgfpathlineto{\pgfqpoint{3.090272in}{1.838054in}}%
\pgfpathlineto{\pgfqpoint{3.089135in}{1.866758in}}%
\pgfpathlineto{\pgfqpoint{3.089161in}{1.889892in}}%
\pgfpathlineto{\pgfqpoint{3.088650in}{1.930574in}}%
\pgfpathlineto{\pgfqpoint{3.088687in}{1.963659in}}%
\pgfpathlineto{\pgfqpoint{3.087508in}{1.992316in}}%
\pgfpathlineto{\pgfqpoint{3.087624in}{2.012909in}}%
\pgfpathlineto{\pgfqpoint{3.086915in}{2.036717in}}%
\pgfpathlineto{\pgfqpoint{3.087128in}{2.072990in}}%
\pgfpathlineto{\pgfqpoint{3.085974in}{2.116467in}}%
\pgfpathlineto{\pgfqpoint{3.085993in}{2.134046in}}%
\pgfpathlineto{\pgfqpoint{3.084924in}{2.189608in}}%
\pgfpathlineto{\pgfqpoint{3.084997in}{2.196456in}}%
\pgfpathlineto{\pgfqpoint{3.084994in}{2.198378in}}%
\pgfpathlineto{\pgfqpoint{3.086191in}{2.261318in}}%
\pgfpathlineto{\pgfqpoint{3.086279in}{2.280778in}}%
\pgfpathlineto{\pgfqpoint{3.087767in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.088510in}{2.362484in}}%
\pgfpathlineto{\pgfqpoint{3.089807in}{2.386394in}}%
\pgfpathlineto{\pgfqpoint{3.090641in}{2.433813in}}%
\pgfpathlineto{\pgfqpoint{3.091386in}{2.446382in}}%
\pgfpathlineto{\pgfqpoint{3.091619in}{2.451215in}}%
\pgfpathlineto{\pgfqpoint{3.095534in}{2.507404in}}%
\pgfpathlineto{\pgfqpoint{3.096590in}{2.529958in}}%
\pgfpathlineto{\pgfqpoint{3.099358in}{2.571674in}}%
\pgfpathlineto{\pgfqpoint{3.101129in}{2.595092in}}%
\pgfpathlineto{\pgfqpoint{3.105718in}{2.638268in}}%
\pgfpathlineto{\pgfqpoint{3.107847in}{2.665806in}}%
\pgfpathlineto{\pgfqpoint{3.112270in}{2.716449in}}%
\pgfpathlineto{\pgfqpoint{3.114217in}{2.738568in}}%
\pgfpathlineto{\pgfqpoint{3.117389in}{2.783680in}}%
\pgfpathlineto{\pgfqpoint{3.120055in}{2.804354in}}%
\pgfpathlineto{\pgfqpoint{3.121741in}{2.818591in}}%
\pgfpathlineto{\pgfqpoint{3.125272in}{2.872333in}}%
\pgfpathlineto{\pgfqpoint{3.125309in}{2.872567in}}%
\pgfpathlineto{\pgfqpoint{3.125391in}{2.873768in}}%
\pgfpathlineto{\pgfqpoint{3.131736in}{2.929139in}}%
\pgfpathlineto{\pgfqpoint{3.132247in}{2.936996in}}%
\pgfpathlineto{\pgfqpoint{3.137969in}{2.986162in}}%
\pgfpathlineto{\pgfqpoint{3.138855in}{3.002667in}}%
\pgfpathlineto{\pgfqpoint{3.143193in}{3.042505in}}%
\pgfpathlineto{\pgfqpoint{3.144307in}{3.066414in}}%
\pgfpathlineto{\pgfqpoint{3.147748in}{3.099732in}}%
\pgfpathlineto{\pgfqpoint{3.149557in}{3.144452in}}%
\pgfpathlineto{\pgfqpoint{3.150259in}{3.152002in}}%
\pgfpathlineto{\pgfqpoint{3.150133in}{3.163776in}}%
\pgfpathlineto{\pgfqpoint{3.152335in}{3.204399in}}%
\pgfpathlineto{\pgfqpoint{3.152919in}{3.215343in}}%
\pgfpathlineto{\pgfqpoint{3.152636in}{3.266471in}}%
\pgfpathlineto{\pgfqpoint{3.153498in}{3.276582in}}%
\pgfpathlineto{\pgfqpoint{3.153634in}{3.343713in}}%
\pgfpathlineto{\pgfqpoint{3.153652in}{3.344032in}}%
\pgfpathlineto{\pgfqpoint{3.153608in}{3.344836in}}%
\pgfpathlineto{\pgfqpoint{3.156239in}{3.402319in}}%
\pgfpathlineto{\pgfqpoint{3.156225in}{3.419853in}}%
\pgfpathlineto{\pgfqpoint{3.156120in}{3.454606in}}%
\pgfpathlineto{\pgfqpoint{3.156480in}{3.486842in}}%
\pgfpathlineto{\pgfqpoint{3.156421in}{3.507146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.585321in}{3.384343in}}%
\pgfpathlineto{\pgfqpoint{3.586024in}{3.358089in}}%
\pgfpathlineto{\pgfqpoint{3.585665in}{3.319175in}}%
\pgfpathlineto{\pgfqpoint{3.586989in}{3.257367in}}%
\pgfpathlineto{\pgfqpoint{3.586947in}{3.254611in}}%
\pgfpathlineto{\pgfqpoint{3.587047in}{3.253309in}}%
\pgfpathlineto{\pgfqpoint{3.586991in}{3.208352in}}%
\pgfpathlineto{\pgfqpoint{3.588202in}{3.167045in}}%
\pgfpathlineto{\pgfqpoint{3.588319in}{3.157026in}}%
\pgfpathlineto{\pgfqpoint{3.589302in}{3.112978in}}%
\pgfpathlineto{\pgfqpoint{3.592606in}{3.056525in}}%
\pgfpathlineto{\pgfqpoint{3.592685in}{3.053637in}}%
\pgfpathlineto{\pgfqpoint{3.592919in}{3.050372in}}%
\pgfpathlineto{\pgfqpoint{3.595379in}{3.007365in}}%
\pgfpathlineto{\pgfqpoint{3.599088in}{2.964953in}}%
\pgfpathlineto{\pgfqpoint{3.599122in}{2.963893in}}%
\pgfpathlineto{\pgfqpoint{3.599271in}{2.962323in}}%
\pgfpathlineto{\pgfqpoint{3.603854in}{2.892081in}}%
\pgfpathlineto{\pgfqpoint{3.607842in}{2.849815in}}%
\pgfpathlineto{\pgfqpoint{3.609872in}{2.824438in}}%
\pgfpathlineto{\pgfqpoint{3.614492in}{2.773860in}}%
\pgfpathlineto{\pgfqpoint{3.616096in}{2.753172in}}%
\pgfpathlineto{\pgfqpoint{3.618555in}{2.714198in}}%
\pgfpathlineto{\pgfqpoint{3.622208in}{2.679551in}}%
\pgfpathlineto{\pgfqpoint{3.622805in}{2.668865in}}%
\pgfpathlineto{\pgfqpoint{3.627376in}{2.615641in}}%
\pgfpathlineto{\pgfqpoint{3.627422in}{2.615076in}}%
\pgfpathlineto{\pgfqpoint{3.627565in}{2.613359in}}%
\pgfpathlineto{\pgfqpoint{3.630064in}{2.563919in}}%
\pgfpathlineto{\pgfqpoint{3.631258in}{2.542569in}}%
\pgfpathlineto{\pgfqpoint{3.632858in}{2.506172in}}%
\pgfpathlineto{\pgfqpoint{3.635052in}{2.465111in}}%
\pgfpathlineto{\pgfqpoint{3.635746in}{2.448092in}}%
\pgfpathlineto{\pgfqpoint{3.637974in}{2.388704in}}%
\pgfpathlineto{\pgfqpoint{3.638183in}{2.382797in}}%
\pgfpathlineto{\pgfqpoint{3.638716in}{2.368740in}}%
\pgfpathlineto{\pgfqpoint{3.639201in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.639548in}{2.299664in}}%
\pgfpathlineto{\pgfqpoint{3.639527in}{2.271670in}}%
\pgfpathlineto{\pgfqpoint{3.639809in}{2.214828in}}%
\pgfpathlineto{\pgfqpoint{3.639798in}{2.214057in}}%
\pgfpathlineto{\pgfqpoint{3.638985in}{2.165487in}}%
\pgfpathlineto{\pgfqpoint{3.638812in}{2.153189in}}%
\pgfpathlineto{\pgfqpoint{3.638804in}{2.116322in}}%
\pgfpathlineto{\pgfqpoint{3.638005in}{2.088466in}}%
\pgfpathlineto{\pgfqpoint{3.637756in}{2.075657in}}%
\pgfpathlineto{\pgfqpoint{3.637564in}{2.040972in}}%
\pgfpathlineto{\pgfqpoint{3.636665in}{2.013511in}}%
\pgfpathlineto{\pgfqpoint{3.636662in}{2.003867in}}%
\pgfpathlineto{\pgfqpoint{3.635552in}{1.953275in}}%
\pgfpathlineto{\pgfqpoint{3.635190in}{1.941275in}}%
\pgfpathlineto{\pgfqpoint{3.634619in}{1.895164in}}%
\pgfpathlineto{\pgfqpoint{3.634353in}{1.884710in}}%
\pgfpathlineto{\pgfqpoint{3.634424in}{1.844839in}}%
\pgfpathlineto{\pgfqpoint{3.633672in}{1.804519in}}%
\pgfpathlineto{\pgfqpoint{3.633839in}{1.794227in}}%
\pgfpathlineto{\pgfqpoint{3.633276in}{1.765332in}}%
\pgfpathlineto{\pgfqpoint{3.633474in}{1.733211in}}%
\pgfpathlineto{\pgfqpoint{3.634056in}{1.707389in}}%
\pgfpathlineto{\pgfqpoint{3.636796in}{1.652937in}}%
\pgfpathlineto{\pgfqpoint{3.636814in}{1.649974in}}%
\pgfpathlineto{\pgfqpoint{3.637151in}{1.642767in}}%
\pgfpathlineto{\pgfqpoint{3.638007in}{1.592178in}}%
\pgfpathlineto{\pgfqpoint{3.638412in}{1.581358in}}%
\pgfpathlineto{\pgfqpoint{3.639829in}{1.533422in}}%
\pgfpathlineto{\pgfqpoint{3.641413in}{1.506112in}}%
\pgfpathlineto{\pgfqpoint{3.644071in}{1.461686in}}%
\pgfpathlineto{\pgfqpoint{3.645736in}{1.434930in}}%
\pgfpathlineto{\pgfqpoint{3.646991in}{1.410095in}}%
\pgfpathlineto{\pgfqpoint{3.651824in}{1.353174in}}%
\pgfpathlineto{\pgfqpoint{3.652191in}{1.347137in}}%
\pgfpathlineto{\pgfqpoint{3.653751in}{1.329677in}}%
\pgfpathlineto{\pgfqpoint{3.655608in}{1.301809in}}%
\pgfpathlineto{\pgfqpoint{3.658075in}{1.265567in}}%
\pgfpathlineto{\pgfqpoint{3.659678in}{1.243733in}}%
\pgfpathlineto{\pgfqpoint{3.663252in}{1.198138in}}%
\pgfpathlineto{\pgfqpoint{3.664386in}{1.181716in}}%
\pgfpathlineto{\pgfqpoint{3.666489in}{1.150215in}}%
\pgfpathlineto{\pgfqpoint{3.668244in}{1.124709in}}%
\pgfpathlineto{\pgfqpoint{3.670181in}{1.094501in}}%
\pgfpathlineto{\pgfqpoint{3.672372in}{1.059601in}}%
\pgfpathlineto{\pgfqpoint{3.675082in}{1.018010in}}%
\pgfpathlineto{\pgfqpoint{3.676124in}{0.997922in}}%
\pgfpathlineto{\pgfqpoint{3.676818in}{0.984100in}}%
\pgfpathlineto{\pgfqpoint{3.678661in}{0.947984in}}%
\pgfpathlineto{\pgfqpoint{3.679176in}{0.931368in}}%
\pgfpathlineto{\pgfqpoint{3.679734in}{0.921690in}}%
\pgfpathlineto{\pgfqpoint{3.680687in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{3.682065in}{0.845402in}}%
\pgfpathlineto{\pgfqpoint{3.682521in}{0.826441in}}%
\pgfpathlineto{\pgfqpoint{3.683587in}{0.773768in}}%
\pgfpathlineto{\pgfqpoint{3.683729in}{0.758478in}}%
\pgfpathlineto{\pgfqpoint{3.683766in}{0.714703in}}%
\pgfpathlineto{\pgfqpoint{3.684198in}{0.685172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075491in}{3.234070in}}%
\pgfpathlineto{\pgfqpoint{2.075710in}{3.209946in}}%
\pgfpathlineto{\pgfqpoint{2.076868in}{3.175431in}}%
\pgfpathlineto{\pgfqpoint{2.076888in}{3.162331in}}%
\pgfpathlineto{\pgfqpoint{2.077387in}{3.149433in}}%
\pgfpathlineto{\pgfqpoint{2.077885in}{3.113256in}}%
\pgfpathlineto{\pgfqpoint{2.079858in}{3.072311in}}%
\pgfpathlineto{\pgfqpoint{2.080158in}{3.058061in}}%
\pgfpathlineto{\pgfqpoint{2.080818in}{3.047449in}}%
\pgfpathlineto{\pgfqpoint{2.082422in}{3.006773in}}%
\pgfpathlineto{\pgfqpoint{2.085195in}{2.963096in}}%
\pgfpathlineto{\pgfqpoint{2.085732in}{2.952141in}}%
\pgfpathlineto{\pgfqpoint{2.086869in}{2.936078in}}%
\pgfpathlineto{\pgfqpoint{2.088340in}{2.899871in}}%
\pgfpathlineto{\pgfqpoint{2.090355in}{2.875354in}}%
\pgfpathlineto{\pgfqpoint{2.091782in}{2.849918in}}%
\pgfpathlineto{\pgfqpoint{2.096106in}{2.794392in}}%
\pgfpathlineto{\pgfqpoint{2.096560in}{2.786871in}}%
\pgfpathlineto{\pgfqpoint{2.097239in}{2.778749in}}%
\pgfpathlineto{\pgfqpoint{2.098552in}{2.750049in}}%
\pgfpathlineto{\pgfqpoint{2.101577in}{2.714820in}}%
\pgfpathlineto{\pgfqpoint{2.102716in}{2.697780in}}%
\pgfpathlineto{\pgfqpoint{2.107955in}{2.625518in}}%
\pgfpathlineto{\pgfqpoint{2.108436in}{2.617713in}}%
\pgfpathlineto{\pgfqpoint{2.109365in}{2.603719in}}%
\pgfpathlineto{\pgfqpoint{2.111171in}{2.555406in}}%
\pgfpathlineto{\pgfqpoint{2.112344in}{2.533771in}}%
\pgfpathlineto{\pgfqpoint{2.113680in}{2.496276in}}%
\pgfpathlineto{\pgfqpoint{2.116011in}{2.451058in}}%
\pgfpathlineto{\pgfqpoint{2.116257in}{2.443436in}}%
\pgfpathlineto{\pgfqpoint{2.116433in}{2.439329in}}%
\pgfpathlineto{\pgfqpoint{2.117273in}{2.378739in}}%
\pgfpathlineto{\pgfqpoint{2.118274in}{2.336775in}}%
\pgfpathlineto{\pgfqpoint{2.118321in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.118378in}{2.315189in}}%
\pgfpathlineto{\pgfqpoint{2.117926in}{2.266090in}}%
\pgfpathlineto{\pgfqpoint{2.117906in}{2.228734in}}%
\pgfpathlineto{\pgfqpoint{2.117755in}{2.213134in}}%
\pgfpathlineto{\pgfqpoint{2.117022in}{2.162548in}}%
\pgfpathlineto{\pgfqpoint{2.116547in}{2.136983in}}%
\pgfpathlineto{\pgfqpoint{2.115632in}{2.098625in}}%
\pgfpathlineto{\pgfqpoint{2.114477in}{2.032361in}}%
\pgfpathlineto{\pgfqpoint{2.114433in}{2.031621in}}%
\pgfpathlineto{\pgfqpoint{2.114412in}{2.031259in}}%
\pgfpathlineto{\pgfqpoint{2.114401in}{2.030280in}}%
\pgfpathlineto{\pgfqpoint{2.111651in}{1.979134in}}%
\pgfpathlineto{\pgfqpoint{2.111281in}{1.960897in}}%
\pgfpathlineto{\pgfqpoint{2.110149in}{1.906687in}}%
\pgfpathlineto{\pgfqpoint{2.109755in}{1.891914in}}%
\pgfpathlineto{\pgfqpoint{2.108437in}{1.835470in}}%
\pgfpathlineto{\pgfqpoint{2.108196in}{1.821289in}}%
\pgfpathlineto{\pgfqpoint{2.107739in}{1.760781in}}%
\pgfpathlineto{\pgfqpoint{2.107725in}{1.758904in}}%
\pgfpathlineto{\pgfqpoint{2.107728in}{1.747546in}}%
\pgfpathlineto{\pgfqpoint{2.107231in}{1.697346in}}%
\pgfpathlineto{\pgfqpoint{2.107196in}{1.685882in}}%
\pgfpathlineto{\pgfqpoint{2.108217in}{1.626376in}}%
\pgfpathlineto{\pgfqpoint{2.108327in}{1.611085in}}%
\pgfpathlineto{\pgfqpoint{2.108371in}{1.609266in}}%
\pgfpathlineto{\pgfqpoint{2.109371in}{1.555536in}}%
\pgfpathlineto{\pgfqpoint{2.109606in}{1.549324in}}%
\pgfpathlineto{\pgfqpoint{2.111166in}{1.499411in}}%
\pgfpathlineto{\pgfqpoint{2.111382in}{1.493180in}}%
\pgfpathlineto{\pgfqpoint{2.112028in}{1.483807in}}%
\pgfpathlineto{\pgfqpoint{2.112723in}{1.448515in}}%
\pgfpathlineto{\pgfqpoint{2.114938in}{1.423436in}}%
\pgfpathlineto{\pgfqpoint{2.116290in}{1.396002in}}%
\pgfpathlineto{\pgfqpoint{2.119495in}{1.348122in}}%
\pgfpathlineto{\pgfqpoint{2.120731in}{1.325706in}}%
\pgfpathlineto{\pgfqpoint{2.121584in}{1.313639in}}%
\pgfpathlineto{\pgfqpoint{2.124921in}{1.260293in}}%
\pgfpathlineto{\pgfqpoint{2.126120in}{1.244584in}}%
\pgfpathlineto{\pgfqpoint{2.128891in}{1.203548in}}%
\pgfpathlineto{\pgfqpoint{2.129963in}{1.188451in}}%
\pgfpathlineto{\pgfqpoint{2.133227in}{1.142944in}}%
\pgfpathlineto{\pgfqpoint{2.134501in}{1.119906in}}%
\pgfpathlineto{\pgfqpoint{2.135104in}{1.112103in}}%
\pgfpathlineto{\pgfqpoint{2.136803in}{1.076655in}}%
\pgfpathlineto{\pgfqpoint{2.138229in}{1.053109in}}%
\pgfpathlineto{\pgfqpoint{2.139890in}{1.022404in}}%
\pgfpathlineto{\pgfqpoint{2.140699in}{1.001074in}}%
\pgfpathlineto{\pgfqpoint{2.143394in}{0.937484in}}%
\pgfpathlineto{\pgfqpoint{2.143624in}{0.925817in}}%
\pgfpathlineto{\pgfqpoint{2.144323in}{0.906334in}}%
\pgfpathlineto{\pgfqpoint{2.144552in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{2.144701in}{0.880800in}}%
\pgfpathlineto{\pgfqpoint{2.145812in}{0.812046in}}%
\pgfpathlineto{\pgfqpoint{2.145830in}{0.810107in}}%
\pgfpathlineto{\pgfqpoint{2.145854in}{0.793351in}}%
\pgfpathlineto{\pgfqpoint{2.145744in}{0.737874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.988553in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.988534in}{0.503243in}}%
\pgfpathlineto{\pgfqpoint{2.988719in}{0.537403in}}%
\pgfpathlineto{\pgfqpoint{2.988389in}{0.570734in}}%
\pgfpathlineto{\pgfqpoint{2.988401in}{0.573590in}}%
\pgfpathlineto{\pgfqpoint{2.988400in}{0.576851in}}%
\pgfpathlineto{\pgfqpoint{2.988565in}{0.622687in}}%
\pgfpathlineto{\pgfqpoint{2.988622in}{0.673264in}}%
\pgfpathlineto{\pgfqpoint{2.988704in}{0.678965in}}%
\pgfpathlineto{\pgfqpoint{2.988885in}{0.697787in}}%
\pgfpathlineto{\pgfqpoint{2.989602in}{0.745255in}}%
\pgfpathlineto{\pgfqpoint{2.989765in}{0.752139in}}%
\pgfpathlineto{\pgfqpoint{2.991120in}{0.806208in}}%
\pgfpathlineto{\pgfqpoint{2.991589in}{0.822283in}}%
\pgfpathlineto{\pgfqpoint{2.992328in}{0.842640in}}%
\pgfpathlineto{\pgfqpoint{2.994079in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{2.995676in}{0.924171in}}%
\pgfpathlineto{\pgfqpoint{2.997100in}{0.948942in}}%
\pgfpathlineto{\pgfqpoint{2.999426in}{0.996791in}}%
\pgfpathlineto{\pgfqpoint{3.000082in}{1.007361in}}%
\pgfpathlineto{\pgfqpoint{3.000374in}{1.011731in}}%
\pgfpathlineto{\pgfqpoint{3.004102in}{1.067519in}}%
\pgfpathlineto{\pgfqpoint{3.005598in}{1.089384in}}%
\pgfpathlineto{\pgfqpoint{3.008677in}{1.133532in}}%
\pgfpathlineto{\pgfqpoint{3.010257in}{1.154022in}}%
\pgfpathlineto{\pgfqpoint{3.014687in}{1.200575in}}%
\pgfpathlineto{\pgfqpoint{3.016576in}{1.224465in}}%
\pgfpathlineto{\pgfqpoint{3.019834in}{1.259966in}}%
\pgfpathlineto{\pgfqpoint{3.022264in}{1.289072in}}%
\pgfpathlineto{\pgfqpoint{3.025468in}{1.321242in}}%
\pgfpathlineto{\pgfqpoint{3.028251in}{1.361654in}}%
\pgfpathlineto{\pgfqpoint{3.029642in}{1.375668in}}%
\pgfpathlineto{\pgfqpoint{3.033095in}{1.428688in}}%
\pgfpathlineto{\pgfqpoint{3.033365in}{1.431445in}}%
\pgfpathlineto{\pgfqpoint{3.034251in}{1.446511in}}%
\pgfpathlineto{\pgfqpoint{3.037330in}{1.486963in}}%
\pgfpathlineto{\pgfqpoint{3.037723in}{1.494422in}}%
\pgfpathlineto{\pgfqpoint{3.041180in}{1.540292in}}%
\pgfpathlineto{\pgfqpoint{3.042211in}{1.566003in}}%
\pgfpathlineto{\pgfqpoint{3.043721in}{1.597407in}}%
\pgfpathlineto{\pgfqpoint{3.044791in}{1.628695in}}%
\pgfpathlineto{\pgfqpoint{3.045823in}{1.655439in}}%
\pgfpathlineto{\pgfqpoint{3.045757in}{1.697520in}}%
\pgfpathlineto{\pgfqpoint{3.046095in}{1.706977in}}%
\pgfpathlineto{\pgfqpoint{3.046147in}{1.711513in}}%
\pgfpathlineto{\pgfqpoint{3.047734in}{1.764763in}}%
\pgfpathlineto{\pgfqpoint{3.047734in}{1.783187in}}%
\pgfpathlineto{\pgfqpoint{3.047318in}{1.827333in}}%
\pgfpathlineto{\pgfqpoint{3.047161in}{1.845224in}}%
\pgfpathlineto{\pgfqpoint{3.046945in}{1.883022in}}%
\pgfpathlineto{\pgfqpoint{3.046545in}{1.906943in}}%
\pgfpathlineto{\pgfqpoint{3.046483in}{1.954249in}}%
\pgfpathlineto{\pgfqpoint{3.045254in}{1.999196in}}%
\pgfpathlineto{\pgfqpoint{3.045290in}{2.005549in}}%
\pgfpathlineto{\pgfqpoint{3.044837in}{2.020740in}}%
\pgfpathlineto{\pgfqpoint{3.044805in}{2.060823in}}%
\pgfpathlineto{\pgfqpoint{3.044663in}{2.071579in}}%
\pgfpathlineto{\pgfqpoint{3.044539in}{2.084272in}}%
\pgfpathlineto{\pgfqpoint{3.044711in}{2.117791in}}%
\pgfpathlineto{\pgfqpoint{3.044689in}{2.137814in}}%
\pgfpathlineto{\pgfqpoint{3.044200in}{2.172622in}}%
\pgfpathlineto{\pgfqpoint{3.044485in}{2.199680in}}%
\pgfpathlineto{\pgfqpoint{3.044421in}{2.252668in}}%
\pgfpathlineto{\pgfqpoint{3.044644in}{2.264384in}}%
\pgfpathlineto{\pgfqpoint{3.044785in}{2.295273in}}%
\pgfpathlineto{\pgfqpoint{3.045522in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.045739in}{2.335190in}}%
\pgfpathlineto{\pgfqpoint{3.047646in}{2.385943in}}%
\pgfpathlineto{\pgfqpoint{3.048589in}{2.413054in}}%
\pgfpathlineto{\pgfqpoint{3.050546in}{2.446096in}}%
\pgfpathlineto{\pgfqpoint{3.052664in}{2.489993in}}%
\pgfpathlineto{\pgfqpoint{3.053849in}{2.506999in}}%
\pgfpathlineto{\pgfqpoint{3.055141in}{2.534579in}}%
\pgfpathlineto{\pgfqpoint{3.057237in}{2.560761in}}%
\pgfpathlineto{\pgfqpoint{3.057937in}{2.571998in}}%
\pgfpathlineto{\pgfqpoint{3.061631in}{2.628194in}}%
\pgfpathlineto{\pgfqpoint{3.062116in}{2.634638in}}%
\pgfpathlineto{\pgfqpoint{3.067392in}{2.693141in}}%
\pgfpathlineto{\pgfqpoint{3.071534in}{2.741672in}}%
\pgfpathlineto{\pgfqpoint{3.072544in}{2.755045in}}%
\pgfpathlineto{\pgfqpoint{3.075991in}{2.791709in}}%
\pgfpathlineto{\pgfqpoint{3.079092in}{2.828091in}}%
\pgfpathlineto{\pgfqpoint{3.082464in}{2.860405in}}%
\pgfpathlineto{\pgfqpoint{3.084247in}{2.889504in}}%
\pgfpathlineto{\pgfqpoint{3.086092in}{2.905601in}}%
\pgfpathlineto{\pgfqpoint{3.089437in}{2.957108in}}%
\pgfpathlineto{\pgfqpoint{3.090128in}{2.963044in}}%
\pgfpathlineto{\pgfqpoint{3.091759in}{2.993440in}}%
\pgfpathlineto{\pgfqpoint{3.094038in}{3.021351in}}%
\pgfpathlineto{\pgfqpoint{3.094280in}{3.025970in}}%
\pgfpathlineto{\pgfqpoint{3.098242in}{3.079868in}}%
\pgfpathlineto{\pgfqpoint{3.098821in}{3.092152in}}%
\pgfpathlineto{\pgfqpoint{3.099555in}{3.127902in}}%
\pgfpathlineto{\pgfqpoint{3.102374in}{3.164106in}}%
\pgfpathlineto{\pgfqpoint{3.103112in}{3.177725in}}%
\pgfpathlineto{\pgfqpoint{3.105531in}{3.223059in}}%
\pgfpathlineto{\pgfqpoint{3.105406in}{3.245756in}}%
\pgfpathlineto{\pgfqpoint{3.105738in}{3.283222in}}%
\pgfpathlineto{\pgfqpoint{3.105987in}{3.300299in}}%
\pgfpathlineto{\pgfqpoint{3.106714in}{3.339843in}}%
\pgfpathlineto{\pgfqpoint{3.105998in}{3.382765in}}%
\pgfpathlineto{\pgfqpoint{3.106549in}{3.402319in}}%
\pgfpathlineto{\pgfqpoint{3.106554in}{3.409113in}}%
\pgfpathlineto{\pgfqpoint{3.106832in}{3.457561in}}%
\pgfpathlineto{\pgfqpoint{3.107029in}{3.503513in}}%
\pgfpathlineto{\pgfqpoint{3.107022in}{3.512941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.629349in}{3.363378in}}%
\pgfpathlineto{\pgfqpoint{3.629536in}{3.308919in}}%
\pgfpathlineto{\pgfqpoint{3.629519in}{3.304827in}}%
\pgfpathlineto{\pgfqpoint{3.629539in}{3.300062in}}%
\pgfpathlineto{\pgfqpoint{3.629472in}{3.254964in}}%
\pgfpathlineto{\pgfqpoint{3.630284in}{3.218563in}}%
\pgfpathlineto{\pgfqpoint{3.630342in}{3.211282in}}%
\pgfpathlineto{\pgfqpoint{3.630589in}{3.202756in}}%
\pgfpathlineto{\pgfqpoint{3.631186in}{3.158033in}}%
\pgfpathlineto{\pgfqpoint{3.633741in}{3.110305in}}%
\pgfpathlineto{\pgfqpoint{3.633907in}{3.104369in}}%
\pgfpathlineto{\pgfqpoint{3.634290in}{3.097646in}}%
\pgfpathlineto{\pgfqpoint{3.635218in}{3.063692in}}%
\pgfpathlineto{\pgfqpoint{3.638578in}{3.016861in}}%
\pgfpathlineto{\pgfqpoint{3.638768in}{3.012844in}}%
\pgfpathlineto{\pgfqpoint{3.639106in}{3.007897in}}%
\pgfpathlineto{\pgfqpoint{3.642052in}{2.954793in}}%
\pgfpathlineto{\pgfqpoint{3.646864in}{2.898505in}}%
\pgfpathlineto{\pgfqpoint{3.647827in}{2.883244in}}%
\pgfpathlineto{\pgfqpoint{3.648524in}{2.873672in}}%
\pgfpathlineto{\pgfqpoint{3.653592in}{2.810123in}}%
\pgfpathlineto{\pgfqpoint{3.654419in}{2.799107in}}%
\pgfpathlineto{\pgfqpoint{3.659717in}{2.734886in}}%
\pgfpathlineto{\pgfqpoint{3.660062in}{2.730187in}}%
\pgfpathlineto{\pgfqpoint{3.662813in}{2.684616in}}%
\pgfpathlineto{\pgfqpoint{3.664725in}{2.656937in}}%
\pgfpathlineto{\pgfqpoint{3.666529in}{2.629023in}}%
\pgfpathlineto{\pgfqpoint{3.669133in}{2.591587in}}%
\pgfpathlineto{\pgfqpoint{3.670176in}{2.573354in}}%
\pgfpathlineto{\pgfqpoint{3.673268in}{2.519469in}}%
\pgfpathlineto{\pgfqpoint{3.673642in}{2.511575in}}%
\pgfpathlineto{\pgfqpoint{3.674052in}{2.500469in}}%
\pgfpathlineto{\pgfqpoint{3.675982in}{2.446227in}}%
\pgfpathlineto{\pgfqpoint{3.677015in}{2.411469in}}%
\pgfpathlineto{\pgfqpoint{3.677853in}{2.382302in}}%
\pgfpathlineto{\pgfqpoint{3.678866in}{2.329744in}}%
\pgfpathlineto{\pgfqpoint{3.678929in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.679031in}{2.316845in}}%
\pgfpathlineto{\pgfqpoint{3.679068in}{2.275275in}}%
\pgfpathlineto{\pgfqpoint{3.679066in}{2.251055in}}%
\pgfpathlineto{\pgfqpoint{3.678890in}{2.223659in}}%
\pgfpathlineto{\pgfqpoint{3.678879in}{2.196601in}}%
\pgfpathlineto{\pgfqpoint{3.678389in}{2.159607in}}%
\pgfpathlineto{\pgfqpoint{3.678112in}{2.137045in}}%
\pgfpathlineto{\pgfqpoint{3.677184in}{2.104663in}}%
\pgfpathlineto{\pgfqpoint{3.676155in}{2.051822in}}%
\pgfpathlineto{\pgfqpoint{3.676003in}{2.024252in}}%
\pgfpathlineto{\pgfqpoint{3.675173in}{1.993191in}}%
\pgfpathlineto{\pgfqpoint{3.674570in}{1.954665in}}%
\pgfpathlineto{\pgfqpoint{3.673945in}{1.919869in}}%
\pgfpathlineto{\pgfqpoint{3.673311in}{1.886272in}}%
\pgfpathlineto{\pgfqpoint{3.673086in}{1.843434in}}%
\pgfpathlineto{\pgfqpoint{3.672478in}{1.810812in}}%
\pgfpathlineto{\pgfqpoint{3.672796in}{1.791157in}}%
\pgfpathlineto{\pgfqpoint{3.672475in}{1.760969in}}%
\pgfpathlineto{\pgfqpoint{3.673083in}{1.718414in}}%
\pgfpathlineto{\pgfqpoint{3.673213in}{1.703417in}}%
\pgfpathlineto{\pgfqpoint{3.673856in}{1.648250in}}%
\pgfpathlineto{\pgfqpoint{3.675372in}{1.603526in}}%
\pgfpathlineto{\pgfqpoint{3.675410in}{1.601673in}}%
\pgfpathlineto{\pgfqpoint{3.676316in}{1.579274in}}%
\pgfpathlineto{\pgfqpoint{3.677502in}{1.547600in}}%
\pgfpathlineto{\pgfqpoint{3.677575in}{1.545135in}}%
\pgfpathlineto{\pgfqpoint{3.678099in}{1.536112in}}%
\pgfpathlineto{\pgfqpoint{3.680310in}{1.485387in}}%
\pgfpathlineto{\pgfqpoint{3.681028in}{1.471901in}}%
\pgfpathlineto{\pgfqpoint{3.684007in}{1.423130in}}%
\pgfpathlineto{\pgfqpoint{3.685180in}{1.404091in}}%
\pgfpathlineto{\pgfqpoint{3.687710in}{1.360412in}}%
\pgfpathlineto{\pgfqpoint{3.690172in}{1.324450in}}%
\pgfpathlineto{\pgfqpoint{3.691085in}{1.310760in}}%
\pgfpathlineto{\pgfqpoint{3.691774in}{1.300633in}}%
\pgfpathlineto{\pgfqpoint{3.697077in}{1.228405in}}%
\pgfpathlineto{\pgfqpoint{3.697598in}{1.220807in}}%
\pgfpathlineto{\pgfqpoint{3.697707in}{1.219246in}}%
\pgfpathlineto{\pgfqpoint{3.698904in}{1.202295in}}%
\pgfpathlineto{\pgfqpoint{3.701222in}{1.168718in}}%
\pgfpathlineto{\pgfqpoint{3.701362in}{1.166627in}}%
\pgfpathlineto{\pgfqpoint{3.702250in}{1.153721in}}%
\pgfpathlineto{\pgfqpoint{3.705114in}{1.109585in}}%
\pgfpathlineto{\pgfqpoint{3.705583in}{1.102192in}}%
\pgfpathlineto{\pgfqpoint{3.708561in}{1.052708in}}%
\pgfpathlineto{\pgfqpoint{3.709390in}{1.038229in}}%
\pgfpathlineto{\pgfqpoint{3.711050in}{1.006229in}}%
\pgfpathlineto{\pgfqpoint{3.713216in}{0.963085in}}%
\pgfpathlineto{\pgfqpoint{3.714249in}{0.942851in}}%
\pgfpathlineto{\pgfqpoint{3.716367in}{0.889300in}}%
\pgfpathlineto{\pgfqpoint{3.716414in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{3.716459in}{0.886221in}}%
\pgfpathlineto{\pgfqpoint{3.717720in}{0.833922in}}%
\pgfpathlineto{\pgfqpoint{3.717948in}{0.822639in}}%
\pgfpathlineto{\pgfqpoint{3.718686in}{0.774000in}}%
\pgfpathlineto{\pgfqpoint{3.718890in}{0.751817in}}%
\pgfpathlineto{\pgfqpoint{3.719620in}{0.704913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.112191in}{3.259834in}}%
\pgfpathlineto{\pgfqpoint{2.112701in}{3.231353in}}%
\pgfpathlineto{\pgfqpoint{2.112930in}{3.206022in}}%
\pgfpathlineto{\pgfqpoint{2.113670in}{3.183987in}}%
\pgfpathlineto{\pgfqpoint{2.113872in}{3.159608in}}%
\pgfpathlineto{\pgfqpoint{2.115197in}{3.127945in}}%
\pgfpathlineto{\pgfqpoint{2.115448in}{3.109713in}}%
\pgfpathlineto{\pgfqpoint{2.116377in}{3.090432in}}%
\pgfpathlineto{\pgfqpoint{2.117509in}{3.056365in}}%
\pgfpathlineto{\pgfqpoint{2.120422in}{3.004004in}}%
\pgfpathlineto{\pgfqpoint{2.120472in}{3.002739in}}%
\pgfpathlineto{\pgfqpoint{2.120520in}{3.001981in}}%
\pgfpathlineto{\pgfqpoint{2.123132in}{2.948725in}}%
\pgfpathlineto{\pgfqpoint{2.125682in}{2.912683in}}%
\pgfpathlineto{\pgfqpoint{2.126749in}{2.894229in}}%
\pgfpathlineto{\pgfqpoint{2.128865in}{2.866034in}}%
\pgfpathlineto{\pgfqpoint{2.130235in}{2.841602in}}%
\pgfpathlineto{\pgfqpoint{2.131365in}{2.827093in}}%
\pgfpathlineto{\pgfqpoint{2.133951in}{2.784304in}}%
\pgfpathlineto{\pgfqpoint{2.136392in}{2.755112in}}%
\pgfpathlineto{\pgfqpoint{2.138442in}{2.728374in}}%
\pgfpathlineto{\pgfqpoint{2.140585in}{2.696319in}}%
\pgfpathlineto{\pgfqpoint{2.142138in}{2.674897in}}%
\pgfpathlineto{\pgfqpoint{2.145818in}{2.615146in}}%
\pgfpathlineto{\pgfqpoint{2.147804in}{2.585248in}}%
\pgfpathlineto{\pgfqpoint{2.149575in}{2.550693in}}%
\pgfpathlineto{\pgfqpoint{2.152044in}{2.497379in}}%
\pgfpathlineto{\pgfqpoint{2.152547in}{2.485590in}}%
\pgfpathlineto{\pgfqpoint{2.152935in}{2.475885in}}%
\pgfpathlineto{\pgfqpoint{2.153677in}{2.442654in}}%
\pgfpathlineto{\pgfqpoint{2.155031in}{2.398397in}}%
\pgfpathlineto{\pgfqpoint{2.155496in}{2.379337in}}%
\pgfpathlineto{\pgfqpoint{2.155955in}{2.354691in}}%
\pgfpathlineto{\pgfqpoint{2.156067in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.156422in}{2.269728in}}%
\pgfpathlineto{\pgfqpoint{2.156384in}{2.265546in}}%
\pgfpathlineto{\pgfqpoint{2.156381in}{2.260186in}}%
\pgfpathlineto{\pgfqpoint{2.155681in}{2.212671in}}%
\pgfpathlineto{\pgfqpoint{2.155194in}{2.172589in}}%
\pgfpathlineto{\pgfqpoint{2.154698in}{2.142371in}}%
\pgfpathlineto{\pgfqpoint{2.153925in}{2.101947in}}%
\pgfpathlineto{\pgfqpoint{2.153406in}{2.078848in}}%
\pgfpathlineto{\pgfqpoint{2.152312in}{2.040916in}}%
\pgfpathlineto{\pgfqpoint{2.151573in}{2.006627in}}%
\pgfpathlineto{\pgfqpoint{2.150715in}{1.990662in}}%
\pgfpathlineto{\pgfqpoint{2.149916in}{1.951245in}}%
\pgfpathlineto{\pgfqpoint{2.149592in}{1.942472in}}%
\pgfpathlineto{\pgfqpoint{2.149505in}{1.938829in}}%
\pgfpathlineto{\pgfqpoint{2.149075in}{1.918070in}}%
\pgfpathlineto{\pgfqpoint{2.147827in}{1.871395in}}%
\pgfpathlineto{\pgfqpoint{2.147585in}{1.860991in}}%
\pgfpathlineto{\pgfqpoint{2.146480in}{1.795869in}}%
\pgfpathlineto{\pgfqpoint{2.146362in}{1.780163in}}%
\pgfpathlineto{\pgfqpoint{2.146061in}{1.740205in}}%
\pgfpathlineto{\pgfqpoint{2.146068in}{1.716173in}}%
\pgfpathlineto{\pgfqpoint{2.146265in}{1.670787in}}%
\pgfpathlineto{\pgfqpoint{2.146572in}{1.628306in}}%
\pgfpathlineto{\pgfqpoint{2.147429in}{1.592510in}}%
\pgfpathlineto{\pgfqpoint{2.147778in}{1.573766in}}%
\pgfpathlineto{\pgfqpoint{2.149248in}{1.534875in}}%
\pgfpathlineto{\pgfqpoint{2.149276in}{1.533956in}}%
\pgfpathlineto{\pgfqpoint{2.150747in}{1.491456in}}%
\pgfpathlineto{\pgfqpoint{2.153072in}{1.457724in}}%
\pgfpathlineto{\pgfqpoint{2.154029in}{1.439066in}}%
\pgfpathlineto{\pgfqpoint{2.156564in}{1.391004in}}%
\pgfpathlineto{\pgfqpoint{2.157012in}{1.383625in}}%
\pgfpathlineto{\pgfqpoint{2.157845in}{1.371684in}}%
\pgfpathlineto{\pgfqpoint{2.160552in}{1.322569in}}%
\pgfpathlineto{\pgfqpoint{2.163392in}{1.282387in}}%
\pgfpathlineto{\pgfqpoint{2.164183in}{1.269751in}}%
\pgfpathlineto{\pgfqpoint{2.166314in}{1.241817in}}%
\pgfpathlineto{\pgfqpoint{2.167118in}{1.228901in}}%
\pgfpathlineto{\pgfqpoint{2.167633in}{1.221542in}}%
\pgfpathlineto{\pgfqpoint{2.170794in}{1.175392in}}%
\pgfpathlineto{\pgfqpoint{2.172280in}{1.153945in}}%
\pgfpathlineto{\pgfqpoint{2.174113in}{1.124376in}}%
\pgfpathlineto{\pgfqpoint{2.175892in}{1.098293in}}%
\pgfpathlineto{\pgfqpoint{2.177595in}{1.070069in}}%
\pgfpathlineto{\pgfqpoint{2.178806in}{1.047947in}}%
\pgfpathlineto{\pgfqpoint{2.180292in}{1.015779in}}%
\pgfpathlineto{\pgfqpoint{2.181864in}{0.982772in}}%
\pgfpathlineto{\pgfqpoint{2.183568in}{0.935022in}}%
\pgfpathlineto{\pgfqpoint{2.184657in}{0.902193in}}%
\pgfpathlineto{\pgfqpoint{2.184835in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{2.185869in}{0.840426in}}%
\pgfpathlineto{\pgfqpoint{2.185948in}{0.836305in}}%
\pgfpathlineto{\pgfqpoint{2.186003in}{0.831302in}}%
\pgfpathlineto{\pgfqpoint{2.186498in}{0.777548in}}%
\pgfpathlineto{\pgfqpoint{2.186531in}{0.754555in}}%
\pgfpathlineto{\pgfqpoint{2.186483in}{0.712929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949940in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.949794in}{0.525103in}}%
\pgfpathlineto{\pgfqpoint{2.949823in}{0.537006in}}%
\pgfpathlineto{\pgfqpoint{2.949811in}{0.548659in}}%
\pgfpathlineto{\pgfqpoint{2.949918in}{0.573590in}}%
\pgfpathlineto{\pgfqpoint{2.949907in}{0.607593in}}%
\pgfpathlineto{\pgfqpoint{2.949955in}{0.618606in}}%
\pgfpathlineto{\pgfqpoint{2.950031in}{0.629343in}}%
\pgfpathlineto{\pgfqpoint{2.950335in}{0.670810in}}%
\pgfpathlineto{\pgfqpoint{2.950659in}{0.699859in}}%
\pgfpathlineto{\pgfqpoint{2.951149in}{0.732293in}}%
\pgfpathlineto{\pgfqpoint{2.952069in}{0.771180in}}%
\pgfpathlineto{\pgfqpoint{2.952360in}{0.782798in}}%
\pgfpathlineto{\pgfqpoint{2.953775in}{0.831270in}}%
\pgfpathlineto{\pgfqpoint{2.954700in}{0.856758in}}%
\pgfpathlineto{\pgfqpoint{2.955824in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{2.956092in}{0.892422in}}%
\pgfpathlineto{\pgfqpoint{2.958761in}{0.949405in}}%
\pgfpathlineto{\pgfqpoint{2.959905in}{0.969355in}}%
\pgfpathlineto{\pgfqpoint{2.962290in}{1.007787in}}%
\pgfpathlineto{\pgfqpoint{2.964829in}{1.045786in}}%
\pgfpathlineto{\pgfqpoint{2.966320in}{1.068099in}}%
\pgfpathlineto{\pgfqpoint{2.968538in}{1.100517in}}%
\pgfpathlineto{\pgfqpoint{2.969888in}{1.118196in}}%
\pgfpathlineto{\pgfqpoint{2.973651in}{1.167836in}}%
\pgfpathlineto{\pgfqpoint{2.975006in}{1.185406in}}%
\pgfpathlineto{\pgfqpoint{2.975469in}{1.190277in}}%
\pgfpathlineto{\pgfqpoint{2.977491in}{1.215845in}}%
\pgfpathlineto{\pgfqpoint{2.980455in}{1.251318in}}%
\pgfpathlineto{\pgfqpoint{2.985086in}{1.308655in}}%
\pgfpathlineto{\pgfqpoint{2.985233in}{1.310452in}}%
\pgfpathlineto{\pgfqpoint{2.989455in}{1.357103in}}%
\pgfpathlineto{\pgfqpoint{2.991484in}{1.383670in}}%
\pgfpathlineto{\pgfqpoint{2.994194in}{1.418052in}}%
\pgfpathlineto{\pgfqpoint{2.996262in}{1.449953in}}%
\pgfpathlineto{\pgfqpoint{2.997882in}{1.471245in}}%
\pgfpathlineto{\pgfqpoint{3.000430in}{1.519539in}}%
\pgfpathlineto{\pgfqpoint{3.000925in}{1.526098in}}%
\pgfpathlineto{\pgfqpoint{3.001812in}{1.548235in}}%
\pgfpathlineto{\pgfqpoint{3.003741in}{1.581948in}}%
\pgfpathlineto{\pgfqpoint{3.004082in}{1.590619in}}%
\pgfpathlineto{\pgfqpoint{3.006045in}{1.642149in}}%
\pgfpathlineto{\pgfqpoint{3.006374in}{1.655930in}}%
\pgfpathlineto{\pgfqpoint{3.007837in}{1.696862in}}%
\pgfpathlineto{\pgfqpoint{3.008256in}{1.733389in}}%
\pgfpathlineto{\pgfqpoint{3.008928in}{1.755934in}}%
\pgfpathlineto{\pgfqpoint{3.008928in}{1.805592in}}%
\pgfpathlineto{\pgfqpoint{3.008821in}{1.816883in}}%
\pgfpathlineto{\pgfqpoint{3.008380in}{1.867165in}}%
\pgfpathlineto{\pgfqpoint{3.008373in}{1.877238in}}%
\pgfpathlineto{\pgfqpoint{3.008338in}{1.880355in}}%
\pgfpathlineto{\pgfqpoint{3.007884in}{1.935854in}}%
\pgfpathlineto{\pgfqpoint{3.007322in}{1.972543in}}%
\pgfpathlineto{\pgfqpoint{3.006911in}{2.011806in}}%
\pgfpathlineto{\pgfqpoint{3.006893in}{2.034795in}}%
\pgfpathlineto{\pgfqpoint{3.006276in}{2.081303in}}%
\pgfpathlineto{\pgfqpoint{3.006099in}{2.099480in}}%
\pgfpathlineto{\pgfqpoint{3.005493in}{2.136519in}}%
\pgfpathlineto{\pgfqpoint{3.005483in}{2.145633in}}%
\pgfpathlineto{\pgfqpoint{3.005246in}{2.162553in}}%
\pgfpathlineto{\pgfqpoint{3.005411in}{2.201354in}}%
\pgfpathlineto{\pgfqpoint{3.005442in}{2.224612in}}%
\pgfpathlineto{\pgfqpoint{3.005772in}{2.262649in}}%
\pgfpathlineto{\pgfqpoint{3.006228in}{2.303775in}}%
\pgfpathlineto{\pgfqpoint{3.006747in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.007690in}{2.372475in}}%
\pgfpathlineto{\pgfqpoint{3.008001in}{2.382543in}}%
\pgfpathlineto{\pgfqpoint{3.008157in}{2.386728in}}%
\pgfpathlineto{\pgfqpoint{3.010587in}{2.445888in}}%
\pgfpathlineto{\pgfqpoint{3.011275in}{2.460247in}}%
\pgfpathlineto{\pgfqpoint{3.014260in}{2.509628in}}%
\pgfpathlineto{\pgfqpoint{3.015886in}{2.538139in}}%
\pgfpathlineto{\pgfqpoint{3.018513in}{2.570951in}}%
\pgfpathlineto{\pgfqpoint{3.021194in}{2.614007in}}%
\pgfpathlineto{\pgfqpoint{3.021789in}{2.623058in}}%
\pgfpathlineto{\pgfqpoint{3.027242in}{2.695401in}}%
\pgfpathlineto{\pgfqpoint{3.027996in}{2.703759in}}%
\pgfpathlineto{\pgfqpoint{3.028587in}{2.710691in}}%
\pgfpathlineto{\pgfqpoint{3.031227in}{2.745638in}}%
\pgfpathlineto{\pgfqpoint{3.033194in}{2.767997in}}%
\pgfpathlineto{\pgfqpoint{3.033452in}{2.771043in}}%
\pgfpathlineto{\pgfqpoint{3.039771in}{2.848150in}}%
\pgfpathlineto{\pgfqpoint{3.039834in}{2.849028in}}%
\pgfpathlineto{\pgfqpoint{3.043861in}{2.887261in}}%
\pgfpathlineto{\pgfqpoint{3.045555in}{2.910709in}}%
\pgfpathlineto{\pgfqpoint{3.048505in}{2.945472in}}%
\pgfpathlineto{\pgfqpoint{3.050689in}{2.977325in}}%
\pgfpathlineto{\pgfqpoint{3.052885in}{3.004214in}}%
\pgfpathlineto{\pgfqpoint{3.055101in}{3.046453in}}%
\pgfpathlineto{\pgfqpoint{3.056015in}{3.058893in}}%
\pgfpathlineto{\pgfqpoint{3.058402in}{3.109458in}}%
\pgfpathlineto{\pgfqpoint{3.058561in}{3.117195in}}%
\pgfpathlineto{\pgfqpoint{3.060798in}{3.162049in}}%
\pgfpathlineto{\pgfqpoint{3.061385in}{3.183489in}}%
\pgfpathlineto{\pgfqpoint{3.061917in}{3.223002in}}%
\pgfpathlineto{\pgfqpoint{3.062219in}{3.242009in}}%
\pgfpathlineto{\pgfqpoint{3.063780in}{3.280922in}}%
\pgfpathlineto{\pgfqpoint{3.064149in}{3.310193in}}%
\pgfpathlineto{\pgfqpoint{3.064457in}{3.340519in}}%
\pgfpathlineto{\pgfqpoint{3.064173in}{3.381013in}}%
\pgfpathlineto{\pgfqpoint{3.064773in}{3.402319in}}%
\pgfpathlineto{\pgfqpoint{3.064810in}{3.448866in}}%
\pgfpathlineto{\pgfqpoint{3.064870in}{3.459343in}}%
\pgfpathlineto{\pgfqpoint{3.064913in}{3.469280in}}%
\pgfpathlineto{\pgfqpoint{3.064877in}{3.516480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.671720in}{3.341688in}}%
\pgfpathlineto{\pgfqpoint{3.671589in}{3.311316in}}%
\pgfpathlineto{\pgfqpoint{3.671802in}{3.262053in}}%
\pgfpathlineto{\pgfqpoint{3.671790in}{3.256799in}}%
\pgfpathlineto{\pgfqpoint{3.671845in}{3.248923in}}%
\pgfpathlineto{\pgfqpoint{3.672169in}{3.208549in}}%
\pgfpathlineto{\pgfqpoint{3.673508in}{3.162297in}}%
\pgfpathlineto{\pgfqpoint{3.673637in}{3.155314in}}%
\pgfpathlineto{\pgfqpoint{3.673806in}{3.148952in}}%
\pgfpathlineto{\pgfqpoint{3.674983in}{3.106840in}}%
\pgfpathlineto{\pgfqpoint{3.676344in}{3.082974in}}%
\pgfpathlineto{\pgfqpoint{3.677881in}{3.049809in}}%
\pgfpathlineto{\pgfqpoint{3.679243in}{3.020984in}}%
\pgfpathlineto{\pgfqpoint{3.681935in}{2.981580in}}%
\pgfpathlineto{\pgfqpoint{3.683416in}{2.954314in}}%
\pgfpathlineto{\pgfqpoint{3.684657in}{2.934653in}}%
\pgfpathlineto{\pgfqpoint{3.686909in}{2.898973in}}%
\pgfpathlineto{\pgfqpoint{3.690801in}{2.845498in}}%
\pgfpathlineto{\pgfqpoint{3.690878in}{2.844390in}}%
\pgfpathlineto{\pgfqpoint{3.690908in}{2.843956in}}%
\pgfpathlineto{\pgfqpoint{3.691134in}{2.840957in}}%
\pgfpathlineto{\pgfqpoint{3.695517in}{2.782565in}}%
\pgfpathlineto{\pgfqpoint{3.696691in}{2.768335in}}%
\pgfpathlineto{\pgfqpoint{3.701064in}{2.708751in}}%
\pgfpathlineto{\pgfqpoint{3.701656in}{2.698952in}}%
\pgfpathlineto{\pgfqpoint{3.703790in}{2.668055in}}%
\pgfpathlineto{\pgfqpoint{3.705399in}{2.643808in}}%
\pgfpathlineto{\pgfqpoint{3.705869in}{2.635897in}}%
\pgfpathlineto{\pgfqpoint{3.708039in}{2.597323in}}%
\pgfpathlineto{\pgfqpoint{3.710174in}{2.559983in}}%
\pgfpathlineto{\pgfqpoint{3.710713in}{2.550595in}}%
\pgfpathlineto{\pgfqpoint{3.713023in}{2.501899in}}%
\pgfpathlineto{\pgfqpoint{3.714733in}{2.455498in}}%
\pgfpathlineto{\pgfqpoint{3.715283in}{2.440589in}}%
\pgfpathlineto{\pgfqpoint{3.715368in}{2.436107in}}%
\pgfpathlineto{\pgfqpoint{3.716754in}{2.384106in}}%
\pgfpathlineto{\pgfqpoint{3.717058in}{2.358085in}}%
\pgfpathlineto{\pgfqpoint{3.717556in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.717757in}{2.281209in}}%
\pgfpathlineto{\pgfqpoint{3.717764in}{2.273644in}}%
\pgfpathlineto{\pgfqpoint{3.717763in}{2.262467in}}%
\pgfpathlineto{\pgfqpoint{3.717522in}{2.226640in}}%
\pgfpathlineto{\pgfqpoint{3.717068in}{2.195003in}}%
\pgfpathlineto{\pgfqpoint{3.716681in}{2.165817in}}%
\pgfpathlineto{\pgfqpoint{3.716342in}{2.138054in}}%
\pgfpathlineto{\pgfqpoint{3.715993in}{2.118630in}}%
\pgfpathlineto{\pgfqpoint{3.715680in}{2.108354in}}%
\pgfpathlineto{\pgfqpoint{3.714481in}{2.047791in}}%
\pgfpathlineto{\pgfqpoint{3.714181in}{2.035995in}}%
\pgfpathlineto{\pgfqpoint{3.712985in}{1.979630in}}%
\pgfpathlineto{\pgfqpoint{3.712727in}{1.969953in}}%
\pgfpathlineto{\pgfqpoint{3.712690in}{1.967627in}}%
\pgfpathlineto{\pgfqpoint{3.712076in}{1.933453in}}%
\pgfpathlineto{\pgfqpoint{3.711126in}{1.886707in}}%
\pgfpathlineto{\pgfqpoint{3.711046in}{1.882421in}}%
\pgfpathlineto{\pgfqpoint{3.710973in}{1.878930in}}%
\pgfpathlineto{\pgfqpoint{3.710094in}{1.816912in}}%
\pgfpathlineto{\pgfqpoint{3.709886in}{1.797048in}}%
\pgfpathlineto{\pgfqpoint{3.709974in}{1.746426in}}%
\pgfpathlineto{\pgfqpoint{3.709837in}{1.733534in}}%
\pgfpathlineto{\pgfqpoint{3.709905in}{1.728816in}}%
\pgfpathlineto{\pgfqpoint{3.710502in}{1.659724in}}%
\pgfpathlineto{\pgfqpoint{3.710662in}{1.645984in}}%
\pgfpathlineto{\pgfqpoint{3.711040in}{1.634845in}}%
\pgfpathlineto{\pgfqpoint{3.712100in}{1.583358in}}%
\pgfpathlineto{\pgfqpoint{3.713237in}{1.555266in}}%
\pgfpathlineto{\pgfqpoint{3.714865in}{1.515334in}}%
\pgfpathlineto{\pgfqpoint{3.715661in}{1.497078in}}%
\pgfpathlineto{\pgfqpoint{3.718735in}{1.439338in}}%
\pgfpathlineto{\pgfqpoint{3.718928in}{1.436180in}}%
\pgfpathlineto{\pgfqpoint{3.719794in}{1.422119in}}%
\pgfpathlineto{\pgfqpoint{3.722701in}{1.373488in}}%
\pgfpathlineto{\pgfqpoint{3.723295in}{1.363982in}}%
\pgfpathlineto{\pgfqpoint{3.725966in}{1.322126in}}%
\pgfpathlineto{\pgfqpoint{3.727020in}{1.306670in}}%
\pgfpathlineto{\pgfqpoint{3.728725in}{1.279998in}}%
\pgfpathlineto{\pgfqpoint{3.731708in}{1.236460in}}%
\pgfpathlineto{\pgfqpoint{3.734769in}{1.192640in}}%
\pgfpathlineto{\pgfqpoint{3.736165in}{1.172855in}}%
\pgfpathlineto{\pgfqpoint{3.738825in}{1.132840in}}%
\pgfpathlineto{\pgfqpoint{3.739769in}{1.118288in}}%
\pgfpathlineto{\pgfqpoint{3.742250in}{1.079184in}}%
\pgfpathlineto{\pgfqpoint{3.743067in}{1.065604in}}%
\pgfpathlineto{\pgfqpoint{3.745838in}{1.017185in}}%
\pgfpathlineto{\pgfqpoint{3.745976in}{1.014536in}}%
\pgfpathlineto{\pgfqpoint{3.746477in}{1.004544in}}%
\pgfpathlineto{\pgfqpoint{3.748637in}{0.958303in}}%
\pgfpathlineto{\pgfqpoint{3.749218in}{0.942300in}}%
\pgfpathlineto{\pgfqpoint{3.750769in}{0.899706in}}%
\pgfpathlineto{\pgfqpoint{3.751622in}{0.867977in}}%
\pgfpathlineto{\pgfqpoint{3.752320in}{0.841277in}}%
\pgfpathlineto{\pgfqpoint{3.753221in}{0.795908in}}%
\pgfpathlineto{\pgfqpoint{3.753442in}{0.783620in}}%
\pgfpathlineto{\pgfqpoint{3.753644in}{0.769036in}}%
\pgfpathlineto{\pgfqpoint{3.753913in}{0.739900in}}%
\pgfpathlineto{\pgfqpoint{3.754132in}{0.725814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148525in}{3.283974in}}%
\pgfpathlineto{\pgfqpoint{2.148664in}{3.276248in}}%
\pgfpathlineto{\pgfqpoint{2.148995in}{3.216631in}}%
\pgfpathlineto{\pgfqpoint{2.149230in}{3.204204in}}%
\pgfpathlineto{\pgfqpoint{2.149901in}{3.184593in}}%
\pgfpathlineto{\pgfqpoint{2.150121in}{3.158128in}}%
\pgfpathlineto{\pgfqpoint{2.151193in}{3.132517in}}%
\pgfpathlineto{\pgfqpoint{2.152039in}{3.104220in}}%
\pgfpathlineto{\pgfqpoint{2.154227in}{3.057456in}}%
\pgfpathlineto{\pgfqpoint{2.154393in}{3.052455in}}%
\pgfpathlineto{\pgfqpoint{2.154565in}{3.049362in}}%
\pgfpathlineto{\pgfqpoint{2.156723in}{2.998896in}}%
\pgfpathlineto{\pgfqpoint{2.159367in}{2.958701in}}%
\pgfpathlineto{\pgfqpoint{2.160096in}{2.945227in}}%
\pgfpathlineto{\pgfqpoint{2.162541in}{2.908091in}}%
\pgfpathlineto{\pgfqpoint{2.163585in}{2.890040in}}%
\pgfpathlineto{\pgfqpoint{2.164197in}{2.881888in}}%
\pgfpathlineto{\pgfqpoint{2.167061in}{2.836759in}}%
\pgfpathlineto{\pgfqpoint{2.170891in}{2.789195in}}%
\pgfpathlineto{\pgfqpoint{2.171342in}{2.781736in}}%
\pgfpathlineto{\pgfqpoint{2.171566in}{2.779062in}}%
\pgfpathlineto{\pgfqpoint{2.172356in}{2.768749in}}%
\pgfpathlineto{\pgfqpoint{2.176800in}{2.701240in}}%
\pgfpathlineto{\pgfqpoint{2.178010in}{2.683350in}}%
\pgfpathlineto{\pgfqpoint{2.181295in}{2.632498in}}%
\pgfpathlineto{\pgfqpoint{2.183021in}{2.605890in}}%
\pgfpathlineto{\pgfqpoint{2.186094in}{2.547565in}}%
\pgfpathlineto{\pgfqpoint{2.186655in}{2.537728in}}%
\pgfpathlineto{\pgfqpoint{2.187290in}{2.523757in}}%
\pgfpathlineto{\pgfqpoint{2.188953in}{2.484844in}}%
\pgfpathlineto{\pgfqpoint{2.190218in}{2.453153in}}%
\pgfpathlineto{\pgfqpoint{2.190695in}{2.441438in}}%
\pgfpathlineto{\pgfqpoint{2.191193in}{2.424006in}}%
\pgfpathlineto{\pgfqpoint{2.192226in}{2.381695in}}%
\pgfpathlineto{\pgfqpoint{2.192727in}{2.354774in}}%
\pgfpathlineto{\pgfqpoint{2.193237in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.193378in}{2.294339in}}%
\pgfpathlineto{\pgfqpoint{2.193403in}{2.265495in}}%
\pgfpathlineto{\pgfqpoint{2.193194in}{2.219490in}}%
\pgfpathlineto{\pgfqpoint{2.193159in}{2.206880in}}%
\pgfpathlineto{\pgfqpoint{2.193093in}{2.202496in}}%
\pgfpathlineto{\pgfqpoint{2.191990in}{2.132646in}}%
\pgfpathlineto{\pgfqpoint{2.191972in}{2.131867in}}%
\pgfpathlineto{\pgfqpoint{2.190152in}{2.050699in}}%
\pgfpathlineto{\pgfqpoint{2.190137in}{2.050180in}}%
\pgfpathlineto{\pgfqpoint{2.188855in}{2.006648in}}%
\pgfpathlineto{\pgfqpoint{2.188254in}{1.983862in}}%
\pgfpathlineto{\pgfqpoint{2.187275in}{1.957337in}}%
\pgfpathlineto{\pgfqpoint{2.186326in}{1.917570in}}%
\pgfpathlineto{\pgfqpoint{2.185850in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{2.185022in}{1.850251in}}%
\pgfpathlineto{\pgfqpoint{2.184492in}{1.814090in}}%
\pgfpathlineto{\pgfqpoint{2.184166in}{1.778907in}}%
\pgfpathlineto{\pgfqpoint{2.184006in}{1.745738in}}%
\pgfpathlineto{\pgfqpoint{2.184100in}{1.714387in}}%
\pgfpathlineto{\pgfqpoint{2.184725in}{1.648461in}}%
\pgfpathlineto{\pgfqpoint{2.184824in}{1.643180in}}%
\pgfpathlineto{\pgfqpoint{2.185834in}{1.591580in}}%
\pgfpathlineto{\pgfqpoint{2.186594in}{1.570099in}}%
\pgfpathlineto{\pgfqpoint{2.187697in}{1.533938in}}%
\pgfpathlineto{\pgfqpoint{2.190017in}{1.490943in}}%
\pgfpathlineto{\pgfqpoint{2.190074in}{1.489710in}}%
\pgfpathlineto{\pgfqpoint{2.190138in}{1.488478in}}%
\pgfpathlineto{\pgfqpoint{2.191011in}{1.471807in}}%
\pgfpathlineto{\pgfqpoint{2.193823in}{1.416979in}}%
\pgfpathlineto{\pgfqpoint{2.194077in}{1.412163in}}%
\pgfpathlineto{\pgfqpoint{2.196539in}{1.371612in}}%
\pgfpathlineto{\pgfqpoint{2.198298in}{1.346388in}}%
\pgfpathlineto{\pgfqpoint{2.200143in}{1.317856in}}%
\pgfpathlineto{\pgfqpoint{2.201216in}{1.301905in}}%
\pgfpathlineto{\pgfqpoint{2.203400in}{1.265934in}}%
\pgfpathlineto{\pgfqpoint{2.204346in}{1.250739in}}%
\pgfpathlineto{\pgfqpoint{2.207957in}{1.199161in}}%
\pgfpathlineto{\pgfqpoint{2.208473in}{1.191626in}}%
\pgfpathlineto{\pgfqpoint{2.209340in}{1.179121in}}%
\pgfpathlineto{\pgfqpoint{2.212042in}{1.139037in}}%
\pgfpathlineto{\pgfqpoint{2.215246in}{1.087936in}}%
\pgfpathlineto{\pgfqpoint{2.215343in}{1.086332in}}%
\pgfpathlineto{\pgfqpoint{2.215685in}{1.080071in}}%
\pgfpathlineto{\pgfqpoint{2.218615in}{1.027791in}}%
\pgfpathlineto{\pgfqpoint{2.219273in}{1.018531in}}%
\pgfpathlineto{\pgfqpoint{2.219611in}{1.011693in}}%
\pgfpathlineto{\pgfqpoint{2.222589in}{0.949141in}}%
\pgfpathlineto{\pgfqpoint{2.222938in}{0.940793in}}%
\pgfpathlineto{\pgfqpoint{2.223236in}{0.931944in}}%
\pgfpathlineto{\pgfqpoint{2.224724in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{2.225487in}{0.859770in}}%
\pgfpathlineto{\pgfqpoint{2.226149in}{0.825526in}}%
\pgfpathlineto{\pgfqpoint{2.226607in}{0.783842in}}%
\pgfpathlineto{\pgfqpoint{2.227118in}{0.751584in}}%
\pgfpathlineto{\pgfqpoint{2.227068in}{0.709346in}}%
\pgfpathlineto{\pgfqpoint{2.226948in}{0.689676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.911526in}{0.500692in}}%
\pgfpathlineto{\pgfqpoint{2.911538in}{0.520068in}}%
\pgfpathlineto{\pgfqpoint{2.911582in}{0.537808in}}%
\pgfpathlineto{\pgfqpoint{2.911563in}{0.554674in}}%
\pgfpathlineto{\pgfqpoint{2.911611in}{0.573590in}}%
\pgfpathlineto{\pgfqpoint{2.911653in}{0.593611in}}%
\pgfpathlineto{\pgfqpoint{2.911745in}{0.614567in}}%
\pgfpathlineto{\pgfqpoint{2.911948in}{0.643283in}}%
\pgfpathlineto{\pgfqpoint{2.912049in}{0.662672in}}%
\pgfpathlineto{\pgfqpoint{2.912088in}{0.672999in}}%
\pgfpathlineto{\pgfqpoint{2.912676in}{0.720099in}}%
\pgfpathlineto{\pgfqpoint{2.912721in}{0.723822in}}%
\pgfpathlineto{\pgfqpoint{2.913607in}{0.774431in}}%
\pgfpathlineto{\pgfqpoint{2.914553in}{0.802850in}}%
\pgfpathlineto{\pgfqpoint{2.915313in}{0.830153in}}%
\pgfpathlineto{\pgfqpoint{2.916963in}{0.866619in}}%
\pgfpathlineto{\pgfqpoint{2.917728in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{2.920651in}{0.940143in}}%
\pgfpathlineto{\pgfqpoint{2.920867in}{0.944762in}}%
\pgfpathlineto{\pgfqpoint{2.923239in}{0.986124in}}%
\pgfpathlineto{\pgfqpoint{2.924499in}{1.008193in}}%
\pgfpathlineto{\pgfqpoint{2.924673in}{1.010655in}}%
\pgfpathlineto{\pgfqpoint{2.928745in}{1.070664in}}%
\pgfpathlineto{\pgfqpoint{2.930057in}{1.086907in}}%
\pgfpathlineto{\pgfqpoint{2.933385in}{1.130491in}}%
\pgfpathlineto{\pgfqpoint{2.936199in}{1.167618in}}%
\pgfpathlineto{\pgfqpoint{2.939368in}{1.206614in}}%
\pgfpathlineto{\pgfqpoint{2.942388in}{1.243092in}}%
\pgfpathlineto{\pgfqpoint{2.944189in}{1.264644in}}%
\pgfpathlineto{\pgfqpoint{2.945627in}{1.282453in}}%
\pgfpathlineto{\pgfqpoint{2.949592in}{1.331030in}}%
\pgfpathlineto{\pgfqpoint{2.950199in}{1.337742in}}%
\pgfpathlineto{\pgfqpoint{2.955284in}{1.404329in}}%
\pgfpathlineto{\pgfqpoint{2.955333in}{1.404956in}}%
\pgfpathlineto{\pgfqpoint{2.955474in}{1.407133in}}%
\pgfpathlineto{\pgfqpoint{2.959017in}{1.455591in}}%
\pgfpathlineto{\pgfqpoint{2.960058in}{1.470856in}}%
\pgfpathlineto{\pgfqpoint{2.962640in}{1.511152in}}%
\pgfpathlineto{\pgfqpoint{2.964227in}{1.541039in}}%
\pgfpathlineto{\pgfqpoint{2.965810in}{1.568700in}}%
\pgfpathlineto{\pgfqpoint{2.967502in}{1.611739in}}%
\pgfpathlineto{\pgfqpoint{2.968134in}{1.628333in}}%
\pgfpathlineto{\pgfqpoint{2.969432in}{1.682613in}}%
\pgfpathlineto{\pgfqpoint{2.969580in}{1.686748in}}%
\pgfpathlineto{\pgfqpoint{2.969785in}{1.704582in}}%
\pgfpathlineto{\pgfqpoint{2.970565in}{1.744079in}}%
\pgfpathlineto{\pgfqpoint{2.970712in}{1.753933in}}%
\pgfpathlineto{\pgfqpoint{2.971243in}{1.797186in}}%
\pgfpathlineto{\pgfqpoint{2.971244in}{1.821509in}}%
\pgfpathlineto{\pgfqpoint{2.971074in}{1.854055in}}%
\pgfpathlineto{\pgfqpoint{2.971058in}{1.878903in}}%
\pgfpathlineto{\pgfqpoint{2.970616in}{1.917510in}}%
\pgfpathlineto{\pgfqpoint{2.970531in}{1.925242in}}%
\pgfpathlineto{\pgfqpoint{2.970465in}{1.931032in}}%
\pgfpathlineto{\pgfqpoint{2.969431in}{2.003504in}}%
\pgfpathlineto{\pgfqpoint{2.969190in}{2.017227in}}%
\pgfpathlineto{\pgfqpoint{2.969025in}{2.029395in}}%
\pgfpathlineto{\pgfqpoint{2.968270in}{2.084059in}}%
\pgfpathlineto{\pgfqpoint{2.968081in}{2.102461in}}%
\pgfpathlineto{\pgfqpoint{2.967820in}{2.138797in}}%
\pgfpathlineto{\pgfqpoint{2.967611in}{2.182648in}}%
\pgfpathlineto{\pgfqpoint{2.967691in}{2.201565in}}%
\pgfpathlineto{\pgfqpoint{2.967744in}{2.240477in}}%
\pgfpathlineto{\pgfqpoint{2.967854in}{2.260521in}}%
\pgfpathlineto{\pgfqpoint{2.968034in}{2.270762in}}%
\pgfpathlineto{\pgfqpoint{2.968870in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.969682in}{2.352790in}}%
\pgfpathlineto{\pgfqpoint{2.970692in}{2.385481in}}%
\pgfpathlineto{\pgfqpoint{2.972757in}{2.440815in}}%
\pgfpathlineto{\pgfqpoint{2.972965in}{2.445888in}}%
\pgfpathlineto{\pgfqpoint{2.976169in}{2.512773in}}%
\pgfpathlineto{\pgfqpoint{2.976278in}{2.514583in}}%
\pgfpathlineto{\pgfqpoint{2.976732in}{2.522548in}}%
\pgfpathlineto{\pgfqpoint{2.980186in}{2.576578in}}%
\pgfpathlineto{\pgfqpoint{2.981162in}{2.590720in}}%
\pgfpathlineto{\pgfqpoint{2.983482in}{2.618121in}}%
\pgfpathlineto{\pgfqpoint{2.987023in}{2.665977in}}%
\pgfpathlineto{\pgfqpoint{2.987965in}{2.678386in}}%
\pgfpathlineto{\pgfqpoint{2.992223in}{2.729845in}}%
\pgfpathlineto{\pgfqpoint{2.994572in}{2.756547in}}%
\pgfpathlineto{\pgfqpoint{2.997476in}{2.790821in}}%
\pgfpathlineto{\pgfqpoint{3.000564in}{2.828516in}}%
\pgfpathlineto{\pgfqpoint{3.003418in}{2.868065in}}%
\pgfpathlineto{\pgfqpoint{3.003867in}{2.872326in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{2.898820in}}%
\pgfpathlineto{\pgfqpoint{3.008286in}{2.929595in}}%
\pgfpathlineto{\pgfqpoint{3.008562in}{2.933352in}}%
\pgfpathlineto{\pgfqpoint{3.012475in}{2.985970in}}%
\pgfpathlineto{\pgfqpoint{3.013226in}{2.997678in}}%
\pgfpathlineto{\pgfqpoint{3.016456in}{3.042125in}}%
\pgfpathlineto{\pgfqpoint{3.017641in}{3.066036in}}%
\pgfpathlineto{\pgfqpoint{3.019400in}{3.095479in}}%
\pgfpathlineto{\pgfqpoint{3.020812in}{3.132838in}}%
\pgfpathlineto{\pgfqpoint{3.021747in}{3.151563in}}%
\pgfpathlineto{\pgfqpoint{3.023196in}{3.204562in}}%
\pgfpathlineto{\pgfqpoint{3.023305in}{3.212634in}}%
\pgfpathlineto{\pgfqpoint{3.024111in}{3.263264in}}%
\pgfpathlineto{\pgfqpoint{3.024352in}{3.272816in}}%
\pgfpathlineto{\pgfqpoint{3.024383in}{3.274463in}}%
\pgfpathlineto{\pgfqpoint{3.025285in}{3.341405in}}%
\pgfpathlineto{\pgfqpoint{3.025316in}{3.344294in}}%
\pgfpathlineto{\pgfqpoint{3.025320in}{3.348246in}}%
\pgfpathlineto{\pgfqpoint{3.026041in}{3.402319in}}%
\pgfpathlineto{\pgfqpoint{3.026084in}{3.427315in}}%
\pgfpathlineto{\pgfqpoint{3.026180in}{3.460410in}}%
\pgfpathlineto{\pgfqpoint{3.026233in}{3.492381in}}%
\pgfpathlineto{\pgfqpoint{3.026232in}{3.518536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.713663in}{3.318629in}}%
\pgfpathlineto{\pgfqpoint{3.713660in}{3.317804in}}%
\pgfpathlineto{\pgfqpoint{3.713665in}{3.316466in}}%
\pgfpathlineto{\pgfqpoint{3.713557in}{3.269015in}}%
\pgfpathlineto{\pgfqpoint{3.713720in}{3.245890in}}%
\pgfpathlineto{\pgfqpoint{3.714039in}{3.206038in}}%
\pgfpathlineto{\pgfqpoint{3.714047in}{3.197911in}}%
\pgfpathlineto{\pgfqpoint{3.714813in}{3.156390in}}%
\pgfpathlineto{\pgfqpoint{3.715897in}{3.115691in}}%
\pgfpathlineto{\pgfqpoint{3.716148in}{3.108940in}}%
\pgfpathlineto{\pgfqpoint{3.716286in}{3.100972in}}%
\pgfpathlineto{\pgfqpoint{3.719101in}{3.036432in}}%
\pgfpathlineto{\pgfqpoint{3.721304in}{2.992667in}}%
\pgfpathlineto{\pgfqpoint{3.722746in}{2.966139in}}%
\pgfpathlineto{\pgfqpoint{3.724418in}{2.939640in}}%
\pgfpathlineto{\pgfqpoint{3.726129in}{2.913157in}}%
\pgfpathlineto{\pgfqpoint{3.726905in}{2.900363in}}%
\pgfpathlineto{\pgfqpoint{3.729778in}{2.858816in}}%
\pgfpathlineto{\pgfqpoint{3.731855in}{2.828563in}}%
\pgfpathlineto{\pgfqpoint{3.732945in}{2.814099in}}%
\pgfpathlineto{\pgfqpoint{3.736642in}{2.762473in}}%
\pgfpathlineto{\pgfqpoint{3.738502in}{2.737139in}}%
\pgfpathlineto{\pgfqpoint{3.741993in}{2.687354in}}%
\pgfpathlineto{\pgfqpoint{3.743669in}{2.662091in}}%
\pgfpathlineto{\pgfqpoint{3.746249in}{2.618672in}}%
\pgfpathlineto{\pgfqpoint{3.747059in}{2.604275in}}%
\pgfpathlineto{\pgfqpoint{3.749351in}{2.565168in}}%
\pgfpathlineto{\pgfqpoint{3.750318in}{2.539646in}}%
\pgfpathlineto{\pgfqpoint{3.751911in}{2.505799in}}%
\pgfpathlineto{\pgfqpoint{3.752963in}{2.477043in}}%
\pgfpathlineto{\pgfqpoint{3.754307in}{2.440589in}}%
\pgfpathlineto{\pgfqpoint{3.755187in}{2.394372in}}%
\pgfpathlineto{\pgfqpoint{3.755368in}{2.387607in}}%
\pgfpathlineto{\pgfqpoint{3.755625in}{2.365544in}}%
\pgfpathlineto{\pgfqpoint{3.756198in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.756103in}{2.309374in}}%
\pgfpathlineto{\pgfqpoint{3.756237in}{2.273373in}}%
\pgfpathlineto{\pgfqpoint{3.755835in}{2.234826in}}%
\pgfpathlineto{\pgfqpoint{3.755759in}{2.223541in}}%
\pgfpathlineto{\pgfqpoint{3.755506in}{2.205906in}}%
\pgfpathlineto{\pgfqpoint{3.755036in}{2.169509in}}%
\pgfpathlineto{\pgfqpoint{3.754362in}{2.150185in}}%
\pgfpathlineto{\pgfqpoint{3.753955in}{2.127481in}}%
\pgfpathlineto{\pgfqpoint{3.752715in}{2.086796in}}%
\pgfpathlineto{\pgfqpoint{3.752658in}{2.084179in}}%
\pgfpathlineto{\pgfqpoint{3.752528in}{2.080552in}}%
\pgfpathlineto{\pgfqpoint{3.751421in}{2.037006in}}%
\pgfpathlineto{\pgfqpoint{3.751001in}{2.017191in}}%
\pgfpathlineto{\pgfqpoint{3.750128in}{1.980356in}}%
\pgfpathlineto{\pgfqpoint{3.748836in}{1.933483in}}%
\pgfpathlineto{\pgfqpoint{3.748543in}{1.921688in}}%
\pgfpathlineto{\pgfqpoint{3.748302in}{1.913130in}}%
\pgfpathlineto{\pgfqpoint{3.747659in}{1.878686in}}%
\pgfpathlineto{\pgfqpoint{3.746801in}{1.837665in}}%
\pgfpathlineto{\pgfqpoint{3.746591in}{1.822831in}}%
\pgfpathlineto{\pgfqpoint{3.745980in}{1.764426in}}%
\pgfpathlineto{\pgfqpoint{3.746015in}{1.744506in}}%
\pgfpathlineto{\pgfqpoint{3.745998in}{1.706981in}}%
\pgfpathlineto{\pgfqpoint{3.746475in}{1.665961in}}%
\pgfpathlineto{\pgfqpoint{3.747136in}{1.629662in}}%
\pgfpathlineto{\pgfqpoint{3.748763in}{1.565936in}}%
\pgfpathlineto{\pgfqpoint{3.748784in}{1.565308in}}%
\pgfpathlineto{\pgfqpoint{3.748794in}{1.564915in}}%
\pgfpathlineto{\pgfqpoint{3.751047in}{1.507784in}}%
\pgfpathlineto{\pgfqpoint{3.752027in}{1.483242in}}%
\pgfpathlineto{\pgfqpoint{3.753783in}{1.448497in}}%
\pgfpathlineto{\pgfqpoint{3.756019in}{1.407140in}}%
\pgfpathlineto{\pgfqpoint{3.757258in}{1.386404in}}%
\pgfpathlineto{\pgfqpoint{3.760335in}{1.337160in}}%
\pgfpathlineto{\pgfqpoint{3.760471in}{1.335022in}}%
\pgfpathlineto{\pgfqpoint{3.763246in}{1.294320in}}%
\pgfpathlineto{\pgfqpoint{3.765003in}{1.266840in}}%
\pgfpathlineto{\pgfqpoint{3.766381in}{1.247610in}}%
\pgfpathlineto{\pgfqpoint{3.767141in}{1.234725in}}%
\pgfpathlineto{\pgfqpoint{3.770231in}{1.190475in}}%
\pgfpathlineto{\pgfqpoint{3.771456in}{1.173324in}}%
\pgfpathlineto{\pgfqpoint{3.773953in}{1.136982in}}%
\pgfpathlineto{\pgfqpoint{3.775335in}{1.113545in}}%
\pgfpathlineto{\pgfqpoint{3.777164in}{1.084665in}}%
\pgfpathlineto{\pgfqpoint{3.778704in}{1.056428in}}%
\pgfpathlineto{\pgfqpoint{3.780362in}{1.026959in}}%
\pgfpathlineto{\pgfqpoint{3.781780in}{0.996435in}}%
\pgfpathlineto{\pgfqpoint{3.782843in}{0.973673in}}%
\pgfpathlineto{\pgfqpoint{3.784728in}{0.921798in}}%
\pgfpathlineto{\pgfqpoint{3.785076in}{0.912231in}}%
\pgfpathlineto{\pgfqpoint{3.786602in}{0.855467in}}%
\pgfpathlineto{\pgfqpoint{3.786810in}{0.848608in}}%
\pgfpathlineto{\pgfqpoint{3.786837in}{0.845681in}}%
\pgfpathlineto{\pgfqpoint{3.788079in}{0.776597in}}%
\pgfpathlineto{\pgfqpoint{3.788480in}{0.747764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.182754in}{3.304813in}}%
\pgfpathlineto{\pgfqpoint{2.183356in}{3.252150in}}%
\pgfpathlineto{\pgfqpoint{2.183457in}{3.246027in}}%
\pgfpathlineto{\pgfqpoint{2.183525in}{3.242893in}}%
\pgfpathlineto{\pgfqpoint{2.184233in}{3.205349in}}%
\pgfpathlineto{\pgfqpoint{2.185315in}{3.173764in}}%
\pgfpathlineto{\pgfqpoint{2.185921in}{3.153592in}}%
\pgfpathlineto{\pgfqpoint{2.187688in}{3.100886in}}%
\pgfpathlineto{\pgfqpoint{2.187808in}{3.097359in}}%
\pgfpathlineto{\pgfqpoint{2.188324in}{3.085394in}}%
\pgfpathlineto{\pgfqpoint{2.189872in}{3.045840in}}%
\pgfpathlineto{\pgfqpoint{2.191651in}{3.013272in}}%
\pgfpathlineto{\pgfqpoint{2.192623in}{2.995420in}}%
\pgfpathlineto{\pgfqpoint{2.194106in}{2.969873in}}%
\pgfpathlineto{\pgfqpoint{2.195644in}{2.941458in}}%
\pgfpathlineto{\pgfqpoint{2.196647in}{2.926232in}}%
\pgfpathlineto{\pgfqpoint{2.199251in}{2.886966in}}%
\pgfpathlineto{\pgfqpoint{2.202194in}{2.846436in}}%
\pgfpathlineto{\pgfqpoint{2.202995in}{2.833816in}}%
\pgfpathlineto{\pgfqpoint{2.204035in}{2.820912in}}%
\pgfpathlineto{\pgfqpoint{2.207085in}{2.779127in}}%
\pgfpathlineto{\pgfqpoint{2.209130in}{2.751529in}}%
\pgfpathlineto{\pgfqpoint{2.211810in}{2.710808in}}%
\pgfpathlineto{\pgfqpoint{2.214048in}{2.677738in}}%
\pgfpathlineto{\pgfqpoint{2.214922in}{2.666605in}}%
\pgfpathlineto{\pgfqpoint{2.215455in}{2.658701in}}%
\pgfpathlineto{\pgfqpoint{2.219779in}{2.591187in}}%
\pgfpathlineto{\pgfqpoint{2.220390in}{2.580450in}}%
\pgfpathlineto{\pgfqpoint{2.222875in}{2.536906in}}%
\pgfpathlineto{\pgfqpoint{2.224268in}{2.506262in}}%
\pgfpathlineto{\pgfqpoint{2.225364in}{2.486797in}}%
\pgfpathlineto{\pgfqpoint{2.226178in}{2.464457in}}%
\pgfpathlineto{\pgfqpoint{2.227156in}{2.440417in}}%
\pgfpathlineto{\pgfqpoint{2.228004in}{2.410754in}}%
\pgfpathlineto{\pgfqpoint{2.229000in}{2.381122in}}%
\pgfpathlineto{\pgfqpoint{2.229633in}{2.339583in}}%
\pgfpathlineto{\pgfqpoint{2.229891in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.229968in}{2.307798in}}%
\pgfpathlineto{\pgfqpoint{2.230457in}{2.265307in}}%
\pgfpathlineto{\pgfqpoint{2.230301in}{2.247257in}}%
\pgfpathlineto{\pgfqpoint{2.230186in}{2.206206in}}%
\pgfpathlineto{\pgfqpoint{2.229649in}{2.170464in}}%
\pgfpathlineto{\pgfqpoint{2.229174in}{2.140340in}}%
\pgfpathlineto{\pgfqpoint{2.228213in}{2.100111in}}%
\pgfpathlineto{\pgfqpoint{2.227678in}{2.076257in}}%
\pgfpathlineto{\pgfqpoint{2.226373in}{2.029259in}}%
\pgfpathlineto{\pgfqpoint{2.226280in}{2.026084in}}%
\pgfpathlineto{\pgfqpoint{2.225957in}{2.013852in}}%
\pgfpathlineto{\pgfqpoint{2.225043in}{1.973378in}}%
\pgfpathlineto{\pgfqpoint{2.224729in}{1.963684in}}%
\pgfpathlineto{\pgfqpoint{2.223647in}{1.919279in}}%
\pgfpathlineto{\pgfqpoint{2.223023in}{1.896383in}}%
\pgfpathlineto{\pgfqpoint{2.222205in}{1.850511in}}%
\pgfpathlineto{\pgfqpoint{2.222026in}{1.829381in}}%
\pgfpathlineto{\pgfqpoint{2.221560in}{1.775004in}}%
\pgfpathlineto{\pgfqpoint{2.221562in}{1.763231in}}%
\pgfpathlineto{\pgfqpoint{2.221736in}{1.700135in}}%
\pgfpathlineto{\pgfqpoint{2.221971in}{1.686360in}}%
\pgfpathlineto{\pgfqpoint{2.222478in}{1.661946in}}%
\pgfpathlineto{\pgfqpoint{2.223168in}{1.625130in}}%
\pgfpathlineto{\pgfqpoint{2.223485in}{1.608916in}}%
\pgfpathlineto{\pgfqpoint{2.225883in}{1.541159in}}%
\pgfpathlineto{\pgfqpoint{2.226124in}{1.533259in}}%
\pgfpathlineto{\pgfqpoint{2.226631in}{1.523866in}}%
\pgfpathlineto{\pgfqpoint{2.228327in}{1.487348in}}%
\pgfpathlineto{\pgfqpoint{2.230211in}{1.450863in}}%
\pgfpathlineto{\pgfqpoint{2.230592in}{1.443596in}}%
\pgfpathlineto{\pgfqpoint{2.232610in}{1.410164in}}%
\pgfpathlineto{\pgfqpoint{2.234265in}{1.383232in}}%
\pgfpathlineto{\pgfqpoint{2.235649in}{1.359725in}}%
\pgfpathlineto{\pgfqpoint{2.238677in}{1.310694in}}%
\pgfpathlineto{\pgfqpoint{2.238891in}{1.307383in}}%
\pgfpathlineto{\pgfqpoint{2.239216in}{1.302557in}}%
\pgfpathlineto{\pgfqpoint{2.242920in}{1.253948in}}%
\pgfpathlineto{\pgfqpoint{2.245896in}{1.211632in}}%
\pgfpathlineto{\pgfqpoint{2.248143in}{1.176856in}}%
\pgfpathlineto{\pgfqpoint{2.249602in}{1.155219in}}%
\pgfpathlineto{\pgfqpoint{2.250807in}{1.136006in}}%
\pgfpathlineto{\pgfqpoint{2.254109in}{1.091627in}}%
\pgfpathlineto{\pgfqpoint{2.255052in}{1.074812in}}%
\pgfpathlineto{\pgfqpoint{2.259343in}{1.014415in}}%
\pgfpathlineto{\pgfqpoint{2.260489in}{0.991259in}}%
\pgfpathlineto{\pgfqpoint{2.261402in}{0.969038in}}%
\pgfpathlineto{\pgfqpoint{2.262344in}{0.946568in}}%
\pgfpathlineto{\pgfqpoint{2.264309in}{0.888208in}}%
\pgfpathlineto{\pgfqpoint{2.264329in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{2.264627in}{0.876742in}}%
\pgfpathlineto{\pgfqpoint{2.266521in}{0.816166in}}%
\pgfpathlineto{\pgfqpoint{2.266565in}{0.812756in}}%
\pgfpathlineto{\pgfqpoint{2.266715in}{0.792733in}}%
\pgfpathlineto{\pgfqpoint{2.267703in}{0.730391in}}%
\pgfpathlineto{\pgfqpoint{2.267694in}{0.722544in}}%
\pgfpathlineto{\pgfqpoint{2.267529in}{0.695622in}}%
\pgfpathlineto{\pgfqpoint{2.267663in}{0.675811in}}%
\pgfpathlineto{\pgfqpoint{2.267596in}{0.667738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.873371in}{0.502291in}}%
\pgfpathlineto{\pgfqpoint{2.873377in}{0.512160in}}%
\pgfpathlineto{\pgfqpoint{2.873500in}{0.565209in}}%
\pgfpathlineto{\pgfqpoint{2.873521in}{0.573590in}}%
\pgfpathlineto{\pgfqpoint{2.873542in}{0.583326in}}%
\pgfpathlineto{\pgfqpoint{2.873608in}{0.638677in}}%
\pgfpathlineto{\pgfqpoint{2.873690in}{0.654518in}}%
\pgfpathlineto{\pgfqpoint{2.873857in}{0.698450in}}%
\pgfpathlineto{\pgfqpoint{2.874051in}{0.713981in}}%
\pgfpathlineto{\pgfqpoint{2.874493in}{0.750930in}}%
\pgfpathlineto{\pgfqpoint{2.874857in}{0.771733in}}%
\pgfpathlineto{\pgfqpoint{2.876179in}{0.811461in}}%
\pgfpathlineto{\pgfqpoint{2.876519in}{0.828727in}}%
\pgfpathlineto{\pgfqpoint{2.876863in}{0.840681in}}%
\pgfpathlineto{\pgfqpoint{2.878796in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{2.880338in}{0.911226in}}%
\pgfpathlineto{\pgfqpoint{2.882018in}{0.946374in}}%
\pgfpathlineto{\pgfqpoint{2.885952in}{0.994252in}}%
\pgfpathlineto{\pgfqpoint{2.886747in}{1.008193in}}%
\pgfpathlineto{\pgfqpoint{2.890655in}{1.063500in}}%
\pgfpathlineto{\pgfqpoint{2.891585in}{1.077195in}}%
\pgfpathlineto{\pgfqpoint{2.896834in}{1.142159in}}%
\pgfpathlineto{\pgfqpoint{2.896882in}{1.142787in}}%
\pgfpathlineto{\pgfqpoint{2.896922in}{1.143322in}}%
\pgfpathlineto{\pgfqpoint{2.903679in}{1.226475in}}%
\pgfpathlineto{\pgfqpoint{2.905273in}{1.245738in}}%
\pgfpathlineto{\pgfqpoint{2.908453in}{1.285856in}}%
\pgfpathlineto{\pgfqpoint{2.911535in}{1.324055in}}%
\pgfpathlineto{\pgfqpoint{2.914428in}{1.355293in}}%
\pgfpathlineto{\pgfqpoint{2.916829in}{1.386079in}}%
\pgfpathlineto{\pgfqpoint{2.919833in}{1.424792in}}%
\pgfpathlineto{\pgfqpoint{2.920947in}{1.440023in}}%
\pgfpathlineto{\pgfqpoint{2.924453in}{1.491412in}}%
\pgfpathlineto{\pgfqpoint{2.924751in}{1.496056in}}%
\pgfpathlineto{\pgfqpoint{2.926038in}{1.520301in}}%
\pgfpathlineto{\pgfqpoint{2.927713in}{1.554641in}}%
\pgfpathlineto{\pgfqpoint{2.928126in}{1.561540in}}%
\pgfpathlineto{\pgfqpoint{2.930123in}{1.612089in}}%
\pgfpathlineto{\pgfqpoint{2.930949in}{1.630945in}}%
\pgfpathlineto{\pgfqpoint{2.931970in}{1.668478in}}%
\pgfpathlineto{\pgfqpoint{2.932942in}{1.699533in}}%
\pgfpathlineto{\pgfqpoint{2.933423in}{1.723867in}}%
\pgfpathlineto{\pgfqpoint{2.934124in}{1.770796in}}%
\pgfpathlineto{\pgfqpoint{2.934146in}{1.772647in}}%
\pgfpathlineto{\pgfqpoint{2.934147in}{1.792327in}}%
\pgfpathlineto{\pgfqpoint{2.934130in}{1.830512in}}%
\pgfpathlineto{\pgfqpoint{2.934106in}{1.835706in}}%
\pgfpathlineto{\pgfqpoint{2.933744in}{1.878825in}}%
\pgfpathlineto{\pgfqpoint{2.933543in}{1.900700in}}%
\pgfpathlineto{\pgfqpoint{2.933388in}{1.914689in}}%
\pgfpathlineto{\pgfqpoint{2.933039in}{1.945467in}}%
\pgfpathlineto{\pgfqpoint{2.932666in}{1.968791in}}%
\pgfpathlineto{\pgfqpoint{2.932614in}{1.978658in}}%
\pgfpathlineto{\pgfqpoint{2.931931in}{2.017657in}}%
\pgfpathlineto{\pgfqpoint{2.931250in}{2.067871in}}%
\pgfpathlineto{\pgfqpoint{2.931235in}{2.068961in}}%
\pgfpathlineto{\pgfqpoint{2.931207in}{2.071709in}}%
\pgfpathlineto{\pgfqpoint{2.930493in}{2.121823in}}%
\pgfpathlineto{\pgfqpoint{2.930309in}{2.135765in}}%
\pgfpathlineto{\pgfqpoint{2.930290in}{2.153029in}}%
\pgfpathlineto{\pgfqpoint{2.930011in}{2.203517in}}%
\pgfpathlineto{\pgfqpoint{2.930375in}{2.235913in}}%
\pgfpathlineto{\pgfqpoint{2.930519in}{2.262117in}}%
\pgfpathlineto{\pgfqpoint{2.931532in}{2.319606in}}%
\pgfpathlineto{\pgfqpoint{2.931601in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.932040in}{2.339588in}}%
\pgfpathlineto{\pgfqpoint{2.933223in}{2.387125in}}%
\pgfpathlineto{\pgfqpoint{2.933869in}{2.400900in}}%
\pgfpathlineto{\pgfqpoint{2.935466in}{2.443123in}}%
\pgfpathlineto{\pgfqpoint{2.937730in}{2.482703in}}%
\pgfpathlineto{\pgfqpoint{2.938739in}{2.503528in}}%
\pgfpathlineto{\pgfqpoint{2.941590in}{2.549319in}}%
\pgfpathlineto{\pgfqpoint{2.942916in}{2.570062in}}%
\pgfpathlineto{\pgfqpoint{2.944435in}{2.592069in}}%
\pgfpathlineto{\pgfqpoint{2.946218in}{2.618801in}}%
\pgfpathlineto{\pgfqpoint{2.948164in}{2.642138in}}%
\pgfpathlineto{\pgfqpoint{2.951272in}{2.681342in}}%
\pgfpathlineto{\pgfqpoint{2.955126in}{2.730566in}}%
\pgfpathlineto{\pgfqpoint{2.956839in}{2.752598in}}%
\pgfpathlineto{\pgfqpoint{2.961344in}{2.808307in}}%
\pgfpathlineto{\pgfqpoint{2.961557in}{2.810869in}}%
\pgfpathlineto{\pgfqpoint{2.965930in}{2.862234in}}%
\pgfpathlineto{\pgfqpoint{2.967974in}{2.886880in}}%
\pgfpathlineto{\pgfqpoint{2.970557in}{2.918596in}}%
\pgfpathlineto{\pgfqpoint{2.972761in}{2.948624in}}%
\pgfpathlineto{\pgfqpoint{2.973970in}{2.964884in}}%
\pgfpathlineto{\pgfqpoint{2.977398in}{3.018339in}}%
\pgfpathlineto{\pgfqpoint{2.978039in}{3.027161in}}%
\pgfpathlineto{\pgfqpoint{2.979521in}{3.057057in}}%
\pgfpathlineto{\pgfqpoint{2.980768in}{3.078702in}}%
\pgfpathlineto{\pgfqpoint{2.981132in}{3.085123in}}%
\pgfpathlineto{\pgfqpoint{2.983512in}{3.137205in}}%
\pgfpathlineto{\pgfqpoint{2.984253in}{3.154348in}}%
\pgfpathlineto{\pgfqpoint{2.985625in}{3.190268in}}%
\pgfpathlineto{\pgfqpoint{2.986459in}{3.218080in}}%
\pgfpathlineto{\pgfqpoint{2.987225in}{3.248429in}}%
\pgfpathlineto{\pgfqpoint{2.987847in}{3.281650in}}%
\pgfpathlineto{\pgfqpoint{2.988174in}{3.305951in}}%
\pgfpathlineto{\pgfqpoint{2.988622in}{3.347833in}}%
\pgfpathlineto{\pgfqpoint{2.988668in}{3.398179in}}%
\pgfpathlineto{\pgfqpoint{2.988697in}{3.402319in}}%
\pgfpathlineto{\pgfqpoint{2.988805in}{3.459185in}}%
\pgfpathlineto{\pgfqpoint{2.988807in}{3.461573in}}%
\pgfpathlineto{\pgfqpoint{2.988818in}{3.518014in}}%
\pgfpathlineto{\pgfqpoint{2.988815in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.755679in}{3.293249in}}%
\pgfpathlineto{\pgfqpoint{3.755645in}{3.281325in}}%
\pgfpathlineto{\pgfqpoint{3.755910in}{3.232317in}}%
\pgfpathlineto{\pgfqpoint{3.756131in}{3.204661in}}%
\pgfpathlineto{\pgfqpoint{3.756164in}{3.167909in}}%
\pgfpathlineto{\pgfqpoint{3.756521in}{3.157610in}}%
\pgfpathlineto{\pgfqpoint{3.756500in}{3.146593in}}%
\pgfpathlineto{\pgfqpoint{3.757913in}{3.108532in}}%
\pgfpathlineto{\pgfqpoint{3.758588in}{3.069479in}}%
\pgfpathlineto{\pgfqpoint{3.759241in}{3.055814in}}%
\pgfpathlineto{\pgfqpoint{3.759350in}{3.042893in}}%
\pgfpathlineto{\pgfqpoint{3.762281in}{2.989414in}}%
\pgfpathlineto{\pgfqpoint{3.764534in}{2.941399in}}%
\pgfpathlineto{\pgfqpoint{3.765691in}{2.923500in}}%
\pgfpathlineto{\pgfqpoint{3.767873in}{2.887507in}}%
\pgfpathlineto{\pgfqpoint{3.769081in}{2.870901in}}%
\pgfpathlineto{\pgfqpoint{3.770055in}{2.854844in}}%
\pgfpathlineto{\pgfqpoint{3.773103in}{2.813056in}}%
\pgfpathlineto{\pgfqpoint{3.775077in}{2.784958in}}%
\pgfpathlineto{\pgfqpoint{3.778367in}{2.737857in}}%
\pgfpathlineto{\pgfqpoint{3.781493in}{2.691320in}}%
\pgfpathlineto{\pgfqpoint{3.783240in}{2.665791in}}%
\pgfpathlineto{\pgfqpoint{3.785733in}{2.628745in}}%
\pgfpathlineto{\pgfqpoint{3.787216in}{2.593939in}}%
\pgfpathlineto{\pgfqpoint{3.788307in}{2.575315in}}%
\pgfpathlineto{\pgfqpoint{3.790501in}{2.517447in}}%
\pgfpathlineto{\pgfqpoint{3.790575in}{2.515869in}}%
\pgfpathlineto{\pgfqpoint{3.793157in}{2.445286in}}%
\pgfpathlineto{\pgfqpoint{3.793330in}{2.440589in}}%
\pgfpathlineto{\pgfqpoint{3.793478in}{2.432817in}}%
\pgfpathlineto{\pgfqpoint{3.794964in}{2.382699in}}%
\pgfpathlineto{\pgfqpoint{3.794920in}{2.342252in}}%
\pgfpathlineto{\pgfqpoint{3.795171in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.795004in}{2.298153in}}%
\pgfpathlineto{\pgfqpoint{3.795170in}{2.273532in}}%
\pgfpathlineto{\pgfqpoint{3.794806in}{2.259966in}}%
\pgfpathlineto{\pgfqpoint{3.794618in}{2.223438in}}%
\pgfpathlineto{\pgfqpoint{3.793659in}{2.188752in}}%
\pgfpathlineto{\pgfqpoint{3.793435in}{2.171402in}}%
\pgfpathlineto{\pgfqpoint{3.792830in}{2.154071in}}%
\pgfpathlineto{\pgfqpoint{3.792554in}{2.131726in}}%
\pgfpathlineto{\pgfqpoint{3.791660in}{2.112559in}}%
\pgfpathlineto{\pgfqpoint{3.791044in}{2.084449in}}%
\pgfpathlineto{\pgfqpoint{3.790206in}{2.061085in}}%
\pgfpathlineto{\pgfqpoint{3.789396in}{2.030132in}}%
\pgfpathlineto{\pgfqpoint{3.787916in}{1.993205in}}%
\pgfpathlineto{\pgfqpoint{3.787653in}{1.986593in}}%
\pgfpathlineto{\pgfqpoint{3.787067in}{1.973753in}}%
\pgfpathlineto{\pgfqpoint{3.785653in}{1.917038in}}%
\pgfpathlineto{\pgfqpoint{3.784889in}{1.889803in}}%
\pgfpathlineto{\pgfqpoint{3.784198in}{1.865983in}}%
\pgfpathlineto{\pgfqpoint{3.783476in}{1.828813in}}%
\pgfpathlineto{\pgfqpoint{3.783053in}{1.797788in}}%
\pgfpathlineto{\pgfqpoint{3.782651in}{1.761237in}}%
\pgfpathlineto{\pgfqpoint{3.782403in}{1.713790in}}%
\pgfpathlineto{\pgfqpoint{3.782505in}{1.692198in}}%
\pgfpathlineto{\pgfqpoint{3.782410in}{1.680243in}}%
\pgfpathlineto{\pgfqpoint{3.783537in}{1.622076in}}%
\pgfpathlineto{\pgfqpoint{3.783748in}{1.606170in}}%
\pgfpathlineto{\pgfqpoint{3.784777in}{1.575476in}}%
\pgfpathlineto{\pgfqpoint{3.785861in}{1.532905in}}%
\pgfpathlineto{\pgfqpoint{3.786457in}{1.517787in}}%
\pgfpathlineto{\pgfqpoint{3.787894in}{1.481817in}}%
\pgfpathlineto{\pgfqpoint{3.789015in}{1.460346in}}%
\pgfpathlineto{\pgfqpoint{3.789401in}{1.450966in}}%
\pgfpathlineto{\pgfqpoint{3.792422in}{1.399545in}}%
\pgfpathlineto{\pgfqpoint{3.794376in}{1.363537in}}%
\pgfpathlineto{\pgfqpoint{3.796408in}{1.332563in}}%
\pgfpathlineto{\pgfqpoint{3.797926in}{1.309163in}}%
\pgfpathlineto{\pgfqpoint{3.800369in}{1.273551in}}%
\pgfpathlineto{\pgfqpoint{3.801930in}{1.251767in}}%
\pgfpathlineto{\pgfqpoint{3.803334in}{1.227975in}}%
\pgfpathlineto{\pgfqpoint{3.804594in}{1.211981in}}%
\pgfpathlineto{\pgfqpoint{3.806353in}{1.182377in}}%
\pgfpathlineto{\pgfqpoint{3.807540in}{1.165766in}}%
\pgfpathlineto{\pgfqpoint{3.807919in}{1.160250in}}%
\pgfpathlineto{\pgfqpoint{3.809646in}{1.130989in}}%
\pgfpathlineto{\pgfqpoint{3.811167in}{1.106748in}}%
\pgfpathlineto{\pgfqpoint{3.811476in}{1.100771in}}%
\pgfpathlineto{\pgfqpoint{3.814698in}{1.041979in}}%
\pgfpathlineto{\pgfqpoint{3.815126in}{1.035609in}}%
\pgfpathlineto{\pgfqpoint{3.817421in}{0.991033in}}%
\pgfpathlineto{\pgfqpoint{3.818061in}{0.975488in}}%
\pgfpathlineto{\pgfqpoint{3.820022in}{0.929617in}}%
\pgfpathlineto{\pgfqpoint{3.820938in}{0.888807in}}%
\pgfpathlineto{\pgfqpoint{3.821928in}{0.856073in}}%
\pgfpathlineto{\pgfqpoint{3.822698in}{0.773606in}}%
\pgfpathlineto{\pgfqpoint{3.822785in}{0.770628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.217225in}{3.324979in}}%
\pgfpathlineto{\pgfqpoint{2.217333in}{3.316007in}}%
\pgfpathlineto{\pgfqpoint{2.217413in}{3.301205in}}%
\pgfpathlineto{\pgfqpoint{2.218241in}{3.250671in}}%
\pgfpathlineto{\pgfqpoint{2.219033in}{3.214521in}}%
\pgfpathlineto{\pgfqpoint{2.219236in}{3.207067in}}%
\pgfpathlineto{\pgfqpoint{2.219544in}{3.195157in}}%
\pgfpathlineto{\pgfqpoint{2.221063in}{3.144583in}}%
\pgfpathlineto{\pgfqpoint{2.221987in}{3.117051in}}%
\pgfpathlineto{\pgfqpoint{2.222880in}{3.090631in}}%
\pgfpathlineto{\pgfqpoint{2.223740in}{3.070718in}}%
\pgfpathlineto{\pgfqpoint{2.225236in}{3.042891in}}%
\pgfpathlineto{\pgfqpoint{2.226883in}{3.009199in}}%
\pgfpathlineto{\pgfqpoint{2.227776in}{2.992797in}}%
\pgfpathlineto{\pgfqpoint{2.228645in}{2.977824in}}%
\pgfpathlineto{\pgfqpoint{2.231201in}{2.939936in}}%
\pgfpathlineto{\pgfqpoint{2.234598in}{2.886806in}}%
\pgfpathlineto{\pgfqpoint{2.234823in}{2.884094in}}%
\pgfpathlineto{\pgfqpoint{2.235120in}{2.879796in}}%
\pgfpathlineto{\pgfqpoint{2.239013in}{2.830237in}}%
\pgfpathlineto{\pgfqpoint{2.242516in}{2.778252in}}%
\pgfpathlineto{\pgfqpoint{2.242643in}{2.776513in}}%
\pgfpathlineto{\pgfqpoint{2.243996in}{2.758253in}}%
\pgfpathlineto{\pgfqpoint{2.246835in}{2.721315in}}%
\pgfpathlineto{\pgfqpoint{2.246952in}{2.719786in}}%
\pgfpathlineto{\pgfqpoint{2.247256in}{2.715078in}}%
\pgfpathlineto{\pgfqpoint{2.251229in}{2.664485in}}%
\pgfpathlineto{\pgfqpoint{2.253987in}{2.623564in}}%
\pgfpathlineto{\pgfqpoint{2.255196in}{2.604690in}}%
\pgfpathlineto{\pgfqpoint{2.256971in}{2.573495in}}%
\pgfpathlineto{\pgfqpoint{2.259338in}{2.540697in}}%
\pgfpathlineto{\pgfqpoint{2.260188in}{2.520506in}}%
\pgfpathlineto{\pgfqpoint{2.261780in}{2.492210in}}%
\pgfpathlineto{\pgfqpoint{2.262823in}{2.463607in}}%
\pgfpathlineto{\pgfqpoint{2.264350in}{2.436889in}}%
\pgfpathlineto{\pgfqpoint{2.265450in}{2.388690in}}%
\pgfpathlineto{\pgfqpoint{2.265816in}{2.377818in}}%
\pgfpathlineto{\pgfqpoint{2.265911in}{2.371593in}}%
\pgfpathlineto{\pgfqpoint{2.267424in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.267452in}{2.286680in}}%
\pgfpathlineto{\pgfqpoint{2.267702in}{2.264920in}}%
\pgfpathlineto{\pgfqpoint{2.267225in}{2.209739in}}%
\pgfpathlineto{\pgfqpoint{2.267213in}{2.205532in}}%
\pgfpathlineto{\pgfqpoint{2.266927in}{2.186436in}}%
\pgfpathlineto{\pgfqpoint{2.266684in}{2.144037in}}%
\pgfpathlineto{\pgfqpoint{2.266069in}{2.100986in}}%
\pgfpathlineto{\pgfqpoint{2.265451in}{2.079990in}}%
\pgfpathlineto{\pgfqpoint{2.264806in}{2.047726in}}%
\pgfpathlineto{\pgfqpoint{2.263531in}{2.013999in}}%
\pgfpathlineto{\pgfqpoint{2.263051in}{1.992763in}}%
\pgfpathlineto{\pgfqpoint{2.261533in}{1.945821in}}%
\pgfpathlineto{\pgfqpoint{2.261302in}{1.936342in}}%
\pgfpathlineto{\pgfqpoint{2.260120in}{1.892944in}}%
\pgfpathlineto{\pgfqpoint{2.259963in}{1.878578in}}%
\pgfpathlineto{\pgfqpoint{2.259832in}{1.875132in}}%
\pgfpathlineto{\pgfqpoint{2.259413in}{1.843873in}}%
\pgfpathlineto{\pgfqpoint{2.259118in}{1.809125in}}%
\pgfpathlineto{\pgfqpoint{2.259076in}{1.804239in}}%
\pgfpathlineto{\pgfqpoint{2.259088in}{1.734763in}}%
\pgfpathlineto{\pgfqpoint{2.259103in}{1.729255in}}%
\pgfpathlineto{\pgfqpoint{2.260126in}{1.669482in}}%
\pgfpathlineto{\pgfqpoint{2.260840in}{1.635082in}}%
\pgfpathlineto{\pgfqpoint{2.261908in}{1.597480in}}%
\pgfpathlineto{\pgfqpoint{2.263310in}{1.556846in}}%
\pgfpathlineto{\pgfqpoint{2.264751in}{1.528441in}}%
\pgfpathlineto{\pgfqpoint{2.266537in}{1.486198in}}%
\pgfpathlineto{\pgfqpoint{2.266632in}{1.484646in}}%
\pgfpathlineto{\pgfqpoint{2.267074in}{1.476705in}}%
\pgfpathlineto{\pgfqpoint{2.270819in}{1.412746in}}%
\pgfpathlineto{\pgfqpoint{2.271271in}{1.405263in}}%
\pgfpathlineto{\pgfqpoint{2.271575in}{1.400318in}}%
\pgfpathlineto{\pgfqpoint{2.272475in}{1.385025in}}%
\pgfpathlineto{\pgfqpoint{2.275024in}{1.354489in}}%
\pgfpathlineto{\pgfqpoint{2.276373in}{1.334174in}}%
\pgfpathlineto{\pgfqpoint{2.278885in}{1.302511in}}%
\pgfpathlineto{\pgfqpoint{2.281992in}{1.249721in}}%
\pgfpathlineto{\pgfqpoint{2.282738in}{1.239934in}}%
\pgfpathlineto{\pgfqpoint{2.283257in}{1.232554in}}%
\pgfpathlineto{\pgfqpoint{2.284500in}{1.213316in}}%
\pgfpathlineto{\pgfqpoint{2.288981in}{1.172416in}}%
\pgfpathlineto{\pgfqpoint{2.290205in}{1.153509in}}%
\pgfpathlineto{\pgfqpoint{2.293698in}{1.110921in}}%
\pgfpathlineto{\pgfqpoint{2.296254in}{1.079404in}}%
\pgfpathlineto{\pgfqpoint{2.299319in}{1.018957in}}%
\pgfpathlineto{\pgfqpoint{2.300081in}{1.010703in}}%
\pgfpathlineto{\pgfqpoint{2.300343in}{1.004773in}}%
\pgfpathlineto{\pgfqpoint{2.304625in}{0.949102in}}%
\pgfpathlineto{\pgfqpoint{2.305538in}{0.916477in}}%
\pgfpathlineto{\pgfqpoint{2.307185in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{2.308306in}{0.843638in}}%
\pgfpathlineto{\pgfqpoint{2.308930in}{0.823678in}}%
\pgfpathlineto{\pgfqpoint{2.309546in}{0.776333in}}%
\pgfpathlineto{\pgfqpoint{2.309710in}{0.754401in}}%
\pgfpathlineto{\pgfqpoint{2.309668in}{0.709321in}}%
\pgfpathlineto{\pgfqpoint{2.309737in}{0.699082in}}%
\pgfpathlineto{\pgfqpoint{2.309305in}{0.647033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.831751in}{0.505427in}}%
\pgfpathlineto{\pgfqpoint{2.831754in}{0.538420in}}%
\pgfpathlineto{\pgfqpoint{2.831910in}{0.573590in}}%
\pgfpathlineto{\pgfqpoint{2.831880in}{0.607941in}}%
\pgfpathlineto{\pgfqpoint{2.832168in}{0.645693in}}%
\pgfpathlineto{\pgfqpoint{2.832198in}{0.673427in}}%
\pgfpathlineto{\pgfqpoint{2.832903in}{0.707464in}}%
\pgfpathlineto{\pgfqpoint{2.833136in}{0.727449in}}%
\pgfpathlineto{\pgfqpoint{2.834430in}{0.768445in}}%
\pgfpathlineto{\pgfqpoint{2.836453in}{0.823832in}}%
\pgfpathlineto{\pgfqpoint{2.836530in}{0.828516in}}%
\pgfpathlineto{\pgfqpoint{2.837718in}{0.851998in}}%
\pgfpathlineto{\pgfqpoint{2.838581in}{0.881957in}}%
\pgfpathlineto{\pgfqpoint{2.838813in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{2.840013in}{0.905974in}}%
\pgfpathlineto{\pgfqpoint{2.841571in}{0.947298in}}%
\pgfpathlineto{\pgfqpoint{2.842673in}{0.961801in}}%
\pgfpathlineto{\pgfqpoint{2.845299in}{1.008486in}}%
\pgfpathlineto{\pgfqpoint{2.848672in}{1.040599in}}%
\pgfpathlineto{\pgfqpoint{2.850622in}{1.067396in}}%
\pgfpathlineto{\pgfqpoint{2.854944in}{1.113667in}}%
\pgfpathlineto{\pgfqpoint{2.855343in}{1.119276in}}%
\pgfpathlineto{\pgfqpoint{2.859931in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{2.862543in}{1.205972in}}%
\pgfpathlineto{\pgfqpoint{2.865983in}{1.243696in}}%
\pgfpathlineto{\pgfqpoint{2.872332in}{1.306446in}}%
\pgfpathlineto{\pgfqpoint{2.872701in}{1.310887in}}%
\pgfpathlineto{\pgfqpoint{2.872943in}{1.313261in}}%
\pgfpathlineto{\pgfqpoint{2.877283in}{1.369714in}}%
\pgfpathlineto{\pgfqpoint{2.878268in}{1.378011in}}%
\pgfpathlineto{\pgfqpoint{2.881106in}{1.421833in}}%
\pgfpathlineto{\pgfqpoint{2.883098in}{1.445882in}}%
\pgfpathlineto{\pgfqpoint{2.885229in}{1.482102in}}%
\pgfpathlineto{\pgfqpoint{2.887706in}{1.512628in}}%
\pgfpathlineto{\pgfqpoint{2.888897in}{1.537052in}}%
\pgfpathlineto{\pgfqpoint{2.891517in}{1.580847in}}%
\pgfpathlineto{\pgfqpoint{2.892022in}{1.593649in}}%
\pgfpathlineto{\pgfqpoint{2.894422in}{1.648421in}}%
\pgfpathlineto{\pgfqpoint{2.894443in}{1.649176in}}%
\pgfpathlineto{\pgfqpoint{2.894545in}{1.652455in}}%
\pgfpathlineto{\pgfqpoint{2.895482in}{1.705603in}}%
\pgfpathlineto{\pgfqpoint{2.896040in}{1.717212in}}%
\pgfpathlineto{\pgfqpoint{2.896154in}{1.751508in}}%
\pgfpathlineto{\pgfqpoint{2.896823in}{1.787988in}}%
\pgfpathlineto{\pgfqpoint{2.896817in}{1.802774in}}%
\pgfpathlineto{\pgfqpoint{2.896516in}{1.867427in}}%
\pgfpathlineto{\pgfqpoint{2.896432in}{1.877529in}}%
\pgfpathlineto{\pgfqpoint{2.896339in}{1.887602in}}%
\pgfpathlineto{\pgfqpoint{2.895404in}{1.936009in}}%
\pgfpathlineto{\pgfqpoint{2.894999in}{1.961364in}}%
\pgfpathlineto{\pgfqpoint{2.894712in}{2.015743in}}%
\pgfpathlineto{\pgfqpoint{2.894671in}{2.018086in}}%
\pgfpathlineto{\pgfqpoint{2.894629in}{2.021209in}}%
\pgfpathlineto{\pgfqpoint{2.893368in}{2.075198in}}%
\pgfpathlineto{\pgfqpoint{2.893079in}{2.095458in}}%
\pgfpathlineto{\pgfqpoint{2.892441in}{2.143845in}}%
\pgfpathlineto{\pgfqpoint{2.892376in}{2.203762in}}%
\pgfpathlineto{\pgfqpoint{2.892359in}{2.206769in}}%
\pgfpathlineto{\pgfqpoint{2.892426in}{2.212744in}}%
\pgfpathlineto{\pgfqpoint{2.892290in}{2.262911in}}%
\pgfpathlineto{\pgfqpoint{2.892938in}{2.289127in}}%
\pgfpathlineto{\pgfqpoint{2.893352in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.894861in}{2.366203in}}%
\pgfpathlineto{\pgfqpoint{2.895339in}{2.385414in}}%
\pgfpathlineto{\pgfqpoint{2.897146in}{2.423966in}}%
\pgfpathlineto{\pgfqpoint{2.897694in}{2.441111in}}%
\pgfpathlineto{\pgfqpoint{2.898229in}{2.450194in}}%
\pgfpathlineto{\pgfqpoint{2.900650in}{2.501637in}}%
\pgfpathlineto{\pgfqpoint{2.903538in}{2.546151in}}%
\pgfpathlineto{\pgfqpoint{2.905062in}{2.570029in}}%
\pgfpathlineto{\pgfqpoint{2.908767in}{2.611158in}}%
\pgfpathlineto{\pgfqpoint{2.909769in}{2.626190in}}%
\pgfpathlineto{\pgfqpoint{2.912260in}{2.656041in}}%
\pgfpathlineto{\pgfqpoint{2.914386in}{2.686500in}}%
\pgfpathlineto{\pgfqpoint{2.915056in}{2.694167in}}%
\pgfpathlineto{\pgfqpoint{2.917589in}{2.721621in}}%
\pgfpathlineto{\pgfqpoint{2.920809in}{2.763031in}}%
\pgfpathlineto{\pgfqpoint{2.921813in}{2.775446in}}%
\pgfpathlineto{\pgfqpoint{2.926928in}{2.836867in}}%
\pgfpathlineto{\pgfqpoint{2.928287in}{2.852835in}}%
\pgfpathlineto{\pgfqpoint{2.932669in}{2.905663in}}%
\pgfpathlineto{\pgfqpoint{2.932827in}{2.907596in}}%
\pgfpathlineto{\pgfqpoint{2.933149in}{2.911987in}}%
\pgfpathlineto{\pgfqpoint{2.935573in}{2.947457in}}%
\pgfpathlineto{\pgfqpoint{2.936984in}{2.966048in}}%
\pgfpathlineto{\pgfqpoint{2.939871in}{3.010763in}}%
\pgfpathlineto{\pgfqpoint{2.941808in}{3.037422in}}%
\pgfpathlineto{\pgfqpoint{2.943224in}{3.061996in}}%
\pgfpathlineto{\pgfqpoint{2.945591in}{3.103703in}}%
\pgfpathlineto{\pgfqpoint{2.946254in}{3.118223in}}%
\pgfpathlineto{\pgfqpoint{2.947585in}{3.149021in}}%
\pgfpathlineto{\pgfqpoint{2.948254in}{3.166380in}}%
\pgfpathlineto{\pgfqpoint{2.948549in}{3.173192in}}%
\pgfpathlineto{\pgfqpoint{2.950125in}{3.225745in}}%
\pgfpathlineto{\pgfqpoint{2.950299in}{3.231599in}}%
\pgfpathlineto{\pgfqpoint{2.951338in}{3.282204in}}%
\pgfpathlineto{\pgfqpoint{2.951575in}{3.299539in}}%
\pgfpathlineto{\pgfqpoint{2.952097in}{3.348489in}}%
\pgfpathlineto{\pgfqpoint{2.952289in}{3.370595in}}%
\pgfpathlineto{\pgfqpoint{2.952510in}{3.402319in}}%
\pgfpathlineto{\pgfqpoint{2.952553in}{3.424792in}}%
\pgfpathlineto{\pgfqpoint{2.952601in}{3.468772in}}%
\pgfpathlineto{\pgfqpoint{2.952605in}{3.489030in}}%
\pgfpathlineto{\pgfqpoint{2.952570in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.800064in}{3.264539in}}%
\pgfpathlineto{\pgfqpoint{3.799618in}{3.222531in}}%
\pgfpathlineto{\pgfqpoint{3.799630in}{3.205307in}}%
\pgfpathlineto{\pgfqpoint{3.799275in}{3.189995in}}%
\pgfpathlineto{\pgfqpoint{3.800335in}{3.159398in}}%
\pgfpathlineto{\pgfqpoint{3.800266in}{3.123145in}}%
\pgfpathlineto{\pgfqpoint{3.800768in}{3.109419in}}%
\pgfpathlineto{\pgfqpoint{3.800850in}{3.092983in}}%
\pgfpathlineto{\pgfqpoint{3.802525in}{3.057935in}}%
\pgfpathlineto{\pgfqpoint{3.802801in}{3.025258in}}%
\pgfpathlineto{\pgfqpoint{3.803596in}{3.009654in}}%
\pgfpathlineto{\pgfqpoint{3.803642in}{2.994003in}}%
\pgfpathlineto{\pgfqpoint{3.805984in}{2.951460in}}%
\pgfpathlineto{\pgfqpoint{3.807789in}{2.923025in}}%
\pgfpathlineto{\pgfqpoint{3.810688in}{2.871464in}}%
\pgfpathlineto{\pgfqpoint{3.810897in}{2.867455in}}%
\pgfpathlineto{\pgfqpoint{3.814481in}{2.814276in}}%
\pgfpathlineto{\pgfqpoint{3.816428in}{2.784606in}}%
\pgfpathlineto{\pgfqpoint{3.820014in}{2.729682in}}%
\pgfpathlineto{\pgfqpoint{3.821050in}{2.715418in}}%
\pgfpathlineto{\pgfqpoint{3.825028in}{2.646211in}}%
\pgfpathlineto{\pgfqpoint{3.825205in}{2.643852in}}%
\pgfpathlineto{\pgfqpoint{3.828937in}{2.590668in}}%
\pgfpathlineto{\pgfqpoint{3.829518in}{2.571753in}}%
\pgfpathlineto{\pgfqpoint{3.831541in}{2.538252in}}%
\pgfpathlineto{\pgfqpoint{3.832413in}{2.504440in}}%
\pgfpathlineto{\pgfqpoint{3.833262in}{2.478910in}}%
\pgfpathlineto{\pgfqpoint{3.834894in}{2.433637in}}%
\pgfpathlineto{\pgfqpoint{3.834793in}{2.378663in}}%
\pgfpathlineto{\pgfqpoint{3.834857in}{2.376571in}}%
\pgfpathlineto{\pgfqpoint{3.834816in}{2.374958in}}%
\pgfpathlineto{\pgfqpoint{3.835966in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.835063in}{2.287187in}}%
\pgfpathlineto{\pgfqpoint{3.835152in}{2.274025in}}%
\pgfpathlineto{\pgfqpoint{3.834313in}{2.242701in}}%
\pgfpathlineto{\pgfqpoint{3.834242in}{2.224437in}}%
\pgfpathlineto{\pgfqpoint{3.833859in}{2.217599in}}%
\pgfpathlineto{\pgfqpoint{3.833370in}{2.173048in}}%
\pgfpathlineto{\pgfqpoint{3.832131in}{2.141681in}}%
\pgfpathlineto{\pgfqpoint{3.831987in}{2.129954in}}%
\pgfpathlineto{\pgfqpoint{3.831140in}{2.111791in}}%
\pgfpathlineto{\pgfqpoint{3.830437in}{2.081700in}}%
\pgfpathlineto{\pgfqpoint{3.828708in}{2.051574in}}%
\pgfpathlineto{\pgfqpoint{3.827837in}{2.018258in}}%
\pgfpathlineto{\pgfqpoint{3.827370in}{2.006620in}}%
\pgfpathlineto{\pgfqpoint{3.825739in}{1.965608in}}%
\pgfpathlineto{\pgfqpoint{3.823924in}{1.925823in}}%
\pgfpathlineto{\pgfqpoint{3.823287in}{1.906556in}}%
\pgfpathlineto{\pgfqpoint{3.821131in}{1.856499in}}%
\pgfpathlineto{\pgfqpoint{3.820615in}{1.838694in}}%
\pgfpathlineto{\pgfqpoint{3.820540in}{1.834823in}}%
\pgfpathlineto{\pgfqpoint{3.820334in}{1.819721in}}%
\pgfpathlineto{\pgfqpoint{3.820226in}{1.774434in}}%
\pgfpathlineto{\pgfqpoint{3.820064in}{1.757939in}}%
\pgfpathlineto{\pgfqpoint{3.820307in}{1.706503in}}%
\pgfpathlineto{\pgfqpoint{3.819879in}{1.652730in}}%
\pgfpathlineto{\pgfqpoint{3.820098in}{1.641441in}}%
\pgfpathlineto{\pgfqpoint{3.820616in}{1.602307in}}%
\pgfpathlineto{\pgfqpoint{3.821050in}{1.585723in}}%
\pgfpathlineto{\pgfqpoint{3.821131in}{1.581329in}}%
\pgfpathlineto{\pgfqpoint{3.823393in}{1.528221in}}%
\pgfpathlineto{\pgfqpoint{3.824109in}{1.499875in}}%
\pgfpathlineto{\pgfqpoint{3.825633in}{1.470690in}}%
\pgfpathlineto{\pgfqpoint{3.827814in}{1.417794in}}%
\pgfpathlineto{\pgfqpoint{3.828103in}{1.412880in}}%
\pgfpathlineto{\pgfqpoint{3.829014in}{1.396083in}}%
\pgfpathlineto{\pgfqpoint{3.832706in}{1.342004in}}%
\pgfpathlineto{\pgfqpoint{3.833870in}{1.319620in}}%
\pgfpathlineto{\pgfqpoint{3.837394in}{1.266560in}}%
\pgfpathlineto{\pgfqpoint{3.838347in}{1.254337in}}%
\pgfpathlineto{\pgfqpoint{3.839076in}{1.238180in}}%
\pgfpathlineto{\pgfqpoint{3.841970in}{1.201443in}}%
\pgfpathlineto{\pgfqpoint{3.843324in}{1.178670in}}%
\pgfpathlineto{\pgfqpoint{3.844861in}{1.144162in}}%
\pgfpathlineto{\pgfqpoint{3.846097in}{1.124474in}}%
\pgfpathlineto{\pgfqpoint{3.848560in}{1.076804in}}%
\pgfpathlineto{\pgfqpoint{3.849052in}{1.067812in}}%
\pgfpathlineto{\pgfqpoint{3.852026in}{1.023604in}}%
\pgfpathlineto{\pgfqpoint{3.852634in}{1.011793in}}%
\pgfpathlineto{\pgfqpoint{3.855007in}{0.954157in}}%
\pgfpathlineto{\pgfqpoint{3.855228in}{0.948984in}}%
\pgfpathlineto{\pgfqpoint{3.855802in}{0.923436in}}%
\pgfpathlineto{\pgfqpoint{3.858106in}{0.870806in}}%
\pgfpathlineto{\pgfqpoint{3.858329in}{0.859187in}}%
\pgfpathlineto{\pgfqpoint{3.858462in}{0.837453in}}%
\pgfpathlineto{\pgfqpoint{3.859639in}{0.797404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.252323in}{3.344274in}}%
\pgfpathlineto{\pgfqpoint{2.252730in}{3.310547in}}%
\pgfpathlineto{\pgfqpoint{2.253028in}{3.255615in}}%
\pgfpathlineto{\pgfqpoint{2.253039in}{3.255310in}}%
\pgfpathlineto{\pgfqpoint{2.253043in}{3.254729in}}%
\pgfpathlineto{\pgfqpoint{2.254233in}{3.211062in}}%
\pgfpathlineto{\pgfqpoint{2.256076in}{3.139905in}}%
\pgfpathlineto{\pgfqpoint{2.256206in}{3.135574in}}%
\pgfpathlineto{\pgfqpoint{2.256285in}{3.133216in}}%
\pgfpathlineto{\pgfqpoint{2.256420in}{3.129221in}}%
\pgfpathlineto{\pgfqpoint{2.258564in}{3.091603in}}%
\pgfpathlineto{\pgfqpoint{2.260153in}{3.051743in}}%
\pgfpathlineto{\pgfqpoint{2.260573in}{3.043933in}}%
\pgfpathlineto{\pgfqpoint{2.260976in}{3.035701in}}%
\pgfpathlineto{\pgfqpoint{2.263817in}{2.993466in}}%
\pgfpathlineto{\pgfqpoint{2.266578in}{2.944056in}}%
\pgfpathlineto{\pgfqpoint{2.266935in}{2.939882in}}%
\pgfpathlineto{\pgfqpoint{2.267307in}{2.933975in}}%
\pgfpathlineto{\pgfqpoint{2.271589in}{2.882377in}}%
\pgfpathlineto{\pgfqpoint{2.273903in}{2.848871in}}%
\pgfpathlineto{\pgfqpoint{2.275698in}{2.829945in}}%
\pgfpathlineto{\pgfqpoint{2.277194in}{2.810534in}}%
\pgfpathlineto{\pgfqpoint{2.280116in}{2.775856in}}%
\pgfpathlineto{\pgfqpoint{2.282137in}{2.749564in}}%
\pgfpathlineto{\pgfqpoint{2.284583in}{2.717589in}}%
\pgfpathlineto{\pgfqpoint{2.286689in}{2.684923in}}%
\pgfpathlineto{\pgfqpoint{2.288894in}{2.662433in}}%
\pgfpathlineto{\pgfqpoint{2.291572in}{2.627083in}}%
\pgfpathlineto{\pgfqpoint{2.292981in}{2.608790in}}%
\pgfpathlineto{\pgfqpoint{2.295459in}{2.561440in}}%
\pgfpathlineto{\pgfqpoint{2.296173in}{2.551555in}}%
\pgfpathlineto{\pgfqpoint{2.296661in}{2.539947in}}%
\pgfpathlineto{\pgfqpoint{2.299895in}{2.495104in}}%
\pgfpathlineto{\pgfqpoint{2.302125in}{2.435278in}}%
\pgfpathlineto{\pgfqpoint{2.302403in}{2.430419in}}%
\pgfpathlineto{\pgfqpoint{2.302449in}{2.428402in}}%
\pgfpathlineto{\pgfqpoint{2.305119in}{2.377277in}}%
\pgfpathlineto{\pgfqpoint{2.305378in}{2.333208in}}%
\pgfpathlineto{\pgfqpoint{2.305730in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.305691in}{2.315847in}}%
\pgfpathlineto{\pgfqpoint{2.306609in}{2.263178in}}%
\pgfpathlineto{\pgfqpoint{2.306327in}{2.234204in}}%
\pgfpathlineto{\pgfqpoint{2.306517in}{2.200185in}}%
\pgfpathlineto{\pgfqpoint{2.305312in}{2.151197in}}%
\pgfpathlineto{\pgfqpoint{2.305220in}{2.135194in}}%
\pgfpathlineto{\pgfqpoint{2.305076in}{2.125124in}}%
\pgfpathlineto{\pgfqpoint{2.303638in}{2.076263in}}%
\pgfpathlineto{\pgfqpoint{2.303588in}{2.069074in}}%
\pgfpathlineto{\pgfqpoint{2.303578in}{2.067645in}}%
\pgfpathlineto{\pgfqpoint{2.302832in}{2.008348in}}%
\pgfpathlineto{\pgfqpoint{2.302202in}{1.993211in}}%
\pgfpathlineto{\pgfqpoint{2.301762in}{1.951534in}}%
\pgfpathlineto{\pgfqpoint{2.300516in}{1.921812in}}%
\pgfpathlineto{\pgfqpoint{2.300222in}{1.894758in}}%
\pgfpathlineto{\pgfqpoint{2.298617in}{1.852739in}}%
\pgfpathlineto{\pgfqpoint{2.298378in}{1.834867in}}%
\pgfpathlineto{\pgfqpoint{2.298086in}{1.785172in}}%
\pgfpathlineto{\pgfqpoint{2.298093in}{1.755829in}}%
\pgfpathlineto{\pgfqpoint{2.298166in}{1.713805in}}%
\pgfpathlineto{\pgfqpoint{2.298462in}{1.673799in}}%
\pgfpathlineto{\pgfqpoint{2.299196in}{1.647309in}}%
\pgfpathlineto{\pgfqpoint{2.300926in}{1.590669in}}%
\pgfpathlineto{\pgfqpoint{2.302019in}{1.566897in}}%
\pgfpathlineto{\pgfqpoint{2.303706in}{1.525235in}}%
\pgfpathlineto{\pgfqpoint{2.304998in}{1.499598in}}%
\pgfpathlineto{\pgfqpoint{2.306865in}{1.469175in}}%
\pgfpathlineto{\pgfqpoint{2.307909in}{1.450425in}}%
\pgfpathlineto{\pgfqpoint{2.311818in}{1.406035in}}%
\pgfpathlineto{\pgfqpoint{2.313950in}{1.372262in}}%
\pgfpathlineto{\pgfqpoint{2.314981in}{1.359907in}}%
\pgfpathlineto{\pgfqpoint{2.316955in}{1.330185in}}%
\pgfpathlineto{\pgfqpoint{2.319986in}{1.302741in}}%
\pgfpathlineto{\pgfqpoint{2.321677in}{1.288733in}}%
\pgfpathlineto{\pgfqpoint{2.327149in}{1.239541in}}%
\pgfpathlineto{\pgfqpoint{2.329135in}{1.205185in}}%
\pgfpathlineto{\pgfqpoint{2.330698in}{1.190919in}}%
\pgfpathlineto{\pgfqpoint{2.332572in}{1.161982in}}%
\pgfpathlineto{\pgfqpoint{2.336013in}{1.133759in}}%
\pgfpathlineto{\pgfqpoint{2.337087in}{1.116915in}}%
\pgfpathlineto{\pgfqpoint{2.342131in}{1.065447in}}%
\pgfpathlineto{\pgfqpoint{2.343914in}{1.039419in}}%
\pgfpathlineto{\pgfqpoint{2.346586in}{1.010479in}}%
\pgfpathlineto{\pgfqpoint{2.349155in}{0.952404in}}%
\pgfpathlineto{\pgfqpoint{2.349510in}{0.948933in}}%
\pgfpathlineto{\pgfqpoint{2.349583in}{0.946799in}}%
\pgfpathlineto{\pgfqpoint{2.354051in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{2.355343in}{0.856355in}}%
\pgfpathlineto{\pgfqpoint{2.356625in}{0.823285in}}%
\pgfpathlineto{\pgfqpoint{2.357323in}{0.795066in}}%
\pgfpathlineto{\pgfqpoint{2.358194in}{0.757877in}}%
\pgfpathlineto{\pgfqpoint{2.358392in}{0.734077in}}%
\pgfpathlineto{\pgfqpoint{2.359961in}{0.694029in}}%
\pgfpathlineto{\pgfqpoint{2.360005in}{0.666709in}}%
\pgfpathlineto{\pgfqpoint{2.358807in}{0.624620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.786337in}{0.509895in}}%
\pgfpathlineto{\pgfqpoint{2.786218in}{0.557729in}}%
\pgfpathlineto{\pgfqpoint{2.786384in}{0.573590in}}%
\pgfpathlineto{\pgfqpoint{2.786335in}{0.587907in}}%
\pgfpathlineto{\pgfqpoint{2.786843in}{0.636058in}}%
\pgfpathlineto{\pgfqpoint{2.787416in}{0.651958in}}%
\pgfpathlineto{\pgfqpoint{2.788631in}{0.700211in}}%
\pgfpathlineto{\pgfqpoint{2.789647in}{0.729182in}}%
\pgfpathlineto{\pgfqpoint{2.790005in}{0.759885in}}%
\pgfpathlineto{\pgfqpoint{2.790128in}{0.763798in}}%
\pgfpathlineto{\pgfqpoint{2.790321in}{0.769084in}}%
\pgfpathlineto{\pgfqpoint{2.791265in}{0.826157in}}%
\pgfpathlineto{\pgfqpoint{2.792035in}{0.841370in}}%
\pgfpathlineto{\pgfqpoint{2.793441in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{2.797455in}{0.935928in}}%
\pgfpathlineto{\pgfqpoint{2.797811in}{0.945375in}}%
\pgfpathlineto{\pgfqpoint{2.802444in}{1.006317in}}%
\pgfpathlineto{\pgfqpoint{2.802588in}{1.008879in}}%
\pgfpathlineto{\pgfqpoint{2.803099in}{1.013745in}}%
\pgfpathlineto{\pgfqpoint{2.805989in}{1.066327in}}%
\pgfpathlineto{\pgfqpoint{2.810250in}{1.098012in}}%
\pgfpathlineto{\pgfqpoint{2.812356in}{1.125897in}}%
\pgfpathlineto{\pgfqpoint{2.815420in}{1.156913in}}%
\pgfpathlineto{\pgfqpoint{2.819329in}{1.197764in}}%
\pgfpathlineto{\pgfqpoint{2.822804in}{1.233691in}}%
\pgfpathlineto{\pgfqpoint{2.826276in}{1.260299in}}%
\pgfpathlineto{\pgfqpoint{2.828398in}{1.285841in}}%
\pgfpathlineto{\pgfqpoint{2.833451in}{1.335505in}}%
\pgfpathlineto{\pgfqpoint{2.835292in}{1.359458in}}%
\pgfpathlineto{\pgfqpoint{2.839559in}{1.395395in}}%
\pgfpathlineto{\pgfqpoint{2.839969in}{1.401723in}}%
\pgfpathlineto{\pgfqpoint{2.845411in}{1.467433in}}%
\pgfpathlineto{\pgfqpoint{2.845463in}{1.468318in}}%
\pgfpathlineto{\pgfqpoint{2.845732in}{1.471633in}}%
\pgfpathlineto{\pgfqpoint{2.848197in}{1.519779in}}%
\pgfpathlineto{\pgfqpoint{2.849520in}{1.534675in}}%
\pgfpathlineto{\pgfqpoint{2.851284in}{1.575663in}}%
\pgfpathlineto{\pgfqpoint{2.853046in}{1.602438in}}%
\pgfpathlineto{\pgfqpoint{2.853835in}{1.629397in}}%
\pgfpathlineto{\pgfqpoint{2.855563in}{1.674714in}}%
\pgfpathlineto{\pgfqpoint{2.855858in}{1.691440in}}%
\pgfpathlineto{\pgfqpoint{2.857167in}{1.718674in}}%
\pgfpathlineto{\pgfqpoint{2.857089in}{1.732371in}}%
\pgfpathlineto{\pgfqpoint{2.857500in}{1.740774in}}%
\pgfpathlineto{\pgfqpoint{2.857154in}{1.785868in}}%
\pgfpathlineto{\pgfqpoint{2.857452in}{1.815159in}}%
\pgfpathlineto{\pgfqpoint{2.857239in}{1.854404in}}%
\pgfpathlineto{\pgfqpoint{2.856831in}{1.886112in}}%
\pgfpathlineto{\pgfqpoint{2.856386in}{1.935444in}}%
\pgfpathlineto{\pgfqpoint{2.856047in}{1.954251in}}%
\pgfpathlineto{\pgfqpoint{2.855378in}{1.988908in}}%
\pgfpathlineto{\pgfqpoint{2.854329in}{2.026569in}}%
\pgfpathlineto{\pgfqpoint{2.854400in}{2.059227in}}%
\pgfpathlineto{\pgfqpoint{2.853799in}{2.079479in}}%
\pgfpathlineto{\pgfqpoint{2.853818in}{2.096581in}}%
\pgfpathlineto{\pgfqpoint{2.853101in}{2.142895in}}%
\pgfpathlineto{\pgfqpoint{2.853257in}{2.171987in}}%
\pgfpathlineto{\pgfqpoint{2.852735in}{2.199759in}}%
\pgfpathlineto{\pgfqpoint{2.853358in}{2.252845in}}%
\pgfpathlineto{\pgfqpoint{2.853330in}{2.263048in}}%
\pgfpathlineto{\pgfqpoint{2.853988in}{2.289642in}}%
\pgfpathlineto{\pgfqpoint{2.854090in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.854628in}{2.338315in}}%
\pgfpathlineto{\pgfqpoint{2.855666in}{2.385688in}}%
\pgfpathlineto{\pgfqpoint{2.857780in}{2.420980in}}%
\pgfpathlineto{\pgfqpoint{2.858522in}{2.444196in}}%
\pgfpathlineto{\pgfqpoint{2.862057in}{2.504168in}}%
\pgfpathlineto{\pgfqpoint{2.862137in}{2.506097in}}%
\pgfpathlineto{\pgfqpoint{2.862179in}{2.506664in}}%
\pgfpathlineto{\pgfqpoint{2.862980in}{2.518666in}}%
\pgfpathlineto{\pgfqpoint{2.866652in}{2.576198in}}%
\pgfpathlineto{\pgfqpoint{2.867022in}{2.580310in}}%
\pgfpathlineto{\pgfqpoint{2.870163in}{2.627250in}}%
\pgfpathlineto{\pgfqpoint{2.873133in}{2.655713in}}%
\pgfpathlineto{\pgfqpoint{2.874696in}{2.678098in}}%
\pgfpathlineto{\pgfqpoint{2.877434in}{2.709448in}}%
\pgfpathlineto{\pgfqpoint{2.878433in}{2.721436in}}%
\pgfpathlineto{\pgfqpoint{2.881697in}{2.758198in}}%
\pgfpathlineto{\pgfqpoint{2.883674in}{2.780771in}}%
\pgfpathlineto{\pgfqpoint{2.888631in}{2.836799in}}%
\pgfpathlineto{\pgfqpoint{2.890833in}{2.857153in}}%
\pgfpathlineto{\pgfqpoint{2.892903in}{2.885673in}}%
\pgfpathlineto{\pgfqpoint{2.896683in}{2.924497in}}%
\pgfpathlineto{\pgfqpoint{2.897263in}{2.932989in}}%
\pgfpathlineto{\pgfqpoint{2.901225in}{2.985212in}}%
\pgfpathlineto{\pgfqpoint{2.901785in}{2.993893in}}%
\pgfpathlineto{\pgfqpoint{2.903437in}{3.016623in}}%
\pgfpathlineto{\pgfqpoint{2.905172in}{3.046276in}}%
\pgfpathlineto{\pgfqpoint{2.905942in}{3.056207in}}%
\pgfpathlineto{\pgfqpoint{2.908271in}{3.101657in}}%
\pgfpathlineto{\pgfqpoint{2.909664in}{3.122485in}}%
\pgfpathlineto{\pgfqpoint{2.910829in}{3.152711in}}%
\pgfpathlineto{\pgfqpoint{2.912570in}{3.192871in}}%
\pgfpathlineto{\pgfqpoint{2.913189in}{3.213513in}}%
\pgfpathlineto{\pgfqpoint{2.914602in}{3.261145in}}%
\pgfpathlineto{\pgfqpoint{2.914865in}{3.273969in}}%
\pgfpathlineto{\pgfqpoint{2.915653in}{3.331609in}}%
\pgfpathlineto{\pgfqpoint{2.915799in}{3.345276in}}%
\pgfpathlineto{\pgfqpoint{2.916055in}{3.374795in}}%
\pgfpathlineto{\pgfqpoint{2.916000in}{3.402319in}}%
\pgfpathlineto{\pgfqpoint{2.916046in}{3.416041in}}%
\pgfpathlineto{\pgfqpoint{2.916049in}{3.470746in}}%
\pgfpathlineto{\pgfqpoint{2.916076in}{3.508591in}}%
\pgfpathlineto{\pgfqpoint{2.916035in}{3.519497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.846072in}{3.232453in}}%
\pgfpathlineto{\pgfqpoint{3.846088in}{3.210206in}}%
\pgfpathlineto{\pgfqpoint{3.845364in}{3.179016in}}%
\pgfpathlineto{\pgfqpoint{3.845633in}{3.162785in}}%
\pgfpathlineto{\pgfqpoint{3.845330in}{3.146122in}}%
\pgfpathlineto{\pgfqpoint{3.846514in}{3.113734in}}%
\pgfpathlineto{\pgfqpoint{3.846677in}{3.081115in}}%
\pgfpathlineto{\pgfqpoint{3.847367in}{3.057147in}}%
\pgfpathlineto{\pgfqpoint{3.847931in}{3.036072in}}%
\pgfpathlineto{\pgfqpoint{3.849257in}{3.010039in}}%
\pgfpathlineto{\pgfqpoint{3.849311in}{2.991644in}}%
\pgfpathlineto{\pgfqpoint{3.851049in}{2.966371in}}%
\pgfpathlineto{\pgfqpoint{3.850522in}{2.928741in}}%
\pgfpathlineto{\pgfqpoint{3.851296in}{2.916540in}}%
\pgfpathlineto{\pgfqpoint{3.851742in}{2.908604in}}%
\pgfpathlineto{\pgfqpoint{3.855526in}{2.836060in}}%
\pgfpathlineto{\pgfqpoint{3.856016in}{2.828977in}}%
\pgfpathlineto{\pgfqpoint{3.856061in}{2.827678in}}%
\pgfpathlineto{\pgfqpoint{3.861341in}{2.753015in}}%
\pgfpathlineto{\pgfqpoint{3.861736in}{2.747912in}}%
\pgfpathlineto{\pgfqpoint{3.864126in}{2.707994in}}%
\pgfpathlineto{\pgfqpoint{3.864740in}{2.699543in}}%
\pgfpathlineto{\pgfqpoint{3.864816in}{2.698231in}}%
\pgfpathlineto{\pgfqpoint{3.870690in}{2.620073in}}%
\pgfpathlineto{\pgfqpoint{3.871298in}{2.611415in}}%
\pgfpathlineto{\pgfqpoint{3.872109in}{2.585048in}}%
\pgfpathlineto{\pgfqpoint{3.874224in}{2.560879in}}%
\pgfpathlineto{\pgfqpoint{3.874322in}{2.551070in}}%
\pgfpathlineto{\pgfqpoint{3.877318in}{2.507291in}}%
\pgfpathlineto{\pgfqpoint{3.877432in}{2.476784in}}%
\pgfpathlineto{\pgfqpoint{3.878423in}{2.440405in}}%
\pgfpathlineto{\pgfqpoint{3.878783in}{2.407124in}}%
\pgfpathlineto{\pgfqpoint{3.879607in}{2.380439in}}%
\pgfpathlineto{\pgfqpoint{3.878513in}{2.338225in}}%
\pgfpathlineto{\pgfqpoint{3.878941in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.878287in}{2.314261in}}%
\pgfpathlineto{\pgfqpoint{3.878791in}{2.274640in}}%
\pgfpathlineto{\pgfqpoint{3.877342in}{2.240074in}}%
\pgfpathlineto{\pgfqpoint{3.877287in}{2.225686in}}%
\pgfpathlineto{\pgfqpoint{3.875156in}{2.187661in}}%
\pgfpathlineto{\pgfqpoint{3.875025in}{2.174620in}}%
\pgfpathlineto{\pgfqpoint{3.874190in}{2.164013in}}%
\pgfpathlineto{\pgfqpoint{3.873571in}{2.124462in}}%
\pgfpathlineto{\pgfqpoint{3.871838in}{2.093408in}}%
\pgfpathlineto{\pgfqpoint{3.871391in}{2.074268in}}%
\pgfpathlineto{\pgfqpoint{3.869650in}{2.043917in}}%
\pgfpathlineto{\pgfqpoint{3.868251in}{2.001145in}}%
\pgfpathlineto{\pgfqpoint{3.866244in}{1.964873in}}%
\pgfpathlineto{\pgfqpoint{3.865773in}{1.949509in}}%
\pgfpathlineto{\pgfqpoint{3.863586in}{1.895600in}}%
\pgfpathlineto{\pgfqpoint{3.862752in}{1.883140in}}%
\pgfpathlineto{\pgfqpoint{3.862348in}{1.850367in}}%
\pgfpathlineto{\pgfqpoint{3.861134in}{1.822448in}}%
\pgfpathlineto{\pgfqpoint{3.859753in}{1.788998in}}%
\pgfpathlineto{\pgfqpoint{3.859581in}{1.773769in}}%
\pgfpathlineto{\pgfqpoint{3.858508in}{1.720303in}}%
\pgfpathlineto{\pgfqpoint{3.858371in}{1.716695in}}%
\pgfpathlineto{\pgfqpoint{3.859609in}{1.654779in}}%
\pgfpathlineto{\pgfqpoint{3.859219in}{1.623842in}}%
\pgfpathlineto{\pgfqpoint{3.859929in}{1.596706in}}%
\pgfpathlineto{\pgfqpoint{3.860841in}{1.547036in}}%
\pgfpathlineto{\pgfqpoint{3.861187in}{1.538898in}}%
\pgfpathlineto{\pgfqpoint{3.861698in}{1.518678in}}%
\pgfpathlineto{\pgfqpoint{3.863948in}{1.480065in}}%
\pgfpathlineto{\pgfqpoint{3.864381in}{1.462886in}}%
\pgfpathlineto{\pgfqpoint{3.866778in}{1.427334in}}%
\pgfpathlineto{\pgfqpoint{3.868555in}{1.385543in}}%
\pgfpathlineto{\pgfqpoint{3.869463in}{1.372236in}}%
\pgfpathlineto{\pgfqpoint{3.871179in}{1.339233in}}%
\pgfpathlineto{\pgfqpoint{3.874080in}{1.301795in}}%
\pgfpathlineto{\pgfqpoint{3.875179in}{1.274133in}}%
\pgfpathlineto{\pgfqpoint{3.876813in}{1.253157in}}%
\pgfpathlineto{\pgfqpoint{3.878255in}{1.221234in}}%
\pgfpathlineto{\pgfqpoint{3.880180in}{1.199121in}}%
\pgfpathlineto{\pgfqpoint{3.880671in}{1.191255in}}%
\pgfpathlineto{\pgfqpoint{3.884068in}{1.152405in}}%
\pgfpathlineto{\pgfqpoint{3.885512in}{1.134893in}}%
\pgfpathlineto{\pgfqpoint{3.886239in}{1.116257in}}%
\pgfpathlineto{\pgfqpoint{3.888352in}{1.090312in}}%
\pgfpathlineto{\pgfqpoint{3.890206in}{1.063963in}}%
\pgfpathlineto{\pgfqpoint{3.891571in}{1.034748in}}%
\pgfpathlineto{\pgfqpoint{3.892556in}{1.015831in}}%
\pgfpathlineto{\pgfqpoint{3.893417in}{0.988001in}}%
\pgfpathlineto{\pgfqpoint{3.894786in}{0.964557in}}%
\pgfpathlineto{\pgfqpoint{3.895828in}{0.930589in}}%
\pgfpathlineto{\pgfqpoint{3.896987in}{0.904107in}}%
\pgfpathlineto{\pgfqpoint{3.898006in}{0.851186in}}%
\pgfpathlineto{\pgfqpoint{3.898153in}{0.827060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.288543in}{3.362660in}}%
\pgfpathlineto{\pgfqpoint{2.288053in}{3.311235in}}%
\pgfpathlineto{\pgfqpoint{2.288127in}{3.305088in}}%
\pgfpathlineto{\pgfqpoint{2.288165in}{3.298088in}}%
\pgfpathlineto{\pgfqpoint{2.289495in}{3.259473in}}%
\pgfpathlineto{\pgfqpoint{2.289701in}{3.230996in}}%
\pgfpathlineto{\pgfqpoint{2.290581in}{3.215212in}}%
\pgfpathlineto{\pgfqpoint{2.291063in}{3.192026in}}%
\pgfpathlineto{\pgfqpoint{2.293108in}{3.141666in}}%
\pgfpathlineto{\pgfqpoint{2.294509in}{3.096213in}}%
\pgfpathlineto{\pgfqpoint{2.294521in}{3.096011in}}%
\pgfpathlineto{\pgfqpoint{2.294530in}{3.095770in}}%
\pgfpathlineto{\pgfqpoint{2.297732in}{3.047443in}}%
\pgfpathlineto{\pgfqpoint{2.299908in}{3.003723in}}%
\pgfpathlineto{\pgfqpoint{2.300604in}{2.995577in}}%
\pgfpathlineto{\pgfqpoint{2.301118in}{2.986830in}}%
\pgfpathlineto{\pgfqpoint{2.304798in}{2.943849in}}%
\pgfpathlineto{\pgfqpoint{2.307532in}{2.900412in}}%
\pgfpathlineto{\pgfqpoint{2.309148in}{2.883968in}}%
\pgfpathlineto{\pgfqpoint{2.311540in}{2.850774in}}%
\pgfpathlineto{\pgfqpoint{2.313142in}{2.833869in}}%
\pgfpathlineto{\pgfqpoint{2.315997in}{2.796835in}}%
\pgfpathlineto{\pgfqpoint{2.317767in}{2.777922in}}%
\pgfpathlineto{\pgfqpoint{2.318052in}{2.775112in}}%
\pgfpathlineto{\pgfqpoint{2.318354in}{2.772107in}}%
\pgfpathlineto{\pgfqpoint{2.323586in}{2.717587in}}%
\pgfpathlineto{\pgfqpoint{2.326275in}{2.679600in}}%
\pgfpathlineto{\pgfqpoint{2.328151in}{2.660461in}}%
\pgfpathlineto{\pgfqpoint{2.328556in}{2.655114in}}%
\pgfpathlineto{\pgfqpoint{2.332268in}{2.606929in}}%
\pgfpathlineto{\pgfqpoint{2.332498in}{2.602543in}}%
\pgfpathlineto{\pgfqpoint{2.337759in}{2.551308in}}%
\pgfpathlineto{\pgfqpoint{2.340080in}{2.503535in}}%
\pgfpathlineto{\pgfqpoint{2.340775in}{2.493894in}}%
\pgfpathlineto{\pgfqpoint{2.341151in}{2.483806in}}%
\pgfpathlineto{\pgfqpoint{2.344486in}{2.434236in}}%
\pgfpathlineto{\pgfqpoint{2.345183in}{2.394989in}}%
\pgfpathlineto{\pgfqpoint{2.346198in}{2.377995in}}%
\pgfpathlineto{\pgfqpoint{2.346210in}{2.353334in}}%
\pgfpathlineto{\pgfqpoint{2.347334in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.347033in}{2.260528in}}%
\pgfpathlineto{\pgfqpoint{2.347039in}{2.260194in}}%
\pgfpathlineto{\pgfqpoint{2.347028in}{2.259042in}}%
\pgfpathlineto{\pgfqpoint{2.347981in}{2.201297in}}%
\pgfpathlineto{\pgfqpoint{2.347747in}{2.180322in}}%
\pgfpathlineto{\pgfqpoint{2.347727in}{2.138094in}}%
\pgfpathlineto{\pgfqpoint{2.346274in}{2.105264in}}%
\pgfpathlineto{\pgfqpoint{2.346093in}{2.079252in}}%
\pgfpathlineto{\pgfqpoint{2.345848in}{2.043241in}}%
\pgfpathlineto{\pgfqpoint{2.345527in}{2.017690in}}%
\pgfpathlineto{\pgfqpoint{2.343560in}{1.970441in}}%
\pgfpathlineto{\pgfqpoint{2.343564in}{1.963450in}}%
\pgfpathlineto{\pgfqpoint{2.342618in}{1.913491in}}%
\pgfpathlineto{\pgfqpoint{2.342094in}{1.895824in}}%
\pgfpathlineto{\pgfqpoint{2.341634in}{1.855039in}}%
\pgfpathlineto{\pgfqpoint{2.340286in}{1.828681in}}%
\pgfpathlineto{\pgfqpoint{2.339476in}{1.788170in}}%
\pgfpathlineto{\pgfqpoint{2.339739in}{1.760642in}}%
\pgfpathlineto{\pgfqpoint{2.339838in}{1.715198in}}%
\pgfpathlineto{\pgfqpoint{2.340275in}{1.689511in}}%
\pgfpathlineto{\pgfqpoint{2.340946in}{1.626653in}}%
\pgfpathlineto{\pgfqpoint{2.341594in}{1.614922in}}%
\pgfpathlineto{\pgfqpoint{2.341966in}{1.579863in}}%
\pgfpathlineto{\pgfqpoint{2.343625in}{1.543804in}}%
\pgfpathlineto{\pgfqpoint{2.343875in}{1.537618in}}%
\pgfpathlineto{\pgfqpoint{2.344474in}{1.525740in}}%
\pgfpathlineto{\pgfqpoint{2.350789in}{1.459691in}}%
\pgfpathlineto{\pgfqpoint{2.353000in}{1.426737in}}%
\pgfpathlineto{\pgfqpoint{2.356551in}{1.396648in}}%
\pgfpathlineto{\pgfqpoint{2.359277in}{1.371732in}}%
\pgfpathlineto{\pgfqpoint{2.362868in}{1.326345in}}%
\pgfpathlineto{\pgfqpoint{2.363977in}{1.316303in}}%
\pgfpathlineto{\pgfqpoint{2.372072in}{1.249263in}}%
\pgfpathlineto{\pgfqpoint{2.372792in}{1.242795in}}%
\pgfpathlineto{\pgfqpoint{2.373224in}{1.235311in}}%
\pgfpathlineto{\pgfqpoint{2.380384in}{1.195010in}}%
\pgfpathlineto{\pgfqpoint{2.384185in}{1.155250in}}%
\pgfpathlineto{\pgfqpoint{2.386858in}{1.133326in}}%
\pgfpathlineto{\pgfqpoint{2.389131in}{1.097695in}}%
\pgfpathlineto{\pgfqpoint{2.394336in}{1.065142in}}%
\pgfpathlineto{\pgfqpoint{2.396228in}{1.040339in}}%
\pgfpathlineto{\pgfqpoint{2.399364in}{1.007893in}}%
\pgfpathlineto{\pgfqpoint{2.402264in}{0.959040in}}%
\pgfpathlineto{\pgfqpoint{2.403515in}{0.946813in}}%
\pgfpathlineto{\pgfqpoint{2.404193in}{0.927073in}}%
\pgfpathlineto{\pgfqpoint{2.409038in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{2.410159in}{0.857971in}}%
\pgfpathlineto{\pgfqpoint{2.412736in}{0.820124in}}%
\pgfpathlineto{\pgfqpoint{2.414635in}{0.796757in}}%
\pgfpathlineto{\pgfqpoint{2.416315in}{0.762033in}}%
\pgfpathlineto{\pgfqpoint{2.417881in}{0.735562in}}%
\pgfpathlineto{\pgfqpoint{2.417860in}{0.693742in}}%
\pgfpathlineto{\pgfqpoint{2.417765in}{0.671674in}}%
\pgfpathlineto{\pgfqpoint{2.419213in}{0.638620in}}%
\pgfpathlineto{\pgfqpoint{2.418207in}{0.600334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.731820in}{0.517092in}}%
\pgfpathlineto{\pgfqpoint{2.731307in}{0.565951in}}%
\pgfpathlineto{\pgfqpoint{2.731411in}{0.573590in}}%
\pgfpathlineto{\pgfqpoint{2.732404in}{0.619976in}}%
\pgfpathlineto{\pgfqpoint{2.732341in}{0.627573in}}%
\pgfpathlineto{\pgfqpoint{2.731851in}{0.681058in}}%
\pgfpathlineto{\pgfqpoint{2.732359in}{0.694210in}}%
\pgfpathlineto{\pgfqpoint{2.736045in}{0.721210in}}%
\pgfpathlineto{\pgfqpoint{2.735655in}{0.758083in}}%
\pgfpathlineto{\pgfqpoint{2.736391in}{0.773456in}}%
\pgfpathlineto{\pgfqpoint{2.737256in}{0.823342in}}%
\pgfpathlineto{\pgfqpoint{2.739113in}{0.850736in}}%
\pgfpathlineto{\pgfqpoint{2.740689in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{2.744712in}{0.921897in}}%
\pgfpathlineto{\pgfqpoint{2.745748in}{0.949285in}}%
\pgfpathlineto{\pgfqpoint{2.751098in}{0.998348in}}%
\pgfpathlineto{\pgfqpoint{2.752082in}{1.013880in}}%
\pgfpathlineto{\pgfqpoint{2.759338in}{1.071362in}}%
\pgfpathlineto{\pgfqpoint{2.759691in}{1.077785in}}%
\pgfpathlineto{\pgfqpoint{2.761113in}{1.088356in}}%
\pgfpathlineto{\pgfqpoint{2.762946in}{1.125717in}}%
\pgfpathlineto{\pgfqpoint{2.767069in}{1.155065in}}%
\pgfpathlineto{\pgfqpoint{2.772752in}{1.197728in}}%
\pgfpathlineto{\pgfqpoint{2.774878in}{1.216590in}}%
\pgfpathlineto{\pgfqpoint{2.779790in}{1.265039in}}%
\pgfpathlineto{\pgfqpoint{2.781645in}{1.282125in}}%
\pgfpathlineto{\pgfqpoint{2.789238in}{1.344613in}}%
\pgfpathlineto{\pgfqpoint{2.792050in}{1.358998in}}%
\pgfpathlineto{\pgfqpoint{2.792935in}{1.384819in}}%
\pgfpathlineto{\pgfqpoint{2.797948in}{1.422900in}}%
\pgfpathlineto{\pgfqpoint{2.799633in}{1.446056in}}%
\pgfpathlineto{\pgfqpoint{2.803606in}{1.489145in}}%
\pgfpathlineto{\pgfqpoint{2.804317in}{1.503039in}}%
\pgfpathlineto{\pgfqpoint{2.809176in}{1.557739in}}%
\pgfpathlineto{\pgfqpoint{2.809182in}{1.557909in}}%
\pgfpathlineto{\pgfqpoint{2.809188in}{1.557960in}}%
\pgfpathlineto{\pgfqpoint{2.810658in}{1.610515in}}%
\pgfpathlineto{\pgfqpoint{2.811837in}{1.626166in}}%
\pgfpathlineto{\pgfqpoint{2.812868in}{1.672629in}}%
\pgfpathlineto{\pgfqpoint{2.814025in}{1.697618in}}%
\pgfpathlineto{\pgfqpoint{2.813894in}{1.720617in}}%
\pgfpathlineto{\pgfqpoint{2.816364in}{1.771090in}}%
\pgfpathlineto{\pgfqpoint{2.816339in}{1.774272in}}%
\pgfpathlineto{\pgfqpoint{2.816431in}{1.783267in}}%
\pgfpathlineto{\pgfqpoint{2.815360in}{1.841066in}}%
\pgfpathlineto{\pgfqpoint{2.815213in}{1.886932in}}%
\pgfpathlineto{\pgfqpoint{2.814979in}{1.905808in}}%
\pgfpathlineto{\pgfqpoint{2.814390in}{1.947473in}}%
\pgfpathlineto{\pgfqpoint{2.814429in}{1.963880in}}%
\pgfpathlineto{\pgfqpoint{2.813041in}{2.019321in}}%
\pgfpathlineto{\pgfqpoint{2.812390in}{2.051989in}}%
\pgfpathlineto{\pgfqpoint{2.811559in}{2.079957in}}%
\pgfpathlineto{\pgfqpoint{2.811606in}{2.120198in}}%
\pgfpathlineto{\pgfqpoint{2.810940in}{2.133778in}}%
\pgfpathlineto{\pgfqpoint{2.811098in}{2.145735in}}%
\pgfpathlineto{\pgfqpoint{2.810510in}{2.198652in}}%
\pgfpathlineto{\pgfqpoint{2.810902in}{2.228663in}}%
\pgfpathlineto{\pgfqpoint{2.810849in}{2.264680in}}%
\pgfpathlineto{\pgfqpoint{2.812318in}{2.310007in}}%
\pgfpathlineto{\pgfqpoint{2.812360in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.814155in}{2.371704in}}%
\pgfpathlineto{\pgfqpoint{2.814408in}{2.387014in}}%
\pgfpathlineto{\pgfqpoint{2.814656in}{2.391052in}}%
\pgfpathlineto{\pgfqpoint{2.816288in}{2.445312in}}%
\pgfpathlineto{\pgfqpoint{2.818874in}{2.473188in}}%
\pgfpathlineto{\pgfqpoint{2.820043in}{2.501440in}}%
\pgfpathlineto{\pgfqpoint{2.823194in}{2.543232in}}%
\pgfpathlineto{\pgfqpoint{2.825001in}{2.570322in}}%
\pgfpathlineto{\pgfqpoint{2.828798in}{2.611599in}}%
\pgfpathlineto{\pgfqpoint{2.829817in}{2.626828in}}%
\pgfpathlineto{\pgfqpoint{2.832039in}{2.648120in}}%
\pgfpathlineto{\pgfqpoint{2.834204in}{2.680004in}}%
\pgfpathlineto{\pgfqpoint{2.841107in}{2.746428in}}%
\pgfpathlineto{\pgfqpoint{2.841307in}{2.748202in}}%
\pgfpathlineto{\pgfqpoint{2.842020in}{2.754928in}}%
\pgfpathlineto{\pgfqpoint{2.846095in}{2.801448in}}%
\pgfpathlineto{\pgfqpoint{2.847321in}{2.815306in}}%
\pgfpathlineto{\pgfqpoint{2.850245in}{2.842335in}}%
\pgfpathlineto{\pgfqpoint{2.852023in}{2.864087in}}%
\pgfpathlineto{\pgfqpoint{2.853090in}{2.872930in}}%
\pgfpathlineto{\pgfqpoint{2.856112in}{2.911886in}}%
\pgfpathlineto{\pgfqpoint{2.859142in}{2.940376in}}%
\pgfpathlineto{\pgfqpoint{2.861438in}{2.970822in}}%
\pgfpathlineto{\pgfqpoint{2.864464in}{3.007369in}}%
\pgfpathlineto{\pgfqpoint{2.865953in}{3.032822in}}%
\pgfpathlineto{\pgfqpoint{2.869260in}{3.075495in}}%
\pgfpathlineto{\pgfqpoint{2.869829in}{3.086614in}}%
\pgfpathlineto{\pgfqpoint{2.872693in}{3.129404in}}%
\pgfpathlineto{\pgfqpoint{2.873071in}{3.138765in}}%
\pgfpathlineto{\pgfqpoint{2.873294in}{3.141499in}}%
\pgfpathlineto{\pgfqpoint{2.875077in}{3.198087in}}%
\pgfpathlineto{\pgfqpoint{2.875808in}{3.210754in}}%
\pgfpathlineto{\pgfqpoint{2.876726in}{3.255179in}}%
\pgfpathlineto{\pgfqpoint{2.877408in}{3.277401in}}%
\pgfpathlineto{\pgfqpoint{2.878042in}{3.320190in}}%
\pgfpathlineto{\pgfqpoint{2.878290in}{3.346873in}}%
\pgfpathlineto{\pgfqpoint{2.878919in}{3.382605in}}%
\pgfpathlineto{\pgfqpoint{2.878880in}{3.402319in}}%
\pgfpathlineto{\pgfqpoint{2.879057in}{3.455636in}}%
\pgfpathlineto{\pgfqpoint{2.879058in}{3.466073in}}%
\pgfpathlineto{\pgfqpoint{2.879063in}{3.473293in}}%
\pgfpathlineto{\pgfqpoint{2.878893in}{3.517940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.893775in}{3.196411in}}%
\pgfpathlineto{\pgfqpoint{3.894218in}{3.169713in}}%
\pgfpathlineto{\pgfqpoint{3.893651in}{3.138576in}}%
\pgfpathlineto{\pgfqpoint{3.894323in}{3.113136in}}%
\pgfpathlineto{\pgfqpoint{3.894020in}{3.072370in}}%
\pgfpathlineto{\pgfqpoint{3.894610in}{3.051872in}}%
\pgfpathlineto{\pgfqpoint{3.894896in}{3.041156in}}%
\pgfpathlineto{\pgfqpoint{3.898938in}{2.974416in}}%
\pgfpathlineto{\pgfqpoint{3.899786in}{2.962083in}}%
\pgfpathlineto{\pgfqpoint{3.899644in}{2.951938in}}%
\pgfpathlineto{\pgfqpoint{3.904134in}{2.913794in}}%
\pgfpathlineto{\pgfqpoint{3.903302in}{2.874385in}}%
\pgfpathlineto{\pgfqpoint{3.904392in}{2.858634in}}%
\pgfpathlineto{\pgfqpoint{3.905944in}{2.813696in}}%
\pgfpathlineto{\pgfqpoint{3.908034in}{2.792692in}}%
\pgfpathlineto{\pgfqpoint{3.908990in}{2.785950in}}%
\pgfpathlineto{\pgfqpoint{3.912761in}{2.735612in}}%
\pgfpathlineto{\pgfqpoint{3.912916in}{2.729844in}}%
\pgfpathlineto{\pgfqpoint{3.913649in}{2.705059in}}%
\pgfpathlineto{\pgfqpoint{3.917817in}{2.660228in}}%
\pgfpathlineto{\pgfqpoint{3.918680in}{2.645884in}}%
\pgfpathlineto{\pgfqpoint{3.923321in}{2.592558in}}%
\pgfpathlineto{\pgfqpoint{3.924270in}{2.581720in}}%
\pgfpathlineto{\pgfqpoint{3.924659in}{2.542820in}}%
\pgfpathlineto{\pgfqpoint{3.926818in}{2.524568in}}%
\pgfpathlineto{\pgfqpoint{3.926846in}{2.516769in}}%
\pgfpathlineto{\pgfqpoint{3.930692in}{2.475909in}}%
\pgfpathlineto{\pgfqpoint{3.931085in}{2.448320in}}%
\pgfpathlineto{\pgfqpoint{3.929790in}{2.412249in}}%
\pgfpathlineto{\pgfqpoint{3.930383in}{2.382302in}}%
\pgfpathlineto{\pgfqpoint{3.928414in}{2.334044in}}%
\pgfpathlineto{\pgfqpoint{3.928715in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.927984in}{2.313105in}}%
\pgfpathlineto{\pgfqpoint{3.929062in}{2.273614in}}%
\pgfpathlineto{\pgfqpoint{3.926464in}{2.247852in}}%
\pgfpathlineto{\pgfqpoint{3.926573in}{2.226078in}}%
\pgfpathlineto{\pgfqpoint{3.923741in}{2.186993in}}%
\pgfpathlineto{\pgfqpoint{3.923637in}{2.176742in}}%
\pgfpathlineto{\pgfqpoint{3.922623in}{2.163850in}}%
\pgfpathlineto{\pgfqpoint{3.921747in}{2.122928in}}%
\pgfpathlineto{\pgfqpoint{3.920165in}{2.099866in}}%
\pgfpathlineto{\pgfqpoint{3.918533in}{2.072535in}}%
\pgfpathlineto{\pgfqpoint{3.914673in}{2.041342in}}%
\pgfpathlineto{\pgfqpoint{3.913287in}{2.005403in}}%
\pgfpathlineto{\pgfqpoint{3.910618in}{1.966236in}}%
\pgfpathlineto{\pgfqpoint{3.909930in}{1.943744in}}%
\pgfpathlineto{\pgfqpoint{3.909220in}{1.926243in}}%
\pgfpathlineto{\pgfqpoint{3.906619in}{1.887381in}}%
\pgfpathlineto{\pgfqpoint{3.906330in}{1.862496in}}%
\pgfpathlineto{\pgfqpoint{3.905357in}{1.848532in}}%
\pgfpathlineto{\pgfqpoint{3.904603in}{1.806787in}}%
\pgfpathlineto{\pgfqpoint{3.902706in}{1.772086in}}%
\pgfpathlineto{\pgfqpoint{3.902392in}{1.744312in}}%
\pgfpathlineto{\pgfqpoint{3.902052in}{1.727364in}}%
\pgfpathlineto{\pgfqpoint{3.899941in}{1.671937in}}%
\pgfpathlineto{\pgfqpoint{3.900056in}{1.666205in}}%
\pgfpathlineto{\pgfqpoint{3.899881in}{1.652317in}}%
\pgfpathlineto{\pgfqpoint{3.901956in}{1.602169in}}%
\pgfpathlineto{\pgfqpoint{3.902026in}{1.572348in}}%
\pgfpathlineto{\pgfqpoint{3.903007in}{1.553903in}}%
\pgfpathlineto{\pgfqpoint{3.904907in}{1.499726in}}%
\pgfpathlineto{\pgfqpoint{3.905618in}{1.487523in}}%
\pgfpathlineto{\pgfqpoint{3.906047in}{1.470497in}}%
\pgfpathlineto{\pgfqpoint{3.908322in}{1.442860in}}%
\pgfpathlineto{\pgfqpoint{3.909001in}{1.421214in}}%
\pgfpathlineto{\pgfqpoint{3.911234in}{1.391366in}}%
\pgfpathlineto{\pgfqpoint{3.914873in}{1.330817in}}%
\pgfpathlineto{\pgfqpoint{3.915644in}{1.320870in}}%
\pgfpathlineto{\pgfqpoint{3.915928in}{1.313723in}}%
\pgfpathlineto{\pgfqpoint{3.919787in}{1.269632in}}%
\pgfpathlineto{\pgfqpoint{3.921150in}{1.244036in}}%
\pgfpathlineto{\pgfqpoint{3.922085in}{1.233285in}}%
\pgfpathlineto{\pgfqpoint{3.923813in}{1.205654in}}%
\pgfpathlineto{\pgfqpoint{3.925676in}{1.184584in}}%
\pgfpathlineto{\pgfqpoint{3.926219in}{1.170493in}}%
\pgfpathlineto{\pgfqpoint{3.928817in}{1.138975in}}%
\pgfpathlineto{\pgfqpoint{3.929365in}{1.124914in}}%
\pgfpathlineto{\pgfqpoint{3.931974in}{1.098079in}}%
\pgfpathlineto{\pgfqpoint{3.933321in}{1.059361in}}%
\pgfpathlineto{\pgfqpoint{3.933438in}{1.053791in}}%
\pgfpathlineto{\pgfqpoint{3.933811in}{1.035800in}}%
\pgfpathlineto{\pgfqpoint{3.935131in}{1.010444in}}%
\pgfpathlineto{\pgfqpoint{3.935471in}{0.999458in}}%
\pgfpathlineto{\pgfqpoint{3.937389in}{0.966540in}}%
\pgfpathlineto{\pgfqpoint{3.938017in}{0.940987in}}%
\pgfpathlineto{\pgfqpoint{3.938884in}{0.905730in}}%
\pgfpathlineto{\pgfqpoint{3.939308in}{0.860873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.326355in}{3.380931in}}%
\pgfpathlineto{\pgfqpoint{2.326314in}{3.372171in}}%
\pgfpathlineto{\pgfqpoint{2.326334in}{3.359108in}}%
\pgfpathlineto{\pgfqpoint{2.327586in}{3.305754in}}%
\pgfpathlineto{\pgfqpoint{2.327159in}{3.275282in}}%
\pgfpathlineto{\pgfqpoint{2.327812in}{3.260236in}}%
\pgfpathlineto{\pgfqpoint{2.327806in}{3.239976in}}%
\pgfpathlineto{\pgfqpoint{2.328942in}{3.219592in}}%
\pgfpathlineto{\pgfqpoint{2.329795in}{3.178590in}}%
\pgfpathlineto{\pgfqpoint{2.330965in}{3.149477in}}%
\pgfpathlineto{\pgfqpoint{2.331151in}{3.138518in}}%
\pgfpathlineto{\pgfqpoint{2.333382in}{3.102112in}}%
\pgfpathlineto{\pgfqpoint{2.334919in}{3.066399in}}%
\pgfpathlineto{\pgfqpoint{2.336437in}{3.049851in}}%
\pgfpathlineto{\pgfqpoint{2.337053in}{3.035558in}}%
\pgfpathlineto{\pgfqpoint{2.340112in}{2.999717in}}%
\pgfpathlineto{\pgfqpoint{2.342081in}{2.966248in}}%
\pgfpathlineto{\pgfqpoint{2.343904in}{2.950083in}}%
\pgfpathlineto{\pgfqpoint{2.345326in}{2.927539in}}%
\pgfpathlineto{\pgfqpoint{2.348653in}{2.893668in}}%
\pgfpathlineto{\pgfqpoint{2.349965in}{2.875458in}}%
\pgfpathlineto{\pgfqpoint{2.355072in}{2.825515in}}%
\pgfpathlineto{\pgfqpoint{2.356768in}{2.807406in}}%
\pgfpathlineto{\pgfqpoint{2.360256in}{2.772971in}}%
\pgfpathlineto{\pgfqpoint{2.363960in}{2.736162in}}%
\pgfpathlineto{\pgfqpoint{2.365323in}{2.721960in}}%
\pgfpathlineto{\pgfqpoint{2.366560in}{2.704480in}}%
\pgfpathlineto{\pgfqpoint{2.370471in}{2.671908in}}%
\pgfpathlineto{\pgfqpoint{2.372531in}{2.643318in}}%
\pgfpathlineto{\pgfqpoint{2.373818in}{2.628328in}}%
\pgfpathlineto{\pgfqpoint{2.377742in}{2.598390in}}%
\pgfpathlineto{\pgfqpoint{2.379980in}{2.565294in}}%
\pgfpathlineto{\pgfqpoint{2.383407in}{2.527931in}}%
\pgfpathlineto{\pgfqpoint{2.386514in}{2.492702in}}%
\pgfpathlineto{\pgfqpoint{2.387526in}{2.457024in}}%
\pgfpathlineto{\pgfqpoint{2.389665in}{2.437124in}}%
\pgfpathlineto{\pgfqpoint{2.390211in}{2.391787in}}%
\pgfpathlineto{\pgfqpoint{2.390857in}{2.380985in}}%
\pgfpathlineto{\pgfqpoint{2.390859in}{2.375439in}}%
\pgfpathlineto{\pgfqpoint{2.394270in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.394049in}{2.285149in}}%
\pgfpathlineto{\pgfqpoint{2.394708in}{2.263140in}}%
\pgfpathlineto{\pgfqpoint{2.393960in}{2.232431in}}%
\pgfpathlineto{\pgfqpoint{2.394843in}{2.210755in}}%
\pgfpathlineto{\pgfqpoint{2.394168in}{2.155657in}}%
\pgfpathlineto{\pgfqpoint{2.394051in}{2.142199in}}%
\pgfpathlineto{\pgfqpoint{2.394081in}{2.101123in}}%
\pgfpathlineto{\pgfqpoint{2.393856in}{2.070603in}}%
\pgfpathlineto{\pgfqpoint{2.391445in}{2.027738in}}%
\pgfpathlineto{\pgfqpoint{2.390697in}{2.014267in}}%
\pgfpathlineto{\pgfqpoint{2.388891in}{1.977082in}}%
\pgfpathlineto{\pgfqpoint{2.388911in}{1.944465in}}%
\pgfpathlineto{\pgfqpoint{2.388764in}{1.936703in}}%
\pgfpathlineto{\pgfqpoint{2.386798in}{1.870380in}}%
\pgfpathlineto{\pgfqpoint{2.386792in}{1.869840in}}%
\pgfpathlineto{\pgfqpoint{2.386704in}{1.868114in}}%
\pgfpathlineto{\pgfqpoint{2.388289in}{1.821201in}}%
\pgfpathlineto{\pgfqpoint{2.387479in}{1.801434in}}%
\pgfpathlineto{\pgfqpoint{2.386582in}{1.749060in}}%
\pgfpathlineto{\pgfqpoint{2.387044in}{1.734003in}}%
\pgfpathlineto{\pgfqpoint{2.387447in}{1.671161in}}%
\pgfpathlineto{\pgfqpoint{2.387941in}{1.664959in}}%
\pgfpathlineto{\pgfqpoint{2.387975in}{1.659170in}}%
\pgfpathlineto{\pgfqpoint{2.391993in}{1.597192in}}%
\pgfpathlineto{\pgfqpoint{2.392299in}{1.586778in}}%
\pgfpathlineto{\pgfqpoint{2.395773in}{1.553617in}}%
\pgfpathlineto{\pgfqpoint{2.397579in}{1.513857in}}%
\pgfpathlineto{\pgfqpoint{2.398996in}{1.481902in}}%
\pgfpathlineto{\pgfqpoint{2.402205in}{1.463357in}}%
\pgfpathlineto{\pgfqpoint{2.403542in}{1.440205in}}%
\pgfpathlineto{\pgfqpoint{2.408441in}{1.397932in}}%
\pgfpathlineto{\pgfqpoint{2.412137in}{1.372081in}}%
\pgfpathlineto{\pgfqpoint{2.416636in}{1.345183in}}%
\pgfpathlineto{\pgfqpoint{2.420483in}{1.310091in}}%
\pgfpathlineto{\pgfqpoint{2.423499in}{1.294361in}}%
\pgfpathlineto{\pgfqpoint{2.425105in}{1.274616in}}%
\pgfpathlineto{\pgfqpoint{2.428404in}{1.252284in}}%
\pgfpathlineto{\pgfqpoint{2.432123in}{1.207004in}}%
\pgfpathlineto{\pgfqpoint{2.435342in}{1.193043in}}%
\pgfpathlineto{\pgfqpoint{2.436787in}{1.179274in}}%
\pgfpathlineto{\pgfqpoint{2.447257in}{1.126806in}}%
\pgfpathlineto{\pgfqpoint{2.452818in}{1.074790in}}%
\pgfpathlineto{\pgfqpoint{2.455575in}{1.066137in}}%
\pgfpathlineto{\pgfqpoint{2.457335in}{1.054936in}}%
\pgfpathlineto{\pgfqpoint{2.468522in}{1.008129in}}%
\pgfpathlineto{\pgfqpoint{2.473291in}{0.950600in}}%
\pgfpathlineto{\pgfqpoint{2.473588in}{0.948746in}}%
\pgfpathlineto{\pgfqpoint{2.473785in}{0.945967in}}%
\pgfpathlineto{\pgfqpoint{2.485418in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{2.486806in}{0.852626in}}%
\pgfpathlineto{\pgfqpoint{2.490646in}{0.823489in}}%
\pgfpathlineto{\pgfqpoint{2.491134in}{0.807261in}}%
\pgfpathlineto{\pgfqpoint{2.492937in}{0.763987in}}%
\pgfpathlineto{\pgfqpoint{2.492132in}{0.742783in}}%
\pgfpathlineto{\pgfqpoint{2.496584in}{0.712548in}}%
\pgfpathlineto{\pgfqpoint{2.493142in}{0.647892in}}%
\pgfpathlineto{\pgfqpoint{2.493706in}{0.637842in}}%
\pgfpathlineto{\pgfqpoint{2.493907in}{0.633821in}}%
\pgfpathlineto{\pgfqpoint{2.492616in}{0.573706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.637759in}{0.534690in}}%
\pgfpathlineto{\pgfqpoint{2.637468in}{0.551472in}}%
\pgfpathlineto{\pgfqpoint{2.637904in}{0.590767in}}%
\pgfpathlineto{\pgfqpoint{2.638761in}{0.616139in}}%
\pgfpathlineto{\pgfqpoint{2.637695in}{0.650402in}}%
\pgfpathlineto{\pgfqpoint{2.642761in}{0.690553in}}%
\pgfpathlineto{\pgfqpoint{2.642092in}{0.711963in}}%
\pgfpathlineto{\pgfqpoint{2.646310in}{0.755136in}}%
\pgfpathlineto{\pgfqpoint{2.646299in}{0.770110in}}%
\pgfpathlineto{\pgfqpoint{2.651392in}{0.799008in}}%
\pgfpathlineto{\pgfqpoint{2.648709in}{0.824049in}}%
\pgfpathlineto{\pgfqpoint{2.656754in}{0.852188in}}%
\pgfpathlineto{\pgfqpoint{2.659374in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{2.670520in}{0.936748in}}%
\pgfpathlineto{\pgfqpoint{2.671003in}{0.946341in}}%
\pgfpathlineto{\pgfqpoint{2.684106in}{1.003504in}}%
\pgfpathlineto{\pgfqpoint{2.684119in}{1.003709in}}%
\pgfpathlineto{\pgfqpoint{2.694302in}{1.064477in}}%
\pgfpathlineto{\pgfqpoint{2.694921in}{1.071216in}}%
\pgfpathlineto{\pgfqpoint{2.697114in}{1.081869in}}%
\pgfpathlineto{\pgfqpoint{2.701276in}{1.124146in}}%
\pgfpathlineto{\pgfqpoint{2.708150in}{1.149028in}}%
\pgfpathlineto{\pgfqpoint{2.711823in}{1.185664in}}%
\pgfpathlineto{\pgfqpoint{2.719995in}{1.235911in}}%
\pgfpathlineto{\pgfqpoint{2.722933in}{1.256529in}}%
\pgfpathlineto{\pgfqpoint{2.729019in}{1.292000in}}%
\pgfpathlineto{\pgfqpoint{2.731113in}{1.311299in}}%
\pgfpathlineto{\pgfqpoint{2.731795in}{1.316907in}}%
\pgfpathlineto{\pgfqpoint{2.733603in}{1.326155in}}%
\pgfpathlineto{\pgfqpoint{2.737463in}{1.369316in}}%
\pgfpathlineto{\pgfqpoint{2.741434in}{1.387949in}}%
\pgfpathlineto{\pgfqpoint{2.745301in}{1.427311in}}%
\pgfpathlineto{\pgfqpoint{2.749511in}{1.449710in}}%
\pgfpathlineto{\pgfqpoint{2.751643in}{1.477568in}}%
\pgfpathlineto{\pgfqpoint{2.756747in}{1.517081in}}%
\pgfpathlineto{\pgfqpoint{2.757613in}{1.539616in}}%
\pgfpathlineto{\pgfqpoint{2.762909in}{1.584680in}}%
\pgfpathlineto{\pgfqpoint{2.763147in}{1.593201in}}%
\pgfpathlineto{\pgfqpoint{2.767053in}{1.645033in}}%
\pgfpathlineto{\pgfqpoint{2.767173in}{1.650484in}}%
\pgfpathlineto{\pgfqpoint{2.767325in}{1.651696in}}%
\pgfpathlineto{\pgfqpoint{2.767387in}{1.704568in}}%
\pgfpathlineto{\pgfqpoint{2.768521in}{1.722193in}}%
\pgfpathlineto{\pgfqpoint{2.767487in}{1.760393in}}%
\pgfpathlineto{\pgfqpoint{2.769433in}{1.798684in}}%
\pgfpathlineto{\pgfqpoint{2.770206in}{1.849023in}}%
\pgfpathlineto{\pgfqpoint{2.769839in}{1.860208in}}%
\pgfpathlineto{\pgfqpoint{2.768856in}{1.936143in}}%
\pgfpathlineto{\pgfqpoint{2.768734in}{1.943209in}}%
\pgfpathlineto{\pgfqpoint{2.767230in}{1.987389in}}%
\pgfpathlineto{\pgfqpoint{2.766497in}{2.010454in}}%
\pgfpathlineto{\pgfqpoint{2.766009in}{2.059410in}}%
\pgfpathlineto{\pgfqpoint{2.764991in}{2.084057in}}%
\pgfpathlineto{\pgfqpoint{2.766000in}{2.124755in}}%
\pgfpathlineto{\pgfqpoint{2.765237in}{2.140322in}}%
\pgfpathlineto{\pgfqpoint{2.765608in}{2.168583in}}%
\pgfpathlineto{\pgfqpoint{2.764348in}{2.201305in}}%
\pgfpathlineto{\pgfqpoint{2.764760in}{2.212559in}}%
\pgfpathlineto{\pgfqpoint{2.764090in}{2.264102in}}%
\pgfpathlineto{\pgfqpoint{2.765455in}{2.289474in}}%
\pgfpathlineto{\pgfqpoint{2.765321in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.768085in}{2.367349in}}%
\pgfpathlineto{\pgfqpoint{2.768379in}{2.385119in}}%
\pgfpathlineto{\pgfqpoint{2.771872in}{2.441911in}}%
\pgfpathlineto{\pgfqpoint{2.771967in}{2.445086in}}%
\pgfpathlineto{\pgfqpoint{2.772573in}{2.451611in}}%
\pgfpathlineto{\pgfqpoint{2.774402in}{2.502953in}}%
\pgfpathlineto{\pgfqpoint{2.778582in}{2.551829in}}%
\pgfpathlineto{\pgfqpoint{2.780738in}{2.568796in}}%
\pgfpathlineto{\pgfqpoint{2.783370in}{2.590516in}}%
\pgfpathlineto{\pgfqpoint{2.786428in}{2.631717in}}%
\pgfpathlineto{\pgfqpoint{2.790883in}{2.664125in}}%
\pgfpathlineto{\pgfqpoint{2.792847in}{2.693046in}}%
\pgfpathlineto{\pgfqpoint{2.795387in}{2.717484in}}%
\pgfpathlineto{\pgfqpoint{2.800081in}{2.759161in}}%
\pgfpathlineto{\pgfqpoint{2.802272in}{2.779814in}}%
\pgfpathlineto{\pgfqpoint{2.807203in}{2.826246in}}%
\pgfpathlineto{\pgfqpoint{2.808793in}{2.845700in}}%
\pgfpathlineto{\pgfqpoint{2.813755in}{2.886827in}}%
\pgfpathlineto{\pgfqpoint{2.813876in}{2.888663in}}%
\pgfpathlineto{\pgfqpoint{2.813947in}{2.889397in}}%
\pgfpathlineto{\pgfqpoint{2.818845in}{2.948598in}}%
\pgfpathlineto{\pgfqpoint{2.819960in}{2.958550in}}%
\pgfpathlineto{\pgfqpoint{2.824344in}{3.015359in}}%
\pgfpathlineto{\pgfqpoint{2.825895in}{3.030124in}}%
\pgfpathlineto{\pgfqpoint{2.827606in}{3.066833in}}%
\pgfpathlineto{\pgfqpoint{2.829966in}{3.094929in}}%
\pgfpathlineto{\pgfqpoint{2.831030in}{3.121258in}}%
\pgfpathlineto{\pgfqpoint{2.834344in}{3.161862in}}%
\pgfpathlineto{\pgfqpoint{2.834815in}{3.176810in}}%
\pgfpathlineto{\pgfqpoint{2.837615in}{3.225346in}}%
\pgfpathlineto{\pgfqpoint{2.837731in}{3.230965in}}%
\pgfpathlineto{\pgfqpoint{2.838621in}{3.259958in}}%
\pgfpathlineto{\pgfqpoint{2.838762in}{3.282311in}}%
\pgfpathlineto{\pgfqpoint{2.838992in}{3.290259in}}%
\pgfpathlineto{\pgfqpoint{2.839835in}{3.350714in}}%
\pgfpathlineto{\pgfqpoint{2.839916in}{3.353702in}}%
\pgfpathlineto{\pgfqpoint{2.839571in}{3.402319in}}%
\pgfpathlineto{\pgfqpoint{2.839704in}{3.427957in}}%
\pgfpathlineto{\pgfqpoint{2.839693in}{3.461100in}}%
\pgfpathlineto{\pgfqpoint{2.839817in}{3.490686in}}%
\pgfpathlineto{\pgfqpoint{2.839400in}{3.515215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953150in}{3.147179in}}%
\pgfpathlineto{\pgfqpoint{3.953904in}{3.123927in}}%
\pgfpathlineto{\pgfqpoint{3.953815in}{3.076643in}}%
\pgfpathlineto{\pgfqpoint{3.955072in}{3.060531in}}%
\pgfpathlineto{\pgfqpoint{3.956461in}{2.992756in}}%
\pgfpathlineto{\pgfqpoint{3.956791in}{2.986927in}}%
\pgfpathlineto{\pgfqpoint{3.957564in}{2.968495in}}%
\pgfpathlineto{\pgfqpoint{3.963664in}{2.919532in}}%
\pgfpathlineto{\pgfqpoint{3.966177in}{2.893137in}}%
\pgfpathlineto{\pgfqpoint{3.972836in}{2.863479in}}%
\pgfpathlineto{\pgfqpoint{3.973139in}{2.848015in}}%
\pgfpathlineto{\pgfqpoint{3.979439in}{2.820960in}}%
\pgfpathlineto{\pgfqpoint{3.979215in}{2.772362in}}%
\pgfpathlineto{\pgfqpoint{3.979291in}{2.771822in}}%
\pgfpathlineto{\pgfqpoint{3.979307in}{2.771612in}}%
\pgfpathlineto{\pgfqpoint{3.979320in}{2.771132in}}%
\pgfpathlineto{\pgfqpoint{3.989090in}{2.717096in}}%
\pgfpathlineto{\pgfqpoint{3.989810in}{2.686975in}}%
\pgfpathlineto{\pgfqpoint{3.991754in}{2.672139in}}%
\pgfpathlineto{\pgfqpoint{3.992046in}{2.660520in}}%
\pgfpathlineto{\pgfqpoint{3.995545in}{2.622253in}}%
\pgfpathlineto{\pgfqpoint{3.995470in}{2.562971in}}%
\pgfpathlineto{\pgfqpoint{3.996246in}{2.554434in}}%
\pgfpathlineto{\pgfqpoint{3.995472in}{2.544243in}}%
\pgfpathlineto{\pgfqpoint{3.998783in}{2.484547in}}%
\pgfpathlineto{\pgfqpoint{3.999017in}{2.464290in}}%
\pgfpathlineto{\pgfqpoint{4.000461in}{2.408833in}}%
\pgfpathlineto{\pgfqpoint{4.000897in}{2.382302in}}%
\pgfpathlineto{\pgfqpoint{3.995724in}{2.325474in}}%
\pgfpathlineto{\pgfqpoint{3.995731in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.995444in}{2.320733in}}%
\pgfpathlineto{\pgfqpoint{3.994035in}{2.271100in}}%
\pgfpathlineto{\pgfqpoint{3.991032in}{2.253743in}}%
\pgfpathlineto{\pgfqpoint{3.990846in}{2.229283in}}%
\pgfpathlineto{\pgfqpoint{3.985366in}{2.188202in}}%
\pgfpathlineto{\pgfqpoint{3.985018in}{2.179889in}}%
\pgfpathlineto{\pgfqpoint{3.983491in}{2.165754in}}%
\pgfpathlineto{\pgfqpoint{3.980890in}{2.126189in}}%
\pgfpathlineto{\pgfqpoint{3.978729in}{2.105590in}}%
\pgfpathlineto{\pgfqpoint{3.976265in}{2.076372in}}%
\pgfpathlineto{\pgfqpoint{3.974976in}{2.059310in}}%
\pgfpathlineto{\pgfqpoint{3.972886in}{2.022172in}}%
\pgfpathlineto{\pgfqpoint{3.968752in}{1.993837in}}%
\pgfpathlineto{\pgfqpoint{3.965259in}{1.954588in}}%
\pgfpathlineto{\pgfqpoint{3.963580in}{1.932448in}}%
\pgfpathlineto{\pgfqpoint{3.956101in}{1.864294in}}%
\pgfpathlineto{\pgfqpoint{3.956021in}{1.857426in}}%
\pgfpathlineto{\pgfqpoint{3.955227in}{1.846025in}}%
\pgfpathlineto{\pgfqpoint{3.953603in}{1.794333in}}%
\pgfpathlineto{\pgfqpoint{3.952467in}{1.777191in}}%
\pgfpathlineto{\pgfqpoint{3.951852in}{1.736697in}}%
\pgfpathlineto{\pgfqpoint{3.950811in}{1.693480in}}%
\pgfpathlineto{\pgfqpoint{3.950889in}{1.687763in}}%
\pgfpathlineto{\pgfqpoint{3.951580in}{1.655976in}}%
\pgfpathlineto{\pgfqpoint{3.949893in}{1.610158in}}%
\pgfpathlineto{\pgfqpoint{3.950468in}{1.596259in}}%
\pgfpathlineto{\pgfqpoint{3.950491in}{1.586283in}}%
\pgfpathlineto{\pgfqpoint{3.952945in}{1.533443in}}%
\pgfpathlineto{\pgfqpoint{3.953731in}{1.507089in}}%
\pgfpathlineto{\pgfqpoint{3.954152in}{1.467837in}}%
\pgfpathlineto{\pgfqpoint{3.954715in}{1.460199in}}%
\pgfpathlineto{\pgfqpoint{3.955063in}{1.451417in}}%
\pgfpathlineto{\pgfqpoint{3.958647in}{1.403578in}}%
\pgfpathlineto{\pgfqpoint{3.959779in}{1.360966in}}%
\pgfpathlineto{\pgfqpoint{3.960162in}{1.356278in}}%
\pgfpathlineto{\pgfqpoint{3.960786in}{1.346352in}}%
\pgfpathlineto{\pgfqpoint{3.965617in}{1.293700in}}%
\pgfpathlineto{\pgfqpoint{3.966571in}{1.274210in}}%
\pgfpathlineto{\pgfqpoint{3.969747in}{1.246849in}}%
\pgfpathlineto{\pgfqpoint{3.972994in}{1.191702in}}%
\pgfpathlineto{\pgfqpoint{3.973183in}{1.189555in}}%
\pgfpathlineto{\pgfqpoint{3.973260in}{1.187559in}}%
\pgfpathlineto{\pgfqpoint{3.977150in}{1.148895in}}%
\pgfpathlineto{\pgfqpoint{3.977852in}{1.101451in}}%
\pgfpathlineto{\pgfqpoint{3.978755in}{1.092159in}}%
\pgfpathlineto{\pgfqpoint{3.978960in}{1.086267in}}%
\pgfpathlineto{\pgfqpoint{3.979362in}{1.067122in}}%
\pgfpathlineto{\pgfqpoint{3.981107in}{1.049400in}}%
\pgfpathlineto{\pgfqpoint{3.980766in}{1.037495in}}%
\pgfpathlineto{\pgfqpoint{3.982665in}{1.008119in}}%
\pgfpathlineto{\pgfqpoint{3.983141in}{0.983045in}}%
\pgfpathlineto{\pgfqpoint{3.984366in}{0.950078in}}%
\pgfpathlineto{\pgfqpoint{3.984956in}{0.901389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.368410in}{3.399655in}}%
\pgfpathlineto{\pgfqpoint{2.368592in}{3.350778in}}%
\pgfpathlineto{\pgfqpoint{2.372862in}{3.134322in}}%
\pgfpathlineto{\pgfqpoint{2.375582in}{3.107767in}}%
\pgfpathlineto{\pgfqpoint{2.379155in}{3.042731in}}%
\pgfpathlineto{\pgfqpoint{2.412702in}{2.714454in}}%
\pgfpathlineto{\pgfqpoint{2.419929in}{2.670307in}}%
\pgfpathlineto{\pgfqpoint{2.424550in}{2.642248in}}%
\pgfpathlineto{\pgfqpoint{2.426338in}{2.613393in}}%
\pgfpathlineto{\pgfqpoint{2.433699in}{2.568454in}}%
\pgfpathlineto{\pgfqpoint{2.441563in}{2.480943in}}%
\pgfpathlineto{\pgfqpoint{2.453832in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.452301in}{2.284431in}}%
\pgfpathlineto{\pgfqpoint{2.453568in}{2.264165in}}%
\pgfpathlineto{\pgfqpoint{2.450921in}{2.222953in}}%
\pgfpathlineto{\pgfqpoint{2.452787in}{2.205135in}}%
\pgfpathlineto{\pgfqpoint{2.452061in}{2.195441in}}%
\pgfpathlineto{\pgfqpoint{2.451437in}{2.127459in}}%
\pgfpathlineto{\pgfqpoint{2.447187in}{2.035900in}}%
\pgfpathlineto{\pgfqpoint{2.449972in}{1.975559in}}%
\pgfpathlineto{\pgfqpoint{2.446054in}{1.905454in}}%
\pgfpathlineto{\pgfqpoint{2.446079in}{1.899557in}}%
\pgfpathlineto{\pgfqpoint{2.444565in}{1.841066in}}%
\pgfpathlineto{\pgfqpoint{2.450133in}{1.794016in}}%
\pgfpathlineto{\pgfqpoint{2.448451in}{1.766232in}}%
\pgfpathlineto{\pgfqpoint{2.450113in}{1.732711in}}%
\pgfpathlineto{\pgfqpoint{2.449558in}{1.683954in}}%
\pgfpathlineto{\pgfqpoint{2.451241in}{1.623962in}}%
\pgfpathlineto{\pgfqpoint{2.464750in}{1.527469in}}%
\pgfpathlineto{\pgfqpoint{2.463737in}{1.493989in}}%
\pgfpathlineto{\pgfqpoint{2.467608in}{1.483176in}}%
\pgfpathlineto{\pgfqpoint{2.468085in}{1.471199in}}%
\pgfpathlineto{\pgfqpoint{2.478519in}{1.432181in}}%
\pgfpathlineto{\pgfqpoint{2.484334in}{1.367218in}}%
\pgfpathlineto{\pgfqpoint{2.503943in}{1.306835in}}%
\pgfpathlineto{\pgfqpoint{2.513884in}{1.260301in}}%
\pgfpathlineto{\pgfqpoint{2.528828in}{1.245344in}}%
\pgfpathlineto{\pgfqpoint{2.555321in}{1.190995in}}%
\pgfpathlineto{\pgfqpoint{2.558311in}{1.189656in}}%
\pgfpathlineto{\pgfqpoint{2.561000in}{1.192432in}}%
\pgfpathlineto{\pgfqpoint{2.601984in}{1.206693in}}%
\pgfpathlineto{\pgfqpoint{2.617191in}{1.243726in}}%
\pgfpathlineto{\pgfqpoint{2.627620in}{1.254844in}}%
\pgfpathlineto{\pgfqpoint{2.639302in}{1.291372in}}%
\pgfpathlineto{\pgfqpoint{2.667328in}{1.358641in}}%
\pgfpathlineto{\pgfqpoint{2.670367in}{1.402543in}}%
\pgfpathlineto{\pgfqpoint{2.679685in}{1.423043in}}%
\pgfpathlineto{\pgfqpoint{2.679514in}{1.447287in}}%
\pgfpathlineto{\pgfqpoint{2.685832in}{1.483311in}}%
\pgfpathlineto{\pgfqpoint{2.689025in}{1.512410in}}%
\pgfpathlineto{\pgfqpoint{2.696984in}{1.550822in}}%
\pgfpathlineto{\pgfqpoint{2.697498in}{1.568013in}}%
\pgfpathlineto{\pgfqpoint{2.708693in}{1.652442in}}%
\pgfpathlineto{\pgfqpoint{2.709908in}{1.685285in}}%
\pgfpathlineto{\pgfqpoint{2.709910in}{1.827143in}}%
\pgfpathlineto{\pgfqpoint{2.713320in}{1.879841in}}%
\pgfpathlineto{\pgfqpoint{2.712626in}{1.904071in}}%
\pgfpathlineto{\pgfqpoint{2.712696in}{1.920630in}}%
\pgfpathlineto{\pgfqpoint{2.707948in}{1.997641in}}%
\pgfpathlineto{\pgfqpoint{2.705760in}{2.082291in}}%
\pgfpathlineto{\pgfqpoint{2.707308in}{2.114922in}}%
\pgfpathlineto{\pgfqpoint{2.706011in}{2.134081in}}%
\pgfpathlineto{\pgfqpoint{2.707559in}{2.198865in}}%
\pgfpathlineto{\pgfqpoint{2.704157in}{2.261220in}}%
\pgfpathlineto{\pgfqpoint{2.706256in}{2.284570in}}%
\pgfpathlineto{\pgfqpoint{2.705705in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.709817in}{2.363401in}}%
\pgfpathlineto{\pgfqpoint{2.709995in}{2.386142in}}%
\pgfpathlineto{\pgfqpoint{2.717454in}{2.445072in}}%
\pgfpathlineto{\pgfqpoint{2.726133in}{2.526071in}}%
\pgfpathlineto{\pgfqpoint{2.731457in}{2.583881in}}%
\pgfpathlineto{\pgfqpoint{2.738459in}{2.652059in}}%
\pgfpathlineto{\pgfqpoint{2.743033in}{2.695049in}}%
\pgfpathlineto{\pgfqpoint{2.749275in}{2.731936in}}%
\pgfpathlineto{\pgfqpoint{2.755122in}{2.787581in}}%
\pgfpathlineto{\pgfqpoint{2.758877in}{2.821234in}}%
\pgfpathlineto{\pgfqpoint{2.764454in}{2.855241in}}%
\pgfpathlineto{\pgfqpoint{2.769519in}{2.913523in}}%
\pgfpathlineto{\pgfqpoint{2.777255in}{2.988709in}}%
\pgfpathlineto{\pgfqpoint{2.782522in}{3.051606in}}%
\pgfpathlineto{\pgfqpoint{2.790481in}{3.184792in}}%
\pgfpathlineto{\pgfqpoint{2.791166in}{3.209784in}}%
\pgfpathlineto{\pgfqpoint{2.794846in}{3.252427in}}%
\pgfpathlineto{\pgfqpoint{2.797914in}{3.363866in}}%
\pgfpathlineto{\pgfqpoint{2.796748in}{3.465001in}}%
\pgfpathlineto{\pgfqpoint{2.797430in}{3.511506in}}%
\pgfpathlineto{\pgfqpoint{2.797430in}{3.511506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.454044in}{1.793305in}}%
\pgfpathlineto{\pgfqpoint{4.451610in}{1.817363in}}%
\pgfpathlineto{\pgfqpoint{4.450369in}{1.824848in}}%
\pgfpathlineto{\pgfqpoint{4.445488in}{1.872291in}}%
\pgfpathlineto{\pgfqpoint{4.440677in}{1.897146in}}%
\pgfpathlineto{\pgfqpoint{4.437707in}{1.925334in}}%
\pgfpathlineto{\pgfqpoint{4.428140in}{1.971283in}}%
\pgfpathlineto{\pgfqpoint{4.424975in}{1.993408in}}%
\pgfpathlineto{\pgfqpoint{4.411032in}{2.051039in}}%
\pgfpathlineto{\pgfqpoint{4.406032in}{2.073154in}}%
\pgfpathlineto{\pgfqpoint{4.403990in}{2.079963in}}%
\pgfpathlineto{\pgfqpoint{4.394372in}{2.115276in}}%
\pgfpathlineto{\pgfqpoint{4.388245in}{2.143563in}}%
\pgfpathlineto{\pgfqpoint{4.383889in}{2.160570in}}%
\pgfpathlineto{\pgfqpoint{4.375291in}{2.199275in}}%
\pgfpathlineto{\pgfqpoint{4.358877in}{2.258385in}}%
\pgfpathlineto{\pgfqpoint{4.357779in}{2.264090in}}%
\pgfpathlineto{\pgfqpoint{4.356502in}{2.269759in}}%
\pgfpathlineto{\pgfqpoint{4.347734in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{4.339133in}{2.365966in}}%
\pgfpathlineto{\pgfqpoint{4.337202in}{2.382700in}}%
\pgfpathlineto{\pgfqpoint{4.334835in}{2.394502in}}%
\pgfpathlineto{\pgfqpoint{4.333464in}{2.419283in}}%
\pgfpathlineto{\pgfqpoint{4.328962in}{2.454606in}}%
\pgfpathlineto{\pgfqpoint{4.327777in}{2.477326in}}%
\pgfpathlineto{\pgfqpoint{4.324165in}{2.543738in}}%
\pgfpathlineto{\pgfqpoint{4.324017in}{2.546867in}}%
\pgfpathlineto{\pgfqpoint{4.324481in}{2.585199in}}%
\pgfpathlineto{\pgfqpoint{4.323677in}{2.616491in}}%
\pgfpathlineto{\pgfqpoint{4.324204in}{2.630697in}}%
\pgfpathlineto{\pgfqpoint{4.324218in}{2.656624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.094813in}{3.005954in}}%
\pgfpathlineto{\pgfqpoint{4.095101in}{2.997191in}}%
\pgfpathlineto{\pgfqpoint{4.093488in}{2.985548in}}%
\pgfpathlineto{\pgfqpoint{4.100895in}{2.950417in}}%
\pgfpathlineto{\pgfqpoint{4.096116in}{2.914196in}}%
\pgfpathlineto{\pgfqpoint{4.096895in}{2.910512in}}%
\pgfpathlineto{\pgfqpoint{4.096790in}{2.903796in}}%
\pgfpathlineto{\pgfqpoint{4.102611in}{2.853765in}}%
\pgfpathlineto{\pgfqpoint{4.105184in}{2.815306in}}%
\pgfpathlineto{\pgfqpoint{4.109543in}{2.785695in}}%
\pgfpathlineto{\pgfqpoint{4.110852in}{2.718255in}}%
\pgfpathlineto{\pgfqpoint{4.111537in}{2.716188in}}%
\pgfpathlineto{\pgfqpoint{4.111600in}{2.715384in}}%
\pgfpathlineto{\pgfqpoint{4.111911in}{2.711663in}}%
\pgfpathlineto{\pgfqpoint{4.114990in}{2.713253in}}%
\pgfpathlineto{\pgfqpoint{4.115039in}{2.716160in}}%
\pgfpathlineto{\pgfqpoint{4.137799in}{2.774891in}}%
\pgfpathlineto{\pgfqpoint{4.138444in}{2.789089in}}%
\pgfpathlineto{\pgfqpoint{4.140618in}{2.802739in}}%
\pgfpathlineto{\pgfqpoint{4.151177in}{2.849119in}}%
\pgfpathlineto{\pgfqpoint{4.153639in}{2.882197in}}%
\pgfpathlineto{\pgfqpoint{4.162514in}{2.922832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.415034in}{3.418410in}}%
\pgfpathlineto{\pgfqpoint{2.414892in}{3.381146in}}%
\pgfpathlineto{\pgfqpoint{2.415108in}{3.368903in}}%
\pgfpathlineto{\pgfqpoint{2.415548in}{3.301986in}}%
\pgfpathlineto{\pgfqpoint{2.415729in}{3.293371in}}%
\pgfpathlineto{\pgfqpoint{2.415185in}{3.267999in}}%
\pgfpathlineto{\pgfqpoint{2.416970in}{3.248518in}}%
\pgfpathlineto{\pgfqpoint{2.417603in}{3.236244in}}%
\pgfpathlineto{\pgfqpoint{2.422205in}{3.175845in}}%
\pgfpathlineto{\pgfqpoint{2.421167in}{3.129628in}}%
\pgfpathlineto{\pgfqpoint{2.422898in}{3.112725in}}%
\pgfpathlineto{\pgfqpoint{2.423658in}{3.097957in}}%
\pgfpathlineto{\pgfqpoint{2.427483in}{3.045042in}}%
\pgfpathlineto{\pgfqpoint{2.433171in}{2.977722in}}%
\pgfpathlineto{\pgfqpoint{2.433381in}{2.975607in}}%
\pgfpathlineto{\pgfqpoint{2.433461in}{2.974417in}}%
\pgfpathlineto{\pgfqpoint{2.435036in}{2.959514in}}%
\pgfpathlineto{\pgfqpoint{2.442781in}{2.914889in}}%
\pgfpathlineto{\pgfqpoint{2.444740in}{2.906345in}}%
\pgfpathlineto{\pgfqpoint{2.446624in}{2.895463in}}%
\pgfpathlineto{\pgfqpoint{2.454394in}{2.848668in}}%
\pgfpathlineto{\pgfqpoint{2.460891in}{2.821597in}}%
\pgfpathlineto{\pgfqpoint{2.466508in}{2.781513in}}%
\pgfpathlineto{\pgfqpoint{2.470073in}{2.764718in}}%
\pgfpathlineto{\pgfqpoint{2.473415in}{2.731269in}}%
\pgfpathlineto{\pgfqpoint{2.480263in}{2.713368in}}%
\pgfpathlineto{\pgfqpoint{2.484187in}{2.698382in}}%
\pgfpathlineto{\pgfqpoint{2.491705in}{2.669214in}}%
\pgfpathlineto{\pgfqpoint{2.498325in}{2.644655in}}%
\pgfpathlineto{\pgfqpoint{2.502904in}{2.614156in}}%
\pgfpathlineto{\pgfqpoint{2.520835in}{2.570111in}}%
\pgfpathlineto{\pgfqpoint{2.525070in}{2.553112in}}%
\pgfpathlineto{\pgfqpoint{2.536931in}{2.514005in}}%
\pgfpathlineto{\pgfqpoint{2.539281in}{2.507088in}}%
\pgfpathlineto{\pgfqpoint{2.541239in}{2.491825in}}%
\pgfpathlineto{\pgfqpoint{2.587733in}{2.447579in}}%
\pgfpathlineto{\pgfqpoint{2.589834in}{2.447626in}}%
\pgfpathlineto{\pgfqpoint{2.608191in}{2.496602in}}%
\pgfpathlineto{\pgfqpoint{2.612188in}{2.509800in}}%
\pgfpathlineto{\pgfqpoint{2.637890in}{2.545678in}}%
\pgfpathlineto{\pgfqpoint{2.640748in}{2.565489in}}%
\pgfpathlineto{\pgfqpoint{2.656594in}{2.603834in}}%
\pgfpathlineto{\pgfqpoint{2.658768in}{2.623866in}}%
\pgfpathlineto{\pgfqpoint{2.663088in}{2.643213in}}%
\pgfpathlineto{\pgfqpoint{2.673145in}{2.690041in}}%
\pgfpathlineto{\pgfqpoint{2.686790in}{2.742661in}}%
\pgfpathlineto{\pgfqpoint{2.687333in}{2.746872in}}%
\pgfpathlineto{\pgfqpoint{2.687758in}{2.749280in}}%
\pgfpathlineto{\pgfqpoint{2.698004in}{2.816558in}}%
\pgfpathlineto{\pgfqpoint{2.701182in}{2.840316in}}%
\pgfpathlineto{\pgfqpoint{2.705746in}{2.876817in}}%
\pgfpathlineto{\pgfqpoint{2.711527in}{2.910575in}}%
\pgfpathlineto{\pgfqpoint{2.716294in}{2.937469in}}%
\pgfpathlineto{\pgfqpoint{2.725503in}{2.988411in}}%
\pgfpathlineto{\pgfqpoint{2.726621in}{3.007858in}}%
\pgfpathlineto{\pgfqpoint{2.727216in}{3.015318in}}%
\pgfpathlineto{\pgfqpoint{2.732151in}{3.070745in}}%
\pgfpathlineto{\pgfqpoint{2.732548in}{3.076872in}}%
\pgfpathlineto{\pgfqpoint{2.735081in}{3.104908in}}%
\pgfpathlineto{\pgfqpoint{2.735757in}{3.131845in}}%
\pgfpathlineto{\pgfqpoint{2.736488in}{3.141049in}}%
\pgfpathlineto{\pgfqpoint{2.737052in}{3.186155in}}%
\pgfpathlineto{\pgfqpoint{2.738895in}{3.211761in}}%
\pgfpathlineto{\pgfqpoint{2.738752in}{3.235482in}}%
\pgfpathlineto{\pgfqpoint{2.742518in}{3.284715in}}%
\pgfpathlineto{\pgfqpoint{2.742594in}{3.287145in}}%
\pgfpathlineto{\pgfqpoint{2.741490in}{3.346854in}}%
\pgfpathlineto{\pgfqpoint{2.743752in}{3.401857in}}%
\pgfpathlineto{\pgfqpoint{2.743745in}{3.402224in}}%
\pgfpathlineto{\pgfqpoint{2.743754in}{3.402507in}}%
\pgfpathlineto{\pgfqpoint{2.743866in}{3.448994in}}%
\pgfpathlineto{\pgfqpoint{2.743796in}{3.450931in}}%
\pgfpathlineto{\pgfqpoint{2.744021in}{3.466768in}}%
\pgfpathlineto{\pgfqpoint{2.743598in}{3.501035in}}%
\pgfpathlineto{\pgfqpoint{2.743652in}{3.504712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.382401in}{1.503652in}}%
\pgfpathlineto{\pgfqpoint{4.381570in}{1.510813in}}%
\pgfpathlineto{\pgfqpoint{4.381324in}{1.515670in}}%
\pgfpathlineto{\pgfqpoint{4.377006in}{1.563050in}}%
\pgfpathlineto{\pgfqpoint{4.375710in}{1.588538in}}%
\pgfpathlineto{\pgfqpoint{4.373168in}{1.615236in}}%
\pgfpathlineto{\pgfqpoint{4.369411in}{1.661292in}}%
\pgfpathlineto{\pgfqpoint{4.368814in}{1.667397in}}%
\pgfpathlineto{\pgfqpoint{4.367165in}{1.682268in}}%
\pgfpathlineto{\pgfqpoint{4.361087in}{1.718706in}}%
\pgfpathlineto{\pgfqpoint{4.358423in}{1.736109in}}%
\pgfpathlineto{\pgfqpoint{4.352507in}{1.769550in}}%
\pgfpathlineto{\pgfqpoint{4.344560in}{1.812371in}}%
\pgfpathlineto{\pgfqpoint{4.343320in}{1.819086in}}%
\pgfpathlineto{\pgfqpoint{4.340953in}{1.830274in}}%
\pgfpathlineto{\pgfqpoint{4.330347in}{1.866818in}}%
\pgfpathlineto{\pgfqpoint{4.323437in}{1.892954in}}%
\pgfpathlineto{\pgfqpoint{4.317698in}{1.913219in}}%
\pgfpathlineto{\pgfqpoint{4.311115in}{1.936595in}}%
\pgfpathlineto{\pgfqpoint{4.302869in}{1.961058in}}%
\pgfpathlineto{\pgfqpoint{4.287633in}{2.009965in}}%
\pgfpathlineto{\pgfqpoint{4.285511in}{2.016577in}}%
\pgfpathlineto{\pgfqpoint{4.284446in}{2.020052in}}%
\pgfpathlineto{\pgfqpoint{4.268378in}{2.063684in}}%
\pgfpathlineto{\pgfqpoint{4.257414in}{2.099549in}}%
\pgfpathlineto{\pgfqpoint{4.246984in}{2.122533in}}%
\pgfpathlineto{\pgfqpoint{4.236978in}{2.149975in}}%
\pgfpathlineto{\pgfqpoint{4.224411in}{2.176664in}}%
\pgfpathlineto{\pgfqpoint{4.212949in}{2.214907in}}%
\pgfpathlineto{\pgfqpoint{4.203214in}{2.227380in}}%
\pgfpathlineto{\pgfqpoint{4.196696in}{2.249094in}}%
\pgfpathlineto{\pgfqpoint{4.183539in}{2.276771in}}%
\pgfpathlineto{\pgfqpoint{4.179289in}{2.304791in}}%
\pgfpathlineto{\pgfqpoint{4.148124in}{2.298254in}}%
\pgfpathlineto{\pgfqpoint{4.138847in}{2.275157in}}%
\pgfpathlineto{\pgfqpoint{4.119293in}{2.260428in}}%
\pgfpathlineto{\pgfqpoint{4.112992in}{2.221769in}}%
\pgfpathlineto{\pgfqpoint{4.101493in}{2.200397in}}%
\pgfpathlineto{\pgfqpoint{4.098773in}{2.182261in}}%
\pgfpathlineto{\pgfqpoint{4.074363in}{2.130635in}}%
\pgfpathlineto{\pgfqpoint{4.073083in}{2.114676in}}%
\pgfpathlineto{\pgfqpoint{4.070826in}{2.103573in}}%
\pgfpathlineto{\pgfqpoint{4.063559in}{2.077063in}}%
\pgfpathlineto{\pgfqpoint{4.053458in}{2.028413in}}%
\pgfpathlineto{\pgfqpoint{4.044145in}{1.998976in}}%
\pgfpathlineto{\pgfqpoint{4.043364in}{1.973225in}}%
\pgfpathlineto{\pgfqpoint{4.037148in}{1.945351in}}%
\pgfpathlineto{\pgfqpoint{4.033261in}{1.920672in}}%
\pgfpathlineto{\pgfqpoint{4.028665in}{1.902486in}}%
\pgfpathlineto{\pgfqpoint{4.023584in}{1.852235in}}%
\pgfpathlineto{\pgfqpoint{4.020364in}{1.831244in}}%
\pgfpathlineto{\pgfqpoint{4.018225in}{1.796387in}}%
\pgfpathlineto{\pgfqpoint{4.015055in}{1.773304in}}%
\pgfpathlineto{\pgfqpoint{4.014426in}{1.749503in}}%
\pgfpathlineto{\pgfqpoint{4.009078in}{1.701547in}}%
\pgfpathlineto{\pgfqpoint{4.009083in}{1.700421in}}%
\pgfpathlineto{\pgfqpoint{4.008989in}{1.698717in}}%
\pgfpathlineto{\pgfqpoint{4.009835in}{1.644667in}}%
\pgfpathlineto{\pgfqpoint{4.009438in}{1.622862in}}%
\pgfpathlineto{\pgfqpoint{4.010869in}{1.592330in}}%
\pgfpathlineto{\pgfqpoint{4.009525in}{1.549261in}}%
\pgfpathlineto{\pgfqpoint{4.009537in}{1.530137in}}%
\pgfpathlineto{\pgfqpoint{4.009638in}{1.485749in}}%
\pgfpathlineto{\pgfqpoint{4.009997in}{1.480859in}}%
\pgfpathlineto{\pgfqpoint{4.009966in}{1.478410in}}%
\pgfpathlineto{\pgfqpoint{4.015505in}{1.422574in}}%
\pgfpathlineto{\pgfqpoint{4.016149in}{1.388479in}}%
\pgfpathlineto{\pgfqpoint{4.018066in}{1.371162in}}%
\pgfpathlineto{\pgfqpoint{4.018864in}{1.346647in}}%
\pgfpathlineto{\pgfqpoint{4.021717in}{1.325969in}}%
\pgfpathlineto{\pgfqpoint{4.022334in}{1.304913in}}%
\pgfpathlineto{\pgfqpoint{4.025928in}{1.267437in}}%
\pgfpathlineto{\pgfqpoint{4.027447in}{1.220759in}}%
\pgfpathlineto{\pgfqpoint{4.027884in}{1.216729in}}%
\pgfpathlineto{\pgfqpoint{4.028074in}{1.208221in}}%
\pgfpathlineto{\pgfqpoint{4.033080in}{1.168303in}}%
\pgfpathlineto{\pgfqpoint{4.033469in}{1.140576in}}%
\pgfpathlineto{\pgfqpoint{4.035954in}{1.119867in}}%
\pgfpathlineto{\pgfqpoint{4.036158in}{1.090365in}}%
\pgfpathlineto{\pgfqpoint{4.039066in}{1.071508in}}%
\pgfpathlineto{\pgfqpoint{4.039226in}{1.060874in}}%
\pgfpathlineto{\pgfqpoint{4.043996in}{1.013176in}}%
\pgfpathlineto{\pgfqpoint{4.044512in}{0.985889in}}%
\pgfpathlineto{\pgfqpoint{4.044658in}{0.959774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476922in}{3.440828in}}%
\pgfpathlineto{\pgfqpoint{2.476386in}{3.402266in}}%
\pgfpathlineto{\pgfqpoint{2.476640in}{3.390469in}}%
\pgfpathlineto{\pgfqpoint{2.476211in}{3.349089in}}%
\pgfpathlineto{\pgfqpoint{2.476621in}{3.335826in}}%
\pgfpathlineto{\pgfqpoint{2.475359in}{3.291234in}}%
\pgfpathlineto{\pgfqpoint{2.478682in}{3.266678in}}%
\pgfpathlineto{\pgfqpoint{2.478823in}{3.259284in}}%
\pgfpathlineto{\pgfqpoint{2.479507in}{3.249701in}}%
\pgfpathlineto{\pgfqpoint{2.483854in}{3.198052in}}%
\pgfpathlineto{\pgfqpoint{2.484596in}{3.179364in}}%
\pgfpathlineto{\pgfqpoint{2.493959in}{3.135784in}}%
\pgfpathlineto{\pgfqpoint{2.493476in}{3.093077in}}%
\pgfpathlineto{\pgfqpoint{2.494160in}{3.091924in}}%
\pgfpathlineto{\pgfqpoint{2.494664in}{3.090925in}}%
\pgfpathlineto{\pgfqpoint{2.495636in}{3.086630in}}%
\pgfpathlineto{\pgfqpoint{2.515945in}{3.025231in}}%
\pgfpathlineto{\pgfqpoint{2.522436in}{3.004615in}}%
\pgfpathlineto{\pgfqpoint{2.532005in}{2.967655in}}%
\pgfpathlineto{\pgfqpoint{2.532690in}{2.963377in}}%
\pgfpathlineto{\pgfqpoint{2.554943in}{2.917891in}}%
\pgfpathlineto{\pgfqpoint{2.564975in}{2.894755in}}%
\pgfpathlineto{\pgfqpoint{2.583906in}{2.903392in}}%
\pgfpathlineto{\pgfqpoint{2.601433in}{2.922762in}}%
\pgfpathlineto{\pgfqpoint{2.622601in}{2.938374in}}%
\pgfpathlineto{\pgfqpoint{2.638080in}{2.984077in}}%
\pgfpathlineto{\pgfqpoint{2.643134in}{2.991128in}}%
\pgfpathlineto{\pgfqpoint{2.650986in}{3.041592in}}%
\pgfpathlineto{\pgfqpoint{2.655973in}{3.056979in}}%
\pgfpathlineto{\pgfqpoint{2.660444in}{3.104517in}}%
\pgfpathlineto{\pgfqpoint{2.661628in}{3.117698in}}%
\pgfpathlineto{\pgfqpoint{2.666073in}{3.131469in}}%
\pgfpathlineto{\pgfqpoint{2.666651in}{3.175391in}}%
\pgfpathlineto{\pgfqpoint{2.666337in}{3.201684in}}%
\pgfpathlineto{\pgfqpoint{2.673374in}{3.246015in}}%
\pgfpathlineto{\pgfqpoint{2.672449in}{3.263002in}}%
\pgfpathlineto{\pgfqpoint{2.676318in}{3.312876in}}%
\pgfpathlineto{\pgfqpoint{2.677132in}{3.327848in}}%
\pgfpathlineto{\pgfqpoint{2.680064in}{3.375837in}}%
\pgfpathlineto{\pgfqpoint{2.679941in}{3.381773in}}%
\pgfpathlineto{\pgfqpoint{2.681303in}{3.423399in}}%
\pgfpathlineto{\pgfqpoint{2.680183in}{3.440949in}}%
\pgfpathlineto{\pgfqpoint{2.679969in}{3.443933in}}%
\pgfpathlineto{\pgfqpoint{2.681144in}{3.463229in}}%
\pgfpathlineto{\pgfqpoint{2.680126in}{3.491378in}}%
\pgfpathlineto{\pgfqpoint{2.680166in}{3.494172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.267390in}{1.255039in}}%
\pgfpathlineto{\pgfqpoint{4.266416in}{1.278259in}}%
\pgfpathlineto{\pgfqpoint{4.269320in}{1.290525in}}%
\pgfpathlineto{\pgfqpoint{4.265461in}{1.324918in}}%
\pgfpathlineto{\pgfqpoint{4.270404in}{1.362357in}}%
\pgfpathlineto{\pgfqpoint{4.269299in}{1.370641in}}%
\pgfpathlineto{\pgfqpoint{4.269959in}{1.382438in}}%
\pgfpathlineto{\pgfqpoint{4.267140in}{1.434283in}}%
\pgfpathlineto{\pgfqpoint{4.266316in}{1.488678in}}%
\pgfpathlineto{\pgfqpoint{4.264275in}{1.500094in}}%
\pgfpathlineto{\pgfqpoint{4.259976in}{1.567811in}}%
\pgfpathlineto{\pgfqpoint{4.258334in}{1.572773in}}%
\pgfpathlineto{\pgfqpoint{4.258185in}{1.578138in}}%
\pgfpathlineto{\pgfqpoint{4.243837in}{1.620395in}}%
\pgfpathlineto{\pgfqpoint{4.239423in}{1.657404in}}%
\pgfpathlineto{\pgfqpoint{4.235413in}{1.670236in}}%
\pgfpathlineto{\pgfqpoint{4.231819in}{1.692547in}}%
\pgfpathlineto{\pgfqpoint{4.216709in}{1.721615in}}%
\pgfpathlineto{\pgfqpoint{4.201232in}{1.775239in}}%
\pgfpathlineto{\pgfqpoint{4.201165in}{1.775396in}}%
\pgfpathlineto{\pgfqpoint{4.201144in}{1.775467in}}%
\pgfpathlineto{\pgfqpoint{4.200860in}{1.775788in}}%
\pgfpathlineto{\pgfqpoint{4.156713in}{1.799312in}}%
\pgfpathlineto{\pgfqpoint{4.133175in}{1.779593in}}%
\pgfpathlineto{\pgfqpoint{4.130659in}{1.765546in}}%
\pgfpathlineto{\pgfqpoint{4.116541in}{1.725868in}}%
\pgfpathlineto{\pgfqpoint{4.114353in}{1.706657in}}%
\pgfpathlineto{\pgfqpoint{4.102140in}{1.659063in}}%
\pgfpathlineto{\pgfqpoint{4.101957in}{1.648782in}}%
\pgfpathlineto{\pgfqpoint{4.097054in}{1.608128in}}%
\pgfpathlineto{\pgfqpoint{4.097366in}{1.579445in}}%
\pgfpathlineto{\pgfqpoint{4.095138in}{1.565827in}}%
\pgfpathlineto{\pgfqpoint{4.099300in}{1.514234in}}%
\pgfpathlineto{\pgfqpoint{4.095929in}{1.475096in}}%
\pgfpathlineto{\pgfqpoint{4.097326in}{1.460914in}}%
\pgfpathlineto{\pgfqpoint{4.096684in}{1.427129in}}%
\pgfpathlineto{\pgfqpoint{4.100344in}{1.405630in}}%
\pgfpathlineto{\pgfqpoint{4.098793in}{1.391565in}}%
\pgfpathlineto{\pgfqpoint{4.104468in}{1.356345in}}%
\pgfpathlineto{\pgfqpoint{4.104415in}{1.308091in}}%
\pgfpathlineto{\pgfqpoint{4.104788in}{1.305773in}}%
\pgfpathlineto{\pgfqpoint{4.104906in}{1.301948in}}%
\pgfpathlineto{\pgfqpoint{4.117030in}{1.250635in}}%
\pgfpathlineto{\pgfqpoint{4.116551in}{1.198880in}}%
\pgfpathlineto{\pgfqpoint{4.116879in}{1.197488in}}%
\pgfpathlineto{\pgfqpoint{4.116478in}{1.195857in}}%
\pgfpathlineto{\pgfqpoint{4.120407in}{1.160129in}}%
\pgfpathlineto{\pgfqpoint{4.122191in}{1.147181in}}%
\pgfpathlineto{\pgfqpoint{4.122309in}{1.127168in}}%
\pgfpathlineto{\pgfqpoint{4.125060in}{1.084356in}}%
\pgfpathlineto{\pgfqpoint{4.125862in}{1.050775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.449338in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.449338in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.470000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.470000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.449338in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.470000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.449338in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{4.470000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{0.677647in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{3.342353in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{3.342353in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{0.677647in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{0.500000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.376863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{0.677647in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{0.677647in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{0.500000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.541569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{0.677647in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{0.677647in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{0.855294in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{0.855294in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{0.677647in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.706275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{0.855294in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{0.855294in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{1.032941in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{1.032941in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{0.855294in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.870980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{1.032941in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{1.032941in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{1.210588in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{1.210588in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{1.032941in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050980,0.050980,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{1.210588in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{1.210588in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{1.388235in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{1.388235in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{1.210588in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.286275,0.286275,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{1.388235in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{1.388235in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{1.565882in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{1.565882in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{1.388235in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.521569,0.521569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{1.565882in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{1.565882in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{1.743529in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{1.743529in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{1.565882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756863,0.756863,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{1.743529in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{1.743529in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{1.921176in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{1.921176in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{1.743529in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.992157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{1.921176in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{1.921176in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{2.098824in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{2.098824in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{1.921176in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.756863,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{2.098824in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{2.098824in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{2.276471in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{2.276471in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{2.098824in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.521569,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{2.276471in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{2.276471in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{2.454118in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{2.454118in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{2.276471in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.286275,0.286275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{2.454118in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{2.454118in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{2.631765in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{2.631765in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{2.454118in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.050980,0.050980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{2.631765in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{2.631765in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{2.809412in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{2.809412in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{2.631765in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907843,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{2.809412in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{2.809412in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{2.987059in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{2.987059in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{2.809412in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.790196,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{2.987059in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{2.987059in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{3.164706in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{3.164706in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{2.987059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.672549,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{3.164706in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{3.164706in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{3.342353in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{3.342353in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{3.164706in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.554902,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{3.342353in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{3.342353in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{3.342353in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.853500in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.950722in,y=0.451775in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.68\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.853500in}{0.855294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.950722in,y=0.807069in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.76\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.853500in}{1.210588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.950722in,y=1.162363in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.84\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.853500in}{1.565882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.950722in,y=1.517657in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.92\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.853500in}{1.921176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.950722in,y=1.872951in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.853500in}{2.276471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.950722in,y=2.228245in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2.08\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.853500in}{2.631765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.950722in,y=2.583539in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2.16\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.853500in}{2.987059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.950722in,y=2.938834in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2.24\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.853500in}{3.342353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.950722in,y=3.294128in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2.32\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{0.677647in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{3.342353in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{3.342353in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{0.677647in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{0.500000in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> case1_steady_state_l8_p10_seismic.tex <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.449338in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.470000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.470000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{1.449338in}{3.520000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.365882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.486180in}{2.340379in}}%
\pgfpathlineto{\pgfqpoint{1.502383in}{2.332821in}}%
\pgfpathlineto{\pgfqpoint{1.549085in}{2.340635in}}%
\pgfpathlineto{\pgfqpoint{1.601718in}{2.327532in}}%
\pgfpathlineto{\pgfqpoint{1.607815in}{2.333266in}}%
\pgfpathlineto{\pgfqpoint{1.613237in}{2.330259in}}%
\pgfpathlineto{\pgfqpoint{1.677315in}{2.336604in}}%
\pgfpathlineto{\pgfqpoint{1.725240in}{2.342819in}}%
\pgfpathlineto{\pgfqpoint{1.744637in}{2.343000in}}%
\pgfpathlineto{\pgfqpoint{1.843822in}{2.358517in}}%
\pgfpathlineto{\pgfqpoint{1.880074in}{2.357500in}}%
\pgfpathlineto{\pgfqpoint{1.897708in}{2.360915in}}%
\pgfpathlineto{\pgfqpoint{1.967747in}{2.380031in}}%
\pgfpathlineto{\pgfqpoint{1.959042in}{2.381600in}}%
\pgfpathlineto{\pgfqpoint{1.885338in}{2.387483in}}%
\pgfpathlineto{\pgfqpoint{1.844077in}{2.399577in}}%
\pgfpathlineto{\pgfqpoint{1.783211in}{2.407705in}}%
\pgfpathlineto{\pgfqpoint{1.759149in}{2.406413in}}%
\pgfpathlineto{\pgfqpoint{1.717640in}{2.410476in}}%
\pgfpathlineto{\pgfqpoint{1.699130in}{2.408063in}}%
\pgfpathlineto{\pgfqpoint{1.664685in}{2.412015in}}%
\pgfpathlineto{\pgfqpoint{1.647722in}{2.405321in}}%
\pgfpathlineto{\pgfqpoint{1.633321in}{2.413759in}}%
\pgfpathlineto{\pgfqpoint{1.605602in}{2.412886in}}%
\pgfpathlineto{\pgfqpoint{1.563384in}{2.422070in}}%
\pgfpathlineto{\pgfqpoint{1.503136in}{2.408343in}}%
\pgfpathlineto{\pgfqpoint{1.496787in}{2.385604in}}%
\pgfpathmoveto{\pgfqpoint{2.116306in}{0.757432in}}%
\pgfpathlineto{\pgfqpoint{2.148079in}{0.764642in}}%
\pgfpathlineto{\pgfqpoint{2.207668in}{0.761740in}}%
\pgfpathlineto{\pgfqpoint{2.269466in}{0.774703in}}%
\pgfpathlineto{\pgfqpoint{2.316432in}{0.770498in}}%
\pgfpathlineto{\pgfqpoint{2.322627in}{0.772059in}}%
\pgfpathlineto{\pgfqpoint{2.329057in}{0.771197in}}%
\pgfpathlineto{\pgfqpoint{2.384120in}{0.773901in}}%
\pgfpathlineto{\pgfqpoint{2.435500in}{0.767407in}}%
\pgfpathlineto{\pgfqpoint{2.446762in}{0.767923in}}%
\pgfpathlineto{\pgfqpoint{2.509582in}{0.762400in}}%
\pgfpathlineto{\pgfqpoint{2.560928in}{0.760820in}}%
\pgfpathlineto{\pgfqpoint{2.649055in}{0.751633in}}%
\pgfpathlineto{\pgfqpoint{2.711550in}{0.739584in}}%
\pgfpathlineto{\pgfqpoint{2.769118in}{0.732797in}}%
\pgfpathlineto{\pgfqpoint{2.863388in}{0.712293in}}%
\pgfpathlineto{\pgfqpoint{2.918956in}{0.704902in}}%
\pgfpathlineto{\pgfqpoint{2.952514in}{0.698705in}}%
\pgfpathlineto{\pgfqpoint{2.988161in}{0.693741in}}%
\pgfpathlineto{\pgfqpoint{3.023438in}{0.686348in}}%
\pgfpathlineto{\pgfqpoint{3.153942in}{0.670778in}}%
\pgfpathlineto{\pgfqpoint{3.202412in}{0.663956in}}%
\pgfpathlineto{\pgfqpoint{3.339810in}{0.651605in}}%
\pgfpathlineto{\pgfqpoint{3.364690in}{0.650610in}}%
\pgfpathlineto{\pgfqpoint{3.439559in}{0.644007in}}%
\pgfpathlineto{\pgfqpoint{3.591869in}{0.638573in}}%
\pgfpathlineto{\pgfqpoint{3.602737in}{0.643411in}}%
\pgfpathlineto{\pgfqpoint{3.659399in}{0.671539in}}%
\pgfpathlineto{\pgfqpoint{3.714834in}{0.702015in}}%
\pgfpathlineto{\pgfqpoint{3.768945in}{0.734785in}}%
\pgfpathlineto{\pgfqpoint{3.821635in}{0.769793in}}%
\pgfpathlineto{\pgfqpoint{3.872814in}{0.806976in}}%
\pgfpathlineto{\pgfqpoint{3.922390in}{0.846270in}}%
\pgfpathlineto{\pgfqpoint{3.980862in}{0.897544in}}%
\pgfpathlineto{\pgfqpoint{3.969235in}{0.897251in}}%
\pgfpathlineto{\pgfqpoint{3.951512in}{0.898439in}}%
\pgfpathlineto{\pgfqpoint{3.917269in}{0.896962in}}%
\pgfpathlineto{\pgfqpoint{3.891373in}{0.899298in}}%
\pgfpathlineto{\pgfqpoint{3.852524in}{0.899902in}}%
\pgfpathlineto{\pgfqpoint{3.805261in}{0.905167in}}%
\pgfpathlineto{\pgfqpoint{3.793357in}{0.903966in}}%
\pgfpathlineto{\pgfqpoint{3.771386in}{0.907233in}}%
\pgfpathlineto{\pgfqpoint{3.722572in}{0.907655in}}%
\pgfpathlineto{\pgfqpoint{3.701045in}{0.909931in}}%
\pgfpathlineto{\pgfqpoint{3.607795in}{0.913280in}}%
\pgfpathlineto{\pgfqpoint{3.543509in}{0.914270in}}%
\pgfpathlineto{\pgfqpoint{3.439192in}{0.917844in}}%
\pgfpathlineto{\pgfqpoint{3.288952in}{0.917896in}}%
\pgfpathlineto{\pgfqpoint{3.010412in}{0.904329in}}%
\pgfpathlineto{\pgfqpoint{2.730268in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{2.704107in}{0.882767in}}%
\pgfpathlineto{\pgfqpoint{2.629522in}{0.872896in}}%
\pgfpathlineto{\pgfqpoint{2.583065in}{0.868282in}}%
\pgfpathlineto{\pgfqpoint{2.543741in}{0.866120in}}%
\pgfpathlineto{\pgfqpoint{2.515542in}{0.862232in}}%
\pgfpathlineto{\pgfqpoint{2.478343in}{0.861751in}}%
\pgfpathlineto{\pgfqpoint{2.445775in}{0.858614in}}%
\pgfpathlineto{\pgfqpoint{2.349807in}{0.862691in}}%
\pgfpathlineto{\pgfqpoint{2.282600in}{0.869661in}}%
\pgfpathlineto{\pgfqpoint{2.264419in}{0.867650in}}%
\pgfpathlineto{\pgfqpoint{2.141269in}{0.884597in}}%
\pgfpathlineto{\pgfqpoint{2.138856in}{0.883646in}}%
\pgfpathlineto{\pgfqpoint{2.135916in}{0.884623in}}%
\pgfpathlineto{\pgfqpoint{2.072468in}{0.886067in}}%
\pgfpathlineto{\pgfqpoint{2.002934in}{0.867083in}}%
\pgfpathlineto{\pgfqpoint{1.972525in}{0.867351in}}%
\pgfpathlineto{\pgfqpoint{1.996947in}{0.846270in}}%
\pgfpathlineto{\pgfqpoint{2.046524in}{0.806976in}}%
\pgfpathlineto{\pgfqpoint{2.097702in}{0.769793in}}%
\pgfpathlineto{\pgfqpoint{2.097702in}{0.769793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.519608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503136in}{2.408343in}}%
\pgfpathlineto{\pgfqpoint{1.563462in}{2.422072in}}%
\pgfpathlineto{\pgfqpoint{1.605602in}{2.412886in}}%
\pgfpathlineto{\pgfqpoint{1.633321in}{2.413759in}}%
\pgfpathlineto{\pgfqpoint{1.647722in}{2.405321in}}%
\pgfpathlineto{\pgfqpoint{1.664685in}{2.412015in}}%
\pgfpathlineto{\pgfqpoint{1.699130in}{2.408063in}}%
\pgfpathlineto{\pgfqpoint{1.717640in}{2.410476in}}%
\pgfpathlineto{\pgfqpoint{1.759149in}{2.406413in}}%
\pgfpathlineto{\pgfqpoint{1.783211in}{2.407705in}}%
\pgfpathlineto{\pgfqpoint{1.844077in}{2.399577in}}%
\pgfpathlineto{\pgfqpoint{1.885338in}{2.387483in}}%
\pgfpathlineto{\pgfqpoint{1.898825in}{2.386046in}}%
\pgfpathlineto{\pgfqpoint{1.967747in}{2.380031in}}%
\pgfpathlineto{\pgfqpoint{1.958446in}{2.378067in}}%
\pgfpathlineto{\pgfqpoint{1.880074in}{2.357500in}}%
\pgfpathlineto{\pgfqpoint{1.843822in}{2.358517in}}%
\pgfpathlineto{\pgfqpoint{1.814443in}{2.352991in}}%
\pgfpathlineto{\pgfqpoint{1.666068in}{2.334709in}}%
\pgfpathlineto{\pgfqpoint{1.613237in}{2.330259in}}%
\pgfpathlineto{\pgfqpoint{1.607815in}{2.333266in}}%
\pgfpathlineto{\pgfqpoint{1.601718in}{2.327532in}}%
\pgfpathlineto{\pgfqpoint{1.549085in}{2.340635in}}%
\pgfpathlineto{\pgfqpoint{1.502383in}{2.332821in}}%
\pgfpathlineto{\pgfqpoint{1.486180in}{2.340379in}}%
\pgfpathlineto{\pgfqpoint{1.482342in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{1.469948in}{2.258215in}}%
\pgfpathlineto{\pgfqpoint{1.473762in}{2.258163in}}%
\pgfpathlineto{\pgfqpoint{1.531657in}{2.260119in}}%
\pgfpathlineto{\pgfqpoint{1.598738in}{2.256814in}}%
\pgfpathlineto{\pgfqpoint{1.655459in}{2.258813in}}%
\pgfpathlineto{\pgfqpoint{1.723056in}{2.256619in}}%
\pgfpathlineto{\pgfqpoint{2.086881in}{2.266529in}}%
\pgfpathlineto{\pgfqpoint{2.389689in}{2.290512in}}%
\pgfpathlineto{\pgfqpoint{2.509732in}{2.297253in}}%
\pgfpathlineto{\pgfqpoint{2.631779in}{2.301658in}}%
\pgfpathlineto{\pgfqpoint{2.755351in}{2.302995in}}%
\pgfpathlineto{\pgfqpoint{2.985846in}{2.301876in}}%
\pgfpathlineto{\pgfqpoint{3.046506in}{2.300663in}}%
\pgfpathlineto{\pgfqpoint{3.111309in}{2.300754in}}%
\pgfpathlineto{\pgfqpoint{3.196342in}{2.300600in}}%
\pgfpathlineto{\pgfqpoint{3.323034in}{2.302357in}}%
\pgfpathlineto{\pgfqpoint{3.445226in}{2.306621in}}%
\pgfpathlineto{\pgfqpoint{3.626610in}{2.315579in}}%
\pgfpathlineto{\pgfqpoint{3.756056in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.797892in}{2.338215in}}%
\pgfpathlineto{\pgfqpoint{3.816011in}{2.339854in}}%
\pgfpathlineto{\pgfqpoint{3.853123in}{2.349334in}}%
\pgfpathlineto{\pgfqpoint{3.891689in}{2.363862in}}%
\pgfpathlineto{\pgfqpoint{3.909079in}{2.368286in}}%
\pgfpathlineto{\pgfqpoint{3.947361in}{2.382302in}}%
\pgfpathlineto{\pgfqpoint{3.893172in}{2.391167in}}%
\pgfpathlineto{\pgfqpoint{3.842675in}{2.394950in}}%
\pgfpathlineto{\pgfqpoint{3.821983in}{2.398228in}}%
\pgfpathlineto{\pgfqpoint{3.777787in}{2.411132in}}%
\pgfpathlineto{\pgfqpoint{3.729191in}{2.421619in}}%
\pgfpathlineto{\pgfqpoint{3.648935in}{2.431852in}}%
\pgfpathlineto{\pgfqpoint{3.607906in}{2.443946in}}%
\pgfpathlineto{\pgfqpoint{3.582350in}{2.445266in}}%
\pgfpathlineto{\pgfqpoint{3.520612in}{2.452780in}}%
\pgfpathlineto{\pgfqpoint{3.416631in}{2.460119in}}%
\pgfpathlineto{\pgfqpoint{3.285901in}{2.463611in}}%
\pgfpathlineto{\pgfqpoint{3.243743in}{2.466333in}}%
\pgfpathlineto{\pgfqpoint{3.224636in}{2.465997in}}%
\pgfpathlineto{\pgfqpoint{3.205944in}{2.467392in}}%
\pgfpathlineto{\pgfqpoint{3.142524in}{2.466190in}}%
\pgfpathlineto{\pgfqpoint{3.075541in}{2.467220in}}%
\pgfpathlineto{\pgfqpoint{2.951971in}{2.466167in}}%
\pgfpathlineto{\pgfqpoint{2.889816in}{2.463453in}}%
\pgfpathlineto{\pgfqpoint{2.778728in}{2.463589in}}%
\pgfpathlineto{\pgfqpoint{2.717777in}{2.462574in}}%
\pgfpathlineto{\pgfqpoint{2.698530in}{2.463220in}}%
\pgfpathlineto{\pgfqpoint{2.634515in}{2.462452in}}%
\pgfpathlineto{\pgfqpoint{2.533166in}{2.466291in}}%
\pgfpathlineto{\pgfqpoint{2.470449in}{2.475167in}}%
\pgfpathlineto{\pgfqpoint{2.449185in}{2.478108in}}%
\pgfpathlineto{\pgfqpoint{2.416106in}{2.476163in}}%
\pgfpathlineto{\pgfqpoint{2.401831in}{2.477789in}}%
\pgfpathlineto{\pgfqpoint{2.287245in}{2.485720in}}%
\pgfpathlineto{\pgfqpoint{2.251205in}{2.490638in}}%
\pgfpathlineto{\pgfqpoint{2.205403in}{2.491540in}}%
\pgfpathlineto{\pgfqpoint{1.888375in}{2.507147in}}%
\pgfpathlineto{\pgfqpoint{1.831902in}{2.508676in}}%
\pgfpathlineto{\pgfqpoint{1.786414in}{2.513055in}}%
\pgfpathlineto{\pgfqpoint{1.760105in}{2.515198in}}%
\pgfpathlineto{\pgfqpoint{1.709773in}{2.514854in}}%
\pgfpathlineto{\pgfqpoint{1.640952in}{2.515742in}}%
\pgfpathlineto{\pgfqpoint{1.600757in}{2.512179in}}%
\pgfpathlineto{\pgfqpoint{1.550716in}{2.517103in}}%
\pgfpathlineto{\pgfqpoint{1.537098in}{2.516781in}}%
\pgfpathlineto{\pgfqpoint{1.533348in}{2.506698in}}%
\pgfpathlineto{\pgfqpoint{1.513799in}{2.446534in}}%
\pgfpathmoveto{\pgfqpoint{1.972525in}{0.867351in}}%
\pgfpathlineto{\pgfqpoint{2.002934in}{0.867083in}}%
\pgfpathlineto{\pgfqpoint{2.072468in}{0.886067in}}%
\pgfpathlineto{\pgfqpoint{2.075889in}{0.884952in}}%
\pgfpathlineto{\pgfqpoint{2.141269in}{0.884597in}}%
\pgfpathlineto{\pgfqpoint{2.212485in}{0.874992in}}%
\pgfpathlineto{\pgfqpoint{2.264419in}{0.867650in}}%
\pgfpathlineto{\pgfqpoint{2.282600in}{0.869661in}}%
\pgfpathlineto{\pgfqpoint{2.349807in}{0.862691in}}%
\pgfpathlineto{\pgfqpoint{2.389454in}{0.859551in}}%
\pgfpathlineto{\pgfqpoint{2.408943in}{0.859872in}}%
\pgfpathlineto{\pgfqpoint{2.445775in}{0.858614in}}%
\pgfpathlineto{\pgfqpoint{2.478343in}{0.861751in}}%
\pgfpathlineto{\pgfqpoint{2.515542in}{0.862232in}}%
\pgfpathlineto{\pgfqpoint{2.543741in}{0.866120in}}%
\pgfpathlineto{\pgfqpoint{2.583065in}{0.868282in}}%
\pgfpathlineto{\pgfqpoint{2.648667in}{0.874390in}}%
\pgfpathlineto{\pgfqpoint{2.730268in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{2.900202in}{0.897585in}}%
\pgfpathlineto{\pgfqpoint{3.070619in}{0.908309in}}%
\pgfpathlineto{\pgfqpoint{3.131932in}{0.910800in}}%
\pgfpathlineto{\pgfqpoint{3.192392in}{0.914440in}}%
\pgfpathlineto{\pgfqpoint{3.345990in}{0.917368in}}%
\pgfpathlineto{\pgfqpoint{3.439192in}{0.917844in}}%
\pgfpathlineto{\pgfqpoint{3.543509in}{0.914270in}}%
\pgfpathlineto{\pgfqpoint{3.701045in}{0.909931in}}%
\pgfpathlineto{\pgfqpoint{3.722572in}{0.907655in}}%
\pgfpathlineto{\pgfqpoint{3.771386in}{0.907233in}}%
\pgfpathlineto{\pgfqpoint{3.793357in}{0.903966in}}%
\pgfpathlineto{\pgfqpoint{3.805261in}{0.905167in}}%
\pgfpathlineto{\pgfqpoint{3.852524in}{0.899902in}}%
\pgfpathlineto{\pgfqpoint{3.891373in}{0.899298in}}%
\pgfpathlineto{\pgfqpoint{3.917269in}{0.896962in}}%
\pgfpathlineto{\pgfqpoint{3.951512in}{0.898439in}}%
\pgfpathlineto{\pgfqpoint{3.980862in}{0.897544in}}%
\pgfpathlineto{\pgfqpoint{4.016392in}{0.930910in}}%
\pgfpathlineto{\pgfqpoint{4.047897in}{0.963082in}}%
\pgfpathlineto{\pgfqpoint{4.013346in}{0.963140in}}%
\pgfpathlineto{\pgfqpoint{3.930378in}{0.967427in}}%
\pgfpathlineto{\pgfqpoint{3.738386in}{0.971748in}}%
\pgfpathlineto{\pgfqpoint{3.647902in}{0.975704in}}%
\pgfpathlineto{\pgfqpoint{3.614689in}{0.974671in}}%
\pgfpathlineto{\pgfqpoint{3.506207in}{0.979562in}}%
\pgfpathlineto{\pgfqpoint{3.445534in}{0.981446in}}%
\pgfpathlineto{\pgfqpoint{3.361698in}{0.981032in}}%
\pgfpathlineto{\pgfqpoint{3.317258in}{0.981563in}}%
\pgfpathlineto{\pgfqpoint{3.240462in}{0.979719in}}%
\pgfpathlineto{\pgfqpoint{3.187132in}{0.979860in}}%
\pgfpathlineto{\pgfqpoint{2.649983in}{0.964402in}}%
\pgfpathlineto{\pgfqpoint{2.479685in}{0.963699in}}%
\pgfpathlineto{\pgfqpoint{2.416369in}{0.964062in}}%
\pgfpathlineto{\pgfqpoint{2.154344in}{0.966576in}}%
\pgfpathlineto{\pgfqpoint{2.101276in}{0.973055in}}%
\pgfpathlineto{\pgfqpoint{1.982020in}{0.974653in}}%
\pgfpathlineto{\pgfqpoint{1.906817in}{0.971869in}}%
\pgfpathlineto{\pgfqpoint{1.862790in}{0.971915in}}%
\pgfpathlineto{\pgfqpoint{1.902945in}{0.930910in}}%
\pgfpathlineto{\pgfqpoint{1.949060in}{0.887605in}}%
\pgfpathmoveto{\pgfqpoint{2.487334in}{0.575546in}}%
\pgfpathlineto{\pgfqpoint{2.580648in}{0.574591in}}%
\pgfpathlineto{\pgfqpoint{2.615490in}{0.572851in}}%
\pgfpathlineto{\pgfqpoint{2.679631in}{0.573475in}}%
\pgfpathlineto{\pgfqpoint{2.741668in}{0.569536in}}%
\pgfpathlineto{\pgfqpoint{2.881652in}{0.555688in}}%
\pgfpathlineto{\pgfqpoint{2.909014in}{0.551835in}}%
\pgfpathlineto{\pgfqpoint{3.024069in}{0.539784in}}%
\pgfpathlineto{\pgfqpoint{3.116730in}{0.531099in}}%
\pgfpathlineto{\pgfqpoint{3.229923in}{0.524264in}}%
\pgfpathlineto{\pgfqpoint{3.242677in}{0.526421in}}%
\pgfpathlineto{\pgfqpoint{3.304554in}{0.539573in}}%
\pgfpathlineto{\pgfqpoint{3.365827in}{0.555306in}}%
\pgfpathlineto{\pgfqpoint{3.426387in}{0.573590in}}%
\pgfpathlineto{\pgfqpoint{3.486128in}{0.594394in}}%
\pgfpathlineto{\pgfqpoint{3.544946in}{0.617681in}}%
\pgfpathlineto{\pgfqpoint{3.591869in}{0.638573in}}%
\pgfpathlineto{\pgfqpoint{3.544212in}{0.641221in}}%
\pgfpathlineto{\pgfqpoint{3.484005in}{0.642673in}}%
\pgfpathlineto{\pgfqpoint{3.416047in}{0.645872in}}%
\pgfpathlineto{\pgfqpoint{3.339810in}{0.651605in}}%
\pgfpathlineto{\pgfqpoint{3.250022in}{0.659328in}}%
\pgfpathlineto{\pgfqpoint{3.186552in}{0.665459in}}%
\pgfpathlineto{\pgfqpoint{3.153942in}{0.670778in}}%
\pgfpathlineto{\pgfqpoint{3.051855in}{0.682885in}}%
\pgfpathlineto{\pgfqpoint{3.023438in}{0.686348in}}%
\pgfpathlineto{\pgfqpoint{2.988161in}{0.693741in}}%
\pgfpathlineto{\pgfqpoint{2.863388in}{0.712293in}}%
\pgfpathlineto{\pgfqpoint{2.849116in}{0.715432in}}%
\pgfpathlineto{\pgfqpoint{2.769118in}{0.732797in}}%
\pgfpathlineto{\pgfqpoint{2.711550in}{0.739584in}}%
\pgfpathlineto{\pgfqpoint{2.649055in}{0.751633in}}%
\pgfpathlineto{\pgfqpoint{2.615238in}{0.754506in}}%
\pgfpathlineto{\pgfqpoint{2.550515in}{0.761648in}}%
\pgfpathlineto{\pgfqpoint{2.497727in}{0.763342in}}%
\pgfpathlineto{\pgfqpoint{2.384120in}{0.773901in}}%
\pgfpathlineto{\pgfqpoint{2.316432in}{0.770498in}}%
\pgfpathlineto{\pgfqpoint{2.269466in}{0.774703in}}%
\pgfpathlineto{\pgfqpoint{2.198378in}{0.761036in}}%
\pgfpathlineto{\pgfqpoint{2.148079in}{0.764642in}}%
\pgfpathlineto{\pgfqpoint{2.116306in}{0.757432in}}%
\pgfpathlineto{\pgfqpoint{2.150393in}{0.734785in}}%
\pgfpathlineto{\pgfqpoint{2.204503in}{0.702015in}}%
\pgfpathlineto{\pgfqpoint{2.259938in}{0.671539in}}%
\pgfpathlineto{\pgfqpoint{2.316601in}{0.643411in}}%
\pgfpathlineto{\pgfqpoint{2.374392in}{0.617681in}}%
\pgfpathlineto{\pgfqpoint{2.433210in}{0.594394in}}%
\pgfpathlineto{\pgfqpoint{2.433210in}{0.594394in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.662353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.393731in}{2.482874in}}%
\pgfpathlineto{\pgfqpoint{4.377184in}{2.481922in}}%
\pgfpathlineto{\pgfqpoint{4.346634in}{2.486840in}}%
\pgfpathlineto{\pgfqpoint{4.316389in}{2.484258in}}%
\pgfpathlineto{\pgfqpoint{4.230747in}{2.489971in}}%
\pgfpathlineto{\pgfqpoint{4.161287in}{2.488912in}}%
\pgfpathlineto{\pgfqpoint{4.097439in}{2.497552in}}%
\pgfpathlineto{\pgfqpoint{4.012509in}{2.494720in}}%
\pgfpathlineto{\pgfqpoint{3.960683in}{2.499080in}}%
\pgfpathlineto{\pgfqpoint{3.913914in}{2.498833in}}%
\pgfpathlineto{\pgfqpoint{3.869830in}{2.504891in}}%
\pgfpathlineto{\pgfqpoint{3.852546in}{2.504962in}}%
\pgfpathlineto{\pgfqpoint{3.818235in}{2.508671in}}%
\pgfpathlineto{\pgfqpoint{3.793081in}{2.509334in}}%
\pgfpathlineto{\pgfqpoint{3.774519in}{2.511687in}}%
\pgfpathlineto{\pgfqpoint{3.723751in}{2.512571in}}%
\pgfpathlineto{\pgfqpoint{3.659521in}{2.518895in}}%
\pgfpathlineto{\pgfqpoint{3.604742in}{2.519928in}}%
\pgfpathlineto{\pgfqpoint{3.531050in}{2.525300in}}%
\pgfpathlineto{\pgfqpoint{3.465393in}{2.527609in}}%
\pgfpathlineto{\pgfqpoint{3.408430in}{2.529725in}}%
\pgfpathlineto{\pgfqpoint{3.369150in}{2.529970in}}%
\pgfpathlineto{\pgfqpoint{3.307887in}{2.533287in}}%
\pgfpathlineto{\pgfqpoint{3.279754in}{2.532998in}}%
\pgfpathlineto{\pgfqpoint{3.214787in}{2.535331in}}%
\pgfpathlineto{\pgfqpoint{3.190860in}{2.534248in}}%
\pgfpathlineto{\pgfqpoint{3.163062in}{2.535293in}}%
\pgfpathlineto{\pgfqpoint{3.117287in}{2.534237in}}%
\pgfpathlineto{\pgfqpoint{3.091598in}{2.535247in}}%
\pgfpathlineto{\pgfqpoint{2.727762in}{2.532738in}}%
\pgfpathlineto{\pgfqpoint{2.664965in}{2.533018in}}%
\pgfpathlineto{\pgfqpoint{2.547241in}{2.535851in}}%
\pgfpathlineto{\pgfqpoint{2.468806in}{2.537726in}}%
\pgfpathlineto{\pgfqpoint{2.409019in}{2.537865in}}%
\pgfpathlineto{\pgfqpoint{2.188460in}{2.550955in}}%
\pgfpathlineto{\pgfqpoint{2.177322in}{2.551052in}}%
\pgfpathlineto{\pgfqpoint{2.114630in}{2.556134in}}%
\pgfpathlineto{\pgfqpoint{1.968563in}{2.562256in}}%
\pgfpathlineto{\pgfqpoint{1.837593in}{2.566937in}}%
\pgfpathlineto{\pgfqpoint{1.828032in}{2.566720in}}%
\pgfpathlineto{\pgfqpoint{1.759256in}{2.567994in}}%
\pgfpathlineto{\pgfqpoint{1.683827in}{2.569772in}}%
\pgfpathlineto{\pgfqpoint{1.634225in}{2.567829in}}%
\pgfpathlineto{\pgfqpoint{1.610722in}{2.569583in}}%
\pgfpathlineto{\pgfqpoint{1.557450in}{2.570871in}}%
\pgfpathlineto{\pgfqpoint{1.555398in}{2.565990in}}%
\pgfpathlineto{\pgfqpoint{1.537098in}{2.516781in}}%
\pgfpathlineto{\pgfqpoint{1.550716in}{2.517103in}}%
\pgfpathlineto{\pgfqpoint{1.600757in}{2.512179in}}%
\pgfpathlineto{\pgfqpoint{1.647941in}{2.515679in}}%
\pgfpathlineto{\pgfqpoint{1.666314in}{2.516171in}}%
\pgfpathlineto{\pgfqpoint{1.718395in}{2.514889in}}%
\pgfpathlineto{\pgfqpoint{1.760105in}{2.515198in}}%
\pgfpathlineto{\pgfqpoint{1.831902in}{2.508676in}}%
\pgfpathlineto{\pgfqpoint{1.877440in}{2.507584in}}%
\pgfpathlineto{\pgfqpoint{1.952590in}{2.504133in}}%
\pgfpathlineto{\pgfqpoint{2.038803in}{2.499234in}}%
\pgfpathlineto{\pgfqpoint{2.087884in}{2.497609in}}%
\pgfpathlineto{\pgfqpoint{2.150108in}{2.494506in}}%
\pgfpathlineto{\pgfqpoint{2.213888in}{2.491013in}}%
\pgfpathlineto{\pgfqpoint{2.251205in}{2.490638in}}%
\pgfpathlineto{\pgfqpoint{2.287245in}{2.485720in}}%
\pgfpathlineto{\pgfqpoint{2.416106in}{2.476163in}}%
\pgfpathlineto{\pgfqpoint{2.449185in}{2.478108in}}%
\pgfpathlineto{\pgfqpoint{2.533166in}{2.466291in}}%
\pgfpathlineto{\pgfqpoint{2.653666in}{2.462459in}}%
\pgfpathlineto{\pgfqpoint{2.826617in}{2.464152in}}%
\pgfpathlineto{\pgfqpoint{2.912257in}{2.464329in}}%
\pgfpathlineto{\pgfqpoint{2.951971in}{2.466167in}}%
\pgfpathlineto{\pgfqpoint{2.970967in}{2.465428in}}%
\pgfpathlineto{\pgfqpoint{3.205944in}{2.467392in}}%
\pgfpathlineto{\pgfqpoint{3.224636in}{2.465997in}}%
\pgfpathlineto{\pgfqpoint{3.243743in}{2.466333in}}%
\pgfpathlineto{\pgfqpoint{3.319064in}{2.462403in}}%
\pgfpathlineto{\pgfqpoint{3.384743in}{2.461841in}}%
\pgfpathlineto{\pgfqpoint{3.416631in}{2.460119in}}%
\pgfpathlineto{\pgfqpoint{3.525353in}{2.452283in}}%
\pgfpathlineto{\pgfqpoint{3.586467in}{2.445115in}}%
\pgfpathlineto{\pgfqpoint{3.607906in}{2.443946in}}%
\pgfpathlineto{\pgfqpoint{3.648935in}{2.431852in}}%
\pgfpathlineto{\pgfqpoint{3.665156in}{2.428903in}}%
\pgfpathlineto{\pgfqpoint{3.729191in}{2.421619in}}%
\pgfpathlineto{\pgfqpoint{3.777787in}{2.411132in}}%
\pgfpathlineto{\pgfqpoint{3.821983in}{2.398228in}}%
\pgfpathlineto{\pgfqpoint{3.842675in}{2.394950in}}%
\pgfpathlineto{\pgfqpoint{3.893172in}{2.391167in}}%
\pgfpathlineto{\pgfqpoint{3.901345in}{2.388594in}}%
\pgfpathlineto{\pgfqpoint{3.947361in}{2.382302in}}%
\pgfpathlineto{\pgfqpoint{3.909079in}{2.368286in}}%
\pgfpathlineto{\pgfqpoint{3.891689in}{2.363862in}}%
\pgfpathlineto{\pgfqpoint{3.853123in}{2.349334in}}%
\pgfpathlineto{\pgfqpoint{3.816011in}{2.339854in}}%
\pgfpathlineto{\pgfqpoint{3.797892in}{2.338215in}}%
\pgfpathlineto{\pgfqpoint{3.756056in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.490352in}{2.308561in}}%
\pgfpathlineto{\pgfqpoint{3.298548in}{2.301665in}}%
\pgfpathlineto{\pgfqpoint{3.135282in}{2.300475in}}%
\pgfpathlineto{\pgfqpoint{2.795454in}{2.303018in}}%
\pgfpathlineto{\pgfqpoint{2.631779in}{2.301658in}}%
\pgfpathlineto{\pgfqpoint{2.477737in}{2.295687in}}%
\pgfpathlineto{\pgfqpoint{2.327319in}{2.286907in}}%
\pgfpathlineto{\pgfqpoint{2.217250in}{2.277256in}}%
\pgfpathlineto{\pgfqpoint{2.084772in}{2.266441in}}%
\pgfpathlineto{\pgfqpoint{1.903081in}{2.260779in}}%
\pgfpathlineto{\pgfqpoint{1.772159in}{2.258051in}}%
\pgfpathlineto{\pgfqpoint{1.710247in}{2.256369in}}%
\pgfpathlineto{\pgfqpoint{1.655459in}{2.258813in}}%
\pgfpathlineto{\pgfqpoint{1.588694in}{2.256885in}}%
\pgfpathlineto{\pgfqpoint{1.531657in}{2.260119in}}%
\pgfpathlineto{\pgfqpoint{1.469948in}{2.258215in}}%
\pgfpathlineto{\pgfqpoint{1.462617in}{2.208572in}}%
\pgfpathlineto{\pgfqpoint{1.525620in}{2.207732in}}%
\pgfpathlineto{\pgfqpoint{1.593946in}{2.210376in}}%
\pgfpathlineto{\pgfqpoint{1.623695in}{2.209155in}}%
\pgfpathlineto{\pgfqpoint{1.651019in}{2.210316in}}%
\pgfpathlineto{\pgfqpoint{1.706891in}{2.210655in}}%
\pgfpathlineto{\pgfqpoint{1.796495in}{2.210837in}}%
\pgfpathlineto{\pgfqpoint{1.863375in}{2.212412in}}%
\pgfpathlineto{\pgfqpoint{1.927465in}{2.212597in}}%
\pgfpathlineto{\pgfqpoint{2.554540in}{2.238119in}}%
\pgfpathlineto{\pgfqpoint{2.678943in}{2.239719in}}%
\pgfpathlineto{\pgfqpoint{3.096411in}{2.237997in}}%
\pgfpathlineto{\pgfqpoint{3.219542in}{2.237904in}}%
\pgfpathlineto{\pgfqpoint{3.371616in}{2.240705in}}%
\pgfpathlineto{\pgfqpoint{3.493253in}{2.244252in}}%
\pgfpathlineto{\pgfqpoint{3.615704in}{2.249117in}}%
\pgfpathlineto{\pgfqpoint{3.651526in}{2.252064in}}%
\pgfpathlineto{\pgfqpoint{3.712740in}{2.253943in}}%
\pgfpathlineto{\pgfqpoint{3.840002in}{2.260211in}}%
\pgfpathlineto{\pgfqpoint{3.978943in}{2.264983in}}%
\pgfpathlineto{\pgfqpoint{4.231267in}{2.271283in}}%
\pgfpathlineto{\pgfqpoint{4.286348in}{2.271707in}}%
\pgfpathlineto{\pgfqpoint{4.325354in}{2.270118in}}%
\pgfpathlineto{\pgfqpoint{4.356880in}{2.270923in}}%
\pgfpathlineto{\pgfqpoint{4.446974in}{2.271708in}}%
\pgfpathlineto{\pgfqpoint{4.436996in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{4.422550in}{2.385604in}}%
\pgfpathlineto{\pgfqpoint{4.405538in}{2.446534in}}%
\pgfpathmoveto{\pgfqpoint{1.862790in}{0.971915in}}%
\pgfpathlineto{\pgfqpoint{1.936503in}{0.972053in}}%
\pgfpathlineto{\pgfqpoint{2.000395in}{0.974776in}}%
\pgfpathlineto{\pgfqpoint{2.101835in}{0.973029in}}%
\pgfpathlineto{\pgfqpoint{2.154344in}{0.966576in}}%
\pgfpathlineto{\pgfqpoint{2.284208in}{0.965962in}}%
\pgfpathlineto{\pgfqpoint{2.540071in}{0.963420in}}%
\pgfpathlineto{\pgfqpoint{2.835557in}{0.969676in}}%
\pgfpathlineto{\pgfqpoint{3.208102in}{0.980621in}}%
\pgfpathlineto{\pgfqpoint{3.270259in}{0.979691in}}%
\pgfpathlineto{\pgfqpoint{3.331653in}{0.982073in}}%
\pgfpathlineto{\pgfqpoint{3.393000in}{0.980278in}}%
\pgfpathlineto{\pgfqpoint{3.458487in}{0.981389in}}%
\pgfpathlineto{\pgfqpoint{3.614689in}{0.974671in}}%
\pgfpathlineto{\pgfqpoint{3.647902in}{0.975704in}}%
\pgfpathlineto{\pgfqpoint{3.667787in}{0.974321in}}%
\pgfpathlineto{\pgfqpoint{3.693712in}{0.974346in}}%
\pgfpathlineto{\pgfqpoint{3.738386in}{0.971748in}}%
\pgfpathlineto{\pgfqpoint{3.779211in}{0.972041in}}%
\pgfpathlineto{\pgfqpoint{3.802578in}{0.970174in}}%
\pgfpathlineto{\pgfqpoint{3.826330in}{0.970713in}}%
\pgfpathlineto{\pgfqpoint{3.861116in}{0.968495in}}%
\pgfpathlineto{\pgfqpoint{3.930378in}{0.967427in}}%
\pgfpathlineto{\pgfqpoint{4.047897in}{0.963082in}}%
\pgfpathlineto{\pgfqpoint{4.060653in}{0.976107in}}%
\pgfpathlineto{\pgfqpoint{4.097345in}{1.016858in}}%
\pgfpathlineto{\pgfqpoint{4.073796in}{1.018199in}}%
\pgfpathlineto{\pgfqpoint{3.999396in}{1.017694in}}%
\pgfpathlineto{\pgfqpoint{3.940637in}{1.018322in}}%
\pgfpathlineto{\pgfqpoint{3.860758in}{1.020763in}}%
\pgfpathlineto{\pgfqpoint{3.807430in}{1.019724in}}%
\pgfpathlineto{\pgfqpoint{3.736866in}{1.022366in}}%
\pgfpathlineto{\pgfqpoint{3.652670in}{1.022196in}}%
\pgfpathlineto{\pgfqpoint{3.593511in}{1.025472in}}%
\pgfpathlineto{\pgfqpoint{3.434821in}{1.026668in}}%
\pgfpathlineto{\pgfqpoint{3.345571in}{1.029477in}}%
\pgfpathlineto{\pgfqpoint{3.305367in}{1.027881in}}%
\pgfpathlineto{\pgfqpoint{3.233053in}{1.029789in}}%
\pgfpathlineto{\pgfqpoint{3.177361in}{1.027968in}}%
\pgfpathlineto{\pgfqpoint{3.067631in}{1.027896in}}%
\pgfpathlineto{\pgfqpoint{2.877884in}{1.023601in}}%
\pgfpathlineto{\pgfqpoint{2.808450in}{1.022408in}}%
\pgfpathlineto{\pgfqpoint{2.740081in}{1.021617in}}%
\pgfpathlineto{\pgfqpoint{2.732844in}{1.021599in}}%
\pgfpathlineto{\pgfqpoint{2.672264in}{1.019450in}}%
\pgfpathlineto{\pgfqpoint{2.608258in}{1.020585in}}%
\pgfpathlineto{\pgfqpoint{2.486294in}{1.020435in}}%
\pgfpathlineto{\pgfqpoint{2.415193in}{1.020754in}}%
\pgfpathlineto{\pgfqpoint{2.127989in}{1.028487in}}%
\pgfpathlineto{\pgfqpoint{2.105667in}{1.027428in}}%
\pgfpathlineto{\pgfqpoint{2.081004in}{1.028455in}}%
\pgfpathlineto{\pgfqpoint{2.049604in}{1.027540in}}%
\pgfpathlineto{\pgfqpoint{2.022687in}{1.028814in}}%
\pgfpathlineto{\pgfqpoint{1.981864in}{1.028213in}}%
\pgfpathlineto{\pgfqpoint{1.950946in}{1.030142in}}%
\pgfpathlineto{\pgfqpoint{1.902986in}{1.029406in}}%
\pgfpathlineto{\pgfqpoint{1.809196in}{1.031773in}}%
\pgfpathlineto{\pgfqpoint{1.816356in}{1.023118in}}%
\pgfpathlineto{\pgfqpoint{1.858685in}{0.976107in}}%
\pgfpathmoveto{\pgfqpoint{3.229923in}{0.524264in}}%
\pgfpathlineto{\pgfqpoint{3.116730in}{0.531099in}}%
\pgfpathlineto{\pgfqpoint{3.091842in}{0.534087in}}%
\pgfpathlineto{\pgfqpoint{3.020744in}{0.540234in}}%
\pgfpathlineto{\pgfqpoint{2.851128in}{0.558130in}}%
\pgfpathlineto{\pgfqpoint{2.794071in}{0.564696in}}%
\pgfpathlineto{\pgfqpoint{2.736770in}{0.569903in}}%
\pgfpathlineto{\pgfqpoint{2.679451in}{0.573491in}}%
\pgfpathlineto{\pgfqpoint{2.615490in}{0.572851in}}%
\pgfpathlineto{\pgfqpoint{2.553493in}{0.574550in}}%
\pgfpathlineto{\pgfqpoint{2.487334in}{0.575546in}}%
\pgfpathlineto{\pgfqpoint{2.492951in}{0.573590in}}%
\pgfpathlineto{\pgfqpoint{2.553511in}{0.555306in}}%
\pgfpathlineto{\pgfqpoint{2.614783in}{0.539573in}}%
\pgfpathlineto{\pgfqpoint{2.676661in}{0.526421in}}%
\pgfpathlineto{\pgfqpoint{2.739035in}{0.515871in}}%
\pgfpathlineto{\pgfqpoint{2.801796in}{0.507943in}}%
\pgfpathlineto{\pgfqpoint{2.864834in}{0.502649in}}%
\pgfpathlineto{\pgfqpoint{2.928039in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.991299in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.054503in}{0.502649in}}%
\pgfpathlineto{\pgfqpoint{3.117541in}{0.507943in}}%
\pgfpathlineto{\pgfqpoint{3.180303in}{0.515871in}}%
\pgfpathlineto{\pgfqpoint{3.180303in}{0.515871in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.816078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.446974in}{2.271708in}}%
\pgfpathlineto{\pgfqpoint{4.103254in}{2.268888in}}%
\pgfpathlineto{\pgfqpoint{3.840002in}{2.260211in}}%
\pgfpathlineto{\pgfqpoint{3.411561in}{2.241470in}}%
\pgfpathlineto{\pgfqpoint{3.159261in}{2.237931in}}%
\pgfpathlineto{\pgfqpoint{2.994085in}{2.238305in}}%
\pgfpathlineto{\pgfqpoint{2.678943in}{2.239719in}}%
\pgfpathlineto{\pgfqpoint{2.455421in}{2.235157in}}%
\pgfpathlineto{\pgfqpoint{2.250240in}{2.226997in}}%
\pgfpathlineto{\pgfqpoint{1.927212in}{2.212590in}}%
\pgfpathlineto{\pgfqpoint{1.769839in}{2.211003in}}%
\pgfpathlineto{\pgfqpoint{1.680304in}{2.209722in}}%
\pgfpathlineto{\pgfqpoint{1.651019in}{2.210316in}}%
\pgfpathlineto{\pgfqpoint{1.623695in}{2.209155in}}%
\pgfpathlineto{\pgfqpoint{1.593946in}{2.210376in}}%
\pgfpathlineto{\pgfqpoint{1.518149in}{2.207815in}}%
\pgfpathlineto{\pgfqpoint{1.462617in}{2.208572in}}%
\pgfpathlineto{\pgfqpoint{1.457885in}{2.167309in}}%
\pgfpathlineto{\pgfqpoint{1.870452in}{2.171395in}}%
\pgfpathlineto{\pgfqpoint{2.027306in}{2.176853in}}%
\pgfpathlineto{\pgfqpoint{2.100001in}{2.178372in}}%
\pgfpathlineto{\pgfqpoint{2.130071in}{2.180611in}}%
\pgfpathlineto{\pgfqpoint{2.266608in}{2.185093in}}%
\pgfpathlineto{\pgfqpoint{2.382949in}{2.189409in}}%
\pgfpathlineto{\pgfqpoint{2.708673in}{2.193560in}}%
\pgfpathlineto{\pgfqpoint{3.347621in}{2.193519in}}%
\pgfpathlineto{\pgfqpoint{3.460919in}{2.195747in}}%
\pgfpathlineto{\pgfqpoint{3.642931in}{2.203419in}}%
\pgfpathlineto{\pgfqpoint{3.710072in}{2.206954in}}%
\pgfpathlineto{\pgfqpoint{4.215344in}{2.222278in}}%
\pgfpathlineto{\pgfqpoint{4.265280in}{2.223293in}}%
\pgfpathlineto{\pgfqpoint{4.341861in}{2.224701in}}%
\pgfpathlineto{\pgfqpoint{4.454373in}{2.224474in}}%
\pgfpathlineto{\pgfqpoint{4.448849in}{2.261876in}}%
\pgfpathmoveto{\pgfqpoint{4.370914in}{2.547236in}}%
\pgfpathlineto{\pgfqpoint{4.320125in}{2.547569in}}%
\pgfpathlineto{\pgfqpoint{4.280243in}{2.545267in}}%
\pgfpathlineto{\pgfqpoint{4.197828in}{2.549670in}}%
\pgfpathlineto{\pgfqpoint{4.161568in}{2.549574in}}%
\pgfpathlineto{\pgfqpoint{4.064873in}{2.551682in}}%
\pgfpathlineto{\pgfqpoint{4.042397in}{2.551636in}}%
\pgfpathlineto{\pgfqpoint{3.990083in}{2.556683in}}%
\pgfpathlineto{\pgfqpoint{3.928160in}{2.557152in}}%
\pgfpathlineto{\pgfqpoint{3.852138in}{2.562529in}}%
\pgfpathlineto{\pgfqpoint{3.804073in}{2.563878in}}%
\pgfpathlineto{\pgfqpoint{3.758826in}{2.567636in}}%
\pgfpathlineto{\pgfqpoint{3.715616in}{2.568544in}}%
\pgfpathlineto{\pgfqpoint{3.650196in}{2.572303in}}%
\pgfpathlineto{\pgfqpoint{3.617651in}{2.572774in}}%
\pgfpathlineto{\pgfqpoint{3.550771in}{2.577189in}}%
\pgfpathlineto{\pgfqpoint{3.397169in}{2.581659in}}%
\pgfpathlineto{\pgfqpoint{3.385837in}{2.582087in}}%
\pgfpathlineto{\pgfqpoint{3.272486in}{2.583348in}}%
\pgfpathlineto{\pgfqpoint{3.111118in}{2.585664in}}%
\pgfpathlineto{\pgfqpoint{3.068955in}{2.583155in}}%
\pgfpathlineto{\pgfqpoint{2.938162in}{2.584063in}}%
\pgfpathlineto{\pgfqpoint{2.918733in}{2.583454in}}%
\pgfpathlineto{\pgfqpoint{2.856572in}{2.584137in}}%
\pgfpathlineto{\pgfqpoint{2.788259in}{2.582780in}}%
\pgfpathlineto{\pgfqpoint{2.685335in}{2.583420in}}%
\pgfpathlineto{\pgfqpoint{2.617416in}{2.583711in}}%
\pgfpathlineto{\pgfqpoint{2.541083in}{2.584869in}}%
\pgfpathlineto{\pgfqpoint{1.871837in}{2.610363in}}%
\pgfpathlineto{\pgfqpoint{1.727942in}{2.613017in}}%
\pgfpathlineto{\pgfqpoint{1.576607in}{2.616444in}}%
\pgfpathlineto{\pgfqpoint{1.557450in}{2.570871in}}%
\pgfpathlineto{\pgfqpoint{1.565527in}{2.570921in}}%
\pgfpathlineto{\pgfqpoint{1.634225in}{2.567829in}}%
\pgfpathlineto{\pgfqpoint{1.685598in}{2.569710in}}%
\pgfpathlineto{\pgfqpoint{1.837593in}{2.566937in}}%
\pgfpathlineto{\pgfqpoint{1.855206in}{2.567127in}}%
\pgfpathlineto{\pgfqpoint{1.936061in}{2.563702in}}%
\pgfpathlineto{\pgfqpoint{2.140732in}{2.554495in}}%
\pgfpathlineto{\pgfqpoint{2.188460in}{2.550955in}}%
\pgfpathlineto{\pgfqpoint{2.409019in}{2.537865in}}%
\pgfpathlineto{\pgfqpoint{2.496243in}{2.537593in}}%
\pgfpathlineto{\pgfqpoint{2.664965in}{2.533018in}}%
\pgfpathlineto{\pgfqpoint{2.752356in}{2.533265in}}%
\pgfpathlineto{\pgfqpoint{2.797809in}{2.532018in}}%
\pgfpathlineto{\pgfqpoint{2.890015in}{2.532903in}}%
\pgfpathlineto{\pgfqpoint{2.924244in}{2.532501in}}%
\pgfpathlineto{\pgfqpoint{2.956087in}{2.534253in}}%
\pgfpathlineto{\pgfqpoint{3.018815in}{2.533522in}}%
\pgfpathlineto{\pgfqpoint{3.091598in}{2.535247in}}%
\pgfpathlineto{\pgfqpoint{3.117287in}{2.534237in}}%
\pgfpathlineto{\pgfqpoint{3.163062in}{2.535293in}}%
\pgfpathlineto{\pgfqpoint{3.190860in}{2.534248in}}%
\pgfpathlineto{\pgfqpoint{3.214787in}{2.535331in}}%
\pgfpathlineto{\pgfqpoint{3.369150in}{2.529970in}}%
\pgfpathlineto{\pgfqpoint{3.431747in}{2.529708in}}%
\pgfpathlineto{\pgfqpoint{3.486903in}{2.526018in}}%
\pgfpathlineto{\pgfqpoint{3.560156in}{2.523964in}}%
\pgfpathlineto{\pgfqpoint{3.604742in}{2.519928in}}%
\pgfpathlineto{\pgfqpoint{3.671857in}{2.518296in}}%
\pgfpathlineto{\pgfqpoint{3.723751in}{2.512571in}}%
\pgfpathlineto{\pgfqpoint{3.774519in}{2.511687in}}%
\pgfpathlineto{\pgfqpoint{3.793081in}{2.509334in}}%
\pgfpathlineto{\pgfqpoint{3.818235in}{2.508671in}}%
\pgfpathlineto{\pgfqpoint{3.852546in}{2.504962in}}%
\pgfpathlineto{\pgfqpoint{3.869830in}{2.504891in}}%
\pgfpathlineto{\pgfqpoint{3.913914in}{2.498833in}}%
\pgfpathlineto{\pgfqpoint{3.961151in}{2.499026in}}%
\pgfpathlineto{\pgfqpoint{4.012509in}{2.494720in}}%
\pgfpathlineto{\pgfqpoint{4.105838in}{2.497140in}}%
\pgfpathlineto{\pgfqpoint{4.161287in}{2.488912in}}%
\pgfpathlineto{\pgfqpoint{4.251184in}{2.489189in}}%
\pgfpathlineto{\pgfqpoint{4.316389in}{2.484258in}}%
\pgfpathlineto{\pgfqpoint{4.346634in}{2.486840in}}%
\pgfpathlineto{\pgfqpoint{4.377184in}{2.481922in}}%
\pgfpathlineto{\pgfqpoint{4.393731in}{2.482874in}}%
\pgfpathlineto{\pgfqpoint{4.385990in}{2.506698in}}%
\pgfpathmoveto{\pgfqpoint{1.809196in}{1.031773in}}%
\pgfpathlineto{\pgfqpoint{1.902986in}{1.029406in}}%
\pgfpathlineto{\pgfqpoint{1.950946in}{1.030142in}}%
\pgfpathlineto{\pgfqpoint{1.981864in}{1.028213in}}%
\pgfpathlineto{\pgfqpoint{2.022687in}{1.028814in}}%
\pgfpathlineto{\pgfqpoint{2.049604in}{1.027540in}}%
\pgfpathlineto{\pgfqpoint{2.081004in}{1.028455in}}%
\pgfpathlineto{\pgfqpoint{2.105667in}{1.027428in}}%
\pgfpathlineto{\pgfqpoint{2.127989in}{1.028487in}}%
\pgfpathlineto{\pgfqpoint{2.158702in}{1.026946in}}%
\pgfpathlineto{\pgfqpoint{2.217590in}{1.026468in}}%
\pgfpathlineto{\pgfqpoint{2.368873in}{1.022138in}}%
\pgfpathlineto{\pgfqpoint{2.434927in}{1.020438in}}%
\pgfpathlineto{\pgfqpoint{2.791662in}{1.021841in}}%
\pgfpathlineto{\pgfqpoint{2.877884in}{1.023601in}}%
\pgfpathlineto{\pgfqpoint{3.142133in}{1.028322in}}%
\pgfpathlineto{\pgfqpoint{3.207292in}{1.028836in}}%
\pgfpathlineto{\pgfqpoint{3.256473in}{1.029243in}}%
\pgfpathlineto{\pgfqpoint{3.327325in}{1.028797in}}%
\pgfpathlineto{\pgfqpoint{3.370141in}{1.028898in}}%
\pgfpathlineto{\pgfqpoint{3.385176in}{1.029012in}}%
\pgfpathlineto{\pgfqpoint{3.434821in}{1.026668in}}%
\pgfpathlineto{\pgfqpoint{3.493127in}{1.026919in}}%
\pgfpathlineto{\pgfqpoint{3.677731in}{1.022133in}}%
\pgfpathlineto{\pgfqpoint{3.767324in}{1.022087in}}%
\pgfpathlineto{\pgfqpoint{3.807430in}{1.019724in}}%
\pgfpathlineto{\pgfqpoint{3.867461in}{1.020534in}}%
\pgfpathlineto{\pgfqpoint{4.012438in}{1.017363in}}%
\pgfpathlineto{\pgfqpoint{4.073796in}{1.018199in}}%
\pgfpathlineto{\pgfqpoint{4.097345in}{1.016858in}}%
\pgfpathlineto{\pgfqpoint{4.102982in}{1.023118in}}%
\pgfpathlineto{\pgfqpoint{4.128730in}{1.054242in}}%
\pgfpathlineto{\pgfqpoint{4.103484in}{1.054124in}}%
\pgfpathlineto{\pgfqpoint{3.490621in}{1.067357in}}%
\pgfpathlineto{\pgfqpoint{3.425120in}{1.068784in}}%
\pgfpathlineto{\pgfqpoint{3.370116in}{1.069018in}}%
\pgfpathlineto{\pgfqpoint{3.279309in}{1.070310in}}%
\pgfpathlineto{\pgfqpoint{3.025277in}{1.069553in}}%
\pgfpathlineto{\pgfqpoint{2.576487in}{1.062896in}}%
\pgfpathlineto{\pgfqpoint{2.500032in}{1.062343in}}%
\pgfpathlineto{\pgfqpoint{2.321587in}{1.065822in}}%
\pgfpathlineto{\pgfqpoint{2.249021in}{1.067029in}}%
\pgfpathlineto{\pgfqpoint{2.036268in}{1.073889in}}%
\pgfpathlineto{\pgfqpoint{1.888470in}{1.074081in}}%
\pgfpathlineto{\pgfqpoint{1.875999in}{1.074180in}}%
\pgfpathlineto{\pgfqpoint{1.818583in}{1.072897in}}%
\pgfpathlineto{\pgfqpoint{1.774482in}{1.073904in}}%
\pgfpathlineto{\pgfqpoint{1.776032in}{1.071861in}}%
\pgfpathlineto{\pgfqpoint{1.776032in}{1.071861in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.958824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.454373in}{2.224474in}}%
\pgfpathlineto{\pgfqpoint{4.153376in}{2.220627in}}%
\pgfpathlineto{\pgfqpoint{4.072751in}{2.218868in}}%
\pgfpathlineto{\pgfqpoint{4.010229in}{2.218210in}}%
\pgfpathlineto{\pgfqpoint{3.684463in}{2.206042in}}%
\pgfpathlineto{\pgfqpoint{3.582903in}{2.199775in}}%
\pgfpathlineto{\pgfqpoint{3.337250in}{2.193254in}}%
\pgfpathlineto{\pgfqpoint{3.085354in}{2.191417in}}%
\pgfpathlineto{\pgfqpoint{2.885661in}{2.193780in}}%
\pgfpathlineto{\pgfqpoint{2.834315in}{2.193190in}}%
\pgfpathlineto{\pgfqpoint{2.771641in}{2.193995in}}%
\pgfpathlineto{\pgfqpoint{2.429604in}{2.190224in}}%
\pgfpathlineto{\pgfqpoint{2.329917in}{2.186962in}}%
\pgfpathlineto{\pgfqpoint{2.189056in}{2.182547in}}%
\pgfpathlineto{\pgfqpoint{2.060093in}{2.177296in}}%
\pgfpathlineto{\pgfqpoint{1.933281in}{2.174127in}}%
\pgfpathlineto{\pgfqpoint{1.770350in}{2.168455in}}%
\pgfpathlineto{\pgfqpoint{1.457885in}{2.167309in}}%
\pgfpathlineto{\pgfqpoint{1.454179in}{2.129141in}}%
\pgfpathlineto{\pgfqpoint{1.714114in}{2.129607in}}%
\pgfpathlineto{\pgfqpoint{1.759447in}{2.132139in}}%
\pgfpathlineto{\pgfqpoint{1.814417in}{2.132292in}}%
\pgfpathlineto{\pgfqpoint{2.081169in}{2.140858in}}%
\pgfpathlineto{\pgfqpoint{2.154604in}{2.142396in}}%
\pgfpathlineto{\pgfqpoint{2.307141in}{2.148266in}}%
\pgfpathlineto{\pgfqpoint{2.699794in}{2.156160in}}%
\pgfpathlineto{\pgfqpoint{3.076457in}{2.153940in}}%
\pgfpathlineto{\pgfqpoint{3.191517in}{2.153484in}}%
\pgfpathlineto{\pgfqpoint{3.391182in}{2.155623in}}%
\pgfpathlineto{\pgfqpoint{3.652954in}{2.162925in}}%
\pgfpathlineto{\pgfqpoint{3.713116in}{2.165238in}}%
\pgfpathlineto{\pgfqpoint{3.809188in}{2.169820in}}%
\pgfpathlineto{\pgfqpoint{4.056198in}{2.179493in}}%
\pgfpathlineto{\pgfqpoint{4.274648in}{2.181747in}}%
\pgfpathlineto{\pgfqpoint{4.459801in}{2.183024in}}%
\pgfpathlineto{\pgfqpoint{4.458091in}{2.199295in}}%
\pgfpathmoveto{\pgfqpoint{4.350717in}{2.597445in}}%
\pgfpathlineto{\pgfqpoint{4.287569in}{2.598325in}}%
\pgfpathlineto{\pgfqpoint{4.243351in}{2.596383in}}%
\pgfpathlineto{\pgfqpoint{3.978104in}{2.601452in}}%
\pgfpathlineto{\pgfqpoint{3.897192in}{2.606218in}}%
\pgfpathlineto{\pgfqpoint{3.814865in}{2.608061in}}%
\pgfpathlineto{\pgfqpoint{3.751104in}{2.610975in}}%
\pgfpathlineto{\pgfqpoint{3.681829in}{2.613623in}}%
\pgfpathlineto{\pgfqpoint{3.622176in}{2.617070in}}%
\pgfpathlineto{\pgfqpoint{3.503606in}{2.620612in}}%
\pgfpathlineto{\pgfqpoint{3.435687in}{2.622700in}}%
\pgfpathlineto{\pgfqpoint{3.311175in}{2.625755in}}%
\pgfpathlineto{\pgfqpoint{3.171839in}{2.624547in}}%
\pgfpathlineto{\pgfqpoint{3.127456in}{2.624868in}}%
\pgfpathlineto{\pgfqpoint{3.049494in}{2.626629in}}%
\pgfpathlineto{\pgfqpoint{2.750058in}{2.624015in}}%
\pgfpathlineto{\pgfqpoint{2.706905in}{2.624328in}}%
\pgfpathlineto{\pgfqpoint{2.381019in}{2.632350in}}%
\pgfpathlineto{\pgfqpoint{2.209766in}{2.637105in}}%
\pgfpathlineto{\pgfqpoint{2.186181in}{2.639280in}}%
\pgfpathlineto{\pgfqpoint{2.164188in}{2.639531in}}%
\pgfpathlineto{\pgfqpoint{1.895801in}{2.650936in}}%
\pgfpathlineto{\pgfqpoint{1.654555in}{2.657029in}}%
\pgfpathlineto{\pgfqpoint{1.594637in}{2.655598in}}%
\pgfpathlineto{\pgfqpoint{1.576607in}{2.616444in}}%
\pgfpathlineto{\pgfqpoint{1.634700in}{2.615449in}}%
\pgfpathlineto{\pgfqpoint{1.670299in}{2.613457in}}%
\pgfpathlineto{\pgfqpoint{1.794239in}{2.612005in}}%
\pgfpathlineto{\pgfqpoint{2.158089in}{2.599917in}}%
\pgfpathlineto{\pgfqpoint{2.169991in}{2.598797in}}%
\pgfpathlineto{\pgfqpoint{2.234665in}{2.596862in}}%
\pgfpathlineto{\pgfqpoint{2.277764in}{2.593794in}}%
\pgfpathlineto{\pgfqpoint{2.665305in}{2.583346in}}%
\pgfpathlineto{\pgfqpoint{3.047893in}{2.583482in}}%
\pgfpathlineto{\pgfqpoint{3.068955in}{2.583155in}}%
\pgfpathlineto{\pgfqpoint{3.132622in}{2.585921in}}%
\pgfpathlineto{\pgfqpoint{3.560378in}{2.576858in}}%
\pgfpathlineto{\pgfqpoint{3.617651in}{2.572774in}}%
\pgfpathlineto{\pgfqpoint{3.676564in}{2.571219in}}%
\pgfpathlineto{\pgfqpoint{3.725344in}{2.568312in}}%
\pgfpathlineto{\pgfqpoint{3.758826in}{2.567636in}}%
\pgfpathlineto{\pgfqpoint{3.804073in}{2.563878in}}%
\pgfpathlineto{\pgfqpoint{3.875244in}{2.561304in}}%
\pgfpathlineto{\pgfqpoint{3.928160in}{2.557152in}}%
\pgfpathlineto{\pgfqpoint{3.992129in}{2.556586in}}%
\pgfpathlineto{\pgfqpoint{4.042397in}{2.551636in}}%
\pgfpathlineto{\pgfqpoint{4.133276in}{2.550447in}}%
\pgfpathlineto{\pgfqpoint{4.280243in}{2.545267in}}%
\pgfpathlineto{\pgfqpoint{4.325726in}{2.547685in}}%
\pgfpathlineto{\pgfqpoint{4.370914in}{2.547236in}}%
\pgfpathlineto{\pgfqpoint{4.363939in}{2.565990in}}%
\pgfpathmoveto{\pgfqpoint{1.774482in}{1.073904in}}%
\pgfpathlineto{\pgfqpoint{1.818583in}{1.072897in}}%
\pgfpathlineto{\pgfqpoint{1.903272in}{1.074185in}}%
\pgfpathlineto{\pgfqpoint{2.177811in}{1.070162in}}%
\pgfpathlineto{\pgfqpoint{2.278224in}{1.065908in}}%
\pgfpathlineto{\pgfqpoint{2.372493in}{1.064851in}}%
\pgfpathlineto{\pgfqpoint{2.640652in}{1.062016in}}%
\pgfpathlineto{\pgfqpoint{3.160388in}{1.070938in}}%
\pgfpathlineto{\pgfqpoint{3.279309in}{1.070310in}}%
\pgfpathlineto{\pgfqpoint{3.425120in}{1.068784in}}%
\pgfpathlineto{\pgfqpoint{3.490621in}{1.067357in}}%
\pgfpathlineto{\pgfqpoint{3.630484in}{1.065130in}}%
\pgfpathlineto{\pgfqpoint{3.694650in}{1.062496in}}%
\pgfpathlineto{\pgfqpoint{3.857846in}{1.058793in}}%
\pgfpathlineto{\pgfqpoint{4.128730in}{1.054242in}}%
\pgfpathlineto{\pgfqpoint{4.156108in}{1.088728in}}%
\pgfpathlineto{\pgfqpoint{4.036176in}{1.090420in}}%
\pgfpathlineto{\pgfqpoint{3.795649in}{1.097123in}}%
\pgfpathlineto{\pgfqpoint{3.696648in}{1.100254in}}%
\pgfpathlineto{\pgfqpoint{3.683655in}{1.101052in}}%
\pgfpathlineto{\pgfqpoint{3.508988in}{1.104531in}}%
\pgfpathlineto{\pgfqpoint{3.450889in}{1.106322in}}%
\pgfpathlineto{\pgfqpoint{3.348589in}{1.108310in}}%
\pgfpathlineto{\pgfqpoint{3.306283in}{1.107854in}}%
\pgfpathlineto{\pgfqpoint{3.101165in}{1.106556in}}%
\pgfpathlineto{\pgfqpoint{2.920127in}{1.103421in}}%
\pgfpathlineto{\pgfqpoint{2.426721in}{1.102102in}}%
\pgfpathlineto{\pgfqpoint{2.324170in}{1.103955in}}%
\pgfpathlineto{\pgfqpoint{2.269845in}{1.105968in}}%
\pgfpathlineto{\pgfqpoint{2.179800in}{1.107737in}}%
\pgfpathlineto{\pgfqpoint{2.074935in}{1.110994in}}%
\pgfpathlineto{\pgfqpoint{1.951553in}{1.112553in}}%
\pgfpathlineto{\pgfqpoint{1.844034in}{1.113220in}}%
\pgfpathlineto{\pgfqpoint{1.745216in}{1.112460in}}%
\pgfpathlineto{\pgfqpoint{1.745216in}{1.112460in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.160784,0.160784,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.459801in}{2.183024in}}%
\pgfpathlineto{\pgfqpoint{4.328027in}{2.182122in}}%
\pgfpathlineto{\pgfqpoint{4.042106in}{2.179456in}}%
\pgfpathlineto{\pgfqpoint{3.644018in}{2.162380in}}%
\pgfpathlineto{\pgfqpoint{3.177321in}{2.153366in}}%
\pgfpathlineto{\pgfqpoint{2.991455in}{2.154382in}}%
\pgfpathlineto{\pgfqpoint{2.928298in}{2.155694in}}%
\pgfpathlineto{\pgfqpoint{2.443083in}{2.152258in}}%
\pgfpathlineto{\pgfqpoint{2.320805in}{2.148578in}}%
\pgfpathlineto{\pgfqpoint{2.190747in}{2.144081in}}%
\pgfpathlineto{\pgfqpoint{2.122640in}{2.141454in}}%
\pgfpathlineto{\pgfqpoint{1.985966in}{2.138156in}}%
\pgfpathlineto{\pgfqpoint{1.932764in}{2.135439in}}%
\pgfpathlineto{\pgfqpoint{1.759447in}{2.132139in}}%
\pgfpathlineto{\pgfqpoint{1.713490in}{2.129592in}}%
\pgfpathlineto{\pgfqpoint{1.454179in}{2.129141in}}%
\pgfpathlineto{\pgfqpoint{1.452048in}{2.095271in}}%
\pgfpathlineto{\pgfqpoint{1.670515in}{2.095632in}}%
\pgfpathlineto{\pgfqpoint{2.037772in}{2.102755in}}%
\pgfpathlineto{\pgfqpoint{2.375771in}{2.115303in}}%
\pgfpathlineto{\pgfqpoint{2.504446in}{2.117998in}}%
\pgfpathlineto{\pgfqpoint{2.617975in}{2.120314in}}%
\pgfpathlineto{\pgfqpoint{3.382732in}{2.120030in}}%
\pgfpathlineto{\pgfqpoint{3.526060in}{2.123342in}}%
\pgfpathlineto{\pgfqpoint{4.100753in}{2.143516in}}%
\pgfpathlineto{\pgfqpoint{4.160775in}{2.143364in}}%
\pgfpathlineto{\pgfqpoint{4.232310in}{2.144838in}}%
\pgfpathlineto{\pgfqpoint{4.463822in}{2.144762in}}%
\pgfpathmoveto{\pgfqpoint{4.331273in}{2.641630in}}%
\pgfpathlineto{\pgfqpoint{4.270909in}{2.641710in}}%
\pgfpathlineto{\pgfqpoint{4.236468in}{2.641550in}}%
\pgfpathlineto{\pgfqpoint{4.150226in}{2.639592in}}%
\pgfpathlineto{\pgfqpoint{4.100775in}{2.640986in}}%
\pgfpathlineto{\pgfqpoint{3.762138in}{2.649561in}}%
\pgfpathlineto{\pgfqpoint{3.700021in}{2.652622in}}%
\pgfpathlineto{\pgfqpoint{3.595110in}{2.656054in}}%
\pgfpathlineto{\pgfqpoint{3.196112in}{2.661906in}}%
\pgfpathlineto{\pgfqpoint{3.131977in}{2.661885in}}%
\pgfpathlineto{\pgfqpoint{2.843033in}{2.660896in}}%
\pgfpathlineto{\pgfqpoint{2.704239in}{2.660871in}}%
\pgfpathlineto{\pgfqpoint{2.395843in}{2.667933in}}%
\pgfpathlineto{\pgfqpoint{2.330381in}{2.670582in}}%
\pgfpathlineto{\pgfqpoint{1.862478in}{2.687298in}}%
\pgfpathlineto{\pgfqpoint{1.611997in}{2.691396in}}%
\pgfpathlineto{\pgfqpoint{1.594637in}{2.655598in}}%
\pgfpathlineto{\pgfqpoint{1.660076in}{2.656972in}}%
\pgfpathlineto{\pgfqpoint{1.772413in}{2.653415in}}%
\pgfpathlineto{\pgfqpoint{1.901091in}{2.650775in}}%
\pgfpathlineto{\pgfqpoint{2.186181in}{2.639280in}}%
\pgfpathlineto{\pgfqpoint{2.209766in}{2.637105in}}%
\pgfpathlineto{\pgfqpoint{2.269845in}{2.635746in}}%
\pgfpathlineto{\pgfqpoint{2.593100in}{2.625599in}}%
\pgfpathlineto{\pgfqpoint{3.014501in}{2.626205in}}%
\pgfpathlineto{\pgfqpoint{3.067847in}{2.626506in}}%
\pgfpathlineto{\pgfqpoint{3.171839in}{2.624547in}}%
\pgfpathlineto{\pgfqpoint{3.287636in}{2.625687in}}%
\pgfpathlineto{\pgfqpoint{3.355163in}{2.624415in}}%
\pgfpathlineto{\pgfqpoint{3.435687in}{2.622700in}}%
\pgfpathlineto{\pgfqpoint{3.482383in}{2.621673in}}%
\pgfpathlineto{\pgfqpoint{3.553101in}{2.618562in}}%
\pgfpathlineto{\pgfqpoint{3.631764in}{2.616751in}}%
\pgfpathlineto{\pgfqpoint{3.704150in}{2.612094in}}%
\pgfpathlineto{\pgfqpoint{3.897192in}{2.606218in}}%
\pgfpathlineto{\pgfqpoint{3.978104in}{2.601452in}}%
\pgfpathlineto{\pgfqpoint{4.044409in}{2.601079in}}%
\pgfpathlineto{\pgfqpoint{4.089483in}{2.598458in}}%
\pgfpathlineto{\pgfqpoint{4.243351in}{2.596383in}}%
\pgfpathlineto{\pgfqpoint{4.297643in}{2.598265in}}%
\pgfpathlineto{\pgfqpoint{4.350717in}{2.597445in}}%
\pgfpathlineto{\pgfqpoint{4.339425in}{2.624307in}}%
\pgfpathmoveto{\pgfqpoint{1.745216in}{1.112460in}}%
\pgfpathlineto{\pgfqpoint{1.812641in}{1.112859in}}%
\pgfpathlineto{\pgfqpoint{1.914493in}{1.113239in}}%
\pgfpathlineto{\pgfqpoint{2.286720in}{1.105911in}}%
\pgfpathlineto{\pgfqpoint{2.346113in}{1.103577in}}%
\pgfpathlineto{\pgfqpoint{2.554411in}{1.100803in}}%
\pgfpathlineto{\pgfqpoint{3.025180in}{1.104817in}}%
\pgfpathlineto{\pgfqpoint{3.183142in}{1.107214in}}%
\pgfpathlineto{\pgfqpoint{3.199645in}{1.106916in}}%
\pgfpathlineto{\pgfqpoint{3.246052in}{1.107903in}}%
\pgfpathlineto{\pgfqpoint{3.450889in}{1.106322in}}%
\pgfpathlineto{\pgfqpoint{3.640417in}{1.101604in}}%
\pgfpathlineto{\pgfqpoint{3.708952in}{1.100077in}}%
\pgfpathlineto{\pgfqpoint{3.806468in}{1.096746in}}%
\pgfpathlineto{\pgfqpoint{3.895106in}{1.093952in}}%
\pgfpathlineto{\pgfqpoint{4.036176in}{1.090420in}}%
\pgfpathlineto{\pgfqpoint{4.156108in}{1.088728in}}%
\pgfpathlineto{\pgfqpoint{4.181604in}{1.122323in}}%
\pgfpathlineto{\pgfqpoint{4.181436in}{1.122327in}}%
\pgfpathlineto{\pgfqpoint{4.119689in}{1.123041in}}%
\pgfpathlineto{\pgfqpoint{3.738604in}{1.133060in}}%
\pgfpathlineto{\pgfqpoint{3.307082in}{1.142262in}}%
\pgfpathlineto{\pgfqpoint{3.151030in}{1.142146in}}%
\pgfpathlineto{\pgfqpoint{2.977411in}{1.138952in}}%
\pgfpathlineto{\pgfqpoint{2.784409in}{1.137864in}}%
\pgfpathlineto{\pgfqpoint{2.658002in}{1.137289in}}%
\pgfpathlineto{\pgfqpoint{2.530419in}{1.137969in}}%
\pgfpathlineto{\pgfqpoint{2.400990in}{1.139688in}}%
\pgfpathlineto{\pgfqpoint{1.780718in}{1.149923in}}%
\pgfpathlineto{\pgfqpoint{1.719508in}{1.148546in}}%
\pgfpathlineto{\pgfqpoint{1.737785in}{1.122250in}}%
\pgfpathlineto{\pgfqpoint{1.737785in}{1.122250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.364706,0.364706,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.463822in}{2.144762in}}%
\pgfpathlineto{\pgfqpoint{4.204532in}{2.144692in}}%
\pgfpathlineto{\pgfqpoint{4.156146in}{2.143288in}}%
\pgfpathlineto{\pgfqpoint{4.065939in}{2.142248in}}%
\pgfpathlineto{\pgfqpoint{3.382732in}{2.120030in}}%
\pgfpathlineto{\pgfqpoint{3.046066in}{2.118539in}}%
\pgfpathlineto{\pgfqpoint{2.942562in}{2.119544in}}%
\pgfpathlineto{\pgfqpoint{2.541525in}{2.119093in}}%
\pgfpathlineto{\pgfqpoint{1.753718in}{2.096131in}}%
\pgfpathlineto{\pgfqpoint{1.612532in}{2.095395in}}%
\pgfpathlineto{\pgfqpoint{1.452048in}{2.095271in}}%
\pgfpathlineto{\pgfqpoint{1.450425in}{2.061898in}}%
\pgfpathlineto{\pgfqpoint{1.724741in}{2.062884in}}%
\pgfpathlineto{\pgfqpoint{1.987424in}{2.068305in}}%
\pgfpathlineto{\pgfqpoint{2.353738in}{2.081083in}}%
\pgfpathlineto{\pgfqpoint{2.491474in}{2.085092in}}%
\pgfpathlineto{\pgfqpoint{2.789265in}{2.087103in}}%
\pgfpathlineto{\pgfqpoint{3.262576in}{2.085269in}}%
\pgfpathlineto{\pgfqpoint{3.437061in}{2.087906in}}%
\pgfpathlineto{\pgfqpoint{3.758664in}{2.098750in}}%
\pgfpathlineto{\pgfqpoint{4.013854in}{2.106463in}}%
\pgfpathlineto{\pgfqpoint{4.098761in}{2.107051in}}%
\pgfpathlineto{\pgfqpoint{4.144779in}{2.109006in}}%
\pgfpathlineto{\pgfqpoint{4.213156in}{2.109472in}}%
\pgfpathlineto{\pgfqpoint{4.396727in}{2.110903in}}%
\pgfpathlineto{\pgfqpoint{4.466316in}{2.110742in}}%
\pgfpathlineto{\pgfqpoint{4.464703in}{2.136381in}}%
\pgfpathmoveto{\pgfqpoint{4.312676in}{2.681152in}}%
\pgfpathlineto{\pgfqpoint{4.311761in}{2.681172in}}%
\pgfpathlineto{\pgfqpoint{4.204085in}{2.679807in}}%
\pgfpathlineto{\pgfqpoint{4.051334in}{2.679455in}}%
\pgfpathlineto{\pgfqpoint{3.639864in}{2.690133in}}%
\pgfpathlineto{\pgfqpoint{3.568838in}{2.692662in}}%
\pgfpathlineto{\pgfqpoint{3.173244in}{2.697783in}}%
\pgfpathlineto{\pgfqpoint{3.080797in}{2.696425in}}%
\pgfpathlineto{\pgfqpoint{2.596258in}{2.697670in}}%
\pgfpathlineto{\pgfqpoint{2.455297in}{2.700240in}}%
\pgfpathlineto{\pgfqpoint{2.365050in}{2.702347in}}%
\pgfpathlineto{\pgfqpoint{2.012453in}{2.716144in}}%
\pgfpathlineto{\pgfqpoint{1.805934in}{2.721394in}}%
\pgfpathlineto{\pgfqpoint{1.628406in}{2.722785in}}%
\pgfpathlineto{\pgfqpoint{1.611997in}{2.691396in}}%
\pgfpathlineto{\pgfqpoint{1.694249in}{2.690326in}}%
\pgfpathlineto{\pgfqpoint{1.930221in}{2.685455in}}%
\pgfpathlineto{\pgfqpoint{2.461720in}{2.665942in}}%
\pgfpathlineto{\pgfqpoint{2.595169in}{2.662395in}}%
\pgfpathlineto{\pgfqpoint{2.679675in}{2.661366in}}%
\pgfpathlineto{\pgfqpoint{2.793121in}{2.660429in}}%
\pgfpathlineto{\pgfqpoint{3.112322in}{2.661920in}}%
\pgfpathlineto{\pgfqpoint{3.443681in}{2.659832in}}%
\pgfpathlineto{\pgfqpoint{3.531640in}{2.657955in}}%
\pgfpathlineto{\pgfqpoint{3.631591in}{2.654428in}}%
\pgfpathlineto{\pgfqpoint{3.722881in}{2.652160in}}%
\pgfpathlineto{\pgfqpoint{3.762138in}{2.649561in}}%
\pgfpathlineto{\pgfqpoint{3.826505in}{2.648142in}}%
\pgfpathlineto{\pgfqpoint{3.874531in}{2.645501in}}%
\pgfpathlineto{\pgfqpoint{3.942785in}{2.644969in}}%
\pgfpathlineto{\pgfqpoint{4.042512in}{2.641450in}}%
\pgfpathlineto{\pgfqpoint{4.270909in}{2.641710in}}%
\pgfpathlineto{\pgfqpoint{4.296417in}{2.642363in}}%
\pgfpathlineto{\pgfqpoint{4.331273in}{2.641630in}}%
\pgfpathmoveto{\pgfqpoint{1.719508in}{1.148546in}}%
\pgfpathlineto{\pgfqpoint{1.987630in}{1.148138in}}%
\pgfpathlineto{\pgfqpoint{2.473673in}{1.138146in}}%
\pgfpathlineto{\pgfqpoint{2.850169in}{1.137757in}}%
\pgfpathlineto{\pgfqpoint{2.908132in}{1.138998in}}%
\pgfpathlineto{\pgfqpoint{3.030075in}{1.140247in}}%
\pgfpathlineto{\pgfqpoint{3.416073in}{1.141138in}}%
\pgfpathlineto{\pgfqpoint{3.649279in}{1.136008in}}%
\pgfpathlineto{\pgfqpoint{3.809564in}{1.130357in}}%
\pgfpathlineto{\pgfqpoint{3.931175in}{1.126963in}}%
\pgfpathlineto{\pgfqpoint{4.181604in}{1.122323in}}%
\pgfpathlineto{\pgfqpoint{4.204058in}{1.154631in}}%
\pgfpathlineto{\pgfqpoint{4.128653in}{1.155962in}}%
\pgfpathlineto{\pgfqpoint{4.012970in}{1.157891in}}%
\pgfpathlineto{\pgfqpoint{3.867104in}{1.161032in}}%
\pgfpathlineto{\pgfqpoint{3.701852in}{1.166858in}}%
\pgfpathlineto{\pgfqpoint{3.299005in}{1.174834in}}%
\pgfpathlineto{\pgfqpoint{3.206604in}{1.175224in}}%
\pgfpathlineto{\pgfqpoint{2.677029in}{1.170161in}}%
\pgfpathlineto{\pgfqpoint{2.420923in}{1.172633in}}%
\pgfpathlineto{\pgfqpoint{1.846196in}{1.184007in}}%
\pgfpathlineto{\pgfqpoint{1.695750in}{1.183543in}}%
\pgfpathlineto{\pgfqpoint{1.701682in}{1.174195in}}%
\pgfpathlineto{\pgfqpoint{1.701682in}{1.174195in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.584314,0.584314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.466316in}{2.110742in}}%
\pgfpathlineto{\pgfqpoint{4.144779in}{2.109006in}}%
\pgfpathlineto{\pgfqpoint{4.078121in}{2.106735in}}%
\pgfpathlineto{\pgfqpoint{3.952881in}{2.104841in}}%
\pgfpathlineto{\pgfqpoint{3.310455in}{2.085704in}}%
\pgfpathlineto{\pgfqpoint{3.114490in}{2.085181in}}%
\pgfpathlineto{\pgfqpoint{2.724899in}{2.087212in}}%
\pgfpathlineto{\pgfqpoint{2.353738in}{2.081083in}}%
\pgfpathlineto{\pgfqpoint{2.063923in}{2.070905in}}%
\pgfpathlineto{\pgfqpoint{1.922407in}{2.066285in}}%
\pgfpathlineto{\pgfqpoint{1.450425in}{2.061898in}}%
\pgfpathlineto{\pgfqpoint{1.449745in}{2.029450in}}%
\pgfpathlineto{\pgfqpoint{1.731960in}{2.030511in}}%
\pgfpathlineto{\pgfqpoint{1.981618in}{2.035758in}}%
\pgfpathlineto{\pgfqpoint{2.558934in}{2.054073in}}%
\pgfpathlineto{\pgfqpoint{2.809198in}{2.055242in}}%
\pgfpathlineto{\pgfqpoint{3.232126in}{2.053686in}}%
\pgfpathlineto{\pgfqpoint{3.422544in}{2.056075in}}%
\pgfpathlineto{\pgfqpoint{3.658373in}{2.062860in}}%
\pgfpathlineto{\pgfqpoint{3.821207in}{2.068870in}}%
\pgfpathlineto{\pgfqpoint{4.192647in}{2.077130in}}%
\pgfpathlineto{\pgfqpoint{4.357043in}{2.077947in}}%
\pgfpathlineto{\pgfqpoint{4.468382in}{2.077912in}}%
\pgfpathmoveto{\pgfqpoint{4.295012in}{2.714978in}}%
\pgfpathlineto{\pgfqpoint{3.862422in}{2.718228in}}%
\pgfpathlineto{\pgfqpoint{3.673138in}{2.723351in}}%
\pgfpathlineto{\pgfqpoint{3.300094in}{2.730717in}}%
\pgfpathlineto{\pgfqpoint{3.027326in}{2.729668in}}%
\pgfpathlineto{\pgfqpoint{2.571191in}{2.729538in}}%
\pgfpathlineto{\pgfqpoint{2.365862in}{2.734663in}}%
\pgfpathlineto{\pgfqpoint{1.801369in}{2.751832in}}%
\pgfpathlineto{\pgfqpoint{1.645388in}{2.753598in}}%
\pgfpathlineto{\pgfqpoint{1.628406in}{2.722785in}}%
\pgfpathlineto{\pgfqpoint{1.743801in}{2.722284in}}%
\pgfpathlineto{\pgfqpoint{1.960994in}{2.717692in}}%
\pgfpathlineto{\pgfqpoint{2.207091in}{2.709519in}}%
\pgfpathlineto{\pgfqpoint{2.250928in}{2.707012in}}%
\pgfpathlineto{\pgfqpoint{2.463044in}{2.699928in}}%
\pgfpathlineto{\pgfqpoint{2.850932in}{2.695038in}}%
\pgfpathlineto{\pgfqpoint{3.339860in}{2.696991in}}%
\pgfpathlineto{\pgfqpoint{3.777560in}{2.686179in}}%
\pgfpathlineto{\pgfqpoint{3.813864in}{2.684164in}}%
\pgfpathlineto{\pgfqpoint{4.007289in}{2.680449in}}%
\pgfpathlineto{\pgfqpoint{4.106695in}{2.678558in}}%
\pgfpathlineto{\pgfqpoint{4.159687in}{2.679593in}}%
\pgfpathlineto{\pgfqpoint{4.312676in}{2.681152in}}%
\pgfpathlineto{\pgfqpoint{4.312490in}{2.681546in}}%
\pgfpathmoveto{\pgfqpoint{1.695750in}{1.183543in}}%
\pgfpathlineto{\pgfqpoint{1.801926in}{1.183967in}}%
\pgfpathlineto{\pgfqpoint{1.950038in}{1.182846in}}%
\pgfpathlineto{\pgfqpoint{2.177395in}{1.178236in}}%
\pgfpathlineto{\pgfqpoint{2.440856in}{1.172160in}}%
\pgfpathlineto{\pgfqpoint{2.696709in}{1.170030in}}%
\pgfpathlineto{\pgfqpoint{3.098794in}{1.174328in}}%
\pgfpathlineto{\pgfqpoint{3.150544in}{1.174588in}}%
\pgfpathlineto{\pgfqpoint{3.299005in}{1.174834in}}%
\pgfpathlineto{\pgfqpoint{3.402677in}{1.173687in}}%
\pgfpathlineto{\pgfqpoint{3.589176in}{1.170236in}}%
\pgfpathlineto{\pgfqpoint{3.892869in}{1.160375in}}%
\pgfpathlineto{\pgfqpoint{4.057576in}{1.156282in}}%
\pgfpathlineto{\pgfqpoint{4.204058in}{1.154631in}}%
\pgfpathlineto{\pgfqpoint{4.225081in}{1.185896in}}%
\pgfpathlineto{\pgfqpoint{4.022588in}{1.188111in}}%
\pgfpathlineto{\pgfqpoint{3.354115in}{1.206300in}}%
\pgfpathlineto{\pgfqpoint{3.227990in}{1.207118in}}%
\pgfpathlineto{\pgfqpoint{3.036859in}{1.206396in}}%
\pgfpathlineto{\pgfqpoint{2.740852in}{1.202513in}}%
\pgfpathlineto{\pgfqpoint{2.476221in}{1.204228in}}%
\pgfpathlineto{\pgfqpoint{1.818253in}{1.217602in}}%
\pgfpathlineto{\pgfqpoint{1.699929in}{1.218230in}}%
\pgfpathlineto{\pgfqpoint{1.673965in}{1.217870in}}%
\pgfpathlineto{\pgfqpoint{1.673965in}{1.217870in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.788235,0.788235,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.468382in}{2.077912in}}%
\pgfpathlineto{\pgfqpoint{4.062267in}{2.075291in}}%
\pgfpathlineto{\pgfqpoint{3.756818in}{2.066678in}}%
\pgfpathlineto{\pgfqpoint{3.487028in}{2.057456in}}%
\pgfpathlineto{\pgfqpoint{3.232126in}{2.053686in}}%
\pgfpathlineto{\pgfqpoint{3.034625in}{2.053834in}}%
\pgfpathlineto{\pgfqpoint{2.762347in}{2.055314in}}%
\pgfpathlineto{\pgfqpoint{2.626626in}{2.054939in}}%
\pgfpathlineto{\pgfqpoint{2.373954in}{2.049666in}}%
\pgfpathlineto{\pgfqpoint{1.891194in}{2.033202in}}%
\pgfpathlineto{\pgfqpoint{1.449745in}{2.029450in}}%
\pgfpathlineto{\pgfqpoint{1.449606in}{1.997208in}}%
\pgfpathlineto{\pgfqpoint{1.716049in}{1.998047in}}%
\pgfpathlineto{\pgfqpoint{1.918109in}{2.001826in}}%
\pgfpathlineto{\pgfqpoint{2.225592in}{2.012313in}}%
\pgfpathlineto{\pgfqpoint{2.509084in}{2.021102in}}%
\pgfpathlineto{\pgfqpoint{2.682172in}{2.023862in}}%
\pgfpathlineto{\pgfqpoint{2.989820in}{2.023073in}}%
\pgfpathlineto{\pgfqpoint{3.232168in}{2.022341in}}%
\pgfpathlineto{\pgfqpoint{3.406011in}{2.024438in}}%
\pgfpathlineto{\pgfqpoint{3.640349in}{2.031229in}}%
\pgfpathlineto{\pgfqpoint{4.140353in}{2.045150in}}%
\pgfpathlineto{\pgfqpoint{4.347032in}{2.047137in}}%
\pgfpathlineto{\pgfqpoint{4.469222in}{2.047124in}}%
\pgfpathlineto{\pgfqpoint{4.468675in}{2.073246in}}%
\pgfpathmoveto{\pgfqpoint{4.276983in}{2.748345in}}%
\pgfpathlineto{\pgfqpoint{4.086034in}{2.748255in}}%
\pgfpathlineto{\pgfqpoint{3.939780in}{2.750229in}}%
\pgfpathlineto{\pgfqpoint{3.593484in}{2.758424in}}%
\pgfpathlineto{\pgfqpoint{3.321104in}{2.763255in}}%
\pgfpathlineto{\pgfqpoint{3.015232in}{2.762672in}}%
\pgfpathlineto{\pgfqpoint{2.783362in}{2.760353in}}%
\pgfpathlineto{\pgfqpoint{2.574930in}{2.761041in}}%
\pgfpathlineto{\pgfqpoint{2.377584in}{2.765553in}}%
\pgfpathlineto{\pgfqpoint{1.711376in}{2.783484in}}%
\pgfpathlineto{\pgfqpoint{1.662880in}{2.783896in}}%
\pgfpathlineto{\pgfqpoint{1.645388in}{2.753598in}}%
\pgfpathlineto{\pgfqpoint{1.920002in}{2.749317in}}%
\pgfpathlineto{\pgfqpoint{2.166489in}{2.741647in}}%
\pgfpathlineto{\pgfqpoint{2.521045in}{2.730464in}}%
\pgfpathlineto{\pgfqpoint{2.722220in}{2.728168in}}%
\pgfpathlineto{\pgfqpoint{3.082708in}{2.730132in}}%
\pgfpathlineto{\pgfqpoint{3.172785in}{2.730673in}}%
\pgfpathlineto{\pgfqpoint{3.300094in}{2.730717in}}%
\pgfpathlineto{\pgfqpoint{3.640190in}{2.724347in}}%
\pgfpathlineto{\pgfqpoint{3.758664in}{2.720429in}}%
\pgfpathlineto{\pgfqpoint{3.808169in}{2.720098in}}%
\pgfpathlineto{\pgfqpoint{3.910382in}{2.717220in}}%
\pgfpathlineto{\pgfqpoint{4.295012in}{2.714978in}}%
\pgfpathlineto{\pgfqpoint{4.283182in}{2.737608in}}%
\pgfpathmoveto{\pgfqpoint{1.673965in}{1.217870in}}%
\pgfpathlineto{\pgfqpoint{1.775937in}{1.218187in}}%
\pgfpathlineto{\pgfqpoint{2.186101in}{1.211292in}}%
\pgfpathlineto{\pgfqpoint{2.417135in}{1.205544in}}%
\pgfpathlineto{\pgfqpoint{2.604090in}{1.202724in}}%
\pgfpathlineto{\pgfqpoint{2.786086in}{1.203039in}}%
\pgfpathlineto{\pgfqpoint{3.227990in}{1.207118in}}%
\pgfpathlineto{\pgfqpoint{3.354115in}{1.206300in}}%
\pgfpathlineto{\pgfqpoint{3.536965in}{1.202842in}}%
\pgfpathlineto{\pgfqpoint{4.067792in}{1.187724in}}%
\pgfpathlineto{\pgfqpoint{4.225081in}{1.185896in}}%
\pgfpathlineto{\pgfqpoint{4.243907in}{1.215561in}}%
\pgfpathlineto{\pgfqpoint{4.030625in}{1.218339in}}%
\pgfpathlineto{\pgfqpoint{3.850233in}{1.223037in}}%
\pgfpathlineto{\pgfqpoint{3.419284in}{1.236334in}}%
\pgfpathlineto{\pgfqpoint{3.217985in}{1.238664in}}%
\pgfpathlineto{\pgfqpoint{3.000815in}{1.237202in}}%
\pgfpathlineto{\pgfqpoint{2.792665in}{1.234744in}}%
\pgfpathlineto{\pgfqpoint{2.569905in}{1.234824in}}%
\pgfpathlineto{\pgfqpoint{2.375572in}{1.238203in}}%
\pgfpathlineto{\pgfqpoint{1.921781in}{1.249757in}}%
\pgfpathlineto{\pgfqpoint{1.757610in}{1.250976in}}%
\pgfpathlineto{\pgfqpoint{1.654350in}{1.250878in}}%
\pgfpathlineto{\pgfqpoint{1.667785in}{1.227608in}}%
\pgfpathlineto{\pgfqpoint{1.667785in}{1.227608in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992157,0.992157,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258190in}{2.780895in}}%
\pgfpathlineto{\pgfqpoint{4.059182in}{2.780713in}}%
\pgfpathlineto{\pgfqpoint{3.794505in}{2.785787in}}%
\pgfpathlineto{\pgfqpoint{3.631857in}{2.789965in}}%
\pgfpathlineto{\pgfqpoint{3.348254in}{2.795106in}}%
\pgfpathlineto{\pgfqpoint{3.165740in}{2.795756in}}%
\pgfpathlineto{\pgfqpoint{2.862688in}{2.792318in}}%
\pgfpathlineto{\pgfqpoint{2.719853in}{2.791237in}}%
\pgfpathlineto{\pgfqpoint{2.547526in}{2.792608in}}%
\pgfpathlineto{\pgfqpoint{2.375809in}{2.796146in}}%
\pgfpathlineto{\pgfqpoint{1.706595in}{2.814217in}}%
\pgfpathlineto{\pgfqpoint{1.681744in}{2.814387in}}%
\pgfpathlineto{\pgfqpoint{1.662880in}{2.783896in}}%
\pgfpathlineto{\pgfqpoint{1.931284in}{2.779552in}}%
\pgfpathlineto{\pgfqpoint{2.186178in}{2.771736in}}%
\pgfpathlineto{\pgfqpoint{2.495121in}{2.762618in}}%
\pgfpathlineto{\pgfqpoint{2.647468in}{2.760139in}}%
\pgfpathlineto{\pgfqpoint{2.967888in}{2.761922in}}%
\pgfpathlineto{\pgfqpoint{3.165598in}{2.763647in}}%
\pgfpathlineto{\pgfqpoint{3.278800in}{2.763328in}}%
\pgfpathlineto{\pgfqpoint{3.408831in}{2.762076in}}%
\pgfpathlineto{\pgfqpoint{3.593484in}{2.758424in}}%
\pgfpathlineto{\pgfqpoint{3.859992in}{2.751868in}}%
\pgfpathlineto{\pgfqpoint{4.086034in}{2.748255in}}%
\pgfpathlineto{\pgfqpoint{4.276983in}{2.748345in}}%
\pgfpathmoveto{\pgfqpoint{1.450274in}{1.965273in}}%
\pgfpathlineto{\pgfqpoint{1.723470in}{1.965862in}}%
\pgfpathlineto{\pgfqpoint{1.935357in}{1.969879in}}%
\pgfpathlineto{\pgfqpoint{2.429868in}{1.987856in}}%
\pgfpathlineto{\pgfqpoint{2.702781in}{1.992600in}}%
\pgfpathlineto{\pgfqpoint{2.959323in}{1.991742in}}%
\pgfpathlineto{\pgfqpoint{3.051111in}{1.991359in}}%
\pgfpathlineto{\pgfqpoint{3.248369in}{1.991382in}}%
\pgfpathlineto{\pgfqpoint{3.423744in}{1.993734in}}%
\pgfpathlineto{\pgfqpoint{3.646722in}{2.000358in}}%
\pgfpathlineto{\pgfqpoint{3.828663in}{2.007059in}}%
\pgfpathlineto{\pgfqpoint{4.118365in}{2.014313in}}%
\pgfpathlineto{\pgfqpoint{4.283177in}{2.016108in}}%
\pgfpathlineto{\pgfqpoint{4.469860in}{2.016675in}}%
\pgfpathlineto{\pgfqpoint{4.469222in}{2.047124in}}%
\pgfpathlineto{\pgfqpoint{4.293841in}{2.046853in}}%
\pgfpathlineto{\pgfqpoint{3.891146in}{2.039868in}}%
\pgfpathlineto{\pgfqpoint{3.347007in}{2.023398in}}%
\pgfpathlineto{\pgfqpoint{3.146062in}{2.022188in}}%
\pgfpathlineto{\pgfqpoint{2.572234in}{2.022568in}}%
\pgfpathlineto{\pgfqpoint{2.289037in}{2.014758in}}%
\pgfpathlineto{\pgfqpoint{2.034110in}{2.005452in}}%
\pgfpathlineto{\pgfqpoint{1.828244in}{1.999769in}}%
\pgfpathlineto{\pgfqpoint{1.646254in}{1.997437in}}%
\pgfpathlineto{\pgfqpoint{1.449606in}{1.997208in}}%
\pgfpathmoveto{\pgfqpoint{1.654350in}{1.250878in}}%
\pgfpathlineto{\pgfqpoint{1.837145in}{1.251026in}}%
\pgfpathlineto{\pgfqpoint{2.107893in}{1.245600in}}%
\pgfpathlineto{\pgfqpoint{2.327484in}{1.239564in}}%
\pgfpathlineto{\pgfqpoint{2.513363in}{1.235517in}}%
\pgfpathlineto{\pgfqpoint{2.736596in}{1.234319in}}%
\pgfpathlineto{\pgfqpoint{3.159048in}{1.238616in}}%
\pgfpathlineto{\pgfqpoint{3.364434in}{1.237389in}}%
\pgfpathlineto{\pgfqpoint{3.611891in}{1.231293in}}%
\pgfpathlineto{\pgfqpoint{4.031043in}{1.218332in}}%
\pgfpathlineto{\pgfqpoint{4.243907in}{1.215561in}}%
\pgfpathlineto{\pgfqpoint{4.261685in}{1.245158in}}%
\pgfpathlineto{\pgfqpoint{3.984477in}{1.248982in}}%
\pgfpathlineto{\pgfqpoint{3.744644in}{1.257181in}}%
\pgfpathlineto{\pgfqpoint{3.522178in}{1.264571in}}%
\pgfpathlineto{\pgfqpoint{3.309900in}{1.268874in}}%
\pgfpathlineto{\pgfqpoint{3.151735in}{1.269392in}}%
\pgfpathlineto{\pgfqpoint{2.925126in}{1.267643in}}%
\pgfpathlineto{\pgfqpoint{2.669248in}{1.265834in}}%
\pgfpathlineto{\pgfqpoint{2.493923in}{1.267506in}}%
\pgfpathlineto{\pgfqpoint{2.265197in}{1.273098in}}%
\pgfpathlineto{\pgfqpoint{1.903184in}{1.282620in}}%
\pgfpathlineto{\pgfqpoint{1.759175in}{1.283802in}}%
\pgfpathlineto{\pgfqpoint{1.635634in}{1.283390in}}%
\pgfpathlineto{\pgfqpoint{1.636155in}{1.282392in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.788235,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.237907in}{2.813894in}}%
\pgfpathlineto{\pgfqpoint{3.952788in}{2.814961in}}%
\pgfpathlineto{\pgfqpoint{3.737082in}{2.819927in}}%
\pgfpathlineto{\pgfqpoint{3.425546in}{2.826567in}}%
\pgfpathlineto{\pgfqpoint{3.168709in}{2.827530in}}%
\pgfpathlineto{\pgfqpoint{2.943305in}{2.824571in}}%
\pgfpathlineto{\pgfqpoint{2.735668in}{2.822462in}}%
\pgfpathlineto{\pgfqpoint{2.521137in}{2.823691in}}%
\pgfpathlineto{\pgfqpoint{2.318479in}{2.828373in}}%
\pgfpathlineto{\pgfqpoint{1.741370in}{2.844805in}}%
\pgfpathlineto{\pgfqpoint{1.701142in}{2.844954in}}%
\pgfpathlineto{\pgfqpoint{1.681744in}{2.814387in}}%
\pgfpathlineto{\pgfqpoint{1.841476in}{2.812220in}}%
\pgfpathlineto{\pgfqpoint{2.316086in}{2.797975in}}%
\pgfpathlineto{\pgfqpoint{2.490935in}{2.793559in}}%
\pgfpathlineto{\pgfqpoint{2.678394in}{2.791208in}}%
\pgfpathlineto{\pgfqpoint{2.862688in}{2.792318in}}%
\pgfpathlineto{\pgfqpoint{3.232067in}{2.795764in}}%
\pgfpathlineto{\pgfqpoint{3.413817in}{2.794353in}}%
\pgfpathlineto{\pgfqpoint{4.099889in}{2.780400in}}%
\pgfpathlineto{\pgfqpoint{4.258190in}{2.780895in}}%
\pgfpathlineto{\pgfqpoint{4.251552in}{2.792392in}}%
\pgfpathmoveto{\pgfqpoint{1.451562in}{1.932453in}}%
\pgfpathlineto{\pgfqpoint{1.842762in}{1.934811in}}%
\pgfpathlineto{\pgfqpoint{2.147855in}{1.946113in}}%
\pgfpathlineto{\pgfqpoint{2.407810in}{1.955442in}}%
\pgfpathlineto{\pgfqpoint{2.815985in}{1.961315in}}%
\pgfpathlineto{\pgfqpoint{2.948834in}{1.959976in}}%
\pgfpathlineto{\pgfqpoint{3.054779in}{1.959599in}}%
\pgfpathlineto{\pgfqpoint{3.130960in}{1.959573in}}%
\pgfpathlineto{\pgfqpoint{3.385043in}{1.961864in}}%
\pgfpathlineto{\pgfqpoint{3.605204in}{1.967995in}}%
\pgfpathlineto{\pgfqpoint{4.180249in}{1.984676in}}%
\pgfpathlineto{\pgfqpoint{4.405053in}{1.986066in}}%
\pgfpathlineto{\pgfqpoint{4.469493in}{1.985781in}}%
\pgfpathlineto{\pgfqpoint{4.469860in}{2.016675in}}%
\pgfpathlineto{\pgfqpoint{4.282081in}{2.016101in}}%
\pgfpathlineto{\pgfqpoint{4.096796in}{2.013932in}}%
\pgfpathlineto{\pgfqpoint{3.846043in}{2.007569in}}%
\pgfpathlineto{\pgfqpoint{3.631543in}{1.999881in}}%
\pgfpathlineto{\pgfqpoint{3.394438in}{1.993088in}}%
\pgfpathlineto{\pgfqpoint{3.193919in}{1.991125in}}%
\pgfpathlineto{\pgfqpoint{2.996252in}{1.991354in}}%
\pgfpathlineto{\pgfqpoint{2.561249in}{1.990893in}}%
\pgfpathlineto{\pgfqpoint{2.314471in}{1.984043in}}%
\pgfpathlineto{\pgfqpoint{1.889565in}{1.968731in}}%
\pgfpathlineto{\pgfqpoint{1.659679in}{1.965498in}}%
\pgfpathlineto{\pgfqpoint{1.450274in}{1.965273in}}%
\pgfpathlineto{\pgfqpoint{1.450662in}{1.946754in}}%
\pgfpathmoveto{\pgfqpoint{1.635634in}{1.283390in}}%
\pgfpathlineto{\pgfqpoint{2.002839in}{1.280819in}}%
\pgfpathlineto{\pgfqpoint{2.397477in}{1.269382in}}%
\pgfpathlineto{\pgfqpoint{2.621999in}{1.266001in}}%
\pgfpathlineto{\pgfqpoint{2.811492in}{1.266480in}}%
\pgfpathlineto{\pgfqpoint{3.243392in}{1.269542in}}%
\pgfpathlineto{\pgfqpoint{3.478481in}{1.265767in}}%
\pgfpathlineto{\pgfqpoint{3.758865in}{1.256635in}}%
\pgfpathlineto{\pgfqpoint{3.890459in}{1.251512in}}%
\pgfpathlineto{\pgfqpoint{4.145338in}{1.246329in}}%
\pgfpathlineto{\pgfqpoint{4.261685in}{1.245158in}}%
\pgfpathlineto{\pgfqpoint{4.278747in}{1.274710in}}%
\pgfpathlineto{\pgfqpoint{4.047518in}{1.277933in}}%
\pgfpathlineto{\pgfqpoint{3.429755in}{1.298249in}}%
\pgfpathlineto{\pgfqpoint{3.183193in}{1.300833in}}%
\pgfpathlineto{\pgfqpoint{2.628561in}{1.297574in}}%
\pgfpathlineto{\pgfqpoint{2.477319in}{1.299482in}}%
\pgfpathlineto{\pgfqpoint{2.304206in}{1.303712in}}%
\pgfpathlineto{\pgfqpoint{1.790804in}{1.317116in}}%
\pgfpathlineto{\pgfqpoint{1.750497in}{1.317618in}}%
\pgfpathlineto{\pgfqpoint{1.683139in}{1.316496in}}%
\pgfpathlineto{\pgfqpoint{1.618180in}{1.316777in}}%
\pgfpathlineto{\pgfqpoint{1.618180in}{1.316777in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.584314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.216696in}{2.847186in}}%
\pgfpathlineto{\pgfqpoint{3.830212in}{2.850444in}}%
\pgfpathlineto{\pgfqpoint{3.641537in}{2.855116in}}%
\pgfpathlineto{\pgfqpoint{3.243060in}{2.860464in}}%
\pgfpathlineto{\pgfqpoint{2.617535in}{2.853560in}}%
\pgfpathlineto{\pgfqpoint{2.498228in}{2.854789in}}%
\pgfpathlineto{\pgfqpoint{2.188233in}{2.863946in}}%
\pgfpathlineto{\pgfqpoint{1.833158in}{2.874913in}}%
\pgfpathlineto{\pgfqpoint{1.722787in}{2.876171in}}%
\pgfpathlineto{\pgfqpoint{1.701142in}{2.844954in}}%
\pgfpathlineto{\pgfqpoint{1.701815in}{2.844949in}}%
\pgfpathlineto{\pgfqpoint{1.983514in}{2.839484in}}%
\pgfpathlineto{\pgfqpoint{2.146300in}{2.834156in}}%
\pgfpathlineto{\pgfqpoint{2.436980in}{2.825293in}}%
\pgfpathlineto{\pgfqpoint{2.610013in}{2.822766in}}%
\pgfpathlineto{\pgfqpoint{2.812097in}{2.822926in}}%
\pgfpathlineto{\pgfqpoint{3.271073in}{2.827761in}}%
\pgfpathlineto{\pgfqpoint{3.425546in}{2.826567in}}%
\pgfpathlineto{\pgfqpoint{4.032025in}{2.813541in}}%
\pgfpathlineto{\pgfqpoint{4.237907in}{2.813894in}}%
\pgfpathlineto{\pgfqpoint{4.217656in}{2.845805in}}%
\pgfpathmoveto{\pgfqpoint{1.453704in}{1.898410in}}%
\pgfpathlineto{\pgfqpoint{1.797216in}{1.900071in}}%
\pgfpathlineto{\pgfqpoint{1.852457in}{1.902273in}}%
\pgfpathlineto{\pgfqpoint{1.921491in}{1.903299in}}%
\pgfpathlineto{\pgfqpoint{2.115297in}{1.911639in}}%
\pgfpathlineto{\pgfqpoint{2.149887in}{1.912404in}}%
\pgfpathlineto{\pgfqpoint{2.216694in}{1.916128in}}%
\pgfpathlineto{\pgfqpoint{2.394652in}{1.922260in}}%
\pgfpathlineto{\pgfqpoint{2.464113in}{1.924625in}}%
\pgfpathlineto{\pgfqpoint{2.588406in}{1.927383in}}%
\pgfpathlineto{\pgfqpoint{2.761223in}{1.929543in}}%
\pgfpathlineto{\pgfqpoint{2.787889in}{1.929307in}}%
\pgfpathlineto{\pgfqpoint{2.974149in}{1.927568in}}%
\pgfpathlineto{\pgfqpoint{3.325372in}{1.927858in}}%
\pgfpathlineto{\pgfqpoint{3.569834in}{1.935305in}}%
\pgfpathlineto{\pgfqpoint{3.753270in}{1.941526in}}%
\pgfpathlineto{\pgfqpoint{3.952171in}{1.949363in}}%
\pgfpathlineto{\pgfqpoint{4.274424in}{1.954774in}}%
\pgfpathlineto{\pgfqpoint{4.468843in}{1.954763in}}%
\pgfpathlineto{\pgfqpoint{4.469493in}{1.985781in}}%
\pgfpathlineto{\pgfqpoint{4.272132in}{1.985387in}}%
\pgfpathlineto{\pgfqpoint{4.055985in}{1.982655in}}%
\pgfpathlineto{\pgfqpoint{3.807520in}{1.975646in}}%
\pgfpathlineto{\pgfqpoint{3.648571in}{1.969358in}}%
\pgfpathlineto{\pgfqpoint{3.377979in}{1.961745in}}%
\pgfpathlineto{\pgfqpoint{2.976629in}{1.959477in}}%
\pgfpathlineto{\pgfqpoint{2.779314in}{1.961501in}}%
\pgfpathlineto{\pgfqpoint{2.602863in}{1.959894in}}%
\pgfpathlineto{\pgfqpoint{2.303111in}{1.952005in}}%
\pgfpathlineto{\pgfqpoint{1.842762in}{1.934811in}}%
\pgfpathlineto{\pgfqpoint{1.451562in}{1.932453in}}%
\pgfpathmoveto{\pgfqpoint{1.618180in}{1.316777in}}%
\pgfpathlineto{\pgfqpoint{1.996780in}{1.313635in}}%
\pgfpathlineto{\pgfqpoint{2.477319in}{1.299482in}}%
\pgfpathlineto{\pgfqpoint{2.606051in}{1.297653in}}%
\pgfpathlineto{\pgfqpoint{2.850110in}{1.298115in}}%
\pgfpathlineto{\pgfqpoint{3.183193in}{1.300833in}}%
\pgfpathlineto{\pgfqpoint{3.429755in}{1.298249in}}%
\pgfpathlineto{\pgfqpoint{4.151876in}{1.276142in}}%
\pgfpathlineto{\pgfqpoint{4.278747in}{1.274710in}}%
\pgfpathlineto{\pgfqpoint{4.295157in}{1.305298in}}%
\pgfpathlineto{\pgfqpoint{4.165489in}{1.305917in}}%
\pgfpathlineto{\pgfqpoint{3.990440in}{1.310807in}}%
\pgfpathlineto{\pgfqpoint{3.867447in}{1.315202in}}%
\pgfpathlineto{\pgfqpoint{3.805619in}{1.317057in}}%
\pgfpathlineto{\pgfqpoint{3.490480in}{1.328638in}}%
\pgfpathlineto{\pgfqpoint{3.190889in}{1.332350in}}%
\pgfpathlineto{\pgfqpoint{3.069263in}{1.331795in}}%
\pgfpathlineto{\pgfqpoint{2.843582in}{1.329799in}}%
\pgfpathlineto{\pgfqpoint{2.536994in}{1.330507in}}%
\pgfpathlineto{\pgfqpoint{2.115755in}{1.343151in}}%
\pgfpathlineto{\pgfqpoint{2.045641in}{1.345873in}}%
\pgfpathlineto{\pgfqpoint{1.702475in}{1.352675in}}%
\pgfpathlineto{\pgfqpoint{1.629107in}{1.351097in}}%
\pgfpathlineto{\pgfqpoint{1.600797in}{1.351311in}}%
\pgfpathlineto{\pgfqpoint{1.606847in}{1.338454in}}%
\pgfpathlineto{\pgfqpoint{1.606847in}{1.338454in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.364706,0.364706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.192741in}{2.881653in}}%
\pgfpathlineto{\pgfqpoint{3.800872in}{2.884930in}}%
\pgfpathlineto{\pgfqpoint{3.346232in}{2.894253in}}%
\pgfpathlineto{\pgfqpoint{3.251993in}{2.894710in}}%
\pgfpathlineto{\pgfqpoint{3.053709in}{2.890938in}}%
\pgfpathlineto{\pgfqpoint{2.870694in}{2.887717in}}%
\pgfpathlineto{\pgfqpoint{2.805928in}{2.886142in}}%
\pgfpathlineto{\pgfqpoint{2.530312in}{2.886408in}}%
\pgfpathlineto{\pgfqpoint{2.291392in}{2.892127in}}%
\pgfpathlineto{\pgfqpoint{1.828645in}{2.906837in}}%
\pgfpathlineto{\pgfqpoint{1.745369in}{2.907741in}}%
\pgfpathlineto{\pgfqpoint{1.722787in}{2.876171in}}%
\pgfpathlineto{\pgfqpoint{1.833158in}{2.874913in}}%
\pgfpathlineto{\pgfqpoint{2.243248in}{2.861945in}}%
\pgfpathlineto{\pgfqpoint{2.438765in}{2.856257in}}%
\pgfpathlineto{\pgfqpoint{2.565247in}{2.853875in}}%
\pgfpathlineto{\pgfqpoint{2.766597in}{2.853787in}}%
\pgfpathlineto{\pgfqpoint{3.243060in}{2.860464in}}%
\pgfpathlineto{\pgfqpoint{3.586601in}{2.856910in}}%
\pgfpathlineto{\pgfqpoint{3.641537in}{2.855116in}}%
\pgfpathlineto{\pgfqpoint{3.888817in}{2.849086in}}%
\pgfpathlineto{\pgfqpoint{4.089933in}{2.846701in}}%
\pgfpathlineto{\pgfqpoint{4.216696in}{2.847186in}}%
\pgfpathmoveto{\pgfqpoint{1.456944in}{1.861647in}}%
\pgfpathlineto{\pgfqpoint{1.514331in}{1.861864in}}%
\pgfpathlineto{\pgfqpoint{1.661088in}{1.863271in}}%
\pgfpathlineto{\pgfqpoint{1.753583in}{1.863584in}}%
\pgfpathlineto{\pgfqpoint{1.813040in}{1.865384in}}%
\pgfpathlineto{\pgfqpoint{1.858764in}{1.865452in}}%
\pgfpathlineto{\pgfqpoint{1.973775in}{1.869759in}}%
\pgfpathlineto{\pgfqpoint{1.995994in}{1.870255in}}%
\pgfpathlineto{\pgfqpoint{2.063350in}{1.874536in}}%
\pgfpathlineto{\pgfqpoint{2.099320in}{1.874978in}}%
\pgfpathlineto{\pgfqpoint{2.169782in}{1.879406in}}%
\pgfpathlineto{\pgfqpoint{2.203187in}{1.879756in}}%
\pgfpathlineto{\pgfqpoint{2.274229in}{1.884311in}}%
\pgfpathlineto{\pgfqpoint{2.389968in}{1.888541in}}%
\pgfpathlineto{\pgfqpoint{2.469497in}{1.891422in}}%
\pgfpathlineto{\pgfqpoint{2.725992in}{1.895907in}}%
\pgfpathlineto{\pgfqpoint{2.774854in}{1.894018in}}%
\pgfpathlineto{\pgfqpoint{2.828580in}{1.895113in}}%
\pgfpathlineto{\pgfqpoint{3.216212in}{1.892746in}}%
\pgfpathlineto{\pgfqpoint{3.455788in}{1.898141in}}%
\pgfpathlineto{\pgfqpoint{4.081801in}{1.920688in}}%
\pgfpathlineto{\pgfqpoint{4.394443in}{1.923178in}}%
\pgfpathlineto{\pgfqpoint{4.467158in}{1.922636in}}%
\pgfpathlineto{\pgfqpoint{4.468843in}{1.954763in}}%
\pgfpathlineto{\pgfqpoint{4.258276in}{1.954650in}}%
\pgfpathlineto{\pgfqpoint{4.068634in}{1.951913in}}%
\pgfpathlineto{\pgfqpoint{3.845439in}{1.945676in}}%
\pgfpathlineto{\pgfqpoint{3.712644in}{1.939940in}}%
\pgfpathlineto{\pgfqpoint{3.269284in}{1.927236in}}%
\pgfpathlineto{\pgfqpoint{2.850961in}{1.928222in}}%
\pgfpathlineto{\pgfqpoint{2.727135in}{1.928788in}}%
\pgfpathlineto{\pgfqpoint{2.304155in}{1.919407in}}%
\pgfpathlineto{\pgfqpoint{2.149887in}{1.912404in}}%
\pgfpathlineto{\pgfqpoint{2.079612in}{1.910126in}}%
\pgfpathlineto{\pgfqpoint{2.044749in}{1.907831in}}%
\pgfpathlineto{\pgfqpoint{1.972273in}{1.905708in}}%
\pgfpathlineto{\pgfqpoint{1.902868in}{1.902498in}}%
\pgfpathlineto{\pgfqpoint{1.848860in}{1.902162in}}%
\pgfpathlineto{\pgfqpoint{1.765768in}{1.900262in}}%
\pgfpathlineto{\pgfqpoint{1.620432in}{1.899018in}}%
\pgfpathlineto{\pgfqpoint{1.507912in}{1.898883in}}%
\pgfpathlineto{\pgfqpoint{1.453704in}{1.898410in}}%
\pgfpathlineto{\pgfqpoint{1.454635in}{1.883619in}}%
\pgfpathmoveto{\pgfqpoint{1.600797in}{1.351311in}}%
\pgfpathlineto{\pgfqpoint{1.668069in}{1.351576in}}%
\pgfpathlineto{\pgfqpoint{1.736634in}{1.352227in}}%
\pgfpathlineto{\pgfqpoint{2.178004in}{1.341074in}}%
\pgfpathlineto{\pgfqpoint{2.273388in}{1.337441in}}%
\pgfpathlineto{\pgfqpoint{2.472765in}{1.331719in}}%
\pgfpathlineto{\pgfqpoint{2.757614in}{1.329360in}}%
\pgfpathlineto{\pgfqpoint{3.258693in}{1.332699in}}%
\pgfpathlineto{\pgfqpoint{3.543634in}{1.327142in}}%
\pgfpathlineto{\pgfqpoint{3.720381in}{1.320039in}}%
\pgfpathlineto{\pgfqpoint{4.244535in}{1.305064in}}%
\pgfpathlineto{\pgfqpoint{4.295157in}{1.305298in}}%
\pgfpathlineto{\pgfqpoint{4.311338in}{1.336250in}}%
\pgfpathlineto{\pgfqpoint{4.242666in}{1.337373in}}%
\pgfpathlineto{\pgfqpoint{4.179380in}{1.339175in}}%
\pgfpathlineto{\pgfqpoint{4.063300in}{1.340591in}}%
\pgfpathlineto{\pgfqpoint{3.498372in}{1.361885in}}%
\pgfpathlineto{\pgfqpoint{3.077639in}{1.365747in}}%
\pgfpathlineto{\pgfqpoint{2.887461in}{1.362952in}}%
\pgfpathlineto{\pgfqpoint{2.701036in}{1.361397in}}%
\pgfpathlineto{\pgfqpoint{2.346614in}{1.367828in}}%
\pgfpathlineto{\pgfqpoint{2.267193in}{1.371532in}}%
\pgfpathlineto{\pgfqpoint{2.140683in}{1.376280in}}%
\pgfpathlineto{\pgfqpoint{2.031707in}{1.381222in}}%
\pgfpathlineto{\pgfqpoint{1.713623in}{1.388713in}}%
\pgfpathlineto{\pgfqpoint{1.698933in}{1.388244in}}%
\pgfpathlineto{\pgfqpoint{1.645585in}{1.388703in}}%
\pgfpathlineto{\pgfqpoint{1.583547in}{1.387969in}}%
\pgfpathlineto{\pgfqpoint{1.583547in}{1.387969in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.160784,0.160784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.166968in}{2.916964in}}%
\pgfpathlineto{\pgfqpoint{3.998235in}{2.917621in}}%
\pgfpathlineto{\pgfqpoint{3.946739in}{2.916634in}}%
\pgfpathlineto{\pgfqpoint{3.843932in}{2.917637in}}%
\pgfpathlineto{\pgfqpoint{3.657340in}{2.925391in}}%
\pgfpathlineto{\pgfqpoint{3.585234in}{2.927814in}}%
\pgfpathlineto{\pgfqpoint{3.511580in}{2.928192in}}%
\pgfpathlineto{\pgfqpoint{3.462896in}{2.930897in}}%
\pgfpathlineto{\pgfqpoint{3.412770in}{2.929888in}}%
\pgfpathlineto{\pgfqpoint{3.321895in}{2.931485in}}%
\pgfpathlineto{\pgfqpoint{3.250682in}{2.930002in}}%
\pgfpathlineto{\pgfqpoint{3.198521in}{2.929933in}}%
\pgfpathlineto{\pgfqpoint{3.129055in}{2.927757in}}%
\pgfpathlineto{\pgfqpoint{3.075639in}{2.927450in}}%
\pgfpathlineto{\pgfqpoint{2.989680in}{2.924171in}}%
\pgfpathlineto{\pgfqpoint{2.822633in}{2.921120in}}%
\pgfpathlineto{\pgfqpoint{2.726809in}{2.918782in}}%
\pgfpathlineto{\pgfqpoint{2.633497in}{2.918906in}}%
\pgfpathlineto{\pgfqpoint{2.498859in}{2.919816in}}%
\pgfpathlineto{\pgfqpoint{2.256966in}{2.926848in}}%
\pgfpathlineto{\pgfqpoint{1.916082in}{2.938022in}}%
\pgfpathlineto{\pgfqpoint{1.777248in}{2.940051in}}%
\pgfpathlineto{\pgfqpoint{1.769900in}{2.940060in}}%
\pgfpathlineto{\pgfqpoint{1.745369in}{2.907741in}}%
\pgfpathlineto{\pgfqpoint{1.874078in}{2.906073in}}%
\pgfpathlineto{\pgfqpoint{2.093921in}{2.898943in}}%
\pgfpathlineto{\pgfqpoint{2.530312in}{2.886408in}}%
\pgfpathlineto{\pgfqpoint{2.805928in}{2.886142in}}%
\pgfpathlineto{\pgfqpoint{3.079736in}{2.891389in}}%
\pgfpathlineto{\pgfqpoint{3.186136in}{2.893755in}}%
\pgfpathlineto{\pgfqpoint{3.528348in}{2.892770in}}%
\pgfpathlineto{\pgfqpoint{3.706288in}{2.887259in}}%
\pgfpathlineto{\pgfqpoint{3.927382in}{2.882057in}}%
\pgfpathlineto{\pgfqpoint{4.050016in}{2.881210in}}%
\pgfpathlineto{\pgfqpoint{4.192741in}{2.881653in}}%
\pgfpathlineto{\pgfqpoint{4.181552in}{2.897750in}}%
\pgfpathmoveto{\pgfqpoint{1.461028in}{1.822792in}}%
\pgfpathlineto{\pgfqpoint{1.645466in}{1.821971in}}%
\pgfpathlineto{\pgfqpoint{1.789307in}{1.824979in}}%
\pgfpathlineto{\pgfqpoint{1.815334in}{1.824704in}}%
\pgfpathlineto{\pgfqpoint{1.871937in}{1.827621in}}%
\pgfpathlineto{\pgfqpoint{2.157627in}{1.839243in}}%
\pgfpathlineto{\pgfqpoint{2.213769in}{1.843937in}}%
\pgfpathlineto{\pgfqpoint{2.259304in}{1.845062in}}%
\pgfpathlineto{\pgfqpoint{2.328167in}{1.850625in}}%
\pgfpathlineto{\pgfqpoint{2.380721in}{1.851519in}}%
\pgfpathlineto{\pgfqpoint{2.445058in}{1.854260in}}%
\pgfpathlineto{\pgfqpoint{2.530657in}{1.856692in}}%
\pgfpathlineto{\pgfqpoint{2.733650in}{1.857333in}}%
\pgfpathlineto{\pgfqpoint{2.779367in}{1.859096in}}%
\pgfpathlineto{\pgfqpoint{2.830598in}{1.857449in}}%
\pgfpathlineto{\pgfqpoint{2.907303in}{1.858325in}}%
\pgfpathlineto{\pgfqpoint{3.184390in}{1.856677in}}%
\pgfpathlineto{\pgfqpoint{3.276906in}{1.859071in}}%
\pgfpathlineto{\pgfqpoint{3.365214in}{1.859617in}}%
\pgfpathlineto{\pgfqpoint{4.063230in}{1.886472in}}%
\pgfpathlineto{\pgfqpoint{4.243253in}{1.889764in}}%
\pgfpathlineto{\pgfqpoint{4.465112in}{1.890122in}}%
\pgfpathlineto{\pgfqpoint{4.467158in}{1.922636in}}%
\pgfpathlineto{\pgfqpoint{4.364691in}{1.922751in}}%
\pgfpathlineto{\pgfqpoint{4.285289in}{1.922859in}}%
\pgfpathlineto{\pgfqpoint{4.013541in}{1.919313in}}%
\pgfpathlineto{\pgfqpoint{3.685931in}{1.906671in}}%
\pgfpathlineto{\pgfqpoint{3.266063in}{1.893379in}}%
\pgfpathlineto{\pgfqpoint{3.054555in}{1.893741in}}%
\pgfpathlineto{\pgfqpoint{2.774854in}{1.894018in}}%
\pgfpathlineto{\pgfqpoint{2.717357in}{1.895932in}}%
\pgfpathlineto{\pgfqpoint{2.427997in}{1.890461in}}%
\pgfpathlineto{\pgfqpoint{2.321248in}{1.885626in}}%
\pgfpathlineto{\pgfqpoint{2.245916in}{1.883166in}}%
\pgfpathlineto{\pgfqpoint{2.203187in}{1.879756in}}%
\pgfpathlineto{\pgfqpoint{2.135594in}{1.877988in}}%
\pgfpathlineto{\pgfqpoint{2.099320in}{1.874978in}}%
\pgfpathlineto{\pgfqpoint{2.036693in}{1.873359in}}%
\pgfpathlineto{\pgfqpoint{1.973775in}{1.869759in}}%
\pgfpathlineto{\pgfqpoint{1.692005in}{1.863056in}}%
\pgfpathlineto{\pgfqpoint{1.597535in}{1.863044in}}%
\pgfpathlineto{\pgfqpoint{1.514331in}{1.861864in}}%
\pgfpathlineto{\pgfqpoint{1.456944in}{1.861647in}}%
\pgfpathmoveto{\pgfqpoint{1.583547in}{1.387969in}}%
\pgfpathlineto{\pgfqpoint{1.645585in}{1.388703in}}%
\pgfpathlineto{\pgfqpoint{1.666418in}{1.389444in}}%
\pgfpathlineto{\pgfqpoint{1.738306in}{1.388224in}}%
\pgfpathlineto{\pgfqpoint{1.851645in}{1.386745in}}%
\pgfpathlineto{\pgfqpoint{2.483378in}{1.364286in}}%
\pgfpathlineto{\pgfqpoint{2.787305in}{1.361737in}}%
\pgfpathlineto{\pgfqpoint{2.948300in}{1.364457in}}%
\pgfpathlineto{\pgfqpoint{3.142796in}{1.365352in}}%
\pgfpathlineto{\pgfqpoint{3.203796in}{1.366262in}}%
\pgfpathlineto{\pgfqpoint{3.604523in}{1.358225in}}%
\pgfpathlineto{\pgfqpoint{3.765317in}{1.351345in}}%
\pgfpathlineto{\pgfqpoint{4.070725in}{1.340465in}}%
\pgfpathlineto{\pgfqpoint{4.221304in}{1.338316in}}%
\pgfpathlineto{\pgfqpoint{4.242666in}{1.337373in}}%
\pgfpathlineto{\pgfqpoint{4.311338in}{1.336250in}}%
\pgfpathlineto{\pgfqpoint{4.327677in}{1.370728in}}%
\pgfpathlineto{\pgfqpoint{4.254975in}{1.370747in}}%
\pgfpathlineto{\pgfqpoint{4.193321in}{1.373058in}}%
\pgfpathlineto{\pgfqpoint{4.032944in}{1.374843in}}%
\pgfpathlineto{\pgfqpoint{3.778770in}{1.384719in}}%
\pgfpathlineto{\pgfqpoint{3.594038in}{1.392291in}}%
\pgfpathlineto{\pgfqpoint{3.524447in}{1.395316in}}%
\pgfpathlineto{\pgfqpoint{3.453484in}{1.398204in}}%
\pgfpathlineto{\pgfqpoint{3.325699in}{1.399862in}}%
\pgfpathlineto{\pgfqpoint{3.275016in}{1.401457in}}%
\pgfpathlineto{\pgfqpoint{3.203260in}{1.400765in}}%
\pgfpathlineto{\pgfqpoint{3.151681in}{1.401769in}}%
\pgfpathlineto{\pgfqpoint{3.082638in}{1.400084in}}%
\pgfpathlineto{\pgfqpoint{3.023098in}{1.400691in}}%
\pgfpathlineto{\pgfqpoint{2.941821in}{1.398405in}}%
\pgfpathlineto{\pgfqpoint{2.896349in}{1.398976in}}%
\pgfpathlineto{\pgfqpoint{2.828416in}{1.396775in}}%
\pgfpathlineto{\pgfqpoint{2.689129in}{1.397304in}}%
\pgfpathlineto{\pgfqpoint{2.591486in}{1.397529in}}%
\pgfpathlineto{\pgfqpoint{2.254737in}{1.407359in}}%
\pgfpathlineto{\pgfqpoint{2.014182in}{1.418906in}}%
\pgfpathlineto{\pgfqpoint{1.938761in}{1.421649in}}%
\pgfpathlineto{\pgfqpoint{1.900882in}{1.424073in}}%
\pgfpathlineto{\pgfqpoint{1.773370in}{1.426478in}}%
\pgfpathlineto{\pgfqpoint{1.681431in}{1.429754in}}%
\pgfpathlineto{\pgfqpoint{1.610112in}{1.428453in}}%
\pgfpathlineto{\pgfqpoint{1.565828in}{1.429199in}}%
\pgfpathlineto{\pgfqpoint{1.579913in}{1.395693in}}%
\pgfpathlineto{\pgfqpoint{1.579913in}{1.395693in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970588,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.138123in}{2.954403in}}%
\pgfpathlineto{\pgfqpoint{4.063693in}{2.954540in}}%
\pgfpathlineto{\pgfqpoint{3.956303in}{2.958545in}}%
\pgfpathlineto{\pgfqpoint{3.906146in}{2.957821in}}%
\pgfpathlineto{\pgfqpoint{3.784617in}{2.963223in}}%
\pgfpathlineto{\pgfqpoint{3.712772in}{2.963140in}}%
\pgfpathlineto{\pgfqpoint{3.659138in}{2.965254in}}%
\pgfpathlineto{\pgfqpoint{3.598146in}{2.965674in}}%
\pgfpathlineto{\pgfqpoint{3.508227in}{2.970251in}}%
\pgfpathlineto{\pgfqpoint{3.448847in}{2.969923in}}%
\pgfpathlineto{\pgfqpoint{3.413756in}{2.970885in}}%
\pgfpathlineto{\pgfqpoint{3.384510in}{2.970021in}}%
\pgfpathlineto{\pgfqpoint{3.356529in}{2.971040in}}%
\pgfpathlineto{\pgfqpoint{3.317776in}{2.969860in}}%
\pgfpathlineto{\pgfqpoint{3.273212in}{2.970244in}}%
\pgfpathlineto{\pgfqpoint{3.205478in}{2.967837in}}%
\pgfpathlineto{\pgfqpoint{3.148382in}{2.967889in}}%
\pgfpathlineto{\pgfqpoint{3.074799in}{2.964522in}}%
\pgfpathlineto{\pgfqpoint{3.018886in}{2.964105in}}%
\pgfpathlineto{\pgfqpoint{2.946856in}{2.960757in}}%
\pgfpathlineto{\pgfqpoint{2.890101in}{2.960129in}}%
\pgfpathlineto{\pgfqpoint{2.822499in}{2.956840in}}%
\pgfpathlineto{\pgfqpoint{2.734807in}{2.956875in}}%
\pgfpathlineto{\pgfqpoint{2.679769in}{2.954776in}}%
\pgfpathlineto{\pgfqpoint{2.579863in}{2.954951in}}%
\pgfpathlineto{\pgfqpoint{2.478682in}{2.955329in}}%
\pgfpathlineto{\pgfqpoint{2.017401in}{2.970791in}}%
\pgfpathlineto{\pgfqpoint{1.905855in}{2.972545in}}%
\pgfpathlineto{\pgfqpoint{1.796910in}{2.973375in}}%
\pgfpathlineto{\pgfqpoint{1.769900in}{2.940060in}}%
\pgfpathlineto{\pgfqpoint{1.866079in}{2.939302in}}%
\pgfpathlineto{\pgfqpoint{2.156117in}{2.930686in}}%
\pgfpathlineto{\pgfqpoint{2.373613in}{2.923332in}}%
\pgfpathlineto{\pgfqpoint{2.505890in}{2.919814in}}%
\pgfpathlineto{\pgfqpoint{2.641046in}{2.918757in}}%
\pgfpathlineto{\pgfqpoint{2.676483in}{2.919575in}}%
\pgfpathlineto{\pgfqpoint{2.759353in}{2.919043in}}%
\pgfpathlineto{\pgfqpoint{2.884387in}{2.921604in}}%
\pgfpathlineto{\pgfqpoint{2.989680in}{2.924171in}}%
\pgfpathlineto{\pgfqpoint{3.198521in}{2.929933in}}%
\pgfpathlineto{\pgfqpoint{3.462896in}{2.930897in}}%
\pgfpathlineto{\pgfqpoint{3.536642in}{2.927755in}}%
\pgfpathlineto{\pgfqpoint{3.617382in}{2.927313in}}%
\pgfpathlineto{\pgfqpoint{3.843932in}{2.917637in}}%
\pgfpathlineto{\pgfqpoint{4.166968in}{2.916964in}}%
\pgfpathlineto{\pgfqpoint{4.143305in}{2.948139in}}%
\pgfpathmoveto{\pgfqpoint{1.468233in}{1.773396in}}%
\pgfpathlineto{\pgfqpoint{1.481035in}{1.773153in}}%
\pgfpathlineto{\pgfqpoint{1.540636in}{1.775005in}}%
\pgfpathlineto{\pgfqpoint{1.593956in}{1.773721in}}%
\pgfpathlineto{\pgfqpoint{1.637974in}{1.775461in}}%
\pgfpathlineto{\pgfqpoint{1.660948in}{1.774323in}}%
\pgfpathlineto{\pgfqpoint{1.694460in}{1.776263in}}%
\pgfpathlineto{\pgfqpoint{1.786618in}{1.775482in}}%
\pgfpathlineto{\pgfqpoint{1.830193in}{1.778438in}}%
\pgfpathlineto{\pgfqpoint{1.975346in}{1.785084in}}%
\pgfpathlineto{\pgfqpoint{2.051521in}{1.792505in}}%
\pgfpathlineto{\pgfqpoint{2.101948in}{1.791940in}}%
\pgfpathlineto{\pgfqpoint{2.159448in}{1.797374in}}%
\pgfpathlineto{\pgfqpoint{2.170330in}{1.798465in}}%
\pgfpathlineto{\pgfqpoint{2.210513in}{1.799369in}}%
\pgfpathlineto{\pgfqpoint{2.265701in}{1.805309in}}%
\pgfpathlineto{\pgfqpoint{2.316628in}{1.804773in}}%
\pgfpathlineto{\pgfqpoint{2.372293in}{1.810202in}}%
\pgfpathlineto{\pgfqpoint{2.432749in}{1.811154in}}%
\pgfpathlineto{\pgfqpoint{2.498403in}{1.815415in}}%
\pgfpathlineto{\pgfqpoint{2.558458in}{1.815347in}}%
\pgfpathlineto{\pgfqpoint{2.599316in}{1.817432in}}%
\pgfpathlineto{\pgfqpoint{2.682191in}{1.817186in}}%
\pgfpathlineto{\pgfqpoint{2.748373in}{1.819104in}}%
\pgfpathlineto{\pgfqpoint{2.793042in}{1.817164in}}%
\pgfpathlineto{\pgfqpoint{2.917639in}{1.818253in}}%
\pgfpathlineto{\pgfqpoint{2.936125in}{1.817099in}}%
\pgfpathlineto{\pgfqpoint{3.014189in}{1.818340in}}%
\pgfpathlineto{\pgfqpoint{3.122102in}{1.816582in}}%
\pgfpathlineto{\pgfqpoint{3.195810in}{1.817881in}}%
\pgfpathlineto{\pgfqpoint{3.260722in}{1.817781in}}%
\pgfpathlineto{\pgfqpoint{3.354978in}{1.821452in}}%
\pgfpathlineto{\pgfqpoint{3.416501in}{1.820821in}}%
\pgfpathlineto{\pgfqpoint{3.473981in}{1.824526in}}%
\pgfpathlineto{\pgfqpoint{3.533524in}{1.826640in}}%
\pgfpathlineto{\pgfqpoint{3.564917in}{1.827337in}}%
\pgfpathlineto{\pgfqpoint{3.598376in}{1.830071in}}%
\pgfpathlineto{\pgfqpoint{3.631121in}{1.830926in}}%
\pgfpathlineto{\pgfqpoint{3.823376in}{1.843830in}}%
\pgfpathlineto{\pgfqpoint{3.849467in}{1.845268in}}%
\pgfpathlineto{\pgfqpoint{3.907380in}{1.845374in}}%
\pgfpathlineto{\pgfqpoint{4.019019in}{1.850035in}}%
\pgfpathlineto{\pgfqpoint{4.076006in}{1.850875in}}%
\pgfpathlineto{\pgfqpoint{4.303067in}{1.854770in}}%
\pgfpathlineto{\pgfqpoint{4.347217in}{1.853997in}}%
\pgfpathlineto{\pgfqpoint{4.416251in}{1.855054in}}%
\pgfpathlineto{\pgfqpoint{4.461577in}{1.853871in}}%
\pgfpathlineto{\pgfqpoint{4.465112in}{1.890122in}}%
\pgfpathlineto{\pgfqpoint{4.378073in}{1.890174in}}%
\pgfpathlineto{\pgfqpoint{4.239592in}{1.889683in}}%
\pgfpathlineto{\pgfqpoint{4.184596in}{1.889186in}}%
\pgfpathlineto{\pgfqpoint{3.904122in}{1.881927in}}%
\pgfpathlineto{\pgfqpoint{3.715012in}{1.874278in}}%
\pgfpathlineto{\pgfqpoint{3.640302in}{1.869599in}}%
\pgfpathlineto{\pgfqpoint{3.561228in}{1.866645in}}%
\pgfpathlineto{\pgfqpoint{3.462371in}{1.862083in}}%
\pgfpathlineto{\pgfqpoint{3.407504in}{1.861312in}}%
\pgfpathlineto{\pgfqpoint{3.337043in}{1.859136in}}%
\pgfpathlineto{\pgfqpoint{3.237927in}{1.858502in}}%
\pgfpathlineto{\pgfqpoint{3.184390in}{1.856677in}}%
\pgfpathlineto{\pgfqpoint{3.006077in}{1.857462in}}%
\pgfpathlineto{\pgfqpoint{2.597625in}{1.858005in}}%
\pgfpathlineto{\pgfqpoint{2.513297in}{1.855944in}}%
\pgfpathlineto{\pgfqpoint{2.445058in}{1.854260in}}%
\pgfpathlineto{\pgfqpoint{2.419184in}{1.853971in}}%
\pgfpathlineto{\pgfqpoint{2.380721in}{1.851519in}}%
\pgfpathlineto{\pgfqpoint{2.304242in}{1.849491in}}%
\pgfpathlineto{\pgfqpoint{2.259304in}{1.845062in}}%
\pgfpathlineto{\pgfqpoint{2.197214in}{1.843212in}}%
\pgfpathlineto{\pgfqpoint{2.157627in}{1.839243in}}%
\pgfpathlineto{\pgfqpoint{2.086916in}{1.836924in}}%
\pgfpathlineto{\pgfqpoint{2.048350in}{1.833580in}}%
\pgfpathlineto{\pgfqpoint{1.976872in}{1.832167in}}%
\pgfpathlineto{\pgfqpoint{1.871937in}{1.827621in}}%
\pgfpathlineto{\pgfqpoint{1.857796in}{1.827293in}}%
\pgfpathlineto{\pgfqpoint{1.815334in}{1.824704in}}%
\pgfpathlineto{\pgfqpoint{1.724894in}{1.824470in}}%
\pgfpathlineto{\pgfqpoint{1.693118in}{1.823261in}}%
\pgfpathlineto{\pgfqpoint{1.645466in}{1.821971in}}%
\pgfpathlineto{\pgfqpoint{1.547831in}{1.823202in}}%
\pgfpathlineto{\pgfqpoint{1.515559in}{1.822352in}}%
\pgfpathlineto{\pgfqpoint{1.461028in}{1.822792in}}%
\pgfpathlineto{\pgfqpoint{1.461247in}{1.820705in}}%
\pgfpathmoveto{\pgfqpoint{1.565828in}{1.429199in}}%
\pgfpathlineto{\pgfqpoint{1.640362in}{1.428292in}}%
\pgfpathlineto{\pgfqpoint{1.701528in}{1.429012in}}%
\pgfpathlineto{\pgfqpoint{1.774258in}{1.426462in}}%
\pgfpathlineto{\pgfqpoint{1.900882in}{1.424073in}}%
\pgfpathlineto{\pgfqpoint{1.990666in}{1.419405in}}%
\pgfpathlineto{\pgfqpoint{2.021700in}{1.418315in}}%
\pgfpathlineto{\pgfqpoint{2.527065in}{1.398398in}}%
\pgfpathlineto{\pgfqpoint{2.689129in}{1.397304in}}%
\pgfpathlineto{\pgfqpoint{2.832119in}{1.396861in}}%
\pgfpathlineto{\pgfqpoint{2.836285in}{1.396865in}}%
\pgfpathlineto{\pgfqpoint{2.896349in}{1.398976in}}%
\pgfpathlineto{\pgfqpoint{2.964997in}{1.398786in}}%
\pgfpathlineto{\pgfqpoint{3.023098in}{1.400691in}}%
\pgfpathlineto{\pgfqpoint{3.090470in}{1.400152in}}%
\pgfpathlineto{\pgfqpoint{3.151681in}{1.401769in}}%
\pgfpathlineto{\pgfqpoint{3.222338in}{1.400689in}}%
\pgfpathlineto{\pgfqpoint{3.275016in}{1.401457in}}%
\pgfpathlineto{\pgfqpoint{3.349513in}{1.399400in}}%
\pgfpathlineto{\pgfqpoint{3.453484in}{1.398204in}}%
\pgfpathlineto{\pgfqpoint{3.699104in}{1.388054in}}%
\pgfpathlineto{\pgfqpoint{3.716248in}{1.387904in}}%
\pgfpathlineto{\pgfqpoint{3.778770in}{1.384719in}}%
\pgfpathlineto{\pgfqpoint{3.827039in}{1.383505in}}%
\pgfpathlineto{\pgfqpoint{3.881523in}{1.380262in}}%
\pgfpathlineto{\pgfqpoint{3.973552in}{1.377510in}}%
\pgfpathlineto{\pgfqpoint{4.033242in}{1.374836in}}%
\pgfpathlineto{\pgfqpoint{4.143127in}{1.373239in}}%
\pgfpathlineto{\pgfqpoint{4.210667in}{1.372703in}}%
\pgfpathlineto{\pgfqpoint{4.269090in}{1.370567in}}%
\pgfpathlineto{\pgfqpoint{4.327677in}{1.370728in}}%
\pgfpathlineto{\pgfqpoint{4.344093in}{1.406798in}}%
\pgfpathlineto{\pgfqpoint{4.285005in}{1.407283in}}%
\pgfpathlineto{\pgfqpoint{4.245596in}{1.409107in}}%
\pgfpathlineto{\pgfqpoint{4.180752in}{1.408314in}}%
\pgfpathlineto{\pgfqpoint{4.042182in}{1.412095in}}%
\pgfpathlineto{\pgfqpoint{3.988424in}{1.412191in}}%
\pgfpathlineto{\pgfqpoint{3.462305in}{1.435364in}}%
\pgfpathlineto{\pgfqpoint{3.447353in}{1.435417in}}%
\pgfpathlineto{\pgfqpoint{3.409482in}{1.438258in}}%
\pgfpathlineto{\pgfqpoint{3.383658in}{1.437982in}}%
\pgfpathlineto{\pgfqpoint{3.354926in}{1.439430in}}%
\pgfpathlineto{\pgfqpoint{3.319931in}{1.439172in}}%
\pgfpathlineto{\pgfqpoint{3.287714in}{1.440857in}}%
\pgfpathlineto{\pgfqpoint{3.257213in}{1.440123in}}%
\pgfpathlineto{\pgfqpoint{3.227250in}{1.441100in}}%
\pgfpathlineto{\pgfqpoint{3.191543in}{1.440182in}}%
\pgfpathlineto{\pgfqpoint{3.161665in}{1.441177in}}%
\pgfpathlineto{\pgfqpoint{3.136760in}{1.440087in}}%
\pgfpathlineto{\pgfqpoint{3.098633in}{1.440763in}}%
\pgfpathlineto{\pgfqpoint{3.015969in}{1.438576in}}%
\pgfpathlineto{\pgfqpoint{2.966883in}{1.439121in}}%
\pgfpathlineto{\pgfqpoint{2.898784in}{1.436911in}}%
\pgfpathlineto{\pgfqpoint{2.839532in}{1.437933in}}%
\pgfpathlineto{\pgfqpoint{2.775805in}{1.435184in}}%
\pgfpathlineto{\pgfqpoint{2.707478in}{1.436198in}}%
\pgfpathlineto{\pgfqpoint{2.638906in}{1.434882in}}%
\pgfpathlineto{\pgfqpoint{2.572214in}{1.437500in}}%
\pgfpathlineto{\pgfqpoint{2.499206in}{1.437703in}}%
\pgfpathlineto{\pgfqpoint{2.443542in}{1.441036in}}%
\pgfpathlineto{\pgfqpoint{2.378500in}{1.442449in}}%
\pgfpathlineto{\pgfqpoint{2.366280in}{1.442664in}}%
\pgfpathlineto{\pgfqpoint{2.229024in}{1.451977in}}%
\pgfpathlineto{\pgfqpoint{2.193272in}{1.453925in}}%
\pgfpathlineto{\pgfqpoint{2.133443in}{1.455864in}}%
\pgfpathlineto{\pgfqpoint{2.007645in}{1.460728in}}%
\pgfpathlineto{\pgfqpoint{1.950508in}{1.466162in}}%
\pgfpathlineto{\pgfqpoint{1.819895in}{1.469123in}}%
\pgfpathlineto{\pgfqpoint{1.759049in}{1.472400in}}%
\pgfpathlineto{\pgfqpoint{1.727474in}{1.472383in}}%
\pgfpathlineto{\pgfqpoint{1.693847in}{1.474819in}}%
\pgfpathlineto{\pgfqpoint{1.667812in}{1.474749in}}%
\pgfpathlineto{\pgfqpoint{1.637601in}{1.476692in}}%
\pgfpathlineto{\pgfqpoint{1.595715in}{1.474834in}}%
\pgfpathlineto{\pgfqpoint{1.547045in}{1.476471in}}%
\pgfpathlineto{\pgfqpoint{1.555398in}{1.454010in}}%
\pgfpathlineto{\pgfqpoint{1.555398in}{1.454010in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.868627,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.098344in}{3.002032in}}%
\pgfpathlineto{\pgfqpoint{4.022827in}{3.001191in}}%
\pgfpathlineto{\pgfqpoint{3.866735in}{3.007804in}}%
\pgfpathlineto{\pgfqpoint{3.789995in}{3.008989in}}%
\pgfpathlineto{\pgfqpoint{3.740933in}{3.012279in}}%
\pgfpathlineto{\pgfqpoint{3.711250in}{3.010655in}}%
\pgfpathlineto{\pgfqpoint{3.696095in}{3.011501in}}%
\pgfpathlineto{\pgfqpoint{3.628410in}{3.011428in}}%
\pgfpathlineto{\pgfqpoint{3.549135in}{3.014437in}}%
\pgfpathlineto{\pgfqpoint{3.482252in}{3.014273in}}%
\pgfpathlineto{\pgfqpoint{3.469960in}{3.014064in}}%
\pgfpathlineto{\pgfqpoint{3.418417in}{3.016686in}}%
\pgfpathlineto{\pgfqpoint{3.365585in}{3.014429in}}%
\pgfpathlineto{\pgfqpoint{3.328900in}{3.015047in}}%
\pgfpathlineto{\pgfqpoint{3.307088in}{3.014070in}}%
\pgfpathlineto{\pgfqpoint{3.282328in}{3.015565in}}%
\pgfpathlineto{\pgfqpoint{3.251581in}{3.013434in}}%
\pgfpathlineto{\pgfqpoint{3.227214in}{3.013786in}}%
\pgfpathlineto{\pgfqpoint{3.196178in}{3.012169in}}%
\pgfpathlineto{\pgfqpoint{3.158442in}{3.012239in}}%
\pgfpathlineto{\pgfqpoint{3.125393in}{3.009705in}}%
\pgfpathlineto{\pgfqpoint{3.095691in}{3.009540in}}%
\pgfpathlineto{\pgfqpoint{3.061018in}{3.007601in}}%
\pgfpathlineto{\pgfqpoint{3.028441in}{3.007514in}}%
\pgfpathlineto{\pgfqpoint{3.000145in}{3.005221in}}%
\pgfpathlineto{\pgfqpoint{2.965323in}{3.004964in}}%
\pgfpathlineto{\pgfqpoint{2.875167in}{3.000698in}}%
\pgfpathlineto{\pgfqpoint{2.835904in}{3.000395in}}%
\pgfpathlineto{\pgfqpoint{2.754915in}{2.996546in}}%
\pgfpathlineto{\pgfqpoint{2.710919in}{2.996054in}}%
\pgfpathlineto{\pgfqpoint{2.639366in}{2.993639in}}%
\pgfpathlineto{\pgfqpoint{2.292338in}{2.999496in}}%
\pgfpathlineto{\pgfqpoint{2.120390in}{3.004062in}}%
\pgfpathlineto{\pgfqpoint{2.004727in}{3.006409in}}%
\pgfpathlineto{\pgfqpoint{1.887438in}{3.009536in}}%
\pgfpathlineto{\pgfqpoint{1.828464in}{3.010329in}}%
\pgfpathlineto{\pgfqpoint{1.796910in}{2.973375in}}%
\pgfpathlineto{\pgfqpoint{1.946032in}{2.972147in}}%
\pgfpathlineto{\pgfqpoint{2.017401in}{2.970791in}}%
\pgfpathlineto{\pgfqpoint{2.527601in}{2.955105in}}%
\pgfpathlineto{\pgfqpoint{2.605370in}{2.954734in}}%
\pgfpathlineto{\pgfqpoint{2.967694in}{2.961447in}}%
\pgfpathlineto{\pgfqpoint{3.018886in}{2.964105in}}%
\pgfpathlineto{\pgfqpoint{3.094457in}{2.965136in}}%
\pgfpathlineto{\pgfqpoint{3.148382in}{2.967889in}}%
\pgfpathlineto{\pgfqpoint{3.217309in}{2.968074in}}%
\pgfpathlineto{\pgfqpoint{3.273212in}{2.970244in}}%
\pgfpathlineto{\pgfqpoint{3.384510in}{2.970021in}}%
\pgfpathlineto{\pgfqpoint{3.413756in}{2.970885in}}%
\pgfpathlineto{\pgfqpoint{3.454984in}{2.969727in}}%
\pgfpathlineto{\pgfqpoint{3.508227in}{2.970251in}}%
\pgfpathlineto{\pgfqpoint{3.601135in}{2.965650in}}%
\pgfpathlineto{\pgfqpoint{3.674226in}{2.965291in}}%
\pgfpathlineto{\pgfqpoint{3.741956in}{2.962382in}}%
\pgfpathlineto{\pgfqpoint{3.784617in}{2.963223in}}%
\pgfpathlineto{\pgfqpoint{3.906146in}{2.957821in}}%
\pgfpathlineto{\pgfqpoint{4.007403in}{2.956540in}}%
\pgfpathlineto{\pgfqpoint{4.067503in}{2.954528in}}%
\pgfpathlineto{\pgfqpoint{4.138123in}{2.954403in}}%
\pgfpathlineto{\pgfqpoint{4.102982in}{2.996882in}}%
\pgfpathmoveto{\pgfqpoint{2.688479in}{3.495578in}}%
\pgfpathlineto{\pgfqpoint{2.804603in}{3.488511in}}%
\pgfpathlineto{\pgfqpoint{2.835995in}{3.486612in}}%
\pgfpathlineto{\pgfqpoint{2.933347in}{3.473617in}}%
\pgfpathlineto{\pgfqpoint{2.998163in}{3.467587in}}%
\pgfpathlineto{\pgfqpoint{3.061501in}{3.459486in}}%
\pgfpathlineto{\pgfqpoint{3.181924in}{3.449672in}}%
\pgfpathlineto{\pgfqpoint{3.274754in}{3.446019in}}%
\pgfpathlineto{\pgfqpoint{3.301903in}{3.446142in}}%
\pgfpathlineto{\pgfqpoint{3.439600in}{3.441809in}}%
\pgfpathlineto{\pgfqpoint{3.426387in}{3.446410in}}%
\pgfpathlineto{\pgfqpoint{3.365827in}{3.464694in}}%
\pgfpathlineto{\pgfqpoint{3.304554in}{3.480427in}}%
\pgfpathlineto{\pgfqpoint{3.242677in}{3.493579in}}%
\pgfpathlineto{\pgfqpoint{3.180303in}{3.504129in}}%
\pgfpathlineto{\pgfqpoint{3.117541in}{3.512057in}}%
\pgfpathlineto{\pgfqpoint{3.054503in}{3.517351in}}%
\pgfpathlineto{\pgfqpoint{2.991299in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{2.928039in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{2.864834in}{3.517351in}}%
\pgfpathlineto{\pgfqpoint{2.801796in}{3.512057in}}%
\pgfpathlineto{\pgfqpoint{2.739035in}{3.504129in}}%
\pgfpathmoveto{\pgfqpoint{1.481345in}{1.701213in}}%
\pgfpathlineto{\pgfqpoint{1.485896in}{1.701003in}}%
\pgfpathlineto{\pgfqpoint{1.519545in}{1.701633in}}%
\pgfpathlineto{\pgfqpoint{1.546573in}{1.699531in}}%
\pgfpathlineto{\pgfqpoint{1.554701in}{1.701211in}}%
\pgfpathlineto{\pgfqpoint{1.591085in}{1.699157in}}%
\pgfpathlineto{\pgfqpoint{1.634356in}{1.702012in}}%
\pgfpathlineto{\pgfqpoint{1.684656in}{1.701356in}}%
\pgfpathlineto{\pgfqpoint{1.740645in}{1.709292in}}%
\pgfpathlineto{\pgfqpoint{1.805635in}{1.709174in}}%
\pgfpathlineto{\pgfqpoint{1.860308in}{1.715529in}}%
\pgfpathlineto{\pgfqpoint{1.921469in}{1.719789in}}%
\pgfpathlineto{\pgfqpoint{1.962045in}{1.719340in}}%
\pgfpathlineto{\pgfqpoint{1.995877in}{1.723144in}}%
\pgfpathlineto{\pgfqpoint{2.017522in}{1.722872in}}%
\pgfpathlineto{\pgfqpoint{2.044735in}{1.728709in}}%
\pgfpathlineto{\pgfqpoint{2.065107in}{1.729191in}}%
\pgfpathlineto{\pgfqpoint{2.083219in}{1.732910in}}%
\pgfpathlineto{\pgfqpoint{2.110028in}{1.732625in}}%
\pgfpathlineto{\pgfqpoint{2.145586in}{1.740437in}}%
\pgfpathlineto{\pgfqpoint{2.164146in}{1.740622in}}%
\pgfpathlineto{\pgfqpoint{2.180807in}{1.743245in}}%
\pgfpathlineto{\pgfqpoint{2.212705in}{1.741296in}}%
\pgfpathlineto{\pgfqpoint{2.240671in}{1.748734in}}%
\pgfpathlineto{\pgfqpoint{2.262698in}{1.747552in}}%
\pgfpathlineto{\pgfqpoint{2.291679in}{1.751521in}}%
\pgfpathlineto{\pgfqpoint{2.320747in}{1.751457in}}%
\pgfpathlineto{\pgfqpoint{2.347592in}{1.756326in}}%
\pgfpathlineto{\pgfqpoint{2.374705in}{1.756093in}}%
\pgfpathlineto{\pgfqpoint{2.397291in}{1.758767in}}%
\pgfpathlineto{\pgfqpoint{2.421286in}{1.757308in}}%
\pgfpathlineto{\pgfqpoint{2.455545in}{1.762136in}}%
\pgfpathlineto{\pgfqpoint{2.480547in}{1.762220in}}%
\pgfpathlineto{\pgfqpoint{2.520905in}{1.765859in}}%
\pgfpathlineto{\pgfqpoint{2.549432in}{1.766288in}}%
\pgfpathlineto{\pgfqpoint{2.570350in}{1.768444in}}%
\pgfpathlineto{\pgfqpoint{2.611845in}{1.768299in}}%
\pgfpathlineto{\pgfqpoint{2.678104in}{1.772898in}}%
\pgfpathlineto{\pgfqpoint{2.734068in}{1.770899in}}%
\pgfpathlineto{\pgfqpoint{2.818106in}{1.774774in}}%
\pgfpathlineto{\pgfqpoint{2.877186in}{1.770625in}}%
\pgfpathlineto{\pgfqpoint{2.934331in}{1.772769in}}%
\pgfpathlineto{\pgfqpoint{2.985202in}{1.769528in}}%
\pgfpathlineto{\pgfqpoint{3.073922in}{1.771285in}}%
\pgfpathlineto{\pgfqpoint{3.117449in}{1.768592in}}%
\pgfpathlineto{\pgfqpoint{3.186682in}{1.770931in}}%
\pgfpathlineto{\pgfqpoint{3.271474in}{1.768106in}}%
\pgfpathlineto{\pgfqpoint{3.331926in}{1.770222in}}%
\pgfpathlineto{\pgfqpoint{3.372266in}{1.769776in}}%
\pgfpathlineto{\pgfqpoint{3.423287in}{1.774628in}}%
\pgfpathlineto{\pgfqpoint{3.986836in}{1.808201in}}%
\pgfpathlineto{\pgfqpoint{4.096537in}{1.812494in}}%
\pgfpathlineto{\pgfqpoint{4.163875in}{1.813126in}}%
\pgfpathlineto{\pgfqpoint{4.217558in}{1.813644in}}%
\pgfpathlineto{\pgfqpoint{4.337268in}{1.816200in}}%
\pgfpathlineto{\pgfqpoint{4.398618in}{1.814360in}}%
\pgfpathlineto{\pgfqpoint{4.457334in}{1.815578in}}%
\pgfpathlineto{\pgfqpoint{4.461577in}{1.853871in}}%
\pgfpathlineto{\pgfqpoint{4.393984in}{1.855102in}}%
\pgfpathlineto{\pgfqpoint{4.347217in}{1.853997in}}%
\pgfpathlineto{\pgfqpoint{4.273506in}{1.854453in}}%
\pgfpathlineto{\pgfqpoint{3.814115in}{1.843565in}}%
\pgfpathlineto{\pgfqpoint{3.564917in}{1.827337in}}%
\pgfpathlineto{\pgfqpoint{3.469228in}{1.824097in}}%
\pgfpathlineto{\pgfqpoint{3.399305in}{1.821047in}}%
\pgfpathlineto{\pgfqpoint{3.330662in}{1.821024in}}%
\pgfpathlineto{\pgfqpoint{3.240728in}{1.817217in}}%
\pgfpathlineto{\pgfqpoint{3.167463in}{1.818205in}}%
\pgfpathlineto{\pgfqpoint{3.122102in}{1.816582in}}%
\pgfpathlineto{\pgfqpoint{2.992711in}{1.818080in}}%
\pgfpathlineto{\pgfqpoint{2.980846in}{1.818268in}}%
\pgfpathlineto{\pgfqpoint{2.936125in}{1.817099in}}%
\pgfpathlineto{\pgfqpoint{2.917639in}{1.818253in}}%
\pgfpathlineto{\pgfqpoint{2.793042in}{1.817164in}}%
\pgfpathlineto{\pgfqpoint{2.730028in}{1.819000in}}%
\pgfpathlineto{\pgfqpoint{2.682191in}{1.817186in}}%
\pgfpathlineto{\pgfqpoint{2.628405in}{1.817156in}}%
\pgfpathlineto{\pgfqpoint{2.599316in}{1.817432in}}%
\pgfpathlineto{\pgfqpoint{2.558458in}{1.815347in}}%
\pgfpathlineto{\pgfqpoint{2.489375in}{1.815195in}}%
\pgfpathlineto{\pgfqpoint{2.432749in}{1.811154in}}%
\pgfpathlineto{\pgfqpoint{2.362977in}{1.809665in}}%
\pgfpathlineto{\pgfqpoint{2.316628in}{1.804773in}}%
\pgfpathlineto{\pgfqpoint{2.260119in}{1.805052in}}%
\pgfpathlineto{\pgfqpoint{2.210513in}{1.799369in}}%
\pgfpathlineto{\pgfqpoint{2.144684in}{1.797062in}}%
\pgfpathlineto{\pgfqpoint{2.101948in}{1.791940in}}%
\pgfpathlineto{\pgfqpoint{2.041608in}{1.791979in}}%
\pgfpathlineto{\pgfqpoint{1.959695in}{1.784206in}}%
\pgfpathlineto{\pgfqpoint{1.916039in}{1.784205in}}%
\pgfpathlineto{\pgfqpoint{1.898647in}{1.782086in}}%
\pgfpathlineto{\pgfqpoint{1.786618in}{1.775482in}}%
\pgfpathlineto{\pgfqpoint{1.694460in}{1.776263in}}%
\pgfpathlineto{\pgfqpoint{1.660948in}{1.774323in}}%
\pgfpathlineto{\pgfqpoint{1.637974in}{1.775461in}}%
\pgfpathlineto{\pgfqpoint{1.593956in}{1.773721in}}%
\pgfpathlineto{\pgfqpoint{1.531228in}{1.774769in}}%
\pgfpathlineto{\pgfqpoint{1.468233in}{1.773396in}}%
\pgfpathlineto{\pgfqpoint{1.470488in}{1.758124in}}%
\pgfpathmoveto{\pgfqpoint{1.547045in}{1.476471in}}%
\pgfpathlineto{\pgfqpoint{1.599529in}{1.474962in}}%
\pgfpathlineto{\pgfqpoint{1.637601in}{1.476692in}}%
\pgfpathlineto{\pgfqpoint{1.667812in}{1.474749in}}%
\pgfpathlineto{\pgfqpoint{1.693847in}{1.474819in}}%
\pgfpathlineto{\pgfqpoint{1.727474in}{1.472383in}}%
\pgfpathlineto{\pgfqpoint{1.759049in}{1.472400in}}%
\pgfpathlineto{\pgfqpoint{1.830752in}{1.468686in}}%
\pgfpathlineto{\pgfqpoint{1.887880in}{1.468486in}}%
\pgfpathlineto{\pgfqpoint{1.950508in}{1.466162in}}%
\pgfpathlineto{\pgfqpoint{2.036421in}{1.458940in}}%
\pgfpathlineto{\pgfqpoint{2.065344in}{1.457876in}}%
\pgfpathlineto{\pgfqpoint{2.237977in}{1.451395in}}%
\pgfpathlineto{\pgfqpoint{2.323611in}{1.445994in}}%
\pgfpathlineto{\pgfqpoint{2.402061in}{1.441047in}}%
\pgfpathlineto{\pgfqpoint{2.443542in}{1.441036in}}%
\pgfpathlineto{\pgfqpoint{2.515476in}{1.437237in}}%
\pgfpathlineto{\pgfqpoint{2.572214in}{1.437500in}}%
\pgfpathlineto{\pgfqpoint{2.659376in}{1.434768in}}%
\pgfpathlineto{\pgfqpoint{2.707478in}{1.436198in}}%
\pgfpathlineto{\pgfqpoint{2.780365in}{1.435216in}}%
\pgfpathlineto{\pgfqpoint{2.839532in}{1.437933in}}%
\pgfpathlineto{\pgfqpoint{2.913818in}{1.437107in}}%
\pgfpathlineto{\pgfqpoint{2.966883in}{1.439121in}}%
\pgfpathlineto{\pgfqpoint{3.052007in}{1.438936in}}%
\pgfpathlineto{\pgfqpoint{3.098633in}{1.440763in}}%
\pgfpathlineto{\pgfqpoint{3.191543in}{1.440182in}}%
\pgfpathlineto{\pgfqpoint{3.227250in}{1.441100in}}%
\pgfpathlineto{\pgfqpoint{3.257213in}{1.440123in}}%
\pgfpathlineto{\pgfqpoint{3.287714in}{1.440857in}}%
\pgfpathlineto{\pgfqpoint{3.319931in}{1.439172in}}%
\pgfpathlineto{\pgfqpoint{3.354926in}{1.439430in}}%
\pgfpathlineto{\pgfqpoint{3.383658in}{1.437982in}}%
\pgfpathlineto{\pgfqpoint{3.409482in}{1.438258in}}%
\pgfpathlineto{\pgfqpoint{3.471426in}{1.434946in}}%
\pgfpathlineto{\pgfqpoint{3.568505in}{1.431911in}}%
\pgfpathlineto{\pgfqpoint{3.687865in}{1.424571in}}%
\pgfpathlineto{\pgfqpoint{3.776816in}{1.422573in}}%
\pgfpathlineto{\pgfqpoint{3.840925in}{1.417672in}}%
\pgfpathlineto{\pgfqpoint{3.886156in}{1.417019in}}%
\pgfpathlineto{\pgfqpoint{3.938379in}{1.414498in}}%
\pgfpathlineto{\pgfqpoint{3.997599in}{1.411827in}}%
\pgfpathlineto{\pgfqpoint{4.042182in}{1.412095in}}%
\pgfpathlineto{\pgfqpoint{4.108739in}{1.409482in}}%
\pgfpathlineto{\pgfqpoint{4.245596in}{1.409107in}}%
\pgfpathlineto{\pgfqpoint{4.319680in}{1.406545in}}%
\pgfpathlineto{\pgfqpoint{4.344093in}{1.406798in}}%
\pgfpathlineto{\pgfqpoint{4.360675in}{1.446245in}}%
\pgfpathlineto{\pgfqpoint{4.347012in}{1.446103in}}%
\pgfpathlineto{\pgfqpoint{4.287554in}{1.448758in}}%
\pgfpathlineto{\pgfqpoint{4.226161in}{1.447278in}}%
\pgfpathlineto{\pgfqpoint{4.209575in}{1.447222in}}%
\pgfpathlineto{\pgfqpoint{4.103035in}{1.449655in}}%
\pgfpathlineto{\pgfqpoint{4.041146in}{1.450780in}}%
\pgfpathlineto{\pgfqpoint{4.002015in}{1.453617in}}%
\pgfpathlineto{\pgfqpoint{3.938304in}{1.454065in}}%
\pgfpathlineto{\pgfqpoint{3.900125in}{1.457368in}}%
\pgfpathlineto{\pgfqpoint{3.792332in}{1.461283in}}%
\pgfpathlineto{\pgfqpoint{3.725683in}{1.468253in}}%
\pgfpathlineto{\pgfqpoint{3.655926in}{1.471061in}}%
\pgfpathlineto{\pgfqpoint{3.622861in}{1.474890in}}%
\pgfpathlineto{\pgfqpoint{3.473370in}{1.481974in}}%
\pgfpathlineto{\pgfqpoint{3.415874in}{1.482414in}}%
\pgfpathlineto{\pgfqpoint{3.363805in}{1.486625in}}%
\pgfpathlineto{\pgfqpoint{3.300216in}{1.485799in}}%
\pgfpathlineto{\pgfqpoint{3.236882in}{1.489066in}}%
\pgfpathlineto{\pgfqpoint{3.168814in}{1.486549in}}%
\pgfpathlineto{\pgfqpoint{3.113382in}{1.489070in}}%
\pgfpathlineto{\pgfqpoint{3.034017in}{1.485642in}}%
\pgfpathlineto{\pgfqpoint{2.982879in}{1.487226in}}%
\pgfpathlineto{\pgfqpoint{2.937318in}{1.483985in}}%
\pgfpathlineto{\pgfqpoint{2.917418in}{1.484373in}}%
\pgfpathlineto{\pgfqpoint{2.887434in}{1.482866in}}%
\pgfpathlineto{\pgfqpoint{2.850014in}{1.484021in}}%
\pgfpathlineto{\pgfqpoint{2.816833in}{1.482292in}}%
\pgfpathlineto{\pgfqpoint{2.786390in}{1.483394in}}%
\pgfpathlineto{\pgfqpoint{2.760424in}{1.482200in}}%
\pgfpathlineto{\pgfqpoint{2.726186in}{1.484060in}}%
\pgfpathlineto{\pgfqpoint{2.687500in}{1.482348in}}%
\pgfpathlineto{\pgfqpoint{2.656758in}{1.483451in}}%
\pgfpathlineto{\pgfqpoint{2.575422in}{1.482538in}}%
\pgfpathlineto{\pgfqpoint{2.533521in}{1.485241in}}%
\pgfpathlineto{\pgfqpoint{2.459452in}{1.486214in}}%
\pgfpathlineto{\pgfqpoint{2.445803in}{1.486443in}}%
\pgfpathlineto{\pgfqpoint{2.330622in}{1.495384in}}%
\pgfpathlineto{\pgfqpoint{2.273991in}{1.495282in}}%
\pgfpathlineto{\pgfqpoint{2.258562in}{1.496799in}}%
\pgfpathlineto{\pgfqpoint{2.176980in}{1.503389in}}%
\pgfpathlineto{\pgfqpoint{2.121363in}{1.508654in}}%
\pgfpathlineto{\pgfqpoint{2.103816in}{1.511917in}}%
\pgfpathlineto{\pgfqpoint{2.042569in}{1.515408in}}%
\pgfpathlineto{\pgfqpoint{2.009801in}{1.520183in}}%
\pgfpathlineto{\pgfqpoint{1.980681in}{1.520763in}}%
\pgfpathlineto{\pgfqpoint{1.929849in}{1.524099in}}%
\pgfpathlineto{\pgfqpoint{1.899718in}{1.524197in}}%
\pgfpathlineto{\pgfqpoint{1.863698in}{1.532161in}}%
\pgfpathlineto{\pgfqpoint{1.811510in}{1.530463in}}%
\pgfpathlineto{\pgfqpoint{1.802113in}{1.532371in}}%
\pgfpathlineto{\pgfqpoint{1.786131in}{1.530766in}}%
\pgfpathlineto{\pgfqpoint{1.725731in}{1.535181in}}%
\pgfpathlineto{\pgfqpoint{1.665639in}{1.536800in}}%
\pgfpathlineto{\pgfqpoint{1.576480in}{1.535184in}}%
\pgfpathlineto{\pgfqpoint{1.524409in}{1.540813in}}%
\pgfpathlineto{\pgfqpoint{1.533348in}{1.513302in}}%
\pgfpathlineto{\pgfqpoint{1.533348in}{1.513302in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.758824,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.040130in}{3.064850in}}%
\pgfpathlineto{\pgfqpoint{4.018440in}{3.064817in}}%
\pgfpathlineto{\pgfqpoint{3.952561in}{3.060069in}}%
\pgfpathlineto{\pgfqpoint{3.898238in}{3.062276in}}%
\pgfpathlineto{\pgfqpoint{3.825859in}{3.062753in}}%
\pgfpathlineto{\pgfqpoint{3.739721in}{3.066865in}}%
\pgfpathlineto{\pgfqpoint{3.707204in}{3.071586in}}%
\pgfpathlineto{\pgfqpoint{3.656010in}{3.071392in}}%
\pgfpathlineto{\pgfqpoint{3.604863in}{3.072550in}}%
\pgfpathlineto{\pgfqpoint{3.573270in}{3.075665in}}%
\pgfpathlineto{\pgfqpoint{3.525090in}{3.072034in}}%
\pgfpathlineto{\pgfqpoint{3.424791in}{3.075979in}}%
\pgfpathlineto{\pgfqpoint{3.395297in}{3.077546in}}%
\pgfpathlineto{\pgfqpoint{3.354128in}{3.074187in}}%
\pgfpathlineto{\pgfqpoint{3.334949in}{3.074531in}}%
\pgfpathlineto{\pgfqpoint{3.271607in}{3.071267in}}%
\pgfpathlineto{\pgfqpoint{3.247031in}{3.071719in}}%
\pgfpathlineto{\pgfqpoint{3.203114in}{3.068388in}}%
\pgfpathlineto{\pgfqpoint{3.169877in}{3.069086in}}%
\pgfpathlineto{\pgfqpoint{3.145601in}{3.065610in}}%
\pgfpathlineto{\pgfqpoint{3.107582in}{3.065670in}}%
\pgfpathlineto{\pgfqpoint{3.059471in}{3.060609in}}%
\pgfpathlineto{\pgfqpoint{3.045062in}{3.061135in}}%
\pgfpathlineto{\pgfqpoint{3.031021in}{3.059041in}}%
\pgfpathlineto{\pgfqpoint{2.980138in}{3.058943in}}%
\pgfpathlineto{\pgfqpoint{2.914027in}{3.051955in}}%
\pgfpathlineto{\pgfqpoint{2.847685in}{3.051574in}}%
\pgfpathlineto{\pgfqpoint{2.785861in}{3.045831in}}%
\pgfpathlineto{\pgfqpoint{2.722384in}{3.046141in}}%
\pgfpathlineto{\pgfqpoint{2.653388in}{3.042497in}}%
\pgfpathlineto{\pgfqpoint{2.591025in}{3.043249in}}%
\pgfpathlineto{\pgfqpoint{2.522145in}{3.043416in}}%
\pgfpathlineto{\pgfqpoint{2.436269in}{3.041161in}}%
\pgfpathlineto{\pgfqpoint{2.264461in}{3.045747in}}%
\pgfpathlineto{\pgfqpoint{2.155082in}{3.050084in}}%
\pgfpathlineto{\pgfqpoint{2.085536in}{3.053152in}}%
\pgfpathlineto{\pgfqpoint{2.013420in}{3.054496in}}%
\pgfpathlineto{\pgfqpoint{1.928910in}{3.057914in}}%
\pgfpathlineto{\pgfqpoint{1.873851in}{3.059380in}}%
\pgfpathlineto{\pgfqpoint{1.858685in}{3.043893in}}%
\pgfpathlineto{\pgfqpoint{1.828464in}{3.010329in}}%
\pgfpathlineto{\pgfqpoint{1.977081in}{3.007297in}}%
\pgfpathlineto{\pgfqpoint{2.122083in}{3.003980in}}%
\pgfpathlineto{\pgfqpoint{2.297503in}{2.999416in}}%
\pgfpathlineto{\pgfqpoint{2.374953in}{2.997243in}}%
\pgfpathlineto{\pgfqpoint{2.485784in}{2.996270in}}%
\pgfpathlineto{\pgfqpoint{2.563752in}{2.994249in}}%
\pgfpathlineto{\pgfqpoint{2.710919in}{2.996054in}}%
\pgfpathlineto{\pgfqpoint{3.227214in}{3.013786in}}%
\pgfpathlineto{\pgfqpoint{3.251581in}{3.013434in}}%
\pgfpathlineto{\pgfqpoint{3.282328in}{3.015565in}}%
\pgfpathlineto{\pgfqpoint{3.307088in}{3.014070in}}%
\pgfpathlineto{\pgfqpoint{3.337982in}{3.015434in}}%
\pgfpathlineto{\pgfqpoint{3.365585in}{3.014429in}}%
\pgfpathlineto{\pgfqpoint{3.418417in}{3.016686in}}%
\pgfpathlineto{\pgfqpoint{3.508000in}{3.013417in}}%
\pgfpathlineto{\pgfqpoint{3.559956in}{3.013837in}}%
\pgfpathlineto{\pgfqpoint{3.637481in}{3.011357in}}%
\pgfpathlineto{\pgfqpoint{3.740933in}{3.012279in}}%
\pgfpathlineto{\pgfqpoint{3.791259in}{3.008972in}}%
\pgfpathlineto{\pgfqpoint{3.906325in}{3.007382in}}%
\pgfpathlineto{\pgfqpoint{3.946234in}{3.003882in}}%
\pgfpathlineto{\pgfqpoint{3.961659in}{3.004359in}}%
\pgfpathlineto{\pgfqpoint{4.024991in}{3.001281in}}%
\pgfpathlineto{\pgfqpoint{4.098344in}{3.002032in}}%
\pgfpathlineto{\pgfqpoint{4.060653in}{3.043893in}}%
\pgfpathmoveto{\pgfqpoint{3.439600in}{3.441809in}}%
\pgfpathlineto{\pgfqpoint{3.344001in}{3.444470in}}%
\pgfpathlineto{\pgfqpoint{3.115528in}{3.454709in}}%
\pgfpathlineto{\pgfqpoint{3.053303in}{3.460358in}}%
\pgfpathlineto{\pgfqpoint{2.990934in}{3.468087in}}%
\pgfpathlineto{\pgfqpoint{2.932250in}{3.473680in}}%
\pgfpathlineto{\pgfqpoint{2.887045in}{3.480905in}}%
\pgfpathlineto{\pgfqpoint{2.868546in}{3.482022in}}%
\pgfpathlineto{\pgfqpoint{2.835995in}{3.486612in}}%
\pgfpathlineto{\pgfqpoint{2.688479in}{3.495578in}}%
\pgfpathlineto{\pgfqpoint{2.676661in}{3.493579in}}%
\pgfpathlineto{\pgfqpoint{2.614783in}{3.480427in}}%
\pgfpathlineto{\pgfqpoint{2.553511in}{3.464694in}}%
\pgfpathlineto{\pgfqpoint{2.492951in}{3.446410in}}%
\pgfpathlineto{\pgfqpoint{2.414218in}{3.418087in}}%
\pgfpathlineto{\pgfqpoint{2.576345in}{3.410816in}}%
\pgfpathlineto{\pgfqpoint{2.880267in}{3.380327in}}%
\pgfpathlineto{\pgfqpoint{3.154767in}{3.347906in}}%
\pgfpathlineto{\pgfqpoint{3.348861in}{3.330291in}}%
\pgfpathlineto{\pgfqpoint{3.364868in}{3.330570in}}%
\pgfpathlineto{\pgfqpoint{3.449863in}{3.326781in}}%
\pgfpathlineto{\pgfqpoint{3.504063in}{3.324704in}}%
\pgfpathlineto{\pgfqpoint{3.696066in}{3.328303in}}%
\pgfpathlineto{\pgfqpoint{3.659399in}{3.348461in}}%
\pgfpathlineto{\pgfqpoint{3.602737in}{3.376589in}}%
\pgfpathlineto{\pgfqpoint{3.544946in}{3.402319in}}%
\pgfpathlineto{\pgfqpoint{3.486128in}{3.425606in}}%
\pgfpathmoveto{\pgfqpoint{1.524409in}{1.540813in}}%
\pgfpathlineto{\pgfqpoint{1.576480in}{1.535184in}}%
\pgfpathlineto{\pgfqpoint{1.603564in}{1.535255in}}%
\pgfpathlineto{\pgfqpoint{1.681027in}{1.536267in}}%
\pgfpathlineto{\pgfqpoint{1.738590in}{1.535367in}}%
\pgfpathlineto{\pgfqpoint{1.786131in}{1.530766in}}%
\pgfpathlineto{\pgfqpoint{1.802113in}{1.532371in}}%
\pgfpathlineto{\pgfqpoint{1.811510in}{1.530463in}}%
\pgfpathlineto{\pgfqpoint{1.863698in}{1.532161in}}%
\pgfpathlineto{\pgfqpoint{1.899718in}{1.524197in}}%
\pgfpathlineto{\pgfqpoint{1.929849in}{1.524099in}}%
\pgfpathlineto{\pgfqpoint{2.044314in}{1.515401in}}%
\pgfpathlineto{\pgfqpoint{2.051991in}{1.514425in}}%
\pgfpathlineto{\pgfqpoint{2.103816in}{1.511917in}}%
\pgfpathlineto{\pgfqpoint{2.121363in}{1.508654in}}%
\pgfpathlineto{\pgfqpoint{2.273991in}{1.495282in}}%
\pgfpathlineto{\pgfqpoint{2.365015in}{1.493862in}}%
\pgfpathlineto{\pgfqpoint{2.474749in}{1.484915in}}%
\pgfpathlineto{\pgfqpoint{2.533521in}{1.485241in}}%
\pgfpathlineto{\pgfqpoint{2.602428in}{1.482236in}}%
\pgfpathlineto{\pgfqpoint{2.656758in}{1.483451in}}%
\pgfpathlineto{\pgfqpoint{2.687500in}{1.482348in}}%
\pgfpathlineto{\pgfqpoint{2.726186in}{1.484060in}}%
\pgfpathlineto{\pgfqpoint{2.760424in}{1.482200in}}%
\pgfpathlineto{\pgfqpoint{2.786390in}{1.483394in}}%
\pgfpathlineto{\pgfqpoint{2.816833in}{1.482292in}}%
\pgfpathlineto{\pgfqpoint{2.850014in}{1.484021in}}%
\pgfpathlineto{\pgfqpoint{2.887434in}{1.482866in}}%
\pgfpathlineto{\pgfqpoint{2.982879in}{1.487226in}}%
\pgfpathlineto{\pgfqpoint{3.052433in}{1.485911in}}%
\pgfpathlineto{\pgfqpoint{3.113382in}{1.489070in}}%
\pgfpathlineto{\pgfqpoint{3.170279in}{1.486539in}}%
\pgfpathlineto{\pgfqpoint{3.236882in}{1.489066in}}%
\pgfpathlineto{\pgfqpoint{3.310059in}{1.485568in}}%
\pgfpathlineto{\pgfqpoint{3.363805in}{1.486625in}}%
\pgfpathlineto{\pgfqpoint{3.424799in}{1.481933in}}%
\pgfpathlineto{\pgfqpoint{3.473370in}{1.481974in}}%
\pgfpathlineto{\pgfqpoint{3.549409in}{1.477439in}}%
\pgfpathlineto{\pgfqpoint{3.622861in}{1.474890in}}%
\pgfpathlineto{\pgfqpoint{3.655926in}{1.471061in}}%
\pgfpathlineto{\pgfqpoint{3.683454in}{1.469806in}}%
\pgfpathlineto{\pgfqpoint{3.725683in}{1.468253in}}%
\pgfpathlineto{\pgfqpoint{3.792332in}{1.461283in}}%
\pgfpathlineto{\pgfqpoint{3.900125in}{1.457368in}}%
\pgfpathlineto{\pgfqpoint{3.953164in}{1.453650in}}%
\pgfpathlineto{\pgfqpoint{4.002015in}{1.453617in}}%
\pgfpathlineto{\pgfqpoint{4.067275in}{1.449683in}}%
\pgfpathlineto{\pgfqpoint{4.152744in}{1.449179in}}%
\pgfpathlineto{\pgfqpoint{4.242271in}{1.446870in}}%
\pgfpathlineto{\pgfqpoint{4.287554in}{1.448758in}}%
\pgfpathlineto{\pgfqpoint{4.360675in}{1.446245in}}%
\pgfpathlineto{\pgfqpoint{4.363939in}{1.454010in}}%
\pgfpathlineto{\pgfqpoint{4.379422in}{1.495642in}}%
\pgfpathlineto{\pgfqpoint{4.352686in}{1.494544in}}%
\pgfpathlineto{\pgfqpoint{4.321882in}{1.496003in}}%
\pgfpathlineto{\pgfqpoint{4.289266in}{1.492580in}}%
\pgfpathlineto{\pgfqpoint{4.270760in}{1.492863in}}%
\pgfpathlineto{\pgfqpoint{4.222217in}{1.494444in}}%
\pgfpathlineto{\pgfqpoint{4.187455in}{1.493516in}}%
\pgfpathlineto{\pgfqpoint{4.117459in}{1.497892in}}%
\pgfpathlineto{\pgfqpoint{4.053582in}{1.497148in}}%
\pgfpathlineto{\pgfqpoint{4.014326in}{1.502157in}}%
\pgfpathlineto{\pgfqpoint{3.992256in}{1.501870in}}%
\pgfpathlineto{\pgfqpoint{3.972433in}{1.504310in}}%
\pgfpathlineto{\pgfqpoint{3.947398in}{1.504190in}}%
\pgfpathlineto{\pgfqpoint{3.913111in}{1.509133in}}%
\pgfpathlineto{\pgfqpoint{3.896488in}{1.509109in}}%
\pgfpathlineto{\pgfqpoint{3.860054in}{1.512923in}}%
\pgfpathlineto{\pgfqpoint{3.780432in}{1.516085in}}%
\pgfpathlineto{\pgfqpoint{3.736105in}{1.522008in}}%
\pgfpathlineto{\pgfqpoint{3.705892in}{1.523083in}}%
\pgfpathlineto{\pgfqpoint{3.676631in}{1.526809in}}%
\pgfpathlineto{\pgfqpoint{3.614721in}{1.528142in}}%
\pgfpathlineto{\pgfqpoint{3.540872in}{1.540918in}}%
\pgfpathlineto{\pgfqpoint{3.488246in}{1.544641in}}%
\pgfpathlineto{\pgfqpoint{3.444329in}{1.544176in}}%
\pgfpathlineto{\pgfqpoint{3.435159in}{1.546421in}}%
\pgfpathlineto{\pgfqpoint{3.425882in}{1.546087in}}%
\pgfpathlineto{\pgfqpoint{3.373926in}{1.553299in}}%
\pgfpathlineto{\pgfqpoint{3.325716in}{1.551866in}}%
\pgfpathlineto{\pgfqpoint{3.311787in}{1.556353in}}%
\pgfpathlineto{\pgfqpoint{3.292232in}{1.554800in}}%
\pgfpathlineto{\pgfqpoint{3.249931in}{1.560606in}}%
\pgfpathlineto{\pgfqpoint{3.206535in}{1.557502in}}%
\pgfpathlineto{\pgfqpoint{3.190822in}{1.560426in}}%
\pgfpathlineto{\pgfqpoint{3.166327in}{1.557958in}}%
\pgfpathlineto{\pgfqpoint{3.127411in}{1.561643in}}%
\pgfpathlineto{\pgfqpoint{3.079825in}{1.556363in}}%
\pgfpathlineto{\pgfqpoint{3.067881in}{1.557886in}}%
\pgfpathlineto{\pgfqpoint{3.057328in}{1.555915in}}%
\pgfpathlineto{\pgfqpoint{3.005192in}{1.559126in}}%
\pgfpathlineto{\pgfqpoint{2.945715in}{1.551727in}}%
\pgfpathlineto{\pgfqpoint{2.933618in}{1.552230in}}%
\pgfpathlineto{\pgfqpoint{2.919817in}{1.551063in}}%
\pgfpathlineto{\pgfqpoint{2.871530in}{1.555502in}}%
\pgfpathlineto{\pgfqpoint{2.824173in}{1.549309in}}%
\pgfpathlineto{\pgfqpoint{2.806592in}{1.550161in}}%
\pgfpathlineto{\pgfqpoint{2.781442in}{1.548069in}}%
\pgfpathlineto{\pgfqpoint{2.741162in}{1.551857in}}%
\pgfpathlineto{\pgfqpoint{2.703091in}{1.547627in}}%
\pgfpathlineto{\pgfqpoint{2.674786in}{1.550008in}}%
\pgfpathlineto{\pgfqpoint{2.642866in}{1.548688in}}%
\pgfpathlineto{\pgfqpoint{2.612396in}{1.554147in}}%
\pgfpathlineto{\pgfqpoint{2.571118in}{1.551829in}}%
\pgfpathlineto{\pgfqpoint{2.547340in}{1.554433in}}%
\pgfpathlineto{\pgfqpoint{2.524428in}{1.553584in}}%
\pgfpathlineto{\pgfqpoint{2.491126in}{1.562969in}}%
\pgfpathlineto{\pgfqpoint{2.447258in}{1.558032in}}%
\pgfpathlineto{\pgfqpoint{2.430852in}{1.560319in}}%
\pgfpathlineto{\pgfqpoint{2.413768in}{1.559165in}}%
\pgfpathlineto{\pgfqpoint{2.373344in}{1.576972in}}%
\pgfpathlineto{\pgfqpoint{2.337807in}{1.598568in}}%
\pgfpathlineto{\pgfqpoint{2.312466in}{1.601045in}}%
\pgfpathlineto{\pgfqpoint{2.311039in}{1.637646in}}%
\pgfpathlineto{\pgfqpoint{2.330833in}{1.634844in}}%
\pgfpathlineto{\pgfqpoint{2.374812in}{1.667083in}}%
\pgfpathlineto{\pgfqpoint{2.385000in}{1.667895in}}%
\pgfpathlineto{\pgfqpoint{2.432042in}{1.678555in}}%
\pgfpathlineto{\pgfqpoint{2.460778in}{1.681612in}}%
\pgfpathlineto{\pgfqpoint{2.467571in}{1.684864in}}%
\pgfpathlineto{\pgfqpoint{2.521849in}{1.683597in}}%
\pgfpathlineto{\pgfqpoint{2.573253in}{1.694178in}}%
\pgfpathlineto{\pgfqpoint{2.590069in}{1.693944in}}%
\pgfpathlineto{\pgfqpoint{2.617689in}{1.696992in}}%
\pgfpathlineto{\pgfqpoint{2.657099in}{1.695120in}}%
\pgfpathlineto{\pgfqpoint{2.687145in}{1.699697in}}%
\pgfpathlineto{\pgfqpoint{2.720678in}{1.698117in}}%
\pgfpathlineto{\pgfqpoint{2.763762in}{1.702793in}}%
\pgfpathlineto{\pgfqpoint{2.780220in}{1.700498in}}%
\pgfpathlineto{\pgfqpoint{2.802129in}{1.703214in}}%
\pgfpathlineto{\pgfqpoint{2.847444in}{1.700424in}}%
\pgfpathlineto{\pgfqpoint{2.890072in}{1.703669in}}%
\pgfpathlineto{\pgfqpoint{2.906138in}{1.701289in}}%
\pgfpathlineto{\pgfqpoint{2.924060in}{1.703357in}}%
\pgfpathlineto{\pgfqpoint{2.968343in}{1.698511in}}%
\pgfpathlineto{\pgfqpoint{3.022365in}{1.700703in}}%
\pgfpathlineto{\pgfqpoint{3.045367in}{1.696783in}}%
\pgfpathlineto{\pgfqpoint{3.060892in}{1.697882in}}%
\pgfpathlineto{\pgfqpoint{3.101190in}{1.692726in}}%
\pgfpathlineto{\pgfqpoint{3.140256in}{1.689443in}}%
\pgfpathlineto{\pgfqpoint{3.188335in}{1.696043in}}%
\pgfpathlineto{\pgfqpoint{3.218696in}{1.693846in}}%
\pgfpathlineto{\pgfqpoint{3.286191in}{1.704513in}}%
\pgfpathlineto{\pgfqpoint{3.354079in}{1.702744in}}%
\pgfpathlineto{\pgfqpoint{3.393447in}{1.709642in}}%
\pgfpathlineto{\pgfqpoint{3.410961in}{1.709309in}}%
\pgfpathlineto{\pgfqpoint{3.441450in}{1.712294in}}%
\pgfpathlineto{\pgfqpoint{3.474326in}{1.711414in}}%
\pgfpathlineto{\pgfqpoint{3.485231in}{1.713642in}}%
\pgfpathlineto{\pgfqpoint{3.533117in}{1.714155in}}%
\pgfpathlineto{\pgfqpoint{3.568288in}{1.721151in}}%
\pgfpathlineto{\pgfqpoint{3.603349in}{1.722422in}}%
\pgfpathlineto{\pgfqpoint{3.641234in}{1.728545in}}%
\pgfpathlineto{\pgfqpoint{3.661503in}{1.729439in}}%
\pgfpathlineto{\pgfqpoint{3.712530in}{1.737206in}}%
\pgfpathlineto{\pgfqpoint{3.734714in}{1.739345in}}%
\pgfpathlineto{\pgfqpoint{3.792591in}{1.738232in}}%
\pgfpathlineto{\pgfqpoint{3.831403in}{1.745731in}}%
\pgfpathlineto{\pgfqpoint{3.853612in}{1.746407in}}%
\pgfpathlineto{\pgfqpoint{3.891890in}{1.751538in}}%
\pgfpathlineto{\pgfqpoint{3.912234in}{1.751891in}}%
\pgfpathlineto{\pgfqpoint{3.966843in}{1.757374in}}%
\pgfpathlineto{\pgfqpoint{4.143026in}{1.767373in}}%
\pgfpathlineto{\pgfqpoint{4.255899in}{1.766656in}}%
\pgfpathlineto{\pgfqpoint{4.294493in}{1.768756in}}%
\pgfpathlineto{\pgfqpoint{4.323724in}{1.767779in}}%
\pgfpathlineto{\pgfqpoint{4.350855in}{1.768832in}}%
\pgfpathlineto{\pgfqpoint{4.388331in}{1.767057in}}%
\pgfpathlineto{\pgfqpoint{4.427798in}{1.769074in}}%
\pgfpathlineto{\pgfqpoint{4.450327in}{1.768133in}}%
\pgfpathlineto{\pgfqpoint{4.457334in}{1.815578in}}%
\pgfpathlineto{\pgfqpoint{4.448839in}{1.815933in}}%
\pgfpathlineto{\pgfqpoint{4.398618in}{1.814360in}}%
\pgfpathlineto{\pgfqpoint{4.337198in}{1.816200in}}%
\pgfpathlineto{\pgfqpoint{4.217558in}{1.813644in}}%
\pgfpathlineto{\pgfqpoint{4.096537in}{1.812494in}}%
\pgfpathlineto{\pgfqpoint{3.932871in}{1.805570in}}%
\pgfpathlineto{\pgfqpoint{3.907128in}{1.805877in}}%
\pgfpathlineto{\pgfqpoint{3.887866in}{1.803541in}}%
\pgfpathlineto{\pgfqpoint{3.872430in}{1.803273in}}%
\pgfpathlineto{\pgfqpoint{3.814359in}{1.798811in}}%
\pgfpathlineto{\pgfqpoint{3.783227in}{1.797601in}}%
\pgfpathlineto{\pgfqpoint{3.759127in}{1.794305in}}%
\pgfpathlineto{\pgfqpoint{3.615223in}{1.786824in}}%
\pgfpathlineto{\pgfqpoint{3.484576in}{1.779934in}}%
\pgfpathlineto{\pgfqpoint{3.372266in}{1.769776in}}%
\pgfpathlineto{\pgfqpoint{3.317438in}{1.770191in}}%
\pgfpathlineto{\pgfqpoint{3.256117in}{1.768420in}}%
\pgfpathlineto{\pgfqpoint{3.166507in}{1.770926in}}%
\pgfpathlineto{\pgfqpoint{3.117449in}{1.768592in}}%
\pgfpathlineto{\pgfqpoint{3.068477in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{2.985202in}{1.769528in}}%
\pgfpathlineto{\pgfqpoint{2.929530in}{1.772914in}}%
\pgfpathlineto{\pgfqpoint{2.877186in}{1.770625in}}%
\pgfpathlineto{\pgfqpoint{2.810943in}{1.774718in}}%
\pgfpathlineto{\pgfqpoint{2.734068in}{1.770899in}}%
\pgfpathlineto{\pgfqpoint{2.663759in}{1.772334in}}%
\pgfpathlineto{\pgfqpoint{2.611845in}{1.768299in}}%
\pgfpathlineto{\pgfqpoint{2.570350in}{1.768444in}}%
\pgfpathlineto{\pgfqpoint{2.549432in}{1.766288in}}%
\pgfpathlineto{\pgfqpoint{2.520905in}{1.765859in}}%
\pgfpathlineto{\pgfqpoint{2.480547in}{1.762220in}}%
\pgfpathlineto{\pgfqpoint{2.455545in}{1.762136in}}%
\pgfpathlineto{\pgfqpoint{2.421286in}{1.757308in}}%
\pgfpathlineto{\pgfqpoint{2.397291in}{1.758767in}}%
\pgfpathlineto{\pgfqpoint{2.374705in}{1.756093in}}%
\pgfpathlineto{\pgfqpoint{2.347592in}{1.756326in}}%
\pgfpathlineto{\pgfqpoint{2.320747in}{1.751457in}}%
\pgfpathlineto{\pgfqpoint{2.291679in}{1.751521in}}%
\pgfpathlineto{\pgfqpoint{2.262698in}{1.747552in}}%
\pgfpathlineto{\pgfqpoint{2.240671in}{1.748734in}}%
\pgfpathlineto{\pgfqpoint{2.212705in}{1.741296in}}%
\pgfpathlineto{\pgfqpoint{2.180807in}{1.743245in}}%
\pgfpathlineto{\pgfqpoint{2.164146in}{1.740622in}}%
\pgfpathlineto{\pgfqpoint{2.145586in}{1.740437in}}%
\pgfpathlineto{\pgfqpoint{2.110028in}{1.732625in}}%
\pgfpathlineto{\pgfqpoint{2.083219in}{1.732910in}}%
\pgfpathlineto{\pgfqpoint{2.065107in}{1.729191in}}%
\pgfpathlineto{\pgfqpoint{2.044735in}{1.728709in}}%
\pgfpathlineto{\pgfqpoint{2.017522in}{1.722872in}}%
\pgfpathlineto{\pgfqpoint{1.995877in}{1.723144in}}%
\pgfpathlineto{\pgfqpoint{1.962045in}{1.719340in}}%
\pgfpathlineto{\pgfqpoint{1.916261in}{1.718725in}}%
\pgfpathlineto{\pgfqpoint{1.854002in}{1.715497in}}%
\pgfpathlineto{\pgfqpoint{1.805635in}{1.709174in}}%
\pgfpathlineto{\pgfqpoint{1.734385in}{1.709252in}}%
\pgfpathlineto{\pgfqpoint{1.684656in}{1.701356in}}%
\pgfpathlineto{\pgfqpoint{1.630884in}{1.702130in}}%
\pgfpathlineto{\pgfqpoint{1.591085in}{1.699157in}}%
\pgfpathlineto{\pgfqpoint{1.554701in}{1.701211in}}%
\pgfpathlineto{\pgfqpoint{1.546573in}{1.699531in}}%
\pgfpathlineto{\pgfqpoint{1.519545in}{1.701633in}}%
\pgfpathlineto{\pgfqpoint{1.481345in}{1.701213in}}%
\pgfpathlineto{\pgfqpoint{1.482342in}{1.695984in}}%
\pgfpathlineto{\pgfqpoint{1.496787in}{1.634396in}}%
\pgfpathlineto{\pgfqpoint{1.513799in}{1.573466in}}%
\pgfpathlineto{\pgfqpoint{1.513799in}{1.573466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.656863,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.696066in}{3.328303in}}%
\pgfpathlineto{\pgfqpoint{3.619083in}{3.325879in}}%
\pgfpathlineto{\pgfqpoint{3.504063in}{3.324704in}}%
\pgfpathlineto{\pgfqpoint{3.348861in}{3.330291in}}%
\pgfpathlineto{\pgfqpoint{3.224506in}{3.340673in}}%
\pgfpathlineto{\pgfqpoint{2.650019in}{3.404805in}}%
\pgfpathlineto{\pgfqpoint{2.432719in}{3.417237in}}%
\pgfpathlineto{\pgfqpoint{2.414218in}{3.418087in}}%
\pgfpathlineto{\pgfqpoint{2.374392in}{3.402319in}}%
\pgfpathlineto{\pgfqpoint{2.316601in}{3.376589in}}%
\pgfpathlineto{\pgfqpoint{2.259938in}{3.348461in}}%
\pgfpathlineto{\pgfqpoint{2.223703in}{3.328540in}}%
\pgfpathlineto{\pgfqpoint{2.299574in}{3.323766in}}%
\pgfpathlineto{\pgfqpoint{2.398631in}{3.319564in}}%
\pgfpathlineto{\pgfqpoint{2.480242in}{3.315728in}}%
\pgfpathlineto{\pgfqpoint{2.542860in}{3.315696in}}%
\pgfpathlineto{\pgfqpoint{2.642434in}{3.307868in}}%
\pgfpathlineto{\pgfqpoint{2.660991in}{3.303174in}}%
\pgfpathlineto{\pgfqpoint{2.748253in}{3.292552in}}%
\pgfpathlineto{\pgfqpoint{2.790941in}{3.282710in}}%
\pgfpathlineto{\pgfqpoint{2.833620in}{3.278812in}}%
\pgfpathlineto{\pgfqpoint{2.841809in}{3.275803in}}%
\pgfpathlineto{\pgfqpoint{2.909025in}{3.265761in}}%
\pgfpathlineto{\pgfqpoint{2.959828in}{3.249968in}}%
\pgfpathlineto{\pgfqpoint{2.983518in}{3.245994in}}%
\pgfpathlineto{\pgfqpoint{3.017884in}{3.232307in}}%
\pgfpathlineto{\pgfqpoint{3.071961in}{3.225698in}}%
\pgfpathlineto{\pgfqpoint{3.076319in}{3.175247in}}%
\pgfpathlineto{\pgfqpoint{3.003532in}{3.160956in}}%
\pgfpathlineto{\pgfqpoint{2.990514in}{3.151075in}}%
\pgfpathlineto{\pgfqpoint{2.948144in}{3.150377in}}%
\pgfpathlineto{\pgfqpoint{2.887715in}{3.133960in}}%
\pgfpathlineto{\pgfqpoint{2.874014in}{3.133517in}}%
\pgfpathlineto{\pgfqpoint{2.850758in}{3.129473in}}%
\pgfpathlineto{\pgfqpoint{2.807294in}{3.128166in}}%
\pgfpathlineto{\pgfqpoint{2.777282in}{3.120273in}}%
\pgfpathlineto{\pgfqpoint{2.739969in}{3.120367in}}%
\pgfpathlineto{\pgfqpoint{2.692656in}{3.112829in}}%
\pgfpathlineto{\pgfqpoint{2.670139in}{3.112587in}}%
\pgfpathlineto{\pgfqpoint{2.616707in}{3.112905in}}%
\pgfpathlineto{\pgfqpoint{2.596312in}{3.109193in}}%
\pgfpathlineto{\pgfqpoint{2.570395in}{3.111643in}}%
\pgfpathlineto{\pgfqpoint{2.537773in}{3.109539in}}%
\pgfpathlineto{\pgfqpoint{2.501977in}{3.113042in}}%
\pgfpathlineto{\pgfqpoint{2.454442in}{3.107184in}}%
\pgfpathlineto{\pgfqpoint{2.432315in}{3.108236in}}%
\pgfpathlineto{\pgfqpoint{2.383887in}{3.108637in}}%
\pgfpathlineto{\pgfqpoint{2.306305in}{3.116849in}}%
\pgfpathlineto{\pgfqpoint{2.276453in}{3.116076in}}%
\pgfpathlineto{\pgfqpoint{2.250528in}{3.118674in}}%
\pgfpathlineto{\pgfqpoint{2.226824in}{3.119331in}}%
\pgfpathlineto{\pgfqpoint{2.177511in}{3.125183in}}%
\pgfpathlineto{\pgfqpoint{2.030964in}{3.132120in}}%
\pgfpathlineto{\pgfqpoint{1.990474in}{3.136420in}}%
\pgfpathlineto{\pgfqpoint{1.954341in}{3.136953in}}%
\pgfpathlineto{\pgfqpoint{1.949060in}{3.132395in}}%
\pgfpathlineto{\pgfqpoint{1.902945in}{3.089090in}}%
\pgfpathlineto{\pgfqpoint{1.873851in}{3.059380in}}%
\pgfpathlineto{\pgfqpoint{2.017894in}{3.054608in}}%
\pgfpathlineto{\pgfqpoint{2.037649in}{3.053314in}}%
\pgfpathlineto{\pgfqpoint{2.093888in}{3.053065in}}%
\pgfpathlineto{\pgfqpoint{2.275207in}{3.045083in}}%
\pgfpathlineto{\pgfqpoint{2.436269in}{3.041161in}}%
\pgfpathlineto{\pgfqpoint{2.452923in}{3.040541in}}%
\pgfpathlineto{\pgfqpoint{2.557126in}{3.043338in}}%
\pgfpathlineto{\pgfqpoint{2.670397in}{3.043022in}}%
\pgfpathlineto{\pgfqpoint{2.722384in}{3.046141in}}%
\pgfpathlineto{\pgfqpoint{2.795286in}{3.046126in}}%
\pgfpathlineto{\pgfqpoint{2.847685in}{3.051574in}}%
\pgfpathlineto{\pgfqpoint{2.921830in}{3.052476in}}%
\pgfpathlineto{\pgfqpoint{2.980138in}{3.058943in}}%
\pgfpathlineto{\pgfqpoint{3.031021in}{3.059041in}}%
\pgfpathlineto{\pgfqpoint{3.045062in}{3.061135in}}%
\pgfpathlineto{\pgfqpoint{3.059471in}{3.060609in}}%
\pgfpathlineto{\pgfqpoint{3.107582in}{3.065670in}}%
\pgfpathlineto{\pgfqpoint{3.145601in}{3.065610in}}%
\pgfpathlineto{\pgfqpoint{3.169877in}{3.069086in}}%
\pgfpathlineto{\pgfqpoint{3.203114in}{3.068388in}}%
\pgfpathlineto{\pgfqpoint{3.247031in}{3.071719in}}%
\pgfpathlineto{\pgfqpoint{3.271607in}{3.071267in}}%
\pgfpathlineto{\pgfqpoint{3.395297in}{3.077546in}}%
\pgfpathlineto{\pgfqpoint{3.525090in}{3.072034in}}%
\pgfpathlineto{\pgfqpoint{3.573270in}{3.075665in}}%
\pgfpathlineto{\pgfqpoint{3.604863in}{3.072550in}}%
\pgfpathlineto{\pgfqpoint{3.707204in}{3.071586in}}%
\pgfpathlineto{\pgfqpoint{3.739721in}{3.066865in}}%
\pgfpathlineto{\pgfqpoint{3.756427in}{3.066654in}}%
\pgfpathlineto{\pgfqpoint{3.831756in}{3.062863in}}%
\pgfpathlineto{\pgfqpoint{3.906848in}{3.061908in}}%
\pgfpathlineto{\pgfqpoint{3.969531in}{3.060396in}}%
\pgfpathlineto{\pgfqpoint{4.018440in}{3.064817in}}%
\pgfpathlineto{\pgfqpoint{4.040130in}{3.064850in}}%
\pgfpathlineto{\pgfqpoint{4.016392in}{3.089090in}}%
\pgfpathlineto{\pgfqpoint{3.970278in}{3.132395in}}%
\pgfpathlineto{\pgfqpoint{3.922390in}{3.173730in}}%
\pgfpathlineto{\pgfqpoint{3.872814in}{3.213024in}}%
\pgfpathlineto{\pgfqpoint{3.821635in}{3.250207in}}%
\pgfpathlineto{\pgfqpoint{3.768945in}{3.285215in}}%
\pgfpathlineto{\pgfqpoint{3.714834in}{3.317985in}}%
\pgfpathmoveto{\pgfqpoint{4.402016in}{1.562626in}}%
\pgfpathlineto{\pgfqpoint{4.370876in}{1.560812in}}%
\pgfpathlineto{\pgfqpoint{4.332163in}{1.565551in}}%
\pgfpathlineto{\pgfqpoint{4.291643in}{1.561164in}}%
\pgfpathlineto{\pgfqpoint{4.257292in}{1.563487in}}%
\pgfpathlineto{\pgfqpoint{4.230751in}{1.562798in}}%
\pgfpathlineto{\pgfqpoint{4.191905in}{1.569704in}}%
\pgfpathlineto{\pgfqpoint{4.167302in}{1.569239in}}%
\pgfpathlineto{\pgfqpoint{4.139418in}{1.572830in}}%
\pgfpathlineto{\pgfqpoint{4.093742in}{1.567751in}}%
\pgfpathlineto{\pgfqpoint{4.076743in}{1.568879in}}%
\pgfpathlineto{\pgfqpoint{4.035674in}{1.576875in}}%
\pgfpathlineto{\pgfqpoint{3.946606in}{1.583428in}}%
\pgfpathlineto{\pgfqpoint{3.884032in}{1.596845in}}%
\pgfpathlineto{\pgfqpoint{3.860028in}{1.596734in}}%
\pgfpathlineto{\pgfqpoint{3.848497in}{1.631716in}}%
\pgfpathlineto{\pgfqpoint{3.913035in}{1.656291in}}%
\pgfpathlineto{\pgfqpoint{3.915928in}{1.664547in}}%
\pgfpathlineto{\pgfqpoint{3.996911in}{1.671942in}}%
\pgfpathlineto{\pgfqpoint{4.061055in}{1.681126in}}%
\pgfpathlineto{\pgfqpoint{4.082369in}{1.686315in}}%
\pgfpathlineto{\pgfqpoint{4.122297in}{1.688405in}}%
\pgfpathlineto{\pgfqpoint{4.141748in}{1.691121in}}%
\pgfpathlineto{\pgfqpoint{4.175175in}{1.691454in}}%
\pgfpathlineto{\pgfqpoint{4.199644in}{1.694213in}}%
\pgfpathlineto{\pgfqpoint{4.232234in}{1.693823in}}%
\pgfpathlineto{\pgfqpoint{4.292069in}{1.700437in}}%
\pgfpathlineto{\pgfqpoint{4.370784in}{1.695969in}}%
\pgfpathlineto{\pgfqpoint{4.426204in}{1.701496in}}%
\pgfpathlineto{\pgfqpoint{4.437892in}{1.700685in}}%
\pgfpathlineto{\pgfqpoint{4.450327in}{1.768133in}}%
\pgfpathlineto{\pgfqpoint{4.427798in}{1.769074in}}%
\pgfpathlineto{\pgfqpoint{4.388331in}{1.767057in}}%
\pgfpathlineto{\pgfqpoint{4.350855in}{1.768832in}}%
\pgfpathlineto{\pgfqpoint{4.323724in}{1.767779in}}%
\pgfpathlineto{\pgfqpoint{4.294493in}{1.768756in}}%
\pgfpathlineto{\pgfqpoint{4.255899in}{1.766656in}}%
\pgfpathlineto{\pgfqpoint{4.139766in}{1.767262in}}%
\pgfpathlineto{\pgfqpoint{3.982858in}{1.758250in}}%
\pgfpathlineto{\pgfqpoint{3.928909in}{1.753913in}}%
\pgfpathlineto{\pgfqpoint{3.912234in}{1.751891in}}%
\pgfpathlineto{\pgfqpoint{3.891890in}{1.751538in}}%
\pgfpathlineto{\pgfqpoint{3.853612in}{1.746407in}}%
\pgfpathlineto{\pgfqpoint{3.831403in}{1.745731in}}%
\pgfpathlineto{\pgfqpoint{3.792591in}{1.738232in}}%
\pgfpathlineto{\pgfqpoint{3.712530in}{1.737206in}}%
\pgfpathlineto{\pgfqpoint{3.705207in}{1.736934in}}%
\pgfpathlineto{\pgfqpoint{3.661503in}{1.729439in}}%
\pgfpathlineto{\pgfqpoint{3.641234in}{1.728545in}}%
\pgfpathlineto{\pgfqpoint{3.603349in}{1.722422in}}%
\pgfpathlineto{\pgfqpoint{3.568288in}{1.721151in}}%
\pgfpathlineto{\pgfqpoint{3.533117in}{1.714155in}}%
\pgfpathlineto{\pgfqpoint{3.485231in}{1.713642in}}%
\pgfpathlineto{\pgfqpoint{3.474326in}{1.711414in}}%
\pgfpathlineto{\pgfqpoint{3.441450in}{1.712294in}}%
\pgfpathlineto{\pgfqpoint{3.410961in}{1.709309in}}%
\pgfpathlineto{\pgfqpoint{3.393447in}{1.709642in}}%
\pgfpathlineto{\pgfqpoint{3.354079in}{1.702744in}}%
\pgfpathlineto{\pgfqpoint{3.282050in}{1.704297in}}%
\pgfpathlineto{\pgfqpoint{3.218696in}{1.693846in}}%
\pgfpathlineto{\pgfqpoint{3.188335in}{1.696043in}}%
\pgfpathlineto{\pgfqpoint{3.175864in}{1.693727in}}%
\pgfpathlineto{\pgfqpoint{3.140256in}{1.689443in}}%
\pgfpathlineto{\pgfqpoint{3.101190in}{1.692726in}}%
\pgfpathlineto{\pgfqpoint{3.060892in}{1.697882in}}%
\pgfpathlineto{\pgfqpoint{3.045367in}{1.696783in}}%
\pgfpathlineto{\pgfqpoint{3.022365in}{1.700703in}}%
\pgfpathlineto{\pgfqpoint{2.968343in}{1.698511in}}%
\pgfpathlineto{\pgfqpoint{2.924060in}{1.703357in}}%
\pgfpathlineto{\pgfqpoint{2.906138in}{1.701289in}}%
\pgfpathlineto{\pgfqpoint{2.890072in}{1.703669in}}%
\pgfpathlineto{\pgfqpoint{2.847444in}{1.700424in}}%
\pgfpathlineto{\pgfqpoint{2.802129in}{1.703214in}}%
\pgfpathlineto{\pgfqpoint{2.780220in}{1.700498in}}%
\pgfpathlineto{\pgfqpoint{2.763762in}{1.702793in}}%
\pgfpathlineto{\pgfqpoint{2.720678in}{1.698117in}}%
\pgfpathlineto{\pgfqpoint{2.687145in}{1.699697in}}%
\pgfpathlineto{\pgfqpoint{2.657099in}{1.695120in}}%
\pgfpathlineto{\pgfqpoint{2.617689in}{1.696992in}}%
\pgfpathlineto{\pgfqpoint{2.590069in}{1.693944in}}%
\pgfpathlineto{\pgfqpoint{2.573253in}{1.694178in}}%
\pgfpathlineto{\pgfqpoint{2.521849in}{1.683597in}}%
\pgfpathlineto{\pgfqpoint{2.467571in}{1.684864in}}%
\pgfpathlineto{\pgfqpoint{2.460778in}{1.681612in}}%
\pgfpathlineto{\pgfqpoint{2.432042in}{1.678555in}}%
\pgfpathlineto{\pgfqpoint{2.374812in}{1.667083in}}%
\pgfpathlineto{\pgfqpoint{2.330833in}{1.634844in}}%
\pgfpathlineto{\pgfqpoint{2.311039in}{1.637646in}}%
\pgfpathlineto{\pgfqpoint{2.312466in}{1.601045in}}%
\pgfpathlineto{\pgfqpoint{2.337807in}{1.598568in}}%
\pgfpathlineto{\pgfqpoint{2.373344in}{1.576972in}}%
\pgfpathlineto{\pgfqpoint{2.413768in}{1.559165in}}%
\pgfpathlineto{\pgfqpoint{2.430852in}{1.560319in}}%
\pgfpathlineto{\pgfqpoint{2.447258in}{1.558032in}}%
\pgfpathlineto{\pgfqpoint{2.491126in}{1.562969in}}%
\pgfpathlineto{\pgfqpoint{2.524428in}{1.553584in}}%
\pgfpathlineto{\pgfqpoint{2.547340in}{1.554433in}}%
\pgfpathlineto{\pgfqpoint{2.571118in}{1.551829in}}%
\pgfpathlineto{\pgfqpoint{2.612396in}{1.554147in}}%
\pgfpathlineto{\pgfqpoint{2.642866in}{1.548688in}}%
\pgfpathlineto{\pgfqpoint{2.674786in}{1.550008in}}%
\pgfpathlineto{\pgfqpoint{2.703091in}{1.547627in}}%
\pgfpathlineto{\pgfqpoint{2.741162in}{1.551857in}}%
\pgfpathlineto{\pgfqpoint{2.781442in}{1.548069in}}%
\pgfpathlineto{\pgfqpoint{2.806592in}{1.550161in}}%
\pgfpathlineto{\pgfqpoint{2.824173in}{1.549309in}}%
\pgfpathlineto{\pgfqpoint{2.871530in}{1.555502in}}%
\pgfpathlineto{\pgfqpoint{2.919817in}{1.551063in}}%
\pgfpathlineto{\pgfqpoint{3.005192in}{1.559126in}}%
\pgfpathlineto{\pgfqpoint{3.057328in}{1.555915in}}%
\pgfpathlineto{\pgfqpoint{3.067881in}{1.557886in}}%
\pgfpathlineto{\pgfqpoint{3.079825in}{1.556363in}}%
\pgfpathlineto{\pgfqpoint{3.127411in}{1.561643in}}%
\pgfpathlineto{\pgfqpoint{3.166327in}{1.557958in}}%
\pgfpathlineto{\pgfqpoint{3.190822in}{1.560426in}}%
\pgfpathlineto{\pgfqpoint{3.206535in}{1.557502in}}%
\pgfpathlineto{\pgfqpoint{3.249931in}{1.560606in}}%
\pgfpathlineto{\pgfqpoint{3.292232in}{1.554800in}}%
\pgfpathlineto{\pgfqpoint{3.311787in}{1.556353in}}%
\pgfpathlineto{\pgfqpoint{3.325716in}{1.551866in}}%
\pgfpathlineto{\pgfqpoint{3.373926in}{1.553299in}}%
\pgfpathlineto{\pgfqpoint{3.425882in}{1.546087in}}%
\pgfpathlineto{\pgfqpoint{3.435159in}{1.546421in}}%
\pgfpathlineto{\pgfqpoint{3.444329in}{1.544176in}}%
\pgfpathlineto{\pgfqpoint{3.503811in}{1.543715in}}%
\pgfpathlineto{\pgfqpoint{3.540872in}{1.540918in}}%
\pgfpathlineto{\pgfqpoint{3.620351in}{1.527377in}}%
\pgfpathlineto{\pgfqpoint{3.676631in}{1.526809in}}%
\pgfpathlineto{\pgfqpoint{3.705892in}{1.523083in}}%
\pgfpathlineto{\pgfqpoint{3.736105in}{1.522008in}}%
\pgfpathlineto{\pgfqpoint{3.780432in}{1.516085in}}%
\pgfpathlineto{\pgfqpoint{3.860054in}{1.512923in}}%
\pgfpathlineto{\pgfqpoint{3.896488in}{1.509109in}}%
\pgfpathlineto{\pgfqpoint{3.913111in}{1.509133in}}%
\pgfpathlineto{\pgfqpoint{3.947398in}{1.504190in}}%
\pgfpathlineto{\pgfqpoint{3.972433in}{1.504310in}}%
\pgfpathlineto{\pgfqpoint{3.992256in}{1.501870in}}%
\pgfpathlineto{\pgfqpoint{4.014326in}{1.502157in}}%
\pgfpathlineto{\pgfqpoint{4.053582in}{1.497148in}}%
\pgfpathlineto{\pgfqpoint{4.117459in}{1.497892in}}%
\pgfpathlineto{\pgfqpoint{4.156024in}{1.494525in}}%
\pgfpathlineto{\pgfqpoint{4.167663in}{1.495095in}}%
\pgfpathlineto{\pgfqpoint{4.187455in}{1.493516in}}%
\pgfpathlineto{\pgfqpoint{4.222217in}{1.494444in}}%
\pgfpathlineto{\pgfqpoint{4.289266in}{1.492580in}}%
\pgfpathlineto{\pgfqpoint{4.321882in}{1.496003in}}%
\pgfpathlineto{\pgfqpoint{4.352686in}{1.494544in}}%
\pgfpathlineto{\pgfqpoint{4.379422in}{1.495642in}}%
\pgfpathlineto{\pgfqpoint{4.385990in}{1.513302in}}%
\pgfpathlineto{\pgfqpoint{4.385990in}{1.513302in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.547059,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.954341in}{3.136953in}}%
\pgfpathlineto{\pgfqpoint{1.990474in}{3.136420in}}%
\pgfpathlineto{\pgfqpoint{2.030964in}{3.132120in}}%
\pgfpathlineto{\pgfqpoint{2.058415in}{3.130843in}}%
\pgfpathlineto{\pgfqpoint{2.115544in}{3.127515in}}%
\pgfpathlineto{\pgfqpoint{2.146147in}{3.126418in}}%
\pgfpathlineto{\pgfqpoint{2.177511in}{3.125183in}}%
\pgfpathlineto{\pgfqpoint{2.226824in}{3.119331in}}%
\pgfpathlineto{\pgfqpoint{2.250528in}{3.118674in}}%
\pgfpathlineto{\pgfqpoint{2.276453in}{3.116076in}}%
\pgfpathlineto{\pgfqpoint{2.306305in}{3.116849in}}%
\pgfpathlineto{\pgfqpoint{2.352658in}{3.111241in}}%
\pgfpathlineto{\pgfqpoint{2.360090in}{3.111459in}}%
\pgfpathlineto{\pgfqpoint{2.383887in}{3.108637in}}%
\pgfpathlineto{\pgfqpoint{2.432315in}{3.108236in}}%
\pgfpathlineto{\pgfqpoint{2.437281in}{3.108202in}}%
\pgfpathlineto{\pgfqpoint{2.454442in}{3.107184in}}%
\pgfpathlineto{\pgfqpoint{2.501977in}{3.113042in}}%
\pgfpathlineto{\pgfqpoint{2.537773in}{3.109539in}}%
\pgfpathlineto{\pgfqpoint{2.570395in}{3.111643in}}%
\pgfpathlineto{\pgfqpoint{2.596312in}{3.109193in}}%
\pgfpathlineto{\pgfqpoint{2.616707in}{3.112905in}}%
\pgfpathlineto{\pgfqpoint{2.670139in}{3.112587in}}%
\pgfpathlineto{\pgfqpoint{2.676061in}{3.113189in}}%
\pgfpathlineto{\pgfqpoint{2.680963in}{3.113221in}}%
\pgfpathlineto{\pgfqpoint{2.692656in}{3.112829in}}%
\pgfpathlineto{\pgfqpoint{2.739969in}{3.120367in}}%
\pgfpathlineto{\pgfqpoint{2.777282in}{3.120273in}}%
\pgfpathlineto{\pgfqpoint{2.807294in}{3.128166in}}%
\pgfpathlineto{\pgfqpoint{2.850758in}{3.129473in}}%
\pgfpathlineto{\pgfqpoint{2.874014in}{3.133517in}}%
\pgfpathlineto{\pgfqpoint{2.887715in}{3.133960in}}%
\pgfpathlineto{\pgfqpoint{2.948144in}{3.150377in}}%
\pgfpathlineto{\pgfqpoint{2.990514in}{3.151075in}}%
\pgfpathlineto{\pgfqpoint{3.003532in}{3.160956in}}%
\pgfpathlineto{\pgfqpoint{3.076319in}{3.175247in}}%
\pgfpathlineto{\pgfqpoint{3.071961in}{3.225698in}}%
\pgfpathlineto{\pgfqpoint{3.017884in}{3.232307in}}%
\pgfpathlineto{\pgfqpoint{2.983518in}{3.245994in}}%
\pgfpathlineto{\pgfqpoint{2.959828in}{3.249968in}}%
\pgfpathlineto{\pgfqpoint{2.909025in}{3.265761in}}%
\pgfpathlineto{\pgfqpoint{2.901608in}{3.266809in}}%
\pgfpathlineto{\pgfqpoint{2.898205in}{3.268516in}}%
\pgfpathlineto{\pgfqpoint{2.841809in}{3.275803in}}%
\pgfpathlineto{\pgfqpoint{2.833620in}{3.278812in}}%
\pgfpathlineto{\pgfqpoint{2.790941in}{3.282710in}}%
\pgfpathlineto{\pgfqpoint{2.748253in}{3.292552in}}%
\pgfpathlineto{\pgfqpoint{2.738048in}{3.293391in}}%
\pgfpathlineto{\pgfqpoint{2.712953in}{3.297540in}}%
\pgfpathlineto{\pgfqpoint{2.660991in}{3.303174in}}%
\pgfpathlineto{\pgfqpoint{2.642434in}{3.307868in}}%
\pgfpathlineto{\pgfqpoint{2.601535in}{3.310358in}}%
\pgfpathlineto{\pgfqpoint{2.542860in}{3.315696in}}%
\pgfpathlineto{\pgfqpoint{2.541801in}{3.315739in}}%
\pgfpathlineto{\pgfqpoint{2.539653in}{3.315922in}}%
\pgfpathlineto{\pgfqpoint{2.480242in}{3.315728in}}%
\pgfpathlineto{\pgfqpoint{2.456408in}{3.317916in}}%
\pgfpathlineto{\pgfqpoint{2.427417in}{3.318143in}}%
\pgfpathlineto{\pgfqpoint{2.398631in}{3.319564in}}%
\pgfpathlineto{\pgfqpoint{2.358456in}{3.322375in}}%
\pgfpathlineto{\pgfqpoint{2.346745in}{3.322450in}}%
\pgfpathlineto{\pgfqpoint{2.299574in}{3.323766in}}%
\pgfpathlineto{\pgfqpoint{2.278056in}{3.324471in}}%
\pgfpathlineto{\pgfqpoint{2.223703in}{3.328540in}}%
\pgfpathlineto{\pgfqpoint{2.204503in}{3.317985in}}%
\pgfpathlineto{\pgfqpoint{2.150393in}{3.285215in}}%
\pgfpathlineto{\pgfqpoint{2.097702in}{3.250207in}}%
\pgfpathlineto{\pgfqpoint{2.046524in}{3.213024in}}%
\pgfpathlineto{\pgfqpoint{1.996947in}{3.173730in}}%
\pgfpathmoveto{\pgfqpoint{4.437892in}{1.700685in}}%
\pgfpathlineto{\pgfqpoint{4.426204in}{1.701496in}}%
\pgfpathlineto{\pgfqpoint{4.370784in}{1.695969in}}%
\pgfpathlineto{\pgfqpoint{4.316467in}{1.700746in}}%
\pgfpathlineto{\pgfqpoint{4.303933in}{1.699885in}}%
\pgfpathlineto{\pgfqpoint{4.292069in}{1.700437in}}%
\pgfpathlineto{\pgfqpoint{4.232234in}{1.693823in}}%
\pgfpathlineto{\pgfqpoint{4.199644in}{1.694213in}}%
\pgfpathlineto{\pgfqpoint{4.175175in}{1.691454in}}%
\pgfpathlineto{\pgfqpoint{4.141748in}{1.691121in}}%
\pgfpathlineto{\pgfqpoint{4.122297in}{1.688405in}}%
\pgfpathlineto{\pgfqpoint{4.082369in}{1.686315in}}%
\pgfpathlineto{\pgfqpoint{4.061055in}{1.681126in}}%
\pgfpathlineto{\pgfqpoint{4.022941in}{1.675236in}}%
\pgfpathlineto{\pgfqpoint{3.996911in}{1.671942in}}%
\pgfpathlineto{\pgfqpoint{3.969771in}{1.668802in}}%
\pgfpathlineto{\pgfqpoint{3.915928in}{1.664547in}}%
\pgfpathlineto{\pgfqpoint{3.913035in}{1.656291in}}%
\pgfpathlineto{\pgfqpoint{3.899548in}{1.651152in}}%
\pgfpathlineto{\pgfqpoint{3.848497in}{1.631716in}}%
\pgfpathlineto{\pgfqpoint{3.860028in}{1.596734in}}%
\pgfpathlineto{\pgfqpoint{3.884032in}{1.596845in}}%
\pgfpathlineto{\pgfqpoint{3.890435in}{1.595464in}}%
\pgfpathlineto{\pgfqpoint{3.946606in}{1.583428in}}%
\pgfpathlineto{\pgfqpoint{3.964923in}{1.582872in}}%
\pgfpathlineto{\pgfqpoint{3.976183in}{1.581326in}}%
\pgfpathlineto{\pgfqpoint{4.035674in}{1.576875in}}%
\pgfpathlineto{\pgfqpoint{4.076743in}{1.568879in}}%
\pgfpathlineto{\pgfqpoint{4.085810in}{1.568775in}}%
\pgfpathlineto{\pgfqpoint{4.093742in}{1.567751in}}%
\pgfpathlineto{\pgfqpoint{4.139418in}{1.572830in}}%
\pgfpathlineto{\pgfqpoint{4.167302in}{1.569239in}}%
\pgfpathlineto{\pgfqpoint{4.191905in}{1.569704in}}%
\pgfpathlineto{\pgfqpoint{4.230751in}{1.562798in}}%
\pgfpathlineto{\pgfqpoint{4.257292in}{1.563487in}}%
\pgfpathlineto{\pgfqpoint{4.266336in}{1.563498in}}%
\pgfpathlineto{\pgfqpoint{4.291643in}{1.561164in}}%
\pgfpathlineto{\pgfqpoint{4.332163in}{1.565551in}}%
\pgfpathlineto{\pgfqpoint{4.370876in}{1.560812in}}%
\pgfpathlineto{\pgfqpoint{4.402016in}{1.562626in}}%
\pgfpathlineto{\pgfqpoint{4.405538in}{1.573466in}}%
\pgfpathlineto{\pgfqpoint{4.422550in}{1.634396in}}%
\pgfpathlineto{\pgfqpoint{4.436996in}{1.695984in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.449338in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.449338in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.204503in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.204503in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.959669in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.959669in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.714834in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.714834in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.470000in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.470000in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.449338in}{0.877252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.066621in,y=0.829026in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.449338in}{1.254834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.066621in,y=1.206609in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.449338in}{1.632417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.066621in,y=1.584192in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.449338in}{2.010000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.174646in,y=1.961775in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.449338in}{2.387583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.174646in,y=2.339358in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.449338in}{2.765166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.174646in,y=2.716940in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.449338in}{3.142748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.174646in,y=3.094523in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503136in}{2.408343in}}%
\pgfpathlineto{\pgfqpoint{1.563384in}{2.422070in}}%
\pgfpathlineto{\pgfqpoint{1.563429in}{2.422067in}}%
\pgfpathlineto{\pgfqpoint{1.563462in}{2.422072in}}%
\pgfpathlineto{\pgfqpoint{1.605602in}{2.412886in}}%
\pgfpathlineto{\pgfqpoint{1.633321in}{2.413759in}}%
\pgfpathlineto{\pgfqpoint{1.647722in}{2.405321in}}%
\pgfpathlineto{\pgfqpoint{1.664685in}{2.412015in}}%
\pgfpathlineto{\pgfqpoint{1.699130in}{2.408063in}}%
\pgfpathlineto{\pgfqpoint{1.717640in}{2.410476in}}%
\pgfpathlineto{\pgfqpoint{1.759149in}{2.406413in}}%
\pgfpathlineto{\pgfqpoint{1.783211in}{2.407705in}}%
\pgfpathlineto{\pgfqpoint{1.816709in}{2.402835in}}%
\pgfpathlineto{\pgfqpoint{1.844077in}{2.399577in}}%
\pgfpathlineto{\pgfqpoint{1.885338in}{2.387483in}}%
\pgfpathlineto{\pgfqpoint{1.898825in}{2.386046in}}%
\pgfpathlineto{\pgfqpoint{1.959042in}{2.381600in}}%
\pgfpathlineto{\pgfqpoint{1.960689in}{2.381357in}}%
\pgfpathlineto{\pgfqpoint{1.967747in}{2.380031in}}%
\pgfpathlineto{\pgfqpoint{1.960433in}{2.378546in}}%
\pgfpathlineto{\pgfqpoint{1.958446in}{2.378067in}}%
\pgfpathlineto{\pgfqpoint{1.897708in}{2.360915in}}%
\pgfpathlineto{\pgfqpoint{1.880074in}{2.357500in}}%
\pgfpathlineto{\pgfqpoint{1.843822in}{2.358517in}}%
\pgfpathlineto{\pgfqpoint{1.814443in}{2.352991in}}%
\pgfpathlineto{\pgfqpoint{1.785183in}{2.349237in}}%
\pgfpathlineto{\pgfqpoint{1.744637in}{2.343000in}}%
\pgfpathlineto{\pgfqpoint{1.725240in}{2.342819in}}%
\pgfpathlineto{\pgfqpoint{1.677315in}{2.336604in}}%
\pgfpathlineto{\pgfqpoint{1.666068in}{2.334709in}}%
\pgfpathlineto{\pgfqpoint{1.613237in}{2.330259in}}%
\pgfpathlineto{\pgfqpoint{1.607815in}{2.333266in}}%
\pgfpathlineto{\pgfqpoint{1.601718in}{2.327532in}}%
\pgfpathlineto{\pgfqpoint{1.549085in}{2.340635in}}%
\pgfpathlineto{\pgfqpoint{1.502383in}{2.332821in}}%
\pgfpathlineto{\pgfqpoint{1.486180in}{2.340379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972525in}{0.867351in}}%
\pgfpathlineto{\pgfqpoint{2.002934in}{0.867083in}}%
\pgfpathlineto{\pgfqpoint{2.072468in}{0.886067in}}%
\pgfpathlineto{\pgfqpoint{2.074331in}{0.884657in}}%
\pgfpathlineto{\pgfqpoint{2.075889in}{0.884952in}}%
\pgfpathlineto{\pgfqpoint{2.135916in}{0.884623in}}%
\pgfpathlineto{\pgfqpoint{2.138856in}{0.883646in}}%
\pgfpathlineto{\pgfqpoint{2.141269in}{0.884597in}}%
\pgfpathlineto{\pgfqpoint{2.198420in}{0.877802in}}%
\pgfpathlineto{\pgfqpoint{2.212485in}{0.874992in}}%
\pgfpathlineto{\pgfqpoint{2.264419in}{0.867650in}}%
\pgfpathlineto{\pgfqpoint{2.282600in}{0.869661in}}%
\pgfpathlineto{\pgfqpoint{2.326960in}{0.864591in}}%
\pgfpathlineto{\pgfqpoint{2.349807in}{0.862691in}}%
\pgfpathlineto{\pgfqpoint{2.389454in}{0.859551in}}%
\pgfpathlineto{\pgfqpoint{2.408943in}{0.859872in}}%
\pgfpathlineto{\pgfqpoint{2.445775in}{0.858614in}}%
\pgfpathlineto{\pgfqpoint{2.478343in}{0.861751in}}%
\pgfpathlineto{\pgfqpoint{2.515542in}{0.862232in}}%
\pgfpathlineto{\pgfqpoint{2.543741in}{0.866120in}}%
\pgfpathlineto{\pgfqpoint{2.583065in}{0.868282in}}%
\pgfpathlineto{\pgfqpoint{2.629522in}{0.872896in}}%
\pgfpathlineto{\pgfqpoint{2.648667in}{0.874390in}}%
\pgfpathlineto{\pgfqpoint{2.704107in}{0.882767in}}%
\pgfpathlineto{\pgfqpoint{2.707535in}{0.883389in}}%
\pgfpathlineto{\pgfqpoint{2.730268in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{2.768749in}{0.889532in}}%
\pgfpathlineto{\pgfqpoint{2.770918in}{0.889677in}}%
\pgfpathlineto{\pgfqpoint{2.829208in}{0.893172in}}%
\pgfpathlineto{\pgfqpoint{2.835445in}{0.893394in}}%
\pgfpathlineto{\pgfqpoint{2.890115in}{0.896942in}}%
\pgfpathlineto{\pgfqpoint{2.900202in}{0.897585in}}%
\pgfpathlineto{\pgfqpoint{2.949706in}{0.901020in}}%
\pgfpathlineto{\pgfqpoint{2.963063in}{0.901362in}}%
\pgfpathlineto{\pgfqpoint{3.010412in}{0.904329in}}%
\pgfpathlineto{\pgfqpoint{3.029908in}{0.905838in}}%
\pgfpathlineto{\pgfqpoint{3.070619in}{0.908309in}}%
\pgfpathlineto{\pgfqpoint{3.091208in}{0.908736in}}%
\pgfpathlineto{\pgfqpoint{3.131932in}{0.910800in}}%
\pgfpathlineto{\pgfqpoint{3.159584in}{0.912934in}}%
\pgfpathlineto{\pgfqpoint{3.192392in}{0.914440in}}%
\pgfpathlineto{\pgfqpoint{3.224126in}{0.915277in}}%
\pgfpathlineto{\pgfqpoint{3.256676in}{0.916420in}}%
\pgfpathlineto{\pgfqpoint{3.288952in}{0.917896in}}%
\pgfpathlineto{\pgfqpoint{3.315736in}{0.918456in}}%
\pgfpathlineto{\pgfqpoint{3.345990in}{0.917368in}}%
\pgfpathlineto{\pgfqpoint{3.379570in}{0.917552in}}%
\pgfpathlineto{\pgfqpoint{3.409335in}{0.918102in}}%
\pgfpathlineto{\pgfqpoint{3.439192in}{0.917844in}}%
\pgfpathlineto{\pgfqpoint{3.472049in}{0.916284in}}%
\pgfpathlineto{\pgfqpoint{3.507243in}{0.915739in}}%
\pgfpathlineto{\pgfqpoint{3.543509in}{0.914270in}}%
\pgfpathlineto{\pgfqpoint{3.580626in}{0.913457in}}%
\pgfpathlineto{\pgfqpoint{3.607795in}{0.913280in}}%
\pgfpathlineto{\pgfqpoint{3.641046in}{0.912231in}}%
\pgfpathlineto{\pgfqpoint{3.671935in}{0.911171in}}%
\pgfpathlineto{\pgfqpoint{3.701045in}{0.909931in}}%
\pgfpathlineto{\pgfqpoint{3.722572in}{0.907655in}}%
\pgfpathlineto{\pgfqpoint{3.771386in}{0.907233in}}%
\pgfpathlineto{\pgfqpoint{3.793357in}{0.903966in}}%
\pgfpathlineto{\pgfqpoint{3.805261in}{0.905167in}}%
\pgfpathlineto{\pgfqpoint{3.852524in}{0.899902in}}%
\pgfpathlineto{\pgfqpoint{3.891373in}{0.899298in}}%
\pgfpathlineto{\pgfqpoint{3.917269in}{0.896962in}}%
\pgfpathlineto{\pgfqpoint{3.951512in}{0.898439in}}%
\pgfpathlineto{\pgfqpoint{3.969235in}{0.897251in}}%
\pgfpathlineto{\pgfqpoint{3.980862in}{0.897544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.591869in}{0.638573in}}%
\pgfpathlineto{\pgfqpoint{3.544212in}{0.641221in}}%
\pgfpathlineto{\pgfqpoint{3.507952in}{0.641445in}}%
\pgfpathlineto{\pgfqpoint{3.484005in}{0.642673in}}%
\pgfpathlineto{\pgfqpoint{3.439559in}{0.644007in}}%
\pgfpathlineto{\pgfqpoint{3.422678in}{0.645605in}}%
\pgfpathlineto{\pgfqpoint{3.416047in}{0.645872in}}%
\pgfpathlineto{\pgfqpoint{3.364690in}{0.650610in}}%
\pgfpathlineto{\pgfqpoint{3.339810in}{0.651605in}}%
\pgfpathlineto{\pgfqpoint{3.313593in}{0.653533in}}%
\pgfpathlineto{\pgfqpoint{3.287554in}{0.655672in}}%
\pgfpathlineto{\pgfqpoint{3.250022in}{0.659328in}}%
\pgfpathlineto{\pgfqpoint{3.202412in}{0.663956in}}%
\pgfpathlineto{\pgfqpoint{3.192528in}{0.665017in}}%
\pgfpathlineto{\pgfqpoint{3.186552in}{0.665459in}}%
\pgfpathlineto{\pgfqpoint{3.153942in}{0.670778in}}%
\pgfpathlineto{\pgfqpoint{3.124608in}{0.673877in}}%
\pgfpathlineto{\pgfqpoint{3.098309in}{0.677664in}}%
\pgfpathlineto{\pgfqpoint{3.051855in}{0.682885in}}%
\pgfpathlineto{\pgfqpoint{3.043848in}{0.684036in}}%
\pgfpathlineto{\pgfqpoint{3.023438in}{0.686348in}}%
\pgfpathlineto{\pgfqpoint{2.988161in}{0.693741in}}%
\pgfpathlineto{\pgfqpoint{2.952514in}{0.698705in}}%
\pgfpathlineto{\pgfqpoint{2.918956in}{0.704902in}}%
\pgfpathlineto{\pgfqpoint{2.863388in}{0.712293in}}%
\pgfpathlineto{\pgfqpoint{2.854608in}{0.714545in}}%
\pgfpathlineto{\pgfqpoint{2.849116in}{0.715432in}}%
\pgfpathlineto{\pgfqpoint{2.789739in}{0.728435in}}%
\pgfpathlineto{\pgfqpoint{2.769118in}{0.732797in}}%
\pgfpathlineto{\pgfqpoint{2.730047in}{0.737677in}}%
\pgfpathlineto{\pgfqpoint{2.711550in}{0.739584in}}%
\pgfpathlineto{\pgfqpoint{2.649055in}{0.751633in}}%
\pgfpathlineto{\pgfqpoint{2.630852in}{0.752948in}}%
\pgfpathlineto{\pgfqpoint{2.615238in}{0.754506in}}%
\pgfpathlineto{\pgfqpoint{2.560928in}{0.760820in}}%
\pgfpathlineto{\pgfqpoint{2.550515in}{0.761648in}}%
\pgfpathlineto{\pgfqpoint{2.509582in}{0.762400in}}%
\pgfpathlineto{\pgfqpoint{2.507774in}{0.762982in}}%
\pgfpathlineto{\pgfqpoint{2.497727in}{0.763342in}}%
\pgfpathlineto{\pgfqpoint{2.446762in}{0.767923in}}%
\pgfpathlineto{\pgfqpoint{2.435500in}{0.767407in}}%
\pgfpathlineto{\pgfqpoint{2.384120in}{0.773901in}}%
\pgfpathlineto{\pgfqpoint{2.329057in}{0.771197in}}%
\pgfpathlineto{\pgfqpoint{2.322627in}{0.772059in}}%
\pgfpathlineto{\pgfqpoint{2.316432in}{0.770498in}}%
\pgfpathlineto{\pgfqpoint{2.269466in}{0.774703in}}%
\pgfpathlineto{\pgfqpoint{2.207668in}{0.761740in}}%
\pgfpathlineto{\pgfqpoint{2.203603in}{0.761860in}}%
\pgfpathlineto{\pgfqpoint{2.198378in}{0.761036in}}%
\pgfpathlineto{\pgfqpoint{2.148079in}{0.764642in}}%
\pgfpathlineto{\pgfqpoint{2.116306in}{0.757432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.537098in}{2.516781in}}%
\pgfpathlineto{\pgfqpoint{1.550716in}{2.517103in}}%
\pgfpathlineto{\pgfqpoint{1.600757in}{2.512179in}}%
\pgfpathlineto{\pgfqpoint{1.647941in}{2.515679in}}%
\pgfpathlineto{\pgfqpoint{1.666314in}{2.516171in}}%
\pgfpathlineto{\pgfqpoint{1.718395in}{2.514889in}}%
\pgfpathlineto{\pgfqpoint{1.760105in}{2.515198in}}%
\pgfpathlineto{\pgfqpoint{1.831902in}{2.508676in}}%
\pgfpathlineto{\pgfqpoint{1.877440in}{2.507584in}}%
\pgfpathlineto{\pgfqpoint{1.952590in}{2.504133in}}%
\pgfpathlineto{\pgfqpoint{2.038803in}{2.499234in}}%
\pgfpathlineto{\pgfqpoint{2.087884in}{2.497609in}}%
\pgfpathlineto{\pgfqpoint{2.150108in}{2.494506in}}%
\pgfpathlineto{\pgfqpoint{2.213888in}{2.491013in}}%
\pgfpathlineto{\pgfqpoint{2.251205in}{2.490638in}}%
\pgfpathlineto{\pgfqpoint{2.287245in}{2.485720in}}%
\pgfpathlineto{\pgfqpoint{2.416106in}{2.476163in}}%
\pgfpathlineto{\pgfqpoint{2.449185in}{2.478108in}}%
\pgfpathlineto{\pgfqpoint{2.533166in}{2.466291in}}%
\pgfpathlineto{\pgfqpoint{2.653666in}{2.462459in}}%
\pgfpathlineto{\pgfqpoint{2.826617in}{2.464152in}}%
\pgfpathlineto{\pgfqpoint{2.912257in}{2.464329in}}%
\pgfpathlineto{\pgfqpoint{2.951971in}{2.466167in}}%
\pgfpathlineto{\pgfqpoint{2.970967in}{2.465428in}}%
\pgfpathlineto{\pgfqpoint{3.205944in}{2.467392in}}%
\pgfpathlineto{\pgfqpoint{3.224636in}{2.465997in}}%
\pgfpathlineto{\pgfqpoint{3.243743in}{2.466333in}}%
\pgfpathlineto{\pgfqpoint{3.319064in}{2.462403in}}%
\pgfpathlineto{\pgfqpoint{3.384743in}{2.461841in}}%
\pgfpathlineto{\pgfqpoint{3.416631in}{2.460119in}}%
\pgfpathlineto{\pgfqpoint{3.525353in}{2.452283in}}%
\pgfpathlineto{\pgfqpoint{3.586467in}{2.445115in}}%
\pgfpathlineto{\pgfqpoint{3.607906in}{2.443946in}}%
\pgfpathlineto{\pgfqpoint{3.648935in}{2.431852in}}%
\pgfpathlineto{\pgfqpoint{3.665156in}{2.428903in}}%
\pgfpathlineto{\pgfqpoint{3.729191in}{2.421619in}}%
\pgfpathlineto{\pgfqpoint{3.777787in}{2.411132in}}%
\pgfpathlineto{\pgfqpoint{3.821983in}{2.398228in}}%
\pgfpathlineto{\pgfqpoint{3.842675in}{2.394950in}}%
\pgfpathlineto{\pgfqpoint{3.893172in}{2.391167in}}%
\pgfpathlineto{\pgfqpoint{3.901345in}{2.388594in}}%
\pgfpathlineto{\pgfqpoint{3.947361in}{2.382302in}}%
\pgfpathlineto{\pgfqpoint{3.909079in}{2.368286in}}%
\pgfpathlineto{\pgfqpoint{3.891689in}{2.363862in}}%
\pgfpathlineto{\pgfqpoint{3.853123in}{2.349334in}}%
\pgfpathlineto{\pgfqpoint{3.816011in}{2.339854in}}%
\pgfpathlineto{\pgfqpoint{3.797892in}{2.338215in}}%
\pgfpathlineto{\pgfqpoint{3.756056in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.490352in}{2.308561in}}%
\pgfpathlineto{\pgfqpoint{3.298548in}{2.301665in}}%
\pgfpathlineto{\pgfqpoint{3.135282in}{2.300475in}}%
\pgfpathlineto{\pgfqpoint{2.795454in}{2.303018in}}%
\pgfpathlineto{\pgfqpoint{2.631779in}{2.301658in}}%
\pgfpathlineto{\pgfqpoint{2.477737in}{2.295687in}}%
\pgfpathlineto{\pgfqpoint{2.327319in}{2.286907in}}%
\pgfpathlineto{\pgfqpoint{2.217250in}{2.277256in}}%
\pgfpathlineto{\pgfqpoint{2.084772in}{2.266441in}}%
\pgfpathlineto{\pgfqpoint{1.903081in}{2.260779in}}%
\pgfpathlineto{\pgfqpoint{1.772159in}{2.258051in}}%
\pgfpathlineto{\pgfqpoint{1.710247in}{2.256369in}}%
\pgfpathlineto{\pgfqpoint{1.655459in}{2.258813in}}%
\pgfpathlineto{\pgfqpoint{1.588694in}{2.256885in}}%
\pgfpathlineto{\pgfqpoint{1.531657in}{2.260119in}}%
\pgfpathlineto{\pgfqpoint{1.469948in}{2.258215in}}%
\pgfpathlineto{\pgfqpoint{1.469948in}{2.258215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862790in}{0.971915in}}%
\pgfpathlineto{\pgfqpoint{1.906817in}{0.971869in}}%
\pgfpathlineto{\pgfqpoint{1.936503in}{0.972053in}}%
\pgfpathlineto{\pgfqpoint{1.982020in}{0.974653in}}%
\pgfpathlineto{\pgfqpoint{1.985201in}{0.974505in}}%
\pgfpathlineto{\pgfqpoint{2.000395in}{0.974776in}}%
\pgfpathlineto{\pgfqpoint{2.049745in}{0.973458in}}%
\pgfpathlineto{\pgfqpoint{2.101276in}{0.973055in}}%
\pgfpathlineto{\pgfqpoint{2.101719in}{0.973023in}}%
\pgfpathlineto{\pgfqpoint{2.101835in}{0.973029in}}%
\pgfpathlineto{\pgfqpoint{2.154344in}{0.966576in}}%
\pgfpathlineto{\pgfqpoint{2.194612in}{0.966660in}}%
\pgfpathlineto{\pgfqpoint{2.214627in}{0.965777in}}%
\pgfpathlineto{\pgfqpoint{2.234482in}{0.965813in}}%
\pgfpathlineto{\pgfqpoint{2.264274in}{0.965980in}}%
\pgfpathlineto{\pgfqpoint{2.284208in}{0.965962in}}%
\pgfpathlineto{\pgfqpoint{2.334030in}{0.965377in}}%
\pgfpathlineto{\pgfqpoint{2.353188in}{0.964779in}}%
\pgfpathlineto{\pgfqpoint{2.398847in}{0.964167in}}%
\pgfpathlineto{\pgfqpoint{2.416369in}{0.964062in}}%
\pgfpathlineto{\pgfqpoint{2.462554in}{0.964207in}}%
\pgfpathlineto{\pgfqpoint{2.479685in}{0.963699in}}%
\pgfpathlineto{\pgfqpoint{2.525724in}{0.963553in}}%
\pgfpathlineto{\pgfqpoint{2.540071in}{0.963420in}}%
\pgfpathlineto{\pgfqpoint{2.587736in}{0.964235in}}%
\pgfpathlineto{\pgfqpoint{2.603945in}{0.963959in}}%
\pgfpathlineto{\pgfqpoint{2.649983in}{0.964402in}}%
\pgfpathlineto{\pgfqpoint{2.670711in}{0.965303in}}%
\pgfpathlineto{\pgfqpoint{2.711277in}{0.966919in}}%
\pgfpathlineto{\pgfqpoint{2.726517in}{0.966642in}}%
\pgfpathlineto{\pgfqpoint{2.774289in}{0.967121in}}%
\pgfpathlineto{\pgfqpoint{2.794075in}{0.968090in}}%
\pgfpathlineto{\pgfqpoint{2.835557in}{0.969676in}}%
\pgfpathlineto{\pgfqpoint{2.863475in}{0.970585in}}%
\pgfpathlineto{\pgfqpoint{2.900331in}{0.971527in}}%
\pgfpathlineto{\pgfqpoint{2.921327in}{0.972148in}}%
\pgfpathlineto{\pgfqpoint{2.955866in}{0.974017in}}%
\pgfpathlineto{\pgfqpoint{2.987839in}{0.974903in}}%
\pgfpathlineto{\pgfqpoint{3.024635in}{0.975574in}}%
\pgfpathlineto{\pgfqpoint{3.048529in}{0.976128in}}%
\pgfpathlineto{\pgfqpoint{3.078461in}{0.977786in}}%
\pgfpathlineto{\pgfqpoint{3.117280in}{0.978390in}}%
\pgfpathlineto{\pgfqpoint{3.149792in}{0.978729in}}%
\pgfpathlineto{\pgfqpoint{3.187132in}{0.979860in}}%
\pgfpathlineto{\pgfqpoint{3.208102in}{0.980621in}}%
\pgfpathlineto{\pgfqpoint{3.240462in}{0.979719in}}%
\pgfpathlineto{\pgfqpoint{3.270259in}{0.979691in}}%
\pgfpathlineto{\pgfqpoint{3.317258in}{0.981563in}}%
\pgfpathlineto{\pgfqpoint{3.331653in}{0.982073in}}%
\pgfpathlineto{\pgfqpoint{3.361698in}{0.981032in}}%
\pgfpathlineto{\pgfqpoint{3.393000in}{0.980278in}}%
\pgfpathlineto{\pgfqpoint{3.445534in}{0.981446in}}%
\pgfpathlineto{\pgfqpoint{3.458487in}{0.981389in}}%
\pgfpathlineto{\pgfqpoint{3.506207in}{0.979562in}}%
\pgfpathlineto{\pgfqpoint{3.541831in}{0.978552in}}%
\pgfpathlineto{\pgfqpoint{3.579513in}{0.976720in}}%
\pgfpathlineto{\pgfqpoint{3.614689in}{0.974671in}}%
\pgfpathlineto{\pgfqpoint{3.647902in}{0.975704in}}%
\pgfpathlineto{\pgfqpoint{3.667787in}{0.974321in}}%
\pgfpathlineto{\pgfqpoint{3.693712in}{0.974346in}}%
\pgfpathlineto{\pgfqpoint{3.738386in}{0.971748in}}%
\pgfpathlineto{\pgfqpoint{3.779211in}{0.972041in}}%
\pgfpathlineto{\pgfqpoint{3.802578in}{0.970174in}}%
\pgfpathlineto{\pgfqpoint{3.826330in}{0.970713in}}%
\pgfpathlineto{\pgfqpoint{3.861116in}{0.968495in}}%
\pgfpathlineto{\pgfqpoint{3.904901in}{0.968338in}}%
\pgfpathlineto{\pgfqpoint{3.909763in}{0.967870in}}%
\pgfpathlineto{\pgfqpoint{3.930378in}{0.967427in}}%
\pgfpathlineto{\pgfqpoint{3.960978in}{0.966238in}}%
\pgfpathlineto{\pgfqpoint{3.965110in}{0.966239in}}%
\pgfpathlineto{\pgfqpoint{4.013346in}{0.963140in}}%
\pgfpathlineto{\pgfqpoint{4.047897in}{0.963082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.229923in}{0.524264in}}%
\pgfpathlineto{\pgfqpoint{3.179772in}{0.526677in}}%
\pgfpathlineto{\pgfqpoint{3.166456in}{0.528155in}}%
\pgfpathlineto{\pgfqpoint{3.116730in}{0.531099in}}%
\pgfpathlineto{\pgfqpoint{3.091842in}{0.534087in}}%
\pgfpathlineto{\pgfqpoint{3.053789in}{0.536632in}}%
\pgfpathlineto{\pgfqpoint{3.024069in}{0.539784in}}%
\pgfpathlineto{\pgfqpoint{3.020744in}{0.540234in}}%
\pgfpathlineto{\pgfqpoint{2.967331in}{0.545624in}}%
\pgfpathlineto{\pgfqpoint{2.950382in}{0.547989in}}%
\pgfpathlineto{\pgfqpoint{2.909014in}{0.551835in}}%
\pgfpathlineto{\pgfqpoint{2.881652in}{0.555688in}}%
\pgfpathlineto{\pgfqpoint{2.865975in}{0.556948in}}%
\pgfpathlineto{\pgfqpoint{2.851128in}{0.558130in}}%
\pgfpathlineto{\pgfqpoint{2.803759in}{0.563959in}}%
\pgfpathlineto{\pgfqpoint{2.794071in}{0.564696in}}%
\pgfpathlineto{\pgfqpoint{2.741668in}{0.569536in}}%
\pgfpathlineto{\pgfqpoint{2.736770in}{0.569903in}}%
\pgfpathlineto{\pgfqpoint{2.679631in}{0.573475in}}%
\pgfpathlineto{\pgfqpoint{2.679451in}{0.573491in}}%
\pgfpathlineto{\pgfqpoint{2.615490in}{0.572851in}}%
\pgfpathlineto{\pgfqpoint{2.580648in}{0.574591in}}%
\pgfpathlineto{\pgfqpoint{2.553493in}{0.574550in}}%
\pgfpathlineto{\pgfqpoint{2.494512in}{0.575482in}}%
\pgfpathlineto{\pgfqpoint{2.493101in}{0.575508in}}%
\pgfpathlineto{\pgfqpoint{2.487334in}{0.575546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.446974in}{2.271708in}}%
\pgfpathlineto{\pgfqpoint{4.437082in}{2.271662in}}%
\pgfpathlineto{\pgfqpoint{4.356880in}{2.270923in}}%
\pgfpathlineto{\pgfqpoint{4.349849in}{2.270830in}}%
\pgfpathlineto{\pgfqpoint{4.325354in}{2.270118in}}%
\pgfpathlineto{\pgfqpoint{4.286348in}{2.271707in}}%
\pgfpathlineto{\pgfqpoint{4.278520in}{2.271604in}}%
\pgfpathlineto{\pgfqpoint{4.238907in}{2.271412in}}%
\pgfpathlineto{\pgfqpoint{4.231267in}{2.271283in}}%
\pgfpathlineto{\pgfqpoint{4.175688in}{2.270357in}}%
\pgfpathlineto{\pgfqpoint{4.168053in}{2.270208in}}%
\pgfpathlineto{\pgfqpoint{4.111301in}{2.268971in}}%
\pgfpathlineto{\pgfqpoint{4.103254in}{2.268888in}}%
\pgfpathlineto{\pgfqpoint{4.038321in}{2.266974in}}%
\pgfpathlineto{\pgfqpoint{4.032548in}{2.266628in}}%
\pgfpathlineto{\pgfqpoint{3.978943in}{2.264983in}}%
\pgfpathlineto{\pgfqpoint{3.968524in}{2.264716in}}%
\pgfpathlineto{\pgfqpoint{3.915172in}{2.263417in}}%
\pgfpathlineto{\pgfqpoint{3.902791in}{2.262909in}}%
\pgfpathlineto{\pgfqpoint{3.857255in}{2.260928in}}%
\pgfpathlineto{\pgfqpoint{3.840002in}{2.260211in}}%
\pgfpathlineto{\pgfqpoint{3.796488in}{2.258175in}}%
\pgfpathlineto{\pgfqpoint{3.776996in}{2.257297in}}%
\pgfpathlineto{\pgfqpoint{3.738849in}{2.255517in}}%
\pgfpathlineto{\pgfqpoint{3.712740in}{2.253943in}}%
\pgfpathlineto{\pgfqpoint{3.677862in}{2.252537in}}%
\pgfpathlineto{\pgfqpoint{3.651526in}{2.252064in}}%
\pgfpathlineto{\pgfqpoint{3.615704in}{2.249117in}}%
\pgfpathlineto{\pgfqpoint{3.600120in}{2.248684in}}%
\pgfpathlineto{\pgfqpoint{3.552426in}{2.246472in}}%
\pgfpathlineto{\pgfqpoint{3.536189in}{2.245623in}}%
\pgfpathlineto{\pgfqpoint{3.493253in}{2.244252in}}%
\pgfpathlineto{\pgfqpoint{3.472416in}{2.243589in}}%
\pgfpathlineto{\pgfqpoint{3.429596in}{2.242047in}}%
\pgfpathlineto{\pgfqpoint{3.411561in}{2.241470in}}%
\pgfpathlineto{\pgfqpoint{3.371616in}{2.240705in}}%
\pgfpathlineto{\pgfqpoint{3.348322in}{2.239897in}}%
\pgfpathlineto{\pgfqpoint{3.309212in}{2.239237in}}%
\pgfpathlineto{\pgfqpoint{3.279169in}{2.238689in}}%
\pgfpathlineto{\pgfqpoint{3.242597in}{2.238113in}}%
\pgfpathlineto{\pgfqpoint{3.219542in}{2.237904in}}%
\pgfpathlineto{\pgfqpoint{3.186165in}{2.237764in}}%
\pgfpathlineto{\pgfqpoint{3.159261in}{2.237931in}}%
\pgfpathlineto{\pgfqpoint{3.120155in}{2.237724in}}%
\pgfpathlineto{\pgfqpoint{3.096411in}{2.237997in}}%
\pgfpathlineto{\pgfqpoint{3.054827in}{2.238744in}}%
\pgfpathlineto{\pgfqpoint{3.030864in}{2.238623in}}%
\pgfpathlineto{\pgfqpoint{2.994085in}{2.238305in}}%
\pgfpathlineto{\pgfqpoint{2.966944in}{2.238558in}}%
\pgfpathlineto{\pgfqpoint{2.928407in}{2.239093in}}%
\pgfpathlineto{\pgfqpoint{2.903598in}{2.239032in}}%
\pgfpathlineto{\pgfqpoint{2.864234in}{2.239221in}}%
\pgfpathlineto{\pgfqpoint{2.841680in}{2.239950in}}%
\pgfpathlineto{\pgfqpoint{2.802137in}{2.240390in}}%
\pgfpathlineto{\pgfqpoint{2.779202in}{2.240199in}}%
\pgfpathlineto{\pgfqpoint{2.742062in}{2.239395in}}%
\pgfpathlineto{\pgfqpoint{2.719622in}{2.239683in}}%
\pgfpathlineto{\pgfqpoint{2.678943in}{2.239719in}}%
\pgfpathlineto{\pgfqpoint{2.651105in}{2.239333in}}%
\pgfpathlineto{\pgfqpoint{2.612895in}{2.238722in}}%
\pgfpathlineto{\pgfqpoint{2.589290in}{2.238871in}}%
\pgfpathlineto{\pgfqpoint{2.554540in}{2.238119in}}%
\pgfpathlineto{\pgfqpoint{2.523278in}{2.236811in}}%
\pgfpathlineto{\pgfqpoint{2.489301in}{2.235909in}}%
\pgfpathlineto{\pgfqpoint{2.455421in}{2.235157in}}%
\pgfpathlineto{\pgfqpoint{2.427601in}{2.234201in}}%
\pgfpathlineto{\pgfqpoint{2.394077in}{2.232647in}}%
\pgfpathlineto{\pgfqpoint{2.368888in}{2.231284in}}%
\pgfpathlineto{\pgfqpoint{2.340349in}{2.230907in}}%
\pgfpathlineto{\pgfqpoint{2.309124in}{2.230100in}}%
\pgfpathlineto{\pgfqpoint{2.276828in}{2.228144in}}%
\pgfpathlineto{\pgfqpoint{2.250240in}{2.226997in}}%
\pgfpathlineto{\pgfqpoint{2.195249in}{2.224423in}}%
\pgfpathlineto{\pgfqpoint{2.179973in}{2.223705in}}%
\pgfpathlineto{\pgfqpoint{2.129680in}{2.220632in}}%
\pgfpathlineto{\pgfqpoint{2.125172in}{2.220436in}}%
\pgfpathlineto{\pgfqpoint{2.082064in}{2.220021in}}%
\pgfpathlineto{\pgfqpoint{2.065516in}{2.219389in}}%
\pgfpathlineto{\pgfqpoint{2.022619in}{2.216566in}}%
\pgfpathlineto{\pgfqpoint{2.012992in}{2.216288in}}%
\pgfpathlineto{\pgfqpoint{1.927465in}{2.212597in}}%
\pgfpathlineto{\pgfqpoint{1.927212in}{2.212590in}}%
\pgfpathlineto{\pgfqpoint{1.863375in}{2.212412in}}%
\pgfpathlineto{\pgfqpoint{1.845029in}{2.212158in}}%
\pgfpathlineto{\pgfqpoint{1.796495in}{2.210837in}}%
\pgfpathlineto{\pgfqpoint{1.777271in}{2.211013in}}%
\pgfpathlineto{\pgfqpoint{1.769839in}{2.211003in}}%
\pgfpathlineto{\pgfqpoint{1.748807in}{2.210533in}}%
\pgfpathlineto{\pgfqpoint{1.706891in}{2.210655in}}%
\pgfpathlineto{\pgfqpoint{1.680304in}{2.209722in}}%
\pgfpathlineto{\pgfqpoint{1.651019in}{2.210316in}}%
\pgfpathlineto{\pgfqpoint{1.623695in}{2.209155in}}%
\pgfpathlineto{\pgfqpoint{1.593946in}{2.210376in}}%
\pgfpathlineto{\pgfqpoint{1.525620in}{2.207732in}}%
\pgfpathlineto{\pgfqpoint{1.521913in}{2.207942in}}%
\pgfpathlineto{\pgfqpoint{1.518149in}{2.207815in}}%
\pgfpathlineto{\pgfqpoint{1.462617in}{2.208572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.557450in}{2.570871in}}%
\pgfpathlineto{\pgfqpoint{1.565527in}{2.570921in}}%
\pgfpathlineto{\pgfqpoint{1.610722in}{2.569583in}}%
\pgfpathlineto{\pgfqpoint{1.634225in}{2.567829in}}%
\pgfpathlineto{\pgfqpoint{1.683827in}{2.569772in}}%
\pgfpathlineto{\pgfqpoint{1.684871in}{2.569714in}}%
\pgfpathlineto{\pgfqpoint{1.685598in}{2.569710in}}%
\pgfpathlineto{\pgfqpoint{1.748380in}{2.568130in}}%
\pgfpathlineto{\pgfqpoint{1.759256in}{2.567994in}}%
\pgfpathlineto{\pgfqpoint{1.790787in}{2.568153in}}%
\pgfpathlineto{\pgfqpoint{1.828032in}{2.566720in}}%
\pgfpathlineto{\pgfqpoint{1.837593in}{2.566937in}}%
\pgfpathlineto{\pgfqpoint{1.855206in}{2.567127in}}%
\pgfpathlineto{\pgfqpoint{1.880882in}{2.565586in}}%
\pgfpathlineto{\pgfqpoint{1.913919in}{2.564303in}}%
\pgfpathlineto{\pgfqpoint{1.936061in}{2.563702in}}%
\pgfpathlineto{\pgfqpoint{1.968563in}{2.562256in}}%
\pgfpathlineto{\pgfqpoint{1.990835in}{2.561484in}}%
\pgfpathlineto{\pgfqpoint{2.036632in}{2.559156in}}%
\pgfpathlineto{\pgfqpoint{2.058561in}{2.557938in}}%
\pgfpathlineto{\pgfqpoint{2.114630in}{2.556134in}}%
\pgfpathlineto{\pgfqpoint{2.126635in}{2.554900in}}%
\pgfpathlineto{\pgfqpoint{2.130547in}{2.554514in}}%
\pgfpathlineto{\pgfqpoint{2.140732in}{2.554495in}}%
\pgfpathlineto{\pgfqpoint{2.177322in}{2.551052in}}%
\pgfpathlineto{\pgfqpoint{2.188460in}{2.550955in}}%
\pgfpathlineto{\pgfqpoint{2.238222in}{2.548262in}}%
\pgfpathlineto{\pgfqpoint{2.248396in}{2.547389in}}%
\pgfpathlineto{\pgfqpoint{2.277956in}{2.546185in}}%
\pgfpathlineto{\pgfqpoint{2.297884in}{2.544352in}}%
\pgfpathlineto{\pgfqpoint{2.307405in}{2.543870in}}%
\pgfpathlineto{\pgfqpoint{2.362806in}{2.540590in}}%
\pgfpathlineto{\pgfqpoint{2.373797in}{2.540127in}}%
\pgfpathlineto{\pgfqpoint{2.409019in}{2.537865in}}%
\pgfpathlineto{\pgfqpoint{2.468806in}{2.537726in}}%
\pgfpathlineto{\pgfqpoint{2.478824in}{2.537575in}}%
\pgfpathlineto{\pgfqpoint{2.496243in}{2.537593in}}%
\pgfpathlineto{\pgfqpoint{2.547241in}{2.535851in}}%
\pgfpathlineto{\pgfqpoint{2.574639in}{2.535225in}}%
\pgfpathlineto{\pgfqpoint{2.610123in}{2.534470in}}%
\pgfpathlineto{\pgfqpoint{2.644067in}{2.533312in}}%
\pgfpathlineto{\pgfqpoint{2.664965in}{2.533018in}}%
\pgfpathlineto{\pgfqpoint{2.703007in}{2.533397in}}%
\pgfpathlineto{\pgfqpoint{2.727762in}{2.532738in}}%
\pgfpathlineto{\pgfqpoint{2.752356in}{2.533265in}}%
\pgfpathlineto{\pgfqpoint{2.797809in}{2.532018in}}%
\pgfpathlineto{\pgfqpoint{2.834252in}{2.532860in}}%
\pgfpathlineto{\pgfqpoint{2.863265in}{2.532147in}}%
\pgfpathlineto{\pgfqpoint{2.890015in}{2.532903in}}%
\pgfpathlineto{\pgfqpoint{2.924244in}{2.532501in}}%
\pgfpathlineto{\pgfqpoint{2.956087in}{2.534253in}}%
\pgfpathlineto{\pgfqpoint{2.979484in}{2.533813in}}%
\pgfpathlineto{\pgfqpoint{3.018815in}{2.533522in}}%
\pgfpathlineto{\pgfqpoint{3.055379in}{2.534921in}}%
\pgfpathlineto{\pgfqpoint{3.091598in}{2.535247in}}%
\pgfpathlineto{\pgfqpoint{3.117287in}{2.534237in}}%
\pgfpathlineto{\pgfqpoint{3.163062in}{2.535293in}}%
\pgfpathlineto{\pgfqpoint{3.190860in}{2.534248in}}%
\pgfpathlineto{\pgfqpoint{3.214787in}{2.535331in}}%
\pgfpathlineto{\pgfqpoint{3.239765in}{2.534398in}}%
\pgfpathlineto{\pgfqpoint{3.279754in}{2.532998in}}%
\pgfpathlineto{\pgfqpoint{3.307887in}{2.533287in}}%
\pgfpathlineto{\pgfqpoint{3.336427in}{2.531877in}}%
\pgfpathlineto{\pgfqpoint{3.369150in}{2.529970in}}%
\pgfpathlineto{\pgfqpoint{3.408430in}{2.529725in}}%
\pgfpathlineto{\pgfqpoint{3.431747in}{2.529708in}}%
\pgfpathlineto{\pgfqpoint{3.465393in}{2.527609in}}%
\pgfpathlineto{\pgfqpoint{3.486903in}{2.526018in}}%
\pgfpathlineto{\pgfqpoint{3.531050in}{2.525300in}}%
\pgfpathlineto{\pgfqpoint{3.542989in}{2.524481in}}%
\pgfpathlineto{\pgfqpoint{3.560156in}{2.523964in}}%
\pgfpathlineto{\pgfqpoint{3.604742in}{2.519928in}}%
\pgfpathlineto{\pgfqpoint{3.659521in}{2.518895in}}%
\pgfpathlineto{\pgfqpoint{3.665596in}{2.518328in}}%
\pgfpathlineto{\pgfqpoint{3.671857in}{2.518296in}}%
\pgfpathlineto{\pgfqpoint{3.723751in}{2.512571in}}%
\pgfpathlineto{\pgfqpoint{3.774519in}{2.511687in}}%
\pgfpathlineto{\pgfqpoint{3.793081in}{2.509334in}}%
\pgfpathlineto{\pgfqpoint{3.818235in}{2.508671in}}%
\pgfpathlineto{\pgfqpoint{3.852546in}{2.504962in}}%
\pgfpathlineto{\pgfqpoint{3.869830in}{2.504891in}}%
\pgfpathlineto{\pgfqpoint{3.913914in}{2.498833in}}%
\pgfpathlineto{\pgfqpoint{3.960683in}{2.499080in}}%
\pgfpathlineto{\pgfqpoint{3.961151in}{2.499026in}}%
\pgfpathlineto{\pgfqpoint{4.012509in}{2.494720in}}%
\pgfpathlineto{\pgfqpoint{4.028575in}{2.495077in}}%
\pgfpathlineto{\pgfqpoint{4.097439in}{2.497552in}}%
\pgfpathlineto{\pgfqpoint{4.101306in}{2.496867in}}%
\pgfpathlineto{\pgfqpoint{4.103175in}{2.496653in}}%
\pgfpathlineto{\pgfqpoint{4.105838in}{2.497140in}}%
\pgfpathlineto{\pgfqpoint{4.161287in}{2.488912in}}%
\pgfpathlineto{\pgfqpoint{4.230747in}{2.489971in}}%
\pgfpathlineto{\pgfqpoint{4.243420in}{2.488972in}}%
\pgfpathlineto{\pgfqpoint{4.251184in}{2.489189in}}%
\pgfpathlineto{\pgfqpoint{4.303861in}{2.484947in}}%
\pgfpathlineto{\pgfqpoint{4.316389in}{2.484258in}}%
\pgfpathlineto{\pgfqpoint{4.346634in}{2.486840in}}%
\pgfpathlineto{\pgfqpoint{4.377184in}{2.481922in}}%
\pgfpathlineto{\pgfqpoint{4.393731in}{2.482874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809196in}{1.031773in}}%
\pgfpathlineto{\pgfqpoint{1.816734in}{1.031569in}}%
\pgfpathlineto{\pgfqpoint{1.831169in}{1.031891in}}%
\pgfpathlineto{\pgfqpoint{1.902986in}{1.029406in}}%
\pgfpathlineto{\pgfqpoint{1.950946in}{1.030142in}}%
\pgfpathlineto{\pgfqpoint{1.981864in}{1.028213in}}%
\pgfpathlineto{\pgfqpoint{2.022687in}{1.028814in}}%
\pgfpathlineto{\pgfqpoint{2.049604in}{1.027540in}}%
\pgfpathlineto{\pgfqpoint{2.081004in}{1.028455in}}%
\pgfpathlineto{\pgfqpoint{2.105667in}{1.027428in}}%
\pgfpathlineto{\pgfqpoint{2.127989in}{1.028487in}}%
\pgfpathlineto{\pgfqpoint{2.158702in}{1.026946in}}%
\pgfpathlineto{\pgfqpoint{2.202914in}{1.027135in}}%
\pgfpathlineto{\pgfqpoint{2.212463in}{1.026664in}}%
\pgfpathlineto{\pgfqpoint{2.217590in}{1.026468in}}%
\pgfpathlineto{\pgfqpoint{2.291268in}{1.023639in}}%
\pgfpathlineto{\pgfqpoint{2.301622in}{1.023619in}}%
\pgfpathlineto{\pgfqpoint{2.358101in}{1.022345in}}%
\pgfpathlineto{\pgfqpoint{2.368873in}{1.022138in}}%
\pgfpathlineto{\pgfqpoint{2.415193in}{1.020754in}}%
\pgfpathlineto{\pgfqpoint{2.434927in}{1.020438in}}%
\pgfpathlineto{\pgfqpoint{2.486294in}{1.020435in}}%
\pgfpathlineto{\pgfqpoint{2.496047in}{1.020185in}}%
\pgfpathlineto{\pgfqpoint{2.541099in}{1.019894in}}%
\pgfpathlineto{\pgfqpoint{2.553179in}{1.020015in}}%
\pgfpathlineto{\pgfqpoint{2.608258in}{1.020585in}}%
\pgfpathlineto{\pgfqpoint{2.613484in}{1.020521in}}%
\pgfpathlineto{\pgfqpoint{2.672264in}{1.019450in}}%
\pgfpathlineto{\pgfqpoint{2.685171in}{1.019685in}}%
\pgfpathlineto{\pgfqpoint{2.732844in}{1.021599in}}%
\pgfpathlineto{\pgfqpoint{2.740081in}{1.021617in}}%
\pgfpathlineto{\pgfqpoint{2.791662in}{1.021841in}}%
\pgfpathlineto{\pgfqpoint{2.808450in}{1.022408in}}%
\pgfpathlineto{\pgfqpoint{2.863617in}{1.023581in}}%
\pgfpathlineto{\pgfqpoint{2.877884in}{1.023601in}}%
\pgfpathlineto{\pgfqpoint{2.915825in}{1.024400in}}%
\pgfpathlineto{\pgfqpoint{2.930402in}{1.024990in}}%
\pgfpathlineto{\pgfqpoint{2.985514in}{1.025968in}}%
\pgfpathlineto{\pgfqpoint{3.012311in}{1.026632in}}%
\pgfpathlineto{\pgfqpoint{3.044159in}{1.027182in}}%
\pgfpathlineto{\pgfqpoint{3.067631in}{1.027896in}}%
\pgfpathlineto{\pgfqpoint{3.112764in}{1.028319in}}%
\pgfpathlineto{\pgfqpoint{3.142133in}{1.028322in}}%
\pgfpathlineto{\pgfqpoint{3.177361in}{1.027968in}}%
\pgfpathlineto{\pgfqpoint{3.207292in}{1.028836in}}%
\pgfpathlineto{\pgfqpoint{3.233053in}{1.029789in}}%
\pgfpathlineto{\pgfqpoint{3.256473in}{1.029243in}}%
\pgfpathlineto{\pgfqpoint{3.305367in}{1.027881in}}%
\pgfpathlineto{\pgfqpoint{3.327325in}{1.028797in}}%
\pgfpathlineto{\pgfqpoint{3.345571in}{1.029477in}}%
\pgfpathlineto{\pgfqpoint{3.370141in}{1.028898in}}%
\pgfpathlineto{\pgfqpoint{3.385176in}{1.029012in}}%
\pgfpathlineto{\pgfqpoint{3.434821in}{1.026668in}}%
\pgfpathlineto{\pgfqpoint{3.470734in}{1.027107in}}%
\pgfpathlineto{\pgfqpoint{3.493127in}{1.026919in}}%
\pgfpathlineto{\pgfqpoint{3.545404in}{1.025536in}}%
\pgfpathlineto{\pgfqpoint{3.593511in}{1.025472in}}%
\pgfpathlineto{\pgfqpoint{3.607304in}{1.024924in}}%
\pgfpathlineto{\pgfqpoint{3.652670in}{1.022196in}}%
\pgfpathlineto{\pgfqpoint{3.677731in}{1.022133in}}%
\pgfpathlineto{\pgfqpoint{3.736866in}{1.022366in}}%
\pgfpathlineto{\pgfqpoint{3.749972in}{1.021952in}}%
\pgfpathlineto{\pgfqpoint{3.767324in}{1.022087in}}%
\pgfpathlineto{\pgfqpoint{3.807430in}{1.019724in}}%
\pgfpathlineto{\pgfqpoint{3.860758in}{1.020763in}}%
\pgfpathlineto{\pgfqpoint{3.865080in}{1.020582in}}%
\pgfpathlineto{\pgfqpoint{3.867461in}{1.020534in}}%
\pgfpathlineto{\pgfqpoint{3.940637in}{1.018322in}}%
\pgfpathlineto{\pgfqpoint{3.950963in}{1.018140in}}%
\pgfpathlineto{\pgfqpoint{3.999396in}{1.017694in}}%
\pgfpathlineto{\pgfqpoint{4.012438in}{1.017363in}}%
\pgfpathlineto{\pgfqpoint{4.073796in}{1.018199in}}%
\pgfpathlineto{\pgfqpoint{4.097345in}{1.016858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.454373in}{2.224474in}}%
\pgfpathlineto{\pgfqpoint{4.415607in}{2.224170in}}%
\pgfpathlineto{\pgfqpoint{4.383643in}{2.224246in}}%
\pgfpathlineto{\pgfqpoint{4.341861in}{2.224701in}}%
\pgfpathlineto{\pgfqpoint{4.317381in}{2.223974in}}%
\pgfpathlineto{\pgfqpoint{4.304343in}{2.224129in}}%
\pgfpathlineto{\pgfqpoint{4.265280in}{2.223293in}}%
\pgfpathlineto{\pgfqpoint{4.223219in}{2.222251in}}%
\pgfpathlineto{\pgfqpoint{4.215344in}{2.222278in}}%
\pgfpathlineto{\pgfqpoint{4.156544in}{2.220611in}}%
\pgfpathlineto{\pgfqpoint{4.153376in}{2.220627in}}%
\pgfpathlineto{\pgfqpoint{4.149344in}{2.220485in}}%
\pgfpathlineto{\pgfqpoint{4.073523in}{2.218881in}}%
\pgfpathlineto{\pgfqpoint{4.072751in}{2.218868in}}%
\pgfpathlineto{\pgfqpoint{4.021863in}{2.218734in}}%
\pgfpathlineto{\pgfqpoint{4.010229in}{2.218210in}}%
\pgfpathlineto{\pgfqpoint{3.953401in}{2.216289in}}%
\pgfpathlineto{\pgfqpoint{3.940115in}{2.215779in}}%
\pgfpathlineto{\pgfqpoint{3.900578in}{2.214496in}}%
\pgfpathlineto{\pgfqpoint{3.885849in}{2.213880in}}%
\pgfpathlineto{\pgfqpoint{3.838482in}{2.212031in}}%
\pgfpathlineto{\pgfqpoint{3.823125in}{2.211340in}}%
\pgfpathlineto{\pgfqpoint{3.776682in}{2.209431in}}%
\pgfpathlineto{\pgfqpoint{3.757102in}{2.208523in}}%
\pgfpathlineto{\pgfqpoint{3.710072in}{2.206954in}}%
\pgfpathlineto{\pgfqpoint{3.684463in}{2.206042in}}%
\pgfpathlineto{\pgfqpoint{3.642931in}{2.203419in}}%
\pgfpathlineto{\pgfqpoint{3.583427in}{2.199787in}}%
\pgfpathlineto{\pgfqpoint{3.582903in}{2.199775in}}%
\pgfpathlineto{\pgfqpoint{3.526260in}{2.198088in}}%
\pgfpathlineto{\pgfqpoint{3.520223in}{2.197917in}}%
\pgfpathlineto{\pgfqpoint{3.460919in}{2.195747in}}%
\pgfpathlineto{\pgfqpoint{3.455374in}{2.195585in}}%
\pgfpathlineto{\pgfqpoint{3.405329in}{2.194317in}}%
\pgfpathlineto{\pgfqpoint{3.400340in}{2.194204in}}%
\pgfpathlineto{\pgfqpoint{3.347621in}{2.193519in}}%
\pgfpathlineto{\pgfqpoint{3.337250in}{2.193254in}}%
\pgfpathlineto{\pgfqpoint{3.280365in}{2.192529in}}%
\pgfpathlineto{\pgfqpoint{3.267390in}{2.192474in}}%
\pgfpathlineto{\pgfqpoint{3.223349in}{2.192161in}}%
\pgfpathlineto{\pgfqpoint{3.208622in}{2.192094in}}%
\pgfpathlineto{\pgfqpoint{3.155690in}{2.191654in}}%
\pgfpathlineto{\pgfqpoint{3.148278in}{2.191667in}}%
\pgfpathlineto{\pgfqpoint{3.090836in}{2.191349in}}%
\pgfpathlineto{\pgfqpoint{3.085354in}{2.191417in}}%
\pgfpathlineto{\pgfqpoint{3.030937in}{2.192213in}}%
\pgfpathlineto{\pgfqpoint{3.020259in}{2.192226in}}%
\pgfpathlineto{\pgfqpoint{2.959089in}{2.192749in}}%
\pgfpathlineto{\pgfqpoint{2.950827in}{2.192931in}}%
\pgfpathlineto{\pgfqpoint{2.899787in}{2.193845in}}%
\pgfpathlineto{\pgfqpoint{2.885661in}{2.193780in}}%
\pgfpathlineto{\pgfqpoint{2.837459in}{2.193126in}}%
\pgfpathlineto{\pgfqpoint{2.834315in}{2.193190in}}%
\pgfpathlineto{\pgfqpoint{2.778953in}{2.194052in}}%
\pgfpathlineto{\pgfqpoint{2.771641in}{2.193995in}}%
\pgfpathlineto{\pgfqpoint{2.711843in}{2.193552in}}%
\pgfpathlineto{\pgfqpoint{2.708673in}{2.193560in}}%
\pgfpathlineto{\pgfqpoint{2.704481in}{2.193505in}}%
\pgfpathlineto{\pgfqpoint{2.647808in}{2.194539in}}%
\pgfpathlineto{\pgfqpoint{2.631844in}{2.194453in}}%
\pgfpathlineto{\pgfqpoint{2.586010in}{2.193112in}}%
\pgfpathlineto{\pgfqpoint{2.581560in}{2.193102in}}%
\pgfpathlineto{\pgfqpoint{2.520515in}{2.192981in}}%
\pgfpathlineto{\pgfqpoint{2.503647in}{2.192526in}}%
\pgfpathlineto{\pgfqpoint{2.456146in}{2.190916in}}%
\pgfpathlineto{\pgfqpoint{2.443799in}{2.190807in}}%
\pgfpathlineto{\pgfqpoint{2.429604in}{2.190224in}}%
\pgfpathlineto{\pgfqpoint{2.382949in}{2.189409in}}%
\pgfpathlineto{\pgfqpoint{2.341072in}{2.187171in}}%
\pgfpathlineto{\pgfqpoint{2.329917in}{2.186962in}}%
\pgfpathlineto{\pgfqpoint{2.283643in}{2.185908in}}%
\pgfpathlineto{\pgfqpoint{2.266608in}{2.185093in}}%
\pgfpathlineto{\pgfqpoint{2.215056in}{2.183251in}}%
\pgfpathlineto{\pgfqpoint{2.189056in}{2.182547in}}%
\pgfpathlineto{\pgfqpoint{2.163556in}{2.181359in}}%
\pgfpathlineto{\pgfqpoint{2.130071in}{2.180611in}}%
\pgfpathlineto{\pgfqpoint{2.100001in}{2.178372in}}%
\pgfpathlineto{\pgfqpoint{2.080842in}{2.178097in}}%
\pgfpathlineto{\pgfqpoint{2.060093in}{2.177296in}}%
\pgfpathlineto{\pgfqpoint{2.027306in}{2.176853in}}%
\pgfpathlineto{\pgfqpoint{1.984775in}{2.175008in}}%
\pgfpathlineto{\pgfqpoint{1.975291in}{2.174737in}}%
\pgfpathlineto{\pgfqpoint{1.933281in}{2.174127in}}%
\pgfpathlineto{\pgfqpoint{1.895451in}{2.172478in}}%
\pgfpathlineto{\pgfqpoint{1.870452in}{2.171395in}}%
\pgfpathlineto{\pgfqpoint{1.835669in}{2.170685in}}%
\pgfpathlineto{\pgfqpoint{1.806580in}{2.169880in}}%
\pgfpathlineto{\pgfqpoint{1.770350in}{2.168455in}}%
\pgfpathlineto{\pgfqpoint{1.759735in}{2.168441in}}%
\pgfpathlineto{\pgfqpoint{1.752101in}{2.168270in}}%
\pgfpathlineto{\pgfqpoint{1.707761in}{2.169126in}}%
\pgfpathlineto{\pgfqpoint{1.683163in}{2.168189in}}%
\pgfpathlineto{\pgfqpoint{1.657547in}{2.168708in}}%
\pgfpathlineto{\pgfqpoint{1.621939in}{2.167195in}}%
\pgfpathlineto{\pgfqpoint{1.592701in}{2.167427in}}%
\pgfpathlineto{\pgfqpoint{1.569623in}{2.167018in}}%
\pgfpathlineto{\pgfqpoint{1.533326in}{2.167102in}}%
\pgfpathlineto{\pgfqpoint{1.485137in}{2.167494in}}%
\pgfpathlineto{\pgfqpoint{1.457885in}{2.167309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576607in}{2.616444in}}%
\pgfpathlineto{\pgfqpoint{1.595519in}{2.616561in}}%
\pgfpathlineto{\pgfqpoint{1.634700in}{2.615449in}}%
\pgfpathlineto{\pgfqpoint{1.670299in}{2.613457in}}%
\pgfpathlineto{\pgfqpoint{1.721558in}{2.613178in}}%
\pgfpathlineto{\pgfqpoint{1.727942in}{2.613017in}}%
\pgfpathlineto{\pgfqpoint{1.771476in}{2.612473in}}%
\pgfpathlineto{\pgfqpoint{1.791248in}{2.612047in}}%
\pgfpathlineto{\pgfqpoint{1.794239in}{2.612005in}}%
\pgfpathlineto{\pgfqpoint{1.839085in}{2.610638in}}%
\pgfpathlineto{\pgfqpoint{1.871837in}{2.610363in}}%
\pgfpathlineto{\pgfqpoint{1.878312in}{2.610188in}}%
\pgfpathlineto{\pgfqpoint{1.938540in}{2.608357in}}%
\pgfpathlineto{\pgfqpoint{1.952059in}{2.607850in}}%
\pgfpathlineto{\pgfqpoint{2.009431in}{2.605767in}}%
\pgfpathlineto{\pgfqpoint{2.021363in}{2.605249in}}%
\pgfpathlineto{\pgfqpoint{2.049502in}{2.604881in}}%
\pgfpathlineto{\pgfqpoint{2.091384in}{2.602555in}}%
\pgfpathlineto{\pgfqpoint{2.110170in}{2.601951in}}%
\pgfpathlineto{\pgfqpoint{2.158089in}{2.599917in}}%
\pgfpathlineto{\pgfqpoint{2.169991in}{2.598797in}}%
\pgfpathlineto{\pgfqpoint{2.197500in}{2.598558in}}%
\pgfpathlineto{\pgfqpoint{2.214491in}{2.596990in}}%
\pgfpathlineto{\pgfqpoint{2.234665in}{2.596862in}}%
\pgfpathlineto{\pgfqpoint{2.263825in}{2.594361in}}%
\pgfpathlineto{\pgfqpoint{2.277764in}{2.593794in}}%
\pgfpathlineto{\pgfqpoint{2.325878in}{2.592332in}}%
\pgfpathlineto{\pgfqpoint{2.343616in}{2.591317in}}%
\pgfpathlineto{\pgfqpoint{2.403933in}{2.590802in}}%
\pgfpathlineto{\pgfqpoint{2.405968in}{2.590671in}}%
\pgfpathlineto{\pgfqpoint{2.408323in}{2.590666in}}%
\pgfpathlineto{\pgfqpoint{2.417528in}{2.590527in}}%
\pgfpathlineto{\pgfqpoint{2.474546in}{2.587389in}}%
\pgfpathlineto{\pgfqpoint{2.482670in}{2.587191in}}%
\pgfpathlineto{\pgfqpoint{2.541083in}{2.584869in}}%
\pgfpathlineto{\pgfqpoint{2.557999in}{2.584553in}}%
\pgfpathlineto{\pgfqpoint{2.617416in}{2.583711in}}%
\pgfpathlineto{\pgfqpoint{2.633789in}{2.583676in}}%
\pgfpathlineto{\pgfqpoint{2.665305in}{2.583346in}}%
\pgfpathlineto{\pgfqpoint{2.685335in}{2.583420in}}%
\pgfpathlineto{\pgfqpoint{2.731351in}{2.584021in}}%
\pgfpathlineto{\pgfqpoint{2.740223in}{2.583752in}}%
\pgfpathlineto{\pgfqpoint{2.788259in}{2.582780in}}%
\pgfpathlineto{\pgfqpoint{2.802929in}{2.583101in}}%
\pgfpathlineto{\pgfqpoint{2.856572in}{2.584137in}}%
\pgfpathlineto{\pgfqpoint{2.869991in}{2.584227in}}%
\pgfpathlineto{\pgfqpoint{2.918733in}{2.583454in}}%
\pgfpathlineto{\pgfqpoint{2.938162in}{2.584063in}}%
\pgfpathlineto{\pgfqpoint{2.985495in}{2.584900in}}%
\pgfpathlineto{\pgfqpoint{2.993907in}{2.584870in}}%
\pgfpathlineto{\pgfqpoint{3.047893in}{2.583482in}}%
\pgfpathlineto{\pgfqpoint{3.068955in}{2.583155in}}%
\pgfpathlineto{\pgfqpoint{3.111118in}{2.585664in}}%
\pgfpathlineto{\pgfqpoint{3.117835in}{2.585479in}}%
\pgfpathlineto{\pgfqpoint{3.132622in}{2.585921in}}%
\pgfpathlineto{\pgfqpoint{3.177853in}{2.584995in}}%
\pgfpathlineto{\pgfqpoint{3.208236in}{2.583595in}}%
\pgfpathlineto{\pgfqpoint{3.253224in}{2.583751in}}%
\pgfpathlineto{\pgfqpoint{3.272486in}{2.583348in}}%
\pgfpathlineto{\pgfqpoint{3.314998in}{2.581775in}}%
\pgfpathlineto{\pgfqpoint{3.336527in}{2.582083in}}%
\pgfpathlineto{\pgfqpoint{3.385837in}{2.582087in}}%
\pgfpathlineto{\pgfqpoint{3.397169in}{2.581659in}}%
\pgfpathlineto{\pgfqpoint{3.404634in}{2.581396in}}%
\pgfpathlineto{\pgfqpoint{3.453071in}{2.578795in}}%
\pgfpathlineto{\pgfqpoint{3.473416in}{2.578527in}}%
\pgfpathlineto{\pgfqpoint{3.504970in}{2.578113in}}%
\pgfpathlineto{\pgfqpoint{3.550771in}{2.577189in}}%
\pgfpathlineto{\pgfqpoint{3.554903in}{2.576976in}}%
\pgfpathlineto{\pgfqpoint{3.560378in}{2.576858in}}%
\pgfpathlineto{\pgfqpoint{3.617651in}{2.572774in}}%
\pgfpathlineto{\pgfqpoint{3.650196in}{2.572303in}}%
\pgfpathlineto{\pgfqpoint{3.660957in}{2.571300in}}%
\pgfpathlineto{\pgfqpoint{3.676564in}{2.571219in}}%
\pgfpathlineto{\pgfqpoint{3.715616in}{2.568544in}}%
\pgfpathlineto{\pgfqpoint{3.725344in}{2.568312in}}%
\pgfpathlineto{\pgfqpoint{3.758826in}{2.567636in}}%
\pgfpathlineto{\pgfqpoint{3.804073in}{2.563878in}}%
\pgfpathlineto{\pgfqpoint{3.852138in}{2.562529in}}%
\pgfpathlineto{\pgfqpoint{3.866354in}{2.561486in}}%
\pgfpathlineto{\pgfqpoint{3.875244in}{2.561304in}}%
\pgfpathlineto{\pgfqpoint{3.928160in}{2.557152in}}%
\pgfpathlineto{\pgfqpoint{3.990083in}{2.556683in}}%
\pgfpathlineto{\pgfqpoint{3.990742in}{2.556607in}}%
\pgfpathlineto{\pgfqpoint{3.991232in}{2.556566in}}%
\pgfpathlineto{\pgfqpoint{3.992129in}{2.556586in}}%
\pgfpathlineto{\pgfqpoint{4.042397in}{2.551636in}}%
\pgfpathlineto{\pgfqpoint{4.064873in}{2.551682in}}%
\pgfpathlineto{\pgfqpoint{4.088694in}{2.550343in}}%
\pgfpathlineto{\pgfqpoint{4.133276in}{2.550447in}}%
\pgfpathlineto{\pgfqpoint{4.161568in}{2.549574in}}%
\pgfpathlineto{\pgfqpoint{4.172881in}{2.548906in}}%
\pgfpathlineto{\pgfqpoint{4.197828in}{2.549670in}}%
\pgfpathlineto{\pgfqpoint{4.236829in}{2.546596in}}%
\pgfpathlineto{\pgfqpoint{4.252499in}{2.547034in}}%
\pgfpathlineto{\pgfqpoint{4.280243in}{2.545267in}}%
\pgfpathlineto{\pgfqpoint{4.320125in}{2.547569in}}%
\pgfpathlineto{\pgfqpoint{4.325726in}{2.547685in}}%
\pgfpathlineto{\pgfqpoint{4.370914in}{2.547236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.774482in}{1.073904in}}%
\pgfpathlineto{\pgfqpoint{1.776313in}{1.073873in}}%
\pgfpathlineto{\pgfqpoint{1.779202in}{1.073967in}}%
\pgfpathlineto{\pgfqpoint{1.818583in}{1.072897in}}%
\pgfpathlineto{\pgfqpoint{1.875999in}{1.074180in}}%
\pgfpathlineto{\pgfqpoint{1.888470in}{1.074081in}}%
\pgfpathlineto{\pgfqpoint{1.903272in}{1.074185in}}%
\pgfpathlineto{\pgfqpoint{1.967142in}{1.073303in}}%
\pgfpathlineto{\pgfqpoint{2.036268in}{1.073889in}}%
\pgfpathlineto{\pgfqpoint{2.041088in}{1.073661in}}%
\pgfpathlineto{\pgfqpoint{2.044716in}{1.073767in}}%
\pgfpathlineto{\pgfqpoint{2.100660in}{1.071275in}}%
\pgfpathlineto{\pgfqpoint{2.147167in}{1.070902in}}%
\pgfpathlineto{\pgfqpoint{2.158527in}{1.070431in}}%
\pgfpathlineto{\pgfqpoint{2.164256in}{1.070175in}}%
\pgfpathlineto{\pgfqpoint{2.177811in}{1.070162in}}%
\pgfpathlineto{\pgfqpoint{2.214977in}{1.068329in}}%
\pgfpathlineto{\pgfqpoint{2.249021in}{1.067029in}}%
\pgfpathlineto{\pgfqpoint{2.278224in}{1.065908in}}%
\pgfpathlineto{\pgfqpoint{2.321587in}{1.065822in}}%
\pgfpathlineto{\pgfqpoint{2.322305in}{1.065785in}}%
\pgfpathlineto{\pgfqpoint{2.341957in}{1.065447in}}%
\pgfpathlineto{\pgfqpoint{2.371876in}{1.064869in}}%
\pgfpathlineto{\pgfqpoint{2.372493in}{1.064851in}}%
\pgfpathlineto{\pgfqpoint{2.449142in}{1.063623in}}%
\pgfpathlineto{\pgfqpoint{2.450043in}{1.063623in}}%
\pgfpathlineto{\pgfqpoint{2.500032in}{1.062343in}}%
\pgfpathlineto{\pgfqpoint{2.512861in}{1.062260in}}%
\pgfpathlineto{\pgfqpoint{2.576487in}{1.062896in}}%
\pgfpathlineto{\pgfqpoint{2.576832in}{1.062899in}}%
\pgfpathlineto{\pgfqpoint{2.623798in}{1.062323in}}%
\pgfpathlineto{\pgfqpoint{2.640652in}{1.062016in}}%
\pgfpathlineto{\pgfqpoint{2.688397in}{1.062887in}}%
\pgfpathlineto{\pgfqpoint{2.695476in}{1.063171in}}%
\pgfpathlineto{\pgfqpoint{2.750367in}{1.063305in}}%
\pgfpathlineto{\pgfqpoint{2.764557in}{1.063367in}}%
\pgfpathlineto{\pgfqpoint{2.811540in}{1.064953in}}%
\pgfpathlineto{\pgfqpoint{2.828882in}{1.064905in}}%
\pgfpathlineto{\pgfqpoint{2.833455in}{1.065016in}}%
\pgfpathlineto{\pgfqpoint{2.846030in}{1.065599in}}%
\pgfpathlineto{\pgfqpoint{2.879938in}{1.065646in}}%
\pgfpathlineto{\pgfqpoint{2.889149in}{1.065840in}}%
\pgfpathlineto{\pgfqpoint{2.940999in}{1.067939in}}%
\pgfpathlineto{\pgfqpoint{2.941692in}{1.067952in}}%
\pgfpathlineto{\pgfqpoint{2.954796in}{1.068276in}}%
\pgfpathlineto{\pgfqpoint{3.025277in}{1.069553in}}%
\pgfpathlineto{\pgfqpoint{3.027498in}{1.069553in}}%
\pgfpathlineto{\pgfqpoint{3.032332in}{1.069663in}}%
\pgfpathlineto{\pgfqpoint{3.093412in}{1.069481in}}%
\pgfpathlineto{\pgfqpoint{3.151307in}{1.070869in}}%
\pgfpathlineto{\pgfqpoint{3.156390in}{1.070840in}}%
\pgfpathlineto{\pgfqpoint{3.160388in}{1.070938in}}%
\pgfpathlineto{\pgfqpoint{3.211074in}{1.070026in}}%
\pgfpathlineto{\pgfqpoint{3.224382in}{1.070354in}}%
\pgfpathlineto{\pgfqpoint{3.279309in}{1.070310in}}%
\pgfpathlineto{\pgfqpoint{3.290262in}{1.070301in}}%
\pgfpathlineto{\pgfqpoint{3.322758in}{1.068843in}}%
\pgfpathlineto{\pgfqpoint{3.349183in}{1.069511in}}%
\pgfpathlineto{\pgfqpoint{3.370116in}{1.069018in}}%
\pgfpathlineto{\pgfqpoint{3.407772in}{1.069304in}}%
\pgfpathlineto{\pgfqpoint{3.425120in}{1.068784in}}%
\pgfpathlineto{\pgfqpoint{3.470920in}{1.067403in}}%
\pgfpathlineto{\pgfqpoint{3.490621in}{1.067357in}}%
\pgfpathlineto{\pgfqpoint{3.548075in}{1.066962in}}%
\pgfpathlineto{\pgfqpoint{3.572229in}{1.066315in}}%
\pgfpathlineto{\pgfqpoint{3.601496in}{1.066282in}}%
\pgfpathlineto{\pgfqpoint{3.630484in}{1.065130in}}%
\pgfpathlineto{\pgfqpoint{3.642198in}{1.064426in}}%
\pgfpathlineto{\pgfqpoint{3.664111in}{1.064371in}}%
\pgfpathlineto{\pgfqpoint{3.694650in}{1.062496in}}%
\pgfpathlineto{\pgfqpoint{3.733269in}{1.061942in}}%
\pgfpathlineto{\pgfqpoint{3.754950in}{1.061258in}}%
\pgfpathlineto{\pgfqpoint{3.770746in}{1.061380in}}%
\pgfpathlineto{\pgfqpoint{3.807986in}{1.060082in}}%
\pgfpathlineto{\pgfqpoint{3.838156in}{1.059619in}}%
\pgfpathlineto{\pgfqpoint{3.857846in}{1.058793in}}%
\pgfpathlineto{\pgfqpoint{3.916232in}{1.057624in}}%
\pgfpathlineto{\pgfqpoint{3.925411in}{1.057307in}}%
\pgfpathlineto{\pgfqpoint{3.929707in}{1.057231in}}%
\pgfpathlineto{\pgfqpoint{3.975720in}{1.055914in}}%
\pgfpathlineto{\pgfqpoint{3.998171in}{1.055778in}}%
\pgfpathlineto{\pgfqpoint{4.024701in}{1.055103in}}%
\pgfpathlineto{\pgfqpoint{4.048425in}{1.055427in}}%
\pgfpathlineto{\pgfqpoint{4.103484in}{1.054124in}}%
\pgfpathlineto{\pgfqpoint{4.128730in}{1.054242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.459801in}{2.183024in}}%
\pgfpathlineto{\pgfqpoint{4.418819in}{2.183183in}}%
\pgfpathlineto{\pgfqpoint{4.391160in}{2.182948in}}%
\pgfpathlineto{\pgfqpoint{4.338260in}{2.182022in}}%
\pgfpathlineto{\pgfqpoint{4.328027in}{2.182122in}}%
\pgfpathlineto{\pgfqpoint{4.274648in}{2.181747in}}%
\pgfpathlineto{\pgfqpoint{4.265935in}{2.181850in}}%
\pgfpathlineto{\pgfqpoint{4.264617in}{2.181822in}}%
\pgfpathlineto{\pgfqpoint{4.263198in}{2.181787in}}%
\pgfpathlineto{\pgfqpoint{4.202257in}{2.182001in}}%
\pgfpathlineto{\pgfqpoint{4.192912in}{2.181736in}}%
\pgfpathlineto{\pgfqpoint{4.156044in}{2.181933in}}%
\pgfpathlineto{\pgfqpoint{4.125850in}{2.180864in}}%
\pgfpathlineto{\pgfqpoint{4.114992in}{2.180909in}}%
\pgfpathlineto{\pgfqpoint{4.092856in}{2.180102in}}%
\pgfpathlineto{\pgfqpoint{4.056198in}{2.179493in}}%
\pgfpathlineto{\pgfqpoint{4.042106in}{2.179456in}}%
\pgfpathlineto{\pgfqpoint{4.003520in}{2.177720in}}%
\pgfpathlineto{\pgfqpoint{3.995305in}{2.177546in}}%
\pgfpathlineto{\pgfqpoint{3.992132in}{2.177470in}}%
\pgfpathlineto{\pgfqpoint{3.932858in}{2.175120in}}%
\pgfpathlineto{\pgfqpoint{3.930600in}{2.175055in}}%
\pgfpathlineto{\pgfqpoint{3.870540in}{2.172530in}}%
\pgfpathlineto{\pgfqpoint{3.868539in}{2.172437in}}%
\pgfpathlineto{\pgfqpoint{3.809188in}{2.169820in}}%
\pgfpathlineto{\pgfqpoint{3.805390in}{2.169667in}}%
\pgfpathlineto{\pgfqpoint{3.735055in}{2.166378in}}%
\pgfpathlineto{\pgfqpoint{3.731494in}{2.166273in}}%
\pgfpathlineto{\pgfqpoint{3.713116in}{2.165238in}}%
\pgfpathlineto{\pgfqpoint{3.659191in}{2.163319in}}%
\pgfpathlineto{\pgfqpoint{3.652954in}{2.162925in}}%
\pgfpathlineto{\pgfqpoint{3.644018in}{2.162380in}}%
\pgfpathlineto{\pgfqpoint{3.578724in}{2.160920in}}%
\pgfpathlineto{\pgfqpoint{3.560938in}{2.160390in}}%
\pgfpathlineto{\pgfqpoint{3.515377in}{2.159105in}}%
\pgfpathlineto{\pgfqpoint{3.494570in}{2.158343in}}%
\pgfpathlineto{\pgfqpoint{3.443720in}{2.156858in}}%
\pgfpathlineto{\pgfqpoint{3.427614in}{2.156450in}}%
\pgfpathlineto{\pgfqpoint{3.391182in}{2.155623in}}%
\pgfpathlineto{\pgfqpoint{3.374962in}{2.155413in}}%
\pgfpathlineto{\pgfqpoint{3.327981in}{2.154211in}}%
\pgfpathlineto{\pgfqpoint{3.316617in}{2.154066in}}%
\pgfpathlineto{\pgfqpoint{3.263127in}{2.153842in}}%
\pgfpathlineto{\pgfqpoint{3.250832in}{2.153754in}}%
\pgfpathlineto{\pgfqpoint{3.191517in}{2.153484in}}%
\pgfpathlineto{\pgfqpoint{3.177321in}{2.153366in}}%
\pgfpathlineto{\pgfqpoint{3.139202in}{2.153434in}}%
\pgfpathlineto{\pgfqpoint{3.123726in}{2.153348in}}%
\pgfpathlineto{\pgfqpoint{3.076457in}{2.153940in}}%
\pgfpathlineto{\pgfqpoint{3.056652in}{2.154229in}}%
\pgfpathlineto{\pgfqpoint{3.001070in}{2.154300in}}%
\pgfpathlineto{\pgfqpoint{2.991455in}{2.154382in}}%
\pgfpathlineto{\pgfqpoint{2.947599in}{2.155348in}}%
\pgfpathlineto{\pgfqpoint{2.928298in}{2.155694in}}%
\pgfpathlineto{\pgfqpoint{2.873127in}{2.155439in}}%
\pgfpathlineto{\pgfqpoint{2.865699in}{2.155338in}}%
\pgfpathlineto{\pgfqpoint{2.825525in}{2.156162in}}%
\pgfpathlineto{\pgfqpoint{2.803937in}{2.156499in}}%
\pgfpathlineto{\pgfqpoint{2.762662in}{2.156172in}}%
\pgfpathlineto{\pgfqpoint{2.745704in}{2.156047in}}%
\pgfpathlineto{\pgfqpoint{2.699794in}{2.156160in}}%
\pgfpathlineto{\pgfqpoint{2.676715in}{2.155859in}}%
\pgfpathlineto{\pgfqpoint{2.623917in}{2.154375in}}%
\pgfpathlineto{\pgfqpoint{2.617934in}{2.154343in}}%
\pgfpathlineto{\pgfqpoint{2.615046in}{2.154259in}}%
\pgfpathlineto{\pgfqpoint{2.556953in}{2.154121in}}%
\pgfpathlineto{\pgfqpoint{2.543530in}{2.154095in}}%
\pgfpathlineto{\pgfqpoint{2.495251in}{2.152792in}}%
\pgfpathlineto{\pgfqpoint{2.489592in}{2.152775in}}%
\pgfpathlineto{\pgfqpoint{2.487190in}{2.152647in}}%
\pgfpathlineto{\pgfqpoint{2.443083in}{2.152258in}}%
\pgfpathlineto{\pgfqpoint{2.388379in}{2.150010in}}%
\pgfpathlineto{\pgfqpoint{2.382724in}{2.149912in}}%
\pgfpathlineto{\pgfqpoint{2.377648in}{2.149640in}}%
\pgfpathlineto{\pgfqpoint{2.320805in}{2.148578in}}%
\pgfpathlineto{\pgfqpoint{2.307141in}{2.148266in}}%
\pgfpathlineto{\pgfqpoint{2.258418in}{2.145934in}}%
\pgfpathlineto{\pgfqpoint{2.257307in}{2.145915in}}%
\pgfpathlineto{\pgfqpoint{2.255762in}{2.145842in}}%
\pgfpathlineto{\pgfqpoint{2.190747in}{2.144081in}}%
\pgfpathlineto{\pgfqpoint{2.154604in}{2.142396in}}%
\pgfpathlineto{\pgfqpoint{2.132953in}{2.142051in}}%
\pgfpathlineto{\pgfqpoint{2.122640in}{2.141454in}}%
\pgfpathlineto{\pgfqpoint{2.081169in}{2.140858in}}%
\pgfpathlineto{\pgfqpoint{2.047048in}{2.139540in}}%
\pgfpathlineto{\pgfqpoint{2.023823in}{2.139009in}}%
\pgfpathlineto{\pgfqpoint{1.985966in}{2.138156in}}%
\pgfpathlineto{\pgfqpoint{1.943274in}{2.135781in}}%
\pgfpathlineto{\pgfqpoint{1.939291in}{2.135723in}}%
\pgfpathlineto{\pgfqpoint{1.932764in}{2.135439in}}%
\pgfpathlineto{\pgfqpoint{1.877446in}{2.134659in}}%
\pgfpathlineto{\pgfqpoint{1.814417in}{2.132292in}}%
\pgfpathlineto{\pgfqpoint{1.814081in}{2.132291in}}%
\pgfpathlineto{\pgfqpoint{1.813792in}{2.132280in}}%
\pgfpathlineto{\pgfqpoint{1.759447in}{2.132139in}}%
\pgfpathlineto{\pgfqpoint{1.714114in}{2.129607in}}%
\pgfpathlineto{\pgfqpoint{1.713961in}{2.129610in}}%
\pgfpathlineto{\pgfqpoint{1.713490in}{2.129592in}}%
\pgfpathlineto{\pgfqpoint{1.663719in}{2.129375in}}%
\pgfpathlineto{\pgfqpoint{1.655109in}{2.129346in}}%
\pgfpathlineto{\pgfqpoint{1.591663in}{2.128991in}}%
\pgfpathlineto{\pgfqpoint{1.587323in}{2.128964in}}%
\pgfpathlineto{\pgfqpoint{1.545520in}{2.129574in}}%
\pgfpathlineto{\pgfqpoint{1.532676in}{2.129595in}}%
\pgfpathlineto{\pgfqpoint{1.461046in}{2.129125in}}%
\pgfpathlineto{\pgfqpoint{1.454179in}{2.129141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.594637in}{2.655598in}}%
\pgfpathlineto{\pgfqpoint{1.654555in}{2.657029in}}%
\pgfpathlineto{\pgfqpoint{1.656411in}{2.656979in}}%
\pgfpathlineto{\pgfqpoint{1.660076in}{2.656972in}}%
\pgfpathlineto{\pgfqpoint{1.709624in}{2.654936in}}%
\pgfpathlineto{\pgfqpoint{1.755152in}{2.653787in}}%
\pgfpathlineto{\pgfqpoint{1.772413in}{2.653415in}}%
\pgfpathlineto{\pgfqpoint{1.833815in}{2.652536in}}%
\pgfpathlineto{\pgfqpoint{1.840875in}{2.652321in}}%
\pgfpathlineto{\pgfqpoint{1.846032in}{2.652278in}}%
\pgfpathlineto{\pgfqpoint{1.895801in}{2.650936in}}%
\pgfpathlineto{\pgfqpoint{1.901091in}{2.650775in}}%
\pgfpathlineto{\pgfqpoint{1.980994in}{2.647779in}}%
\pgfpathlineto{\pgfqpoint{1.984998in}{2.647633in}}%
\pgfpathlineto{\pgfqpoint{2.049779in}{2.644819in}}%
\pgfpathlineto{\pgfqpoint{2.056533in}{2.644730in}}%
\pgfpathlineto{\pgfqpoint{2.098678in}{2.642411in}}%
\pgfpathlineto{\pgfqpoint{2.119125in}{2.641654in}}%
\pgfpathlineto{\pgfqpoint{2.164188in}{2.639531in}}%
\pgfpathlineto{\pgfqpoint{2.186181in}{2.639280in}}%
\pgfpathlineto{\pgfqpoint{2.209766in}{2.637105in}}%
\pgfpathlineto{\pgfqpoint{2.239344in}{2.636917in}}%
\pgfpathlineto{\pgfqpoint{2.269845in}{2.635746in}}%
\pgfpathlineto{\pgfqpoint{2.301495in}{2.634604in}}%
\pgfpathlineto{\pgfqpoint{2.335199in}{2.633468in}}%
\pgfpathlineto{\pgfqpoint{2.381019in}{2.632350in}}%
\pgfpathlineto{\pgfqpoint{2.389904in}{2.631938in}}%
\pgfpathlineto{\pgfqpoint{2.442682in}{2.629786in}}%
\pgfpathlineto{\pgfqpoint{2.465398in}{2.628536in}}%
\pgfpathlineto{\pgfqpoint{2.512824in}{2.627376in}}%
\pgfpathlineto{\pgfqpoint{2.528586in}{2.626750in}}%
\pgfpathlineto{\pgfqpoint{2.581040in}{2.625770in}}%
\pgfpathlineto{\pgfqpoint{2.593100in}{2.625599in}}%
\pgfpathlineto{\pgfqpoint{2.647111in}{2.625483in}}%
\pgfpathlineto{\pgfqpoint{2.647390in}{2.625480in}}%
\pgfpathlineto{\pgfqpoint{2.649372in}{2.625488in}}%
\pgfpathlineto{\pgfqpoint{2.706905in}{2.624328in}}%
\pgfpathlineto{\pgfqpoint{2.726548in}{2.624728in}}%
\pgfpathlineto{\pgfqpoint{2.750058in}{2.624015in}}%
\pgfpathlineto{\pgfqpoint{2.762354in}{2.623766in}}%
\pgfpathlineto{\pgfqpoint{2.813134in}{2.624878in}}%
\pgfpathlineto{\pgfqpoint{2.815326in}{2.624920in}}%
\pgfpathlineto{\pgfqpoint{2.901267in}{2.625496in}}%
\pgfpathlineto{\pgfqpoint{2.903623in}{2.625459in}}%
\pgfpathlineto{\pgfqpoint{2.912071in}{2.625724in}}%
\pgfpathlineto{\pgfqpoint{2.957346in}{2.625343in}}%
\pgfpathlineto{\pgfqpoint{2.966090in}{2.625432in}}%
\pgfpathlineto{\pgfqpoint{3.011573in}{2.626229in}}%
\pgfpathlineto{\pgfqpoint{3.014501in}{2.626205in}}%
\pgfpathlineto{\pgfqpoint{3.049494in}{2.626629in}}%
\pgfpathlineto{\pgfqpoint{3.065701in}{2.626378in}}%
\pgfpathlineto{\pgfqpoint{3.067847in}{2.626506in}}%
\pgfpathlineto{\pgfqpoint{3.127456in}{2.624868in}}%
\pgfpathlineto{\pgfqpoint{3.146953in}{2.625451in}}%
\pgfpathlineto{\pgfqpoint{3.171839in}{2.624547in}}%
\pgfpathlineto{\pgfqpoint{3.214441in}{2.625426in}}%
\pgfpathlineto{\pgfqpoint{3.222996in}{2.625509in}}%
\pgfpathlineto{\pgfqpoint{3.265892in}{2.626142in}}%
\pgfpathlineto{\pgfqpoint{3.287636in}{2.625687in}}%
\pgfpathlineto{\pgfqpoint{3.292876in}{2.625493in}}%
\pgfpathlineto{\pgfqpoint{3.311175in}{2.625755in}}%
\pgfpathlineto{\pgfqpoint{3.346832in}{2.624436in}}%
\pgfpathlineto{\pgfqpoint{3.355163in}{2.624415in}}%
\pgfpathlineto{\pgfqpoint{3.394270in}{2.624167in}}%
\pgfpathlineto{\pgfqpoint{3.396312in}{2.624090in}}%
\pgfpathlineto{\pgfqpoint{3.435687in}{2.622700in}}%
\pgfpathlineto{\pgfqpoint{3.445847in}{2.622155in}}%
\pgfpathlineto{\pgfqpoint{3.482383in}{2.621673in}}%
\pgfpathlineto{\pgfqpoint{3.503606in}{2.620612in}}%
\pgfpathlineto{\pgfqpoint{3.514569in}{2.620539in}}%
\pgfpathlineto{\pgfqpoint{3.553101in}{2.618562in}}%
\pgfpathlineto{\pgfqpoint{3.622176in}{2.617070in}}%
\pgfpathlineto{\pgfqpoint{3.628197in}{2.616802in}}%
\pgfpathlineto{\pgfqpoint{3.631764in}{2.616751in}}%
\pgfpathlineto{\pgfqpoint{3.681829in}{2.613623in}}%
\pgfpathlineto{\pgfqpoint{3.704150in}{2.612094in}}%
\pgfpathlineto{\pgfqpoint{3.751104in}{2.610975in}}%
\pgfpathlineto{\pgfqpoint{3.761067in}{2.610774in}}%
\pgfpathlineto{\pgfqpoint{3.814865in}{2.608061in}}%
\pgfpathlineto{\pgfqpoint{3.863581in}{2.607635in}}%
\pgfpathlineto{\pgfqpoint{3.877379in}{2.606624in}}%
\pgfpathlineto{\pgfqpoint{3.897192in}{2.606218in}}%
\pgfpathlineto{\pgfqpoint{3.933291in}{2.603704in}}%
\pgfpathlineto{\pgfqpoint{3.948601in}{2.603720in}}%
\pgfpathlineto{\pgfqpoint{3.978104in}{2.601452in}}%
\pgfpathlineto{\pgfqpoint{4.025206in}{2.601848in}}%
\pgfpathlineto{\pgfqpoint{4.033241in}{2.601056in}}%
\pgfpathlineto{\pgfqpoint{4.044409in}{2.601079in}}%
\pgfpathlineto{\pgfqpoint{4.089483in}{2.598458in}}%
\pgfpathlineto{\pgfqpoint{4.134003in}{2.598041in}}%
\pgfpathlineto{\pgfqpoint{4.145727in}{2.597410in}}%
\pgfpathlineto{\pgfqpoint{4.160594in}{2.597797in}}%
\pgfpathlineto{\pgfqpoint{4.187126in}{2.596229in}}%
\pgfpathlineto{\pgfqpoint{4.211191in}{2.596967in}}%
\pgfpathlineto{\pgfqpoint{4.243351in}{2.596383in}}%
\pgfpathlineto{\pgfqpoint{4.287569in}{2.598325in}}%
\pgfpathlineto{\pgfqpoint{4.291639in}{2.598066in}}%
\pgfpathlineto{\pgfqpoint{4.293665in}{2.598183in}}%
\pgfpathlineto{\pgfqpoint{4.297643in}{2.598265in}}%
\pgfpathlineto{\pgfqpoint{4.350717in}{2.597445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.745216in}{1.112460in}}%
\pgfpathlineto{\pgfqpoint{1.781610in}{1.111846in}}%
\pgfpathlineto{\pgfqpoint{1.812641in}{1.112859in}}%
\pgfpathlineto{\pgfqpoint{1.844034in}{1.113220in}}%
\pgfpathlineto{\pgfqpoint{1.875835in}{1.112968in}}%
\pgfpathlineto{\pgfqpoint{1.914493in}{1.113239in}}%
\pgfpathlineto{\pgfqpoint{1.951553in}{1.112553in}}%
\pgfpathlineto{\pgfqpoint{1.976265in}{1.112320in}}%
\pgfpathlineto{\pgfqpoint{2.034175in}{1.111105in}}%
\pgfpathlineto{\pgfqpoint{2.074935in}{1.110994in}}%
\pgfpathlineto{\pgfqpoint{2.091805in}{1.110482in}}%
\pgfpathlineto{\pgfqpoint{2.128376in}{1.109986in}}%
\pgfpathlineto{\pgfqpoint{2.143854in}{1.109345in}}%
\pgfpathlineto{\pgfqpoint{2.179800in}{1.107737in}}%
\pgfpathlineto{\pgfqpoint{2.202371in}{1.107716in}}%
\pgfpathlineto{\pgfqpoint{2.230072in}{1.106534in}}%
\pgfpathlineto{\pgfqpoint{2.269845in}{1.105968in}}%
\pgfpathlineto{\pgfqpoint{2.286720in}{1.105911in}}%
\pgfpathlineto{\pgfqpoint{2.324170in}{1.103955in}}%
\pgfpathlineto{\pgfqpoint{2.346113in}{1.103577in}}%
\pgfpathlineto{\pgfqpoint{2.391777in}{1.102652in}}%
\pgfpathlineto{\pgfqpoint{2.426721in}{1.102102in}}%
\pgfpathlineto{\pgfqpoint{2.461769in}{1.101983in}}%
\pgfpathlineto{\pgfqpoint{2.484580in}{1.102069in}}%
\pgfpathlineto{\pgfqpoint{2.515962in}{1.101453in}}%
\pgfpathlineto{\pgfqpoint{2.554411in}{1.100803in}}%
\pgfpathlineto{\pgfqpoint{2.589392in}{1.101060in}}%
\pgfpathlineto{\pgfqpoint{2.611348in}{1.101474in}}%
\pgfpathlineto{\pgfqpoint{2.643052in}{1.101135in}}%
\pgfpathlineto{\pgfqpoint{2.676346in}{1.100971in}}%
\pgfpathlineto{\pgfqpoint{2.711152in}{1.101576in}}%
\pgfpathlineto{\pgfqpoint{2.737285in}{1.101998in}}%
\pgfpathlineto{\pgfqpoint{2.771225in}{1.101995in}}%
\pgfpathlineto{\pgfqpoint{2.808066in}{1.101893in}}%
\pgfpathlineto{\pgfqpoint{2.846942in}{1.102832in}}%
\pgfpathlineto{\pgfqpoint{2.862457in}{1.103551in}}%
\pgfpathlineto{\pgfqpoint{2.886551in}{1.103263in}}%
\pgfpathlineto{\pgfqpoint{2.920127in}{1.103421in}}%
\pgfpathlineto{\pgfqpoint{2.971937in}{1.104489in}}%
\pgfpathlineto{\pgfqpoint{2.990280in}{1.104821in}}%
\pgfpathlineto{\pgfqpoint{3.025180in}{1.104817in}}%
\pgfpathlineto{\pgfqpoint{3.101165in}{1.106556in}}%
\pgfpathlineto{\pgfqpoint{3.107792in}{1.106537in}}%
\pgfpathlineto{\pgfqpoint{3.114074in}{1.106687in}}%
\pgfpathlineto{\pgfqpoint{3.152740in}{1.106470in}}%
\pgfpathlineto{\pgfqpoint{3.183142in}{1.107214in}}%
\pgfpathlineto{\pgfqpoint{3.199645in}{1.106916in}}%
\pgfpathlineto{\pgfqpoint{3.235974in}{1.107813in}}%
\pgfpathlineto{\pgfqpoint{3.239785in}{1.107775in}}%
\pgfpathlineto{\pgfqpoint{3.246052in}{1.107903in}}%
\pgfpathlineto{\pgfqpoint{3.306283in}{1.107854in}}%
\pgfpathlineto{\pgfqpoint{3.315030in}{1.107462in}}%
\pgfpathlineto{\pgfqpoint{3.348589in}{1.108310in}}%
\pgfpathlineto{\pgfqpoint{3.368046in}{1.107706in}}%
\pgfpathlineto{\pgfqpoint{3.373338in}{1.107698in}}%
\pgfpathlineto{\pgfqpoint{3.407564in}{1.107621in}}%
\pgfpathlineto{\pgfqpoint{3.450889in}{1.106322in}}%
\pgfpathlineto{\pgfqpoint{3.461347in}{1.106007in}}%
\pgfpathlineto{\pgfqpoint{3.478371in}{1.105967in}}%
\pgfpathlineto{\pgfqpoint{3.508988in}{1.104531in}}%
\pgfpathlineto{\pgfqpoint{3.553877in}{1.104057in}}%
\pgfpathlineto{\pgfqpoint{3.581359in}{1.103321in}}%
\pgfpathlineto{\pgfqpoint{3.596677in}{1.103304in}}%
\pgfpathlineto{\pgfqpoint{3.640417in}{1.101604in}}%
\pgfpathlineto{\pgfqpoint{3.683655in}{1.101052in}}%
\pgfpathlineto{\pgfqpoint{3.696648in}{1.100254in}}%
\pgfpathlineto{\pgfqpoint{3.708952in}{1.100077in}}%
\pgfpathlineto{\pgfqpoint{3.753148in}{1.097952in}}%
\pgfpathlineto{\pgfqpoint{3.795649in}{1.097123in}}%
\pgfpathlineto{\pgfqpoint{3.806468in}{1.096746in}}%
\pgfpathlineto{\pgfqpoint{3.817977in}{1.096569in}}%
\pgfpathlineto{\pgfqpoint{3.857862in}{1.094706in}}%
\pgfpathlineto{\pgfqpoint{3.895106in}{1.093952in}}%
\pgfpathlineto{\pgfqpoint{3.911319in}{1.093392in}}%
\pgfpathlineto{\pgfqpoint{3.978449in}{1.092198in}}%
\pgfpathlineto{\pgfqpoint{3.986337in}{1.092004in}}%
\pgfpathlineto{\pgfqpoint{3.987505in}{1.091967in}}%
\pgfpathlineto{\pgfqpoint{3.988619in}{1.091961in}}%
\pgfpathlineto{\pgfqpoint{4.036176in}{1.090420in}}%
\pgfpathlineto{\pgfqpoint{4.083142in}{1.089867in}}%
\pgfpathlineto{\pgfqpoint{4.104054in}{1.089372in}}%
\pgfpathlineto{\pgfqpoint{4.117643in}{1.089435in}}%
\pgfpathlineto{\pgfqpoint{4.142109in}{1.088791in}}%
\pgfpathlineto{\pgfqpoint{4.156108in}{1.088728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.463822in}{2.144762in}}%
\pgfpathlineto{\pgfqpoint{4.456458in}{2.144791in}}%
\pgfpathlineto{\pgfqpoint{4.381940in}{2.144156in}}%
\pgfpathlineto{\pgfqpoint{4.378812in}{2.144175in}}%
\pgfpathlineto{\pgfqpoint{4.378562in}{2.144174in}}%
\pgfpathlineto{\pgfqpoint{4.376933in}{2.144155in}}%
\pgfpathlineto{\pgfqpoint{4.315885in}{2.144753in}}%
\pgfpathlineto{\pgfqpoint{4.299900in}{2.144641in}}%
\pgfpathlineto{\pgfqpoint{4.266378in}{2.144848in}}%
\pgfpathlineto{\pgfqpoint{4.232310in}{2.144838in}}%
\pgfpathlineto{\pgfqpoint{4.204532in}{2.144692in}}%
\pgfpathlineto{\pgfqpoint{4.160775in}{2.143364in}}%
\pgfpathlineto{\pgfqpoint{4.158203in}{2.143375in}}%
\pgfpathlineto{\pgfqpoint{4.156146in}{2.143288in}}%
\pgfpathlineto{\pgfqpoint{4.100753in}{2.143516in}}%
\pgfpathlineto{\pgfqpoint{4.065939in}{2.142248in}}%
\pgfpathlineto{\pgfqpoint{4.026156in}{2.140892in}}%
\pgfpathlineto{\pgfqpoint{4.008795in}{2.140524in}}%
\pgfpathlineto{\pgfqpoint{3.964094in}{2.139455in}}%
\pgfpathlineto{\pgfqpoint{3.947370in}{2.138792in}}%
\pgfpathlineto{\pgfqpoint{3.903897in}{2.137544in}}%
\pgfpathlineto{\pgfqpoint{3.885860in}{2.136786in}}%
\pgfpathlineto{\pgfqpoint{3.845394in}{2.134906in}}%
\pgfpathlineto{\pgfqpoint{3.837923in}{2.134577in}}%
\pgfpathlineto{\pgfqpoint{3.780626in}{2.132262in}}%
\pgfpathlineto{\pgfqpoint{3.775769in}{2.132107in}}%
\pgfpathlineto{\pgfqpoint{3.775253in}{2.132090in}}%
\pgfpathlineto{\pgfqpoint{3.773339in}{2.132001in}}%
\pgfpathlineto{\pgfqpoint{3.712119in}{2.130190in}}%
\pgfpathlineto{\pgfqpoint{3.688345in}{2.128852in}}%
\pgfpathlineto{\pgfqpoint{3.643435in}{2.127795in}}%
\pgfpathlineto{\pgfqpoint{3.591057in}{2.125612in}}%
\pgfpathlineto{\pgfqpoint{3.572502in}{2.124980in}}%
\pgfpathlineto{\pgfqpoint{3.526060in}{2.123342in}}%
\pgfpathlineto{\pgfqpoint{3.509139in}{2.122883in}}%
\pgfpathlineto{\pgfqpoint{3.454455in}{2.121547in}}%
\pgfpathlineto{\pgfqpoint{3.437801in}{2.121060in}}%
\pgfpathlineto{\pgfqpoint{3.403568in}{2.120389in}}%
\pgfpathlineto{\pgfqpoint{3.382732in}{2.120030in}}%
\pgfpathlineto{\pgfqpoint{3.342723in}{2.119725in}}%
\pgfpathlineto{\pgfqpoint{3.319690in}{2.119283in}}%
\pgfpathlineto{\pgfqpoint{3.280084in}{2.118677in}}%
\pgfpathlineto{\pgfqpoint{3.250165in}{2.118405in}}%
\pgfpathlineto{\pgfqpoint{3.203645in}{2.118259in}}%
\pgfpathlineto{\pgfqpoint{3.178724in}{2.118309in}}%
\pgfpathlineto{\pgfqpoint{3.146175in}{2.118360in}}%
\pgfpathlineto{\pgfqpoint{3.130881in}{2.118384in}}%
\pgfpathlineto{\pgfqpoint{3.084286in}{2.118319in}}%
\pgfpathlineto{\pgfqpoint{3.068035in}{2.118460in}}%
\pgfpathlineto{\pgfqpoint{3.046066in}{2.118539in}}%
\pgfpathlineto{\pgfqpoint{3.018472in}{2.119152in}}%
\pgfpathlineto{\pgfqpoint{2.988643in}{2.119527in}}%
\pgfpathlineto{\pgfqpoint{2.955525in}{2.119263in}}%
\pgfpathlineto{\pgfqpoint{2.942562in}{2.119544in}}%
\pgfpathlineto{\pgfqpoint{2.927259in}{2.119544in}}%
\pgfpathlineto{\pgfqpoint{2.870562in}{2.120672in}}%
\pgfpathlineto{\pgfqpoint{2.831386in}{2.120337in}}%
\pgfpathlineto{\pgfqpoint{2.811782in}{2.120459in}}%
\pgfpathlineto{\pgfqpoint{2.767636in}{2.120851in}}%
\pgfpathlineto{\pgfqpoint{2.744772in}{2.120743in}}%
\pgfpathlineto{\pgfqpoint{2.703315in}{2.120266in}}%
\pgfpathlineto{\pgfqpoint{2.691301in}{2.120381in}}%
\pgfpathlineto{\pgfqpoint{2.676119in}{2.120196in}}%
\pgfpathlineto{\pgfqpoint{2.617975in}{2.120314in}}%
\pgfpathlineto{\pgfqpoint{2.576497in}{2.119510in}}%
\pgfpathlineto{\pgfqpoint{2.541525in}{2.119093in}}%
\pgfpathlineto{\pgfqpoint{2.504446in}{2.117998in}}%
\pgfpathlineto{\pgfqpoint{2.486601in}{2.117947in}}%
\pgfpathlineto{\pgfqpoint{2.469497in}{2.117032in}}%
\pgfpathlineto{\pgfqpoint{2.443755in}{2.116661in}}%
\pgfpathlineto{\pgfqpoint{2.416778in}{2.115764in}}%
\pgfpathlineto{\pgfqpoint{2.375771in}{2.115303in}}%
\pgfpathlineto{\pgfqpoint{2.337091in}{2.113802in}}%
\pgfpathlineto{\pgfqpoint{2.312370in}{2.113048in}}%
\pgfpathlineto{\pgfqpoint{2.283776in}{2.111943in}}%
\pgfpathlineto{\pgfqpoint{2.249105in}{2.111363in}}%
\pgfpathlineto{\pgfqpoint{2.217103in}{2.109846in}}%
\pgfpathlineto{\pgfqpoint{2.190822in}{2.109106in}}%
\pgfpathlineto{\pgfqpoint{2.160934in}{2.107683in}}%
\pgfpathlineto{\pgfqpoint{2.137147in}{2.107303in}}%
\pgfpathlineto{\pgfqpoint{2.098184in}{2.105047in}}%
\pgfpathlineto{\pgfqpoint{2.084196in}{2.104613in}}%
\pgfpathlineto{\pgfqpoint{2.078464in}{2.104385in}}%
\pgfpathlineto{\pgfqpoint{2.037772in}{2.102755in}}%
\pgfpathlineto{\pgfqpoint{1.998747in}{2.101861in}}%
\pgfpathlineto{\pgfqpoint{1.992267in}{2.101715in}}%
\pgfpathlineto{\pgfqpoint{1.983676in}{2.101237in}}%
\pgfpathlineto{\pgfqpoint{1.932270in}{2.100790in}}%
\pgfpathlineto{\pgfqpoint{1.872792in}{2.098589in}}%
\pgfpathlineto{\pgfqpoint{1.869628in}{2.098559in}}%
\pgfpathlineto{\pgfqpoint{1.866648in}{2.098465in}}%
\pgfpathlineto{\pgfqpoint{1.816531in}{2.098242in}}%
\pgfpathlineto{\pgfqpoint{1.767893in}{2.096512in}}%
\pgfpathlineto{\pgfqpoint{1.760184in}{2.096492in}}%
\pgfpathlineto{\pgfqpoint{1.753718in}{2.096131in}}%
\pgfpathlineto{\pgfqpoint{1.710920in}{2.096265in}}%
\pgfpathlineto{\pgfqpoint{1.670515in}{2.095632in}}%
\pgfpathlineto{\pgfqpoint{1.669014in}{2.095625in}}%
\pgfpathlineto{\pgfqpoint{1.630662in}{2.095496in}}%
\pgfpathlineto{\pgfqpoint{1.612532in}{2.095395in}}%
\pgfpathlineto{\pgfqpoint{1.566569in}{2.095117in}}%
\pgfpathlineto{\pgfqpoint{1.556669in}{2.095261in}}%
\pgfpathlineto{\pgfqpoint{1.514227in}{2.095332in}}%
\pgfpathlineto{\pgfqpoint{1.491038in}{2.095180in}}%
\pgfpathlineto{\pgfqpoint{1.452048in}{2.095271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.611997in}{2.691396in}}%
\pgfpathlineto{\pgfqpoint{1.632635in}{2.691478in}}%
\pgfpathlineto{\pgfqpoint{1.673867in}{2.690369in}}%
\pgfpathlineto{\pgfqpoint{1.694249in}{2.690326in}}%
\pgfpathlineto{\pgfqpoint{1.721965in}{2.689889in}}%
\pgfpathlineto{\pgfqpoint{1.754492in}{2.689457in}}%
\pgfpathlineto{\pgfqpoint{1.784308in}{2.689030in}}%
\pgfpathlineto{\pgfqpoint{1.824111in}{2.687883in}}%
\pgfpathlineto{\pgfqpoint{1.862478in}{2.687298in}}%
\pgfpathlineto{\pgfqpoint{1.887636in}{2.686344in}}%
\pgfpathlineto{\pgfqpoint{1.930221in}{2.685455in}}%
\pgfpathlineto{\pgfqpoint{1.963686in}{2.684152in}}%
\pgfpathlineto{\pgfqpoint{2.007170in}{2.683016in}}%
\pgfpathlineto{\pgfqpoint{2.032024in}{2.681924in}}%
\pgfpathlineto{\pgfqpoint{2.076117in}{2.680613in}}%
\pgfpathlineto{\pgfqpoint{2.092324in}{2.679721in}}%
\pgfpathlineto{\pgfqpoint{2.144150in}{2.677804in}}%
\pgfpathlineto{\pgfqpoint{2.159074in}{2.677100in}}%
\pgfpathlineto{\pgfqpoint{2.189473in}{2.676754in}}%
\pgfpathlineto{\pgfqpoint{2.212229in}{2.675265in}}%
\pgfpathlineto{\pgfqpoint{2.266398in}{2.673037in}}%
\pgfpathlineto{\pgfqpoint{2.277616in}{2.672590in}}%
\pgfpathlineto{\pgfqpoint{2.330381in}{2.670582in}}%
\pgfpathlineto{\pgfqpoint{2.342206in}{2.670078in}}%
\pgfpathlineto{\pgfqpoint{2.363737in}{2.669659in}}%
\pgfpathlineto{\pgfqpoint{2.395843in}{2.667933in}}%
\pgfpathlineto{\pgfqpoint{2.425315in}{2.667408in}}%
\pgfpathlineto{\pgfqpoint{2.461720in}{2.665942in}}%
\pgfpathlineto{\pgfqpoint{2.486339in}{2.665536in}}%
\pgfpathlineto{\pgfqpoint{2.523238in}{2.664252in}}%
\pgfpathlineto{\pgfqpoint{2.554609in}{2.663279in}}%
\pgfpathlineto{\pgfqpoint{2.595169in}{2.662395in}}%
\pgfpathlineto{\pgfqpoint{2.627392in}{2.661478in}}%
\pgfpathlineto{\pgfqpoint{2.651123in}{2.661427in}}%
\pgfpathlineto{\pgfqpoint{2.679675in}{2.661366in}}%
\pgfpathlineto{\pgfqpoint{2.704239in}{2.660871in}}%
\pgfpathlineto{\pgfqpoint{2.728632in}{2.661368in}}%
\pgfpathlineto{\pgfqpoint{2.759042in}{2.660795in}}%
\pgfpathlineto{\pgfqpoint{2.793121in}{2.660429in}}%
\pgfpathlineto{\pgfqpoint{2.843033in}{2.660896in}}%
\pgfpathlineto{\pgfqpoint{2.867468in}{2.661072in}}%
\pgfpathlineto{\pgfqpoint{2.913889in}{2.660969in}}%
\pgfpathlineto{\pgfqpoint{2.937981in}{2.660766in}}%
\pgfpathlineto{\pgfqpoint{2.978033in}{2.661174in}}%
\pgfpathlineto{\pgfqpoint{2.989862in}{2.661381in}}%
\pgfpathlineto{\pgfqpoint{3.017553in}{2.661150in}}%
\pgfpathlineto{\pgfqpoint{3.046697in}{2.661503in}}%
\pgfpathlineto{\pgfqpoint{3.073600in}{2.661746in}}%
\pgfpathlineto{\pgfqpoint{3.112322in}{2.661920in}}%
\pgfpathlineto{\pgfqpoint{3.131977in}{2.661885in}}%
\pgfpathlineto{\pgfqpoint{3.151093in}{2.662461in}}%
\pgfpathlineto{\pgfqpoint{3.177131in}{2.661514in}}%
\pgfpathlineto{\pgfqpoint{3.196112in}{2.661906in}}%
\pgfpathlineto{\pgfqpoint{3.235949in}{2.662296in}}%
\pgfpathlineto{\pgfqpoint{3.253206in}{2.662550in}}%
\pgfpathlineto{\pgfqpoint{3.284108in}{2.661867in}}%
\pgfpathlineto{\pgfqpoint{3.310956in}{2.661982in}}%
\pgfpathlineto{\pgfqpoint{3.339346in}{2.660931in}}%
\pgfpathlineto{\pgfqpoint{3.381510in}{2.660824in}}%
\pgfpathlineto{\pgfqpoint{3.392291in}{2.660756in}}%
\pgfpathlineto{\pgfqpoint{3.408134in}{2.660689in}}%
\pgfpathlineto{\pgfqpoint{3.443681in}{2.659832in}}%
\pgfpathlineto{\pgfqpoint{3.490241in}{2.659206in}}%
\pgfpathlineto{\pgfqpoint{3.512759in}{2.658080in}}%
\pgfpathlineto{\pgfqpoint{3.531640in}{2.657955in}}%
\pgfpathlineto{\pgfqpoint{3.563169in}{2.656637in}}%
\pgfpathlineto{\pgfqpoint{3.595110in}{2.656054in}}%
\pgfpathlineto{\pgfqpoint{3.631591in}{2.654428in}}%
\pgfpathlineto{\pgfqpoint{3.670449in}{2.653874in}}%
\pgfpathlineto{\pgfqpoint{3.700021in}{2.652622in}}%
\pgfpathlineto{\pgfqpoint{3.722881in}{2.652160in}}%
\pgfpathlineto{\pgfqpoint{3.762138in}{2.649561in}}%
\pgfpathlineto{\pgfqpoint{3.816202in}{2.648559in}}%
\pgfpathlineto{\pgfqpoint{3.822887in}{2.648188in}}%
\pgfpathlineto{\pgfqpoint{3.826505in}{2.648142in}}%
\pgfpathlineto{\pgfqpoint{3.874531in}{2.645501in}}%
\pgfpathlineto{\pgfqpoint{3.918395in}{2.645662in}}%
\pgfpathlineto{\pgfqpoint{3.928574in}{2.644953in}}%
\pgfpathlineto{\pgfqpoint{3.942785in}{2.644969in}}%
\pgfpathlineto{\pgfqpoint{3.979089in}{2.643581in}}%
\pgfpathlineto{\pgfqpoint{4.018037in}{2.641944in}}%
\pgfpathlineto{\pgfqpoint{4.042512in}{2.641450in}}%
\pgfpathlineto{\pgfqpoint{4.087489in}{2.641268in}}%
\pgfpathlineto{\pgfqpoint{4.100775in}{2.640986in}}%
\pgfpathlineto{\pgfqpoint{4.115350in}{2.641471in}}%
\pgfpathlineto{\pgfqpoint{4.150226in}{2.639592in}}%
\pgfpathlineto{\pgfqpoint{4.175386in}{2.640248in}}%
\pgfpathlineto{\pgfqpoint{4.203473in}{2.640572in}}%
\pgfpathlineto{\pgfqpoint{4.236468in}{2.641550in}}%
\pgfpathlineto{\pgfqpoint{4.258265in}{2.641155in}}%
\pgfpathlineto{\pgfqpoint{4.270909in}{2.641710in}}%
\pgfpathlineto{\pgfqpoint{4.296417in}{2.642363in}}%
\pgfpathlineto{\pgfqpoint{4.331273in}{2.641630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.719508in}{1.148546in}}%
\pgfpathlineto{\pgfqpoint{1.741124in}{1.148586in}}%
\pgfpathlineto{\pgfqpoint{1.780718in}{1.149923in}}%
\pgfpathlineto{\pgfqpoint{1.786907in}{1.149818in}}%
\pgfpathlineto{\pgfqpoint{1.790193in}{1.149926in}}%
\pgfpathlineto{\pgfqpoint{1.800630in}{1.150045in}}%
\pgfpathlineto{\pgfqpoint{1.864064in}{1.149195in}}%
\pgfpathlineto{\pgfqpoint{1.885741in}{1.149142in}}%
\pgfpathlineto{\pgfqpoint{1.926134in}{1.148942in}}%
\pgfpathlineto{\pgfqpoint{1.950779in}{1.148485in}}%
\pgfpathlineto{\pgfqpoint{1.987630in}{1.148138in}}%
\pgfpathlineto{\pgfqpoint{2.027501in}{1.147249in}}%
\pgfpathlineto{\pgfqpoint{2.045485in}{1.146997in}}%
\pgfpathlineto{\pgfqpoint{2.079981in}{1.145950in}}%
\pgfpathlineto{\pgfqpoint{2.100217in}{1.145676in}}%
\pgfpathlineto{\pgfqpoint{2.132713in}{1.144624in}}%
\pgfpathlineto{\pgfqpoint{2.152060in}{1.144335in}}%
\pgfpathlineto{\pgfqpoint{2.178705in}{1.144075in}}%
\pgfpathlineto{\pgfqpoint{2.194653in}{1.143631in}}%
\pgfpathlineto{\pgfqpoint{2.222225in}{1.143424in}}%
\pgfpathlineto{\pgfqpoint{2.255041in}{1.142024in}}%
\pgfpathlineto{\pgfqpoint{2.270387in}{1.141805in}}%
\pgfpathlineto{\pgfqpoint{2.311540in}{1.141667in}}%
\pgfpathlineto{\pgfqpoint{2.327413in}{1.141074in}}%
\pgfpathlineto{\pgfqpoint{2.400990in}{1.139688in}}%
\pgfpathlineto{\pgfqpoint{2.410122in}{1.139491in}}%
\pgfpathlineto{\pgfqpoint{2.460226in}{1.138302in}}%
\pgfpathlineto{\pgfqpoint{2.473673in}{1.138146in}}%
\pgfpathlineto{\pgfqpoint{2.530419in}{1.137969in}}%
\pgfpathlineto{\pgfqpoint{2.537637in}{1.137852in}}%
\pgfpathlineto{\pgfqpoint{2.587750in}{1.137035in}}%
\pgfpathlineto{\pgfqpoint{2.601497in}{1.137015in}}%
\pgfpathlineto{\pgfqpoint{2.658002in}{1.137289in}}%
\pgfpathlineto{\pgfqpoint{2.665806in}{1.137243in}}%
\pgfpathlineto{\pgfqpoint{2.714748in}{1.136916in}}%
\pgfpathlineto{\pgfqpoint{2.730072in}{1.137031in}}%
\pgfpathlineto{\pgfqpoint{2.784409in}{1.137864in}}%
\pgfpathlineto{\pgfqpoint{2.791501in}{1.137850in}}%
\pgfpathlineto{\pgfqpoint{2.798886in}{1.137943in}}%
\pgfpathlineto{\pgfqpoint{2.850169in}{1.137757in}}%
\pgfpathlineto{\pgfqpoint{2.889243in}{1.138862in}}%
\pgfpathlineto{\pgfqpoint{2.895317in}{1.138790in}}%
\pgfpathlineto{\pgfqpoint{2.898849in}{1.138806in}}%
\pgfpathlineto{\pgfqpoint{2.908132in}{1.138998in}}%
\pgfpathlineto{\pgfqpoint{2.977411in}{1.138952in}}%
\pgfpathlineto{\pgfqpoint{3.018395in}{1.140083in}}%
\pgfpathlineto{\pgfqpoint{3.022863in}{1.140082in}}%
\pgfpathlineto{\pgfqpoint{3.030075in}{1.140247in}}%
\pgfpathlineto{\pgfqpoint{3.104516in}{1.140637in}}%
\pgfpathlineto{\pgfqpoint{3.147935in}{1.142105in}}%
\pgfpathlineto{\pgfqpoint{3.149089in}{1.142099in}}%
\pgfpathlineto{\pgfqpoint{3.151030in}{1.142146in}}%
\pgfpathlineto{\pgfqpoint{3.202297in}{1.141924in}}%
\pgfpathlineto{\pgfqpoint{3.226293in}{1.142072in}}%
\pgfpathlineto{\pgfqpoint{3.253789in}{1.141795in}}%
\pgfpathlineto{\pgfqpoint{3.285702in}{1.142451in}}%
\pgfpathlineto{\pgfqpoint{3.307082in}{1.142262in}}%
\pgfpathlineto{\pgfqpoint{3.324687in}{1.142301in}}%
\pgfpathlineto{\pgfqpoint{3.358622in}{1.141248in}}%
\pgfpathlineto{\pgfqpoint{3.388234in}{1.141201in}}%
\pgfpathlineto{\pgfqpoint{3.416073in}{1.141138in}}%
\pgfpathlineto{\pgfqpoint{3.464165in}{1.140331in}}%
\pgfpathlineto{\pgfqpoint{3.518970in}{1.139656in}}%
\pgfpathlineto{\pgfqpoint{3.526175in}{1.139318in}}%
\pgfpathlineto{\pgfqpoint{3.534450in}{1.139230in}}%
\pgfpathlineto{\pgfqpoint{3.583644in}{1.137305in}}%
\pgfpathlineto{\pgfqpoint{3.636985in}{1.136329in}}%
\pgfpathlineto{\pgfqpoint{3.643276in}{1.136085in}}%
\pgfpathlineto{\pgfqpoint{3.649279in}{1.136008in}}%
\pgfpathlineto{\pgfqpoint{3.700022in}{1.134000in}}%
\pgfpathlineto{\pgfqpoint{3.738604in}{1.133060in}}%
\pgfpathlineto{\pgfqpoint{3.752113in}{1.132543in}}%
\pgfpathlineto{\pgfqpoint{3.766882in}{1.132138in}}%
\pgfpathlineto{\pgfqpoint{3.809564in}{1.130357in}}%
\pgfpathlineto{\pgfqpoint{3.856204in}{1.129603in}}%
\pgfpathlineto{\pgfqpoint{3.861924in}{1.129336in}}%
\pgfpathlineto{\pgfqpoint{3.867381in}{1.129226in}}%
\pgfpathlineto{\pgfqpoint{3.931175in}{1.126963in}}%
\pgfpathlineto{\pgfqpoint{3.955474in}{1.126367in}}%
\pgfpathlineto{\pgfqpoint{4.000892in}{1.124908in}}%
\pgfpathlineto{\pgfqpoint{4.044152in}{1.124701in}}%
\pgfpathlineto{\pgfqpoint{4.047282in}{1.124599in}}%
\pgfpathlineto{\pgfqpoint{4.052961in}{1.124532in}}%
\pgfpathlineto{\pgfqpoint{4.119689in}{1.123041in}}%
\pgfpathlineto{\pgfqpoint{4.139727in}{1.122512in}}%
\pgfpathlineto{\pgfqpoint{4.181436in}{1.122327in}}%
\pgfpathlineto{\pgfqpoint{4.181604in}{1.122323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.466316in}{2.110742in}}%
\pgfpathlineto{\pgfqpoint{4.441945in}{2.110624in}}%
\pgfpathlineto{\pgfqpoint{4.396727in}{2.110903in}}%
\pgfpathlineto{\pgfqpoint{4.367711in}{2.110781in}}%
\pgfpathlineto{\pgfqpoint{4.333741in}{2.110391in}}%
\pgfpathlineto{\pgfqpoint{4.308740in}{2.110509in}}%
\pgfpathlineto{\pgfqpoint{4.277889in}{2.110054in}}%
\pgfpathlineto{\pgfqpoint{4.261631in}{2.110093in}}%
\pgfpathlineto{\pgfqpoint{4.213156in}{2.109472in}}%
\pgfpathlineto{\pgfqpoint{4.205036in}{2.109362in}}%
\pgfpathlineto{\pgfqpoint{4.183012in}{2.108833in}}%
\pgfpathlineto{\pgfqpoint{4.144779in}{2.109006in}}%
\pgfpathlineto{\pgfqpoint{4.098761in}{2.107051in}}%
\pgfpathlineto{\pgfqpoint{4.090090in}{2.106991in}}%
\pgfpathlineto{\pgfqpoint{4.085315in}{2.106910in}}%
\pgfpathlineto{\pgfqpoint{4.078121in}{2.106735in}}%
\pgfpathlineto{\pgfqpoint{4.013854in}{2.106463in}}%
\pgfpathlineto{\pgfqpoint{3.978897in}{2.105466in}}%
\pgfpathlineto{\pgfqpoint{3.952881in}{2.104841in}}%
\pgfpathlineto{\pgfqpoint{3.915284in}{2.103665in}}%
\pgfpathlineto{\pgfqpoint{3.891726in}{2.103002in}}%
\pgfpathlineto{\pgfqpoint{3.864437in}{2.102379in}}%
\pgfpathlineto{\pgfqpoint{3.824408in}{2.100875in}}%
\pgfpathlineto{\pgfqpoint{3.801747in}{2.100152in}}%
\pgfpathlineto{\pgfqpoint{3.758664in}{2.098750in}}%
\pgfpathlineto{\pgfqpoint{3.731718in}{2.097499in}}%
\pgfpathlineto{\pgfqpoint{3.703919in}{2.096695in}}%
\pgfpathlineto{\pgfqpoint{3.652230in}{2.094347in}}%
\pgfpathlineto{\pgfqpoint{3.629720in}{2.093817in}}%
\pgfpathlineto{\pgfqpoint{3.617326in}{2.093300in}}%
\pgfpathlineto{\pgfqpoint{3.564555in}{2.091503in}}%
\pgfpathlineto{\pgfqpoint{3.555008in}{2.091166in}}%
\pgfpathlineto{\pgfqpoint{3.501264in}{2.089709in}}%
\pgfpathlineto{\pgfqpoint{3.485410in}{2.089322in}}%
\pgfpathlineto{\pgfqpoint{3.437061in}{2.087906in}}%
\pgfpathlineto{\pgfqpoint{3.433187in}{2.087831in}}%
\pgfpathlineto{\pgfqpoint{3.374850in}{2.086826in}}%
\pgfpathlineto{\pgfqpoint{3.365453in}{2.086755in}}%
\pgfpathlineto{\pgfqpoint{3.311723in}{2.085724in}}%
\pgfpathlineto{\pgfqpoint{3.310455in}{2.085704in}}%
\pgfpathlineto{\pgfqpoint{3.262576in}{2.085269in}}%
\pgfpathlineto{\pgfqpoint{3.232771in}{2.085035in}}%
\pgfpathlineto{\pgfqpoint{3.232084in}{2.085031in}}%
\pgfpathlineto{\pgfqpoint{3.231427in}{2.085029in}}%
\pgfpathlineto{\pgfqpoint{3.226463in}{2.085004in}}%
\pgfpathlineto{\pgfqpoint{3.168425in}{2.085122in}}%
\pgfpathlineto{\pgfqpoint{3.162525in}{2.085131in}}%
\pgfpathlineto{\pgfqpoint{3.123002in}{2.085193in}}%
\pgfpathlineto{\pgfqpoint{3.114490in}{2.085181in}}%
\pgfpathlineto{\pgfqpoint{3.060247in}{2.085654in}}%
\pgfpathlineto{\pgfqpoint{3.043462in}{2.085714in}}%
\pgfpathlineto{\pgfqpoint{2.989353in}{2.085590in}}%
\pgfpathlineto{\pgfqpoint{2.978755in}{2.085707in}}%
\pgfpathlineto{\pgfqpoint{2.972258in}{2.085684in}}%
\pgfpathlineto{\pgfqpoint{2.934717in}{2.086499in}}%
\pgfpathlineto{\pgfqpoint{2.880366in}{2.086499in}}%
\pgfpathlineto{\pgfqpoint{2.870217in}{2.086701in}}%
\pgfpathlineto{\pgfqpoint{2.863205in}{2.086641in}}%
\pgfpathlineto{\pgfqpoint{2.789265in}{2.087103in}}%
\pgfpathlineto{\pgfqpoint{2.781751in}{2.087169in}}%
\pgfpathlineto{\pgfqpoint{2.749656in}{2.087018in}}%
\pgfpathlineto{\pgfqpoint{2.724899in}{2.087212in}}%
\pgfpathlineto{\pgfqpoint{2.715169in}{2.087090in}}%
\pgfpathlineto{\pgfqpoint{2.683470in}{2.087394in}}%
\pgfpathlineto{\pgfqpoint{2.626947in}{2.086706in}}%
\pgfpathlineto{\pgfqpoint{2.619022in}{2.086722in}}%
\pgfpathlineto{\pgfqpoint{2.613369in}{2.086613in}}%
\pgfpathlineto{\pgfqpoint{2.529700in}{2.085617in}}%
\pgfpathlineto{\pgfqpoint{2.524192in}{2.085454in}}%
\pgfpathlineto{\pgfqpoint{2.491474in}{2.085092in}}%
\pgfpathlineto{\pgfqpoint{2.473047in}{2.084561in}}%
\pgfpathlineto{\pgfqpoint{2.445887in}{2.084169in}}%
\pgfpathlineto{\pgfqpoint{2.373643in}{2.081766in}}%
\pgfpathlineto{\pgfqpoint{2.368949in}{2.081648in}}%
\pgfpathlineto{\pgfqpoint{2.353738in}{2.081083in}}%
\pgfpathlineto{\pgfqpoint{2.304425in}{2.079578in}}%
\pgfpathlineto{\pgfqpoint{2.270927in}{2.078284in}}%
\pgfpathlineto{\pgfqpoint{2.241027in}{2.077333in}}%
\pgfpathlineto{\pgfqpoint{2.228343in}{2.076710in}}%
\pgfpathlineto{\pgfqpoint{2.190201in}{2.075635in}}%
\pgfpathlineto{\pgfqpoint{2.159385in}{2.074168in}}%
\pgfpathlineto{\pgfqpoint{2.132326in}{2.073323in}}%
\pgfpathlineto{\pgfqpoint{2.097759in}{2.072251in}}%
\pgfpathlineto{\pgfqpoint{2.063923in}{2.070905in}}%
\pgfpathlineto{\pgfqpoint{2.037167in}{2.069833in}}%
\pgfpathlineto{\pgfqpoint{1.987424in}{2.068305in}}%
\pgfpathlineto{\pgfqpoint{1.928450in}{2.066455in}}%
\pgfpathlineto{\pgfqpoint{1.925001in}{2.066361in}}%
\pgfpathlineto{\pgfqpoint{1.922407in}{2.066285in}}%
\pgfpathlineto{\pgfqpoint{1.874071in}{2.065819in}}%
\pgfpathlineto{\pgfqpoint{1.822692in}{2.064211in}}%
\pgfpathlineto{\pgfqpoint{1.818981in}{2.064194in}}%
\pgfpathlineto{\pgfqpoint{1.814030in}{2.064018in}}%
\pgfpathlineto{\pgfqpoint{1.765138in}{2.063557in}}%
\pgfpathlineto{\pgfqpoint{1.724741in}{2.062884in}}%
\pgfpathlineto{\pgfqpoint{1.707854in}{2.062937in}}%
\pgfpathlineto{\pgfqpoint{1.695116in}{2.062737in}}%
\pgfpathlineto{\pgfqpoint{1.657104in}{2.062705in}}%
\pgfpathlineto{\pgfqpoint{1.626154in}{2.062362in}}%
\pgfpathlineto{\pgfqpoint{1.606669in}{2.062278in}}%
\pgfpathlineto{\pgfqpoint{1.567443in}{2.062100in}}%
\pgfpathlineto{\pgfqpoint{1.544834in}{2.062100in}}%
\pgfpathlineto{\pgfqpoint{1.507893in}{2.061965in}}%
\pgfpathlineto{\pgfqpoint{1.463636in}{2.061885in}}%
\pgfpathlineto{\pgfqpoint{1.450425in}{2.061898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628406in}{2.722785in}}%
\pgfpathlineto{\pgfqpoint{1.663768in}{2.722925in}}%
\pgfpathlineto{\pgfqpoint{1.682626in}{2.722728in}}%
\pgfpathlineto{\pgfqpoint{1.690738in}{2.722641in}}%
\pgfpathlineto{\pgfqpoint{1.737288in}{2.722359in}}%
\pgfpathlineto{\pgfqpoint{1.743801in}{2.722284in}}%
\pgfpathlineto{\pgfqpoint{1.805934in}{2.721394in}}%
\pgfpathlineto{\pgfqpoint{1.811001in}{2.721295in}}%
\pgfpathlineto{\pgfqpoint{1.874321in}{2.719894in}}%
\pgfpathlineto{\pgfqpoint{1.886520in}{2.719643in}}%
\pgfpathlineto{\pgfqpoint{1.942167in}{2.718180in}}%
\pgfpathlineto{\pgfqpoint{1.960994in}{2.717692in}}%
\pgfpathlineto{\pgfqpoint{2.012453in}{2.716144in}}%
\pgfpathlineto{\pgfqpoint{2.031608in}{2.715561in}}%
\pgfpathlineto{\pgfqpoint{2.080338in}{2.713992in}}%
\pgfpathlineto{\pgfqpoint{2.100445in}{2.713314in}}%
\pgfpathlineto{\pgfqpoint{2.147762in}{2.711551in}}%
\pgfpathlineto{\pgfqpoint{2.159878in}{2.711116in}}%
\pgfpathlineto{\pgfqpoint{2.207091in}{2.709519in}}%
\pgfpathlineto{\pgfqpoint{2.236035in}{2.707625in}}%
\pgfpathlineto{\pgfqpoint{2.250928in}{2.707012in}}%
\pgfpathlineto{\pgfqpoint{2.301457in}{2.704997in}}%
\pgfpathlineto{\pgfqpoint{2.314944in}{2.704484in}}%
\pgfpathlineto{\pgfqpoint{2.365050in}{2.702347in}}%
\pgfpathlineto{\pgfqpoint{2.389876in}{2.701864in}}%
\pgfpathlineto{\pgfqpoint{2.407220in}{2.701114in}}%
\pgfpathlineto{\pgfqpoint{2.455297in}{2.700240in}}%
\pgfpathlineto{\pgfqpoint{2.463044in}{2.699928in}}%
\pgfpathlineto{\pgfqpoint{2.478099in}{2.699680in}}%
\pgfpathlineto{\pgfqpoint{2.522106in}{2.698441in}}%
\pgfpathlineto{\pgfqpoint{2.532333in}{2.698252in}}%
\pgfpathlineto{\pgfqpoint{2.596258in}{2.697670in}}%
\pgfpathlineto{\pgfqpoint{2.606253in}{2.697452in}}%
\pgfpathlineto{\pgfqpoint{2.607374in}{2.697420in}}%
\pgfpathlineto{\pgfqpoint{2.616737in}{2.697400in}}%
\pgfpathlineto{\pgfqpoint{2.654075in}{2.696751in}}%
\pgfpathlineto{\pgfqpoint{2.656990in}{2.696756in}}%
\pgfpathlineto{\pgfqpoint{2.699667in}{2.696074in}}%
\pgfpathlineto{\pgfqpoint{2.707038in}{2.696057in}}%
\pgfpathlineto{\pgfqpoint{2.747953in}{2.696117in}}%
\pgfpathlineto{\pgfqpoint{2.767580in}{2.695747in}}%
\pgfpathlineto{\pgfqpoint{2.771763in}{2.695702in}}%
\pgfpathlineto{\pgfqpoint{2.784059in}{2.695817in}}%
\pgfpathlineto{\pgfqpoint{2.850932in}{2.695038in}}%
\pgfpathlineto{\pgfqpoint{2.868080in}{2.695142in}}%
\pgfpathlineto{\pgfqpoint{2.913141in}{2.695593in}}%
\pgfpathlineto{\pgfqpoint{2.921752in}{2.695635in}}%
\pgfpathlineto{\pgfqpoint{2.928602in}{2.695757in}}%
\pgfpathlineto{\pgfqpoint{2.978454in}{2.695536in}}%
\pgfpathlineto{\pgfqpoint{3.009909in}{2.696184in}}%
\pgfpathlineto{\pgfqpoint{3.020606in}{2.696095in}}%
\pgfpathlineto{\pgfqpoint{3.026801in}{2.696170in}}%
\pgfpathlineto{\pgfqpoint{3.055201in}{2.696426in}}%
\pgfpathlineto{\pgfqpoint{3.080797in}{2.696425in}}%
\pgfpathlineto{\pgfqpoint{3.088687in}{2.696597in}}%
\pgfpathlineto{\pgfqpoint{3.131382in}{2.696523in}}%
\pgfpathlineto{\pgfqpoint{3.173244in}{2.697783in}}%
\pgfpathlineto{\pgfqpoint{3.179972in}{2.697698in}}%
\pgfpathlineto{\pgfqpoint{3.185660in}{2.697749in}}%
\pgfpathlineto{\pgfqpoint{3.234517in}{2.696963in}}%
\pgfpathlineto{\pgfqpoint{3.261074in}{2.697403in}}%
\pgfpathlineto{\pgfqpoint{3.277526in}{2.697039in}}%
\pgfpathlineto{\pgfqpoint{3.320592in}{2.697223in}}%
\pgfpathlineto{\pgfqpoint{3.332801in}{2.697039in}}%
\pgfpathlineto{\pgfqpoint{3.339860in}{2.696991in}}%
\pgfpathlineto{\pgfqpoint{3.396213in}{2.695676in}}%
\pgfpathlineto{\pgfqpoint{3.443033in}{2.695465in}}%
\pgfpathlineto{\pgfqpoint{3.443342in}{2.695457in}}%
\pgfpathlineto{\pgfqpoint{3.443818in}{2.695451in}}%
\pgfpathlineto{\pgfqpoint{3.518743in}{2.693465in}}%
\pgfpathlineto{\pgfqpoint{3.568838in}{2.692662in}}%
\pgfpathlineto{\pgfqpoint{3.582037in}{2.692111in}}%
\pgfpathlineto{\pgfqpoint{3.598768in}{2.691805in}}%
\pgfpathlineto{\pgfqpoint{3.639864in}{2.690133in}}%
\pgfpathlineto{\pgfqpoint{3.675508in}{2.689301in}}%
\pgfpathlineto{\pgfqpoint{3.708638in}{2.687898in}}%
\pgfpathlineto{\pgfqpoint{3.742252in}{2.687219in}}%
\pgfpathlineto{\pgfqpoint{3.765532in}{2.686237in}}%
\pgfpathlineto{\pgfqpoint{3.777560in}{2.686179in}}%
\pgfpathlineto{\pgfqpoint{3.813864in}{2.684164in}}%
\pgfpathlineto{\pgfqpoint{3.853673in}{2.683663in}}%
\pgfpathlineto{\pgfqpoint{3.868311in}{2.682858in}}%
\pgfpathlineto{\pgfqpoint{3.887421in}{2.682928in}}%
\pgfpathlineto{\pgfqpoint{3.919943in}{2.681630in}}%
\pgfpathlineto{\pgfqpoint{3.940553in}{2.681514in}}%
\pgfpathlineto{\pgfqpoint{3.997698in}{2.680573in}}%
\pgfpathlineto{\pgfqpoint{4.007289in}{2.680449in}}%
\pgfpathlineto{\pgfqpoint{4.051334in}{2.679455in}}%
\pgfpathlineto{\pgfqpoint{4.062579in}{2.679496in}}%
\pgfpathlineto{\pgfqpoint{4.106695in}{2.678558in}}%
\pgfpathlineto{\pgfqpoint{4.142701in}{2.679756in}}%
\pgfpathlineto{\pgfqpoint{4.159687in}{2.679593in}}%
\pgfpathlineto{\pgfqpoint{4.204085in}{2.679807in}}%
\pgfpathlineto{\pgfqpoint{4.220535in}{2.679845in}}%
\pgfpathlineto{\pgfqpoint{4.250933in}{2.679920in}}%
\pgfpathlineto{\pgfqpoint{4.311761in}{2.681172in}}%
\pgfpathlineto{\pgfqpoint{4.312676in}{2.681152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695750in}{1.183543in}}%
\pgfpathlineto{\pgfqpoint{1.716634in}{1.183832in}}%
\pgfpathlineto{\pgfqpoint{1.745600in}{1.183884in}}%
\pgfpathlineto{\pgfqpoint{1.763699in}{1.184496in}}%
\pgfpathlineto{\pgfqpoint{1.801926in}{1.183967in}}%
\pgfpathlineto{\pgfqpoint{1.846196in}{1.184007in}}%
\pgfpathlineto{\pgfqpoint{1.852782in}{1.183919in}}%
\pgfpathlineto{\pgfqpoint{1.862215in}{1.183896in}}%
\pgfpathlineto{\pgfqpoint{1.900963in}{1.183467in}}%
\pgfpathlineto{\pgfqpoint{1.912930in}{1.183336in}}%
\pgfpathlineto{\pgfqpoint{1.950038in}{1.182846in}}%
\pgfpathlineto{\pgfqpoint{1.993030in}{1.182264in}}%
\pgfpathlineto{\pgfqpoint{2.021152in}{1.181637in}}%
\pgfpathlineto{\pgfqpoint{2.045566in}{1.181295in}}%
\pgfpathlineto{\pgfqpoint{2.070625in}{1.180568in}}%
\pgfpathlineto{\pgfqpoint{2.094554in}{1.180267in}}%
\pgfpathlineto{\pgfqpoint{2.122084in}{1.179375in}}%
\pgfpathlineto{\pgfqpoint{2.146984in}{1.179004in}}%
\pgfpathlineto{\pgfqpoint{2.161035in}{1.178486in}}%
\pgfpathlineto{\pgfqpoint{2.177395in}{1.178236in}}%
\pgfpathlineto{\pgfqpoint{2.208614in}{1.177368in}}%
\pgfpathlineto{\pgfqpoint{2.247751in}{1.177074in}}%
\pgfpathlineto{\pgfqpoint{2.274089in}{1.176279in}}%
\pgfpathlineto{\pgfqpoint{2.296721in}{1.175849in}}%
\pgfpathlineto{\pgfqpoint{2.335634in}{1.174394in}}%
\pgfpathlineto{\pgfqpoint{2.364090in}{1.173858in}}%
\pgfpathlineto{\pgfqpoint{2.420923in}{1.172633in}}%
\pgfpathlineto{\pgfqpoint{2.440856in}{1.172160in}}%
\pgfpathlineto{\pgfqpoint{2.484702in}{1.171650in}}%
\pgfpathlineto{\pgfqpoint{2.498343in}{1.171608in}}%
\pgfpathlineto{\pgfqpoint{2.548600in}{1.170798in}}%
\pgfpathlineto{\pgfqpoint{2.569048in}{1.170465in}}%
\pgfpathlineto{\pgfqpoint{2.612738in}{1.170403in}}%
\pgfpathlineto{\pgfqpoint{2.625563in}{1.170466in}}%
\pgfpathlineto{\pgfqpoint{2.677029in}{1.170161in}}%
\pgfpathlineto{\pgfqpoint{2.696709in}{1.170030in}}%
\pgfpathlineto{\pgfqpoint{2.741595in}{1.170367in}}%
\pgfpathlineto{\pgfqpoint{2.751490in}{1.170518in}}%
\pgfpathlineto{\pgfqpoint{2.788793in}{1.170444in}}%
\pgfpathlineto{\pgfqpoint{2.827643in}{1.170936in}}%
\pgfpathlineto{\pgfqpoint{2.846944in}{1.170866in}}%
\pgfpathlineto{\pgfqpoint{2.865854in}{1.171401in}}%
\pgfpathlineto{\pgfqpoint{2.895321in}{1.171505in}}%
\pgfpathlineto{\pgfqpoint{2.944359in}{1.172665in}}%
\pgfpathlineto{\pgfqpoint{2.973025in}{1.172646in}}%
\pgfpathlineto{\pgfqpoint{2.988847in}{1.173083in}}%
\pgfpathlineto{\pgfqpoint{3.030166in}{1.173333in}}%
\pgfpathlineto{\pgfqpoint{3.075336in}{1.174205in}}%
\pgfpathlineto{\pgfqpoint{3.098794in}{1.174328in}}%
\pgfpathlineto{\pgfqpoint{3.111108in}{1.174745in}}%
\pgfpathlineto{\pgfqpoint{3.150544in}{1.174588in}}%
\pgfpathlineto{\pgfqpoint{3.206604in}{1.175224in}}%
\pgfpathlineto{\pgfqpoint{3.218092in}{1.175175in}}%
\pgfpathlineto{\pgfqpoint{3.237382in}{1.175293in}}%
\pgfpathlineto{\pgfqpoint{3.270695in}{1.175084in}}%
\pgfpathlineto{\pgfqpoint{3.299005in}{1.174834in}}%
\pgfpathlineto{\pgfqpoint{3.344481in}{1.174937in}}%
\pgfpathlineto{\pgfqpoint{3.349199in}{1.174791in}}%
\pgfpathlineto{\pgfqpoint{3.357081in}{1.174778in}}%
\pgfpathlineto{\pgfqpoint{3.402677in}{1.173687in}}%
\pgfpathlineto{\pgfqpoint{3.465573in}{1.172968in}}%
\pgfpathlineto{\pgfqpoint{3.472190in}{1.172857in}}%
\pgfpathlineto{\pgfqpoint{3.476294in}{1.172807in}}%
\pgfpathlineto{\pgfqpoint{3.529148in}{1.171371in}}%
\pgfpathlineto{\pgfqpoint{3.581176in}{1.170466in}}%
\pgfpathlineto{\pgfqpoint{3.584443in}{1.170364in}}%
\pgfpathlineto{\pgfqpoint{3.589176in}{1.170236in}}%
\pgfpathlineto{\pgfqpoint{3.645935in}{1.168147in}}%
\pgfpathlineto{\pgfqpoint{3.701852in}{1.166858in}}%
\pgfpathlineto{\pgfqpoint{3.703726in}{1.166784in}}%
\pgfpathlineto{\pgfqpoint{3.704879in}{1.166756in}}%
\pgfpathlineto{\pgfqpoint{3.756197in}{1.164789in}}%
\pgfpathlineto{\pgfqpoint{3.812302in}{1.163253in}}%
\pgfpathlineto{\pgfqpoint{3.813837in}{1.163189in}}%
\pgfpathlineto{\pgfqpoint{3.815915in}{1.163155in}}%
\pgfpathlineto{\pgfqpoint{3.867104in}{1.161032in}}%
\pgfpathlineto{\pgfqpoint{3.892869in}{1.160375in}}%
\pgfpathlineto{\pgfqpoint{3.932406in}{1.159332in}}%
\pgfpathlineto{\pgfqpoint{3.954718in}{1.158649in}}%
\pgfpathlineto{\pgfqpoint{4.012970in}{1.157891in}}%
\pgfpathlineto{\pgfqpoint{4.014279in}{1.157849in}}%
\pgfpathlineto{\pgfqpoint{4.014894in}{1.157846in}}%
\pgfpathlineto{\pgfqpoint{4.057576in}{1.156282in}}%
\pgfpathlineto{\pgfqpoint{4.128653in}{1.155962in}}%
\pgfpathlineto{\pgfqpoint{4.135574in}{1.155825in}}%
\pgfpathlineto{\pgfqpoint{4.139733in}{1.155757in}}%
\pgfpathlineto{\pgfqpoint{4.152999in}{1.155763in}}%
\pgfpathlineto{\pgfqpoint{4.204058in}{1.154631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.468382in}{2.077912in}}%
\pgfpathlineto{\pgfqpoint{4.425738in}{2.077705in}}%
\pgfpathlineto{\pgfqpoint{4.414911in}{2.077738in}}%
\pgfpathlineto{\pgfqpoint{4.413818in}{2.077737in}}%
\pgfpathlineto{\pgfqpoint{4.412302in}{2.077732in}}%
\pgfpathlineto{\pgfqpoint{4.357043in}{2.077947in}}%
\pgfpathlineto{\pgfqpoint{4.320714in}{2.077711in}}%
\pgfpathlineto{\pgfqpoint{4.304034in}{2.077790in}}%
\pgfpathlineto{\pgfqpoint{4.301324in}{2.077750in}}%
\pgfpathlineto{\pgfqpoint{4.248746in}{2.077875in}}%
\pgfpathlineto{\pgfqpoint{4.228459in}{2.077615in}}%
\pgfpathlineto{\pgfqpoint{4.192647in}{2.077130in}}%
\pgfpathlineto{\pgfqpoint{4.162882in}{2.076415in}}%
\pgfpathlineto{\pgfqpoint{4.132175in}{2.076178in}}%
\pgfpathlineto{\pgfqpoint{4.102120in}{2.075972in}}%
\pgfpathlineto{\pgfqpoint{4.062267in}{2.075291in}}%
\pgfpathlineto{\pgfqpoint{4.015546in}{2.074159in}}%
\pgfpathlineto{\pgfqpoint{3.955566in}{2.072598in}}%
\pgfpathlineto{\pgfqpoint{3.951782in}{2.072508in}}%
\pgfpathlineto{\pgfqpoint{3.890572in}{2.070699in}}%
\pgfpathlineto{\pgfqpoint{3.890490in}{2.070697in}}%
\pgfpathlineto{\pgfqpoint{3.890404in}{2.070694in}}%
\pgfpathlineto{\pgfqpoint{3.821207in}{2.068870in}}%
\pgfpathlineto{\pgfqpoint{3.797259in}{2.067949in}}%
\pgfpathlineto{\pgfqpoint{3.756818in}{2.066678in}}%
\pgfpathlineto{\pgfqpoint{3.732707in}{2.065746in}}%
\pgfpathlineto{\pgfqpoint{3.703011in}{2.064887in}}%
\pgfpathlineto{\pgfqpoint{3.658373in}{2.062860in}}%
\pgfpathlineto{\pgfqpoint{3.631544in}{2.062031in}}%
\pgfpathlineto{\pgfqpoint{3.607162in}{2.061180in}}%
\pgfpathlineto{\pgfqpoint{3.569479in}{2.059958in}}%
\pgfpathlineto{\pgfqpoint{3.550606in}{2.059372in}}%
\pgfpathlineto{\pgfqpoint{3.506746in}{2.057999in}}%
\pgfpathlineto{\pgfqpoint{3.487028in}{2.057456in}}%
\pgfpathlineto{\pgfqpoint{3.450483in}{2.056705in}}%
\pgfpathlineto{\pgfqpoint{3.422544in}{2.056075in}}%
\pgfpathlineto{\pgfqpoint{3.382329in}{2.055182in}}%
\pgfpathlineto{\pgfqpoint{3.363498in}{2.054856in}}%
\pgfpathlineto{\pgfqpoint{3.328934in}{2.054521in}}%
\pgfpathlineto{\pgfqpoint{3.304239in}{2.054198in}}%
\pgfpathlineto{\pgfqpoint{3.266081in}{2.053899in}}%
\pgfpathlineto{\pgfqpoint{3.232126in}{2.053686in}}%
\pgfpathlineto{\pgfqpoint{3.199611in}{2.053562in}}%
\pgfpathlineto{\pgfqpoint{3.168829in}{2.053410in}}%
\pgfpathlineto{\pgfqpoint{3.145060in}{2.053445in}}%
\pgfpathlineto{\pgfqpoint{3.115484in}{2.053520in}}%
\pgfpathlineto{\pgfqpoint{3.070703in}{2.053580in}}%
\pgfpathlineto{\pgfqpoint{3.052659in}{2.053690in}}%
\pgfpathlineto{\pgfqpoint{3.034625in}{2.053834in}}%
\pgfpathlineto{\pgfqpoint{2.979826in}{2.054439in}}%
\pgfpathlineto{\pgfqpoint{2.944556in}{2.054318in}}%
\pgfpathlineto{\pgfqpoint{2.919728in}{2.054423in}}%
\pgfpathlineto{\pgfqpoint{2.878998in}{2.054831in}}%
\pgfpathlineto{\pgfqpoint{2.851058in}{2.054966in}}%
\pgfpathlineto{\pgfqpoint{2.809198in}{2.055242in}}%
\pgfpathlineto{\pgfqpoint{2.786283in}{2.055323in}}%
\pgfpathlineto{\pgfqpoint{2.762347in}{2.055314in}}%
\pgfpathlineto{\pgfqpoint{2.727357in}{2.055588in}}%
\pgfpathlineto{\pgfqpoint{2.693016in}{2.055158in}}%
\pgfpathlineto{\pgfqpoint{2.679972in}{2.055143in}}%
\pgfpathlineto{\pgfqpoint{2.666848in}{2.055035in}}%
\pgfpathlineto{\pgfqpoint{2.626626in}{2.054939in}}%
\pgfpathlineto{\pgfqpoint{2.593806in}{2.054442in}}%
\pgfpathlineto{\pgfqpoint{2.558934in}{2.054073in}}%
\pgfpathlineto{\pgfqpoint{2.518274in}{2.053270in}}%
\pgfpathlineto{\pgfqpoint{2.499640in}{2.053063in}}%
\pgfpathlineto{\pgfqpoint{2.455071in}{2.051778in}}%
\pgfpathlineto{\pgfqpoint{2.448018in}{2.051677in}}%
\pgfpathlineto{\pgfqpoint{2.429259in}{2.051053in}}%
\pgfpathlineto{\pgfqpoint{2.373954in}{2.049666in}}%
\pgfpathlineto{\pgfqpoint{2.337092in}{2.048296in}}%
\pgfpathlineto{\pgfqpoint{2.296682in}{2.046962in}}%
\pgfpathlineto{\pgfqpoint{2.260776in}{2.045447in}}%
\pgfpathlineto{\pgfqpoint{2.233250in}{2.044572in}}%
\pgfpathlineto{\pgfqpoint{2.202471in}{2.043059in}}%
\pgfpathlineto{\pgfqpoint{2.186561in}{2.042514in}}%
\pgfpathlineto{\pgfqpoint{2.153438in}{2.041201in}}%
\pgfpathlineto{\pgfqpoint{2.118496in}{2.040111in}}%
\pgfpathlineto{\pgfqpoint{2.111322in}{2.039888in}}%
\pgfpathlineto{\pgfqpoint{2.097984in}{2.039358in}}%
\pgfpathlineto{\pgfqpoint{2.049638in}{2.038017in}}%
\pgfpathlineto{\pgfqpoint{1.981618in}{2.035758in}}%
\pgfpathlineto{\pgfqpoint{1.979988in}{2.035704in}}%
\pgfpathlineto{\pgfqpoint{1.978894in}{2.035671in}}%
\pgfpathlineto{\pgfqpoint{1.930025in}{2.034343in}}%
\pgfpathlineto{\pgfqpoint{1.891194in}{2.033202in}}%
\pgfpathlineto{\pgfqpoint{1.878515in}{2.033080in}}%
\pgfpathlineto{\pgfqpoint{1.863114in}{2.032598in}}%
\pgfpathlineto{\pgfqpoint{1.823521in}{2.031905in}}%
\pgfpathlineto{\pgfqpoint{1.798969in}{2.031425in}}%
\pgfpathlineto{\pgfqpoint{1.770928in}{2.031160in}}%
\pgfpathlineto{\pgfqpoint{1.731960in}{2.030511in}}%
\pgfpathlineto{\pgfqpoint{1.710006in}{2.030252in}}%
\pgfpathlineto{\pgfqpoint{1.668938in}{2.029832in}}%
\pgfpathlineto{\pgfqpoint{1.644649in}{2.029812in}}%
\pgfpathlineto{\pgfqpoint{1.634946in}{2.029704in}}%
\pgfpathlineto{\pgfqpoint{1.582981in}{2.029480in}}%
\pgfpathlineto{\pgfqpoint{1.578050in}{2.029457in}}%
\pgfpathlineto{\pgfqpoint{1.522659in}{2.029457in}}%
\pgfpathlineto{\pgfqpoint{1.512684in}{2.029420in}}%
\pgfpathlineto{\pgfqpoint{1.500734in}{2.029399in}}%
\pgfpathlineto{\pgfqpoint{1.449745in}{2.029450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.645388in}{2.753598in}}%
\pgfpathlineto{\pgfqpoint{1.676118in}{2.753277in}}%
\pgfpathlineto{\pgfqpoint{1.706583in}{2.752949in}}%
\pgfpathlineto{\pgfqpoint{1.721340in}{2.752860in}}%
\pgfpathlineto{\pgfqpoint{1.765367in}{2.752347in}}%
\pgfpathlineto{\pgfqpoint{1.801369in}{2.751832in}}%
\pgfpathlineto{\pgfqpoint{1.835708in}{2.751162in}}%
\pgfpathlineto{\pgfqpoint{1.855895in}{2.750715in}}%
\pgfpathlineto{\pgfqpoint{1.906093in}{2.749683in}}%
\pgfpathlineto{\pgfqpoint{1.920002in}{2.749317in}}%
\pgfpathlineto{\pgfqpoint{1.984110in}{2.747654in}}%
\pgfpathlineto{\pgfqpoint{1.994613in}{2.747338in}}%
\pgfpathlineto{\pgfqpoint{2.054351in}{2.745520in}}%
\pgfpathlineto{\pgfqpoint{2.062766in}{2.745249in}}%
\pgfpathlineto{\pgfqpoint{2.122929in}{2.743220in}}%
\pgfpathlineto{\pgfqpoint{2.130371in}{2.742943in}}%
\pgfpathlineto{\pgfqpoint{2.166489in}{2.741647in}}%
\pgfpathlineto{\pgfqpoint{2.222508in}{2.739751in}}%
\pgfpathlineto{\pgfqpoint{2.244531in}{2.739010in}}%
\pgfpathlineto{\pgfqpoint{2.267987in}{2.738241in}}%
\pgfpathlineto{\pgfqpoint{2.311244in}{2.736461in}}%
\pgfpathlineto{\pgfqpoint{2.365862in}{2.734663in}}%
\pgfpathlineto{\pgfqpoint{2.379399in}{2.734275in}}%
\pgfpathlineto{\pgfqpoint{2.397554in}{2.733889in}}%
\pgfpathlineto{\pgfqpoint{2.420285in}{2.732907in}}%
\pgfpathlineto{\pgfqpoint{2.442036in}{2.732512in}}%
\pgfpathlineto{\pgfqpoint{2.473493in}{2.731487in}}%
\pgfpathlineto{\pgfqpoint{2.508676in}{2.730812in}}%
\pgfpathlineto{\pgfqpoint{2.521045in}{2.730464in}}%
\pgfpathlineto{\pgfqpoint{2.571191in}{2.729538in}}%
\pgfpathlineto{\pgfqpoint{2.596554in}{2.729307in}}%
\pgfpathlineto{\pgfqpoint{2.621919in}{2.728947in}}%
\pgfpathlineto{\pgfqpoint{2.650772in}{2.728445in}}%
\pgfpathlineto{\pgfqpoint{2.675273in}{2.728489in}}%
\pgfpathlineto{\pgfqpoint{2.690776in}{2.728241in}}%
\pgfpathlineto{\pgfqpoint{2.722220in}{2.728168in}}%
\pgfpathlineto{\pgfqpoint{2.751596in}{2.728211in}}%
\pgfpathlineto{\pgfqpoint{2.775520in}{2.728249in}}%
\pgfpathlineto{\pgfqpoint{2.813037in}{2.728658in}}%
\pgfpathlineto{\pgfqpoint{2.846015in}{2.728274in}}%
\pgfpathlineto{\pgfqpoint{2.869061in}{2.728414in}}%
\pgfpathlineto{\pgfqpoint{2.888988in}{2.728430in}}%
\pgfpathlineto{\pgfqpoint{2.916477in}{2.728564in}}%
\pgfpathlineto{\pgfqpoint{2.954110in}{2.729233in}}%
\pgfpathlineto{\pgfqpoint{2.972631in}{2.729151in}}%
\pgfpathlineto{\pgfqpoint{2.992563in}{2.729562in}}%
\pgfpathlineto{\pgfqpoint{3.027326in}{2.729668in}}%
\pgfpathlineto{\pgfqpoint{3.055540in}{2.730134in}}%
\pgfpathlineto{\pgfqpoint{3.082708in}{2.730132in}}%
\pgfpathlineto{\pgfqpoint{3.129750in}{2.731162in}}%
\pgfpathlineto{\pgfqpoint{3.130786in}{2.731160in}}%
\pgfpathlineto{\pgfqpoint{3.131802in}{2.731191in}}%
\pgfpathlineto{\pgfqpoint{3.172785in}{2.730673in}}%
\pgfpathlineto{\pgfqpoint{3.207432in}{2.730981in}}%
\pgfpathlineto{\pgfqpoint{3.226592in}{2.730673in}}%
\pgfpathlineto{\pgfqpoint{3.249978in}{2.731060in}}%
\pgfpathlineto{\pgfqpoint{3.276114in}{2.730759in}}%
\pgfpathlineto{\pgfqpoint{3.300094in}{2.730717in}}%
\pgfpathlineto{\pgfqpoint{3.333372in}{2.730215in}}%
\pgfpathlineto{\pgfqpoint{3.400872in}{2.729756in}}%
\pgfpathlineto{\pgfqpoint{3.404517in}{2.729671in}}%
\pgfpathlineto{\pgfqpoint{3.407574in}{2.729657in}}%
\pgfpathlineto{\pgfqpoint{3.455544in}{2.728470in}}%
\pgfpathlineto{\pgfqpoint{3.513293in}{2.727598in}}%
\pgfpathlineto{\pgfqpoint{3.522452in}{2.727355in}}%
\pgfpathlineto{\pgfqpoint{3.532021in}{2.727202in}}%
\pgfpathlineto{\pgfqpoint{3.592073in}{2.725417in}}%
\pgfpathlineto{\pgfqpoint{3.640190in}{2.724347in}}%
\pgfpathlineto{\pgfqpoint{3.653281in}{2.723814in}}%
\pgfpathlineto{\pgfqpoint{3.673138in}{2.723351in}}%
\pgfpathlineto{\pgfqpoint{3.711000in}{2.722025in}}%
\pgfpathlineto{\pgfqpoint{3.726750in}{2.721775in}}%
\pgfpathlineto{\pgfqpoint{3.758664in}{2.720429in}}%
\pgfpathlineto{\pgfqpoint{3.803590in}{2.720210in}}%
\pgfpathlineto{\pgfqpoint{3.804841in}{2.720140in}}%
\pgfpathlineto{\pgfqpoint{3.808169in}{2.720098in}}%
\pgfpathlineto{\pgfqpoint{3.862422in}{2.718228in}}%
\pgfpathlineto{\pgfqpoint{3.888928in}{2.718077in}}%
\pgfpathlineto{\pgfqpoint{3.910382in}{2.717220in}}%
\pgfpathlineto{\pgfqpoint{3.949295in}{2.717001in}}%
\pgfpathlineto{\pgfqpoint{3.956363in}{2.716781in}}%
\pgfpathlineto{\pgfqpoint{3.982425in}{2.716640in}}%
\pgfpathlineto{\pgfqpoint{4.034458in}{2.715970in}}%
\pgfpathlineto{\pgfqpoint{4.039372in}{2.715859in}}%
\pgfpathlineto{\pgfqpoint{4.112526in}{2.716131in}}%
\pgfpathlineto{\pgfqpoint{4.112610in}{2.716130in}}%
\pgfpathlineto{\pgfqpoint{4.112615in}{2.716130in}}%
\pgfpathlineto{\pgfqpoint{4.112837in}{2.716129in}}%
\pgfpathlineto{\pgfqpoint{4.178461in}{2.715496in}}%
\pgfpathlineto{\pgfqpoint{4.180319in}{2.715505in}}%
\pgfpathlineto{\pgfqpoint{4.194776in}{2.715539in}}%
\pgfpathlineto{\pgfqpoint{4.232453in}{2.715269in}}%
\pgfpathlineto{\pgfqpoint{4.235128in}{2.715296in}}%
\pgfpathlineto{\pgfqpoint{4.241318in}{2.715347in}}%
\pgfpathlineto{\pgfqpoint{4.295012in}{2.714978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.673965in}{1.217870in}}%
\pgfpathlineto{\pgfqpoint{1.699929in}{1.218230in}}%
\pgfpathlineto{\pgfqpoint{1.739284in}{1.218159in}}%
\pgfpathlineto{\pgfqpoint{1.750989in}{1.218137in}}%
\pgfpathlineto{\pgfqpoint{1.775937in}{1.218187in}}%
\pgfpathlineto{\pgfqpoint{1.818253in}{1.217602in}}%
\pgfpathlineto{\pgfqpoint{1.841831in}{1.217623in}}%
\pgfpathlineto{\pgfqpoint{1.885661in}{1.217279in}}%
\pgfpathlineto{\pgfqpoint{1.900237in}{1.217118in}}%
\pgfpathlineto{\pgfqpoint{1.947424in}{1.216601in}}%
\pgfpathlineto{\pgfqpoint{1.949312in}{1.216565in}}%
\pgfpathlineto{\pgfqpoint{1.950027in}{1.216550in}}%
\pgfpathlineto{\pgfqpoint{2.014965in}{1.215145in}}%
\pgfpathlineto{\pgfqpoint{2.045414in}{1.214647in}}%
\pgfpathlineto{\pgfqpoint{2.064435in}{1.214096in}}%
\pgfpathlineto{\pgfqpoint{2.084210in}{1.213846in}}%
\pgfpathlineto{\pgfqpoint{2.113915in}{1.212986in}}%
\pgfpathlineto{\pgfqpoint{2.141913in}{1.212378in}}%
\pgfpathlineto{\pgfqpoint{2.160956in}{1.211675in}}%
\pgfpathlineto{\pgfqpoint{2.186101in}{1.211292in}}%
\pgfpathlineto{\pgfqpoint{2.217322in}{1.210319in}}%
\pgfpathlineto{\pgfqpoint{2.242403in}{1.209676in}}%
\pgfpathlineto{\pgfqpoint{2.283132in}{1.208447in}}%
\pgfpathlineto{\pgfqpoint{2.326214in}{1.207629in}}%
\pgfpathlineto{\pgfqpoint{2.350192in}{1.206950in}}%
\pgfpathlineto{\pgfqpoint{2.417135in}{1.205544in}}%
\pgfpathlineto{\pgfqpoint{2.431544in}{1.205227in}}%
\pgfpathlineto{\pgfqpoint{2.476221in}{1.204228in}}%
\pgfpathlineto{\pgfqpoint{2.495320in}{1.203906in}}%
\pgfpathlineto{\pgfqpoint{2.546012in}{1.203466in}}%
\pgfpathlineto{\pgfqpoint{2.559416in}{1.203302in}}%
\pgfpathlineto{\pgfqpoint{2.604090in}{1.202724in}}%
\pgfpathlineto{\pgfqpoint{2.623583in}{1.202616in}}%
\pgfpathlineto{\pgfqpoint{2.673665in}{1.202672in}}%
\pgfpathlineto{\pgfqpoint{2.683339in}{1.202643in}}%
\pgfpathlineto{\pgfqpoint{2.693009in}{1.202681in}}%
\pgfpathlineto{\pgfqpoint{2.740852in}{1.202513in}}%
\pgfpathlineto{\pgfqpoint{2.780384in}{1.203050in}}%
\pgfpathlineto{\pgfqpoint{2.786086in}{1.203039in}}%
\pgfpathlineto{\pgfqpoint{2.799145in}{1.203204in}}%
\pgfpathlineto{\pgfqpoint{2.845483in}{1.203467in}}%
\pgfpathlineto{\pgfqpoint{2.859936in}{1.203725in}}%
\pgfpathlineto{\pgfqpoint{2.894158in}{1.203847in}}%
\pgfpathlineto{\pgfqpoint{2.942295in}{1.204985in}}%
\pgfpathlineto{\pgfqpoint{2.962429in}{1.205105in}}%
\pgfpathlineto{\pgfqpoint{2.974882in}{1.205269in}}%
\pgfpathlineto{\pgfqpoint{3.036859in}{1.206396in}}%
\pgfpathlineto{\pgfqpoint{3.038325in}{1.206405in}}%
\pgfpathlineto{\pgfqpoint{3.039531in}{1.206428in}}%
\pgfpathlineto{\pgfqpoint{3.096327in}{1.206639in}}%
\pgfpathlineto{\pgfqpoint{3.128353in}{1.207093in}}%
\pgfpathlineto{\pgfqpoint{3.152128in}{1.206999in}}%
\pgfpathlineto{\pgfqpoint{3.180551in}{1.207321in}}%
\pgfpathlineto{\pgfqpoint{3.227990in}{1.207118in}}%
\pgfpathlineto{\pgfqpoint{3.290224in}{1.207382in}}%
\pgfpathlineto{\pgfqpoint{3.291217in}{1.207374in}}%
\pgfpathlineto{\pgfqpoint{3.292309in}{1.207361in}}%
\pgfpathlineto{\pgfqpoint{3.354115in}{1.206300in}}%
\pgfpathlineto{\pgfqpoint{3.414330in}{1.205635in}}%
\pgfpathlineto{\pgfqpoint{3.416855in}{1.205575in}}%
\pgfpathlineto{\pgfqpoint{3.419592in}{1.205544in}}%
\pgfpathlineto{\pgfqpoint{3.474553in}{1.204115in}}%
\pgfpathlineto{\pgfqpoint{3.526464in}{1.203139in}}%
\pgfpathlineto{\pgfqpoint{3.530551in}{1.203021in}}%
\pgfpathlineto{\pgfqpoint{3.536965in}{1.202842in}}%
\pgfpathlineto{\pgfqpoint{3.590903in}{1.201151in}}%
\pgfpathlineto{\pgfqpoint{3.627589in}{1.200162in}}%
\pgfpathlineto{\pgfqpoint{3.647216in}{1.199494in}}%
\pgfpathlineto{\pgfqpoint{3.664345in}{1.198867in}}%
\pgfpathlineto{\pgfqpoint{3.699577in}{1.197588in}}%
\pgfpathlineto{\pgfqpoint{3.729007in}{1.196775in}}%
\pgfpathlineto{\pgfqpoint{3.756184in}{1.195869in}}%
\pgfpathlineto{\pgfqpoint{3.774496in}{1.195307in}}%
\pgfpathlineto{\pgfqpoint{3.801280in}{1.194301in}}%
\pgfpathlineto{\pgfqpoint{3.871653in}{1.192441in}}%
\pgfpathlineto{\pgfqpoint{3.872405in}{1.192410in}}%
\pgfpathlineto{\pgfqpoint{3.875057in}{1.192343in}}%
\pgfpathlineto{\pgfqpoint{3.920401in}{1.190807in}}%
\pgfpathlineto{\pgfqpoint{3.973155in}{1.189552in}}%
\pgfpathlineto{\pgfqpoint{3.974512in}{1.189511in}}%
\pgfpathlineto{\pgfqpoint{3.974893in}{1.189506in}}%
\pgfpathlineto{\pgfqpoint{4.022588in}{1.188111in}}%
\pgfpathlineto{\pgfqpoint{4.066466in}{1.187749in}}%
\pgfpathlineto{\pgfqpoint{4.067792in}{1.187724in}}%
\pgfpathlineto{\pgfqpoint{4.071302in}{1.187674in}}%
\pgfpathlineto{\pgfqpoint{4.120849in}{1.186693in}}%
\pgfpathlineto{\pgfqpoint{4.154006in}{1.186148in}}%
\pgfpathlineto{\pgfqpoint{4.198493in}{1.186171in}}%
\pgfpathlineto{\pgfqpoint{4.214775in}{1.185969in}}%
\pgfpathlineto{\pgfqpoint{4.225081in}{1.185896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662880in}{2.783896in}}%
\pgfpathlineto{\pgfqpoint{1.669611in}{2.783825in}}%
\pgfpathlineto{\pgfqpoint{1.683642in}{2.783674in}}%
\pgfpathlineto{\pgfqpoint{1.711376in}{2.783484in}}%
\pgfpathlineto{\pgfqpoint{1.722460in}{2.783320in}}%
\pgfpathlineto{\pgfqpoint{1.761529in}{2.782706in}}%
\pgfpathlineto{\pgfqpoint{1.786933in}{2.782410in}}%
\pgfpathlineto{\pgfqpoint{1.796804in}{2.782269in}}%
\pgfpathlineto{\pgfqpoint{1.816751in}{2.781880in}}%
\pgfpathlineto{\pgfqpoint{1.845259in}{2.781488in}}%
\pgfpathlineto{\pgfqpoint{1.860458in}{2.781079in}}%
\pgfpathlineto{\pgfqpoint{1.903278in}{2.780202in}}%
\pgfpathlineto{\pgfqpoint{1.931284in}{2.779552in}}%
\pgfpathlineto{\pgfqpoint{1.976866in}{2.778367in}}%
\pgfpathlineto{\pgfqpoint{2.008347in}{2.777468in}}%
\pgfpathlineto{\pgfqpoint{2.037870in}{2.776567in}}%
\pgfpathlineto{\pgfqpoint{2.078563in}{2.775301in}}%
\pgfpathlineto{\pgfqpoint{2.101451in}{2.774528in}}%
\pgfpathlineto{\pgfqpoint{2.162038in}{2.772575in}}%
\pgfpathlineto{\pgfqpoint{2.173099in}{2.772178in}}%
\pgfpathlineto{\pgfqpoint{2.186178in}{2.771736in}}%
\pgfpathlineto{\pgfqpoint{2.243675in}{2.769799in}}%
\pgfpathlineto{\pgfqpoint{2.304917in}{2.767792in}}%
\pgfpathlineto{\pgfqpoint{2.313682in}{2.767431in}}%
\pgfpathlineto{\pgfqpoint{2.324750in}{2.767067in}}%
\pgfpathlineto{\pgfqpoint{2.377584in}{2.765553in}}%
\pgfpathlineto{\pgfqpoint{2.394751in}{2.765188in}}%
\pgfpathlineto{\pgfqpoint{2.429607in}{2.764185in}}%
\pgfpathlineto{\pgfqpoint{2.465834in}{2.763434in}}%
\pgfpathlineto{\pgfqpoint{2.484806in}{2.762816in}}%
\pgfpathlineto{\pgfqpoint{2.495121in}{2.762618in}}%
\pgfpathlineto{\pgfqpoint{2.532987in}{2.761687in}}%
\pgfpathlineto{\pgfqpoint{2.574930in}{2.761041in}}%
\pgfpathlineto{\pgfqpoint{2.594860in}{2.760734in}}%
\pgfpathlineto{\pgfqpoint{2.617888in}{2.760591in}}%
\pgfpathlineto{\pgfqpoint{2.637756in}{2.760308in}}%
\pgfpathlineto{\pgfqpoint{2.647468in}{2.760139in}}%
\pgfpathlineto{\pgfqpoint{2.667409in}{2.760175in}}%
\pgfpathlineto{\pgfqpoint{2.683507in}{2.759998in}}%
\pgfpathlineto{\pgfqpoint{2.695963in}{2.760006in}}%
\pgfpathlineto{\pgfqpoint{2.734608in}{2.760122in}}%
\pgfpathlineto{\pgfqpoint{2.766072in}{2.760326in}}%
\pgfpathlineto{\pgfqpoint{2.783362in}{2.760353in}}%
\pgfpathlineto{\pgfqpoint{2.795116in}{2.760481in}}%
\pgfpathlineto{\pgfqpoint{2.841127in}{2.760682in}}%
\pgfpathlineto{\pgfqpoint{2.893715in}{2.761465in}}%
\pgfpathlineto{\pgfqpoint{2.907878in}{2.761477in}}%
\pgfpathlineto{\pgfqpoint{2.911202in}{2.761493in}}%
\pgfpathlineto{\pgfqpoint{2.925258in}{2.761743in}}%
\pgfpathlineto{\pgfqpoint{2.967888in}{2.761922in}}%
\pgfpathlineto{\pgfqpoint{3.015232in}{2.762672in}}%
\pgfpathlineto{\pgfqpoint{3.035403in}{2.762733in}}%
\pgfpathlineto{\pgfqpoint{3.052388in}{2.763014in}}%
\pgfpathlineto{\pgfqpoint{3.089317in}{2.763189in}}%
\pgfpathlineto{\pgfqpoint{3.122683in}{2.763243in}}%
\pgfpathlineto{\pgfqpoint{3.156310in}{2.763765in}}%
\pgfpathlineto{\pgfqpoint{3.165598in}{2.763647in}}%
\pgfpathlineto{\pgfqpoint{3.189039in}{2.763856in}}%
\pgfpathlineto{\pgfqpoint{3.224252in}{2.763773in}}%
\pgfpathlineto{\pgfqpoint{3.239336in}{2.763783in}}%
\pgfpathlineto{\pgfqpoint{3.278800in}{2.763328in}}%
\pgfpathlineto{\pgfqpoint{3.321104in}{2.763255in}}%
\pgfpathlineto{\pgfqpoint{3.336798in}{2.763087in}}%
\pgfpathlineto{\pgfqpoint{3.351918in}{2.762908in}}%
\pgfpathlineto{\pgfqpoint{3.408831in}{2.762076in}}%
\pgfpathlineto{\pgfqpoint{3.459826in}{2.761471in}}%
\pgfpathlineto{\pgfqpoint{3.467742in}{2.761335in}}%
\pgfpathlineto{\pgfqpoint{3.475108in}{2.761179in}}%
\pgfpathlineto{\pgfqpoint{3.533455in}{2.759699in}}%
\pgfpathlineto{\pgfqpoint{3.593484in}{2.758424in}}%
\pgfpathlineto{\pgfqpoint{3.600087in}{2.758228in}}%
\pgfpathlineto{\pgfqpoint{3.606705in}{2.758081in}}%
\pgfpathlineto{\pgfqpoint{3.652699in}{2.756782in}}%
\pgfpathlineto{\pgfqpoint{3.683271in}{2.756194in}}%
\pgfpathlineto{\pgfqpoint{3.708744in}{2.755302in}}%
\pgfpathlineto{\pgfqpoint{3.751662in}{2.754621in}}%
\pgfpathlineto{\pgfqpoint{3.751801in}{2.754617in}}%
\pgfpathlineto{\pgfqpoint{3.751869in}{2.754615in}}%
\pgfpathlineto{\pgfqpoint{3.799603in}{2.753021in}}%
\pgfpathlineto{\pgfqpoint{3.854302in}{2.752014in}}%
\pgfpathlineto{\pgfqpoint{3.857151in}{2.751944in}}%
\pgfpathlineto{\pgfqpoint{3.859992in}{2.751868in}}%
\pgfpathlineto{\pgfqpoint{3.904819in}{2.750901in}}%
\pgfpathlineto{\pgfqpoint{3.939780in}{2.750229in}}%
\pgfpathlineto{\pgfqpoint{3.970092in}{2.749286in}}%
\pgfpathlineto{\pgfqpoint{4.005324in}{2.749095in}}%
\pgfpathlineto{\pgfqpoint{4.059228in}{2.748355in}}%
\pgfpathlineto{\pgfqpoint{4.086034in}{2.748255in}}%
\pgfpathlineto{\pgfqpoint{4.117435in}{2.748271in}}%
\pgfpathlineto{\pgfqpoint{4.157096in}{2.747990in}}%
\pgfpathlineto{\pgfqpoint{4.195420in}{2.747930in}}%
\pgfpathlineto{\pgfqpoint{4.215454in}{2.747786in}}%
\pgfpathlineto{\pgfqpoint{4.242107in}{2.748058in}}%
\pgfpathlineto{\pgfqpoint{4.276983in}{2.748345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.654350in}{1.250878in}}%
\pgfpathlineto{\pgfqpoint{1.705342in}{1.251075in}}%
\pgfpathlineto{\pgfqpoint{1.718410in}{1.251051in}}%
\pgfpathlineto{\pgfqpoint{1.757610in}{1.250976in}}%
\pgfpathlineto{\pgfqpoint{1.823762in}{1.251110in}}%
\pgfpathlineto{\pgfqpoint{1.830948in}{1.251115in}}%
\pgfpathlineto{\pgfqpoint{1.837145in}{1.251026in}}%
\pgfpathlineto{\pgfqpoint{1.892225in}{1.250227in}}%
\pgfpathlineto{\pgfqpoint{1.921781in}{1.249757in}}%
\pgfpathlineto{\pgfqpoint{1.948608in}{1.249251in}}%
\pgfpathlineto{\pgfqpoint{1.995519in}{1.248284in}}%
\pgfpathlineto{\pgfqpoint{2.008900in}{1.247995in}}%
\pgfpathlineto{\pgfqpoint{2.023104in}{1.247763in}}%
\pgfpathlineto{\pgfqpoint{2.058377in}{1.246904in}}%
\pgfpathlineto{\pgfqpoint{2.091756in}{1.246068in}}%
\pgfpathlineto{\pgfqpoint{2.107893in}{1.245600in}}%
\pgfpathlineto{\pgfqpoint{2.124958in}{1.245230in}}%
\pgfpathlineto{\pgfqpoint{2.167041in}{1.244048in}}%
\pgfpathlineto{\pgfqpoint{2.191710in}{1.243327in}}%
\pgfpathlineto{\pgfqpoint{2.220418in}{1.242432in}}%
\pgfpathlineto{\pgfqpoint{2.279980in}{1.240905in}}%
\pgfpathlineto{\pgfqpoint{2.288511in}{1.240648in}}%
\pgfpathlineto{\pgfqpoint{2.292135in}{1.240533in}}%
\pgfpathlineto{\pgfqpoint{2.327484in}{1.239564in}}%
\pgfpathlineto{\pgfqpoint{2.375572in}{1.238203in}}%
\pgfpathlineto{\pgfqpoint{2.384940in}{1.238006in}}%
\pgfpathlineto{\pgfqpoint{2.441818in}{1.236753in}}%
\pgfpathlineto{\pgfqpoint{2.458708in}{1.236375in}}%
\pgfpathlineto{\pgfqpoint{2.505747in}{1.235583in}}%
\pgfpathlineto{\pgfqpoint{2.513363in}{1.235517in}}%
\pgfpathlineto{\pgfqpoint{2.569905in}{1.234824in}}%
\pgfpathlineto{\pgfqpoint{2.587174in}{1.234601in}}%
\pgfpathlineto{\pgfqpoint{2.634263in}{1.234340in}}%
\pgfpathlineto{\pgfqpoint{2.640349in}{1.234346in}}%
\pgfpathlineto{\pgfqpoint{2.679557in}{1.234229in}}%
\pgfpathlineto{\pgfqpoint{2.718752in}{1.234381in}}%
\pgfpathlineto{\pgfqpoint{2.736596in}{1.234319in}}%
\pgfpathlineto{\pgfqpoint{2.754857in}{1.234567in}}%
\pgfpathlineto{\pgfqpoint{2.792665in}{1.234744in}}%
\pgfpathlineto{\pgfqpoint{2.824842in}{1.235171in}}%
\pgfpathlineto{\pgfqpoint{2.846706in}{1.235295in}}%
\pgfpathlineto{\pgfqpoint{2.884463in}{1.235969in}}%
\pgfpathlineto{\pgfqpoint{2.892288in}{1.236049in}}%
\pgfpathlineto{\pgfqpoint{2.896533in}{1.236094in}}%
\pgfpathlineto{\pgfqpoint{2.945925in}{1.236386in}}%
\pgfpathlineto{\pgfqpoint{2.982680in}{1.236873in}}%
\pgfpathlineto{\pgfqpoint{3.000815in}{1.237202in}}%
\pgfpathlineto{\pgfqpoint{3.046031in}{1.237634in}}%
\pgfpathlineto{\pgfqpoint{3.083279in}{1.238087in}}%
\pgfpathlineto{\pgfqpoint{3.095788in}{1.238134in}}%
\pgfpathlineto{\pgfqpoint{3.115481in}{1.238413in}}%
\pgfpathlineto{\pgfqpoint{3.159048in}{1.238616in}}%
\pgfpathlineto{\pgfqpoint{3.217985in}{1.238664in}}%
\pgfpathlineto{\pgfqpoint{3.235755in}{1.238588in}}%
\pgfpathlineto{\pgfqpoint{3.243841in}{1.238623in}}%
\pgfpathlineto{\pgfqpoint{3.298808in}{1.238144in}}%
\pgfpathlineto{\pgfqpoint{3.359296in}{1.237461in}}%
\pgfpathlineto{\pgfqpoint{3.361792in}{1.237418in}}%
\pgfpathlineto{\pgfqpoint{3.364434in}{1.237389in}}%
\pgfpathlineto{\pgfqpoint{3.419284in}{1.236334in}}%
\pgfpathlineto{\pgfqpoint{3.471484in}{1.235348in}}%
\pgfpathlineto{\pgfqpoint{3.476536in}{1.235238in}}%
\pgfpathlineto{\pgfqpoint{3.481382in}{1.235105in}}%
\pgfpathlineto{\pgfqpoint{3.533186in}{1.233617in}}%
\pgfpathlineto{\pgfqpoint{3.576638in}{1.232406in}}%
\pgfpathlineto{\pgfqpoint{3.593843in}{1.231876in}}%
\pgfpathlineto{\pgfqpoint{3.611891in}{1.231293in}}%
\pgfpathlineto{\pgfqpoint{3.646345in}{1.230120in}}%
\pgfpathlineto{\pgfqpoint{3.683004in}{1.228778in}}%
\pgfpathlineto{\pgfqpoint{3.697069in}{1.228309in}}%
\pgfpathlineto{\pgfqpoint{3.712590in}{1.227687in}}%
\pgfpathlineto{\pgfqpoint{3.753920in}{1.226308in}}%
\pgfpathlineto{\pgfqpoint{3.779128in}{1.225535in}}%
\pgfpathlineto{\pgfqpoint{3.800441in}{1.224698in}}%
\pgfpathlineto{\pgfqpoint{3.850233in}{1.223037in}}%
\pgfpathlineto{\pgfqpoint{3.878424in}{1.222064in}}%
\pgfpathlineto{\pgfqpoint{3.907254in}{1.221194in}}%
\pgfpathlineto{\pgfqpoint{3.927228in}{1.220517in}}%
\pgfpathlineto{\pgfqpoint{3.949673in}{1.219984in}}%
\pgfpathlineto{\pgfqpoint{3.981913in}{1.219191in}}%
\pgfpathlineto{\pgfqpoint{4.030625in}{1.218339in}}%
\pgfpathlineto{\pgfqpoint{4.030834in}{1.218336in}}%
\pgfpathlineto{\pgfqpoint{4.031043in}{1.218332in}}%
\pgfpathlineto{\pgfqpoint{4.077450in}{1.217449in}}%
\pgfpathlineto{\pgfqpoint{4.104253in}{1.217065in}}%
\pgfpathlineto{\pgfqpoint{4.124724in}{1.216756in}}%
\pgfpathlineto{\pgfqpoint{4.159864in}{1.216404in}}%
\pgfpathlineto{\pgfqpoint{4.169336in}{1.216290in}}%
\pgfpathlineto{\pgfqpoint{4.207471in}{1.215817in}}%
\pgfpathlineto{\pgfqpoint{4.243907in}{1.215561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.469222in}{2.047124in}}%
\pgfpathlineto{\pgfqpoint{4.439735in}{2.047215in}}%
\pgfpathlineto{\pgfqpoint{4.410629in}{2.047180in}}%
\pgfpathlineto{\pgfqpoint{4.370279in}{2.047046in}}%
\pgfpathlineto{\pgfqpoint{4.347032in}{2.047137in}}%
\pgfpathlineto{\pgfqpoint{4.323642in}{2.046985in}}%
\pgfpathlineto{\pgfqpoint{4.293841in}{2.046853in}}%
\pgfpathlineto{\pgfqpoint{4.249050in}{2.046242in}}%
\pgfpathlineto{\pgfqpoint{4.236700in}{2.046156in}}%
\pgfpathlineto{\pgfqpoint{4.198663in}{2.045950in}}%
\pgfpathlineto{\pgfqpoint{4.180820in}{2.045773in}}%
\pgfpathlineto{\pgfqpoint{4.140353in}{2.045150in}}%
\pgfpathlineto{\pgfqpoint{4.120446in}{2.044996in}}%
\pgfpathlineto{\pgfqpoint{4.114150in}{2.044953in}}%
\pgfpathlineto{\pgfqpoint{4.039220in}{2.043671in}}%
\pgfpathlineto{\pgfqpoint{4.021736in}{2.043248in}}%
\pgfpathlineto{\pgfqpoint{3.999291in}{2.042664in}}%
\pgfpathlineto{\pgfqpoint{3.940011in}{2.041260in}}%
\pgfpathlineto{\pgfqpoint{3.915339in}{2.040531in}}%
\pgfpathlineto{\pgfqpoint{3.891146in}{2.039868in}}%
\pgfpathlineto{\pgfqpoint{3.865879in}{2.039052in}}%
\pgfpathlineto{\pgfqpoint{3.834498in}{2.038224in}}%
\pgfpathlineto{\pgfqpoint{3.771088in}{2.035787in}}%
\pgfpathlineto{\pgfqpoint{3.766415in}{2.035639in}}%
\pgfpathlineto{\pgfqpoint{3.764519in}{2.035560in}}%
\pgfpathlineto{\pgfqpoint{3.702656in}{2.033187in}}%
\pgfpathlineto{\pgfqpoint{3.695934in}{2.032946in}}%
\pgfpathlineto{\pgfqpoint{3.640349in}{2.031229in}}%
\pgfpathlineto{\pgfqpoint{3.580630in}{2.029145in}}%
\pgfpathlineto{\pgfqpoint{3.578897in}{2.029089in}}%
\pgfpathlineto{\pgfqpoint{3.534561in}{2.027710in}}%
\pgfpathlineto{\pgfqpoint{3.521444in}{2.027300in}}%
\pgfpathlineto{\pgfqpoint{3.468403in}{2.025838in}}%
\pgfpathlineto{\pgfqpoint{3.465977in}{2.025789in}}%
\pgfpathlineto{\pgfqpoint{3.406011in}{2.024438in}}%
\pgfpathlineto{\pgfqpoint{3.396612in}{2.024229in}}%
\pgfpathlineto{\pgfqpoint{3.350610in}{2.023433in}}%
\pgfpathlineto{\pgfqpoint{3.347007in}{2.023398in}}%
\pgfpathlineto{\pgfqpoint{3.315696in}{2.022990in}}%
\pgfpathlineto{\pgfqpoint{3.298080in}{2.022787in}}%
\pgfpathlineto{\pgfqpoint{3.296417in}{2.022765in}}%
\pgfpathlineto{\pgfqpoint{3.282529in}{2.022657in}}%
\pgfpathlineto{\pgfqpoint{3.232168in}{2.022341in}}%
\pgfpathlineto{\pgfqpoint{3.193945in}{2.022195in}}%
\pgfpathlineto{\pgfqpoint{3.174327in}{2.022151in}}%
\pgfpathlineto{\pgfqpoint{3.169396in}{2.022120in}}%
\pgfpathlineto{\pgfqpoint{3.146062in}{2.022188in}}%
\pgfpathlineto{\pgfqpoint{3.108069in}{2.022285in}}%
\pgfpathlineto{\pgfqpoint{3.100781in}{2.022294in}}%
\pgfpathlineto{\pgfqpoint{3.045286in}{2.022632in}}%
\pgfpathlineto{\pgfqpoint{2.989820in}{2.023073in}}%
\pgfpathlineto{\pgfqpoint{2.980897in}{2.023172in}}%
\pgfpathlineto{\pgfqpoint{2.975154in}{2.023152in}}%
\pgfpathlineto{\pgfqpoint{2.896351in}{2.023487in}}%
\pgfpathlineto{\pgfqpoint{2.890322in}{2.023548in}}%
\pgfpathlineto{\pgfqpoint{2.867395in}{2.023659in}}%
\pgfpathlineto{\pgfqpoint{2.836668in}{2.023796in}}%
\pgfpathlineto{\pgfqpoint{2.831744in}{2.023820in}}%
\pgfpathlineto{\pgfqpoint{2.820339in}{2.023837in}}%
\pgfpathlineto{\pgfqpoint{2.788341in}{2.023951in}}%
\pgfpathlineto{\pgfqpoint{2.734293in}{2.023929in}}%
\pgfpathlineto{\pgfqpoint{2.729815in}{2.023964in}}%
\pgfpathlineto{\pgfqpoint{2.725420in}{2.023909in}}%
\pgfpathlineto{\pgfqpoint{2.682172in}{2.023862in}}%
\pgfpathlineto{\pgfqpoint{2.638662in}{2.023502in}}%
\pgfpathlineto{\pgfqpoint{2.635458in}{2.023494in}}%
\pgfpathlineto{\pgfqpoint{2.626645in}{2.023361in}}%
\pgfpathlineto{\pgfqpoint{2.581879in}{2.022693in}}%
\pgfpathlineto{\pgfqpoint{2.572234in}{2.022568in}}%
\pgfpathlineto{\pgfqpoint{2.509084in}{2.021102in}}%
\pgfpathlineto{\pgfqpoint{2.506892in}{2.021048in}}%
\pgfpathlineto{\pgfqpoint{2.458460in}{2.020032in}}%
\pgfpathlineto{\pgfqpoint{2.441326in}{2.019643in}}%
\pgfpathlineto{\pgfqpoint{2.386080in}{2.018040in}}%
\pgfpathlineto{\pgfqpoint{2.379462in}{2.017808in}}%
\pgfpathlineto{\pgfqpoint{2.373351in}{2.017633in}}%
\pgfpathlineto{\pgfqpoint{2.339785in}{2.016434in}}%
\pgfpathlineto{\pgfqpoint{2.289037in}{2.014758in}}%
\pgfpathlineto{\pgfqpoint{2.264251in}{2.013713in}}%
\pgfpathlineto{\pgfqpoint{2.225592in}{2.012313in}}%
\pgfpathlineto{\pgfqpoint{2.197794in}{2.011290in}}%
\pgfpathlineto{\pgfqpoint{2.173693in}{2.010465in}}%
\pgfpathlineto{\pgfqpoint{2.147432in}{2.009424in}}%
\pgfpathlineto{\pgfqpoint{2.105065in}{2.007859in}}%
\pgfpathlineto{\pgfqpoint{2.037427in}{2.005552in}}%
\pgfpathlineto{\pgfqpoint{2.035514in}{2.005498in}}%
\pgfpathlineto{\pgfqpoint{2.034110in}{2.005452in}}%
\pgfpathlineto{\pgfqpoint{1.981809in}{2.003693in}}%
\pgfpathlineto{\pgfqpoint{1.946724in}{2.002641in}}%
\pgfpathlineto{\pgfqpoint{1.935049in}{2.002324in}}%
\pgfpathlineto{\pgfqpoint{1.918109in}{2.001826in}}%
\pgfpathlineto{\pgfqpoint{1.883806in}{2.000783in}}%
\pgfpathlineto{\pgfqpoint{1.839921in}{1.999973in}}%
\pgfpathlineto{\pgfqpoint{1.828244in}{1.999769in}}%
\pgfpathlineto{\pgfqpoint{1.777005in}{1.998766in}}%
\pgfpathlineto{\pgfqpoint{1.776719in}{1.998763in}}%
\pgfpathlineto{\pgfqpoint{1.776321in}{1.998757in}}%
\pgfpathlineto{\pgfqpoint{1.716049in}{1.998047in}}%
\pgfpathlineto{\pgfqpoint{1.682252in}{1.997701in}}%
\pgfpathlineto{\pgfqpoint{1.646254in}{1.997437in}}%
\pgfpathlineto{\pgfqpoint{1.625049in}{1.997415in}}%
\pgfpathlineto{\pgfqpoint{1.588467in}{1.997398in}}%
\pgfpathlineto{\pgfqpoint{1.570514in}{1.997296in}}%
\pgfpathlineto{\pgfqpoint{1.523698in}{1.997201in}}%
\pgfpathlineto{\pgfqpoint{1.510783in}{1.997217in}}%
\pgfpathlineto{\pgfqpoint{1.459070in}{1.997188in}}%
\pgfpathlineto{\pgfqpoint{1.449606in}{1.997208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681744in}{2.814387in}}%
\pgfpathlineto{\pgfqpoint{1.706595in}{2.814217in}}%
\pgfpathlineto{\pgfqpoint{1.738366in}{2.813745in}}%
\pgfpathlineto{\pgfqpoint{1.759251in}{2.813417in}}%
\pgfpathlineto{\pgfqpoint{1.793232in}{2.813071in}}%
\pgfpathlineto{\pgfqpoint{1.811782in}{2.812628in}}%
\pgfpathlineto{\pgfqpoint{1.841476in}{2.812220in}}%
\pgfpathlineto{\pgfqpoint{1.885245in}{2.811042in}}%
\pgfpathlineto{\pgfqpoint{1.889274in}{2.810959in}}%
\pgfpathlineto{\pgfqpoint{1.957313in}{2.809382in}}%
\pgfpathlineto{\pgfqpoint{1.959152in}{2.809340in}}%
\pgfpathlineto{\pgfqpoint{1.959271in}{2.809337in}}%
\pgfpathlineto{\pgfqpoint{2.017624in}{2.807796in}}%
\pgfpathlineto{\pgfqpoint{2.032165in}{2.807331in}}%
\pgfpathlineto{\pgfqpoint{2.083076in}{2.805772in}}%
\pgfpathlineto{\pgfqpoint{2.107428in}{2.804892in}}%
\pgfpathlineto{\pgfqpoint{2.163294in}{2.803085in}}%
\pgfpathlineto{\pgfqpoint{2.190260in}{2.802131in}}%
\pgfpathlineto{\pgfqpoint{2.230340in}{2.800765in}}%
\pgfpathlineto{\pgfqpoint{2.250406in}{2.800067in}}%
\pgfpathlineto{\pgfqpoint{2.289562in}{2.798791in}}%
\pgfpathlineto{\pgfqpoint{2.316086in}{2.797975in}}%
\pgfpathlineto{\pgfqpoint{2.343139in}{2.797102in}}%
\pgfpathlineto{\pgfqpoint{2.375809in}{2.796146in}}%
\pgfpathlineto{\pgfqpoint{2.424335in}{2.794945in}}%
\pgfpathlineto{\pgfqpoint{2.433287in}{2.794688in}}%
\pgfpathlineto{\pgfqpoint{2.443062in}{2.794485in}}%
\pgfpathlineto{\pgfqpoint{2.490935in}{2.793559in}}%
\pgfpathlineto{\pgfqpoint{2.543244in}{2.792664in}}%
\pgfpathlineto{\pgfqpoint{2.547526in}{2.792608in}}%
\pgfpathlineto{\pgfqpoint{2.561671in}{2.792461in}}%
\pgfpathlineto{\pgfqpoint{2.602457in}{2.791834in}}%
\pgfpathlineto{\pgfqpoint{2.624952in}{2.791694in}}%
\pgfpathlineto{\pgfqpoint{2.654573in}{2.791470in}}%
\pgfpathlineto{\pgfqpoint{2.678394in}{2.791208in}}%
\pgfpathlineto{\pgfqpoint{2.719853in}{2.791237in}}%
\pgfpathlineto{\pgfqpoint{2.732795in}{2.791276in}}%
\pgfpathlineto{\pgfqpoint{2.750554in}{2.791391in}}%
\pgfpathlineto{\pgfqpoint{2.786411in}{2.791587in}}%
\pgfpathlineto{\pgfqpoint{2.815580in}{2.791834in}}%
\pgfpathlineto{\pgfqpoint{2.836279in}{2.791925in}}%
\pgfpathlineto{\pgfqpoint{2.862688in}{2.792318in}}%
\pgfpathlineto{\pgfqpoint{2.910746in}{2.792925in}}%
\pgfpathlineto{\pgfqpoint{2.943391in}{2.793383in}}%
\pgfpathlineto{\pgfqpoint{2.964706in}{2.793473in}}%
\pgfpathlineto{\pgfqpoint{2.991869in}{2.793903in}}%
\pgfpathlineto{\pgfqpoint{3.038146in}{2.794571in}}%
\pgfpathlineto{\pgfqpoint{3.081920in}{2.795142in}}%
\pgfpathlineto{\pgfqpoint{3.103159in}{2.795243in}}%
\pgfpathlineto{\pgfqpoint{3.114389in}{2.795261in}}%
\pgfpathlineto{\pgfqpoint{3.132230in}{2.795538in}}%
\pgfpathlineto{\pgfqpoint{3.165740in}{2.795756in}}%
\pgfpathlineto{\pgfqpoint{3.204665in}{2.795829in}}%
\pgfpathlineto{\pgfqpoint{3.232067in}{2.795764in}}%
\pgfpathlineto{\pgfqpoint{3.270541in}{2.795790in}}%
\pgfpathlineto{\pgfqpoint{3.283698in}{2.795796in}}%
\pgfpathlineto{\pgfqpoint{3.296470in}{2.795659in}}%
\pgfpathlineto{\pgfqpoint{3.348254in}{2.795106in}}%
\pgfpathlineto{\pgfqpoint{3.403300in}{2.794453in}}%
\pgfpathlineto{\pgfqpoint{3.413817in}{2.794353in}}%
\pgfpathlineto{\pgfqpoint{3.422507in}{2.794157in}}%
\pgfpathlineto{\pgfqpoint{3.479560in}{2.793176in}}%
\pgfpathlineto{\pgfqpoint{3.542095in}{2.791858in}}%
\pgfpathlineto{\pgfqpoint{3.544777in}{2.791832in}}%
\pgfpathlineto{\pgfqpoint{3.546611in}{2.791780in}}%
\pgfpathlineto{\pgfqpoint{3.597421in}{2.790752in}}%
\pgfpathlineto{\pgfqpoint{3.631857in}{2.789965in}}%
\pgfpathlineto{\pgfqpoint{3.647605in}{2.789520in}}%
\pgfpathlineto{\pgfqpoint{3.679773in}{2.788902in}}%
\pgfpathlineto{\pgfqpoint{3.704537in}{2.788366in}}%
\pgfpathlineto{\pgfqpoint{3.714494in}{2.788109in}}%
\pgfpathlineto{\pgfqpoint{3.746730in}{2.787208in}}%
\pgfpathlineto{\pgfqpoint{3.776179in}{2.786399in}}%
\pgfpathlineto{\pgfqpoint{3.794505in}{2.785787in}}%
\pgfpathlineto{\pgfqpoint{3.815505in}{2.785400in}}%
\pgfpathlineto{\pgfqpoint{3.856312in}{2.784403in}}%
\pgfpathlineto{\pgfqpoint{3.896994in}{2.783311in}}%
\pgfpathlineto{\pgfqpoint{3.902147in}{2.783200in}}%
\pgfpathlineto{\pgfqpoint{3.924843in}{2.782764in}}%
\pgfpathlineto{\pgfqpoint{3.973268in}{2.781948in}}%
\pgfpathlineto{\pgfqpoint{3.991658in}{2.781617in}}%
\pgfpathlineto{\pgfqpoint{4.059182in}{2.780713in}}%
\pgfpathlineto{\pgfqpoint{4.073987in}{2.780744in}}%
\pgfpathlineto{\pgfqpoint{4.099889in}{2.780400in}}%
\pgfpathlineto{\pgfqpoint{4.122255in}{2.780411in}}%
\pgfpathlineto{\pgfqpoint{4.133898in}{2.780328in}}%
\pgfpathlineto{\pgfqpoint{4.165170in}{2.780279in}}%
\pgfpathlineto{\pgfqpoint{4.198363in}{2.780479in}}%
\pgfpathlineto{\pgfqpoint{4.207514in}{2.780609in}}%
\pgfpathlineto{\pgfqpoint{4.230154in}{2.780627in}}%
\pgfpathlineto{\pgfqpoint{4.249087in}{2.780820in}}%
\pgfpathlineto{\pgfqpoint{4.258190in}{2.780895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.635634in}{1.283390in}}%
\pgfpathlineto{\pgfqpoint{1.637840in}{1.283381in}}%
\pgfpathlineto{\pgfqpoint{1.703438in}{1.283757in}}%
\pgfpathlineto{\pgfqpoint{1.759175in}{1.283802in}}%
\pgfpathlineto{\pgfqpoint{1.763019in}{1.283873in}}%
\pgfpathlineto{\pgfqpoint{1.767920in}{1.283812in}}%
\pgfpathlineto{\pgfqpoint{1.820313in}{1.283847in}}%
\pgfpathlineto{\pgfqpoint{1.872526in}{1.283098in}}%
\pgfpathlineto{\pgfqpoint{1.879616in}{1.282995in}}%
\pgfpathlineto{\pgfqpoint{1.903184in}{1.282620in}}%
\pgfpathlineto{\pgfqpoint{1.945289in}{1.282022in}}%
\pgfpathlineto{\pgfqpoint{1.957360in}{1.281748in}}%
\pgfpathlineto{\pgfqpoint{2.002839in}{1.280819in}}%
\pgfpathlineto{\pgfqpoint{2.041342in}{1.279584in}}%
\pgfpathlineto{\pgfqpoint{2.052393in}{1.279315in}}%
\pgfpathlineto{\pgfqpoint{2.064075in}{1.279022in}}%
\pgfpathlineto{\pgfqpoint{2.105277in}{1.278045in}}%
\pgfpathlineto{\pgfqpoint{2.171879in}{1.276043in}}%
\pgfpathlineto{\pgfqpoint{2.177397in}{1.275845in}}%
\pgfpathlineto{\pgfqpoint{2.215265in}{1.274711in}}%
\pgfpathlineto{\pgfqpoint{2.227574in}{1.274232in}}%
\pgfpathlineto{\pgfqpoint{2.265197in}{1.273098in}}%
\pgfpathlineto{\pgfqpoint{2.300838in}{1.271967in}}%
\pgfpathlineto{\pgfqpoint{2.344615in}{1.270768in}}%
\pgfpathlineto{\pgfqpoint{2.376685in}{1.269975in}}%
\pgfpathlineto{\pgfqpoint{2.397477in}{1.269382in}}%
\pgfpathlineto{\pgfqpoint{2.432436in}{1.268644in}}%
\pgfpathlineto{\pgfqpoint{2.452087in}{1.268265in}}%
\pgfpathlineto{\pgfqpoint{2.493923in}{1.267506in}}%
\pgfpathlineto{\pgfqpoint{2.516088in}{1.266997in}}%
\pgfpathlineto{\pgfqpoint{2.563669in}{1.266470in}}%
\pgfpathlineto{\pgfqpoint{2.580386in}{1.266320in}}%
\pgfpathlineto{\pgfqpoint{2.621999in}{1.266001in}}%
\pgfpathlineto{\pgfqpoint{2.669248in}{1.265834in}}%
\pgfpathlineto{\pgfqpoint{2.675776in}{1.265815in}}%
\pgfpathlineto{\pgfqpoint{2.691334in}{1.265875in}}%
\pgfpathlineto{\pgfqpoint{2.732403in}{1.266006in}}%
\pgfpathlineto{\pgfqpoint{2.784518in}{1.266259in}}%
\pgfpathlineto{\pgfqpoint{2.800459in}{1.266333in}}%
\pgfpathlineto{\pgfqpoint{2.811492in}{1.266480in}}%
\pgfpathlineto{\pgfqpoint{2.854342in}{1.266909in}}%
\pgfpathlineto{\pgfqpoint{2.885175in}{1.267223in}}%
\pgfpathlineto{\pgfqpoint{2.925126in}{1.267643in}}%
\pgfpathlineto{\pgfqpoint{2.929422in}{1.267668in}}%
\pgfpathlineto{\pgfqpoint{2.935732in}{1.267752in}}%
\pgfpathlineto{\pgfqpoint{2.986025in}{1.268194in}}%
\pgfpathlineto{\pgfqpoint{3.048196in}{1.268788in}}%
\pgfpathlineto{\pgfqpoint{3.053730in}{1.268841in}}%
\pgfpathlineto{\pgfqpoint{3.057232in}{1.268883in}}%
\pgfpathlineto{\pgfqpoint{3.107193in}{1.269333in}}%
\pgfpathlineto{\pgfqpoint{3.151735in}{1.269392in}}%
\pgfpathlineto{\pgfqpoint{3.171026in}{1.269482in}}%
\pgfpathlineto{\pgfqpoint{3.190681in}{1.269498in}}%
\pgfpathlineto{\pgfqpoint{3.243392in}{1.269542in}}%
\pgfpathlineto{\pgfqpoint{3.302484in}{1.268948in}}%
\pgfpathlineto{\pgfqpoint{3.306400in}{1.268914in}}%
\pgfpathlineto{\pgfqpoint{3.309900in}{1.268874in}}%
\pgfpathlineto{\pgfqpoint{3.369115in}{1.268213in}}%
\pgfpathlineto{\pgfqpoint{3.413208in}{1.267259in}}%
\pgfpathlineto{\pgfqpoint{3.422368in}{1.267131in}}%
\pgfpathlineto{\pgfqpoint{3.436881in}{1.266670in}}%
\pgfpathlineto{\pgfqpoint{3.478481in}{1.265767in}}%
\pgfpathlineto{\pgfqpoint{3.522178in}{1.264571in}}%
\pgfpathlineto{\pgfqpoint{3.535705in}{1.264239in}}%
\pgfpathlineto{\pgfqpoint{3.555734in}{1.263572in}}%
\pgfpathlineto{\pgfqpoint{3.590752in}{1.262494in}}%
\pgfpathlineto{\pgfqpoint{3.618975in}{1.261581in}}%
\pgfpathlineto{\pgfqpoint{3.646546in}{1.260748in}}%
\pgfpathlineto{\pgfqpoint{3.653235in}{1.260530in}}%
\pgfpathlineto{\pgfqpoint{3.699843in}{1.258977in}}%
\pgfpathlineto{\pgfqpoint{3.744644in}{1.257181in}}%
\pgfpathlineto{\pgfqpoint{3.758865in}{1.256635in}}%
\pgfpathlineto{\pgfqpoint{3.820419in}{1.253928in}}%
\pgfpathlineto{\pgfqpoint{3.826048in}{1.253707in}}%
\pgfpathlineto{\pgfqpoint{3.827677in}{1.253653in}}%
\pgfpathlineto{\pgfqpoint{3.884453in}{1.251693in}}%
\pgfpathlineto{\pgfqpoint{3.890459in}{1.251512in}}%
\pgfpathlineto{\pgfqpoint{3.936633in}{1.250381in}}%
\pgfpathlineto{\pgfqpoint{3.984477in}{1.248982in}}%
\pgfpathlineto{\pgfqpoint{3.989235in}{1.248865in}}%
\pgfpathlineto{\pgfqpoint{3.990569in}{1.248841in}}%
\pgfpathlineto{\pgfqpoint{4.039350in}{1.248132in}}%
\pgfpathlineto{\pgfqpoint{4.086359in}{1.247190in}}%
\pgfpathlineto{\pgfqpoint{4.087110in}{1.247177in}}%
\pgfpathlineto{\pgfqpoint{4.090169in}{1.247127in}}%
\pgfpathlineto{\pgfqpoint{4.138278in}{1.246400in}}%
\pgfpathlineto{\pgfqpoint{4.145338in}{1.246329in}}%
\pgfpathlineto{\pgfqpoint{4.187224in}{1.245826in}}%
\pgfpathlineto{\pgfqpoint{4.200167in}{1.245665in}}%
\pgfpathlineto{\pgfqpoint{4.221989in}{1.245512in}}%
\pgfpathlineto{\pgfqpoint{4.261685in}{1.245158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.469860in}{2.016675in}}%
\pgfpathlineto{\pgfqpoint{4.464559in}{2.016691in}}%
\pgfpathlineto{\pgfqpoint{4.407440in}{2.016622in}}%
\pgfpathlineto{\pgfqpoint{4.353510in}{2.016444in}}%
\pgfpathlineto{\pgfqpoint{4.337039in}{2.016380in}}%
\pgfpathlineto{\pgfqpoint{4.283177in}{2.016108in}}%
\pgfpathlineto{\pgfqpoint{4.283062in}{2.016107in}}%
\pgfpathlineto{\pgfqpoint{4.282081in}{2.016101in}}%
\pgfpathlineto{\pgfqpoint{4.226809in}{2.015715in}}%
\pgfpathlineto{\pgfqpoint{4.220621in}{2.015682in}}%
\pgfpathlineto{\pgfqpoint{4.169480in}{2.015173in}}%
\pgfpathlineto{\pgfqpoint{4.150408in}{2.014880in}}%
\pgfpathlineto{\pgfqpoint{4.118365in}{2.014313in}}%
\pgfpathlineto{\pgfqpoint{4.096796in}{2.013932in}}%
\pgfpathlineto{\pgfqpoint{4.034197in}{2.012690in}}%
\pgfpathlineto{\pgfqpoint{4.020327in}{2.012372in}}%
\pgfpathlineto{\pgfqpoint{3.945428in}{2.010570in}}%
\pgfpathlineto{\pgfqpoint{3.931948in}{2.010187in}}%
\pgfpathlineto{\pgfqpoint{3.918856in}{2.009780in}}%
\pgfpathlineto{\pgfqpoint{3.891802in}{2.009038in}}%
\pgfpathlineto{\pgfqpoint{3.855161in}{2.007855in}}%
\pgfpathlineto{\pgfqpoint{3.846043in}{2.007569in}}%
\pgfpathlineto{\pgfqpoint{3.828663in}{2.007059in}}%
\pgfpathlineto{\pgfqpoint{3.775771in}{2.005382in}}%
\pgfpathlineto{\pgfqpoint{3.741261in}{2.003956in}}%
\pgfpathlineto{\pgfqpoint{3.708536in}{2.002701in}}%
\pgfpathlineto{\pgfqpoint{3.662472in}{2.001051in}}%
\pgfpathlineto{\pgfqpoint{3.646722in}{2.000358in}}%
\pgfpathlineto{\pgfqpoint{3.631543in}{1.999881in}}%
\pgfpathlineto{\pgfqpoint{3.588252in}{1.998426in}}%
\pgfpathlineto{\pgfqpoint{3.555296in}{1.997352in}}%
\pgfpathlineto{\pgfqpoint{3.529807in}{1.996554in}}%
\pgfpathlineto{\pgfqpoint{3.510281in}{1.995919in}}%
\pgfpathlineto{\pgfqpoint{3.467706in}{1.994757in}}%
\pgfpathlineto{\pgfqpoint{3.423744in}{1.993734in}}%
\pgfpathlineto{\pgfqpoint{3.394438in}{1.993088in}}%
\pgfpathlineto{\pgfqpoint{3.362653in}{1.992554in}}%
\pgfpathlineto{\pgfqpoint{3.335706in}{1.992310in}}%
\pgfpathlineto{\pgfqpoint{3.310972in}{1.992025in}}%
\pgfpathlineto{\pgfqpoint{3.283428in}{1.991653in}}%
\pgfpathlineto{\pgfqpoint{3.248369in}{1.991382in}}%
\pgfpathlineto{\pgfqpoint{3.226419in}{1.991197in}}%
\pgfpathlineto{\pgfqpoint{3.193919in}{1.991125in}}%
\pgfpathlineto{\pgfqpoint{3.150178in}{1.990847in}}%
\pgfpathlineto{\pgfqpoint{3.115373in}{1.990948in}}%
\pgfpathlineto{\pgfqpoint{3.086524in}{1.991086in}}%
\pgfpathlineto{\pgfqpoint{3.051111in}{1.991359in}}%
\pgfpathlineto{\pgfqpoint{3.037831in}{1.991228in}}%
\pgfpathlineto{\pgfqpoint{2.996252in}{1.991354in}}%
\pgfpathlineto{\pgfqpoint{2.979108in}{1.991387in}}%
\pgfpathlineto{\pgfqpoint{2.959323in}{1.991742in}}%
\pgfpathlineto{\pgfqpoint{2.919072in}{1.991908in}}%
\pgfpathlineto{\pgfqpoint{2.883952in}{1.992302in}}%
\pgfpathlineto{\pgfqpoint{2.853486in}{1.992438in}}%
\pgfpathlineto{\pgfqpoint{2.828295in}{1.992560in}}%
\pgfpathlineto{\pgfqpoint{2.797000in}{1.992609in}}%
\pgfpathlineto{\pgfqpoint{2.786711in}{1.992661in}}%
\pgfpathlineto{\pgfqpoint{2.773947in}{1.992622in}}%
\pgfpathlineto{\pgfqpoint{2.730097in}{1.992638in}}%
\pgfpathlineto{\pgfqpoint{2.702781in}{1.992600in}}%
\pgfpathlineto{\pgfqpoint{2.684372in}{1.992580in}}%
\pgfpathlineto{\pgfqpoint{2.667298in}{1.992439in}}%
\pgfpathlineto{\pgfqpoint{2.640734in}{1.991944in}}%
\pgfpathlineto{\pgfqpoint{2.620287in}{1.991713in}}%
\pgfpathlineto{\pgfqpoint{2.592460in}{1.991297in}}%
\pgfpathlineto{\pgfqpoint{2.561249in}{1.990893in}}%
\pgfpathlineto{\pgfqpoint{2.544304in}{1.990499in}}%
\pgfpathlineto{\pgfqpoint{2.495682in}{1.989314in}}%
\pgfpathlineto{\pgfqpoint{2.473391in}{1.988846in}}%
\pgfpathlineto{\pgfqpoint{2.429868in}{1.987856in}}%
\pgfpathlineto{\pgfqpoint{2.423254in}{1.987664in}}%
\pgfpathlineto{\pgfqpoint{2.386738in}{1.986383in}}%
\pgfpathlineto{\pgfqpoint{2.353015in}{1.985420in}}%
\pgfpathlineto{\pgfqpoint{2.314471in}{1.984043in}}%
\pgfpathlineto{\pgfqpoint{2.281444in}{1.982770in}}%
\pgfpathlineto{\pgfqpoint{2.240800in}{1.981415in}}%
\pgfpathlineto{\pgfqpoint{2.218061in}{1.980591in}}%
\pgfpathlineto{\pgfqpoint{2.195366in}{1.979756in}}%
\pgfpathlineto{\pgfqpoint{2.160789in}{1.978327in}}%
\pgfpathlineto{\pgfqpoint{2.102152in}{1.976331in}}%
\pgfpathlineto{\pgfqpoint{2.091776in}{1.975947in}}%
\pgfpathlineto{\pgfqpoint{2.085580in}{1.975736in}}%
\pgfpathlineto{\pgfqpoint{2.037889in}{1.973520in}}%
\pgfpathlineto{\pgfqpoint{1.993111in}{1.972001in}}%
\pgfpathlineto{\pgfqpoint{1.983630in}{1.971682in}}%
\pgfpathlineto{\pgfqpoint{1.972851in}{1.971359in}}%
\pgfpathlineto{\pgfqpoint{1.935357in}{1.969879in}}%
\pgfpathlineto{\pgfqpoint{1.914434in}{1.969488in}}%
\pgfpathlineto{\pgfqpoint{1.889565in}{1.968731in}}%
\pgfpathlineto{\pgfqpoint{1.864959in}{1.968277in}}%
\pgfpathlineto{\pgfqpoint{1.835261in}{1.967323in}}%
\pgfpathlineto{\pgfqpoint{1.813778in}{1.967197in}}%
\pgfpathlineto{\pgfqpoint{1.783119in}{1.966590in}}%
\pgfpathlineto{\pgfqpoint{1.755541in}{1.966241in}}%
\pgfpathlineto{\pgfqpoint{1.723470in}{1.965862in}}%
\pgfpathlineto{\pgfqpoint{1.696367in}{1.965768in}}%
\pgfpathlineto{\pgfqpoint{1.659679in}{1.965498in}}%
\pgfpathlineto{\pgfqpoint{1.599441in}{1.965436in}}%
\pgfpathlineto{\pgfqpoint{1.598852in}{1.965436in}}%
\pgfpathlineto{\pgfqpoint{1.559932in}{1.965216in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{1.965172in}}%
\pgfpathlineto{\pgfqpoint{1.504954in}{1.965214in}}%
\pgfpathlineto{\pgfqpoint{1.483368in}{1.965202in}}%
\pgfpathlineto{\pgfqpoint{1.450274in}{1.965273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701142in}{2.844954in}}%
\pgfpathlineto{\pgfqpoint{1.701815in}{2.844949in}}%
\pgfpathlineto{\pgfqpoint{1.703224in}{2.844928in}}%
\pgfpathlineto{\pgfqpoint{1.741370in}{2.844805in}}%
\pgfpathlineto{\pgfqpoint{1.763665in}{2.844365in}}%
\pgfpathlineto{\pgfqpoint{1.790264in}{2.844094in}}%
\pgfpathlineto{\pgfqpoint{1.836045in}{2.843001in}}%
\pgfpathlineto{\pgfqpoint{1.837671in}{2.842989in}}%
\pgfpathlineto{\pgfqpoint{1.838567in}{2.842963in}}%
\pgfpathlineto{\pgfqpoint{1.884088in}{2.842357in}}%
\pgfpathlineto{\pgfqpoint{1.910360in}{2.841401in}}%
\pgfpathlineto{\pgfqpoint{1.941211in}{2.840710in}}%
\pgfpathlineto{\pgfqpoint{1.983514in}{2.839484in}}%
\pgfpathlineto{\pgfqpoint{2.006238in}{2.838884in}}%
\pgfpathlineto{\pgfqpoint{2.054900in}{2.837327in}}%
\pgfpathlineto{\pgfqpoint{2.073774in}{2.836749in}}%
\pgfpathlineto{\pgfqpoint{2.139227in}{2.834385in}}%
\pgfpathlineto{\pgfqpoint{2.146300in}{2.834156in}}%
\pgfpathlineto{\pgfqpoint{2.212043in}{2.831832in}}%
\pgfpathlineto{\pgfqpoint{2.213566in}{2.831780in}}%
\pgfpathlineto{\pgfqpoint{2.229776in}{2.831216in}}%
\pgfpathlineto{\pgfqpoint{2.257659in}{2.830295in}}%
\pgfpathlineto{\pgfqpoint{2.260143in}{2.830207in}}%
\pgfpathlineto{\pgfqpoint{2.273817in}{2.829748in}}%
\pgfpathlineto{\pgfqpoint{2.318479in}{2.828373in}}%
\pgfpathlineto{\pgfqpoint{2.347301in}{2.827444in}}%
\pgfpathlineto{\pgfqpoint{2.373822in}{2.826751in}}%
\pgfpathlineto{\pgfqpoint{2.388220in}{2.826322in}}%
\pgfpathlineto{\pgfqpoint{2.436980in}{2.825293in}}%
\pgfpathlineto{\pgfqpoint{2.464726in}{2.824725in}}%
\pgfpathlineto{\pgfqpoint{2.495532in}{2.824129in}}%
\pgfpathlineto{\pgfqpoint{2.521137in}{2.823691in}}%
\pgfpathlineto{\pgfqpoint{2.553344in}{2.823273in}}%
\pgfpathlineto{\pgfqpoint{2.591475in}{2.822878in}}%
\pgfpathlineto{\pgfqpoint{2.610013in}{2.822766in}}%
\pgfpathlineto{\pgfqpoint{2.668696in}{2.822455in}}%
\pgfpathlineto{\pgfqpoint{2.672401in}{2.822427in}}%
\pgfpathlineto{\pgfqpoint{2.673281in}{2.822417in}}%
\pgfpathlineto{\pgfqpoint{2.677305in}{2.822420in}}%
\pgfpathlineto{\pgfqpoint{2.735668in}{2.822462in}}%
\pgfpathlineto{\pgfqpoint{2.761423in}{2.822580in}}%
\pgfpathlineto{\pgfqpoint{2.788957in}{2.822731in}}%
\pgfpathlineto{\pgfqpoint{2.812097in}{2.822926in}}%
\pgfpathlineto{\pgfqpoint{2.841039in}{2.823313in}}%
\pgfpathlineto{\pgfqpoint{2.863096in}{2.823513in}}%
\pgfpathlineto{\pgfqpoint{2.911059in}{2.824119in}}%
\pgfpathlineto{\pgfqpoint{2.943305in}{2.824571in}}%
\pgfpathlineto{\pgfqpoint{2.972170in}{2.825185in}}%
\pgfpathlineto{\pgfqpoint{2.994467in}{2.825463in}}%
\pgfpathlineto{\pgfqpoint{3.039614in}{2.826114in}}%
\pgfpathlineto{\pgfqpoint{3.081765in}{2.826665in}}%
\pgfpathlineto{\pgfqpoint{3.114028in}{2.827252in}}%
\pgfpathlineto{\pgfqpoint{3.135972in}{2.827317in}}%
\pgfpathlineto{\pgfqpoint{3.168709in}{2.827530in}}%
\pgfpathlineto{\pgfqpoint{3.210137in}{2.827608in}}%
\pgfpathlineto{\pgfqpoint{3.238461in}{2.827975in}}%
\pgfpathlineto{\pgfqpoint{3.271073in}{2.827761in}}%
\pgfpathlineto{\pgfqpoint{3.299269in}{2.827774in}}%
\pgfpathlineto{\pgfqpoint{3.334416in}{2.827397in}}%
\pgfpathlineto{\pgfqpoint{3.359820in}{2.827431in}}%
\pgfpathlineto{\pgfqpoint{3.381669in}{2.826984in}}%
\pgfpathlineto{\pgfqpoint{3.425546in}{2.826567in}}%
\pgfpathlineto{\pgfqpoint{3.477964in}{2.825385in}}%
\pgfpathlineto{\pgfqpoint{3.488087in}{2.825355in}}%
\pgfpathlineto{\pgfqpoint{3.495186in}{2.825126in}}%
\pgfpathlineto{\pgfqpoint{3.538689in}{2.824691in}}%
\pgfpathlineto{\pgfqpoint{3.580102in}{2.823523in}}%
\pgfpathlineto{\pgfqpoint{3.593704in}{2.823248in}}%
\pgfpathlineto{\pgfqpoint{3.612529in}{2.822818in}}%
\pgfpathlineto{\pgfqpoint{3.644053in}{2.822303in}}%
\pgfpathlineto{\pgfqpoint{3.666003in}{2.821633in}}%
\pgfpathlineto{\pgfqpoint{3.696226in}{2.820979in}}%
\pgfpathlineto{\pgfqpoint{3.737082in}{2.819927in}}%
\pgfpathlineto{\pgfqpoint{3.741660in}{2.819799in}}%
\pgfpathlineto{\pgfqpoint{3.756233in}{2.819398in}}%
\pgfpathlineto{\pgfqpoint{3.785841in}{2.818751in}}%
\pgfpathlineto{\pgfqpoint{3.794682in}{2.818538in}}%
\pgfpathlineto{\pgfqpoint{3.824099in}{2.817629in}}%
\pgfpathlineto{\pgfqpoint{3.855472in}{2.816862in}}%
\pgfpathlineto{\pgfqpoint{3.868746in}{2.816506in}}%
\pgfpathlineto{\pgfqpoint{3.906297in}{2.815939in}}%
\pgfpathlineto{\pgfqpoint{3.934601in}{2.815267in}}%
\pgfpathlineto{\pgfqpoint{3.952788in}{2.814961in}}%
\pgfpathlineto{\pgfqpoint{4.030789in}{2.813558in}}%
\pgfpathlineto{\pgfqpoint{4.032025in}{2.813541in}}%
\pgfpathlineto{\pgfqpoint{4.078036in}{2.813637in}}%
\pgfpathlineto{\pgfqpoint{4.107004in}{2.813252in}}%
\pgfpathlineto{\pgfqpoint{4.126139in}{2.813422in}}%
\pgfpathlineto{\pgfqpoint{4.159865in}{2.813295in}}%
\pgfpathlineto{\pgfqpoint{4.181140in}{2.813423in}}%
\pgfpathlineto{\pgfqpoint{4.212689in}{2.813874in}}%
\pgfpathlineto{\pgfqpoint{4.237907in}{2.813894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618180in}{1.316777in}}%
\pgfpathlineto{\pgfqpoint{1.683139in}{1.316496in}}%
\pgfpathlineto{\pgfqpoint{1.689269in}{1.316571in}}%
\pgfpathlineto{\pgfqpoint{1.691328in}{1.316637in}}%
\pgfpathlineto{\pgfqpoint{1.695054in}{1.316588in}}%
\pgfpathlineto{\pgfqpoint{1.750497in}{1.317618in}}%
\pgfpathlineto{\pgfqpoint{1.790804in}{1.317116in}}%
\pgfpathlineto{\pgfqpoint{1.809502in}{1.317121in}}%
\pgfpathlineto{\pgfqpoint{1.826034in}{1.316767in}}%
\pgfpathlineto{\pgfqpoint{1.870845in}{1.316508in}}%
\pgfpathlineto{\pgfqpoint{1.918559in}{1.315266in}}%
\pgfpathlineto{\pgfqpoint{1.934561in}{1.315038in}}%
\pgfpathlineto{\pgfqpoint{1.992910in}{1.313714in}}%
\pgfpathlineto{\pgfqpoint{1.996780in}{1.313635in}}%
\pgfpathlineto{\pgfqpoint{2.002018in}{1.313467in}}%
\pgfpathlineto{\pgfqpoint{2.048706in}{1.312491in}}%
\pgfpathlineto{\pgfqpoint{2.082892in}{1.310918in}}%
\pgfpathlineto{\pgfqpoint{2.104196in}{1.310413in}}%
\pgfpathlineto{\pgfqpoint{2.126810in}{1.309733in}}%
\pgfpathlineto{\pgfqpoint{2.187723in}{1.307547in}}%
\pgfpathlineto{\pgfqpoint{2.198468in}{1.307226in}}%
\pgfpathlineto{\pgfqpoint{2.240463in}{1.305591in}}%
\pgfpathlineto{\pgfqpoint{2.241884in}{1.305548in}}%
\pgfpathlineto{\pgfqpoint{2.256149in}{1.305096in}}%
\pgfpathlineto{\pgfqpoint{2.304206in}{1.303712in}}%
\pgfpathlineto{\pgfqpoint{2.309575in}{1.303529in}}%
\pgfpathlineto{\pgfqpoint{2.321248in}{1.303130in}}%
\pgfpathlineto{\pgfqpoint{2.373081in}{1.301848in}}%
\pgfpathlineto{\pgfqpoint{2.392347in}{1.301299in}}%
\pgfpathlineto{\pgfqpoint{2.416075in}{1.300804in}}%
\pgfpathlineto{\pgfqpoint{2.435001in}{1.300281in}}%
\pgfpathlineto{\pgfqpoint{2.462348in}{1.299753in}}%
\pgfpathlineto{\pgfqpoint{2.477319in}{1.299482in}}%
\pgfpathlineto{\pgfqpoint{2.526410in}{1.298355in}}%
\pgfpathlineto{\pgfqpoint{2.528936in}{1.298327in}}%
\pgfpathlineto{\pgfqpoint{2.590851in}{1.297769in}}%
\pgfpathlineto{\pgfqpoint{2.606051in}{1.297653in}}%
\pgfpathlineto{\pgfqpoint{2.628561in}{1.297574in}}%
\pgfpathlineto{\pgfqpoint{2.675181in}{1.297555in}}%
\pgfpathlineto{\pgfqpoint{2.706561in}{1.297450in}}%
\pgfpathlineto{\pgfqpoint{2.728300in}{1.297520in}}%
\pgfpathlineto{\pgfqpoint{2.754759in}{1.297648in}}%
\pgfpathlineto{\pgfqpoint{2.802474in}{1.298017in}}%
\pgfpathlineto{\pgfqpoint{2.850110in}{1.298115in}}%
\pgfpathlineto{\pgfqpoint{2.868626in}{1.298301in}}%
\pgfpathlineto{\pgfqpoint{2.878062in}{1.298397in}}%
\pgfpathlineto{\pgfqpoint{2.892268in}{1.298546in}}%
\pgfpathlineto{\pgfqpoint{2.934862in}{1.299068in}}%
\pgfpathlineto{\pgfqpoint{2.970839in}{1.299194in}}%
\pgfpathlineto{\pgfqpoint{2.986458in}{1.299332in}}%
\pgfpathlineto{\pgfqpoint{3.004200in}{1.299501in}}%
\pgfpathlineto{\pgfqpoint{3.061494in}{1.300310in}}%
\pgfpathlineto{\pgfqpoint{3.113723in}{1.300338in}}%
\pgfpathlineto{\pgfqpoint{3.123066in}{1.300422in}}%
\pgfpathlineto{\pgfqpoint{3.136796in}{1.300440in}}%
\pgfpathlineto{\pgfqpoint{3.183193in}{1.300833in}}%
\pgfpathlineto{\pgfqpoint{3.244567in}{1.300399in}}%
\pgfpathlineto{\pgfqpoint{3.251007in}{1.300404in}}%
\pgfpathlineto{\pgfqpoint{3.255364in}{1.300361in}}%
\pgfpathlineto{\pgfqpoint{3.313856in}{1.300253in}}%
\pgfpathlineto{\pgfqpoint{3.376361in}{1.298994in}}%
\pgfpathlineto{\pgfqpoint{3.376422in}{1.298993in}}%
\pgfpathlineto{\pgfqpoint{3.376462in}{1.298992in}}%
\pgfpathlineto{\pgfqpoint{3.429755in}{1.298249in}}%
\pgfpathlineto{\pgfqpoint{3.462668in}{1.297202in}}%
\pgfpathlineto{\pgfqpoint{3.482935in}{1.296857in}}%
\pgfpathlineto{\pgfqpoint{3.514206in}{1.295568in}}%
\pgfpathlineto{\pgfqpoint{3.537665in}{1.294993in}}%
\pgfpathlineto{\pgfqpoint{3.553940in}{1.294451in}}%
\pgfpathlineto{\pgfqpoint{3.592738in}{1.293517in}}%
\pgfpathlineto{\pgfqpoint{3.632703in}{1.291899in}}%
\pgfpathlineto{\pgfqpoint{3.649748in}{1.291384in}}%
\pgfpathlineto{\pgfqpoint{3.681879in}{1.290336in}}%
\pgfpathlineto{\pgfqpoint{3.702617in}{1.289646in}}%
\pgfpathlineto{\pgfqpoint{3.722552in}{1.288846in}}%
\pgfpathlineto{\pgfqpoint{3.776982in}{1.286756in}}%
\pgfpathlineto{\pgfqpoint{3.782103in}{1.286530in}}%
\pgfpathlineto{\pgfqpoint{3.823627in}{1.285087in}}%
\pgfpathlineto{\pgfqpoint{3.852582in}{1.283765in}}%
\pgfpathlineto{\pgfqpoint{3.871145in}{1.283121in}}%
\pgfpathlineto{\pgfqpoint{3.899886in}{1.282484in}}%
\pgfpathlineto{\pgfqpoint{3.943274in}{1.280823in}}%
\pgfpathlineto{\pgfqpoint{3.952123in}{1.280606in}}%
\pgfpathlineto{\pgfqpoint{3.960840in}{1.280351in}}%
\pgfpathlineto{\pgfqpoint{3.996453in}{1.279698in}}%
\pgfpathlineto{\pgfqpoint{4.047518in}{1.277933in}}%
\pgfpathlineto{\pgfqpoint{4.047865in}{1.277928in}}%
\pgfpathlineto{\pgfqpoint{4.048181in}{1.277921in}}%
\pgfpathlineto{\pgfqpoint{4.096838in}{1.277119in}}%
\pgfpathlineto{\pgfqpoint{4.126435in}{1.276635in}}%
\pgfpathlineto{\pgfqpoint{4.151876in}{1.276142in}}%
\pgfpathlineto{\pgfqpoint{4.187852in}{1.275675in}}%
\pgfpathlineto{\pgfqpoint{4.205194in}{1.275498in}}%
\pgfpathlineto{\pgfqpoint{4.252954in}{1.274940in}}%
\pgfpathlineto{\pgfqpoint{4.278747in}{1.274710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.469493in}{1.985781in}}%
\pgfpathlineto{\pgfqpoint{4.405053in}{1.986066in}}%
\pgfpathlineto{\pgfqpoint{4.404251in}{1.986065in}}%
\pgfpathlineto{\pgfqpoint{4.403715in}{1.986063in}}%
\pgfpathlineto{\pgfqpoint{4.327091in}{1.985764in}}%
\pgfpathlineto{\pgfqpoint{4.305270in}{1.985654in}}%
\pgfpathlineto{\pgfqpoint{4.272132in}{1.985387in}}%
\pgfpathlineto{\pgfqpoint{4.239785in}{1.985193in}}%
\pgfpathlineto{\pgfqpoint{4.216091in}{1.985017in}}%
\pgfpathlineto{\pgfqpoint{4.180249in}{1.984676in}}%
\pgfpathlineto{\pgfqpoint{4.157883in}{1.984259in}}%
\pgfpathlineto{\pgfqpoint{4.125059in}{1.983904in}}%
\pgfpathlineto{\pgfqpoint{4.119762in}{1.983811in}}%
\pgfpathlineto{\pgfqpoint{4.068848in}{1.982911in}}%
\pgfpathlineto{\pgfqpoint{4.055985in}{1.982655in}}%
\pgfpathlineto{\pgfqpoint{4.007613in}{1.981547in}}%
\pgfpathlineto{\pgfqpoint{3.986588in}{1.981041in}}%
\pgfpathlineto{\pgfqpoint{3.931597in}{1.979477in}}%
\pgfpathlineto{\pgfqpoint{3.900636in}{1.978515in}}%
\pgfpathlineto{\pgfqpoint{3.880301in}{1.977844in}}%
\pgfpathlineto{\pgfqpoint{3.849078in}{1.976864in}}%
\pgfpathlineto{\pgfqpoint{3.807520in}{1.975646in}}%
\pgfpathlineto{\pgfqpoint{3.786713in}{1.974641in}}%
\pgfpathlineto{\pgfqpoint{3.771165in}{1.973993in}}%
\pgfpathlineto{\pgfqpoint{3.727775in}{1.972756in}}%
\pgfpathlineto{\pgfqpoint{3.718004in}{1.972352in}}%
\pgfpathlineto{\pgfqpoint{3.714416in}{1.972215in}}%
\pgfpathlineto{\pgfqpoint{3.709364in}{1.972034in}}%
\pgfpathlineto{\pgfqpoint{3.648571in}{1.969358in}}%
\pgfpathlineto{\pgfqpoint{3.605204in}{1.967995in}}%
\pgfpathlineto{\pgfqpoint{3.595074in}{1.967602in}}%
\pgfpathlineto{\pgfqpoint{3.560874in}{1.966632in}}%
\pgfpathlineto{\pgfqpoint{3.533455in}{1.965774in}}%
\pgfpathlineto{\pgfqpoint{3.479873in}{1.964029in}}%
\pgfpathlineto{\pgfqpoint{3.468381in}{1.963716in}}%
\pgfpathlineto{\pgfqpoint{3.456514in}{1.963440in}}%
\pgfpathlineto{\pgfqpoint{3.385043in}{1.961864in}}%
\pgfpathlineto{\pgfqpoint{3.377979in}{1.961745in}}%
\pgfpathlineto{\pgfqpoint{3.339945in}{1.961401in}}%
\pgfpathlineto{\pgfqpoint{3.322657in}{1.960983in}}%
\pgfpathlineto{\pgfqpoint{3.318774in}{1.960930in}}%
\pgfpathlineto{\pgfqpoint{3.282906in}{1.960710in}}%
\pgfpathlineto{\pgfqpoint{3.270438in}{1.960542in}}%
\pgfpathlineto{\pgfqpoint{3.269121in}{1.960531in}}%
\pgfpathlineto{\pgfqpoint{3.219039in}{1.960111in}}%
\pgfpathlineto{\pgfqpoint{3.213512in}{1.960099in}}%
\pgfpathlineto{\pgfqpoint{3.130960in}{1.959573in}}%
\pgfpathlineto{\pgfqpoint{3.126228in}{1.959587in}}%
\pgfpathlineto{\pgfqpoint{3.106011in}{1.959684in}}%
\pgfpathlineto{\pgfqpoint{3.073103in}{1.959448in}}%
\pgfpathlineto{\pgfqpoint{3.067407in}{1.959438in}}%
\pgfpathlineto{\pgfqpoint{3.054779in}{1.959599in}}%
\pgfpathlineto{\pgfqpoint{3.030265in}{1.959357in}}%
\pgfpathlineto{\pgfqpoint{3.015055in}{1.959403in}}%
\pgfpathlineto{\pgfqpoint{2.976629in}{1.959477in}}%
\pgfpathlineto{\pgfqpoint{2.948834in}{1.959976in}}%
\pgfpathlineto{\pgfqpoint{2.937671in}{1.959967in}}%
\pgfpathlineto{\pgfqpoint{2.892423in}{1.960856in}}%
\pgfpathlineto{\pgfqpoint{2.873862in}{1.961064in}}%
\pgfpathlineto{\pgfqpoint{2.870303in}{1.961080in}}%
\pgfpathlineto{\pgfqpoint{2.824847in}{1.961301in}}%
\pgfpathlineto{\pgfqpoint{2.815985in}{1.961315in}}%
\pgfpathlineto{\pgfqpoint{2.779314in}{1.961501in}}%
\pgfpathlineto{\pgfqpoint{2.733820in}{1.961362in}}%
\pgfpathlineto{\pgfqpoint{2.730006in}{1.961364in}}%
\pgfpathlineto{\pgfqpoint{2.722417in}{1.961353in}}%
\pgfpathlineto{\pgfqpoint{2.692930in}{1.960801in}}%
\pgfpathlineto{\pgfqpoint{2.669722in}{1.960832in}}%
\pgfpathlineto{\pgfqpoint{2.645673in}{1.960384in}}%
\pgfpathlineto{\pgfqpoint{2.603488in}{1.959906in}}%
\pgfpathlineto{\pgfqpoint{2.602863in}{1.959894in}}%
\pgfpathlineto{\pgfqpoint{2.561992in}{1.958995in}}%
\pgfpathlineto{\pgfqpoint{2.539870in}{1.958644in}}%
\pgfpathlineto{\pgfqpoint{2.487618in}{1.957568in}}%
\pgfpathlineto{\pgfqpoint{2.483297in}{1.957422in}}%
\pgfpathlineto{\pgfqpoint{2.435933in}{1.955949in}}%
\pgfpathlineto{\pgfqpoint{2.407810in}{1.955442in}}%
\pgfpathlineto{\pgfqpoint{2.394013in}{1.954958in}}%
\pgfpathlineto{\pgfqpoint{2.365774in}{1.954151in}}%
\pgfpathlineto{\pgfqpoint{2.337236in}{1.952975in}}%
\pgfpathlineto{\pgfqpoint{2.303111in}{1.952005in}}%
\pgfpathlineto{\pgfqpoint{2.273873in}{1.950879in}}%
\pgfpathlineto{\pgfqpoint{2.252576in}{1.950168in}}%
\pgfpathlineto{\pgfqpoint{2.210381in}{1.948236in}}%
\pgfpathlineto{\pgfqpoint{2.160106in}{1.946619in}}%
\pgfpathlineto{\pgfqpoint{2.147855in}{1.946113in}}%
\pgfpathlineto{\pgfqpoint{2.137499in}{1.945760in}}%
\pgfpathlineto{\pgfqpoint{2.094267in}{1.943361in}}%
\pgfpathlineto{\pgfqpoint{2.050901in}{1.942031in}}%
\pgfpathlineto{\pgfqpoint{2.040619in}{1.941554in}}%
\pgfpathlineto{\pgfqpoint{2.028699in}{1.941149in}}%
\pgfpathlineto{\pgfqpoint{1.986991in}{1.939072in}}%
\pgfpathlineto{\pgfqpoint{1.949302in}{1.937862in}}%
\pgfpathlineto{\pgfqpoint{1.933507in}{1.937238in}}%
\pgfpathlineto{\pgfqpoint{1.912324in}{1.936842in}}%
\pgfpathlineto{\pgfqpoint{1.895784in}{1.936130in}}%
\pgfpathlineto{\pgfqpoint{1.881885in}{1.936069in}}%
\pgfpathlineto{\pgfqpoint{1.842762in}{1.934811in}}%
\pgfpathlineto{\pgfqpoint{1.795266in}{1.934533in}}%
\pgfpathlineto{\pgfqpoint{1.789525in}{1.934420in}}%
\pgfpathlineto{\pgfqpoint{1.734082in}{1.933717in}}%
\pgfpathlineto{\pgfqpoint{1.732061in}{1.933693in}}%
\pgfpathlineto{\pgfqpoint{1.721861in}{1.933658in}}%
\pgfpathlineto{\pgfqpoint{1.671750in}{1.932931in}}%
\pgfpathlineto{\pgfqpoint{1.654355in}{1.933029in}}%
\pgfpathlineto{\pgfqpoint{1.609546in}{1.932523in}}%
\pgfpathlineto{\pgfqpoint{1.560951in}{1.932940in}}%
\pgfpathlineto{\pgfqpoint{1.552140in}{1.932809in}}%
\pgfpathlineto{\pgfqpoint{1.546510in}{1.932864in}}%
\pgfpathlineto{\pgfqpoint{1.502353in}{1.932698in}}%
\pgfpathlineto{\pgfqpoint{1.493163in}{1.932604in}}%
\pgfpathlineto{\pgfqpoint{1.451562in}{1.932453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722787in}{2.876171in}}%
\pgfpathlineto{\pgfqpoint{1.739250in}{2.876118in}}%
\pgfpathlineto{\pgfqpoint{1.777982in}{2.875353in}}%
\pgfpathlineto{\pgfqpoint{1.786976in}{2.875342in}}%
\pgfpathlineto{\pgfqpoint{1.791974in}{2.875231in}}%
\pgfpathlineto{\pgfqpoint{1.833158in}{2.874913in}}%
\pgfpathlineto{\pgfqpoint{1.863562in}{2.874047in}}%
\pgfpathlineto{\pgfqpoint{1.879925in}{2.873829in}}%
\pgfpathlineto{\pgfqpoint{1.911299in}{2.872687in}}%
\pgfpathlineto{\pgfqpoint{1.927125in}{2.872474in}}%
\pgfpathlineto{\pgfqpoint{1.935759in}{2.872103in}}%
\pgfpathlineto{\pgfqpoint{1.992322in}{2.870546in}}%
\pgfpathlineto{\pgfqpoint{2.008121in}{2.870030in}}%
\pgfpathlineto{\pgfqpoint{2.060875in}{2.868390in}}%
\pgfpathlineto{\pgfqpoint{2.081898in}{2.867551in}}%
\pgfpathlineto{\pgfqpoint{2.128823in}{2.866111in}}%
\pgfpathlineto{\pgfqpoint{2.156259in}{2.865034in}}%
\pgfpathlineto{\pgfqpoint{2.188233in}{2.863946in}}%
\pgfpathlineto{\pgfqpoint{2.224585in}{2.862561in}}%
\pgfpathlineto{\pgfqpoint{2.243248in}{2.861945in}}%
\pgfpathlineto{\pgfqpoint{2.282510in}{2.860547in}}%
\pgfpathlineto{\pgfqpoint{2.307471in}{2.859710in}}%
\pgfpathlineto{\pgfqpoint{2.337544in}{2.859041in}}%
\pgfpathlineto{\pgfqpoint{2.370905in}{2.858169in}}%
\pgfpathlineto{\pgfqpoint{2.426292in}{2.856518in}}%
\pgfpathlineto{\pgfqpoint{2.438765in}{2.856257in}}%
\pgfpathlineto{\pgfqpoint{2.498228in}{2.854789in}}%
\pgfpathlineto{\pgfqpoint{2.499969in}{2.854766in}}%
\pgfpathlineto{\pgfqpoint{2.510693in}{2.854567in}}%
\pgfpathlineto{\pgfqpoint{2.559162in}{2.853938in}}%
\pgfpathlineto{\pgfqpoint{2.565247in}{2.853875in}}%
\pgfpathlineto{\pgfqpoint{2.617535in}{2.853560in}}%
\pgfpathlineto{\pgfqpoint{2.636193in}{2.853462in}}%
\pgfpathlineto{\pgfqpoint{2.669616in}{2.853717in}}%
\pgfpathlineto{\pgfqpoint{2.723640in}{2.853666in}}%
\pgfpathlineto{\pgfqpoint{2.743294in}{2.853680in}}%
\pgfpathlineto{\pgfqpoint{2.766597in}{2.853787in}}%
\pgfpathlineto{\pgfqpoint{2.798123in}{2.854299in}}%
\pgfpathlineto{\pgfqpoint{2.829489in}{2.854502in}}%
\pgfpathlineto{\pgfqpoint{2.856307in}{2.854861in}}%
\pgfpathlineto{\pgfqpoint{2.895466in}{2.855216in}}%
\pgfpathlineto{\pgfqpoint{2.913631in}{2.855707in}}%
\pgfpathlineto{\pgfqpoint{2.940989in}{2.856007in}}%
\pgfpathlineto{\pgfqpoint{2.990962in}{2.857069in}}%
\pgfpathlineto{\pgfqpoint{3.023673in}{2.857477in}}%
\pgfpathlineto{\pgfqpoint{3.046125in}{2.858119in}}%
\pgfpathlineto{\pgfqpoint{3.075249in}{2.858367in}}%
\pgfpathlineto{\pgfqpoint{3.121836in}{2.859214in}}%
\pgfpathlineto{\pgfqpoint{3.150203in}{2.859299in}}%
\pgfpathlineto{\pgfqpoint{3.174574in}{2.859979in}}%
\pgfpathlineto{\pgfqpoint{3.202870in}{2.859943in}}%
\pgfpathlineto{\pgfqpoint{3.243060in}{2.860464in}}%
\pgfpathlineto{\pgfqpoint{3.272307in}{2.860272in}}%
\pgfpathlineto{\pgfqpoint{3.310817in}{2.860795in}}%
\pgfpathlineto{\pgfqpoint{3.342802in}{2.860309in}}%
\pgfpathlineto{\pgfqpoint{3.371598in}{2.860348in}}%
\pgfpathlineto{\pgfqpoint{3.412696in}{2.859507in}}%
\pgfpathlineto{\pgfqpoint{3.432305in}{2.859629in}}%
\pgfpathlineto{\pgfqpoint{3.441710in}{2.859242in}}%
\pgfpathlineto{\pgfqpoint{3.481073in}{2.859125in}}%
\pgfpathlineto{\pgfqpoint{3.528787in}{2.857588in}}%
\pgfpathlineto{\pgfqpoint{3.532601in}{2.857550in}}%
\pgfpathlineto{\pgfqpoint{3.539951in}{2.857342in}}%
\pgfpathlineto{\pgfqpoint{3.586601in}{2.856910in}}%
\pgfpathlineto{\pgfqpoint{3.613910in}{2.855566in}}%
\pgfpathlineto{\pgfqpoint{3.641537in}{2.855116in}}%
\pgfpathlineto{\pgfqpoint{3.676321in}{2.854054in}}%
\pgfpathlineto{\pgfqpoint{3.693890in}{2.853828in}}%
\pgfpathlineto{\pgfqpoint{3.714645in}{2.853204in}}%
\pgfpathlineto{\pgfqpoint{3.753936in}{2.852424in}}%
\pgfpathlineto{\pgfqpoint{3.771280in}{2.852045in}}%
\pgfpathlineto{\pgfqpoint{3.803581in}{2.851267in}}%
\pgfpathlineto{\pgfqpoint{3.830212in}{2.850444in}}%
\pgfpathlineto{\pgfqpoint{3.856174in}{2.850008in}}%
\pgfpathlineto{\pgfqpoint{3.888817in}{2.849086in}}%
\pgfpathlineto{\pgfqpoint{3.911466in}{2.848744in}}%
\pgfpathlineto{\pgfqpoint{3.927286in}{2.848368in}}%
\pgfpathlineto{\pgfqpoint{3.972646in}{2.847596in}}%
\pgfpathlineto{\pgfqpoint{4.004283in}{2.847076in}}%
\pgfpathlineto{\pgfqpoint{4.035922in}{2.847446in}}%
\pgfpathlineto{\pgfqpoint{4.077730in}{2.846745in}}%
\pgfpathlineto{\pgfqpoint{4.082710in}{2.846798in}}%
\pgfpathlineto{\pgfqpoint{4.089933in}{2.846701in}}%
\pgfpathlineto{\pgfqpoint{4.129357in}{2.847052in}}%
\pgfpathlineto{\pgfqpoint{4.153217in}{2.846963in}}%
\pgfpathlineto{\pgfqpoint{4.178142in}{2.847379in}}%
\pgfpathlineto{\pgfqpoint{4.216696in}{2.847186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.600797in}{1.351311in}}%
\pgfpathlineto{\pgfqpoint{1.629107in}{1.351097in}}%
\pgfpathlineto{\pgfqpoint{1.668069in}{1.351576in}}%
\pgfpathlineto{\pgfqpoint{1.702475in}{1.352675in}}%
\pgfpathlineto{\pgfqpoint{1.736634in}{1.352227in}}%
\pgfpathlineto{\pgfqpoint{1.764259in}{1.351615in}}%
\pgfpathlineto{\pgfqpoint{1.798291in}{1.351623in}}%
\pgfpathlineto{\pgfqpoint{1.848386in}{1.350552in}}%
\pgfpathlineto{\pgfqpoint{1.862420in}{1.350465in}}%
\pgfpathlineto{\pgfqpoint{1.867546in}{1.350271in}}%
\pgfpathlineto{\pgfqpoint{1.921559in}{1.349638in}}%
\pgfpathlineto{\pgfqpoint{1.951161in}{1.348440in}}%
\pgfpathlineto{\pgfqpoint{1.980023in}{1.347888in}}%
\pgfpathlineto{\pgfqpoint{2.029062in}{1.346220in}}%
\pgfpathlineto{\pgfqpoint{2.045641in}{1.345873in}}%
\pgfpathlineto{\pgfqpoint{2.071909in}{1.344665in}}%
\pgfpathlineto{\pgfqpoint{2.101156in}{1.344010in}}%
\pgfpathlineto{\pgfqpoint{2.115755in}{1.343151in}}%
\pgfpathlineto{\pgfqpoint{2.178004in}{1.341074in}}%
\pgfpathlineto{\pgfqpoint{2.196762in}{1.340162in}}%
\pgfpathlineto{\pgfqpoint{2.221644in}{1.339479in}}%
\pgfpathlineto{\pgfqpoint{2.253786in}{1.338005in}}%
\pgfpathlineto{\pgfqpoint{2.273388in}{1.337441in}}%
\pgfpathlineto{\pgfqpoint{2.318539in}{1.335908in}}%
\pgfpathlineto{\pgfqpoint{2.353970in}{1.334697in}}%
\pgfpathlineto{\pgfqpoint{2.375043in}{1.334120in}}%
\pgfpathlineto{\pgfqpoint{2.396367in}{1.333294in}}%
\pgfpathlineto{\pgfqpoint{2.431150in}{1.332567in}}%
\pgfpathlineto{\pgfqpoint{2.460598in}{1.331754in}}%
\pgfpathlineto{\pgfqpoint{2.472765in}{1.331719in}}%
\pgfpathlineto{\pgfqpoint{2.511593in}{1.331196in}}%
\pgfpathlineto{\pgfqpoint{2.536994in}{1.330507in}}%
\pgfpathlineto{\pgfqpoint{2.580522in}{1.329852in}}%
\pgfpathlineto{\pgfqpoint{2.601496in}{1.329760in}}%
\pgfpathlineto{\pgfqpoint{2.623307in}{1.329343in}}%
\pgfpathlineto{\pgfqpoint{2.675161in}{1.329322in}}%
\pgfpathlineto{\pgfqpoint{2.707697in}{1.329214in}}%
\pgfpathlineto{\pgfqpoint{2.735664in}{1.329461in}}%
\pgfpathlineto{\pgfqpoint{2.757614in}{1.329360in}}%
\pgfpathlineto{\pgfqpoint{2.803574in}{1.329716in}}%
\pgfpathlineto{\pgfqpoint{2.843582in}{1.329799in}}%
\pgfpathlineto{\pgfqpoint{2.879420in}{1.330362in}}%
\pgfpathlineto{\pgfqpoint{2.930841in}{1.330337in}}%
\pgfpathlineto{\pgfqpoint{2.942612in}{1.330481in}}%
\pgfpathlineto{\pgfqpoint{2.950494in}{1.330509in}}%
\pgfpathlineto{\pgfqpoint{2.997149in}{1.331655in}}%
\pgfpathlineto{\pgfqpoint{3.060472in}{1.331671in}}%
\pgfpathlineto{\pgfqpoint{3.069263in}{1.331795in}}%
\pgfpathlineto{\pgfqpoint{3.075347in}{1.331798in}}%
\pgfpathlineto{\pgfqpoint{3.132659in}{1.332743in}}%
\pgfpathlineto{\pgfqpoint{3.190889in}{1.332350in}}%
\pgfpathlineto{\pgfqpoint{3.195438in}{1.332388in}}%
\pgfpathlineto{\pgfqpoint{3.199946in}{1.332357in}}%
\pgfpathlineto{\pgfqpoint{3.258693in}{1.332699in}}%
\pgfpathlineto{\pgfqpoint{3.319253in}{1.331630in}}%
\pgfpathlineto{\pgfqpoint{3.321304in}{1.331626in}}%
\pgfpathlineto{\pgfqpoint{3.323209in}{1.331588in}}%
\pgfpathlineto{\pgfqpoint{3.384080in}{1.331253in}}%
\pgfpathlineto{\pgfqpoint{3.424632in}{1.330049in}}%
\pgfpathlineto{\pgfqpoint{3.437278in}{1.329939in}}%
\pgfpathlineto{\pgfqpoint{3.457191in}{1.329205in}}%
\pgfpathlineto{\pgfqpoint{3.490480in}{1.328638in}}%
\pgfpathlineto{\pgfqpoint{3.511394in}{1.327777in}}%
\pgfpathlineto{\pgfqpoint{3.543634in}{1.327142in}}%
\pgfpathlineto{\pgfqpoint{3.592443in}{1.324807in}}%
\pgfpathlineto{\pgfqpoint{3.596761in}{1.324703in}}%
\pgfpathlineto{\pgfqpoint{3.601096in}{1.324528in}}%
\pgfpathlineto{\pgfqpoint{3.653058in}{1.323043in}}%
\pgfpathlineto{\pgfqpoint{3.694999in}{1.321087in}}%
\pgfpathlineto{\pgfqpoint{3.705949in}{1.320718in}}%
\pgfpathlineto{\pgfqpoint{3.720381in}{1.320039in}}%
\pgfpathlineto{\pgfqpoint{3.768246in}{1.318592in}}%
\pgfpathlineto{\pgfqpoint{3.805619in}{1.317057in}}%
\pgfpathlineto{\pgfqpoint{3.820225in}{1.316550in}}%
\pgfpathlineto{\pgfqpoint{3.839365in}{1.315676in}}%
\pgfpathlineto{\pgfqpoint{3.867447in}{1.315202in}}%
\pgfpathlineto{\pgfqpoint{3.899964in}{1.313674in}}%
\pgfpathlineto{\pgfqpoint{3.915723in}{1.313325in}}%
\pgfpathlineto{\pgfqpoint{3.930604in}{1.312755in}}%
\pgfpathlineto{\pgfqpoint{3.957569in}{1.312296in}}%
\pgfpathlineto{\pgfqpoint{3.990440in}{1.310807in}}%
\pgfpathlineto{\pgfqpoint{4.003668in}{1.310564in}}%
\pgfpathlineto{\pgfqpoint{4.017387in}{1.310090in}}%
\pgfpathlineto{\pgfqpoint{4.057055in}{1.309142in}}%
\pgfpathlineto{\pgfqpoint{4.105677in}{1.307118in}}%
\pgfpathlineto{\pgfqpoint{4.106583in}{1.307112in}}%
\pgfpathlineto{\pgfqpoint{4.112471in}{1.306944in}}%
\pgfpathlineto{\pgfqpoint{4.165489in}{1.305917in}}%
\pgfpathlineto{\pgfqpoint{4.170242in}{1.305855in}}%
\pgfpathlineto{\pgfqpoint{4.223251in}{1.305313in}}%
\pgfpathlineto{\pgfqpoint{4.244535in}{1.305064in}}%
\pgfpathlineto{\pgfqpoint{4.295157in}{1.305298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.468843in}{1.954763in}}%
\pgfpathlineto{\pgfqpoint{4.455341in}{1.954823in}}%
\pgfpathlineto{\pgfqpoint{4.409358in}{1.954544in}}%
\pgfpathlineto{\pgfqpoint{4.381101in}{1.954776in}}%
\pgfpathlineto{\pgfqpoint{4.338148in}{1.954873in}}%
\pgfpathlineto{\pgfqpoint{4.317010in}{1.954739in}}%
\pgfpathlineto{\pgfqpoint{4.274424in}{1.954774in}}%
\pgfpathlineto{\pgfqpoint{4.261202in}{1.954668in}}%
\pgfpathlineto{\pgfqpoint{4.258276in}{1.954650in}}%
\pgfpathlineto{\pgfqpoint{4.205173in}{1.954257in}}%
\pgfpathlineto{\pgfqpoint{4.202336in}{1.954230in}}%
\pgfpathlineto{\pgfqpoint{4.146154in}{1.953184in}}%
\pgfpathlineto{\pgfqpoint{4.130472in}{1.953015in}}%
\pgfpathlineto{\pgfqpoint{4.097790in}{1.952375in}}%
\pgfpathlineto{\pgfqpoint{4.068634in}{1.951913in}}%
\pgfpathlineto{\pgfqpoint{4.042032in}{1.951246in}}%
\pgfpathlineto{\pgfqpoint{4.007364in}{1.950513in}}%
\pgfpathlineto{\pgfqpoint{3.952171in}{1.949363in}}%
\pgfpathlineto{\pgfqpoint{3.931246in}{1.948767in}}%
\pgfpathlineto{\pgfqpoint{3.924978in}{1.948573in}}%
\pgfpathlineto{\pgfqpoint{3.883437in}{1.947203in}}%
\pgfpathlineto{\pgfqpoint{3.851753in}{1.945816in}}%
\pgfpathlineto{\pgfqpoint{3.845439in}{1.945676in}}%
\pgfpathlineto{\pgfqpoint{3.799164in}{1.943439in}}%
\pgfpathlineto{\pgfqpoint{3.753270in}{1.941526in}}%
\pgfpathlineto{\pgfqpoint{3.731652in}{1.940910in}}%
\pgfpathlineto{\pgfqpoint{3.712644in}{1.939940in}}%
\pgfpathlineto{\pgfqpoint{3.657280in}{1.938218in}}%
\pgfpathlineto{\pgfqpoint{3.649215in}{1.937937in}}%
\pgfpathlineto{\pgfqpoint{3.623175in}{1.937190in}}%
\pgfpathlineto{\pgfqpoint{3.587526in}{1.935807in}}%
\pgfpathlineto{\pgfqpoint{3.569834in}{1.935305in}}%
\pgfpathlineto{\pgfqpoint{3.526991in}{1.933266in}}%
\pgfpathlineto{\pgfqpoint{3.488860in}{1.932268in}}%
\pgfpathlineto{\pgfqpoint{3.463665in}{1.931324in}}%
\pgfpathlineto{\pgfqpoint{3.435805in}{1.930715in}}%
\pgfpathlineto{\pgfqpoint{3.387935in}{1.929572in}}%
\pgfpathlineto{\pgfqpoint{3.361223in}{1.928725in}}%
\pgfpathlineto{\pgfqpoint{3.325372in}{1.927858in}}%
\pgfpathlineto{\pgfqpoint{3.288763in}{1.927355in}}%
\pgfpathlineto{\pgfqpoint{3.269284in}{1.927236in}}%
\pgfpathlineto{\pgfqpoint{3.245487in}{1.927215in}}%
\pgfpathlineto{\pgfqpoint{3.216945in}{1.926725in}}%
\pgfpathlineto{\pgfqpoint{3.194571in}{1.927173in}}%
\pgfpathlineto{\pgfqpoint{3.156521in}{1.926889in}}%
\pgfpathlineto{\pgfqpoint{3.119294in}{1.926804in}}%
\pgfpathlineto{\pgfqpoint{3.090790in}{1.926600in}}%
\pgfpathlineto{\pgfqpoint{3.064036in}{1.926550in}}%
\pgfpathlineto{\pgfqpoint{3.034421in}{1.926929in}}%
\pgfpathlineto{\pgfqpoint{3.022568in}{1.926931in}}%
\pgfpathlineto{\pgfqpoint{2.978688in}{1.927559in}}%
\pgfpathlineto{\pgfqpoint{2.974149in}{1.927568in}}%
\pgfpathlineto{\pgfqpoint{2.973039in}{1.927588in}}%
\pgfpathlineto{\pgfqpoint{2.927315in}{1.927548in}}%
\pgfpathlineto{\pgfqpoint{2.904157in}{1.928003in}}%
\pgfpathlineto{\pgfqpoint{2.877059in}{1.927975in}}%
\pgfpathlineto{\pgfqpoint{2.850961in}{1.928222in}}%
\pgfpathlineto{\pgfqpoint{2.824662in}{1.928664in}}%
\pgfpathlineto{\pgfqpoint{2.787889in}{1.929307in}}%
\pgfpathlineto{\pgfqpoint{2.774546in}{1.929028in}}%
\pgfpathlineto{\pgfqpoint{2.761223in}{1.929543in}}%
\pgfpathlineto{\pgfqpoint{2.727135in}{1.928788in}}%
\pgfpathlineto{\pgfqpoint{2.708850in}{1.928446in}}%
\pgfpathlineto{\pgfqpoint{2.670319in}{1.928498in}}%
\pgfpathlineto{\pgfqpoint{2.645649in}{1.928073in}}%
\pgfpathlineto{\pgfqpoint{2.626199in}{1.928126in}}%
\pgfpathlineto{\pgfqpoint{2.588406in}{1.927383in}}%
\pgfpathlineto{\pgfqpoint{2.569527in}{1.926968in}}%
\pgfpathlineto{\pgfqpoint{2.512471in}{1.926063in}}%
\pgfpathlineto{\pgfqpoint{2.497771in}{1.925761in}}%
\pgfpathlineto{\pgfqpoint{2.464113in}{1.924625in}}%
\pgfpathlineto{\pgfqpoint{2.444757in}{1.924023in}}%
\pgfpathlineto{\pgfqpoint{2.421125in}{1.923597in}}%
\pgfpathlineto{\pgfqpoint{2.394652in}{1.922260in}}%
\pgfpathlineto{\pgfqpoint{2.358162in}{1.921310in}}%
\pgfpathlineto{\pgfqpoint{2.329438in}{1.920126in}}%
\pgfpathlineto{\pgfqpoint{2.304155in}{1.919407in}}%
\pgfpathlineto{\pgfqpoint{2.265954in}{1.917522in}}%
\pgfpathlineto{\pgfqpoint{2.216694in}{1.916128in}}%
\pgfpathlineto{\pgfqpoint{2.202605in}{1.915483in}}%
\pgfpathlineto{\pgfqpoint{2.190609in}{1.915097in}}%
\pgfpathlineto{\pgfqpoint{2.149887in}{1.912404in}}%
\pgfpathlineto{\pgfqpoint{2.115297in}{1.911639in}}%
\pgfpathlineto{\pgfqpoint{2.098429in}{1.910703in}}%
\pgfpathlineto{\pgfqpoint{2.079612in}{1.910126in}}%
\pgfpathlineto{\pgfqpoint{2.044749in}{1.907831in}}%
\pgfpathlineto{\pgfqpoint{2.006027in}{1.907061in}}%
\pgfpathlineto{\pgfqpoint{1.990765in}{1.906301in}}%
\pgfpathlineto{\pgfqpoint{1.972273in}{1.905708in}}%
\pgfpathlineto{\pgfqpoint{1.921491in}{1.903299in}}%
\pgfpathlineto{\pgfqpoint{1.902868in}{1.902498in}}%
\pgfpathlineto{\pgfqpoint{1.852457in}{1.902273in}}%
\pgfpathlineto{\pgfqpoint{1.850294in}{1.902164in}}%
\pgfpathlineto{\pgfqpoint{1.848860in}{1.902162in}}%
\pgfpathlineto{\pgfqpoint{1.797216in}{1.900071in}}%
\pgfpathlineto{\pgfqpoint{1.765768in}{1.900262in}}%
\pgfpathlineto{\pgfqpoint{1.741107in}{1.899818in}}%
\pgfpathlineto{\pgfqpoint{1.701915in}{1.899405in}}%
\pgfpathlineto{\pgfqpoint{1.681100in}{1.899103in}}%
\pgfpathlineto{\pgfqpoint{1.635428in}{1.899359in}}%
\pgfpathlineto{\pgfqpoint{1.620432in}{1.899018in}}%
\pgfpathlineto{\pgfqpoint{1.607500in}{1.899178in}}%
\pgfpathlineto{\pgfqpoint{1.560694in}{1.898480in}}%
\pgfpathlineto{\pgfqpoint{1.516459in}{1.898916in}}%
\pgfpathlineto{\pgfqpoint{1.507912in}{1.898883in}}%
\pgfpathlineto{\pgfqpoint{1.466305in}{1.898456in}}%
\pgfpathlineto{\pgfqpoint{1.453704in}{1.898410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.745369in}{2.907741in}}%
\pgfpathlineto{\pgfqpoint{1.782112in}{2.907696in}}%
\pgfpathlineto{\pgfqpoint{1.816741in}{2.906929in}}%
\pgfpathlineto{\pgfqpoint{1.828645in}{2.906837in}}%
\pgfpathlineto{\pgfqpoint{1.851230in}{2.906194in}}%
\pgfpathlineto{\pgfqpoint{1.874078in}{2.906073in}}%
\pgfpathlineto{\pgfqpoint{1.889329in}{2.905682in}}%
\pgfpathlineto{\pgfqpoint{1.922755in}{2.905233in}}%
\pgfpathlineto{\pgfqpoint{1.961778in}{2.903555in}}%
\pgfpathlineto{\pgfqpoint{1.973953in}{2.903219in}}%
\pgfpathlineto{\pgfqpoint{2.033368in}{2.901277in}}%
\pgfpathlineto{\pgfqpoint{2.042819in}{2.900983in}}%
\pgfpathlineto{\pgfqpoint{2.093921in}{2.898943in}}%
\pgfpathlineto{\pgfqpoint{2.110916in}{2.898419in}}%
\pgfpathlineto{\pgfqpoint{2.114458in}{2.898278in}}%
\pgfpathlineto{\pgfqpoint{2.165822in}{2.896552in}}%
\pgfpathlineto{\pgfqpoint{2.173076in}{2.896256in}}%
\pgfpathlineto{\pgfqpoint{2.228503in}{2.894329in}}%
\pgfpathlineto{\pgfqpoint{2.238596in}{2.893962in}}%
\pgfpathlineto{\pgfqpoint{2.291392in}{2.892127in}}%
\pgfpathlineto{\pgfqpoint{2.303134in}{2.891795in}}%
\pgfpathlineto{\pgfqpoint{2.335126in}{2.890346in}}%
\pgfpathlineto{\pgfqpoint{2.360798in}{2.889775in}}%
\pgfpathlineto{\pgfqpoint{2.367988in}{2.889587in}}%
\pgfpathlineto{\pgfqpoint{2.379925in}{2.889231in}}%
\pgfpathlineto{\pgfqpoint{2.435812in}{2.888060in}}%
\pgfpathlineto{\pgfqpoint{2.456669in}{2.887546in}}%
\pgfpathlineto{\pgfqpoint{2.500684in}{2.886958in}}%
\pgfpathlineto{\pgfqpoint{2.530312in}{2.886408in}}%
\pgfpathlineto{\pgfqpoint{2.563824in}{2.886198in}}%
\pgfpathlineto{\pgfqpoint{2.601280in}{2.885724in}}%
\pgfpathlineto{\pgfqpoint{2.625399in}{2.885754in}}%
\pgfpathlineto{\pgfqpoint{2.663476in}{2.885001in}}%
\pgfpathlineto{\pgfqpoint{2.666009in}{2.885021in}}%
\pgfpathlineto{\pgfqpoint{2.670409in}{2.885017in}}%
\pgfpathlineto{\pgfqpoint{2.745638in}{2.885933in}}%
\pgfpathlineto{\pgfqpoint{2.805928in}{2.886142in}}%
\pgfpathlineto{\pgfqpoint{2.813485in}{2.886264in}}%
\pgfpathlineto{\pgfqpoint{2.821075in}{2.886314in}}%
\pgfpathlineto{\pgfqpoint{2.870694in}{2.887717in}}%
\pgfpathlineto{\pgfqpoint{2.896990in}{2.887986in}}%
\pgfpathlineto{\pgfqpoint{2.924437in}{2.888728in}}%
\pgfpathlineto{\pgfqpoint{2.963692in}{2.889158in}}%
\pgfpathlineto{\pgfqpoint{3.003734in}{2.890441in}}%
\pgfpathlineto{\pgfqpoint{3.053709in}{2.890938in}}%
\pgfpathlineto{\pgfqpoint{3.065146in}{2.891265in}}%
\pgfpathlineto{\pgfqpoint{3.079736in}{2.891389in}}%
\pgfpathlineto{\pgfqpoint{3.130088in}{2.892996in}}%
\pgfpathlineto{\pgfqpoint{3.164491in}{2.893151in}}%
\pgfpathlineto{\pgfqpoint{3.186136in}{2.893755in}}%
\pgfpathlineto{\pgfqpoint{3.212990in}{2.893721in}}%
\pgfpathlineto{\pgfqpoint{3.251993in}{2.894710in}}%
\pgfpathlineto{\pgfqpoint{3.291848in}{2.894295in}}%
\pgfpathlineto{\pgfqpoint{3.319090in}{2.894665in}}%
\pgfpathlineto{\pgfqpoint{3.346232in}{2.894253in}}%
\pgfpathlineto{\pgfqpoint{3.374841in}{2.894819in}}%
\pgfpathlineto{\pgfqpoint{3.394435in}{2.894313in}}%
\pgfpathlineto{\pgfqpoint{3.428314in}{2.894524in}}%
\pgfpathlineto{\pgfqpoint{3.467465in}{2.892915in}}%
\pgfpathlineto{\pgfqpoint{3.474060in}{2.892895in}}%
\pgfpathlineto{\pgfqpoint{3.483458in}{2.892592in}}%
\pgfpathlineto{\pgfqpoint{3.528348in}{2.892770in}}%
\pgfpathlineto{\pgfqpoint{3.563758in}{2.891373in}}%
\pgfpathlineto{\pgfqpoint{3.577545in}{2.891245in}}%
\pgfpathlineto{\pgfqpoint{3.611200in}{2.889589in}}%
\pgfpathlineto{\pgfqpoint{3.635279in}{2.889214in}}%
\pgfpathlineto{\pgfqpoint{3.643097in}{2.888838in}}%
\pgfpathlineto{\pgfqpoint{3.659306in}{2.887864in}}%
\pgfpathlineto{\pgfqpoint{3.706288in}{2.887259in}}%
\pgfpathlineto{\pgfqpoint{3.744463in}{2.886112in}}%
\pgfpathlineto{\pgfqpoint{3.767336in}{2.885721in}}%
\pgfpathlineto{\pgfqpoint{3.800872in}{2.884930in}}%
\pgfpathlineto{\pgfqpoint{3.824645in}{2.884090in}}%
\pgfpathlineto{\pgfqpoint{3.857732in}{2.883535in}}%
\pgfpathlineto{\pgfqpoint{3.894576in}{2.882494in}}%
\pgfpathlineto{\pgfqpoint{3.927382in}{2.882057in}}%
\pgfpathlineto{\pgfqpoint{3.976029in}{2.881229in}}%
\pgfpathlineto{\pgfqpoint{3.993457in}{2.881804in}}%
\pgfpathlineto{\pgfqpoint{4.023247in}{2.881170in}}%
\pgfpathlineto{\pgfqpoint{4.040410in}{2.881371in}}%
\pgfpathlineto{\pgfqpoint{4.050016in}{2.881210in}}%
\pgfpathlineto{\pgfqpoint{4.091320in}{2.881652in}}%
\pgfpathlineto{\pgfqpoint{4.122468in}{2.881234in}}%
\pgfpathlineto{\pgfqpoint{4.133269in}{2.881380in}}%
\pgfpathlineto{\pgfqpoint{4.151915in}{2.881237in}}%
\pgfpathlineto{\pgfqpoint{4.180467in}{2.881714in}}%
\pgfpathlineto{\pgfqpoint{4.192741in}{2.881653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.583547in}{1.387969in}}%
\pgfpathlineto{\pgfqpoint{1.601925in}{1.387829in}}%
\pgfpathlineto{\pgfqpoint{1.645585in}{1.388703in}}%
\pgfpathlineto{\pgfqpoint{1.666418in}{1.389444in}}%
\pgfpathlineto{\pgfqpoint{1.698933in}{1.388244in}}%
\pgfpathlineto{\pgfqpoint{1.713623in}{1.388713in}}%
\pgfpathlineto{\pgfqpoint{1.719991in}{1.388630in}}%
\pgfpathlineto{\pgfqpoint{1.738306in}{1.388224in}}%
\pgfpathlineto{\pgfqpoint{1.786394in}{1.388239in}}%
\pgfpathlineto{\pgfqpoint{1.819835in}{1.386941in}}%
\pgfpathlineto{\pgfqpoint{1.851645in}{1.386745in}}%
\pgfpathlineto{\pgfqpoint{1.899633in}{1.384927in}}%
\pgfpathlineto{\pgfqpoint{1.907702in}{1.384833in}}%
\pgfpathlineto{\pgfqpoint{1.926214in}{1.384083in}}%
\pgfpathlineto{\pgfqpoint{1.964869in}{1.383527in}}%
\pgfpathlineto{\pgfqpoint{1.982249in}{1.382555in}}%
\pgfpathlineto{\pgfqpoint{2.031707in}{1.381222in}}%
\pgfpathlineto{\pgfqpoint{2.066161in}{1.379577in}}%
\pgfpathlineto{\pgfqpoint{2.096042in}{1.378908in}}%
\pgfpathlineto{\pgfqpoint{2.140683in}{1.376280in}}%
\pgfpathlineto{\pgfqpoint{2.155135in}{1.375798in}}%
\pgfpathlineto{\pgfqpoint{2.188027in}{1.374199in}}%
\pgfpathlineto{\pgfqpoint{2.203405in}{1.373782in}}%
\pgfpathlineto{\pgfqpoint{2.212562in}{1.373293in}}%
\pgfpathlineto{\pgfqpoint{2.267193in}{1.371532in}}%
\pgfpathlineto{\pgfqpoint{2.317174in}{1.369235in}}%
\pgfpathlineto{\pgfqpoint{2.327459in}{1.368957in}}%
\pgfpathlineto{\pgfqpoint{2.346614in}{1.367828in}}%
\pgfpathlineto{\pgfqpoint{2.383112in}{1.366827in}}%
\pgfpathlineto{\pgfqpoint{2.435568in}{1.364796in}}%
\pgfpathlineto{\pgfqpoint{2.444664in}{1.364710in}}%
\pgfpathlineto{\pgfqpoint{2.451508in}{1.364377in}}%
\pgfpathlineto{\pgfqpoint{2.483378in}{1.364286in}}%
\pgfpathlineto{\pgfqpoint{2.495283in}{1.364126in}}%
\pgfpathlineto{\pgfqpoint{2.534450in}{1.363063in}}%
\pgfpathlineto{\pgfqpoint{2.547711in}{1.363064in}}%
\pgfpathlineto{\pgfqpoint{2.560814in}{1.362709in}}%
\pgfpathlineto{\pgfqpoint{2.612386in}{1.362484in}}%
\pgfpathlineto{\pgfqpoint{2.659310in}{1.361587in}}%
\pgfpathlineto{\pgfqpoint{2.677151in}{1.361727in}}%
\pgfpathlineto{\pgfqpoint{2.701036in}{1.361397in}}%
\pgfpathlineto{\pgfqpoint{2.755882in}{1.361881in}}%
\pgfpathlineto{\pgfqpoint{2.787305in}{1.361737in}}%
\pgfpathlineto{\pgfqpoint{2.810757in}{1.362280in}}%
\pgfpathlineto{\pgfqpoint{2.846991in}{1.362315in}}%
\pgfpathlineto{\pgfqpoint{2.887461in}{1.362952in}}%
\pgfpathlineto{\pgfqpoint{2.903699in}{1.362944in}}%
\pgfpathlineto{\pgfqpoint{2.948300in}{1.364457in}}%
\pgfpathlineto{\pgfqpoint{3.004151in}{1.364351in}}%
\pgfpathlineto{\pgfqpoint{3.012931in}{1.364566in}}%
\pgfpathlineto{\pgfqpoint{3.023778in}{1.364569in}}%
\pgfpathlineto{\pgfqpoint{3.077639in}{1.365747in}}%
\pgfpathlineto{\pgfqpoint{3.138567in}{1.365331in}}%
\pgfpathlineto{\pgfqpoint{3.140709in}{1.365366in}}%
\pgfpathlineto{\pgfqpoint{3.142796in}{1.365352in}}%
\pgfpathlineto{\pgfqpoint{3.203796in}{1.366262in}}%
\pgfpathlineto{\pgfqpoint{3.261482in}{1.365306in}}%
\pgfpathlineto{\pgfqpoint{3.266451in}{1.365379in}}%
\pgfpathlineto{\pgfqpoint{3.271470in}{1.365221in}}%
\pgfpathlineto{\pgfqpoint{3.329313in}{1.365367in}}%
\pgfpathlineto{\pgfqpoint{3.383604in}{1.363934in}}%
\pgfpathlineto{\pgfqpoint{3.391837in}{1.363929in}}%
\pgfpathlineto{\pgfqpoint{3.402079in}{1.363552in}}%
\pgfpathlineto{\pgfqpoint{3.445169in}{1.363177in}}%
\pgfpathlineto{\pgfqpoint{3.471525in}{1.362206in}}%
\pgfpathlineto{\pgfqpoint{3.498372in}{1.361885in}}%
\pgfpathlineto{\pgfqpoint{3.523419in}{1.360472in}}%
\pgfpathlineto{\pgfqpoint{3.551416in}{1.359921in}}%
\pgfpathlineto{\pgfqpoint{3.572219in}{1.358926in}}%
\pgfpathlineto{\pgfqpoint{3.604523in}{1.358225in}}%
\pgfpathlineto{\pgfqpoint{3.649598in}{1.355874in}}%
\pgfpathlineto{\pgfqpoint{3.657414in}{1.355617in}}%
\pgfpathlineto{\pgfqpoint{3.672538in}{1.354741in}}%
\pgfpathlineto{\pgfqpoint{3.711535in}{1.353426in}}%
\pgfpathlineto{\pgfqpoint{3.739703in}{1.352101in}}%
\pgfpathlineto{\pgfqpoint{3.765317in}{1.351345in}}%
\pgfpathlineto{\pgfqpoint{3.804432in}{1.349888in}}%
\pgfpathlineto{\pgfqpoint{3.821693in}{1.349454in}}%
\pgfpathlineto{\pgfqpoint{3.840369in}{1.348306in}}%
\pgfpathlineto{\pgfqpoint{3.872503in}{1.347764in}}%
\pgfpathlineto{\pgfqpoint{3.902686in}{1.346346in}}%
\pgfpathlineto{\pgfqpoint{3.924913in}{1.345790in}}%
\pgfpathlineto{\pgfqpoint{3.946233in}{1.344583in}}%
\pgfpathlineto{\pgfqpoint{3.960596in}{1.344339in}}%
\pgfpathlineto{\pgfqpoint{3.979408in}{1.343486in}}%
\pgfpathlineto{\pgfqpoint{4.016729in}{1.342418in}}%
\pgfpathlineto{\pgfqpoint{4.063300in}{1.340591in}}%
\pgfpathlineto{\pgfqpoint{4.066528in}{1.340589in}}%
\pgfpathlineto{\pgfqpoint{4.070725in}{1.340465in}}%
\pgfpathlineto{\pgfqpoint{4.117306in}{1.340111in}}%
\pgfpathlineto{\pgfqpoint{4.146061in}{1.339295in}}%
\pgfpathlineto{\pgfqpoint{4.179380in}{1.339175in}}%
\pgfpathlineto{\pgfqpoint{4.221304in}{1.338316in}}%
\pgfpathlineto{\pgfqpoint{4.242666in}{1.337373in}}%
\pgfpathlineto{\pgfqpoint{4.304728in}{1.336219in}}%
\pgfpathlineto{\pgfqpoint{4.311338in}{1.336250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.467158in}{1.922636in}}%
\pgfpathlineto{\pgfqpoint{4.434526in}{1.923134in}}%
\pgfpathlineto{\pgfqpoint{4.414550in}{1.923012in}}%
\pgfpathlineto{\pgfqpoint{4.394443in}{1.923178in}}%
\pgfpathlineto{\pgfqpoint{4.364691in}{1.922751in}}%
\pgfpathlineto{\pgfqpoint{4.337962in}{1.923040in}}%
\pgfpathlineto{\pgfqpoint{4.306646in}{1.922841in}}%
\pgfpathlineto{\pgfqpoint{4.285289in}{1.922859in}}%
\pgfpathlineto{\pgfqpoint{4.250287in}{1.922437in}}%
\pgfpathlineto{\pgfqpoint{4.222400in}{1.922220in}}%
\pgfpathlineto{\pgfqpoint{4.198430in}{1.921813in}}%
\pgfpathlineto{\pgfqpoint{4.149674in}{1.921654in}}%
\pgfpathlineto{\pgfqpoint{4.137445in}{1.921390in}}%
\pgfpathlineto{\pgfqpoint{4.081801in}{1.920688in}}%
\pgfpathlineto{\pgfqpoint{4.075259in}{1.920520in}}%
\pgfpathlineto{\pgfqpoint{4.021550in}{1.919505in}}%
\pgfpathlineto{\pgfqpoint{4.015611in}{1.919357in}}%
\pgfpathlineto{\pgfqpoint{4.015094in}{1.919346in}}%
\pgfpathlineto{\pgfqpoint{4.013541in}{1.919313in}}%
\pgfpathlineto{\pgfqpoint{3.939239in}{1.916128in}}%
\pgfpathlineto{\pgfqpoint{3.919604in}{1.915741in}}%
\pgfpathlineto{\pgfqpoint{3.892201in}{1.914814in}}%
\pgfpathlineto{\pgfqpoint{3.852665in}{1.913084in}}%
\pgfpathlineto{\pgfqpoint{3.813742in}{1.912219in}}%
\pgfpathlineto{\pgfqpoint{3.811282in}{1.912085in}}%
\pgfpathlineto{\pgfqpoint{3.808965in}{1.912019in}}%
\pgfpathlineto{\pgfqpoint{3.750741in}{1.909062in}}%
\pgfpathlineto{\pgfqpoint{3.730387in}{1.908465in}}%
\pgfpathlineto{\pgfqpoint{3.709797in}{1.907414in}}%
\pgfpathlineto{\pgfqpoint{3.685931in}{1.906671in}}%
\pgfpathlineto{\pgfqpoint{3.646358in}{1.905293in}}%
\pgfpathlineto{\pgfqpoint{3.618552in}{1.904496in}}%
\pgfpathlineto{\pgfqpoint{3.580212in}{1.901968in}}%
\pgfpathlineto{\pgfqpoint{3.521297in}{1.900487in}}%
\pgfpathlineto{\pgfqpoint{3.519621in}{1.900393in}}%
\pgfpathlineto{\pgfqpoint{3.509378in}{1.900147in}}%
\pgfpathlineto{\pgfqpoint{3.455788in}{1.898141in}}%
\pgfpathlineto{\pgfqpoint{3.421573in}{1.897392in}}%
\pgfpathlineto{\pgfqpoint{3.396404in}{1.896380in}}%
\pgfpathlineto{\pgfqpoint{3.389335in}{1.896097in}}%
\pgfpathlineto{\pgfqpoint{3.351646in}{1.895454in}}%
\pgfpathlineto{\pgfqpoint{3.331634in}{1.894819in}}%
\pgfpathlineto{\pgfqpoint{3.328088in}{1.894734in}}%
\pgfpathlineto{\pgfqpoint{3.313722in}{1.894536in}}%
\pgfpathlineto{\pgfqpoint{3.266063in}{1.893379in}}%
\pgfpathlineto{\pgfqpoint{3.247304in}{1.893280in}}%
\pgfpathlineto{\pgfqpoint{3.216212in}{1.892746in}}%
\pgfpathlineto{\pgfqpoint{3.194344in}{1.893184in}}%
\pgfpathlineto{\pgfqpoint{3.179144in}{1.892721in}}%
\pgfpathlineto{\pgfqpoint{3.165850in}{1.892893in}}%
\pgfpathlineto{\pgfqpoint{3.112137in}{1.893762in}}%
\pgfpathlineto{\pgfqpoint{3.109038in}{1.893755in}}%
\pgfpathlineto{\pgfqpoint{3.108478in}{1.893751in}}%
\pgfpathlineto{\pgfqpoint{3.060666in}{1.893663in}}%
\pgfpathlineto{\pgfqpoint{3.054555in}{1.893741in}}%
\pgfpathlineto{\pgfqpoint{3.014691in}{1.893749in}}%
\pgfpathlineto{\pgfqpoint{2.998151in}{1.893985in}}%
\pgfpathlineto{\pgfqpoint{2.961527in}{1.894374in}}%
\pgfpathlineto{\pgfqpoint{2.940022in}{1.894531in}}%
\pgfpathlineto{\pgfqpoint{2.903936in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{2.882282in}{1.894605in}}%
\pgfpathlineto{\pgfqpoint{2.828580in}{1.895113in}}%
\pgfpathlineto{\pgfqpoint{2.826645in}{1.895052in}}%
\pgfpathlineto{\pgfqpoint{2.825708in}{1.895082in}}%
\pgfpathlineto{\pgfqpoint{2.774854in}{1.894018in}}%
\pgfpathlineto{\pgfqpoint{2.725992in}{1.895907in}}%
\pgfpathlineto{\pgfqpoint{2.724487in}{1.895834in}}%
\pgfpathlineto{\pgfqpoint{2.723127in}{1.895851in}}%
\pgfpathlineto{\pgfqpoint{2.717357in}{1.895932in}}%
\pgfpathlineto{\pgfqpoint{2.637693in}{1.894559in}}%
\pgfpathlineto{\pgfqpoint{2.588315in}{1.894694in}}%
\pgfpathlineto{\pgfqpoint{2.574739in}{1.894185in}}%
\pgfpathlineto{\pgfqpoint{2.567116in}{1.894159in}}%
\pgfpathlineto{\pgfqpoint{2.508527in}{1.892062in}}%
\pgfpathlineto{\pgfqpoint{2.469497in}{1.891422in}}%
\pgfpathlineto{\pgfqpoint{2.449487in}{1.890701in}}%
\pgfpathlineto{\pgfqpoint{2.427997in}{1.890461in}}%
\pgfpathlineto{\pgfqpoint{2.389968in}{1.888541in}}%
\pgfpathlineto{\pgfqpoint{2.356424in}{1.887667in}}%
\pgfpathlineto{\pgfqpoint{2.321248in}{1.885626in}}%
\pgfpathlineto{\pgfqpoint{2.274229in}{1.884311in}}%
\pgfpathlineto{\pgfqpoint{2.257879in}{1.883504in}}%
\pgfpathlineto{\pgfqpoint{2.245916in}{1.883166in}}%
\pgfpathlineto{\pgfqpoint{2.203187in}{1.879756in}}%
\pgfpathlineto{\pgfqpoint{2.169782in}{1.879406in}}%
\pgfpathlineto{\pgfqpoint{2.154760in}{1.878412in}}%
\pgfpathlineto{\pgfqpoint{2.135594in}{1.877988in}}%
\pgfpathlineto{\pgfqpoint{2.099320in}{1.874978in}}%
\pgfpathlineto{\pgfqpoint{2.063350in}{1.874536in}}%
\pgfpathlineto{\pgfqpoint{2.049275in}{1.873609in}}%
\pgfpathlineto{\pgfqpoint{2.036693in}{1.873359in}}%
\pgfpathlineto{\pgfqpoint{1.995994in}{1.870255in}}%
\pgfpathlineto{\pgfqpoint{1.973775in}{1.869759in}}%
\pgfpathlineto{\pgfqpoint{1.917483in}{1.868131in}}%
\pgfpathlineto{\pgfqpoint{1.897915in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{1.858764in}{1.865452in}}%
\pgfpathlineto{\pgfqpoint{1.813040in}{1.865384in}}%
\pgfpathlineto{\pgfqpoint{1.805292in}{1.865070in}}%
\pgfpathlineto{\pgfqpoint{1.788611in}{1.865172in}}%
\pgfpathlineto{\pgfqpoint{1.753583in}{1.863584in}}%
\pgfpathlineto{\pgfqpoint{1.731311in}{1.863741in}}%
\pgfpathlineto{\pgfqpoint{1.692005in}{1.863056in}}%
\pgfpathlineto{\pgfqpoint{1.661088in}{1.863271in}}%
\pgfpathlineto{\pgfqpoint{1.632260in}{1.862615in}}%
\pgfpathlineto{\pgfqpoint{1.597535in}{1.863044in}}%
\pgfpathlineto{\pgfqpoint{1.569952in}{1.862210in}}%
\pgfpathlineto{\pgfqpoint{1.552261in}{1.862499in}}%
\pgfpathlineto{\pgfqpoint{1.514331in}{1.861864in}}%
\pgfpathlineto{\pgfqpoint{1.489133in}{1.861410in}}%
\pgfpathlineto{\pgfqpoint{1.456944in}{1.861647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.769900in}{2.940060in}}%
\pgfpathlineto{\pgfqpoint{1.777248in}{2.940051in}}%
\pgfpathlineto{\pgfqpoint{1.791082in}{2.939744in}}%
\pgfpathlineto{\pgfqpoint{1.824103in}{2.939769in}}%
\pgfpathlineto{\pgfqpoint{1.843590in}{2.939421in}}%
\pgfpathlineto{\pgfqpoint{1.866079in}{2.939302in}}%
\pgfpathlineto{\pgfqpoint{1.916082in}{2.938022in}}%
\pgfpathlineto{\pgfqpoint{1.918385in}{2.937991in}}%
\pgfpathlineto{\pgfqpoint{1.922766in}{2.937803in}}%
\pgfpathlineto{\pgfqpoint{1.970295in}{2.937277in}}%
\pgfpathlineto{\pgfqpoint{1.989136in}{2.936624in}}%
\pgfpathlineto{\pgfqpoint{2.023662in}{2.935563in}}%
\pgfpathlineto{\pgfqpoint{2.060425in}{2.934142in}}%
\pgfpathlineto{\pgfqpoint{2.088661in}{2.933272in}}%
\pgfpathlineto{\pgfqpoint{2.140129in}{2.931224in}}%
\pgfpathlineto{\pgfqpoint{2.156117in}{2.930686in}}%
\pgfpathlineto{\pgfqpoint{2.198778in}{2.928942in}}%
\pgfpathlineto{\pgfqpoint{2.212967in}{2.928449in}}%
\pgfpathlineto{\pgfqpoint{2.256966in}{2.926848in}}%
\pgfpathlineto{\pgfqpoint{2.271704in}{2.926336in}}%
\pgfpathlineto{\pgfqpoint{2.320064in}{2.924966in}}%
\pgfpathlineto{\pgfqpoint{2.348194in}{2.923692in}}%
\pgfpathlineto{\pgfqpoint{2.373613in}{2.923332in}}%
\pgfpathlineto{\pgfqpoint{2.418989in}{2.921809in}}%
\pgfpathlineto{\pgfqpoint{2.434462in}{2.921519in}}%
\pgfpathlineto{\pgfqpoint{2.448221in}{2.921017in}}%
\pgfpathlineto{\pgfqpoint{2.498859in}{2.919816in}}%
\pgfpathlineto{\pgfqpoint{2.505890in}{2.919814in}}%
\pgfpathlineto{\pgfqpoint{2.564161in}{2.918857in}}%
\pgfpathlineto{\pgfqpoint{2.568215in}{2.918831in}}%
\pgfpathlineto{\pgfqpoint{2.568732in}{2.918825in}}%
\pgfpathlineto{\pgfqpoint{2.633497in}{2.918906in}}%
\pgfpathlineto{\pgfqpoint{2.641046in}{2.918757in}}%
\pgfpathlineto{\pgfqpoint{2.676483in}{2.919575in}}%
\pgfpathlineto{\pgfqpoint{2.726809in}{2.918782in}}%
\pgfpathlineto{\pgfqpoint{2.743877in}{2.918989in}}%
\pgfpathlineto{\pgfqpoint{2.759353in}{2.919043in}}%
\pgfpathlineto{\pgfqpoint{2.822633in}{2.921120in}}%
\pgfpathlineto{\pgfqpoint{2.873050in}{2.921284in}}%
\pgfpathlineto{\pgfqpoint{2.884387in}{2.921604in}}%
\pgfpathlineto{\pgfqpoint{2.901873in}{2.921784in}}%
\pgfpathlineto{\pgfqpoint{2.939411in}{2.923519in}}%
\pgfpathlineto{\pgfqpoint{2.989680in}{2.924171in}}%
\pgfpathlineto{\pgfqpoint{3.012149in}{2.924891in}}%
\pgfpathlineto{\pgfqpoint{3.023289in}{2.925001in}}%
\pgfpathlineto{\pgfqpoint{3.075639in}{2.927450in}}%
\pgfpathlineto{\pgfqpoint{3.129055in}{2.927757in}}%
\pgfpathlineto{\pgfqpoint{3.138654in}{2.928063in}}%
\pgfpathlineto{\pgfqpoint{3.150016in}{2.928114in}}%
\pgfpathlineto{\pgfqpoint{3.198521in}{2.929933in}}%
\pgfpathlineto{\pgfqpoint{3.250682in}{2.930002in}}%
\pgfpathlineto{\pgfqpoint{3.264359in}{2.930349in}}%
\pgfpathlineto{\pgfqpoint{3.277448in}{2.930212in}}%
\pgfpathlineto{\pgfqpoint{3.321895in}{2.931485in}}%
\pgfpathlineto{\pgfqpoint{3.345503in}{2.930575in}}%
\pgfpathlineto{\pgfqpoint{3.368524in}{2.931030in}}%
\pgfpathlineto{\pgfqpoint{3.412770in}{2.929888in}}%
\pgfpathlineto{\pgfqpoint{3.423535in}{2.930206in}}%
\pgfpathlineto{\pgfqpoint{3.427738in}{2.930091in}}%
\pgfpathlineto{\pgfqpoint{3.462896in}{2.930897in}}%
\pgfpathlineto{\pgfqpoint{3.511580in}{2.928192in}}%
\pgfpathlineto{\pgfqpoint{3.524291in}{2.928242in}}%
\pgfpathlineto{\pgfqpoint{3.536642in}{2.927755in}}%
\pgfpathlineto{\pgfqpoint{3.585234in}{2.927814in}}%
\pgfpathlineto{\pgfqpoint{3.617382in}{2.927313in}}%
\pgfpathlineto{\pgfqpoint{3.657340in}{2.925391in}}%
\pgfpathlineto{\pgfqpoint{3.699164in}{2.922878in}}%
\pgfpathlineto{\pgfqpoint{3.718925in}{2.922836in}}%
\pgfpathlineto{\pgfqpoint{3.753536in}{2.920323in}}%
\pgfpathlineto{\pgfqpoint{3.777628in}{2.919911in}}%
\pgfpathlineto{\pgfqpoint{3.783517in}{2.919773in}}%
\pgfpathlineto{\pgfqpoint{3.843932in}{2.917637in}}%
\pgfpathlineto{\pgfqpoint{3.857768in}{2.917582in}}%
\pgfpathlineto{\pgfqpoint{3.861478in}{2.917411in}}%
\pgfpathlineto{\pgfqpoint{3.946739in}{2.916634in}}%
\pgfpathlineto{\pgfqpoint{3.950997in}{2.916711in}}%
\pgfpathlineto{\pgfqpoint{3.957818in}{2.916287in}}%
\pgfpathlineto{\pgfqpoint{3.998235in}{2.917621in}}%
\pgfpathlineto{\pgfqpoint{4.020525in}{2.917147in}}%
\pgfpathlineto{\pgfqpoint{4.051889in}{2.917299in}}%
\pgfpathlineto{\pgfqpoint{4.093974in}{2.916874in}}%
\pgfpathlineto{\pgfqpoint{4.105397in}{2.916734in}}%
\pgfpathlineto{\pgfqpoint{4.138651in}{2.917181in}}%
\pgfpathlineto{\pgfqpoint{4.166968in}{2.916964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.565828in}{1.429199in}}%
\pgfpathlineto{\pgfqpoint{1.610112in}{1.428453in}}%
\pgfpathlineto{\pgfqpoint{1.622165in}{1.428856in}}%
\pgfpathlineto{\pgfqpoint{1.627691in}{1.429107in}}%
\pgfpathlineto{\pgfqpoint{1.640362in}{1.428292in}}%
\pgfpathlineto{\pgfqpoint{1.681431in}{1.429754in}}%
\pgfpathlineto{\pgfqpoint{1.701528in}{1.429012in}}%
\pgfpathlineto{\pgfqpoint{1.773370in}{1.426478in}}%
\pgfpathlineto{\pgfqpoint{1.773970in}{1.426478in}}%
\pgfpathlineto{\pgfqpoint{1.774258in}{1.426462in}}%
\pgfpathlineto{\pgfqpoint{1.838727in}{1.426021in}}%
\pgfpathlineto{\pgfqpoint{1.867951in}{1.424437in}}%
\pgfpathlineto{\pgfqpoint{1.900882in}{1.424073in}}%
\pgfpathlineto{\pgfqpoint{1.938761in}{1.421649in}}%
\pgfpathlineto{\pgfqpoint{1.954630in}{1.421420in}}%
\pgfpathlineto{\pgfqpoint{1.990666in}{1.419405in}}%
\pgfpathlineto{\pgfqpoint{2.014182in}{1.418906in}}%
\pgfpathlineto{\pgfqpoint{2.021700in}{1.418315in}}%
\pgfpathlineto{\pgfqpoint{2.084006in}{1.415758in}}%
\pgfpathlineto{\pgfqpoint{2.105502in}{1.414951in}}%
\pgfpathlineto{\pgfqpoint{2.144711in}{1.414051in}}%
\pgfpathlineto{\pgfqpoint{2.191223in}{1.410553in}}%
\pgfpathlineto{\pgfqpoint{2.198781in}{1.410348in}}%
\pgfpathlineto{\pgfqpoint{2.254737in}{1.407359in}}%
\pgfpathlineto{\pgfqpoint{2.277505in}{1.406471in}}%
\pgfpathlineto{\pgfqpoint{2.279573in}{1.406373in}}%
\pgfpathlineto{\pgfqpoint{2.281213in}{1.406224in}}%
\pgfpathlineto{\pgfqpoint{2.301173in}{1.405408in}}%
\pgfpathlineto{\pgfqpoint{2.336219in}{1.404461in}}%
\pgfpathlineto{\pgfqpoint{2.343217in}{1.404049in}}%
\pgfpathlineto{\pgfqpoint{2.383444in}{1.403341in}}%
\pgfpathlineto{\pgfqpoint{2.412955in}{1.401584in}}%
\pgfpathlineto{\pgfqpoint{2.439764in}{1.401332in}}%
\pgfpathlineto{\pgfqpoint{2.462193in}{1.400240in}}%
\pgfpathlineto{\pgfqpoint{2.494944in}{1.399778in}}%
\pgfpathlineto{\pgfqpoint{2.527065in}{1.398398in}}%
\pgfpathlineto{\pgfqpoint{2.559343in}{1.398399in}}%
\pgfpathlineto{\pgfqpoint{2.591486in}{1.397529in}}%
\pgfpathlineto{\pgfqpoint{2.629440in}{1.397710in}}%
\pgfpathlineto{\pgfqpoint{2.658953in}{1.397067in}}%
\pgfpathlineto{\pgfqpoint{2.689129in}{1.397304in}}%
\pgfpathlineto{\pgfqpoint{2.725784in}{1.396797in}}%
\pgfpathlineto{\pgfqpoint{2.769650in}{1.397465in}}%
\pgfpathlineto{\pgfqpoint{2.828416in}{1.396775in}}%
\pgfpathlineto{\pgfqpoint{2.832119in}{1.396861in}}%
\pgfpathlineto{\pgfqpoint{2.836285in}{1.396865in}}%
\pgfpathlineto{\pgfqpoint{2.896349in}{1.398976in}}%
\pgfpathlineto{\pgfqpoint{2.941821in}{1.398405in}}%
\pgfpathlineto{\pgfqpoint{2.953685in}{1.398807in}}%
\pgfpathlineto{\pgfqpoint{2.964997in}{1.398786in}}%
\pgfpathlineto{\pgfqpoint{3.023098in}{1.400691in}}%
\pgfpathlineto{\pgfqpoint{3.082638in}{1.400084in}}%
\pgfpathlineto{\pgfqpoint{3.086258in}{1.400226in}}%
\pgfpathlineto{\pgfqpoint{3.090470in}{1.400152in}}%
\pgfpathlineto{\pgfqpoint{3.151681in}{1.401769in}}%
\pgfpathlineto{\pgfqpoint{3.203260in}{1.400765in}}%
\pgfpathlineto{\pgfqpoint{3.212637in}{1.401006in}}%
\pgfpathlineto{\pgfqpoint{3.222338in}{1.400689in}}%
\pgfpathlineto{\pgfqpoint{3.275016in}{1.401457in}}%
\pgfpathlineto{\pgfqpoint{3.325699in}{1.399862in}}%
\pgfpathlineto{\pgfqpoint{3.338488in}{1.399956in}}%
\pgfpathlineto{\pgfqpoint{3.349513in}{1.399400in}}%
\pgfpathlineto{\pgfqpoint{3.400251in}{1.399374in}}%
\pgfpathlineto{\pgfqpoint{3.429743in}{1.398289in}}%
\pgfpathlineto{\pgfqpoint{3.453484in}{1.398204in}}%
\pgfpathlineto{\pgfqpoint{3.490292in}{1.396520in}}%
\pgfpathlineto{\pgfqpoint{3.506548in}{1.396325in}}%
\pgfpathlineto{\pgfqpoint{3.524447in}{1.395316in}}%
\pgfpathlineto{\pgfqpoint{3.559625in}{1.394503in}}%
\pgfpathlineto{\pgfqpoint{3.594038in}{1.392291in}}%
\pgfpathlineto{\pgfqpoint{3.612515in}{1.391890in}}%
\pgfpathlineto{\pgfqpoint{3.620247in}{1.391487in}}%
\pgfpathlineto{\pgfqpoint{3.665576in}{1.389997in}}%
\pgfpathlineto{\pgfqpoint{3.699104in}{1.388054in}}%
\pgfpathlineto{\pgfqpoint{3.716248in}{1.387904in}}%
\pgfpathlineto{\pgfqpoint{3.754790in}{1.385481in}}%
\pgfpathlineto{\pgfqpoint{3.771746in}{1.384981in}}%
\pgfpathlineto{\pgfqpoint{3.778770in}{1.384719in}}%
\pgfpathlineto{\pgfqpoint{3.827039in}{1.383505in}}%
\pgfpathlineto{\pgfqpoint{3.874907in}{1.380565in}}%
\pgfpathlineto{\pgfqpoint{3.877729in}{1.380524in}}%
\pgfpathlineto{\pgfqpoint{3.881523in}{1.380262in}}%
\pgfpathlineto{\pgfqpoint{3.930951in}{1.379026in}}%
\pgfpathlineto{\pgfqpoint{3.948917in}{1.378009in}}%
\pgfpathlineto{\pgfqpoint{3.973552in}{1.377510in}}%
\pgfpathlineto{\pgfqpoint{4.032944in}{1.374843in}}%
\pgfpathlineto{\pgfqpoint{4.033080in}{1.374844in}}%
\pgfpathlineto{\pgfqpoint{4.033242in}{1.374836in}}%
\pgfpathlineto{\pgfqpoint{4.079464in}{1.374809in}}%
\pgfpathlineto{\pgfqpoint{4.118043in}{1.373668in}}%
\pgfpathlineto{\pgfqpoint{4.128217in}{1.373694in}}%
\pgfpathlineto{\pgfqpoint{4.143127in}{1.373239in}}%
\pgfpathlineto{\pgfqpoint{4.193321in}{1.373058in}}%
\pgfpathlineto{\pgfqpoint{4.210667in}{1.372703in}}%
\pgfpathlineto{\pgfqpoint{4.254975in}{1.370747in}}%
\pgfpathlineto{\pgfqpoint{4.259850in}{1.370838in}}%
\pgfpathlineto{\pgfqpoint{4.262850in}{1.370699in}}%
\pgfpathlineto{\pgfqpoint{4.269090in}{1.370567in}}%
\pgfpathlineto{\pgfqpoint{4.327677in}{1.370728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.465112in}{1.890122in}}%
\pgfpathlineto{\pgfqpoint{4.452820in}{1.890309in}}%
\pgfpathlineto{\pgfqpoint{4.412851in}{1.889559in}}%
\pgfpathlineto{\pgfqpoint{4.378073in}{1.890174in}}%
\pgfpathlineto{\pgfqpoint{4.356496in}{1.889865in}}%
\pgfpathlineto{\pgfqpoint{4.328633in}{1.890166in}}%
\pgfpathlineto{\pgfqpoint{4.295819in}{1.889519in}}%
\pgfpathlineto{\pgfqpoint{4.243253in}{1.889764in}}%
\pgfpathlineto{\pgfqpoint{4.239592in}{1.889683in}}%
\pgfpathlineto{\pgfqpoint{4.223481in}{1.889743in}}%
\pgfpathlineto{\pgfqpoint{4.192080in}{1.889210in}}%
\pgfpathlineto{\pgfqpoint{4.184596in}{1.889186in}}%
\pgfpathlineto{\pgfqpoint{4.134955in}{1.888113in}}%
\pgfpathlineto{\pgfqpoint{4.119344in}{1.887916in}}%
\pgfpathlineto{\pgfqpoint{4.063230in}{1.886472in}}%
\pgfpathlineto{\pgfqpoint{4.042139in}{1.886073in}}%
\pgfpathlineto{\pgfqpoint{4.012313in}{1.884458in}}%
\pgfpathlineto{\pgfqpoint{3.983342in}{1.884258in}}%
\pgfpathlineto{\pgfqpoint{3.950070in}{1.882832in}}%
\pgfpathlineto{\pgfqpoint{3.904122in}{1.881927in}}%
\pgfpathlineto{\pgfqpoint{3.866917in}{1.880669in}}%
\pgfpathlineto{\pgfqpoint{3.848483in}{1.879648in}}%
\pgfpathlineto{\pgfqpoint{3.817329in}{1.877958in}}%
\pgfpathlineto{\pgfqpoint{3.770604in}{1.876621in}}%
\pgfpathlineto{\pgfqpoint{3.770197in}{1.876601in}}%
\pgfpathlineto{\pgfqpoint{3.768564in}{1.876553in}}%
\pgfpathlineto{\pgfqpoint{3.715012in}{1.874278in}}%
\pgfpathlineto{\pgfqpoint{3.705451in}{1.873547in}}%
\pgfpathlineto{\pgfqpoint{3.656250in}{1.870796in}}%
\pgfpathlineto{\pgfqpoint{3.640302in}{1.869599in}}%
\pgfpathlineto{\pgfqpoint{3.595651in}{1.868433in}}%
\pgfpathlineto{\pgfqpoint{3.573034in}{1.866942in}}%
\pgfpathlineto{\pgfqpoint{3.561228in}{1.866645in}}%
\pgfpathlineto{\pgfqpoint{3.521033in}{1.864409in}}%
\pgfpathlineto{\pgfqpoint{3.492283in}{1.863717in}}%
\pgfpathlineto{\pgfqpoint{3.462371in}{1.862083in}}%
\pgfpathlineto{\pgfqpoint{3.429561in}{1.862199in}}%
\pgfpathlineto{\pgfqpoint{3.407504in}{1.861312in}}%
\pgfpathlineto{\pgfqpoint{3.365214in}{1.859617in}}%
\pgfpathlineto{\pgfqpoint{3.337043in}{1.859136in}}%
\pgfpathlineto{\pgfqpoint{3.276906in}{1.859071in}}%
\pgfpathlineto{\pgfqpoint{3.257808in}{1.858607in}}%
\pgfpathlineto{\pgfqpoint{3.237927in}{1.858502in}}%
\pgfpathlineto{\pgfqpoint{3.204514in}{1.857289in}}%
\pgfpathlineto{\pgfqpoint{3.184390in}{1.856677in}}%
\pgfpathlineto{\pgfqpoint{3.137362in}{1.857286in}}%
\pgfpathlineto{\pgfqpoint{3.124840in}{1.857489in}}%
\pgfpathlineto{\pgfqpoint{3.081708in}{1.856829in}}%
\pgfpathlineto{\pgfqpoint{3.061347in}{1.857261in}}%
\pgfpathlineto{\pgfqpoint{3.032711in}{1.857886in}}%
\pgfpathlineto{\pgfqpoint{3.006077in}{1.857462in}}%
\pgfpathlineto{\pgfqpoint{2.968926in}{1.857627in}}%
\pgfpathlineto{\pgfqpoint{2.947225in}{1.857971in}}%
\pgfpathlineto{\pgfqpoint{2.907303in}{1.858325in}}%
\pgfpathlineto{\pgfqpoint{2.884907in}{1.857960in}}%
\pgfpathlineto{\pgfqpoint{2.862174in}{1.858441in}}%
\pgfpathlineto{\pgfqpoint{2.830598in}{1.857449in}}%
\pgfpathlineto{\pgfqpoint{2.779367in}{1.859096in}}%
\pgfpathlineto{\pgfqpoint{2.775162in}{1.859008in}}%
\pgfpathlineto{\pgfqpoint{2.771122in}{1.859164in}}%
\pgfpathlineto{\pgfqpoint{2.733650in}{1.857333in}}%
\pgfpathlineto{\pgfqpoint{2.699806in}{1.857777in}}%
\pgfpathlineto{\pgfqpoint{2.658151in}{1.858358in}}%
\pgfpathlineto{\pgfqpoint{2.631885in}{1.857681in}}%
\pgfpathlineto{\pgfqpoint{2.597625in}{1.858005in}}%
\pgfpathlineto{\pgfqpoint{2.565868in}{1.856813in}}%
\pgfpathlineto{\pgfqpoint{2.530657in}{1.856692in}}%
\pgfpathlineto{\pgfqpoint{2.513297in}{1.855944in}}%
\pgfpathlineto{\pgfqpoint{2.489735in}{1.855870in}}%
\pgfpathlineto{\pgfqpoint{2.445058in}{1.854260in}}%
\pgfpathlineto{\pgfqpoint{2.419184in}{1.853971in}}%
\pgfpathlineto{\pgfqpoint{2.380721in}{1.851519in}}%
\pgfpathlineto{\pgfqpoint{2.328167in}{1.850625in}}%
\pgfpathlineto{\pgfqpoint{2.312726in}{1.849729in}}%
\pgfpathlineto{\pgfqpoint{2.304242in}{1.849491in}}%
\pgfpathlineto{\pgfqpoint{2.259304in}{1.845062in}}%
\pgfpathlineto{\pgfqpoint{2.213769in}{1.843937in}}%
\pgfpathlineto{\pgfqpoint{2.205810in}{1.843302in}}%
\pgfpathlineto{\pgfqpoint{2.197214in}{1.843212in}}%
\pgfpathlineto{\pgfqpoint{2.157627in}{1.839243in}}%
\pgfpathlineto{\pgfqpoint{2.112770in}{1.838295in}}%
\pgfpathlineto{\pgfqpoint{2.097871in}{1.837058in}}%
\pgfpathlineto{\pgfqpoint{2.086916in}{1.836924in}}%
\pgfpathlineto{\pgfqpoint{2.048350in}{1.833580in}}%
\pgfpathlineto{\pgfqpoint{2.007428in}{1.833149in}}%
\pgfpathlineto{\pgfqpoint{2.001883in}{1.832726in}}%
\pgfpathlineto{\pgfqpoint{1.976872in}{1.832167in}}%
\pgfpathlineto{\pgfqpoint{1.950818in}{1.830704in}}%
\pgfpathlineto{\pgfqpoint{1.945324in}{1.830704in}}%
\pgfpathlineto{\pgfqpoint{1.871937in}{1.827621in}}%
\pgfpathlineto{\pgfqpoint{1.857796in}{1.827293in}}%
\pgfpathlineto{\pgfqpoint{1.815334in}{1.824704in}}%
\pgfpathlineto{\pgfqpoint{1.789307in}{1.824979in}}%
\pgfpathlineto{\pgfqpoint{1.770927in}{1.824146in}}%
\pgfpathlineto{\pgfqpoint{1.724894in}{1.824470in}}%
\pgfpathlineto{\pgfqpoint{1.704684in}{1.823029in}}%
\pgfpathlineto{\pgfqpoint{1.693118in}{1.823261in}}%
\pgfpathlineto{\pgfqpoint{1.645466in}{1.821971in}}%
\pgfpathlineto{\pgfqpoint{1.595454in}{1.823126in}}%
\pgfpathlineto{\pgfqpoint{1.580393in}{1.822670in}}%
\pgfpathlineto{\pgfqpoint{1.547831in}{1.823202in}}%
\pgfpathlineto{\pgfqpoint{1.521435in}{1.822541in}}%
\pgfpathlineto{\pgfqpoint{1.515559in}{1.822352in}}%
\pgfpathlineto{\pgfqpoint{1.478226in}{1.823061in}}%
\pgfpathlineto{\pgfqpoint{1.462668in}{1.822780in}}%
\pgfpathlineto{\pgfqpoint{1.461028in}{1.822792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.796910in}{2.973375in}}%
\pgfpathlineto{\pgfqpoint{1.819542in}{2.973393in}}%
\pgfpathlineto{\pgfqpoint{1.845347in}{2.972932in}}%
\pgfpathlineto{\pgfqpoint{1.872254in}{2.972912in}}%
\pgfpathlineto{\pgfqpoint{1.905855in}{2.972545in}}%
\pgfpathlineto{\pgfqpoint{1.946032in}{2.972147in}}%
\pgfpathlineto{\pgfqpoint{1.972198in}{2.971857in}}%
\pgfpathlineto{\pgfqpoint{2.001425in}{2.970845in}}%
\pgfpathlineto{\pgfqpoint{2.017401in}{2.970791in}}%
\pgfpathlineto{\pgfqpoint{2.068743in}{2.969067in}}%
\pgfpathlineto{\pgfqpoint{2.089955in}{2.968335in}}%
\pgfpathlineto{\pgfqpoint{2.140700in}{2.966510in}}%
\pgfpathlineto{\pgfqpoint{2.163590in}{2.965663in}}%
\pgfpathlineto{\pgfqpoint{2.196558in}{2.964487in}}%
\pgfpathlineto{\pgfqpoint{2.220766in}{2.963719in}}%
\pgfpathlineto{\pgfqpoint{2.252111in}{2.962504in}}%
\pgfpathlineto{\pgfqpoint{2.276604in}{2.962004in}}%
\pgfpathlineto{\pgfqpoint{2.321070in}{2.960071in}}%
\pgfpathlineto{\pgfqpoint{2.338516in}{2.959865in}}%
\pgfpathlineto{\pgfqpoint{2.373363in}{2.958087in}}%
\pgfpathlineto{\pgfqpoint{2.382473in}{2.957958in}}%
\pgfpathlineto{\pgfqpoint{2.385866in}{2.957844in}}%
\pgfpathlineto{\pgfqpoint{2.434997in}{2.956922in}}%
\pgfpathlineto{\pgfqpoint{2.478682in}{2.955329in}}%
\pgfpathlineto{\pgfqpoint{2.487695in}{2.955116in}}%
\pgfpathlineto{\pgfqpoint{2.527601in}{2.955105in}}%
\pgfpathlineto{\pgfqpoint{2.544412in}{2.954829in}}%
\pgfpathlineto{\pgfqpoint{2.579863in}{2.954951in}}%
\pgfpathlineto{\pgfqpoint{2.605370in}{2.954734in}}%
\pgfpathlineto{\pgfqpoint{2.642382in}{2.955280in}}%
\pgfpathlineto{\pgfqpoint{2.679769in}{2.954776in}}%
\pgfpathlineto{\pgfqpoint{2.689218in}{2.955255in}}%
\pgfpathlineto{\pgfqpoint{2.734807in}{2.956875in}}%
\pgfpathlineto{\pgfqpoint{2.759245in}{2.956920in}}%
\pgfpathlineto{\pgfqpoint{2.822499in}{2.956840in}}%
\pgfpathlineto{\pgfqpoint{2.830768in}{2.957272in}}%
\pgfpathlineto{\pgfqpoint{2.839324in}{2.957338in}}%
\pgfpathlineto{\pgfqpoint{2.890101in}{2.960129in}}%
\pgfpathlineto{\pgfqpoint{2.946856in}{2.960757in}}%
\pgfpathlineto{\pgfqpoint{2.957775in}{2.961374in}}%
\pgfpathlineto{\pgfqpoint{2.967694in}{2.961447in}}%
\pgfpathlineto{\pgfqpoint{3.018886in}{2.964105in}}%
\pgfpathlineto{\pgfqpoint{3.074799in}{2.964522in}}%
\pgfpathlineto{\pgfqpoint{3.084832in}{2.965083in}}%
\pgfpathlineto{\pgfqpoint{3.094457in}{2.965136in}}%
\pgfpathlineto{\pgfqpoint{3.148382in}{2.967889in}}%
\pgfpathlineto{\pgfqpoint{3.205478in}{2.967837in}}%
\pgfpathlineto{\pgfqpoint{3.211605in}{2.968156in}}%
\pgfpathlineto{\pgfqpoint{3.217309in}{2.968074in}}%
\pgfpathlineto{\pgfqpoint{3.273212in}{2.970244in}}%
\pgfpathlineto{\pgfqpoint{3.317776in}{2.969860in}}%
\pgfpathlineto{\pgfqpoint{3.321613in}{2.969970in}}%
\pgfpathlineto{\pgfqpoint{3.326757in}{2.969771in}}%
\pgfpathlineto{\pgfqpoint{3.356529in}{2.971040in}}%
\pgfpathlineto{\pgfqpoint{3.384510in}{2.970021in}}%
\pgfpathlineto{\pgfqpoint{3.413756in}{2.970885in}}%
\pgfpathlineto{\pgfqpoint{3.448847in}{2.969923in}}%
\pgfpathlineto{\pgfqpoint{3.450687in}{2.969965in}}%
\pgfpathlineto{\pgfqpoint{3.454984in}{2.969727in}}%
\pgfpathlineto{\pgfqpoint{3.508227in}{2.970251in}}%
\pgfpathlineto{\pgfqpoint{3.536886in}{2.968915in}}%
\pgfpathlineto{\pgfqpoint{3.598146in}{2.965674in}}%
\pgfpathlineto{\pgfqpoint{3.601135in}{2.965650in}}%
\pgfpathlineto{\pgfqpoint{3.659138in}{2.965254in}}%
\pgfpathlineto{\pgfqpoint{3.674226in}{2.965291in}}%
\pgfpathlineto{\pgfqpoint{3.712772in}{2.963140in}}%
\pgfpathlineto{\pgfqpoint{3.732086in}{2.963099in}}%
\pgfpathlineto{\pgfqpoint{3.741956in}{2.962382in}}%
\pgfpathlineto{\pgfqpoint{3.784617in}{2.963223in}}%
\pgfpathlineto{\pgfqpoint{3.816705in}{2.961404in}}%
\pgfpathlineto{\pgfqpoint{3.829345in}{2.961353in}}%
\pgfpathlineto{\pgfqpoint{3.906146in}{2.957821in}}%
\pgfpathlineto{\pgfqpoint{3.912716in}{2.957761in}}%
\pgfpathlineto{\pgfqpoint{3.956303in}{2.958545in}}%
\pgfpathlineto{\pgfqpoint{3.987499in}{2.956603in}}%
\pgfpathlineto{\pgfqpoint{4.007403in}{2.956540in}}%
\pgfpathlineto{\pgfqpoint{4.063693in}{2.954540in}}%
\pgfpathlineto{\pgfqpoint{4.067503in}{2.954528in}}%
\pgfpathlineto{\pgfqpoint{4.138123in}{2.954403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.547045in}{1.476471in}}%
\pgfpathlineto{\pgfqpoint{1.595715in}{1.474834in}}%
\pgfpathlineto{\pgfqpoint{1.599529in}{1.474962in}}%
\pgfpathlineto{\pgfqpoint{1.637601in}{1.476692in}}%
\pgfpathlineto{\pgfqpoint{1.667812in}{1.474749in}}%
\pgfpathlineto{\pgfqpoint{1.693847in}{1.474819in}}%
\pgfpathlineto{\pgfqpoint{1.727474in}{1.472383in}}%
\pgfpathlineto{\pgfqpoint{1.759049in}{1.472400in}}%
\pgfpathlineto{\pgfqpoint{1.819895in}{1.469123in}}%
\pgfpathlineto{\pgfqpoint{1.823088in}{1.469101in}}%
\pgfpathlineto{\pgfqpoint{1.830752in}{1.468686in}}%
\pgfpathlineto{\pgfqpoint{1.887880in}{1.468486in}}%
\pgfpathlineto{\pgfqpoint{1.922311in}{1.466799in}}%
\pgfpathlineto{\pgfqpoint{1.950508in}{1.466162in}}%
\pgfpathlineto{\pgfqpoint{2.007645in}{1.460728in}}%
\pgfpathlineto{\pgfqpoint{2.015860in}{1.460554in}}%
\pgfpathlineto{\pgfqpoint{2.036421in}{1.458940in}}%
\pgfpathlineto{\pgfqpoint{2.057706in}{1.458847in}}%
\pgfpathlineto{\pgfqpoint{2.065344in}{1.457876in}}%
\pgfpathlineto{\pgfqpoint{2.133443in}{1.455864in}}%
\pgfpathlineto{\pgfqpoint{2.149545in}{1.454553in}}%
\pgfpathlineto{\pgfqpoint{2.193272in}{1.453925in}}%
\pgfpathlineto{\pgfqpoint{2.229024in}{1.451977in}}%
\pgfpathlineto{\pgfqpoint{2.237977in}{1.451395in}}%
\pgfpathlineto{\pgfqpoint{2.271857in}{1.449789in}}%
\pgfpathlineto{\pgfqpoint{2.305675in}{1.446727in}}%
\pgfpathlineto{\pgfqpoint{2.323611in}{1.445994in}}%
\pgfpathlineto{\pgfqpoint{2.366280in}{1.442664in}}%
\pgfpathlineto{\pgfqpoint{2.378500in}{1.442449in}}%
\pgfpathlineto{\pgfqpoint{2.402061in}{1.441047in}}%
\pgfpathlineto{\pgfqpoint{2.443542in}{1.441036in}}%
\pgfpathlineto{\pgfqpoint{2.499206in}{1.437703in}}%
\pgfpathlineto{\pgfqpoint{2.507266in}{1.437589in}}%
\pgfpathlineto{\pgfqpoint{2.515476in}{1.437237in}}%
\pgfpathlineto{\pgfqpoint{2.572214in}{1.437500in}}%
\pgfpathlineto{\pgfqpoint{2.638906in}{1.434882in}}%
\pgfpathlineto{\pgfqpoint{2.651439in}{1.434941in}}%
\pgfpathlineto{\pgfqpoint{2.659376in}{1.434768in}}%
\pgfpathlineto{\pgfqpoint{2.707478in}{1.436198in}}%
\pgfpathlineto{\pgfqpoint{2.775805in}{1.435184in}}%
\pgfpathlineto{\pgfqpoint{2.778968in}{1.435232in}}%
\pgfpathlineto{\pgfqpoint{2.780365in}{1.435216in}}%
\pgfpathlineto{\pgfqpoint{2.839532in}{1.437933in}}%
\pgfpathlineto{\pgfqpoint{2.898784in}{1.436911in}}%
\pgfpathlineto{\pgfqpoint{2.905795in}{1.437264in}}%
\pgfpathlineto{\pgfqpoint{2.913818in}{1.437107in}}%
\pgfpathlineto{\pgfqpoint{2.966883in}{1.439121in}}%
\pgfpathlineto{\pgfqpoint{3.015969in}{1.438576in}}%
\pgfpathlineto{\pgfqpoint{3.032562in}{1.439396in}}%
\pgfpathlineto{\pgfqpoint{3.052007in}{1.438936in}}%
\pgfpathlineto{\pgfqpoint{3.098633in}{1.440763in}}%
\pgfpathlineto{\pgfqpoint{3.136760in}{1.440087in}}%
\pgfpathlineto{\pgfqpoint{3.161665in}{1.441177in}}%
\pgfpathlineto{\pgfqpoint{3.191543in}{1.440182in}}%
\pgfpathlineto{\pgfqpoint{3.227250in}{1.441100in}}%
\pgfpathlineto{\pgfqpoint{3.257213in}{1.440123in}}%
\pgfpathlineto{\pgfqpoint{3.287714in}{1.440857in}}%
\pgfpathlineto{\pgfqpoint{3.319931in}{1.439172in}}%
\pgfpathlineto{\pgfqpoint{3.354926in}{1.439430in}}%
\pgfpathlineto{\pgfqpoint{3.383658in}{1.437982in}}%
\pgfpathlineto{\pgfqpoint{3.409482in}{1.438258in}}%
\pgfpathlineto{\pgfqpoint{3.447353in}{1.435417in}}%
\pgfpathlineto{\pgfqpoint{3.462305in}{1.435364in}}%
\pgfpathlineto{\pgfqpoint{3.471426in}{1.434946in}}%
\pgfpathlineto{\pgfqpoint{3.515518in}{1.434111in}}%
\pgfpathlineto{\pgfqpoint{3.548973in}{1.432362in}}%
\pgfpathlineto{\pgfqpoint{3.568505in}{1.431911in}}%
\pgfpathlineto{\pgfqpoint{3.587962in}{1.430660in}}%
\pgfpathlineto{\pgfqpoint{3.621360in}{1.429151in}}%
\pgfpathlineto{\pgfqpoint{3.660397in}{1.426063in}}%
\pgfpathlineto{\pgfqpoint{3.672079in}{1.426101in}}%
\pgfpathlineto{\pgfqpoint{3.687865in}{1.424571in}}%
\pgfpathlineto{\pgfqpoint{3.720019in}{1.424289in}}%
\pgfpathlineto{\pgfqpoint{3.737428in}{1.423195in}}%
\pgfpathlineto{\pgfqpoint{3.776816in}{1.422573in}}%
\pgfpathlineto{\pgfqpoint{3.827071in}{1.418435in}}%
\pgfpathlineto{\pgfqpoint{3.833017in}{1.418296in}}%
\pgfpathlineto{\pgfqpoint{3.840925in}{1.417672in}}%
\pgfpathlineto{\pgfqpoint{3.886156in}{1.417019in}}%
\pgfpathlineto{\pgfqpoint{3.916730in}{1.414907in}}%
\pgfpathlineto{\pgfqpoint{3.938379in}{1.414498in}}%
\pgfpathlineto{\pgfqpoint{3.988424in}{1.412191in}}%
\pgfpathlineto{\pgfqpoint{3.992612in}{1.412188in}}%
\pgfpathlineto{\pgfqpoint{3.997599in}{1.411827in}}%
\pgfpathlineto{\pgfqpoint{4.042182in}{1.412095in}}%
\pgfpathlineto{\pgfqpoint{4.080108in}{1.410316in}}%
\pgfpathlineto{\pgfqpoint{4.091941in}{1.410307in}}%
\pgfpathlineto{\pgfqpoint{4.108739in}{1.409482in}}%
\pgfpathlineto{\pgfqpoint{4.139872in}{1.409561in}}%
\pgfpathlineto{\pgfqpoint{4.180752in}{1.408314in}}%
\pgfpathlineto{\pgfqpoint{4.208389in}{1.408409in}}%
\pgfpathlineto{\pgfqpoint{4.245596in}{1.409107in}}%
\pgfpathlineto{\pgfqpoint{4.285005in}{1.407283in}}%
\pgfpathlineto{\pgfqpoint{4.319680in}{1.406545in}}%
\pgfpathlineto{\pgfqpoint{4.344093in}{1.406798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.461577in}{1.853871in}}%
\pgfpathlineto{\pgfqpoint{4.416251in}{1.855054in}}%
\pgfpathlineto{\pgfqpoint{4.406748in}{1.854876in}}%
\pgfpathlineto{\pgfqpoint{4.393984in}{1.855102in}}%
\pgfpathlineto{\pgfqpoint{4.347217in}{1.853997in}}%
\pgfpathlineto{\pgfqpoint{4.303067in}{1.854770in}}%
\pgfpathlineto{\pgfqpoint{4.284409in}{1.854402in}}%
\pgfpathlineto{\pgfqpoint{4.273506in}{1.854453in}}%
\pgfpathlineto{\pgfqpoint{4.231005in}{1.853507in}}%
\pgfpathlineto{\pgfqpoint{4.212491in}{1.853575in}}%
\pgfpathlineto{\pgfqpoint{4.179990in}{1.852725in}}%
\pgfpathlineto{\pgfqpoint{4.150390in}{1.852522in}}%
\pgfpathlineto{\pgfqpoint{4.125398in}{1.851739in}}%
\pgfpathlineto{\pgfqpoint{4.076006in}{1.850875in}}%
\pgfpathlineto{\pgfqpoint{4.054490in}{1.849847in}}%
\pgfpathlineto{\pgfqpoint{4.019019in}{1.850035in}}%
\pgfpathlineto{\pgfqpoint{4.009370in}{1.849513in}}%
\pgfpathlineto{\pgfqpoint{3.991354in}{1.849389in}}%
\pgfpathlineto{\pgfqpoint{3.963722in}{1.848035in}}%
\pgfpathlineto{\pgfqpoint{3.955688in}{1.847639in}}%
\pgfpathlineto{\pgfqpoint{3.907380in}{1.845374in}}%
\pgfpathlineto{\pgfqpoint{3.890882in}{1.845570in}}%
\pgfpathlineto{\pgfqpoint{3.849467in}{1.845268in}}%
\pgfpathlineto{\pgfqpoint{3.829475in}{1.844161in}}%
\pgfpathlineto{\pgfqpoint{3.823376in}{1.843830in}}%
\pgfpathlineto{\pgfqpoint{3.814115in}{1.843565in}}%
\pgfpathlineto{\pgfqpoint{3.761682in}{1.839926in}}%
\pgfpathlineto{\pgfqpoint{3.745438in}{1.839236in}}%
\pgfpathlineto{\pgfqpoint{3.696416in}{1.835488in}}%
\pgfpathlineto{\pgfqpoint{3.678589in}{1.834491in}}%
\pgfpathlineto{\pgfqpoint{3.631121in}{1.830926in}}%
\pgfpathlineto{\pgfqpoint{3.598376in}{1.830071in}}%
\pgfpathlineto{\pgfqpoint{3.564917in}{1.827337in}}%
\pgfpathlineto{\pgfqpoint{3.533524in}{1.826640in}}%
\pgfpathlineto{\pgfqpoint{3.512721in}{1.824951in}}%
\pgfpathlineto{\pgfqpoint{3.473981in}{1.824526in}}%
\pgfpathlineto{\pgfqpoint{3.469228in}{1.824097in}}%
\pgfpathlineto{\pgfqpoint{3.416501in}{1.820821in}}%
\pgfpathlineto{\pgfqpoint{3.399305in}{1.821047in}}%
\pgfpathlineto{\pgfqpoint{3.354978in}{1.821452in}}%
\pgfpathlineto{\pgfqpoint{3.342575in}{1.820739in}}%
\pgfpathlineto{\pgfqpoint{3.330662in}{1.821024in}}%
\pgfpathlineto{\pgfqpoint{3.260722in}{1.817781in}}%
\pgfpathlineto{\pgfqpoint{3.240728in}{1.817217in}}%
\pgfpathlineto{\pgfqpoint{3.195810in}{1.817881in}}%
\pgfpathlineto{\pgfqpoint{3.185231in}{1.817694in}}%
\pgfpathlineto{\pgfqpoint{3.167463in}{1.818205in}}%
\pgfpathlineto{\pgfqpoint{3.122102in}{1.816582in}}%
\pgfpathlineto{\pgfqpoint{3.079526in}{1.817566in}}%
\pgfpathlineto{\pgfqpoint{3.064634in}{1.817021in}}%
\pgfpathlineto{\pgfqpoint{3.014189in}{1.818340in}}%
\pgfpathlineto{\pgfqpoint{2.996724in}{1.818063in}}%
\pgfpathlineto{\pgfqpoint{2.992711in}{1.818080in}}%
\pgfpathlineto{\pgfqpoint{2.980846in}{1.818268in}}%
\pgfpathlineto{\pgfqpoint{2.936125in}{1.817099in}}%
\pgfpathlineto{\pgfqpoint{2.917639in}{1.818253in}}%
\pgfpathlineto{\pgfqpoint{2.884678in}{1.817717in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{1.818379in}}%
\pgfpathlineto{\pgfqpoint{2.827557in}{1.817712in}}%
\pgfpathlineto{\pgfqpoint{2.793042in}{1.817164in}}%
\pgfpathlineto{\pgfqpoint{2.748373in}{1.819104in}}%
\pgfpathlineto{\pgfqpoint{2.742813in}{1.818832in}}%
\pgfpathlineto{\pgfqpoint{2.730028in}{1.819000in}}%
\pgfpathlineto{\pgfqpoint{2.682191in}{1.817186in}}%
\pgfpathlineto{\pgfqpoint{2.654767in}{1.817836in}}%
\pgfpathlineto{\pgfqpoint{2.628405in}{1.817156in}}%
\pgfpathlineto{\pgfqpoint{2.599316in}{1.817432in}}%
\pgfpathlineto{\pgfqpoint{2.558458in}{1.815347in}}%
\pgfpathlineto{\pgfqpoint{2.498403in}{1.815415in}}%
\pgfpathlineto{\pgfqpoint{2.493598in}{1.815208in}}%
\pgfpathlineto{\pgfqpoint{2.489375in}{1.815195in}}%
\pgfpathlineto{\pgfqpoint{2.432749in}{1.811154in}}%
\pgfpathlineto{\pgfqpoint{2.372293in}{1.810202in}}%
\pgfpathlineto{\pgfqpoint{2.367439in}{1.809627in}}%
\pgfpathlineto{\pgfqpoint{2.362977in}{1.809665in}}%
\pgfpathlineto{\pgfqpoint{2.316628in}{1.804773in}}%
\pgfpathlineto{\pgfqpoint{2.265701in}{1.805309in}}%
\pgfpathlineto{\pgfqpoint{2.262777in}{1.804909in}}%
\pgfpathlineto{\pgfqpoint{2.260119in}{1.805052in}}%
\pgfpathlineto{\pgfqpoint{2.210513in}{1.799369in}}%
\pgfpathlineto{\pgfqpoint{2.170330in}{1.798465in}}%
\pgfpathlineto{\pgfqpoint{2.159448in}{1.797374in}}%
\pgfpathlineto{\pgfqpoint{2.144684in}{1.797062in}}%
\pgfpathlineto{\pgfqpoint{2.101948in}{1.791940in}}%
\pgfpathlineto{\pgfqpoint{2.051521in}{1.792505in}}%
\pgfpathlineto{\pgfqpoint{2.045995in}{1.792025in}}%
\pgfpathlineto{\pgfqpoint{2.041608in}{1.791979in}}%
\pgfpathlineto{\pgfqpoint{1.975346in}{1.785084in}}%
\pgfpathlineto{\pgfqpoint{1.959695in}{1.784206in}}%
\pgfpathlineto{\pgfqpoint{1.916039in}{1.784205in}}%
\pgfpathlineto{\pgfqpoint{1.904582in}{1.782457in}}%
\pgfpathlineto{\pgfqpoint{1.898647in}{1.782086in}}%
\pgfpathlineto{\pgfqpoint{1.830193in}{1.778438in}}%
\pgfpathlineto{\pgfqpoint{1.815176in}{1.778394in}}%
\pgfpathlineto{\pgfqpoint{1.786618in}{1.775482in}}%
\pgfpathlineto{\pgfqpoint{1.731371in}{1.776705in}}%
\pgfpathlineto{\pgfqpoint{1.718422in}{1.775781in}}%
\pgfpathlineto{\pgfqpoint{1.694460in}{1.776263in}}%
\pgfpathlineto{\pgfqpoint{1.660948in}{1.774323in}}%
\pgfpathlineto{\pgfqpoint{1.637974in}{1.775461in}}%
\pgfpathlineto{\pgfqpoint{1.593956in}{1.773721in}}%
\pgfpathlineto{\pgfqpoint{1.540636in}{1.775005in}}%
\pgfpathlineto{\pgfqpoint{1.531228in}{1.774769in}}%
\pgfpathlineto{\pgfqpoint{1.481035in}{1.773153in}}%
\pgfpathlineto{\pgfqpoint{1.468233in}{1.773396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.439600in}{3.441809in}}%
\pgfpathlineto{\pgfqpoint{3.426401in}{3.441975in}}%
\pgfpathlineto{\pgfqpoint{3.419439in}{3.441788in}}%
\pgfpathlineto{\pgfqpoint{3.363926in}{3.443915in}}%
\pgfpathlineto{\pgfqpoint{3.344001in}{3.444470in}}%
\pgfpathlineto{\pgfqpoint{3.301903in}{3.446142in}}%
\pgfpathlineto{\pgfqpoint{3.274754in}{3.446019in}}%
\pgfpathlineto{\pgfqpoint{3.267960in}{3.446527in}}%
\pgfpathlineto{\pgfqpoint{3.218940in}{3.447977in}}%
\pgfpathlineto{\pgfqpoint{3.181924in}{3.449672in}}%
\pgfpathlineto{\pgfqpoint{3.177645in}{3.450070in}}%
\pgfpathlineto{\pgfqpoint{3.118685in}{3.454366in}}%
\pgfpathlineto{\pgfqpoint{3.115528in}{3.454709in}}%
\pgfpathlineto{\pgfqpoint{3.061501in}{3.459486in}}%
\pgfpathlineto{\pgfqpoint{3.053883in}{3.460315in}}%
\pgfpathlineto{\pgfqpoint{3.053303in}{3.460358in}}%
\pgfpathlineto{\pgfqpoint{2.998163in}{3.467587in}}%
\pgfpathlineto{\pgfqpoint{2.990934in}{3.468087in}}%
\pgfpathlineto{\pgfqpoint{2.933347in}{3.473617in}}%
\pgfpathlineto{\pgfqpoint{2.932250in}{3.473680in}}%
\pgfpathlineto{\pgfqpoint{2.887045in}{3.480905in}}%
\pgfpathlineto{\pgfqpoint{2.868546in}{3.482022in}}%
\pgfpathlineto{\pgfqpoint{2.835995in}{3.486612in}}%
\pgfpathlineto{\pgfqpoint{2.804603in}{3.488511in}}%
\pgfpathlineto{\pgfqpoint{2.758455in}{3.490963in}}%
\pgfpathlineto{\pgfqpoint{2.740520in}{3.493001in}}%
\pgfpathlineto{\pgfqpoint{2.688479in}{3.495578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.828464in}{3.010329in}}%
\pgfpathlineto{\pgfqpoint{1.887438in}{3.009536in}}%
\pgfpathlineto{\pgfqpoint{1.904122in}{3.009380in}}%
\pgfpathlineto{\pgfqpoint{1.970981in}{3.007400in}}%
\pgfpathlineto{\pgfqpoint{1.977081in}{3.007297in}}%
\pgfpathlineto{\pgfqpoint{2.004727in}{3.006409in}}%
\pgfpathlineto{\pgfqpoint{2.046749in}{3.006266in}}%
\pgfpathlineto{\pgfqpoint{2.051884in}{3.006094in}}%
\pgfpathlineto{\pgfqpoint{2.106644in}{3.004205in}}%
\pgfpathlineto{\pgfqpoint{2.120390in}{3.004062in}}%
\pgfpathlineto{\pgfqpoint{2.122083in}{3.003980in}}%
\pgfpathlineto{\pgfqpoint{2.179035in}{3.002973in}}%
\pgfpathlineto{\pgfqpoint{2.185669in}{3.002564in}}%
\pgfpathlineto{\pgfqpoint{2.231251in}{3.001560in}}%
\pgfpathlineto{\pgfqpoint{2.241740in}{3.001267in}}%
\pgfpathlineto{\pgfqpoint{2.292338in}{2.999496in}}%
\pgfpathlineto{\pgfqpoint{2.297503in}{2.999416in}}%
\pgfpathlineto{\pgfqpoint{2.327440in}{2.998389in}}%
\pgfpathlineto{\pgfqpoint{2.359822in}{2.998006in}}%
\pgfpathlineto{\pgfqpoint{2.364230in}{2.997781in}}%
\pgfpathlineto{\pgfqpoint{2.374953in}{2.997243in}}%
\pgfpathlineto{\pgfqpoint{2.418687in}{2.997147in}}%
\pgfpathlineto{\pgfqpoint{2.435598in}{2.996755in}}%
\pgfpathlineto{\pgfqpoint{2.454054in}{2.996068in}}%
\pgfpathlineto{\pgfqpoint{2.485784in}{2.996270in}}%
\pgfpathlineto{\pgfqpoint{2.513942in}{2.995048in}}%
\pgfpathlineto{\pgfqpoint{2.535952in}{2.994606in}}%
\pgfpathlineto{\pgfqpoint{2.563752in}{2.994249in}}%
\pgfpathlineto{\pgfqpoint{2.590966in}{2.994349in}}%
\pgfpathlineto{\pgfqpoint{2.639366in}{2.993639in}}%
\pgfpathlineto{\pgfqpoint{2.651946in}{2.994431in}}%
\pgfpathlineto{\pgfqpoint{2.671152in}{2.994040in}}%
\pgfpathlineto{\pgfqpoint{2.710919in}{2.996054in}}%
\pgfpathlineto{\pgfqpoint{2.723121in}{2.996488in}}%
\pgfpathlineto{\pgfqpoint{2.754915in}{2.996546in}}%
\pgfpathlineto{\pgfqpoint{2.778632in}{2.998345in}}%
\pgfpathlineto{\pgfqpoint{2.794046in}{2.998212in}}%
\pgfpathlineto{\pgfqpoint{2.835904in}{3.000395in}}%
\pgfpathlineto{\pgfqpoint{2.875167in}{3.000698in}}%
\pgfpathlineto{\pgfqpoint{2.897694in}{3.002412in}}%
\pgfpathlineto{\pgfqpoint{2.921141in}{3.002466in}}%
\pgfpathlineto{\pgfqpoint{2.965323in}{3.004964in}}%
\pgfpathlineto{\pgfqpoint{3.000145in}{3.005221in}}%
\pgfpathlineto{\pgfqpoint{3.028441in}{3.007514in}}%
\pgfpathlineto{\pgfqpoint{3.061018in}{3.007601in}}%
\pgfpathlineto{\pgfqpoint{3.095691in}{3.009540in}}%
\pgfpathlineto{\pgfqpoint{3.125393in}{3.009705in}}%
\pgfpathlineto{\pgfqpoint{3.158442in}{3.012239in}}%
\pgfpathlineto{\pgfqpoint{3.196178in}{3.012169in}}%
\pgfpathlineto{\pgfqpoint{3.227214in}{3.013786in}}%
\pgfpathlineto{\pgfqpoint{3.251581in}{3.013434in}}%
\pgfpathlineto{\pgfqpoint{3.282328in}{3.015565in}}%
\pgfpathlineto{\pgfqpoint{3.307088in}{3.014070in}}%
\pgfpathlineto{\pgfqpoint{3.328900in}{3.015047in}}%
\pgfpathlineto{\pgfqpoint{3.337982in}{3.015434in}}%
\pgfpathlineto{\pgfqpoint{3.365585in}{3.014429in}}%
\pgfpathlineto{\pgfqpoint{3.397441in}{3.015765in}}%
\pgfpathlineto{\pgfqpoint{3.418417in}{3.016686in}}%
\pgfpathlineto{\pgfqpoint{3.469960in}{3.014064in}}%
\pgfpathlineto{\pgfqpoint{3.482252in}{3.014273in}}%
\pgfpathlineto{\pgfqpoint{3.488355in}{3.014333in}}%
\pgfpathlineto{\pgfqpoint{3.508000in}{3.013417in}}%
\pgfpathlineto{\pgfqpoint{3.549135in}{3.014437in}}%
\pgfpathlineto{\pgfqpoint{3.559956in}{3.013837in}}%
\pgfpathlineto{\pgfqpoint{3.628410in}{3.011428in}}%
\pgfpathlineto{\pgfqpoint{3.636103in}{3.011367in}}%
\pgfpathlineto{\pgfqpoint{3.637481in}{3.011357in}}%
\pgfpathlineto{\pgfqpoint{3.696095in}{3.011501in}}%
\pgfpathlineto{\pgfqpoint{3.711250in}{3.010655in}}%
\pgfpathlineto{\pgfqpoint{3.740933in}{3.012279in}}%
\pgfpathlineto{\pgfqpoint{3.789995in}{3.008989in}}%
\pgfpathlineto{\pgfqpoint{3.790712in}{3.009003in}}%
\pgfpathlineto{\pgfqpoint{3.791259in}{3.008972in}}%
\pgfpathlineto{\pgfqpoint{3.866735in}{3.007804in}}%
\pgfpathlineto{\pgfqpoint{3.871472in}{3.007616in}}%
\pgfpathlineto{\pgfqpoint{3.906325in}{3.007382in}}%
\pgfpathlineto{\pgfqpoint{3.946234in}{3.003882in}}%
\pgfpathlineto{\pgfqpoint{3.961659in}{3.004359in}}%
\pgfpathlineto{\pgfqpoint{4.022827in}{3.001191in}}%
\pgfpathlineto{\pgfqpoint{4.023801in}{3.001279in}}%
\pgfpathlineto{\pgfqpoint{4.024991in}{3.001281in}}%
\pgfpathlineto{\pgfqpoint{4.098344in}{3.002032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.524409in}{1.540813in}}%
\pgfpathlineto{\pgfqpoint{1.576480in}{1.535184in}}%
\pgfpathlineto{\pgfqpoint{1.594687in}{1.536103in}}%
\pgfpathlineto{\pgfqpoint{1.603564in}{1.535255in}}%
\pgfpathlineto{\pgfqpoint{1.665639in}{1.536800in}}%
\pgfpathlineto{\pgfqpoint{1.681027in}{1.536267in}}%
\pgfpathlineto{\pgfqpoint{1.725731in}{1.535181in}}%
\pgfpathlineto{\pgfqpoint{1.738590in}{1.535367in}}%
\pgfpathlineto{\pgfqpoint{1.786131in}{1.530766in}}%
\pgfpathlineto{\pgfqpoint{1.802113in}{1.532371in}}%
\pgfpathlineto{\pgfqpoint{1.811510in}{1.530463in}}%
\pgfpathlineto{\pgfqpoint{1.863698in}{1.532161in}}%
\pgfpathlineto{\pgfqpoint{1.899718in}{1.524197in}}%
\pgfpathlineto{\pgfqpoint{1.929849in}{1.524099in}}%
\pgfpathlineto{\pgfqpoint{1.980681in}{1.520763in}}%
\pgfpathlineto{\pgfqpoint{2.009801in}{1.520183in}}%
\pgfpathlineto{\pgfqpoint{2.042569in}{1.515408in}}%
\pgfpathlineto{\pgfqpoint{2.044314in}{1.515401in}}%
\pgfpathlineto{\pgfqpoint{2.051991in}{1.514425in}}%
\pgfpathlineto{\pgfqpoint{2.103816in}{1.511917in}}%
\pgfpathlineto{\pgfqpoint{2.121363in}{1.508654in}}%
\pgfpathlineto{\pgfqpoint{2.176980in}{1.503389in}}%
\pgfpathlineto{\pgfqpoint{2.200782in}{1.500624in}}%
\pgfpathlineto{\pgfqpoint{2.258562in}{1.496799in}}%
\pgfpathlineto{\pgfqpoint{2.273991in}{1.495282in}}%
\pgfpathlineto{\pgfqpoint{2.306580in}{1.495041in}}%
\pgfpathlineto{\pgfqpoint{2.330622in}{1.495384in}}%
\pgfpathlineto{\pgfqpoint{2.365015in}{1.493862in}}%
\pgfpathlineto{\pgfqpoint{2.405796in}{1.490058in}}%
\pgfpathlineto{\pgfqpoint{2.445803in}{1.486443in}}%
\pgfpathlineto{\pgfqpoint{2.459452in}{1.486214in}}%
\pgfpathlineto{\pgfqpoint{2.474749in}{1.484915in}}%
\pgfpathlineto{\pgfqpoint{2.533521in}{1.485241in}}%
\pgfpathlineto{\pgfqpoint{2.575422in}{1.482538in}}%
\pgfpathlineto{\pgfqpoint{2.587231in}{1.483122in}}%
\pgfpathlineto{\pgfqpoint{2.602428in}{1.482236in}}%
\pgfpathlineto{\pgfqpoint{2.656758in}{1.483451in}}%
\pgfpathlineto{\pgfqpoint{2.687500in}{1.482348in}}%
\pgfpathlineto{\pgfqpoint{2.726186in}{1.484060in}}%
\pgfpathlineto{\pgfqpoint{2.760424in}{1.482200in}}%
\pgfpathlineto{\pgfqpoint{2.786390in}{1.483394in}}%
\pgfpathlineto{\pgfqpoint{2.816833in}{1.482292in}}%
\pgfpathlineto{\pgfqpoint{2.850014in}{1.484021in}}%
\pgfpathlineto{\pgfqpoint{2.887434in}{1.482866in}}%
\pgfpathlineto{\pgfqpoint{2.917418in}{1.484373in}}%
\pgfpathlineto{\pgfqpoint{2.937318in}{1.483985in}}%
\pgfpathlineto{\pgfqpoint{2.982879in}{1.487226in}}%
\pgfpathlineto{\pgfqpoint{3.034017in}{1.485642in}}%
\pgfpathlineto{\pgfqpoint{3.043654in}{1.486119in}}%
\pgfpathlineto{\pgfqpoint{3.052433in}{1.485911in}}%
\pgfpathlineto{\pgfqpoint{3.113382in}{1.489070in}}%
\pgfpathlineto{\pgfqpoint{3.168814in}{1.486549in}}%
\pgfpathlineto{\pgfqpoint{3.169498in}{1.486599in}}%
\pgfpathlineto{\pgfqpoint{3.170279in}{1.486539in}}%
\pgfpathlineto{\pgfqpoint{3.236882in}{1.489066in}}%
\pgfpathlineto{\pgfqpoint{3.300216in}{1.485799in}}%
\pgfpathlineto{\pgfqpoint{3.305592in}{1.485980in}}%
\pgfpathlineto{\pgfqpoint{3.310059in}{1.485568in}}%
\pgfpathlineto{\pgfqpoint{3.363805in}{1.486625in}}%
\pgfpathlineto{\pgfqpoint{3.415874in}{1.482414in}}%
\pgfpathlineto{\pgfqpoint{3.419973in}{1.482451in}}%
\pgfpathlineto{\pgfqpoint{3.424799in}{1.481933in}}%
\pgfpathlineto{\pgfqpoint{3.473370in}{1.481974in}}%
\pgfpathlineto{\pgfqpoint{3.495801in}{1.480355in}}%
\pgfpathlineto{\pgfqpoint{3.526110in}{1.478731in}}%
\pgfpathlineto{\pgfqpoint{3.549409in}{1.477439in}}%
\pgfpathlineto{\pgfqpoint{3.588512in}{1.476493in}}%
\pgfpathlineto{\pgfqpoint{3.622861in}{1.474890in}}%
\pgfpathlineto{\pgfqpoint{3.655926in}{1.471061in}}%
\pgfpathlineto{\pgfqpoint{3.670026in}{1.471106in}}%
\pgfpathlineto{\pgfqpoint{3.683454in}{1.469806in}}%
\pgfpathlineto{\pgfqpoint{3.725683in}{1.468253in}}%
\pgfpathlineto{\pgfqpoint{3.775829in}{1.462687in}}%
\pgfpathlineto{\pgfqpoint{3.782358in}{1.462440in}}%
\pgfpathlineto{\pgfqpoint{3.792332in}{1.461283in}}%
\pgfpathlineto{\pgfqpoint{3.844947in}{1.460049in}}%
\pgfpathlineto{\pgfqpoint{3.869040in}{1.458149in}}%
\pgfpathlineto{\pgfqpoint{3.900125in}{1.457368in}}%
\pgfpathlineto{\pgfqpoint{3.938304in}{1.454065in}}%
\pgfpathlineto{\pgfqpoint{3.948235in}{1.453877in}}%
\pgfpathlineto{\pgfqpoint{3.953164in}{1.453650in}}%
\pgfpathlineto{\pgfqpoint{4.002015in}{1.453617in}}%
\pgfpathlineto{\pgfqpoint{4.041146in}{1.450780in}}%
\pgfpathlineto{\pgfqpoint{4.051994in}{1.450866in}}%
\pgfpathlineto{\pgfqpoint{4.067275in}{1.449683in}}%
\pgfpathlineto{\pgfqpoint{4.103035in}{1.449655in}}%
\pgfpathlineto{\pgfqpoint{4.123074in}{1.448671in}}%
\pgfpathlineto{\pgfqpoint{4.152744in}{1.449179in}}%
\pgfpathlineto{\pgfqpoint{4.209575in}{1.447222in}}%
\pgfpathlineto{\pgfqpoint{4.226161in}{1.447278in}}%
\pgfpathlineto{\pgfqpoint{4.231343in}{1.447376in}}%
\pgfpathlineto{\pgfqpoint{4.242271in}{1.446870in}}%
\pgfpathlineto{\pgfqpoint{4.287554in}{1.448758in}}%
\pgfpathlineto{\pgfqpoint{4.306439in}{1.447730in}}%
\pgfpathlineto{\pgfqpoint{4.347012in}{1.446103in}}%
\pgfpathlineto{\pgfqpoint{4.360675in}{1.446245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.457334in}{1.815578in}}%
\pgfpathlineto{\pgfqpoint{4.448839in}{1.815933in}}%
\pgfpathlineto{\pgfqpoint{4.398618in}{1.814360in}}%
\pgfpathlineto{\pgfqpoint{4.337268in}{1.816200in}}%
\pgfpathlineto{\pgfqpoint{4.337236in}{1.816199in}}%
\pgfpathlineto{\pgfqpoint{4.337198in}{1.816200in}}%
\pgfpathlineto{\pgfqpoint{4.271318in}{1.814112in}}%
\pgfpathlineto{\pgfqpoint{4.240938in}{1.814362in}}%
\pgfpathlineto{\pgfqpoint{4.217558in}{1.813644in}}%
\pgfpathlineto{\pgfqpoint{4.177389in}{1.813620in}}%
\pgfpathlineto{\pgfqpoint{4.163875in}{1.813126in}}%
\pgfpathlineto{\pgfqpoint{4.115524in}{1.812617in}}%
\pgfpathlineto{\pgfqpoint{4.110995in}{1.812400in}}%
\pgfpathlineto{\pgfqpoint{4.096537in}{1.812494in}}%
\pgfpathlineto{\pgfqpoint{4.049547in}{1.810250in}}%
\pgfpathlineto{\pgfqpoint{4.037379in}{1.810314in}}%
\pgfpathlineto{\pgfqpoint{3.998073in}{1.808752in}}%
\pgfpathlineto{\pgfqpoint{3.986836in}{1.808201in}}%
\pgfpathlineto{\pgfqpoint{3.943814in}{1.806083in}}%
\pgfpathlineto{\pgfqpoint{3.932871in}{1.805570in}}%
\pgfpathlineto{\pgfqpoint{3.907128in}{1.805877in}}%
\pgfpathlineto{\pgfqpoint{3.887866in}{1.803541in}}%
\pgfpathlineto{\pgfqpoint{3.872430in}{1.803273in}}%
\pgfpathlineto{\pgfqpoint{3.841430in}{1.800377in}}%
\pgfpathlineto{\pgfqpoint{3.814359in}{1.798811in}}%
\pgfpathlineto{\pgfqpoint{3.783227in}{1.797601in}}%
\pgfpathlineto{\pgfqpoint{3.759127in}{1.794305in}}%
\pgfpathlineto{\pgfqpoint{3.715012in}{1.792415in}}%
\pgfpathlineto{\pgfqpoint{3.697690in}{1.790745in}}%
\pgfpathlineto{\pgfqpoint{3.671672in}{1.789776in}}%
\pgfpathlineto{\pgfqpoint{3.639853in}{1.788558in}}%
\pgfpathlineto{\pgfqpoint{3.615223in}{1.786824in}}%
\pgfpathlineto{\pgfqpoint{3.566021in}{1.784373in}}%
\pgfpathlineto{\pgfqpoint{3.554319in}{1.783393in}}%
\pgfpathlineto{\pgfqpoint{3.492065in}{1.780305in}}%
\pgfpathlineto{\pgfqpoint{3.490645in}{1.780156in}}%
\pgfpathlineto{\pgfqpoint{3.484576in}{1.779934in}}%
\pgfpathlineto{\pgfqpoint{3.431299in}{1.775125in}}%
\pgfpathlineto{\pgfqpoint{3.423287in}{1.774628in}}%
\pgfpathlineto{\pgfqpoint{3.413904in}{1.774750in}}%
\pgfpathlineto{\pgfqpoint{3.372266in}{1.769776in}}%
\pgfpathlineto{\pgfqpoint{3.331926in}{1.770222in}}%
\pgfpathlineto{\pgfqpoint{3.327294in}{1.769955in}}%
\pgfpathlineto{\pgfqpoint{3.317438in}{1.770191in}}%
\pgfpathlineto{\pgfqpoint{3.271474in}{1.768106in}}%
\pgfpathlineto{\pgfqpoint{3.256117in}{1.768420in}}%
\pgfpathlineto{\pgfqpoint{3.221537in}{1.769574in}}%
\pgfpathlineto{\pgfqpoint{3.186682in}{1.770931in}}%
\pgfpathlineto{\pgfqpoint{3.174077in}{1.770708in}}%
\pgfpathlineto{\pgfqpoint{3.166507in}{1.770926in}}%
\pgfpathlineto{\pgfqpoint{3.117449in}{1.768592in}}%
\pgfpathlineto{\pgfqpoint{3.073922in}{1.771285in}}%
\pgfpathlineto{\pgfqpoint{3.070473in}{1.771159in}}%
\pgfpathlineto{\pgfqpoint{3.068477in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{2.985202in}{1.769528in}}%
\pgfpathlineto{\pgfqpoint{2.934331in}{1.772769in}}%
\pgfpathlineto{\pgfqpoint{2.932582in}{1.772723in}}%
\pgfpathlineto{\pgfqpoint{2.929530in}{1.772914in}}%
\pgfpathlineto{\pgfqpoint{2.877186in}{1.770625in}}%
\pgfpathlineto{\pgfqpoint{2.818106in}{1.774774in}}%
\pgfpathlineto{\pgfqpoint{2.813650in}{1.774659in}}%
\pgfpathlineto{\pgfqpoint{2.812663in}{1.774643in}}%
\pgfpathlineto{\pgfqpoint{2.810943in}{1.774718in}}%
\pgfpathlineto{\pgfqpoint{2.734068in}{1.770899in}}%
\pgfpathlineto{\pgfqpoint{2.678104in}{1.772898in}}%
\pgfpathlineto{\pgfqpoint{2.671830in}{1.772220in}}%
\pgfpathlineto{\pgfqpoint{2.663759in}{1.772334in}}%
\pgfpathlineto{\pgfqpoint{2.611845in}{1.768299in}}%
\pgfpathlineto{\pgfqpoint{2.570350in}{1.768444in}}%
\pgfpathlineto{\pgfqpoint{2.549432in}{1.766288in}}%
\pgfpathlineto{\pgfqpoint{2.520905in}{1.765859in}}%
\pgfpathlineto{\pgfqpoint{2.480547in}{1.762220in}}%
\pgfpathlineto{\pgfqpoint{2.455545in}{1.762136in}}%
\pgfpathlineto{\pgfqpoint{2.421286in}{1.757308in}}%
\pgfpathlineto{\pgfqpoint{2.397291in}{1.758767in}}%
\pgfpathlineto{\pgfqpoint{2.374705in}{1.756093in}}%
\pgfpathlineto{\pgfqpoint{2.347592in}{1.756326in}}%
\pgfpathlineto{\pgfqpoint{2.320747in}{1.751457in}}%
\pgfpathlineto{\pgfqpoint{2.291679in}{1.751521in}}%
\pgfpathlineto{\pgfqpoint{2.262698in}{1.747552in}}%
\pgfpathlineto{\pgfqpoint{2.240671in}{1.748734in}}%
\pgfpathlineto{\pgfqpoint{2.212705in}{1.741296in}}%
\pgfpathlineto{\pgfqpoint{2.180807in}{1.743245in}}%
\pgfpathlineto{\pgfqpoint{2.164146in}{1.740622in}}%
\pgfpathlineto{\pgfqpoint{2.145586in}{1.740437in}}%
\pgfpathlineto{\pgfqpoint{2.110028in}{1.732625in}}%
\pgfpathlineto{\pgfqpoint{2.083219in}{1.732910in}}%
\pgfpathlineto{\pgfqpoint{2.065107in}{1.729191in}}%
\pgfpathlineto{\pgfqpoint{2.044735in}{1.728709in}}%
\pgfpathlineto{\pgfqpoint{2.017522in}{1.722872in}}%
\pgfpathlineto{\pgfqpoint{1.995877in}{1.723144in}}%
\pgfpathlineto{\pgfqpoint{1.962045in}{1.719340in}}%
\pgfpathlineto{\pgfqpoint{1.921469in}{1.719789in}}%
\pgfpathlineto{\pgfqpoint{1.916261in}{1.718725in}}%
\pgfpathlineto{\pgfqpoint{1.860308in}{1.715529in}}%
\pgfpathlineto{\pgfqpoint{1.854002in}{1.715497in}}%
\pgfpathlineto{\pgfqpoint{1.805635in}{1.709174in}}%
\pgfpathlineto{\pgfqpoint{1.740645in}{1.709292in}}%
\pgfpathlineto{\pgfqpoint{1.738298in}{1.709146in}}%
\pgfpathlineto{\pgfqpoint{1.734385in}{1.709252in}}%
\pgfpathlineto{\pgfqpoint{1.684656in}{1.701356in}}%
\pgfpathlineto{\pgfqpoint{1.634356in}{1.702012in}}%
\pgfpathlineto{\pgfqpoint{1.632563in}{1.701805in}}%
\pgfpathlineto{\pgfqpoint{1.630884in}{1.702130in}}%
\pgfpathlineto{\pgfqpoint{1.591085in}{1.699157in}}%
\pgfpathlineto{\pgfqpoint{1.554701in}{1.701211in}}%
\pgfpathlineto{\pgfqpoint{1.546573in}{1.699531in}}%
\pgfpathlineto{\pgfqpoint{1.519545in}{1.701633in}}%
\pgfpathlineto{\pgfqpoint{1.485896in}{1.701003in}}%
\pgfpathlineto{\pgfqpoint{1.481345in}{1.701213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.696066in}{3.328303in}}%
\pgfpathlineto{\pgfqpoint{3.642701in}{3.326351in}}%
\pgfpathlineto{\pgfqpoint{3.619083in}{3.325879in}}%
\pgfpathlineto{\pgfqpoint{3.568725in}{3.325420in}}%
\pgfpathlineto{\pgfqpoint{3.560940in}{3.325206in}}%
\pgfpathlineto{\pgfqpoint{3.558183in}{3.325201in}}%
\pgfpathlineto{\pgfqpoint{3.552890in}{3.325293in}}%
\pgfpathlineto{\pgfqpoint{3.504063in}{3.324704in}}%
\pgfpathlineto{\pgfqpoint{3.449863in}{3.326781in}}%
\pgfpathlineto{\pgfqpoint{3.446174in}{3.326837in}}%
\pgfpathlineto{\pgfqpoint{3.443168in}{3.327084in}}%
\pgfpathlineto{\pgfqpoint{3.407552in}{3.328082in}}%
\pgfpathlineto{\pgfqpoint{3.364868in}{3.330570in}}%
\pgfpathlineto{\pgfqpoint{3.348861in}{3.330291in}}%
\pgfpathlineto{\pgfqpoint{3.291461in}{3.334636in}}%
\pgfpathlineto{\pgfqpoint{3.285014in}{3.335206in}}%
\pgfpathlineto{\pgfqpoint{3.227919in}{3.340249in}}%
\pgfpathlineto{\pgfqpoint{3.224506in}{3.340673in}}%
\pgfpathlineto{\pgfqpoint{3.194933in}{3.344032in}}%
\pgfpathlineto{\pgfqpoint{3.154767in}{3.347906in}}%
\pgfpathlineto{\pgfqpoint{3.150393in}{3.348317in}}%
\pgfpathlineto{\pgfqpoint{3.094727in}{3.354110in}}%
\pgfpathlineto{\pgfqpoint{3.078450in}{3.355859in}}%
\pgfpathlineto{\pgfqpoint{3.035225in}{3.361459in}}%
\pgfpathlineto{\pgfqpoint{3.015338in}{3.363734in}}%
\pgfpathlineto{\pgfqpoint{2.975940in}{3.368990in}}%
\pgfpathlineto{\pgfqpoint{2.951377in}{3.371830in}}%
\pgfpathlineto{\pgfqpoint{2.916596in}{3.375956in}}%
\pgfpathlineto{\pgfqpoint{2.880267in}{3.380327in}}%
\pgfpathlineto{\pgfqpoint{2.857721in}{3.383366in}}%
\pgfpathlineto{\pgfqpoint{2.815526in}{3.388305in}}%
\pgfpathlineto{\pgfqpoint{2.803056in}{3.389428in}}%
\pgfpathlineto{\pgfqpoint{2.748865in}{3.395474in}}%
\pgfpathlineto{\pgfqpoint{2.740392in}{3.396472in}}%
\pgfpathlineto{\pgfqpoint{2.729334in}{3.397605in}}%
\pgfpathlineto{\pgfqpoint{2.677767in}{3.402470in}}%
\pgfpathlineto{\pgfqpoint{2.650019in}{3.404805in}}%
\pgfpathlineto{\pgfqpoint{2.617839in}{3.406858in}}%
\pgfpathlineto{\pgfqpoint{2.576345in}{3.410816in}}%
\pgfpathlineto{\pgfqpoint{2.558340in}{3.411896in}}%
\pgfpathlineto{\pgfqpoint{2.543880in}{3.412523in}}%
\pgfpathlineto{\pgfqpoint{2.490778in}{3.414930in}}%
\pgfpathlineto{\pgfqpoint{2.449708in}{3.416688in}}%
\pgfpathlineto{\pgfqpoint{2.432719in}{3.417237in}}%
\pgfpathlineto{\pgfqpoint{2.414218in}{3.418087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.873851in}{3.059380in}}%
\pgfpathlineto{\pgfqpoint{1.928910in}{3.057914in}}%
\pgfpathlineto{\pgfqpoint{1.949448in}{3.057691in}}%
\pgfpathlineto{\pgfqpoint{2.013420in}{3.054496in}}%
\pgfpathlineto{\pgfqpoint{2.017894in}{3.054608in}}%
\pgfpathlineto{\pgfqpoint{2.037649in}{3.053314in}}%
\pgfpathlineto{\pgfqpoint{2.085536in}{3.053152in}}%
\pgfpathlineto{\pgfqpoint{2.093888in}{3.053065in}}%
\pgfpathlineto{\pgfqpoint{2.155082in}{3.050084in}}%
\pgfpathlineto{\pgfqpoint{2.157604in}{3.050039in}}%
\pgfpathlineto{\pgfqpoint{2.172893in}{3.049097in}}%
\pgfpathlineto{\pgfqpoint{2.204908in}{3.048973in}}%
\pgfpathlineto{\pgfqpoint{2.211335in}{3.048510in}}%
\pgfpathlineto{\pgfqpoint{2.264461in}{3.045747in}}%
\pgfpathlineto{\pgfqpoint{2.266548in}{3.045676in}}%
\pgfpathlineto{\pgfqpoint{2.275207in}{3.045083in}}%
\pgfpathlineto{\pgfqpoint{2.322605in}{3.044354in}}%
\pgfpathlineto{\pgfqpoint{2.330702in}{3.044076in}}%
\pgfpathlineto{\pgfqpoint{2.379001in}{3.042364in}}%
\pgfpathlineto{\pgfqpoint{2.384983in}{3.042351in}}%
\pgfpathlineto{\pgfqpoint{2.436269in}{3.041161in}}%
\pgfpathlineto{\pgfqpoint{2.452923in}{3.040541in}}%
\pgfpathlineto{\pgfqpoint{2.487365in}{3.041940in}}%
\pgfpathlineto{\pgfqpoint{2.522145in}{3.043416in}}%
\pgfpathlineto{\pgfqpoint{2.557126in}{3.043338in}}%
\pgfpathlineto{\pgfqpoint{2.591025in}{3.043249in}}%
\pgfpathlineto{\pgfqpoint{2.604012in}{3.043991in}}%
\pgfpathlineto{\pgfqpoint{2.653388in}{3.042497in}}%
\pgfpathlineto{\pgfqpoint{2.663848in}{3.043155in}}%
\pgfpathlineto{\pgfqpoint{2.670397in}{3.043022in}}%
\pgfpathlineto{\pgfqpoint{2.722384in}{3.046141in}}%
\pgfpathlineto{\pgfqpoint{2.785861in}{3.045831in}}%
\pgfpathlineto{\pgfqpoint{2.790314in}{3.046168in}}%
\pgfpathlineto{\pgfqpoint{2.795286in}{3.046126in}}%
\pgfpathlineto{\pgfqpoint{2.847685in}{3.051574in}}%
\pgfpathlineto{\pgfqpoint{2.914027in}{3.051955in}}%
\pgfpathlineto{\pgfqpoint{2.917570in}{3.052416in}}%
\pgfpathlineto{\pgfqpoint{2.921830in}{3.052476in}}%
\pgfpathlineto{\pgfqpoint{2.980138in}{3.058943in}}%
\pgfpathlineto{\pgfqpoint{3.031021in}{3.059041in}}%
\pgfpathlineto{\pgfqpoint{3.045062in}{3.061135in}}%
\pgfpathlineto{\pgfqpoint{3.059471in}{3.060609in}}%
\pgfpathlineto{\pgfqpoint{3.107582in}{3.065670in}}%
\pgfpathlineto{\pgfqpoint{3.145601in}{3.065610in}}%
\pgfpathlineto{\pgfqpoint{3.169877in}{3.069086in}}%
\pgfpathlineto{\pgfqpoint{3.203114in}{3.068388in}}%
\pgfpathlineto{\pgfqpoint{3.247031in}{3.071719in}}%
\pgfpathlineto{\pgfqpoint{3.271607in}{3.071267in}}%
\pgfpathlineto{\pgfqpoint{3.313746in}{3.073226in}}%
\pgfpathlineto{\pgfqpoint{3.334949in}{3.074531in}}%
\pgfpathlineto{\pgfqpoint{3.354128in}{3.074187in}}%
\pgfpathlineto{\pgfqpoint{3.395297in}{3.077546in}}%
\pgfpathlineto{\pgfqpoint{3.424791in}{3.075979in}}%
\pgfpathlineto{\pgfqpoint{3.474173in}{3.072372in}}%
\pgfpathlineto{\pgfqpoint{3.493253in}{3.072974in}}%
\pgfpathlineto{\pgfqpoint{3.525090in}{3.072034in}}%
\pgfpathlineto{\pgfqpoint{3.541591in}{3.073397in}}%
\pgfpathlineto{\pgfqpoint{3.573270in}{3.075665in}}%
\pgfpathlineto{\pgfqpoint{3.604863in}{3.072550in}}%
\pgfpathlineto{\pgfqpoint{3.656010in}{3.071392in}}%
\pgfpathlineto{\pgfqpoint{3.660747in}{3.071187in}}%
\pgfpathlineto{\pgfqpoint{3.707204in}{3.071586in}}%
\pgfpathlineto{\pgfqpoint{3.739721in}{3.066865in}}%
\pgfpathlineto{\pgfqpoint{3.756427in}{3.066654in}}%
\pgfpathlineto{\pgfqpoint{3.825859in}{3.062753in}}%
\pgfpathlineto{\pgfqpoint{3.831756in}{3.062863in}}%
\pgfpathlineto{\pgfqpoint{3.898238in}{3.062276in}}%
\pgfpathlineto{\pgfqpoint{3.906848in}{3.061908in}}%
\pgfpathlineto{\pgfqpoint{3.952561in}{3.060069in}}%
\pgfpathlineto{\pgfqpoint{3.967148in}{3.060520in}}%
\pgfpathlineto{\pgfqpoint{3.969531in}{3.060396in}}%
\pgfpathlineto{\pgfqpoint{4.018440in}{3.064817in}}%
\pgfpathlineto{\pgfqpoint{4.040130in}{3.064850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.450327in}{1.768133in}}%
\pgfpathlineto{\pgfqpoint{4.427798in}{1.769074in}}%
\pgfpathlineto{\pgfqpoint{4.388331in}{1.767057in}}%
\pgfpathlineto{\pgfqpoint{4.350855in}{1.768832in}}%
\pgfpathlineto{\pgfqpoint{4.323724in}{1.767779in}}%
\pgfpathlineto{\pgfqpoint{4.294493in}{1.768756in}}%
\pgfpathlineto{\pgfqpoint{4.255899in}{1.766656in}}%
\pgfpathlineto{\pgfqpoint{4.139766in}{1.767262in}}%
\pgfpathlineto{\pgfqpoint{3.982858in}{1.758250in}}%
\pgfpathlineto{\pgfqpoint{3.928909in}{1.753913in}}%
\pgfpathlineto{\pgfqpoint{3.912234in}{1.751891in}}%
\pgfpathlineto{\pgfqpoint{3.891890in}{1.751538in}}%
\pgfpathlineto{\pgfqpoint{3.853612in}{1.746407in}}%
\pgfpathlineto{\pgfqpoint{3.831403in}{1.745731in}}%
\pgfpathlineto{\pgfqpoint{3.792591in}{1.738232in}}%
\pgfpathlineto{\pgfqpoint{3.712530in}{1.737206in}}%
\pgfpathlineto{\pgfqpoint{3.705207in}{1.736934in}}%
\pgfpathlineto{\pgfqpoint{3.661503in}{1.729439in}}%
\pgfpathlineto{\pgfqpoint{3.641234in}{1.728545in}}%
\pgfpathlineto{\pgfqpoint{3.603349in}{1.722422in}}%
\pgfpathlineto{\pgfqpoint{3.568288in}{1.721151in}}%
\pgfpathlineto{\pgfqpoint{3.533117in}{1.714155in}}%
\pgfpathlineto{\pgfqpoint{3.485231in}{1.713642in}}%
\pgfpathlineto{\pgfqpoint{3.474326in}{1.711414in}}%
\pgfpathlineto{\pgfqpoint{3.441450in}{1.712294in}}%
\pgfpathlineto{\pgfqpoint{3.410961in}{1.709309in}}%
\pgfpathlineto{\pgfqpoint{3.393447in}{1.709642in}}%
\pgfpathlineto{\pgfqpoint{3.354079in}{1.702744in}}%
\pgfpathlineto{\pgfqpoint{3.282050in}{1.704297in}}%
\pgfpathlineto{\pgfqpoint{3.218696in}{1.693846in}}%
\pgfpathlineto{\pgfqpoint{3.188335in}{1.696043in}}%
\pgfpathlineto{\pgfqpoint{3.175864in}{1.693727in}}%
\pgfpathlineto{\pgfqpoint{3.140256in}{1.689443in}}%
\pgfpathlineto{\pgfqpoint{3.101190in}{1.692726in}}%
\pgfpathlineto{\pgfqpoint{3.060892in}{1.697882in}}%
\pgfpathlineto{\pgfqpoint{3.045367in}{1.696783in}}%
\pgfpathlineto{\pgfqpoint{3.022365in}{1.700703in}}%
\pgfpathlineto{\pgfqpoint{2.968343in}{1.698511in}}%
\pgfpathlineto{\pgfqpoint{2.924060in}{1.703357in}}%
\pgfpathlineto{\pgfqpoint{2.906138in}{1.701289in}}%
\pgfpathlineto{\pgfqpoint{2.890072in}{1.703669in}}%
\pgfpathlineto{\pgfqpoint{2.847444in}{1.700424in}}%
\pgfpathlineto{\pgfqpoint{2.802129in}{1.703214in}}%
\pgfpathlineto{\pgfqpoint{2.780220in}{1.700498in}}%
\pgfpathlineto{\pgfqpoint{2.763762in}{1.702793in}}%
\pgfpathlineto{\pgfqpoint{2.720678in}{1.698117in}}%
\pgfpathlineto{\pgfqpoint{2.687145in}{1.699697in}}%
\pgfpathlineto{\pgfqpoint{2.657099in}{1.695120in}}%
\pgfpathlineto{\pgfqpoint{2.617689in}{1.696992in}}%
\pgfpathlineto{\pgfqpoint{2.590069in}{1.693944in}}%
\pgfpathlineto{\pgfqpoint{2.573253in}{1.694178in}}%
\pgfpathlineto{\pgfqpoint{2.521849in}{1.683597in}}%
\pgfpathlineto{\pgfqpoint{2.467571in}{1.684864in}}%
\pgfpathlineto{\pgfqpoint{2.460778in}{1.681612in}}%
\pgfpathlineto{\pgfqpoint{2.432042in}{1.678555in}}%
\pgfpathlineto{\pgfqpoint{2.374812in}{1.667083in}}%
\pgfpathlineto{\pgfqpoint{2.330833in}{1.634844in}}%
\pgfpathlineto{\pgfqpoint{2.311039in}{1.637646in}}%
\pgfpathlineto{\pgfqpoint{2.312466in}{1.601045in}}%
\pgfpathlineto{\pgfqpoint{2.337807in}{1.598568in}}%
\pgfpathlineto{\pgfqpoint{2.373344in}{1.576972in}}%
\pgfpathlineto{\pgfqpoint{2.413768in}{1.559165in}}%
\pgfpathlineto{\pgfqpoint{2.430852in}{1.560319in}}%
\pgfpathlineto{\pgfqpoint{2.447258in}{1.558032in}}%
\pgfpathlineto{\pgfqpoint{2.491126in}{1.562969in}}%
\pgfpathlineto{\pgfqpoint{2.524428in}{1.553584in}}%
\pgfpathlineto{\pgfqpoint{2.547340in}{1.554433in}}%
\pgfpathlineto{\pgfqpoint{2.571118in}{1.551829in}}%
\pgfpathlineto{\pgfqpoint{2.612396in}{1.554147in}}%
\pgfpathlineto{\pgfqpoint{2.642866in}{1.548688in}}%
\pgfpathlineto{\pgfqpoint{2.674786in}{1.550008in}}%
\pgfpathlineto{\pgfqpoint{2.703091in}{1.547627in}}%
\pgfpathlineto{\pgfqpoint{2.741162in}{1.551857in}}%
\pgfpathlineto{\pgfqpoint{2.781442in}{1.548069in}}%
\pgfpathlineto{\pgfqpoint{2.806592in}{1.550161in}}%
\pgfpathlineto{\pgfqpoint{2.824173in}{1.549309in}}%
\pgfpathlineto{\pgfqpoint{2.871530in}{1.555502in}}%
\pgfpathlineto{\pgfqpoint{2.919817in}{1.551063in}}%
\pgfpathlineto{\pgfqpoint{3.005192in}{1.559126in}}%
\pgfpathlineto{\pgfqpoint{3.057328in}{1.555915in}}%
\pgfpathlineto{\pgfqpoint{3.067881in}{1.557886in}}%
\pgfpathlineto{\pgfqpoint{3.079825in}{1.556363in}}%
\pgfpathlineto{\pgfqpoint{3.127411in}{1.561643in}}%
\pgfpathlineto{\pgfqpoint{3.166327in}{1.557958in}}%
\pgfpathlineto{\pgfqpoint{3.190822in}{1.560426in}}%
\pgfpathlineto{\pgfqpoint{3.206535in}{1.557502in}}%
\pgfpathlineto{\pgfqpoint{3.249931in}{1.560606in}}%
\pgfpathlineto{\pgfqpoint{3.292232in}{1.554800in}}%
\pgfpathlineto{\pgfqpoint{3.311787in}{1.556353in}}%
\pgfpathlineto{\pgfqpoint{3.325716in}{1.551866in}}%
\pgfpathlineto{\pgfqpoint{3.373926in}{1.553299in}}%
\pgfpathlineto{\pgfqpoint{3.425882in}{1.546087in}}%
\pgfpathlineto{\pgfqpoint{3.435159in}{1.546421in}}%
\pgfpathlineto{\pgfqpoint{3.444329in}{1.544176in}}%
\pgfpathlineto{\pgfqpoint{3.503811in}{1.543715in}}%
\pgfpathlineto{\pgfqpoint{3.540872in}{1.540918in}}%
\pgfpathlineto{\pgfqpoint{3.620351in}{1.527377in}}%
\pgfpathlineto{\pgfqpoint{3.676631in}{1.526809in}}%
\pgfpathlineto{\pgfqpoint{3.705892in}{1.523083in}}%
\pgfpathlineto{\pgfqpoint{3.736105in}{1.522008in}}%
\pgfpathlineto{\pgfqpoint{3.780432in}{1.516085in}}%
\pgfpathlineto{\pgfqpoint{3.860054in}{1.512923in}}%
\pgfpathlineto{\pgfqpoint{3.896488in}{1.509109in}}%
\pgfpathlineto{\pgfqpoint{3.913111in}{1.509133in}}%
\pgfpathlineto{\pgfqpoint{3.947398in}{1.504190in}}%
\pgfpathlineto{\pgfqpoint{3.972433in}{1.504310in}}%
\pgfpathlineto{\pgfqpoint{3.992256in}{1.501870in}}%
\pgfpathlineto{\pgfqpoint{4.014326in}{1.502157in}}%
\pgfpathlineto{\pgfqpoint{4.053582in}{1.497148in}}%
\pgfpathlineto{\pgfqpoint{4.117459in}{1.497892in}}%
\pgfpathlineto{\pgfqpoint{4.156024in}{1.494525in}}%
\pgfpathlineto{\pgfqpoint{4.167663in}{1.495095in}}%
\pgfpathlineto{\pgfqpoint{4.187455in}{1.493516in}}%
\pgfpathlineto{\pgfqpoint{4.222217in}{1.494444in}}%
\pgfpathlineto{\pgfqpoint{4.289266in}{1.492580in}}%
\pgfpathlineto{\pgfqpoint{4.321882in}{1.496003in}}%
\pgfpathlineto{\pgfqpoint{4.352686in}{1.494544in}}%
\pgfpathlineto{\pgfqpoint{4.379422in}{1.495642in}}%
\pgfpathlineto{\pgfqpoint{4.379422in}{1.495642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.954341in}{3.136953in}}%
\pgfpathlineto{\pgfqpoint{1.990474in}{3.136420in}}%
\pgfpathlineto{\pgfqpoint{2.030964in}{3.132120in}}%
\pgfpathlineto{\pgfqpoint{2.058415in}{3.130843in}}%
\pgfpathlineto{\pgfqpoint{2.115544in}{3.127515in}}%
\pgfpathlineto{\pgfqpoint{2.146147in}{3.126418in}}%
\pgfpathlineto{\pgfqpoint{2.177511in}{3.125183in}}%
\pgfpathlineto{\pgfqpoint{2.226824in}{3.119331in}}%
\pgfpathlineto{\pgfqpoint{2.250528in}{3.118674in}}%
\pgfpathlineto{\pgfqpoint{2.276453in}{3.116076in}}%
\pgfpathlineto{\pgfqpoint{2.306305in}{3.116849in}}%
\pgfpathlineto{\pgfqpoint{2.352658in}{3.111241in}}%
\pgfpathlineto{\pgfqpoint{2.360090in}{3.111459in}}%
\pgfpathlineto{\pgfqpoint{2.383887in}{3.108637in}}%
\pgfpathlineto{\pgfqpoint{2.432315in}{3.108236in}}%
\pgfpathlineto{\pgfqpoint{2.437281in}{3.108202in}}%
\pgfpathlineto{\pgfqpoint{2.454442in}{3.107184in}}%
\pgfpathlineto{\pgfqpoint{2.501977in}{3.113042in}}%
\pgfpathlineto{\pgfqpoint{2.537773in}{3.109539in}}%
\pgfpathlineto{\pgfqpoint{2.570395in}{3.111643in}}%
\pgfpathlineto{\pgfqpoint{2.596312in}{3.109193in}}%
\pgfpathlineto{\pgfqpoint{2.616707in}{3.112905in}}%
\pgfpathlineto{\pgfqpoint{2.670139in}{3.112587in}}%
\pgfpathlineto{\pgfqpoint{2.676061in}{3.113189in}}%
\pgfpathlineto{\pgfqpoint{2.680963in}{3.113221in}}%
\pgfpathlineto{\pgfqpoint{2.692656in}{3.112829in}}%
\pgfpathlineto{\pgfqpoint{2.739969in}{3.120367in}}%
\pgfpathlineto{\pgfqpoint{2.777282in}{3.120273in}}%
\pgfpathlineto{\pgfqpoint{2.807294in}{3.128166in}}%
\pgfpathlineto{\pgfqpoint{2.850758in}{3.129473in}}%
\pgfpathlineto{\pgfqpoint{2.874014in}{3.133517in}}%
\pgfpathlineto{\pgfqpoint{2.887715in}{3.133960in}}%
\pgfpathlineto{\pgfqpoint{2.948144in}{3.150377in}}%
\pgfpathlineto{\pgfqpoint{2.990514in}{3.151075in}}%
\pgfpathlineto{\pgfqpoint{3.003532in}{3.160956in}}%
\pgfpathlineto{\pgfqpoint{3.076319in}{3.175247in}}%
\pgfpathlineto{\pgfqpoint{3.071961in}{3.225698in}}%
\pgfpathlineto{\pgfqpoint{3.017884in}{3.232307in}}%
\pgfpathlineto{\pgfqpoint{2.983518in}{3.245994in}}%
\pgfpathlineto{\pgfqpoint{2.959828in}{3.249968in}}%
\pgfpathlineto{\pgfqpoint{2.909025in}{3.265761in}}%
\pgfpathlineto{\pgfqpoint{2.901608in}{3.266809in}}%
\pgfpathlineto{\pgfqpoint{2.898205in}{3.268516in}}%
\pgfpathlineto{\pgfqpoint{2.841809in}{3.275803in}}%
\pgfpathlineto{\pgfqpoint{2.833620in}{3.278812in}}%
\pgfpathlineto{\pgfqpoint{2.790941in}{3.282710in}}%
\pgfpathlineto{\pgfqpoint{2.748253in}{3.292552in}}%
\pgfpathlineto{\pgfqpoint{2.738048in}{3.293391in}}%
\pgfpathlineto{\pgfqpoint{2.712953in}{3.297540in}}%
\pgfpathlineto{\pgfqpoint{2.660991in}{3.303174in}}%
\pgfpathlineto{\pgfqpoint{2.642434in}{3.307868in}}%
\pgfpathlineto{\pgfqpoint{2.601535in}{3.310358in}}%
\pgfpathlineto{\pgfqpoint{2.542860in}{3.315696in}}%
\pgfpathlineto{\pgfqpoint{2.541801in}{3.315739in}}%
\pgfpathlineto{\pgfqpoint{2.539653in}{3.315922in}}%
\pgfpathlineto{\pgfqpoint{2.480242in}{3.315728in}}%
\pgfpathlineto{\pgfqpoint{2.456408in}{3.317916in}}%
\pgfpathlineto{\pgfqpoint{2.427417in}{3.318143in}}%
\pgfpathlineto{\pgfqpoint{2.398631in}{3.319564in}}%
\pgfpathlineto{\pgfqpoint{2.358456in}{3.322375in}}%
\pgfpathlineto{\pgfqpoint{2.346745in}{3.322450in}}%
\pgfpathlineto{\pgfqpoint{2.299574in}{3.323766in}}%
\pgfpathlineto{\pgfqpoint{2.278056in}{3.324471in}}%
\pgfpathlineto{\pgfqpoint{2.223703in}{3.328540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.437892in}{1.700685in}}%
\pgfpathlineto{\pgfqpoint{4.426204in}{1.701496in}}%
\pgfpathlineto{\pgfqpoint{4.370784in}{1.695969in}}%
\pgfpathlineto{\pgfqpoint{4.316467in}{1.700746in}}%
\pgfpathlineto{\pgfqpoint{4.303933in}{1.699885in}}%
\pgfpathlineto{\pgfqpoint{4.292069in}{1.700437in}}%
\pgfpathlineto{\pgfqpoint{4.232234in}{1.693823in}}%
\pgfpathlineto{\pgfqpoint{4.199644in}{1.694213in}}%
\pgfpathlineto{\pgfqpoint{4.175175in}{1.691454in}}%
\pgfpathlineto{\pgfqpoint{4.141748in}{1.691121in}}%
\pgfpathlineto{\pgfqpoint{4.122297in}{1.688405in}}%
\pgfpathlineto{\pgfqpoint{4.082369in}{1.686315in}}%
\pgfpathlineto{\pgfqpoint{4.061055in}{1.681126in}}%
\pgfpathlineto{\pgfqpoint{4.022941in}{1.675236in}}%
\pgfpathlineto{\pgfqpoint{3.996911in}{1.671942in}}%
\pgfpathlineto{\pgfqpoint{3.969771in}{1.668802in}}%
\pgfpathlineto{\pgfqpoint{3.915928in}{1.664547in}}%
\pgfpathlineto{\pgfqpoint{3.913035in}{1.656291in}}%
\pgfpathlineto{\pgfqpoint{3.899548in}{1.651152in}}%
\pgfpathlineto{\pgfqpoint{3.848497in}{1.631716in}}%
\pgfpathlineto{\pgfqpoint{3.860028in}{1.596734in}}%
\pgfpathlineto{\pgfqpoint{3.884032in}{1.596845in}}%
\pgfpathlineto{\pgfqpoint{3.890435in}{1.595464in}}%
\pgfpathlineto{\pgfqpoint{3.946606in}{1.583428in}}%
\pgfpathlineto{\pgfqpoint{3.964923in}{1.582872in}}%
\pgfpathlineto{\pgfqpoint{3.976183in}{1.581326in}}%
\pgfpathlineto{\pgfqpoint{4.035674in}{1.576875in}}%
\pgfpathlineto{\pgfqpoint{4.076743in}{1.568879in}}%
\pgfpathlineto{\pgfqpoint{4.085810in}{1.568775in}}%
\pgfpathlineto{\pgfqpoint{4.093742in}{1.567751in}}%
\pgfpathlineto{\pgfqpoint{4.139418in}{1.572830in}}%
\pgfpathlineto{\pgfqpoint{4.167302in}{1.569239in}}%
\pgfpathlineto{\pgfqpoint{4.191905in}{1.569704in}}%
\pgfpathlineto{\pgfqpoint{4.230751in}{1.562798in}}%
\pgfpathlineto{\pgfqpoint{4.257292in}{1.563487in}}%
\pgfpathlineto{\pgfqpoint{4.266336in}{1.563498in}}%
\pgfpathlineto{\pgfqpoint{4.291643in}{1.561164in}}%
\pgfpathlineto{\pgfqpoint{4.332163in}{1.565551in}}%
\pgfpathlineto{\pgfqpoint{4.370876in}{1.560812in}}%
\pgfpathlineto{\pgfqpoint{4.402016in}{1.562626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.449338in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.449338in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.470000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.470000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.449338in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.470000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.449338in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{4.470000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{0.658947in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{3.361053in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{3.361053in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{0.658947in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{0.500000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.365882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{0.658947in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{0.658947in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{0.500000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.519608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{0.658947in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{0.658947in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{0.817895in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{0.817895in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{0.658947in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.662353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{0.817895in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{0.817895in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{0.976842in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{0.976842in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{0.817895in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.816078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{0.976842in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{0.976842in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{1.135789in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{1.135789in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{0.976842in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.958824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{1.135789in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{1.135789in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{1.294737in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{1.294737in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{1.135789in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.160784,0.160784,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{1.294737in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{1.294737in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{1.453684in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{1.453684in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{1.294737in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.364706,0.364706,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{1.453684in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{1.453684in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{1.612632in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{1.612632in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{1.453684in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.584314,0.584314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{1.612632in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{1.612632in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{1.771579in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{1.771579in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{1.612632in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.788235,0.788235,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{1.771579in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{1.771579in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{1.930526in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{1.930526in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{1.771579in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992157,0.992157,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{1.930526in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{1.930526in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{2.089474in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{2.089474in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{1.930526in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.788235,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{2.089474in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{2.089474in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{2.248421in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{2.248421in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{2.089474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.584314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{2.248421in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{2.248421in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{2.407368in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{2.407368in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{2.248421in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.364706,0.364706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{2.407368in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{2.407368in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{2.566316in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{2.566316in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{2.407368in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.160784,0.160784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{2.566316in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{2.566316in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{2.725263in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{2.725263in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{2.566316in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970588,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{2.725263in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{2.725263in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{2.884211in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{2.884211in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{2.725263in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.868627,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{2.884211in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{2.884211in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{3.043158in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{3.043158in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{2.884211in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.758824,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{3.043158in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{3.043158in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{3.202105in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{3.202105in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{3.043158in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.656863,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{3.202105in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{3.202105in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{3.361053in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{3.361053in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{3.202105in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.547059,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{3.361053in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{3.361053in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{3.361053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.853500in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.950722in,y=0.451775in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.55\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.853500in}{0.817895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.950722in,y=0.769669in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.65\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.853500in}{1.135789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.950722in,y=1.087564in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.75\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.853500in}{1.453684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.950722in,y=1.405459in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.85\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.853500in}{1.771579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.950722in,y=1.723354in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.95\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.853500in}{2.089474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.950722in,y=2.041248in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2.05\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.853500in}{2.407368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.950722in,y=2.359143in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2.15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.853500in}{2.725263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.950722in,y=2.677038in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.853500in}{3.043158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.950722in,y=2.994933in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2.35\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.853500in}{3.361053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.950722in,y=3.312827in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2.45\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{0.658947in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{3.361053in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{3.361053in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{0.658947in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{0.500000in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> case1_steady_state_l8_p2_seismic.tex <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.449338in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.470000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.470000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{1.449338in}{3.520000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.387843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.471236in}{2.265796in}}%
\pgfpathlineto{\pgfqpoint{1.475011in}{2.263912in}}%
\pgfpathlineto{\pgfqpoint{1.528640in}{2.243964in}}%
\pgfpathlineto{\pgfqpoint{1.565624in}{2.238906in}}%
\pgfpathlineto{\pgfqpoint{1.593395in}{2.237026in}}%
\pgfpathlineto{\pgfqpoint{1.621325in}{2.243773in}}%
\pgfpathlineto{\pgfqpoint{1.655690in}{2.259789in}}%
\pgfpathlineto{\pgfqpoint{1.670636in}{2.273146in}}%
\pgfpathlineto{\pgfqpoint{1.690657in}{2.297627in}}%
\pgfpathlineto{\pgfqpoint{1.704460in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{1.717843in}{2.359065in}}%
\pgfpathlineto{\pgfqpoint{1.721691in}{2.388254in}}%
\pgfpathlineto{\pgfqpoint{1.722733in}{2.418383in}}%
\pgfpathlineto{\pgfqpoint{1.720662in}{2.455045in}}%
\pgfpathlineto{\pgfqpoint{1.711971in}{2.506601in}}%
\pgfpathlineto{\pgfqpoint{1.711467in}{2.508087in}}%
\pgfpathlineto{\pgfqpoint{1.706307in}{2.522467in}}%
\pgfpathlineto{\pgfqpoint{1.688366in}{2.568606in}}%
\pgfpathlineto{\pgfqpoint{1.687153in}{2.571590in}}%
\pgfpathlineto{\pgfqpoint{1.676969in}{2.593434in}}%
\pgfpathlineto{\pgfqpoint{1.650342in}{2.645370in}}%
\pgfpathlineto{\pgfqpoint{1.645666in}{2.651912in}}%
\pgfpathlineto{\pgfqpoint{1.640813in}{2.664091in}}%
\pgfpathlineto{\pgfqpoint{1.624329in}{2.688279in}}%
\pgfpathlineto{\pgfqpoint{1.617745in}{2.702391in}}%
\pgfpathlineto{\pgfqpoint{1.606847in}{2.681546in}}%
\pgfpathlineto{\pgfqpoint{1.579913in}{2.624307in}}%
\pgfpathlineto{\pgfqpoint{1.555398in}{2.565990in}}%
\pgfpathlineto{\pgfqpoint{1.533348in}{2.506698in}}%
\pgfpathlineto{\pgfqpoint{1.513799in}{2.446534in}}%
\pgfpathlineto{\pgfqpoint{1.496787in}{2.385604in}}%
\pgfpathlineto{\pgfqpoint{1.482342in}{2.324016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.552549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.617745in}{2.702391in}}%
\pgfpathlineto{\pgfqpoint{1.624329in}{2.688279in}}%
\pgfpathlineto{\pgfqpoint{1.640813in}{2.664091in}}%
\pgfpathlineto{\pgfqpoint{1.645666in}{2.651912in}}%
\pgfpathlineto{\pgfqpoint{1.650342in}{2.645370in}}%
\pgfpathlineto{\pgfqpoint{1.676969in}{2.593434in}}%
\pgfpathlineto{\pgfqpoint{1.687153in}{2.571590in}}%
\pgfpathlineto{\pgfqpoint{1.688366in}{2.568606in}}%
\pgfpathlineto{\pgfqpoint{1.706307in}{2.522467in}}%
\pgfpathlineto{\pgfqpoint{1.711467in}{2.508087in}}%
\pgfpathlineto{\pgfqpoint{1.711971in}{2.506601in}}%
\pgfpathlineto{\pgfqpoint{1.720662in}{2.455045in}}%
\pgfpathlineto{\pgfqpoint{1.722733in}{2.418383in}}%
\pgfpathlineto{\pgfqpoint{1.721691in}{2.388254in}}%
\pgfpathlineto{\pgfqpoint{1.717843in}{2.359065in}}%
\pgfpathlineto{\pgfqpoint{1.704460in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{1.690657in}{2.297627in}}%
\pgfpathlineto{\pgfqpoint{1.670636in}{2.273146in}}%
\pgfpathlineto{\pgfqpoint{1.655690in}{2.259789in}}%
\pgfpathlineto{\pgfqpoint{1.621325in}{2.243773in}}%
\pgfpathlineto{\pgfqpoint{1.593395in}{2.237026in}}%
\pgfpathlineto{\pgfqpoint{1.565624in}{2.238906in}}%
\pgfpathlineto{\pgfqpoint{1.528640in}{2.243964in}}%
\pgfpathlineto{\pgfqpoint{1.475011in}{2.263912in}}%
\pgfpathlineto{\pgfqpoint{1.471236in}{2.265796in}}%
\pgfpathlineto{\pgfqpoint{1.470488in}{2.261876in}}%
\pgfpathlineto{\pgfqpoint{1.461247in}{2.199295in}}%
\pgfpathlineto{\pgfqpoint{1.454635in}{2.136381in}}%
\pgfpathlineto{\pgfqpoint{1.450662in}{2.073246in}}%
\pgfpathlineto{\pgfqpoint{1.449338in}{2.010000in}}%
\pgfpathlineto{\pgfqpoint{1.449708in}{1.992321in}}%
\pgfpathlineto{\pgfqpoint{1.461862in}{1.993513in}}%
\pgfpathlineto{\pgfqpoint{1.509692in}{1.991224in}}%
\pgfpathlineto{\pgfqpoint{1.526238in}{1.991654in}}%
\pgfpathlineto{\pgfqpoint{1.568343in}{1.990715in}}%
\pgfpathlineto{\pgfqpoint{1.590174in}{1.992143in}}%
\pgfpathlineto{\pgfqpoint{1.624153in}{1.996296in}}%
\pgfpathlineto{\pgfqpoint{1.645051in}{2.000300in}}%
\pgfpathlineto{\pgfqpoint{1.659338in}{2.006745in}}%
\pgfpathlineto{\pgfqpoint{1.710587in}{2.027158in}}%
\pgfpathlineto{\pgfqpoint{1.722824in}{2.037050in}}%
\pgfpathlineto{\pgfqpoint{1.763988in}{2.069995in}}%
\pgfpathlineto{\pgfqpoint{1.774956in}{2.083350in}}%
\pgfpathlineto{\pgfqpoint{1.810192in}{2.129474in}}%
\pgfpathlineto{\pgfqpoint{1.812951in}{2.133138in}}%
\pgfpathlineto{\pgfqpoint{1.813694in}{2.134357in}}%
\pgfpathlineto{\pgfqpoint{1.841233in}{2.193211in}}%
\pgfpathlineto{\pgfqpoint{1.843314in}{2.198189in}}%
\pgfpathlineto{\pgfqpoint{1.846762in}{2.206832in}}%
\pgfpathlineto{\pgfqpoint{1.861704in}{2.269672in}}%
\pgfpathlineto{\pgfqpoint{1.869886in}{2.312355in}}%
\pgfpathlineto{\pgfqpoint{1.870851in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{1.872056in}{2.344430in}}%
\pgfpathlineto{\pgfqpoint{1.872450in}{2.375987in}}%
\pgfpathlineto{\pgfqpoint{1.868935in}{2.436329in}}%
\pgfpathlineto{\pgfqpoint{1.868717in}{2.438159in}}%
\pgfpathlineto{\pgfqpoint{1.868595in}{2.439600in}}%
\pgfpathlineto{\pgfqpoint{1.858431in}{2.487370in}}%
\pgfpathlineto{\pgfqpoint{1.850269in}{2.521028in}}%
\pgfpathlineto{\pgfqpoint{1.845392in}{2.536559in}}%
\pgfpathlineto{\pgfqpoint{1.837556in}{2.563586in}}%
\pgfpathlineto{\pgfqpoint{1.833827in}{2.574062in}}%
\pgfpathlineto{\pgfqpoint{1.832406in}{2.577774in}}%
\pgfpathlineto{\pgfqpoint{1.830218in}{2.584106in}}%
\pgfpathlineto{\pgfqpoint{1.810150in}{2.628300in}}%
\pgfpathlineto{\pgfqpoint{1.794595in}{2.664460in}}%
\pgfpathlineto{\pgfqpoint{1.783942in}{2.688587in}}%
\pgfpathlineto{\pgfqpoint{1.770530in}{2.716635in}}%
\pgfpathlineto{\pgfqpoint{1.757913in}{2.741956in}}%
\pgfpathlineto{\pgfqpoint{1.741710in}{2.776172in}}%
\pgfpathlineto{\pgfqpoint{1.731556in}{2.800717in}}%
\pgfpathlineto{\pgfqpoint{1.716422in}{2.837429in}}%
\pgfpathlineto{\pgfqpoint{1.708781in}{2.856019in}}%
\pgfpathlineto{\pgfqpoint{1.701682in}{2.845805in}}%
\pgfpathlineto{\pgfqpoint{1.667785in}{2.792392in}}%
\pgfpathlineto{\pgfqpoint{1.636155in}{2.737608in}}%
\pgfpathmoveto{\pgfqpoint{3.420130in}{0.571701in}}%
\pgfpathlineto{\pgfqpoint{3.419398in}{0.578904in}}%
\pgfpathlineto{\pgfqpoint{3.411880in}{0.635982in}}%
\pgfpathlineto{\pgfqpoint{3.408927in}{0.652881in}}%
\pgfpathlineto{\pgfqpoint{3.398221in}{0.699497in}}%
\pgfpathlineto{\pgfqpoint{3.386853in}{0.730867in}}%
\pgfpathlineto{\pgfqpoint{3.374807in}{0.761034in}}%
\pgfpathlineto{\pgfqpoint{3.364536in}{0.784028in}}%
\pgfpathlineto{\pgfqpoint{3.327075in}{0.816815in}}%
\pgfpathlineto{\pgfqpoint{3.318379in}{0.823462in}}%
\pgfpathlineto{\pgfqpoint{3.310945in}{0.824479in}}%
\pgfpathlineto{\pgfqpoint{3.297833in}{0.822088in}}%
\pgfpathlineto{\pgfqpoint{3.252931in}{0.806887in}}%
\pgfpathlineto{\pgfqpoint{3.238402in}{0.793345in}}%
\pgfpathlineto{\pgfqpoint{3.230548in}{0.780729in}}%
\pgfpathlineto{\pgfqpoint{3.212460in}{0.748196in}}%
\pgfpathlineto{\pgfqpoint{3.205079in}{0.724957in}}%
\pgfpathlineto{\pgfqpoint{3.190646in}{0.674966in}}%
\pgfpathlineto{\pgfqpoint{3.189867in}{0.667472in}}%
\pgfpathlineto{\pgfqpoint{3.185238in}{0.621619in}}%
\pgfpathlineto{\pgfqpoint{3.185200in}{0.620523in}}%
\pgfpathlineto{\pgfqpoint{3.186043in}{0.573590in}}%
\pgfpathlineto{\pgfqpoint{3.186299in}{0.567203in}}%
\pgfpathlineto{\pgfqpoint{3.187575in}{0.517101in}}%
\pgfpathlineto{\pgfqpoint{3.242677in}{0.526421in}}%
\pgfpathlineto{\pgfqpoint{3.304554in}{0.539573in}}%
\pgfpathlineto{\pgfqpoint{3.365827in}{0.555306in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.728235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708781in}{2.856019in}}%
\pgfpathlineto{\pgfqpoint{1.741710in}{2.776172in}}%
\pgfpathlineto{\pgfqpoint{1.810150in}{2.628300in}}%
\pgfpathlineto{\pgfqpoint{1.833827in}{2.574062in}}%
\pgfpathlineto{\pgfqpoint{1.837556in}{2.563586in}}%
\pgfpathlineto{\pgfqpoint{1.858431in}{2.487370in}}%
\pgfpathlineto{\pgfqpoint{1.868935in}{2.436329in}}%
\pgfpathlineto{\pgfqpoint{1.872450in}{2.375987in}}%
\pgfpathlineto{\pgfqpoint{1.870851in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{1.869886in}{2.312355in}}%
\pgfpathlineto{\pgfqpoint{1.861704in}{2.269672in}}%
\pgfpathlineto{\pgfqpoint{1.843314in}{2.198189in}}%
\pgfpathlineto{\pgfqpoint{1.841233in}{2.193211in}}%
\pgfpathlineto{\pgfqpoint{1.810192in}{2.129474in}}%
\pgfpathlineto{\pgfqpoint{1.763988in}{2.069995in}}%
\pgfpathlineto{\pgfqpoint{1.710587in}{2.027158in}}%
\pgfpathlineto{\pgfqpoint{1.645051in}{2.000300in}}%
\pgfpathlineto{\pgfqpoint{1.624153in}{1.996296in}}%
\pgfpathlineto{\pgfqpoint{1.568343in}{1.990715in}}%
\pgfpathlineto{\pgfqpoint{1.449708in}{1.992321in}}%
\pgfpathlineto{\pgfqpoint{1.450662in}{1.946754in}}%
\pgfpathlineto{\pgfqpoint{1.454635in}{1.883619in}}%
\pgfpathlineto{\pgfqpoint{1.461247in}{1.820705in}}%
\pgfpathlineto{\pgfqpoint{1.470488in}{1.758124in}}%
\pgfpathlineto{\pgfqpoint{1.479584in}{1.710442in}}%
\pgfpathlineto{\pgfqpoint{1.540587in}{1.733888in}}%
\pgfpathlineto{\pgfqpoint{1.611816in}{1.750625in}}%
\pgfpathlineto{\pgfqpoint{1.664612in}{1.763045in}}%
\pgfpathlineto{\pgfqpoint{1.688617in}{1.777696in}}%
\pgfpathlineto{\pgfqpoint{1.714637in}{1.788799in}}%
\pgfpathlineto{\pgfqpoint{1.744991in}{1.817381in}}%
\pgfpathlineto{\pgfqpoint{1.767141in}{1.832756in}}%
\pgfpathlineto{\pgfqpoint{1.792976in}{1.863658in}}%
\pgfpathlineto{\pgfqpoint{1.803389in}{1.873316in}}%
\pgfpathlineto{\pgfqpoint{1.828908in}{1.911814in}}%
\pgfpathlineto{\pgfqpoint{1.843700in}{1.930746in}}%
\pgfpathlineto{\pgfqpoint{1.890649in}{2.015993in}}%
\pgfpathlineto{\pgfqpoint{1.916686in}{2.073247in}}%
\pgfpathlineto{\pgfqpoint{1.939493in}{2.134436in}}%
\pgfpathlineto{\pgfqpoint{1.957698in}{2.211258in}}%
\pgfpathlineto{\pgfqpoint{1.967209in}{2.267932in}}%
\pgfpathlineto{\pgfqpoint{1.970925in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{1.970088in}{2.380031in}}%
\pgfpathlineto{\pgfqpoint{1.963536in}{2.435242in}}%
\pgfpathlineto{\pgfqpoint{1.951026in}{2.501751in}}%
\pgfpathlineto{\pgfqpoint{1.934863in}{2.559433in}}%
\pgfpathlineto{\pgfqpoint{1.899717in}{2.656945in}}%
\pgfpathlineto{\pgfqpoint{1.868717in}{2.729268in}}%
\pgfpathlineto{\pgfqpoint{1.824249in}{2.826707in}}%
\pgfpathlineto{\pgfqpoint{1.799769in}{2.885207in}}%
\pgfpathlineto{\pgfqpoint{1.777059in}{2.949381in}}%
\pgfpathlineto{\pgfqpoint{1.776032in}{2.948139in}}%
\pgfpathlineto{\pgfqpoint{1.737785in}{2.897750in}}%
\pgfpathmoveto{\pgfqpoint{1.955678in}{0.881893in}}%
\pgfpathlineto{\pgfqpoint{1.955301in}{0.891100in}}%
\pgfpathlineto{\pgfqpoint{1.956442in}{0.907102in}}%
\pgfpathlineto{\pgfqpoint{1.952005in}{0.951302in}}%
\pgfpathlineto{\pgfqpoint{1.941292in}{0.994527in}}%
\pgfpathlineto{\pgfqpoint{1.904739in}{1.075007in}}%
\pgfpathlineto{\pgfqpoint{1.870822in}{1.127154in}}%
\pgfpathlineto{\pgfqpoint{1.794076in}{1.167793in}}%
\pgfpathlineto{\pgfqpoint{1.771750in}{1.174302in}}%
\pgfpathlineto{\pgfqpoint{1.741133in}{1.148654in}}%
\pgfpathlineto{\pgfqpoint{1.729940in}{1.133538in}}%
\pgfpathlineto{\pgfqpoint{1.737785in}{1.122250in}}%
\pgfpathlineto{\pgfqpoint{1.776032in}{1.071861in}}%
\pgfpathlineto{\pgfqpoint{1.816356in}{1.023118in}}%
\pgfpathlineto{\pgfqpoint{1.858685in}{0.976107in}}%
\pgfpathlineto{\pgfqpoint{1.902945in}{0.930910in}}%
\pgfpathlineto{\pgfqpoint{1.949060in}{0.887605in}}%
\pgfpathmoveto{\pgfqpoint{3.187575in}{0.517101in}}%
\pgfpathlineto{\pgfqpoint{3.185238in}{0.621619in}}%
\pgfpathlineto{\pgfqpoint{3.190646in}{0.674966in}}%
\pgfpathlineto{\pgfqpoint{3.212460in}{0.748196in}}%
\pgfpathlineto{\pgfqpoint{3.238402in}{0.793345in}}%
\pgfpathlineto{\pgfqpoint{3.252931in}{0.806887in}}%
\pgfpathlineto{\pgfqpoint{3.297833in}{0.822088in}}%
\pgfpathlineto{\pgfqpoint{3.310945in}{0.824479in}}%
\pgfpathlineto{\pgfqpoint{3.318379in}{0.823462in}}%
\pgfpathlineto{\pgfqpoint{3.327075in}{0.816815in}}%
\pgfpathlineto{\pgfqpoint{3.364536in}{0.784028in}}%
\pgfpathlineto{\pgfqpoint{3.386853in}{0.730867in}}%
\pgfpathlineto{\pgfqpoint{3.398221in}{0.699497in}}%
\pgfpathlineto{\pgfqpoint{3.411880in}{0.635982in}}%
\pgfpathlineto{\pgfqpoint{3.420130in}{0.571701in}}%
\pgfpathlineto{\pgfqpoint{3.426387in}{0.573590in}}%
\pgfpathlineto{\pgfqpoint{3.486128in}{0.594394in}}%
\pgfpathlineto{\pgfqpoint{3.551732in}{0.620703in}}%
\pgfpathlineto{\pgfqpoint{3.543934in}{0.684012in}}%
\pgfpathlineto{\pgfqpoint{3.525618in}{0.772058in}}%
\pgfpathlineto{\pgfqpoint{3.514882in}{0.810168in}}%
\pgfpathlineto{\pgfqpoint{3.485767in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{3.472457in}{0.917937in}}%
\pgfpathlineto{\pgfqpoint{3.438131in}{0.972330in}}%
\pgfpathlineto{\pgfqpoint{3.370135in}{1.038725in}}%
\pgfpathlineto{\pgfqpoint{3.325068in}{1.057299in}}%
\pgfpathlineto{\pgfqpoint{3.284462in}{1.060125in}}%
\pgfpathlineto{\pgfqpoint{3.222174in}{1.044438in}}%
\pgfpathlineto{\pgfqpoint{3.211067in}{1.038006in}}%
\pgfpathlineto{\pgfqpoint{3.183239in}{1.017178in}}%
\pgfpathlineto{\pgfqpoint{3.147796in}{0.982049in}}%
\pgfpathlineto{\pgfqpoint{3.113540in}{0.935565in}}%
\pgfpathlineto{\pgfqpoint{3.085190in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{3.059496in}{0.821246in}}%
\pgfpathlineto{\pgfqpoint{3.043082in}{0.754394in}}%
\pgfpathlineto{\pgfqpoint{3.033909in}{0.688574in}}%
\pgfpathlineto{\pgfqpoint{3.029984in}{0.609237in}}%
\pgfpathlineto{\pgfqpoint{3.031254in}{0.501675in}}%
\pgfpathlineto{\pgfqpoint{3.054503in}{0.502649in}}%
\pgfpathlineto{\pgfqpoint{3.117541in}{0.507943in}}%
\pgfpathlineto{\pgfqpoint{3.180303in}{0.515871in}}%
\pgfpathlineto{\pgfqpoint{3.180303in}{0.515871in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.903922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777059in}{2.949381in}}%
\pgfpathlineto{\pgfqpoint{1.799769in}{2.885207in}}%
\pgfpathlineto{\pgfqpoint{1.824249in}{2.826707in}}%
\pgfpathlineto{\pgfqpoint{1.887924in}{2.685423in}}%
\pgfpathlineto{\pgfqpoint{1.903081in}{2.648520in}}%
\pgfpathlineto{\pgfqpoint{1.939077in}{2.546040in}}%
\pgfpathlineto{\pgfqpoint{1.955968in}{2.479804in}}%
\pgfpathlineto{\pgfqpoint{1.963536in}{2.435242in}}%
\pgfpathlineto{\pgfqpoint{1.970088in}{2.380031in}}%
\pgfpathlineto{\pgfqpoint{1.970925in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{1.966194in}{2.259091in}}%
\pgfpathlineto{\pgfqpoint{1.954101in}{2.191323in}}%
\pgfpathlineto{\pgfqpoint{1.938625in}{2.131963in}}%
\pgfpathlineto{\pgfqpoint{1.916686in}{2.073247in}}%
\pgfpathlineto{\pgfqpoint{1.883794in}{2.000848in}}%
\pgfpathlineto{\pgfqpoint{1.864479in}{1.968623in}}%
\pgfpathlineto{\pgfqpoint{1.843700in}{1.930746in}}%
\pgfpathlineto{\pgfqpoint{1.828908in}{1.911814in}}%
\pgfpathlineto{\pgfqpoint{1.803389in}{1.873316in}}%
\pgfpathlineto{\pgfqpoint{1.792976in}{1.863658in}}%
\pgfpathlineto{\pgfqpoint{1.767141in}{1.832756in}}%
\pgfpathlineto{\pgfqpoint{1.744991in}{1.817381in}}%
\pgfpathlineto{\pgfqpoint{1.714637in}{1.788799in}}%
\pgfpathlineto{\pgfqpoint{1.688617in}{1.777696in}}%
\pgfpathlineto{\pgfqpoint{1.664612in}{1.763045in}}%
\pgfpathlineto{\pgfqpoint{1.540587in}{1.733888in}}%
\pgfpathlineto{\pgfqpoint{1.479584in}{1.710442in}}%
\pgfpathlineto{\pgfqpoint{1.482342in}{1.695984in}}%
\pgfpathlineto{\pgfqpoint{1.496787in}{1.634396in}}%
\pgfpathlineto{\pgfqpoint{1.513799in}{1.573466in}}%
\pgfpathlineto{\pgfqpoint{1.533348in}{1.513302in}}%
\pgfpathlineto{\pgfqpoint{1.555398in}{1.454010in}}%
\pgfpathlineto{\pgfqpoint{1.579913in}{1.395693in}}%
\pgfpathlineto{\pgfqpoint{1.606847in}{1.338454in}}%
\pgfpathlineto{\pgfqpoint{1.636155in}{1.282392in}}%
\pgfpathlineto{\pgfqpoint{1.667785in}{1.227608in}}%
\pgfpathlineto{\pgfqpoint{1.701682in}{1.174195in}}%
\pgfpathlineto{\pgfqpoint{1.729940in}{1.133538in}}%
\pgfpathlineto{\pgfqpoint{1.741133in}{1.148654in}}%
\pgfpathlineto{\pgfqpoint{1.771750in}{1.174302in}}%
\pgfpathlineto{\pgfqpoint{1.794076in}{1.167793in}}%
\pgfpathlineto{\pgfqpoint{1.871327in}{1.126842in}}%
\pgfpathlineto{\pgfqpoint{1.904739in}{1.075007in}}%
\pgfpathlineto{\pgfqpoint{1.930655in}{1.018779in}}%
\pgfpathlineto{\pgfqpoint{1.941292in}{0.994527in}}%
\pgfpathlineto{\pgfqpoint{1.952005in}{0.951302in}}%
\pgfpathlineto{\pgfqpoint{1.955301in}{0.891100in}}%
\pgfpathlineto{\pgfqpoint{1.955678in}{0.881893in}}%
\pgfpathlineto{\pgfqpoint{1.996947in}{0.846270in}}%
\pgfpathlineto{\pgfqpoint{2.046524in}{0.806976in}}%
\pgfpathlineto{\pgfqpoint{2.097702in}{0.769793in}}%
\pgfpathlineto{\pgfqpoint{2.148064in}{0.736332in}}%
\pgfpathlineto{\pgfqpoint{2.153491in}{0.803974in}}%
\pgfpathlineto{\pgfqpoint{2.153048in}{0.816638in}}%
\pgfpathlineto{\pgfqpoint{2.147132in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{2.136014in}{0.943796in}}%
\pgfpathlineto{\pgfqpoint{2.104198in}{1.040752in}}%
\pgfpathlineto{\pgfqpoint{2.072443in}{1.112377in}}%
\pgfpathlineto{\pgfqpoint{2.027660in}{1.202609in}}%
\pgfpathlineto{\pgfqpoint{1.997342in}{1.259367in}}%
\pgfpathlineto{\pgfqpoint{1.963715in}{1.320394in}}%
\pgfpathlineto{\pgfqpoint{1.950903in}{1.348118in}}%
\pgfpathlineto{\pgfqpoint{1.933709in}{1.381603in}}%
\pgfpathlineto{\pgfqpoint{1.922633in}{1.406897in}}%
\pgfpathlineto{\pgfqpoint{1.904798in}{1.453151in}}%
\pgfpathlineto{\pgfqpoint{1.889569in}{1.499211in}}%
\pgfpathlineto{\pgfqpoint{1.880074in}{1.555216in}}%
\pgfpathlineto{\pgfqpoint{1.879821in}{1.615904in}}%
\pgfpathlineto{\pgfqpoint{1.887134in}{1.672342in}}%
\pgfpathlineto{\pgfqpoint{1.894365in}{1.719935in}}%
\pgfpathlineto{\pgfqpoint{1.909068in}{1.761548in}}%
\pgfpathlineto{\pgfqpoint{1.914800in}{1.784698in}}%
\pgfpathlineto{\pgfqpoint{1.949423in}{1.886726in}}%
\pgfpathlineto{\pgfqpoint{1.959899in}{1.911762in}}%
\pgfpathlineto{\pgfqpoint{1.983524in}{1.973542in}}%
\pgfpathlineto{\pgfqpoint{2.017012in}{2.081093in}}%
\pgfpathlineto{\pgfqpoint{2.035295in}{2.154366in}}%
\pgfpathlineto{\pgfqpoint{2.044380in}{2.204081in}}%
\pgfpathlineto{\pgfqpoint{2.051563in}{2.266559in}}%
\pgfpathlineto{\pgfqpoint{2.053171in}{2.333319in}}%
\pgfpathlineto{\pgfqpoint{2.050606in}{2.379529in}}%
\pgfpathlineto{\pgfqpoint{2.044692in}{2.434297in}}%
\pgfpathlineto{\pgfqpoint{2.033812in}{2.490170in}}%
\pgfpathlineto{\pgfqpoint{2.006622in}{2.584288in}}%
\pgfpathlineto{\pgfqpoint{1.983282in}{2.650932in}}%
\pgfpathlineto{\pgfqpoint{1.929472in}{2.777625in}}%
\pgfpathlineto{\pgfqpoint{1.904866in}{2.834760in}}%
\pgfpathlineto{\pgfqpoint{1.870370in}{2.921474in}}%
\pgfpathlineto{\pgfqpoint{1.853962in}{2.965815in}}%
\pgfpathlineto{\pgfqpoint{1.836908in}{3.019707in}}%
\pgfpathlineto{\pgfqpoint{1.816356in}{2.996882in}}%
\pgfpathmoveto{\pgfqpoint{3.031254in}{0.501675in}}%
\pgfpathlineto{\pgfqpoint{3.030115in}{0.573590in}}%
\pgfpathlineto{\pgfqpoint{3.030499in}{0.627120in}}%
\pgfpathlineto{\pgfqpoint{3.033909in}{0.688574in}}%
\pgfpathlineto{\pgfqpoint{3.043082in}{0.754394in}}%
\pgfpathlineto{\pgfqpoint{3.047067in}{0.772638in}}%
\pgfpathlineto{\pgfqpoint{3.064002in}{0.833897in}}%
\pgfpathlineto{\pgfqpoint{3.086695in}{0.890442in}}%
\pgfpathlineto{\pgfqpoint{3.122638in}{0.948721in}}%
\pgfpathlineto{\pgfqpoint{3.147796in}{0.982049in}}%
\pgfpathlineto{\pgfqpoint{3.183239in}{1.017178in}}%
\pgfpathlineto{\pgfqpoint{3.222174in}{1.044438in}}%
\pgfpathlineto{\pgfqpoint{3.288587in}{1.060505in}}%
\pgfpathlineto{\pgfqpoint{3.325068in}{1.057299in}}%
\pgfpathlineto{\pgfqpoint{3.337938in}{1.052898in}}%
\pgfpathlineto{\pgfqpoint{3.370135in}{1.038725in}}%
\pgfpathlineto{\pgfqpoint{3.383385in}{1.027375in}}%
\pgfpathlineto{\pgfqpoint{3.438131in}{0.972330in}}%
\pgfpathlineto{\pgfqpoint{3.472457in}{0.917937in}}%
\pgfpathlineto{\pgfqpoint{3.497774in}{0.859596in}}%
\pgfpathlineto{\pgfqpoint{3.525618in}{0.772058in}}%
\pgfpathlineto{\pgfqpoint{3.533776in}{0.736470in}}%
\pgfpathlineto{\pgfqpoint{3.545202in}{0.675935in}}%
\pgfpathlineto{\pgfqpoint{3.551732in}{0.620703in}}%
\pgfpathlineto{\pgfqpoint{3.635042in}{0.659448in}}%
\pgfpathlineto{\pgfqpoint{3.623103in}{0.742319in}}%
\pgfpathlineto{\pgfqpoint{3.606923in}{0.817869in}}%
\pgfpathlineto{\pgfqpoint{3.586880in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{3.559784in}{0.957496in}}%
\pgfpathlineto{\pgfqpoint{3.533307in}{1.010640in}}%
\pgfpathlineto{\pgfqpoint{3.494698in}{1.075609in}}%
\pgfpathlineto{\pgfqpoint{3.460011in}{1.123495in}}%
\pgfpathlineto{\pgfqpoint{3.418214in}{1.160202in}}%
\pgfpathlineto{\pgfqpoint{3.403477in}{1.175485in}}%
\pgfpathlineto{\pgfqpoint{3.376419in}{1.191172in}}%
\pgfpathlineto{\pgfqpoint{3.354132in}{1.206370in}}%
\pgfpathlineto{\pgfqpoint{3.294495in}{1.220661in}}%
\pgfpathlineto{\pgfqpoint{3.274350in}{1.218073in}}%
\pgfpathlineto{\pgfqpoint{3.228091in}{1.207526in}}%
\pgfpathlineto{\pgfqpoint{3.204240in}{1.194089in}}%
\pgfpathlineto{\pgfqpoint{3.149851in}{1.160389in}}%
\pgfpathlineto{\pgfqpoint{3.107897in}{1.120734in}}%
\pgfpathlineto{\pgfqpoint{3.058917in}{1.060941in}}%
\pgfpathlineto{\pgfqpoint{3.040441in}{1.036187in}}%
\pgfpathlineto{\pgfqpoint{3.013492in}{0.993575in}}%
\pgfpathlineto{\pgfqpoint{2.984406in}{0.939345in}}%
\pgfpathlineto{\pgfqpoint{2.958105in}{0.877899in}}%
\pgfpathlineto{\pgfqpoint{2.942338in}{0.831562in}}%
\pgfpathlineto{\pgfqpoint{2.927962in}{0.775431in}}%
\pgfpathlineto{\pgfqpoint{2.917980in}{0.712847in}}%
\pgfpathlineto{\pgfqpoint{2.912392in}{0.644100in}}%
\pgfpathlineto{\pgfqpoint{2.910138in}{0.573590in}}%
\pgfpathlineto{\pgfqpoint{2.909657in}{0.500770in}}%
\pgfpathlineto{\pgfqpoint{2.928039in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.991299in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.991299in}{0.500000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129412,0.129412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.836908in}{3.019707in}}%
\pgfpathlineto{\pgfqpoint{1.843058in}{2.997931in}}%
\pgfpathlineto{\pgfqpoint{1.870370in}{2.921474in}}%
\pgfpathlineto{\pgfqpoint{1.882897in}{2.888530in}}%
\pgfpathlineto{\pgfqpoint{1.937694in}{2.758282in}}%
\pgfpathlineto{\pgfqpoint{1.983655in}{2.649934in}}%
\pgfpathlineto{\pgfqpoint{2.006622in}{2.584288in}}%
\pgfpathlineto{\pgfqpoint{2.019366in}{2.542957in}}%
\pgfpathlineto{\pgfqpoint{2.034955in}{2.485136in}}%
\pgfpathlineto{\pgfqpoint{2.044756in}{2.433768in}}%
\pgfpathlineto{\pgfqpoint{2.050606in}{2.379529in}}%
\pgfpathlineto{\pgfqpoint{2.053426in}{2.315708in}}%
\pgfpathlineto{\pgfqpoint{2.049314in}{2.244019in}}%
\pgfpathlineto{\pgfqpoint{2.044380in}{2.204081in}}%
\pgfpathlineto{\pgfqpoint{2.034459in}{2.149912in}}%
\pgfpathlineto{\pgfqpoint{2.017012in}{2.081093in}}%
\pgfpathlineto{\pgfqpoint{1.978435in}{1.960565in}}%
\pgfpathlineto{\pgfqpoint{1.949423in}{1.886726in}}%
\pgfpathlineto{\pgfqpoint{1.937525in}{1.847828in}}%
\pgfpathlineto{\pgfqpoint{1.931307in}{1.835237in}}%
\pgfpathlineto{\pgfqpoint{1.894365in}{1.719935in}}%
\pgfpathlineto{\pgfqpoint{1.879821in}{1.615904in}}%
\pgfpathlineto{\pgfqpoint{1.880074in}{1.555216in}}%
\pgfpathlineto{\pgfqpoint{1.889569in}{1.499211in}}%
\pgfpathlineto{\pgfqpoint{1.907727in}{1.444981in}}%
\pgfpathlineto{\pgfqpoint{1.933709in}{1.381603in}}%
\pgfpathlineto{\pgfqpoint{2.001108in}{1.252183in}}%
\pgfpathlineto{\pgfqpoint{2.011364in}{1.234649in}}%
\pgfpathlineto{\pgfqpoint{2.072443in}{1.112377in}}%
\pgfpathlineto{\pgfqpoint{2.106230in}{1.035223in}}%
\pgfpathlineto{\pgfqpoint{2.136014in}{0.943796in}}%
\pgfpathlineto{\pgfqpoint{2.148675in}{0.876406in}}%
\pgfpathlineto{\pgfqpoint{2.153491in}{0.803974in}}%
\pgfpathlineto{\pgfqpoint{2.148064in}{0.736332in}}%
\pgfpathlineto{\pgfqpoint{2.150393in}{0.734785in}}%
\pgfpathlineto{\pgfqpoint{2.204503in}{0.702015in}}%
\pgfpathlineto{\pgfqpoint{2.259938in}{0.671539in}}%
\pgfpathlineto{\pgfqpoint{2.299695in}{0.651804in}}%
\pgfpathlineto{\pgfqpoint{2.304283in}{0.711994in}}%
\pgfpathlineto{\pgfqpoint{2.302173in}{0.782581in}}%
\pgfpathlineto{\pgfqpoint{2.296952in}{0.821557in}}%
\pgfpathlineto{\pgfqpoint{2.282330in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{2.272038in}{0.916637in}}%
\pgfpathlineto{\pgfqpoint{2.263216in}{0.946696in}}%
\pgfpathlineto{\pgfqpoint{2.236046in}{1.016808in}}%
\pgfpathlineto{\pgfqpoint{2.214602in}{1.062123in}}%
\pgfpathlineto{\pgfqpoint{2.205702in}{1.082179in}}%
\pgfpathlineto{\pgfqpoint{2.080981in}{1.339630in}}%
\pgfpathlineto{\pgfqpoint{2.052404in}{1.407308in}}%
\pgfpathlineto{\pgfqpoint{2.036250in}{1.458990in}}%
\pgfpathlineto{\pgfqpoint{2.028618in}{1.488818in}}%
\pgfpathlineto{\pgfqpoint{2.015642in}{1.552199in}}%
\pgfpathlineto{\pgfqpoint{2.009020in}{1.620535in}}%
\pgfpathlineto{\pgfqpoint{2.013106in}{1.707746in}}%
\pgfpathlineto{\pgfqpoint{2.016861in}{1.742301in}}%
\pgfpathlineto{\pgfqpoint{2.023351in}{1.781877in}}%
\pgfpathlineto{\pgfqpoint{2.029025in}{1.803950in}}%
\pgfpathlineto{\pgfqpoint{2.048134in}{1.882234in}}%
\pgfpathlineto{\pgfqpoint{2.084493in}{2.021268in}}%
\pgfpathlineto{\pgfqpoint{2.097993in}{2.071693in}}%
\pgfpathlineto{\pgfqpoint{2.110911in}{2.132847in}}%
\pgfpathlineto{\pgfqpoint{2.116393in}{2.163132in}}%
\pgfpathlineto{\pgfqpoint{2.124110in}{2.221650in}}%
\pgfpathlineto{\pgfqpoint{2.127409in}{2.265956in}}%
\pgfpathlineto{\pgfqpoint{2.128348in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.124906in}{2.378658in}}%
\pgfpathlineto{\pgfqpoint{2.113121in}{2.457405in}}%
\pgfpathlineto{\pgfqpoint{2.099837in}{2.515280in}}%
\pgfpathlineto{\pgfqpoint{2.078386in}{2.584887in}}%
\pgfpathlineto{\pgfqpoint{2.054932in}{2.651878in}}%
\pgfpathlineto{\pgfqpoint{2.013217in}{2.754140in}}%
\pgfpathlineto{\pgfqpoint{1.931024in}{2.955121in}}%
\pgfpathlineto{\pgfqpoint{1.901074in}{3.045256in}}%
\pgfpathlineto{\pgfqpoint{1.892385in}{3.078307in}}%
\pgfpathlineto{\pgfqpoint{1.858685in}{3.043893in}}%
\pgfpathmoveto{\pgfqpoint{2.909657in}{0.500770in}}%
\pgfpathlineto{\pgfqpoint{2.913173in}{0.662911in}}%
\pgfpathlineto{\pgfqpoint{2.919824in}{0.727120in}}%
\pgfpathlineto{\pgfqpoint{2.930888in}{0.786960in}}%
\pgfpathlineto{\pgfqpoint{2.944676in}{0.838189in}}%
\pgfpathlineto{\pgfqpoint{2.961409in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{2.989349in}{0.949837in}}%
\pgfpathlineto{\pgfqpoint{3.021394in}{1.007306in}}%
\pgfpathlineto{\pgfqpoint{3.040441in}{1.036187in}}%
\pgfpathlineto{\pgfqpoint{3.058917in}{1.060941in}}%
\pgfpathlineto{\pgfqpoint{3.107897in}{1.120734in}}%
\pgfpathlineto{\pgfqpoint{3.149851in}{1.160389in}}%
\pgfpathlineto{\pgfqpoint{3.228091in}{1.207526in}}%
\pgfpathlineto{\pgfqpoint{3.274350in}{1.218073in}}%
\pgfpathlineto{\pgfqpoint{3.294495in}{1.220661in}}%
\pgfpathlineto{\pgfqpoint{3.311136in}{1.215821in}}%
\pgfpathlineto{\pgfqpoint{3.354132in}{1.206370in}}%
\pgfpathlineto{\pgfqpoint{3.376419in}{1.191172in}}%
\pgfpathlineto{\pgfqpoint{3.403477in}{1.175485in}}%
\pgfpathlineto{\pgfqpoint{3.418214in}{1.160202in}}%
\pgfpathlineto{\pgfqpoint{3.463020in}{1.119087in}}%
\pgfpathlineto{\pgfqpoint{3.494698in}{1.075609in}}%
\pgfpathlineto{\pgfqpoint{3.511417in}{1.046118in}}%
\pgfpathlineto{\pgfqpoint{3.537292in}{1.002034in}}%
\pgfpathlineto{\pgfqpoint{3.563638in}{0.949184in}}%
\pgfpathlineto{\pgfqpoint{3.588650in}{0.882931in}}%
\pgfpathlineto{\pgfqpoint{3.608866in}{0.810785in}}%
\pgfpathlineto{\pgfqpoint{3.627149in}{0.716983in}}%
\pgfpathlineto{\pgfqpoint{3.635042in}{0.659448in}}%
\pgfpathlineto{\pgfqpoint{3.659399in}{0.671539in}}%
\pgfpathlineto{\pgfqpoint{3.704073in}{0.696099in}}%
\pgfpathlineto{\pgfqpoint{3.692111in}{0.769219in}}%
\pgfpathlineto{\pgfqpoint{3.676836in}{0.839197in}}%
\pgfpathlineto{\pgfqpoint{3.661535in}{0.897145in}}%
\pgfpathlineto{\pgfqpoint{3.639515in}{0.962650in}}%
\pgfpathlineto{\pgfqpoint{3.611335in}{1.031916in}}%
\pgfpathlineto{\pgfqpoint{3.565235in}{1.121457in}}%
\pgfpathlineto{\pgfqpoint{3.519023in}{1.195723in}}%
\pgfpathlineto{\pgfqpoint{3.477685in}{1.253279in}}%
\pgfpathlineto{\pgfqpoint{3.457248in}{1.274281in}}%
\pgfpathlineto{\pgfqpoint{3.431127in}{1.304026in}}%
\pgfpathlineto{\pgfqpoint{3.417315in}{1.314302in}}%
\pgfpathlineto{\pgfqpoint{3.386475in}{1.341342in}}%
\pgfpathlineto{\pgfqpoint{3.365985in}{1.349762in}}%
\pgfpathlineto{\pgfqpoint{3.330092in}{1.368646in}}%
\pgfpathlineto{\pgfqpoint{3.268331in}{1.373299in}}%
\pgfpathlineto{\pgfqpoint{3.255615in}{1.368907in}}%
\pgfpathlineto{\pgfqpoint{3.198998in}{1.346050in}}%
\pgfpathlineto{\pgfqpoint{3.137998in}{1.299746in}}%
\pgfpathlineto{\pgfqpoint{3.109889in}{1.274613in}}%
\pgfpathlineto{\pgfqpoint{3.087192in}{1.251586in}}%
\pgfpathlineto{\pgfqpoint{3.034761in}{1.191957in}}%
\pgfpathlineto{\pgfqpoint{2.979787in}{1.120703in}}%
\pgfpathlineto{\pgfqpoint{2.951987in}{1.081171in}}%
\pgfpathlineto{\pgfqpoint{2.939818in}{1.063154in}}%
\pgfpathlineto{\pgfqpoint{2.892378in}{0.984096in}}%
\pgfpathlineto{\pgfqpoint{2.864994in}{0.933643in}}%
\pgfpathlineto{\pgfqpoint{2.840231in}{0.880178in}}%
\pgfpathlineto{\pgfqpoint{2.835846in}{0.867233in}}%
\pgfpathlineto{\pgfqpoint{2.819969in}{0.827653in}}%
\pgfpathlineto{\pgfqpoint{2.800005in}{0.752365in}}%
\pgfpathlineto{\pgfqpoint{2.791578in}{0.700837in}}%
\pgfpathlineto{\pgfqpoint{2.783862in}{0.635425in}}%
\pgfpathlineto{\pgfqpoint{2.780206in}{0.552396in}}%
\pgfpathlineto{\pgfqpoint{2.779274in}{0.510788in}}%
\pgfpathlineto{\pgfqpoint{2.801796in}{0.507943in}}%
\pgfpathlineto{\pgfqpoint{2.864834in}{0.502649in}}%
\pgfpathlineto{\pgfqpoint{2.864834in}{0.502649in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.380392,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892385in}{3.078307in}}%
\pgfpathlineto{\pgfqpoint{1.901074in}{3.045256in}}%
\pgfpathlineto{\pgfqpoint{1.931024in}{2.955121in}}%
\pgfpathlineto{\pgfqpoint{1.967789in}{2.860679in}}%
\pgfpathlineto{\pgfqpoint{2.035629in}{2.700748in}}%
\pgfpathlineto{\pgfqpoint{2.070140in}{2.609997in}}%
\pgfpathlineto{\pgfqpoint{2.099837in}{2.515280in}}%
\pgfpathlineto{\pgfqpoint{2.104139in}{2.499562in}}%
\pgfpathlineto{\pgfqpoint{2.116537in}{2.439493in}}%
\pgfpathlineto{\pgfqpoint{2.124906in}{2.378658in}}%
\pgfpathlineto{\pgfqpoint{2.128244in}{2.303400in}}%
\pgfpathlineto{\pgfqpoint{2.127409in}{2.265956in}}%
\pgfpathlineto{\pgfqpoint{2.123525in}{2.215749in}}%
\pgfpathlineto{\pgfqpoint{2.110911in}{2.132847in}}%
\pgfpathlineto{\pgfqpoint{2.097993in}{2.071693in}}%
\pgfpathlineto{\pgfqpoint{2.048134in}{1.882234in}}%
\pgfpathlineto{\pgfqpoint{2.041775in}{1.859915in}}%
\pgfpathlineto{\pgfqpoint{2.023351in}{1.781877in}}%
\pgfpathlineto{\pgfqpoint{2.015711in}{1.735616in}}%
\pgfpathlineto{\pgfqpoint{2.010155in}{1.679591in}}%
\pgfpathlineto{\pgfqpoint{2.009382in}{1.609657in}}%
\pgfpathlineto{\pgfqpoint{2.012855in}{1.584306in}}%
\pgfpathlineto{\pgfqpoint{2.018171in}{1.538702in}}%
\pgfpathlineto{\pgfqpoint{2.036250in}{1.458990in}}%
\pgfpathlineto{\pgfqpoint{2.052404in}{1.407308in}}%
\pgfpathlineto{\pgfqpoint{2.090803in}{1.317070in}}%
\pgfpathlineto{\pgfqpoint{2.205702in}{1.082179in}}%
\pgfpathlineto{\pgfqpoint{2.250966in}{0.980150in}}%
\pgfpathlineto{\pgfqpoint{2.263216in}{0.946696in}}%
\pgfpathlineto{\pgfqpoint{2.272038in}{0.916637in}}%
\pgfpathlineto{\pgfqpoint{2.282330in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{2.296952in}{0.821557in}}%
\pgfpathlineto{\pgfqpoint{2.302173in}{0.782581in}}%
\pgfpathlineto{\pgfqpoint{2.304283in}{0.711994in}}%
\pgfpathlineto{\pgfqpoint{2.299695in}{0.651804in}}%
\pgfpathlineto{\pgfqpoint{2.316601in}{0.643411in}}%
\pgfpathlineto{\pgfqpoint{2.374392in}{0.617681in}}%
\pgfpathlineto{\pgfqpoint{2.433210in}{0.594394in}}%
\pgfpathlineto{\pgfqpoint{2.492951in}{0.573590in}}%
\pgfpathlineto{\pgfqpoint{2.553511in}{0.555306in}}%
\pgfpathlineto{\pgfqpoint{2.614783in}{0.539573in}}%
\pgfpathlineto{\pgfqpoint{2.676661in}{0.526421in}}%
\pgfpathlineto{\pgfqpoint{2.739035in}{0.515871in}}%
\pgfpathlineto{\pgfqpoint{2.779274in}{0.510788in}}%
\pgfpathlineto{\pgfqpoint{2.781627in}{0.591702in}}%
\pgfpathlineto{\pgfqpoint{2.785816in}{0.653514in}}%
\pgfpathlineto{\pgfqpoint{2.792548in}{0.705571in}}%
\pgfpathlineto{\pgfqpoint{2.802547in}{0.765101in}}%
\pgfpathlineto{\pgfqpoint{2.819969in}{0.827653in}}%
\pgfpathlineto{\pgfqpoint{2.842913in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{2.870991in}{0.947002in}}%
\pgfpathlineto{\pgfqpoint{2.915756in}{1.024507in}}%
\pgfpathlineto{\pgfqpoint{2.951987in}{1.081171in}}%
\pgfpathlineto{\pgfqpoint{2.979787in}{1.120703in}}%
\pgfpathlineto{\pgfqpoint{3.034761in}{1.191957in}}%
\pgfpathlineto{\pgfqpoint{3.087192in}{1.251586in}}%
\pgfpathlineto{\pgfqpoint{3.109889in}{1.274613in}}%
\pgfpathlineto{\pgfqpoint{3.137998in}{1.299746in}}%
\pgfpathlineto{\pgfqpoint{3.198998in}{1.346050in}}%
\pgfpathlineto{\pgfqpoint{3.268331in}{1.373299in}}%
\pgfpathlineto{\pgfqpoint{3.284261in}{1.371017in}}%
\pgfpathlineto{\pgfqpoint{3.330092in}{1.368646in}}%
\pgfpathlineto{\pgfqpoint{3.365985in}{1.349762in}}%
\pgfpathlineto{\pgfqpoint{3.386475in}{1.341342in}}%
\pgfpathlineto{\pgfqpoint{3.431127in}{1.304026in}}%
\pgfpathlineto{\pgfqpoint{3.488302in}{1.238166in}}%
\pgfpathlineto{\pgfqpoint{3.529541in}{1.180903in}}%
\pgfpathlineto{\pgfqpoint{3.579748in}{1.096792in}}%
\pgfpathlineto{\pgfqpoint{3.621514in}{1.008023in}}%
\pgfpathlineto{\pgfqpoint{3.648340in}{0.936788in}}%
\pgfpathlineto{\pgfqpoint{3.664330in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{3.680143in}{0.825935in}}%
\pgfpathlineto{\pgfqpoint{3.696727in}{0.743595in}}%
\pgfpathlineto{\pgfqpoint{3.704073in}{0.696099in}}%
\pgfpathlineto{\pgfqpoint{3.714834in}{0.702015in}}%
\pgfpathlineto{\pgfqpoint{3.765710in}{0.732826in}}%
\pgfpathlineto{\pgfqpoint{3.753665in}{0.796627in}}%
\pgfpathlineto{\pgfqpoint{3.735229in}{0.877442in}}%
\pgfpathlineto{\pgfqpoint{3.724571in}{0.915755in}}%
\pgfpathlineto{\pgfqpoint{3.708257in}{0.965949in}}%
\pgfpathlineto{\pgfqpoint{3.684109in}{1.032060in}}%
\pgfpathlineto{\pgfqpoint{3.659917in}{1.089512in}}%
\pgfpathlineto{\pgfqpoint{3.634580in}{1.143842in}}%
\pgfpathlineto{\pgfqpoint{3.594978in}{1.220639in}}%
\pgfpathlineto{\pgfqpoint{3.540635in}{1.314508in}}%
\pgfpathlineto{\pgfqpoint{3.514111in}{1.354941in}}%
\pgfpathlineto{\pgfqpoint{3.501965in}{1.377019in}}%
\pgfpathlineto{\pgfqpoint{3.487676in}{1.395542in}}%
\pgfpathlineto{\pgfqpoint{3.458549in}{1.439601in}}%
\pgfpathlineto{\pgfqpoint{3.422068in}{1.491279in}}%
\pgfpathlineto{\pgfqpoint{3.388339in}{1.525732in}}%
\pgfpathlineto{\pgfqpoint{3.373017in}{1.549469in}}%
\pgfpathlineto{\pgfqpoint{3.346448in}{1.562712in}}%
\pgfpathlineto{\pgfqpoint{3.318995in}{1.586718in}}%
\pgfpathlineto{\pgfqpoint{3.254606in}{1.580300in}}%
\pgfpathlineto{\pgfqpoint{3.176342in}{1.515432in}}%
\pgfpathlineto{\pgfqpoint{3.042556in}{1.352329in}}%
\pgfpathlineto{\pgfqpoint{2.789882in}{1.024567in}}%
\pgfpathlineto{\pgfqpoint{2.777884in}{1.011206in}}%
\pgfpathlineto{\pgfqpoint{2.760176in}{0.986125in}}%
\pgfpathlineto{\pgfqpoint{2.728184in}{0.944153in}}%
\pgfpathlineto{\pgfqpoint{2.717026in}{0.928174in}}%
\pgfpathlineto{\pgfqpoint{2.695229in}{0.903477in}}%
\pgfpathlineto{\pgfqpoint{2.677499in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{2.654922in}{0.857220in}}%
\pgfpathlineto{\pgfqpoint{2.613684in}{0.827490in}}%
\pgfpathlineto{\pgfqpoint{2.603234in}{0.810233in}}%
\pgfpathlineto{\pgfqpoint{2.568072in}{0.793256in}}%
\pgfpathlineto{\pgfqpoint{2.529265in}{0.805141in}}%
\pgfpathlineto{\pgfqpoint{2.511658in}{0.812615in}}%
\pgfpathlineto{\pgfqpoint{2.505544in}{0.824379in}}%
\pgfpathlineto{\pgfqpoint{2.453077in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{2.410779in}{0.947080in}}%
\pgfpathlineto{\pgfqpoint{2.368160in}{1.011988in}}%
\pgfpathlineto{\pgfqpoint{2.272006in}{1.168866in}}%
\pgfpathlineto{\pgfqpoint{2.220673in}{1.261619in}}%
\pgfpathlineto{\pgfqpoint{2.191642in}{1.320367in}}%
\pgfpathlineto{\pgfqpoint{2.159725in}{1.392787in}}%
\pgfpathlineto{\pgfqpoint{2.140525in}{1.446623in}}%
\pgfpathlineto{\pgfqpoint{2.122465in}{1.509653in}}%
\pgfpathlineto{\pgfqpoint{2.113092in}{1.557302in}}%
\pgfpathlineto{\pgfqpoint{2.106824in}{1.614715in}}%
\pgfpathlineto{\pgfqpoint{2.105244in}{1.698343in}}%
\pgfpathlineto{\pgfqpoint{2.110831in}{1.762333in}}%
\pgfpathlineto{\pgfqpoint{2.124070in}{1.845662in}}%
\pgfpathlineto{\pgfqpoint{2.145174in}{1.941329in}}%
\pgfpathlineto{\pgfqpoint{2.173639in}{2.063011in}}%
\pgfpathlineto{\pgfqpoint{2.190269in}{2.154949in}}%
\pgfpathlineto{\pgfqpoint{2.197696in}{2.206798in}}%
\pgfpathlineto{\pgfqpoint{2.201748in}{2.281616in}}%
\pgfpathlineto{\pgfqpoint{2.201660in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.196912in}{2.381996in}}%
\pgfpathlineto{\pgfqpoint{2.186346in}{2.446842in}}%
\pgfpathlineto{\pgfqpoint{2.178104in}{2.485066in}}%
\pgfpathlineto{\pgfqpoint{2.161279in}{2.545660in}}%
\pgfpathlineto{\pgfqpoint{2.137710in}{2.615702in}}%
\pgfpathlineto{\pgfqpoint{2.074766in}{2.770711in}}%
\pgfpathlineto{\pgfqpoint{2.024491in}{2.890291in}}%
\pgfpathlineto{\pgfqpoint{2.000858in}{2.950793in}}%
\pgfpathlineto{\pgfqpoint{1.967706in}{3.048140in}}%
\pgfpathlineto{\pgfqpoint{1.945936in}{3.129462in}}%
\pgfpathlineto{\pgfqpoint{1.902945in}{3.089090in}}%
\pgfpathmoveto{\pgfqpoint{3.156886in}{2.262160in}}%
\pgfpathlineto{\pgfqpoint{3.157594in}{2.230912in}}%
\pgfpathlineto{\pgfqpoint{3.160809in}{2.201535in}}%
\pgfpathlineto{\pgfqpoint{3.165611in}{2.174094in}}%
\pgfpathlineto{\pgfqpoint{3.179123in}{2.119595in}}%
\pgfpathlineto{\pgfqpoint{3.230993in}{2.010467in}}%
\pgfpathlineto{\pgfqpoint{3.244408in}{1.997270in}}%
\pgfpathlineto{\pgfqpoint{3.274669in}{1.970676in}}%
\pgfpathlineto{\pgfqpoint{3.321218in}{1.967578in}}%
\pgfpathlineto{\pgfqpoint{3.324493in}{1.969335in}}%
\pgfpathlineto{\pgfqpoint{3.359067in}{1.999761in}}%
\pgfpathlineto{\pgfqpoint{3.369352in}{2.017829in}}%
\pgfpathlineto{\pgfqpoint{3.388332in}{2.042172in}}%
\pgfpathlineto{\pgfqpoint{3.434565in}{2.144638in}}%
\pgfpathlineto{\pgfqpoint{3.449884in}{2.210932in}}%
\pgfpathlineto{\pgfqpoint{3.454667in}{2.263232in}}%
\pgfpathlineto{\pgfqpoint{3.453538in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.444037in}{2.382302in}}%
\pgfpathlineto{\pgfqpoint{3.441106in}{2.388304in}}%
\pgfpathlineto{\pgfqpoint{3.401779in}{2.461107in}}%
\pgfpathlineto{\pgfqpoint{3.347997in}{2.498290in}}%
\pgfpathlineto{\pgfqpoint{3.287178in}{2.496492in}}%
\pgfpathlineto{\pgfqpoint{3.224035in}{2.453534in}}%
\pgfpathlineto{\pgfqpoint{3.218398in}{2.446541in}}%
\pgfpathlineto{\pgfqpoint{3.190257in}{2.399925in}}%
\pgfpathlineto{\pgfqpoint{3.183357in}{2.384617in}}%
\pgfpathlineto{\pgfqpoint{3.168027in}{2.340080in}}%
\pgfpathlineto{\pgfqpoint{3.164223in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.157602in}{2.271998in}}%
\pgfpathlineto{\pgfqpoint{3.157602in}{2.271998in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615686,0.615686,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945936in}{3.129462in}}%
\pgfpathlineto{\pgfqpoint{1.961559in}{3.070062in}}%
\pgfpathlineto{\pgfqpoint{1.967706in}{3.048140in}}%
\pgfpathlineto{\pgfqpoint{2.000858in}{2.950793in}}%
\pgfpathlineto{\pgfqpoint{2.038165in}{2.856612in}}%
\pgfpathlineto{\pgfqpoint{2.124402in}{2.649277in}}%
\pgfpathlineto{\pgfqpoint{2.137710in}{2.615702in}}%
\pgfpathlineto{\pgfqpoint{2.168021in}{2.521091in}}%
\pgfpathlineto{\pgfqpoint{2.178104in}{2.485066in}}%
\pgfpathlineto{\pgfqpoint{2.189893in}{2.426863in}}%
\pgfpathlineto{\pgfqpoint{2.196912in}{2.381996in}}%
\pgfpathlineto{\pgfqpoint{2.201660in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.201733in}{2.265495in}}%
\pgfpathlineto{\pgfqpoint{2.196732in}{2.199308in}}%
\pgfpathlineto{\pgfqpoint{2.186324in}{2.128458in}}%
\pgfpathlineto{\pgfqpoint{2.169624in}{2.045310in}}%
\pgfpathlineto{\pgfqpoint{2.124070in}{1.845662in}}%
\pgfpathlineto{\pgfqpoint{2.110346in}{1.757625in}}%
\pgfpathlineto{\pgfqpoint{2.104595in}{1.683854in}}%
\pgfpathlineto{\pgfqpoint{2.106967in}{1.609869in}}%
\pgfpathlineto{\pgfqpoint{2.114938in}{1.547380in}}%
\pgfpathlineto{\pgfqpoint{2.126523in}{1.492517in}}%
\pgfpathlineto{\pgfqpoint{2.140634in}{1.446298in}}%
\pgfpathlineto{\pgfqpoint{2.164535in}{1.381339in}}%
\pgfpathlineto{\pgfqpoint{2.191790in}{1.320034in}}%
\pgfpathlineto{\pgfqpoint{2.222016in}{1.259015in}}%
\pgfpathlineto{\pgfqpoint{2.274034in}{1.165787in}}%
\pgfpathlineto{\pgfqpoint{2.302792in}{1.117450in}}%
\pgfpathlineto{\pgfqpoint{2.323146in}{1.083008in}}%
\pgfpathlineto{\pgfqpoint{2.335334in}{1.065447in}}%
\pgfpathlineto{\pgfqpoint{2.369520in}{1.010258in}}%
\pgfpathlineto{\pgfqpoint{2.425479in}{0.926500in}}%
\pgfpathlineto{\pgfqpoint{2.453854in}{0.885881in}}%
\pgfpathlineto{\pgfqpoint{2.507297in}{0.820462in}}%
\pgfpathlineto{\pgfqpoint{2.511658in}{0.812615in}}%
\pgfpathlineto{\pgfqpoint{2.529265in}{0.805141in}}%
\pgfpathlineto{\pgfqpoint{2.568072in}{0.793256in}}%
\pgfpathlineto{\pgfqpoint{2.603234in}{0.810233in}}%
\pgfpathlineto{\pgfqpoint{2.613684in}{0.827490in}}%
\pgfpathlineto{\pgfqpoint{2.654922in}{0.857220in}}%
\pgfpathlineto{\pgfqpoint{2.677499in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{2.695229in}{0.903477in}}%
\pgfpathlineto{\pgfqpoint{2.717026in}{0.928174in}}%
\pgfpathlineto{\pgfqpoint{2.731943in}{0.950583in}}%
\pgfpathlineto{\pgfqpoint{2.760176in}{0.986125in}}%
\pgfpathlineto{\pgfqpoint{2.777884in}{1.011206in}}%
\pgfpathlineto{\pgfqpoint{2.789882in}{1.024567in}}%
\pgfpathlineto{\pgfqpoint{2.825464in}{1.070978in}}%
\pgfpathlineto{\pgfqpoint{2.895638in}{1.162693in}}%
\pgfpathlineto{\pgfqpoint{3.001988in}{1.300779in}}%
\pgfpathlineto{\pgfqpoint{3.042556in}{1.352329in}}%
\pgfpathlineto{\pgfqpoint{3.121365in}{1.449615in}}%
\pgfpathlineto{\pgfqpoint{3.145001in}{1.476311in}}%
\pgfpathlineto{\pgfqpoint{3.176342in}{1.515432in}}%
\pgfpathlineto{\pgfqpoint{3.256681in}{1.580633in}}%
\pgfpathlineto{\pgfqpoint{3.318995in}{1.586718in}}%
\pgfpathlineto{\pgfqpoint{3.346448in}{1.562712in}}%
\pgfpathlineto{\pgfqpoint{3.373017in}{1.549469in}}%
\pgfpathlineto{\pgfqpoint{3.388339in}{1.525732in}}%
\pgfpathlineto{\pgfqpoint{3.422068in}{1.491279in}}%
\pgfpathlineto{\pgfqpoint{3.426712in}{1.482647in}}%
\pgfpathlineto{\pgfqpoint{3.462342in}{1.435522in}}%
\pgfpathlineto{\pgfqpoint{3.487676in}{1.395542in}}%
\pgfpathlineto{\pgfqpoint{3.501965in}{1.377019in}}%
\pgfpathlineto{\pgfqpoint{3.514111in}{1.354941in}}%
\pgfpathlineto{\pgfqpoint{3.550603in}{1.296606in}}%
\pgfpathlineto{\pgfqpoint{3.595012in}{1.220573in}}%
\pgfpathlineto{\pgfqpoint{3.659917in}{1.089512in}}%
\pgfpathlineto{\pgfqpoint{3.684109in}{1.032060in}}%
\pgfpathlineto{\pgfqpoint{3.715965in}{0.943622in}}%
\pgfpathlineto{\pgfqpoint{3.735229in}{0.877442in}}%
\pgfpathlineto{\pgfqpoint{3.753665in}{0.796627in}}%
\pgfpathlineto{\pgfqpoint{3.765710in}{0.732826in}}%
\pgfpathlineto{\pgfqpoint{3.768945in}{0.734785in}}%
\pgfpathlineto{\pgfqpoint{3.822794in}{0.770635in}}%
\pgfpathlineto{\pgfqpoint{3.805420in}{0.852564in}}%
\pgfpathlineto{\pgfqpoint{3.787984in}{0.919918in}}%
\pgfpathlineto{\pgfqpoint{3.756298in}{1.017966in}}%
\pgfpathlineto{\pgfqpoint{3.728927in}{1.087544in}}%
\pgfpathlineto{\pgfqpoint{3.692441in}{1.171816in}}%
\pgfpathlineto{\pgfqpoint{3.647315in}{1.268103in}}%
\pgfpathlineto{\pgfqpoint{3.614697in}{1.333124in}}%
\pgfpathlineto{\pgfqpoint{3.604193in}{1.356833in}}%
\pgfpathlineto{\pgfqpoint{3.586784in}{1.389923in}}%
\pgfpathlineto{\pgfqpoint{3.537585in}{1.501694in}}%
\pgfpathlineto{\pgfqpoint{3.534226in}{1.512922in}}%
\pgfpathlineto{\pgfqpoint{3.513521in}{1.562865in}}%
\pgfpathlineto{\pgfqpoint{3.505428in}{1.594481in}}%
\pgfpathlineto{\pgfqpoint{3.498514in}{1.612374in}}%
\pgfpathlineto{\pgfqpoint{3.486239in}{1.666841in}}%
\pgfpathlineto{\pgfqpoint{3.481735in}{1.722523in}}%
\pgfpathlineto{\pgfqpoint{3.482692in}{1.746654in}}%
\pgfpathlineto{\pgfqpoint{3.481798in}{1.779306in}}%
\pgfpathlineto{\pgfqpoint{3.484399in}{1.798007in}}%
\pgfpathlineto{\pgfqpoint{3.486827in}{1.832647in}}%
\pgfpathlineto{\pgfqpoint{3.491363in}{1.864355in}}%
\pgfpathlineto{\pgfqpoint{3.504553in}{1.916774in}}%
\pgfpathlineto{\pgfqpoint{3.514696in}{1.959309in}}%
\pgfpathlineto{\pgfqpoint{3.534918in}{2.028416in}}%
\pgfpathlineto{\pgfqpoint{3.564755in}{2.156241in}}%
\pgfpathlineto{\pgfqpoint{3.574368in}{2.213116in}}%
\pgfpathlineto{\pgfqpoint{3.578948in}{2.263023in}}%
\pgfpathlineto{\pgfqpoint{3.580295in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.575591in}{2.387091in}}%
\pgfpathlineto{\pgfqpoint{3.563651in}{2.443561in}}%
\pgfpathlineto{\pgfqpoint{3.540651in}{2.514908in}}%
\pgfpathlineto{\pgfqpoint{3.504945in}{2.578469in}}%
\pgfpathlineto{\pgfqpoint{3.489558in}{2.599128in}}%
\pgfpathlineto{\pgfqpoint{3.443783in}{2.649127in}}%
\pgfpathlineto{\pgfqpoint{3.392616in}{2.680953in}}%
\pgfpathlineto{\pgfqpoint{3.332770in}{2.695265in}}%
\pgfpathlineto{\pgfqpoint{3.279416in}{2.686939in}}%
\pgfpathlineto{\pgfqpoint{3.238319in}{2.669027in}}%
\pgfpathlineto{\pgfqpoint{3.204384in}{2.645442in}}%
\pgfpathlineto{\pgfqpoint{3.161452in}{2.606545in}}%
\pgfpathlineto{\pgfqpoint{3.134593in}{2.575384in}}%
\pgfpathlineto{\pgfqpoint{3.117003in}{2.553730in}}%
\pgfpathlineto{\pgfqpoint{3.088069in}{2.507331in}}%
\pgfpathlineto{\pgfqpoint{3.058112in}{2.446149in}}%
\pgfpathlineto{\pgfqpoint{3.036753in}{2.384859in}}%
\pgfpathlineto{\pgfqpoint{3.024207in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.018930in}{2.263741in}}%
\pgfpathlineto{\pgfqpoint{3.021309in}{2.194303in}}%
\pgfpathlineto{\pgfqpoint{3.033477in}{2.111595in}}%
\pgfpathlineto{\pgfqpoint{3.048832in}{2.037571in}}%
\pgfpathlineto{\pgfqpoint{3.066360in}{1.967069in}}%
\pgfpathlineto{\pgfqpoint{3.067564in}{1.960966in}}%
\pgfpathlineto{\pgfqpoint{3.084412in}{1.889119in}}%
\pgfpathlineto{\pgfqpoint{3.088013in}{1.865259in}}%
\pgfpathlineto{\pgfqpoint{3.093817in}{1.838895in}}%
\pgfpathlineto{\pgfqpoint{3.097469in}{1.780668in}}%
\pgfpathlineto{\pgfqpoint{3.096487in}{1.721006in}}%
\pgfpathlineto{\pgfqpoint{3.085363in}{1.668074in}}%
\pgfpathlineto{\pgfqpoint{3.068300in}{1.607200in}}%
\pgfpathlineto{\pgfqpoint{3.040640in}{1.540102in}}%
\pgfpathlineto{\pgfqpoint{3.004976in}{1.474072in}}%
\pgfpathlineto{\pgfqpoint{2.959357in}{1.402004in}}%
\pgfpathlineto{\pgfqpoint{2.879435in}{1.292377in}}%
\pgfpathlineto{\pgfqpoint{2.842406in}{1.247922in}}%
\pgfpathlineto{\pgfqpoint{2.787454in}{1.186569in}}%
\pgfpathlineto{\pgfqpoint{2.720848in}{1.125719in}}%
\pgfpathlineto{\pgfqpoint{2.714093in}{1.121678in}}%
\pgfpathlineto{\pgfqpoint{2.678564in}{1.095599in}}%
\pgfpathlineto{\pgfqpoint{2.626202in}{1.072065in}}%
\pgfpathlineto{\pgfqpoint{2.576170in}{1.063952in}}%
\pgfpathlineto{\pgfqpoint{2.503918in}{1.082706in}}%
\pgfpathlineto{\pgfqpoint{2.495576in}{1.087262in}}%
\pgfpathlineto{\pgfqpoint{2.463453in}{1.107097in}}%
\pgfpathlineto{\pgfqpoint{2.442888in}{1.127513in}}%
\pgfpathlineto{\pgfqpoint{2.414367in}{1.152517in}}%
\pgfpathlineto{\pgfqpoint{2.380512in}{1.195008in}}%
\pgfpathlineto{\pgfqpoint{2.359418in}{1.218310in}}%
\pgfpathlineto{\pgfqpoint{2.344898in}{1.240806in}}%
\pgfpathlineto{\pgfqpoint{2.304735in}{1.299572in}}%
\pgfpathlineto{\pgfqpoint{2.266658in}{1.370166in}}%
\pgfpathlineto{\pgfqpoint{2.249888in}{1.407973in}}%
\pgfpathlineto{\pgfqpoint{2.233985in}{1.447320in}}%
\pgfpathlineto{\pgfqpoint{2.213454in}{1.512018in}}%
\pgfpathlineto{\pgfqpoint{2.207962in}{1.533580in}}%
\pgfpathlineto{\pgfqpoint{2.196520in}{1.596501in}}%
\pgfpathlineto{\pgfqpoint{2.191326in}{1.659442in}}%
\pgfpathlineto{\pgfqpoint{2.191287in}{1.708144in}}%
\pgfpathlineto{\pgfqpoint{2.195749in}{1.775063in}}%
\pgfpathlineto{\pgfqpoint{2.205662in}{1.845357in}}%
\pgfpathlineto{\pgfqpoint{2.219750in}{1.917513in}}%
\pgfpathlineto{\pgfqpoint{2.258730in}{2.096444in}}%
\pgfpathlineto{\pgfqpoint{2.267049in}{2.143953in}}%
\pgfpathlineto{\pgfqpoint{2.275406in}{2.222154in}}%
\pgfpathlineto{\pgfqpoint{2.278079in}{2.273769in}}%
\pgfpathlineto{\pgfqpoint{2.277692in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.271415in}{2.380407in}}%
\pgfpathlineto{\pgfqpoint{2.262044in}{2.437281in}}%
\pgfpathlineto{\pgfqpoint{2.234809in}{2.536635in}}%
\pgfpathlineto{\pgfqpoint{2.215010in}{2.592588in}}%
\pgfpathlineto{\pgfqpoint{2.172008in}{2.699931in}}%
\pgfpathlineto{\pgfqpoint{2.135330in}{2.784209in}}%
\pgfpathlineto{\pgfqpoint{2.094522in}{2.879198in}}%
\pgfpathlineto{\pgfqpoint{2.064627in}{2.954427in}}%
\pgfpathlineto{\pgfqpoint{2.030982in}{3.052570in}}%
\pgfpathlineto{\pgfqpoint{2.015676in}{3.105065in}}%
\pgfpathlineto{\pgfqpoint{1.998962in}{3.175327in}}%
\pgfpathlineto{\pgfqpoint{1.996947in}{3.173730in}}%
\pgfpathlineto{\pgfqpoint{1.949060in}{3.132395in}}%
\pgfpathmoveto{\pgfqpoint{3.157602in}{2.271998in}}%
\pgfpathlineto{\pgfqpoint{3.164223in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.168027in}{2.340080in}}%
\pgfpathlineto{\pgfqpoint{3.190257in}{2.399925in}}%
\pgfpathlineto{\pgfqpoint{3.224035in}{2.453534in}}%
\pgfpathlineto{\pgfqpoint{3.287178in}{2.496492in}}%
\pgfpathlineto{\pgfqpoint{3.295120in}{2.497604in}}%
\pgfpathlineto{\pgfqpoint{3.349903in}{2.497092in}}%
\pgfpathlineto{\pgfqpoint{3.401779in}{2.461107in}}%
\pgfpathlineto{\pgfqpoint{3.410132in}{2.448023in}}%
\pgfpathlineto{\pgfqpoint{3.444808in}{2.379902in}}%
\pgfpathlineto{\pgfqpoint{3.453538in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.454877in}{2.294690in}}%
\pgfpathlineto{\pgfqpoint{3.454667in}{2.263232in}}%
\pgfpathlineto{\pgfqpoint{3.448010in}{2.200325in}}%
\pgfpathlineto{\pgfqpoint{3.432379in}{2.138479in}}%
\pgfpathlineto{\pgfqpoint{3.388332in}{2.042172in}}%
\pgfpathlineto{\pgfqpoint{3.369352in}{2.017829in}}%
\pgfpathlineto{\pgfqpoint{3.359067in}{1.999761in}}%
\pgfpathlineto{\pgfqpoint{3.321218in}{1.967578in}}%
\pgfpathlineto{\pgfqpoint{3.274669in}{1.970676in}}%
\pgfpathlineto{\pgfqpoint{3.230993in}{2.010467in}}%
\pgfpathlineto{\pgfqpoint{3.228571in}{2.016089in}}%
\pgfpathlineto{\pgfqpoint{3.196933in}{2.081464in}}%
\pgfpathlineto{\pgfqpoint{3.179123in}{2.119595in}}%
\pgfpathlineto{\pgfqpoint{3.173503in}{2.139334in}}%
\pgfpathlineto{\pgfqpoint{3.160809in}{2.201535in}}%
\pgfpathlineto{\pgfqpoint{3.157594in}{2.230912in}}%
\pgfpathlineto{\pgfqpoint{3.156886in}{2.262160in}}%
\pgfpathlineto{\pgfqpoint{3.156886in}{2.262160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882353,0.882353,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.998962in}{3.175327in}}%
\pgfpathlineto{\pgfqpoint{2.000289in}{3.169643in}}%
\pgfpathlineto{\pgfqpoint{2.015676in}{3.105065in}}%
\pgfpathlineto{\pgfqpoint{2.046292in}{3.005715in}}%
\pgfpathlineto{\pgfqpoint{2.068644in}{2.944077in}}%
\pgfpathlineto{\pgfqpoint{2.108417in}{2.846320in}}%
\pgfpathlineto{\pgfqpoint{2.217778in}{2.585165in}}%
\pgfpathlineto{\pgfqpoint{2.237738in}{2.526051in}}%
\pgfpathlineto{\pgfqpoint{2.249002in}{2.490311in}}%
\pgfpathlineto{\pgfqpoint{2.262044in}{2.437281in}}%
\pgfpathlineto{\pgfqpoint{2.272466in}{2.372255in}}%
\pgfpathlineto{\pgfqpoint{2.277692in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.278248in}{2.264811in}}%
\pgfpathlineto{\pgfqpoint{2.273993in}{2.201367in}}%
\pgfpathlineto{\pgfqpoint{2.267049in}{2.143953in}}%
\pgfpathlineto{\pgfqpoint{2.256085in}{2.082909in}}%
\pgfpathlineto{\pgfqpoint{2.203871in}{1.835472in}}%
\pgfpathlineto{\pgfqpoint{2.193608in}{1.753221in}}%
\pgfpathlineto{\pgfqpoint{2.191287in}{1.708144in}}%
\pgfpathlineto{\pgfqpoint{2.192390in}{1.639618in}}%
\pgfpathlineto{\pgfqpoint{2.196520in}{1.596501in}}%
\pgfpathlineto{\pgfqpoint{2.207962in}{1.533580in}}%
\pgfpathlineto{\pgfqpoint{2.220591in}{1.487825in}}%
\pgfpathlineto{\pgfqpoint{2.234158in}{1.446803in}}%
\pgfpathlineto{\pgfqpoint{2.266658in}{1.370166in}}%
\pgfpathlineto{\pgfqpoint{2.307237in}{1.295082in}}%
\pgfpathlineto{\pgfqpoint{2.359418in}{1.218310in}}%
\pgfpathlineto{\pgfqpoint{2.380512in}{1.195008in}}%
\pgfpathlineto{\pgfqpoint{2.414367in}{1.152517in}}%
\pgfpathlineto{\pgfqpoint{2.442888in}{1.127513in}}%
\pgfpathlineto{\pgfqpoint{2.463453in}{1.107097in}}%
\pgfpathlineto{\pgfqpoint{2.503918in}{1.082706in}}%
\pgfpathlineto{\pgfqpoint{2.576873in}{1.063875in}}%
\pgfpathlineto{\pgfqpoint{2.631384in}{1.074494in}}%
\pgfpathlineto{\pgfqpoint{2.637444in}{1.077771in}}%
\pgfpathlineto{\pgfqpoint{2.678564in}{1.095599in}}%
\pgfpathlineto{\pgfqpoint{2.728162in}{1.131507in}}%
\pgfpathlineto{\pgfqpoint{2.787454in}{1.186569in}}%
\pgfpathlineto{\pgfqpoint{2.887260in}{1.302473in}}%
\pgfpathlineto{\pgfqpoint{2.922506in}{1.349532in}}%
\pgfpathlineto{\pgfqpoint{2.963188in}{1.407603in}}%
\pgfpathlineto{\pgfqpoint{3.004976in}{1.474072in}}%
\pgfpathlineto{\pgfqpoint{3.040640in}{1.540102in}}%
\pgfpathlineto{\pgfqpoint{3.049797in}{1.560941in}}%
\pgfpathlineto{\pgfqpoint{3.069605in}{1.611265in}}%
\pgfpathlineto{\pgfqpoint{3.085672in}{1.670044in}}%
\pgfpathlineto{\pgfqpoint{3.096487in}{1.721006in}}%
\pgfpathlineto{\pgfqpoint{3.097469in}{1.780668in}}%
\pgfpathlineto{\pgfqpoint{3.093817in}{1.838895in}}%
\pgfpathlineto{\pgfqpoint{3.088013in}{1.865259in}}%
\pgfpathlineto{\pgfqpoint{3.084412in}{1.889119in}}%
\pgfpathlineto{\pgfqpoint{3.033477in}{2.111595in}}%
\pgfpathlineto{\pgfqpoint{3.028575in}{2.141028in}}%
\pgfpathlineto{\pgfqpoint{3.020395in}{2.206583in}}%
\pgfpathlineto{\pgfqpoint{3.018930in}{2.263741in}}%
\pgfpathlineto{\pgfqpoint{3.024207in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.036753in}{2.384859in}}%
\pgfpathlineto{\pgfqpoint{3.058112in}{2.446149in}}%
\pgfpathlineto{\pgfqpoint{3.088069in}{2.507331in}}%
\pgfpathlineto{\pgfqpoint{3.099377in}{2.527005in}}%
\pgfpathlineto{\pgfqpoint{3.117003in}{2.553730in}}%
\pgfpathlineto{\pgfqpoint{3.161452in}{2.606545in}}%
\pgfpathlineto{\pgfqpoint{3.170549in}{2.615541in}}%
\pgfpathlineto{\pgfqpoint{3.204384in}{2.645442in}}%
\pgfpathlineto{\pgfqpoint{3.242890in}{2.671272in}}%
\pgfpathlineto{\pgfqpoint{3.279416in}{2.686939in}}%
\pgfpathlineto{\pgfqpoint{3.335460in}{2.694628in}}%
\pgfpathlineto{\pgfqpoint{3.392616in}{2.680953in}}%
\pgfpathlineto{\pgfqpoint{3.443783in}{2.649127in}}%
\pgfpathlineto{\pgfqpoint{3.464918in}{2.627119in}}%
\pgfpathlineto{\pgfqpoint{3.489558in}{2.599128in}}%
\pgfpathlineto{\pgfqpoint{3.512322in}{2.566583in}}%
\pgfpathlineto{\pgfqpoint{3.542342in}{2.510832in}}%
\pgfpathlineto{\pgfqpoint{3.563651in}{2.443561in}}%
\pgfpathlineto{\pgfqpoint{3.577314in}{2.373814in}}%
\pgfpathlineto{\pgfqpoint{3.580295in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.578948in}{2.263023in}}%
\pgfpathlineto{\pgfqpoint{3.572785in}{2.200705in}}%
\pgfpathlineto{\pgfqpoint{3.562074in}{2.141982in}}%
\pgfpathlineto{\pgfqpoint{3.534918in}{2.028416in}}%
\pgfpathlineto{\pgfqpoint{3.491363in}{1.864355in}}%
\pgfpathlineto{\pgfqpoint{3.486827in}{1.832647in}}%
\pgfpathlineto{\pgfqpoint{3.481798in}{1.779306in}}%
\pgfpathlineto{\pgfqpoint{3.482692in}{1.746654in}}%
\pgfpathlineto{\pgfqpoint{3.482342in}{1.716137in}}%
\pgfpathlineto{\pgfqpoint{3.486239in}{1.666841in}}%
\pgfpathlineto{\pgfqpoint{3.498514in}{1.612374in}}%
\pgfpathlineto{\pgfqpoint{3.505428in}{1.594481in}}%
\pgfpathlineto{\pgfqpoint{3.513521in}{1.562865in}}%
\pgfpathlineto{\pgfqpoint{3.586784in}{1.389923in}}%
\pgfpathlineto{\pgfqpoint{3.604193in}{1.356833in}}%
\pgfpathlineto{\pgfqpoint{3.624464in}{1.313245in}}%
\pgfpathlineto{\pgfqpoint{3.692441in}{1.171816in}}%
\pgfpathlineto{\pgfqpoint{3.718405in}{1.112923in}}%
\pgfpathlineto{\pgfqpoint{3.756298in}{1.017966in}}%
\pgfpathlineto{\pgfqpoint{3.772712in}{0.969121in}}%
\pgfpathlineto{\pgfqpoint{3.792999in}{0.901398in}}%
\pgfpathlineto{\pgfqpoint{3.805420in}{0.852564in}}%
\pgfpathlineto{\pgfqpoint{3.822794in}{0.770635in}}%
\pgfpathlineto{\pgfqpoint{3.876545in}{0.809934in}}%
\pgfpathlineto{\pgfqpoint{3.862420in}{0.874501in}}%
\pgfpathlineto{\pgfqpoint{3.837456in}{0.964290in}}%
\pgfpathlineto{\pgfqpoint{3.811967in}{1.039926in}}%
\pgfpathlineto{\pgfqpoint{3.773769in}{1.136857in}}%
\pgfpathlineto{\pgfqpoint{3.730811in}{1.236048in}}%
\pgfpathlineto{\pgfqpoint{3.654767in}{1.412757in}}%
\pgfpathlineto{\pgfqpoint{3.638261in}{1.457092in}}%
\pgfpathlineto{\pgfqpoint{3.614931in}{1.528031in}}%
\pgfpathlineto{\pgfqpoint{3.599799in}{1.580575in}}%
\pgfpathlineto{\pgfqpoint{3.589258in}{1.635594in}}%
\pgfpathlineto{\pgfqpoint{3.586875in}{1.667266in}}%
\pgfpathlineto{\pgfqpoint{3.583046in}{1.692979in}}%
\pgfpathlineto{\pgfqpoint{3.582226in}{1.713642in}}%
\pgfpathlineto{\pgfqpoint{3.583578in}{1.767822in}}%
\pgfpathlineto{\pgfqpoint{3.584711in}{1.796579in}}%
\pgfpathlineto{\pgfqpoint{3.593580in}{1.867562in}}%
\pgfpathlineto{\pgfqpoint{3.613092in}{1.964169in}}%
\pgfpathlineto{\pgfqpoint{3.642512in}{2.090329in}}%
\pgfpathlineto{\pgfqpoint{3.657413in}{2.160313in}}%
\pgfpathlineto{\pgfqpoint{3.666283in}{2.220562in}}%
\pgfpathlineto{\pgfqpoint{3.672032in}{2.275572in}}%
\pgfpathlineto{\pgfqpoint{3.673886in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.671584in}{2.382302in}}%
\pgfpathlineto{\pgfqpoint{3.662394in}{2.448409in}}%
\pgfpathlineto{\pgfqpoint{3.647362in}{2.509353in}}%
\pgfpathlineto{\pgfqpoint{3.628800in}{2.563393in}}%
\pgfpathlineto{\pgfqpoint{3.610040in}{2.605168in}}%
\pgfpathlineto{\pgfqpoint{3.572424in}{2.674036in}}%
\pgfpathlineto{\pgfqpoint{3.526006in}{2.740049in}}%
\pgfpathlineto{\pgfqpoint{3.495706in}{2.769757in}}%
\pgfpathlineto{\pgfqpoint{3.478179in}{2.789454in}}%
\pgfpathlineto{\pgfqpoint{3.453950in}{2.806062in}}%
\pgfpathlineto{\pgfqpoint{3.426253in}{2.828509in}}%
\pgfpathlineto{\pgfqpoint{3.402688in}{2.835737in}}%
\pgfpathlineto{\pgfqpoint{3.367917in}{2.850059in}}%
\pgfpathlineto{\pgfqpoint{3.308344in}{2.850672in}}%
\pgfpathlineto{\pgfqpoint{3.238046in}{2.825048in}}%
\pgfpathlineto{\pgfqpoint{3.164138in}{2.770343in}}%
\pgfpathlineto{\pgfqpoint{3.127072in}{2.733485in}}%
\pgfpathlineto{\pgfqpoint{3.076928in}{2.675370in}}%
\pgfpathlineto{\pgfqpoint{3.039229in}{2.625306in}}%
\pgfpathlineto{\pgfqpoint{2.999609in}{2.563789in}}%
\pgfpathlineto{\pgfqpoint{2.971100in}{2.513609in}}%
\pgfpathlineto{\pgfqpoint{2.939623in}{2.443461in}}%
\pgfpathlineto{\pgfqpoint{2.920785in}{2.386563in}}%
\pgfpathlineto{\pgfqpoint{2.907573in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.902432in}{2.262875in}}%
\pgfpathlineto{\pgfqpoint{2.906055in}{2.185457in}}%
\pgfpathlineto{\pgfqpoint{2.911050in}{2.139875in}}%
\pgfpathlineto{\pgfqpoint{2.926020in}{2.062750in}}%
\pgfpathlineto{\pgfqpoint{2.963932in}{1.879221in}}%
\pgfpathlineto{\pgfqpoint{2.972251in}{1.797852in}}%
\pgfpathlineto{\pgfqpoint{2.972260in}{1.745002in}}%
\pgfpathlineto{\pgfqpoint{2.966315in}{1.684864in}}%
\pgfpathlineto{\pgfqpoint{2.952279in}{1.620527in}}%
\pgfpathlineto{\pgfqpoint{2.929142in}{1.555289in}}%
\pgfpathlineto{\pgfqpoint{2.894318in}{1.485252in}}%
\pgfpathlineto{\pgfqpoint{2.873990in}{1.451090in}}%
\pgfpathlineto{\pgfqpoint{2.836934in}{1.396574in}}%
\pgfpathlineto{\pgfqpoint{2.801864in}{1.353331in}}%
\pgfpathlineto{\pgfqpoint{2.729782in}{1.286139in}}%
\pgfpathlineto{\pgfqpoint{2.677519in}{1.251256in}}%
\pgfpathlineto{\pgfqpoint{2.634853in}{1.236092in}}%
\pgfpathlineto{\pgfqpoint{2.590035in}{1.229211in}}%
\pgfpathlineto{\pgfqpoint{2.568050in}{1.229250in}}%
\pgfpathlineto{\pgfqpoint{2.503087in}{1.249857in}}%
\pgfpathlineto{\pgfqpoint{2.456274in}{1.281113in}}%
\pgfpathlineto{\pgfqpoint{2.422783in}{1.314937in}}%
\pgfpathlineto{\pgfqpoint{2.374400in}{1.376394in}}%
\pgfpathlineto{\pgfqpoint{2.347662in}{1.420336in}}%
\pgfpathlineto{\pgfqpoint{2.321544in}{1.475487in}}%
\pgfpathlineto{\pgfqpoint{2.303956in}{1.525312in}}%
\pgfpathlineto{\pgfqpoint{2.289673in}{1.580550in}}%
\pgfpathlineto{\pgfqpoint{2.279077in}{1.661099in}}%
\pgfpathlineto{\pgfqpoint{2.278912in}{1.742945in}}%
\pgfpathlineto{\pgfqpoint{2.287258in}{1.826201in}}%
\pgfpathlineto{\pgfqpoint{2.299859in}{1.894612in}}%
\pgfpathlineto{\pgfqpoint{2.313528in}{1.955644in}}%
\pgfpathlineto{\pgfqpoint{2.353707in}{2.139184in}}%
\pgfpathlineto{\pgfqpoint{2.362317in}{2.205789in}}%
\pgfpathlineto{\pgfqpoint{2.365700in}{2.261326in}}%
\pgfpathlineto{\pgfqpoint{2.362375in}{2.324154in}}%
\pgfpathlineto{\pgfqpoint{2.356654in}{2.378695in}}%
\pgfpathlineto{\pgfqpoint{2.350563in}{2.402907in}}%
\pgfpathlineto{\pgfqpoint{2.344813in}{2.434268in}}%
\pgfpathlineto{\pgfqpoint{2.304565in}{2.552580in}}%
\pgfpathlineto{\pgfqpoint{2.302661in}{2.556520in}}%
\pgfpathlineto{\pgfqpoint{2.277988in}{2.616788in}}%
\pgfpathlineto{\pgfqpoint{2.257107in}{2.664142in}}%
\pgfpathlineto{\pgfqpoint{2.192263in}{2.804862in}}%
\pgfpathlineto{\pgfqpoint{2.138547in}{2.929193in}}%
\pgfpathlineto{\pgfqpoint{2.110185in}{3.003830in}}%
\pgfpathlineto{\pgfqpoint{2.091406in}{3.060248in}}%
\pgfpathlineto{\pgfqpoint{2.068819in}{3.141037in}}%
\pgfpathlineto{\pgfqpoint{2.051920in}{3.216944in}}%
\pgfpathlineto{\pgfqpoint{2.046524in}{3.213024in}}%
\pgfpathlineto{\pgfqpoint{2.046524in}{3.213024in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.866667,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.051920in}{3.216944in}}%
\pgfpathlineto{\pgfqpoint{2.063165in}{3.164288in}}%
\pgfpathlineto{\pgfqpoint{2.075987in}{3.113435in}}%
\pgfpathlineto{\pgfqpoint{2.093594in}{3.053609in}}%
\pgfpathlineto{\pgfqpoint{2.113596in}{2.994359in}}%
\pgfpathlineto{\pgfqpoint{2.138547in}{2.929193in}}%
\pgfpathlineto{\pgfqpoint{2.178596in}{2.835814in}}%
\pgfpathlineto{\pgfqpoint{2.222433in}{2.739818in}}%
\pgfpathlineto{\pgfqpoint{2.281494in}{2.609334in}}%
\pgfpathlineto{\pgfqpoint{2.326500in}{2.494317in}}%
\pgfpathlineto{\pgfqpoint{2.332610in}{2.471609in}}%
\pgfpathlineto{\pgfqpoint{2.344813in}{2.434268in}}%
\pgfpathlineto{\pgfqpoint{2.350563in}{2.402907in}}%
\pgfpathlineto{\pgfqpoint{2.356654in}{2.378695in}}%
\pgfpathlineto{\pgfqpoint{2.362396in}{2.323782in}}%
\pgfpathlineto{\pgfqpoint{2.365700in}{2.261326in}}%
\pgfpathlineto{\pgfqpoint{2.357846in}{2.169960in}}%
\pgfpathlineto{\pgfqpoint{2.353707in}{2.139184in}}%
\pgfpathlineto{\pgfqpoint{2.313528in}{1.955644in}}%
\pgfpathlineto{\pgfqpoint{2.299859in}{1.894612in}}%
\pgfpathlineto{\pgfqpoint{2.287258in}{1.826201in}}%
\pgfpathlineto{\pgfqpoint{2.283431in}{1.794285in}}%
\pgfpathlineto{\pgfqpoint{2.278258in}{1.724034in}}%
\pgfpathlineto{\pgfqpoint{2.279625in}{1.652109in}}%
\pgfpathlineto{\pgfqpoint{2.291487in}{1.572743in}}%
\pgfpathlineto{\pgfqpoint{2.303956in}{1.525312in}}%
\pgfpathlineto{\pgfqpoint{2.326639in}{1.463699in}}%
\pgfpathlineto{\pgfqpoint{2.347662in}{1.420336in}}%
\pgfpathlineto{\pgfqpoint{2.382395in}{1.363920in}}%
\pgfpathlineto{\pgfqpoint{2.422783in}{1.314937in}}%
\pgfpathlineto{\pgfqpoint{2.456274in}{1.281113in}}%
\pgfpathlineto{\pgfqpoint{2.509243in}{1.246201in}}%
\pgfpathlineto{\pgfqpoint{2.519591in}{1.243534in}}%
\pgfpathlineto{\pgfqpoint{2.568050in}{1.229250in}}%
\pgfpathlineto{\pgfqpoint{2.590035in}{1.229211in}}%
\pgfpathlineto{\pgfqpoint{2.637496in}{1.237059in}}%
\pgfpathlineto{\pgfqpoint{2.677519in}{1.251256in}}%
\pgfpathlineto{\pgfqpoint{2.729782in}{1.286139in}}%
\pgfpathlineto{\pgfqpoint{2.801864in}{1.353331in}}%
\pgfpathlineto{\pgfqpoint{2.840798in}{1.402128in}}%
\pgfpathlineto{\pgfqpoint{2.873990in}{1.451090in}}%
\pgfpathlineto{\pgfqpoint{2.904375in}{1.503004in}}%
\pgfpathlineto{\pgfqpoint{2.931155in}{1.559942in}}%
\pgfpathlineto{\pgfqpoint{2.952957in}{1.622802in}}%
\pgfpathlineto{\pgfqpoint{2.967223in}{1.693794in}}%
\pgfpathlineto{\pgfqpoint{2.972643in}{1.753043in}}%
\pgfpathlineto{\pgfqpoint{2.970864in}{1.821637in}}%
\pgfpathlineto{\pgfqpoint{2.961307in}{1.893816in}}%
\pgfpathlineto{\pgfqpoint{2.948430in}{1.960517in}}%
\pgfpathlineto{\pgfqpoint{2.911050in}{2.139875in}}%
\pgfpathlineto{\pgfqpoint{2.903602in}{2.205798in}}%
\pgfpathlineto{\pgfqpoint{2.903715in}{2.275488in}}%
\pgfpathlineto{\pgfqpoint{2.907573in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.920785in}{2.386563in}}%
\pgfpathlineto{\pgfqpoint{2.939623in}{2.443461in}}%
\pgfpathlineto{\pgfqpoint{2.977247in}{2.524656in}}%
\pgfpathlineto{\pgfqpoint{3.005764in}{2.574305in}}%
\pgfpathlineto{\pgfqpoint{3.039229in}{2.625306in}}%
\pgfpathlineto{\pgfqpoint{3.085209in}{2.685466in}}%
\pgfpathlineto{\pgfqpoint{3.129634in}{2.736414in}}%
\pgfpathlineto{\pgfqpoint{3.166207in}{2.771903in}}%
\pgfpathlineto{\pgfqpoint{3.238046in}{2.825048in}}%
\pgfpathlineto{\pgfqpoint{3.308344in}{2.850672in}}%
\pgfpathlineto{\pgfqpoint{3.321661in}{2.849787in}}%
\pgfpathlineto{\pgfqpoint{3.367917in}{2.850059in}}%
\pgfpathlineto{\pgfqpoint{3.402688in}{2.835737in}}%
\pgfpathlineto{\pgfqpoint{3.426253in}{2.828509in}}%
\pgfpathlineto{\pgfqpoint{3.453950in}{2.806062in}}%
\pgfpathlineto{\pgfqpoint{3.478179in}{2.789454in}}%
\pgfpathlineto{\pgfqpoint{3.495706in}{2.769757in}}%
\pgfpathlineto{\pgfqpoint{3.529758in}{2.734566in}}%
\pgfpathlineto{\pgfqpoint{3.572424in}{2.674036in}}%
\pgfpathlineto{\pgfqpoint{3.610040in}{2.605168in}}%
\pgfpathlineto{\pgfqpoint{3.628800in}{2.563393in}}%
\pgfpathlineto{\pgfqpoint{3.647362in}{2.509353in}}%
\pgfpathlineto{\pgfqpoint{3.662394in}{2.448409in}}%
\pgfpathlineto{\pgfqpoint{3.671584in}{2.382302in}}%
\pgfpathlineto{\pgfqpoint{3.673465in}{2.305713in}}%
\pgfpathlineto{\pgfqpoint{3.670653in}{2.261403in}}%
\pgfpathlineto{\pgfqpoint{3.666283in}{2.220562in}}%
\pgfpathlineto{\pgfqpoint{3.656389in}{2.154438in}}%
\pgfpathlineto{\pgfqpoint{3.634190in}{2.052774in}}%
\pgfpathlineto{\pgfqpoint{3.619319in}{1.990362in}}%
\pgfpathlineto{\pgfqpoint{3.602236in}{1.913972in}}%
\pgfpathlineto{\pgfqpoint{3.593580in}{1.867562in}}%
\pgfpathlineto{\pgfqpoint{3.584711in}{1.796579in}}%
\pgfpathlineto{\pgfqpoint{3.582226in}{1.713642in}}%
\pgfpathlineto{\pgfqpoint{3.583046in}{1.692979in}}%
\pgfpathlineto{\pgfqpoint{3.586875in}{1.667266in}}%
\pgfpathlineto{\pgfqpoint{3.589258in}{1.635594in}}%
\pgfpathlineto{\pgfqpoint{3.599799in}{1.580575in}}%
\pgfpathlineto{\pgfqpoint{3.618621in}{1.517594in}}%
\pgfpathlineto{\pgfqpoint{3.646496in}{1.434470in}}%
\pgfpathlineto{\pgfqpoint{3.665335in}{1.388985in}}%
\pgfpathlineto{\pgfqpoint{3.692748in}{1.322656in}}%
\pgfpathlineto{\pgfqpoint{3.784464in}{1.110779in}}%
\pgfpathlineto{\pgfqpoint{3.813314in}{1.036199in}}%
\pgfpathlineto{\pgfqpoint{3.837456in}{0.964290in}}%
\pgfpathlineto{\pgfqpoint{3.853520in}{0.907054in}}%
\pgfpathlineto{\pgfqpoint{3.866449in}{0.857549in}}%
\pgfpathlineto{\pgfqpoint{3.876545in}{0.809934in}}%
\pgfpathlineto{\pgfqpoint{3.929322in}{0.852254in}}%
\pgfpathlineto{\pgfqpoint{3.912672in}{0.920863in}}%
\pgfpathlineto{\pgfqpoint{3.892180in}{0.989378in}}%
\pgfpathlineto{\pgfqpoint{3.879634in}{1.027710in}}%
\pgfpathlineto{\pgfqpoint{3.843422in}{1.123117in}}%
\pgfpathlineto{\pgfqpoint{3.773209in}{1.290924in}}%
\pgfpathlineto{\pgfqpoint{3.737630in}{1.379068in}}%
\pgfpathlineto{\pgfqpoint{3.714557in}{1.442946in}}%
\pgfpathlineto{\pgfqpoint{3.698930in}{1.491545in}}%
\pgfpathlineto{\pgfqpoint{3.684470in}{1.547139in}}%
\pgfpathlineto{\pgfqpoint{3.673325in}{1.603319in}}%
\pgfpathlineto{\pgfqpoint{3.666897in}{1.648679in}}%
\pgfpathlineto{\pgfqpoint{3.663379in}{1.715672in}}%
\pgfpathlineto{\pgfqpoint{3.665422in}{1.782101in}}%
\pgfpathlineto{\pgfqpoint{3.667230in}{1.809961in}}%
\pgfpathlineto{\pgfqpoint{3.682707in}{1.910222in}}%
\pgfpathlineto{\pgfqpoint{3.706083in}{2.015418in}}%
\pgfpathlineto{\pgfqpoint{3.740365in}{2.168785in}}%
\pgfpathlineto{\pgfqpoint{3.751642in}{2.239933in}}%
\pgfpathlineto{\pgfqpoint{3.755994in}{2.273373in}}%
\pgfpathlineto{\pgfqpoint{3.759307in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.758031in}{2.391392in}}%
\pgfpathlineto{\pgfqpoint{3.753148in}{2.440589in}}%
\pgfpathlineto{\pgfqpoint{3.741171in}{2.503001in}}%
\pgfpathlineto{\pgfqpoint{3.723385in}{2.565066in}}%
\pgfpathlineto{\pgfqpoint{3.694036in}{2.641253in}}%
\pgfpathlineto{\pgfqpoint{3.653368in}{2.724032in}}%
\pgfpathlineto{\pgfqpoint{3.593810in}{2.822323in}}%
\pgfpathlineto{\pgfqpoint{3.552466in}{2.880464in}}%
\pgfpathlineto{\pgfqpoint{3.525635in}{2.916497in}}%
\pgfpathlineto{\pgfqpoint{3.513236in}{2.929404in}}%
\pgfpathlineto{\pgfqpoint{3.486424in}{2.954568in}}%
\pgfpathlineto{\pgfqpoint{3.458966in}{2.983830in}}%
\pgfpathlineto{\pgfqpoint{3.432096in}{3.001751in}}%
\pgfpathlineto{\pgfqpoint{3.417543in}{3.014742in}}%
\pgfpathlineto{\pgfqpoint{3.392564in}{3.025637in}}%
\pgfpathlineto{\pgfqpoint{3.331990in}{3.035999in}}%
\pgfpathlineto{\pgfqpoint{3.326350in}{3.033479in}}%
\pgfpathlineto{\pgfqpoint{3.282907in}{3.018447in}}%
\pgfpathlineto{\pgfqpoint{3.262967in}{3.005210in}}%
\pgfpathlineto{\pgfqpoint{3.207336in}{2.963707in}}%
\pgfpathlineto{\pgfqpoint{3.128567in}{2.886770in}}%
\pgfpathlineto{\pgfqpoint{2.997695in}{2.725289in}}%
\pgfpathlineto{\pgfqpoint{2.923954in}{2.623315in}}%
\pgfpathlineto{\pgfqpoint{2.911462in}{2.603667in}}%
\pgfpathlineto{\pgfqpoint{2.889115in}{2.572590in}}%
\pgfpathlineto{\pgfqpoint{2.853587in}{2.514724in}}%
\pgfpathlineto{\pgfqpoint{2.846720in}{2.504392in}}%
\pgfpathlineto{\pgfqpoint{2.826290in}{2.464534in}}%
\pgfpathlineto{\pgfqpoint{2.814032in}{2.445300in}}%
\pgfpathlineto{\pgfqpoint{2.799389in}{2.409201in}}%
\pgfpathlineto{\pgfqpoint{2.788122in}{2.385932in}}%
\pgfpathlineto{\pgfqpoint{2.779488in}{2.352994in}}%
\pgfpathlineto{\pgfqpoint{2.769433in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.766078in}{2.288640in}}%
\pgfpathlineto{\pgfqpoint{2.761765in}{2.263872in}}%
\pgfpathlineto{\pgfqpoint{2.765707in}{2.201428in}}%
\pgfpathlineto{\pgfqpoint{2.769736in}{2.185969in}}%
\pgfpathlineto{\pgfqpoint{2.776142in}{2.138761in}}%
\pgfpathlineto{\pgfqpoint{2.795798in}{2.068898in}}%
\pgfpathlineto{\pgfqpoint{2.837687in}{1.910550in}}%
\pgfpathlineto{\pgfqpoint{2.841625in}{1.890956in}}%
\pgfpathlineto{\pgfqpoint{2.851779in}{1.819663in}}%
\pgfpathlineto{\pgfqpoint{2.853921in}{1.784949in}}%
\pgfpathlineto{\pgfqpoint{2.853301in}{1.731341in}}%
\pgfpathlineto{\pgfqpoint{2.848495in}{1.688808in}}%
\pgfpathlineto{\pgfqpoint{2.847092in}{1.680479in}}%
\pgfpathlineto{\pgfqpoint{2.830687in}{1.615346in}}%
\pgfpathlineto{\pgfqpoint{2.805595in}{1.556637in}}%
\pgfpathlineto{\pgfqpoint{2.774228in}{1.506008in}}%
\pgfpathlineto{\pgfqpoint{2.733150in}{1.457243in}}%
\pgfpathlineto{\pgfqpoint{2.704501in}{1.431035in}}%
\pgfpathlineto{\pgfqpoint{2.687413in}{1.418581in}}%
\pgfpathlineto{\pgfqpoint{2.627305in}{1.394096in}}%
\pgfpathlineto{\pgfqpoint{2.599079in}{1.391489in}}%
\pgfpathlineto{\pgfqpoint{2.558042in}{1.394447in}}%
\pgfpathlineto{\pgfqpoint{2.502166in}{1.421939in}}%
\pgfpathlineto{\pgfqpoint{2.447964in}{1.477794in}}%
\pgfpathlineto{\pgfqpoint{2.439921in}{1.489839in}}%
\pgfpathlineto{\pgfqpoint{2.421516in}{1.522480in}}%
\pgfpathlineto{\pgfqpoint{2.397617in}{1.583827in}}%
\pgfpathlineto{\pgfqpoint{2.393476in}{1.597975in}}%
\pgfpathlineto{\pgfqpoint{2.379083in}{1.664310in}}%
\pgfpathlineto{\pgfqpoint{2.376657in}{1.741711in}}%
\pgfpathlineto{\pgfqpoint{2.385735in}{1.820254in}}%
\pgfpathlineto{\pgfqpoint{2.394593in}{1.873659in}}%
\pgfpathlineto{\pgfqpoint{2.423926in}{1.987115in}}%
\pgfpathlineto{\pgfqpoint{2.441385in}{2.044356in}}%
\pgfpathlineto{\pgfqpoint{2.446923in}{2.068375in}}%
\pgfpathlineto{\pgfqpoint{2.471428in}{2.145504in}}%
\pgfpathlineto{\pgfqpoint{2.485028in}{2.208163in}}%
\pgfpathlineto{\pgfqpoint{2.485517in}{2.240521in}}%
\pgfpathlineto{\pgfqpoint{2.489193in}{2.264020in}}%
\pgfpathlineto{\pgfqpoint{2.481580in}{2.306111in}}%
\pgfpathlineto{\pgfqpoint{2.481024in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.467279in}{2.381356in}}%
\pgfpathlineto{\pgfqpoint{2.459734in}{2.396497in}}%
\pgfpathlineto{\pgfqpoint{2.442200in}{2.449006in}}%
\pgfpathlineto{\pgfqpoint{2.420950in}{2.497061in}}%
\pgfpathlineto{\pgfqpoint{2.410401in}{2.513938in}}%
\pgfpathlineto{\pgfqpoint{2.369855in}{2.599948in}}%
\pgfpathlineto{\pgfqpoint{2.335792in}{2.661018in}}%
\pgfpathlineto{\pgfqpoint{2.287526in}{2.753876in}}%
\pgfpathlineto{\pgfqpoint{2.223043in}{2.885005in}}%
\pgfpathlineto{\pgfqpoint{2.198587in}{2.941146in}}%
\pgfpathlineto{\pgfqpoint{2.176508in}{2.996799in}}%
\pgfpathlineto{\pgfqpoint{2.156812in}{3.052581in}}%
\pgfpathlineto{\pgfqpoint{2.137693in}{3.116198in}}%
\pgfpathlineto{\pgfqpoint{2.115871in}{3.205712in}}%
\pgfpathlineto{\pgfqpoint{2.106283in}{3.255908in}}%
\pgfpathlineto{\pgfqpoint{2.097702in}{3.250207in}}%
\pgfpathlineto{\pgfqpoint{2.097702in}{3.250207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.631373,0.631373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.259347in}{3.490036in}}%
\pgfpathlineto{\pgfqpoint{3.255847in}{3.469069in}}%
\pgfpathlineto{\pgfqpoint{3.256238in}{3.443221in}}%
\pgfpathlineto{\pgfqpoint{3.253017in}{3.420922in}}%
\pgfpathlineto{\pgfqpoint{3.253862in}{3.402319in}}%
\pgfpathlineto{\pgfqpoint{3.250974in}{3.384405in}}%
\pgfpathlineto{\pgfqpoint{3.245804in}{3.342619in}}%
\pgfpathlineto{\pgfqpoint{3.239915in}{3.323673in}}%
\pgfpathlineto{\pgfqpoint{3.231849in}{3.283190in}}%
\pgfpathlineto{\pgfqpoint{3.222499in}{3.263300in}}%
\pgfpathlineto{\pgfqpoint{3.210548in}{3.221881in}}%
\pgfpathlineto{\pgfqpoint{3.150437in}{3.100714in}}%
\pgfpathlineto{\pgfqpoint{3.097579in}{3.017267in}}%
\pgfpathlineto{\pgfqpoint{3.051317in}{2.946627in}}%
\pgfpathlineto{\pgfqpoint{2.995606in}{2.869643in}}%
\pgfpathlineto{\pgfqpoint{2.911608in}{2.758958in}}%
\pgfpathlineto{\pgfqpoint{2.843086in}{2.677203in}}%
\pgfpathlineto{\pgfqpoint{2.800284in}{2.629134in}}%
\pgfpathlineto{\pgfqpoint{2.775938in}{2.602274in}}%
\pgfpathlineto{\pgfqpoint{2.735181in}{2.563109in}}%
\pgfpathlineto{\pgfqpoint{2.698354in}{2.538355in}}%
\pgfpathlineto{\pgfqpoint{2.661245in}{2.517787in}}%
\pgfpathlineto{\pgfqpoint{2.652843in}{2.515744in}}%
\pgfpathlineto{\pgfqpoint{2.600475in}{2.517725in}}%
\pgfpathlineto{\pgfqpoint{2.586099in}{2.522892in}}%
\pgfpathlineto{\pgfqpoint{2.547215in}{2.539375in}}%
\pgfpathlineto{\pgfqpoint{2.515436in}{2.571178in}}%
\pgfpathlineto{\pgfqpoint{2.488150in}{2.594494in}}%
\pgfpathlineto{\pgfqpoint{2.468406in}{2.615007in}}%
\pgfpathlineto{\pgfqpoint{2.405934in}{2.697986in}}%
\pgfpathlineto{\pgfqpoint{2.358078in}{2.773081in}}%
\pgfpathlineto{\pgfqpoint{2.320185in}{2.836098in}}%
\pgfpathlineto{\pgfqpoint{2.286540in}{2.900557in}}%
\pgfpathlineto{\pgfqpoint{2.266024in}{2.943064in}}%
\pgfpathlineto{\pgfqpoint{2.241531in}{3.000893in}}%
\pgfpathlineto{\pgfqpoint{2.219024in}{3.062275in}}%
\pgfpathlineto{\pgfqpoint{2.204441in}{3.108782in}}%
\pgfpathlineto{\pgfqpoint{2.186341in}{3.175004in}}%
\pgfpathlineto{\pgfqpoint{2.167873in}{3.262886in}}%
\pgfpathlineto{\pgfqpoint{2.162838in}{3.292752in}}%
\pgfpathlineto{\pgfqpoint{2.150393in}{3.285215in}}%
\pgfpathlineto{\pgfqpoint{2.106283in}{3.255908in}}%
\pgfpathlineto{\pgfqpoint{2.119414in}{3.189384in}}%
\pgfpathlineto{\pgfqpoint{2.140382in}{3.106456in}}%
\pgfpathlineto{\pgfqpoint{2.158017in}{3.049133in}}%
\pgfpathlineto{\pgfqpoint{2.178797in}{2.990732in}}%
\pgfpathlineto{\pgfqpoint{2.201964in}{2.932993in}}%
\pgfpathlineto{\pgfqpoint{2.228555in}{2.872604in}}%
\pgfpathlineto{\pgfqpoint{2.276510in}{2.775915in}}%
\pgfpathlineto{\pgfqpoint{2.328851in}{2.673941in}}%
\pgfpathlineto{\pgfqpoint{2.384222in}{2.569812in}}%
\pgfpathlineto{\pgfqpoint{2.410401in}{2.513938in}}%
\pgfpathlineto{\pgfqpoint{2.426093in}{2.486697in}}%
\pgfpathlineto{\pgfqpoint{2.442200in}{2.449006in}}%
\pgfpathlineto{\pgfqpoint{2.459734in}{2.396497in}}%
\pgfpathlineto{\pgfqpoint{2.467279in}{2.381356in}}%
\pgfpathlineto{\pgfqpoint{2.481024in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.481580in}{2.306111in}}%
\pgfpathlineto{\pgfqpoint{2.489193in}{2.264020in}}%
\pgfpathlineto{\pgfqpoint{2.485517in}{2.240521in}}%
\pgfpathlineto{\pgfqpoint{2.485028in}{2.208163in}}%
\pgfpathlineto{\pgfqpoint{2.464404in}{2.119973in}}%
\pgfpathlineto{\pgfqpoint{2.446923in}{2.068375in}}%
\pgfpathlineto{\pgfqpoint{2.439538in}{2.038261in}}%
\pgfpathlineto{\pgfqpoint{2.419151in}{1.970982in}}%
\pgfpathlineto{\pgfqpoint{2.393086in}{1.867163in}}%
\pgfpathlineto{\pgfqpoint{2.382972in}{1.804036in}}%
\pgfpathlineto{\pgfqpoint{2.376544in}{1.740033in}}%
\pgfpathlineto{\pgfqpoint{2.379356in}{1.661190in}}%
\pgfpathlineto{\pgfqpoint{2.381482in}{1.650473in}}%
\pgfpathlineto{\pgfqpoint{2.397617in}{1.583827in}}%
\pgfpathlineto{\pgfqpoint{2.421516in}{1.522480in}}%
\pgfpathlineto{\pgfqpoint{2.452883in}{1.469973in}}%
\pgfpathlineto{\pgfqpoint{2.502166in}{1.421939in}}%
\pgfpathlineto{\pgfqpoint{2.558042in}{1.394447in}}%
\pgfpathlineto{\pgfqpoint{2.599079in}{1.391489in}}%
\pgfpathlineto{\pgfqpoint{2.627305in}{1.394096in}}%
\pgfpathlineto{\pgfqpoint{2.687413in}{1.418581in}}%
\pgfpathlineto{\pgfqpoint{2.704501in}{1.431035in}}%
\pgfpathlineto{\pgfqpoint{2.733150in}{1.457243in}}%
\pgfpathlineto{\pgfqpoint{2.774228in}{1.506008in}}%
\pgfpathlineto{\pgfqpoint{2.807138in}{1.559144in}}%
\pgfpathlineto{\pgfqpoint{2.831680in}{1.618618in}}%
\pgfpathlineto{\pgfqpoint{2.848495in}{1.688808in}}%
\pgfpathlineto{\pgfqpoint{2.853301in}{1.731341in}}%
\pgfpathlineto{\pgfqpoint{2.854426in}{1.743039in}}%
\pgfpathlineto{\pgfqpoint{2.853921in}{1.784949in}}%
\pgfpathlineto{\pgfqpoint{2.848696in}{1.847413in}}%
\pgfpathlineto{\pgfqpoint{2.837687in}{1.910550in}}%
\pgfpathlineto{\pgfqpoint{2.825096in}{1.963563in}}%
\pgfpathlineto{\pgfqpoint{2.776142in}{2.138761in}}%
\pgfpathlineto{\pgfqpoint{2.769736in}{2.185969in}}%
\pgfpathlineto{\pgfqpoint{2.765707in}{2.201428in}}%
\pgfpathlineto{\pgfqpoint{2.765434in}{2.211762in}}%
\pgfpathlineto{\pgfqpoint{2.761765in}{2.263872in}}%
\pgfpathlineto{\pgfqpoint{2.766078in}{2.288640in}}%
\pgfpathlineto{\pgfqpoint{2.769433in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.779488in}{2.352994in}}%
\pgfpathlineto{\pgfqpoint{2.788122in}{2.385932in}}%
\pgfpathlineto{\pgfqpoint{2.799389in}{2.409201in}}%
\pgfpathlineto{\pgfqpoint{2.814032in}{2.445300in}}%
\pgfpathlineto{\pgfqpoint{2.826290in}{2.464534in}}%
\pgfpathlineto{\pgfqpoint{2.853587in}{2.514724in}}%
\pgfpathlineto{\pgfqpoint{2.863195in}{2.528842in}}%
\pgfpathlineto{\pgfqpoint{2.889115in}{2.572590in}}%
\pgfpathlineto{\pgfqpoint{2.943566in}{2.650550in}}%
\pgfpathlineto{\pgfqpoint{2.977950in}{2.698447in}}%
\pgfpathlineto{\pgfqpoint{3.037328in}{2.776995in}}%
\pgfpathlineto{\pgfqpoint{3.128567in}{2.886770in}}%
\pgfpathlineto{\pgfqpoint{3.162941in}{2.921357in}}%
\pgfpathlineto{\pgfqpoint{3.211543in}{2.967978in}}%
\pgfpathlineto{\pgfqpoint{3.282907in}{3.018447in}}%
\pgfpathlineto{\pgfqpoint{3.331990in}{3.035999in}}%
\pgfpathlineto{\pgfqpoint{3.392564in}{3.025637in}}%
\pgfpathlineto{\pgfqpoint{3.417543in}{3.014742in}}%
\pgfpathlineto{\pgfqpoint{3.432096in}{3.001751in}}%
\pgfpathlineto{\pgfqpoint{3.458966in}{2.983830in}}%
\pgfpathlineto{\pgfqpoint{3.486424in}{2.954568in}}%
\pgfpathlineto{\pgfqpoint{3.525635in}{2.916497in}}%
\pgfpathlineto{\pgfqpoint{3.587885in}{2.830900in}}%
\pgfpathlineto{\pgfqpoint{3.593810in}{2.822323in}}%
\pgfpathlineto{\pgfqpoint{3.620865in}{2.779770in}}%
\pgfpathlineto{\pgfqpoint{3.653368in}{2.724032in}}%
\pgfpathlineto{\pgfqpoint{3.695065in}{2.639097in}}%
\pgfpathlineto{\pgfqpoint{3.701387in}{2.622588in}}%
\pgfpathlineto{\pgfqpoint{3.727382in}{2.552317in}}%
\pgfpathlineto{\pgfqpoint{3.741171in}{2.503001in}}%
\pgfpathlineto{\pgfqpoint{3.753148in}{2.440589in}}%
\pgfpathlineto{\pgfqpoint{3.758607in}{2.377749in}}%
\pgfpathlineto{\pgfqpoint{3.759307in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.751642in}{2.239933in}}%
\pgfpathlineto{\pgfqpoint{3.749792in}{2.224025in}}%
\pgfpathlineto{\pgfqpoint{3.739076in}{2.163006in}}%
\pgfpathlineto{\pgfqpoint{3.725811in}{2.101497in}}%
\pgfpathlineto{\pgfqpoint{3.678019in}{1.885791in}}%
\pgfpathlineto{\pgfqpoint{3.667230in}{1.809961in}}%
\pgfpathlineto{\pgfqpoint{3.664237in}{1.767018in}}%
\pgfpathlineto{\pgfqpoint{3.663405in}{1.714909in}}%
\pgfpathlineto{\pgfqpoint{3.666897in}{1.648679in}}%
\pgfpathlineto{\pgfqpoint{3.674588in}{1.596797in}}%
\pgfpathlineto{\pgfqpoint{3.686204in}{1.540085in}}%
\pgfpathlineto{\pgfqpoint{3.698930in}{1.491545in}}%
\pgfpathlineto{\pgfqpoint{3.720312in}{1.427117in}}%
\pgfpathlineto{\pgfqpoint{3.755730in}{1.333250in}}%
\pgfpathlineto{\pgfqpoint{3.864029in}{1.070339in}}%
\pgfpathlineto{\pgfqpoint{3.892180in}{0.989378in}}%
\pgfpathlineto{\pgfqpoint{3.899705in}{0.966396in}}%
\pgfpathlineto{\pgfqpoint{3.916397in}{0.905601in}}%
\pgfpathlineto{\pgfqpoint{3.929322in}{0.852254in}}%
\pgfpathlineto{\pgfqpoint{3.981865in}{0.898486in}}%
\pgfpathlineto{\pgfqpoint{3.963937in}{0.965146in}}%
\pgfpathlineto{\pgfqpoint{3.933006in}{1.059175in}}%
\pgfpathlineto{\pgfqpoint{3.893357in}{1.160817in}}%
\pgfpathlineto{\pgfqpoint{3.845318in}{1.275537in}}%
\pgfpathlineto{\pgfqpoint{3.819897in}{1.338017in}}%
\pgfpathlineto{\pgfqpoint{3.796362in}{1.401018in}}%
\pgfpathlineto{\pgfqpoint{3.775970in}{1.462565in}}%
\pgfpathlineto{\pgfqpoint{3.762510in}{1.511022in}}%
\pgfpathlineto{\pgfqpoint{3.749918in}{1.568591in}}%
\pgfpathlineto{\pgfqpoint{3.740198in}{1.634114in}}%
\pgfpathlineto{\pgfqpoint{3.738217in}{1.658709in}}%
\pgfpathlineto{\pgfqpoint{3.736043in}{1.714290in}}%
\pgfpathlineto{\pgfqpoint{3.738311in}{1.771357in}}%
\pgfpathlineto{\pgfqpoint{3.745574in}{1.839079in}}%
\pgfpathlineto{\pgfqpoint{3.756080in}{1.900154in}}%
\pgfpathlineto{\pgfqpoint{3.760081in}{1.920242in}}%
\pgfpathlineto{\pgfqpoint{3.786676in}{2.030972in}}%
\pgfpathlineto{\pgfqpoint{3.822205in}{2.172636in}}%
\pgfpathlineto{\pgfqpoint{3.836431in}{2.249220in}}%
\pgfpathlineto{\pgfqpoint{3.840834in}{2.279232in}}%
\pgfpathlineto{\pgfqpoint{3.845908in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.845812in}{2.401433in}}%
\pgfpathlineto{\pgfqpoint{3.844360in}{2.431798in}}%
\pgfpathlineto{\pgfqpoint{3.832781in}{2.504330in}}%
\pgfpathlineto{\pgfqpoint{3.825959in}{2.535125in}}%
\pgfpathlineto{\pgfqpoint{3.793894in}{2.632143in}}%
\pgfpathlineto{\pgfqpoint{3.761909in}{2.704273in}}%
\pgfpathlineto{\pgfqpoint{3.733122in}{2.764313in}}%
\pgfpathlineto{\pgfqpoint{3.718477in}{2.793719in}}%
\pgfpathlineto{\pgfqpoint{3.578180in}{3.056422in}}%
\pgfpathlineto{\pgfqpoint{3.546747in}{3.130578in}}%
\pgfpathlineto{\pgfqpoint{3.541404in}{3.150070in}}%
\pgfpathlineto{\pgfqpoint{3.523578in}{3.187750in}}%
\pgfpathlineto{\pgfqpoint{3.512962in}{3.218611in}}%
\pgfpathlineto{\pgfqpoint{3.508483in}{3.242533in}}%
\pgfpathlineto{\pgfqpoint{3.501175in}{3.265411in}}%
\pgfpathlineto{\pgfqpoint{3.498141in}{3.296532in}}%
\pgfpathlineto{\pgfqpoint{3.494706in}{3.310251in}}%
\pgfpathlineto{\pgfqpoint{3.497821in}{3.420976in}}%
\pgfpathlineto{\pgfqpoint{3.486128in}{3.425606in}}%
\pgfpathlineto{\pgfqpoint{3.426387in}{3.446410in}}%
\pgfpathlineto{\pgfqpoint{3.365827in}{3.464694in}}%
\pgfpathlineto{\pgfqpoint{3.304554in}{3.480427in}}%
\pgfpathmoveto{\pgfqpoint{2.563762in}{1.837600in}}%
\pgfpathlineto{\pgfqpoint{2.632886in}{1.869328in}}%
\pgfpathlineto{\pgfqpoint{2.676369in}{1.777699in}}%
\pgfpathlineto{\pgfqpoint{2.676956in}{1.773427in}}%
\pgfpathlineto{\pgfqpoint{2.670135in}{1.710466in}}%
\pgfpathlineto{\pgfqpoint{2.648768in}{1.669964in}}%
\pgfpathlineto{\pgfqpoint{2.635258in}{1.658379in}}%
\pgfpathlineto{\pgfqpoint{2.579107in}{1.658040in}}%
\pgfpathlineto{\pgfqpoint{2.553292in}{1.705702in}}%
\pgfpathlineto{\pgfqpoint{2.550359in}{1.725486in}}%
\pgfpathlineto{\pgfqpoint{2.543760in}{1.749657in}}%
\pgfpathlineto{\pgfqpoint{2.546764in}{1.782061in}}%
\pgfpathlineto{\pgfqpoint{2.560918in}{1.833738in}}%
\pgfpathlineto{\pgfqpoint{2.560918in}{1.833738in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.380392,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.497821in}{3.420976in}}%
\pgfpathlineto{\pgfqpoint{3.494706in}{3.310251in}}%
\pgfpathlineto{\pgfqpoint{3.498141in}{3.296532in}}%
\pgfpathlineto{\pgfqpoint{3.501175in}{3.265411in}}%
\pgfpathlineto{\pgfqpoint{3.508483in}{3.242533in}}%
\pgfpathlineto{\pgfqpoint{3.512962in}{3.218611in}}%
\pgfpathlineto{\pgfqpoint{3.523578in}{3.187750in}}%
\pgfpathlineto{\pgfqpoint{3.541404in}{3.150070in}}%
\pgfpathlineto{\pgfqpoint{3.549293in}{3.121959in}}%
\pgfpathlineto{\pgfqpoint{3.584199in}{3.045534in}}%
\pgfpathlineto{\pgfqpoint{3.602294in}{3.008215in}}%
\pgfpathlineto{\pgfqpoint{3.616059in}{2.985161in}}%
\pgfpathlineto{\pgfqpoint{3.629262in}{2.957664in}}%
\pgfpathlineto{\pgfqpoint{3.653555in}{2.915677in}}%
\pgfpathlineto{\pgfqpoint{3.691528in}{2.843723in}}%
\pgfpathlineto{\pgfqpoint{3.733122in}{2.764313in}}%
\pgfpathlineto{\pgfqpoint{3.743592in}{2.743794in}}%
\pgfpathlineto{\pgfqpoint{3.793894in}{2.632143in}}%
\pgfpathlineto{\pgfqpoint{3.825959in}{2.535125in}}%
\pgfpathlineto{\pgfqpoint{3.836927in}{2.483022in}}%
\pgfpathlineto{\pgfqpoint{3.844360in}{2.431798in}}%
\pgfpathlineto{\pgfqpoint{3.847283in}{2.377645in}}%
\pgfpathlineto{\pgfqpoint{3.846237in}{2.358971in}}%
\pgfpathlineto{\pgfqpoint{3.845908in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.836431in}{2.249220in}}%
\pgfpathlineto{\pgfqpoint{3.831589in}{2.220331in}}%
\pgfpathlineto{\pgfqpoint{3.812504in}{2.130830in}}%
\pgfpathlineto{\pgfqpoint{3.775927in}{1.989128in}}%
\pgfpathlineto{\pgfqpoint{3.751786in}{1.878265in}}%
\pgfpathlineto{\pgfqpoint{3.743109in}{1.822266in}}%
\pgfpathlineto{\pgfqpoint{3.736625in}{1.740218in}}%
\pgfpathlineto{\pgfqpoint{3.736043in}{1.714290in}}%
\pgfpathlineto{\pgfqpoint{3.740198in}{1.634114in}}%
\pgfpathlineto{\pgfqpoint{3.750868in}{1.563124in}}%
\pgfpathlineto{\pgfqpoint{3.762510in}{1.511022in}}%
\pgfpathlineto{\pgfqpoint{3.780111in}{1.449769in}}%
\pgfpathlineto{\pgfqpoint{3.796362in}{1.401018in}}%
\pgfpathlineto{\pgfqpoint{3.824281in}{1.326504in}}%
\pgfpathlineto{\pgfqpoint{3.933006in}{1.059175in}}%
\pgfpathlineto{\pgfqpoint{3.950193in}{1.009116in}}%
\pgfpathlineto{\pgfqpoint{3.964909in}{0.961723in}}%
\pgfpathlineto{\pgfqpoint{3.981865in}{0.898486in}}%
\pgfpathlineto{\pgfqpoint{4.035528in}{0.950450in}}%
\pgfpathlineto{\pgfqpoint{4.001946in}{1.057189in}}%
\pgfpathlineto{\pgfqpoint{3.950373in}{1.187168in}}%
\pgfpathlineto{\pgfqpoint{3.897636in}{1.312606in}}%
\pgfpathlineto{\pgfqpoint{3.869288in}{1.384968in}}%
\pgfpathlineto{\pgfqpoint{3.840210in}{1.474808in}}%
\pgfpathlineto{\pgfqpoint{3.826751in}{1.529170in}}%
\pgfpathlineto{\pgfqpoint{3.815770in}{1.585624in}}%
\pgfpathlineto{\pgfqpoint{3.808078in}{1.661395in}}%
\pgfpathlineto{\pgfqpoint{3.807381in}{1.701611in}}%
\pgfpathlineto{\pgfqpoint{3.809846in}{1.772750in}}%
\pgfpathlineto{\pgfqpoint{3.821394in}{1.855019in}}%
\pgfpathlineto{\pgfqpoint{3.831003in}{1.901977in}}%
\pgfpathlineto{\pgfqpoint{3.849347in}{1.974143in}}%
\pgfpathlineto{\pgfqpoint{3.894453in}{2.124278in}}%
\pgfpathlineto{\pgfqpoint{3.915576in}{2.196688in}}%
\pgfpathlineto{\pgfqpoint{3.924234in}{2.226078in}}%
\pgfpathlineto{\pgfqpoint{3.927950in}{2.245804in}}%
\pgfpathlineto{\pgfqpoint{3.935685in}{2.273189in}}%
\pgfpathlineto{\pgfqpoint{3.943577in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.947796in}{2.383140in}}%
\pgfpathlineto{\pgfqpoint{3.947740in}{2.444228in}}%
\pgfpathlineto{\pgfqpoint{3.942979in}{2.485197in}}%
\pgfpathlineto{\pgfqpoint{3.933814in}{2.528119in}}%
\pgfpathlineto{\pgfqpoint{3.926217in}{2.549199in}}%
\pgfpathlineto{\pgfqpoint{3.918809in}{2.579446in}}%
\pgfpathlineto{\pgfqpoint{3.899061in}{2.630630in}}%
\pgfpathlineto{\pgfqpoint{3.847497in}{2.744330in}}%
\pgfpathlineto{\pgfqpoint{3.771431in}{2.899325in}}%
\pgfpathlineto{\pgfqpoint{3.738192in}{2.972400in}}%
\pgfpathlineto{\pgfqpoint{3.706137in}{3.060412in}}%
\pgfpathlineto{\pgfqpoint{3.690269in}{3.107760in}}%
\pgfpathlineto{\pgfqpoint{3.679661in}{3.155472in}}%
\pgfpathlineto{\pgfqpoint{3.678215in}{3.168452in}}%
\pgfpathlineto{\pgfqpoint{3.671722in}{3.208578in}}%
\pgfpathlineto{\pgfqpoint{3.669932in}{3.259623in}}%
\pgfpathlineto{\pgfqpoint{3.672246in}{3.311417in}}%
\pgfpathlineto{\pgfqpoint{3.675382in}{3.339674in}}%
\pgfpathlineto{\pgfqpoint{3.659399in}{3.348461in}}%
\pgfpathlineto{\pgfqpoint{3.602737in}{3.376589in}}%
\pgfpathlineto{\pgfqpoint{3.544946in}{3.402319in}}%
\pgfpathmoveto{\pgfqpoint{3.093777in}{3.514053in}}%
\pgfpathlineto{\pgfqpoint{3.091457in}{3.402319in}}%
\pgfpathlineto{\pgfqpoint{3.081434in}{3.293997in}}%
\pgfpathlineto{\pgfqpoint{3.080209in}{3.283917in}}%
\pgfpathlineto{\pgfqpoint{3.068003in}{3.224636in}}%
\pgfpathlineto{\pgfqpoint{3.049503in}{3.159016in}}%
\pgfpathlineto{\pgfqpoint{3.024697in}{3.097767in}}%
\pgfpathlineto{\pgfqpoint{2.992233in}{3.032690in}}%
\pgfpathlineto{\pgfqpoint{2.961108in}{2.980624in}}%
\pgfpathlineto{\pgfqpoint{2.941677in}{2.949762in}}%
\pgfpathlineto{\pgfqpoint{2.917054in}{2.913848in}}%
\pgfpathlineto{\pgfqpoint{2.877697in}{2.862644in}}%
\pgfpathlineto{\pgfqpoint{2.831945in}{2.809465in}}%
\pgfpathlineto{\pgfqpoint{2.783747in}{2.761931in}}%
\pgfpathlineto{\pgfqpoint{2.748246in}{2.733588in}}%
\pgfpathlineto{\pgfqpoint{2.697756in}{2.702989in}}%
\pgfpathlineto{\pgfqpoint{2.654123in}{2.688834in}}%
\pgfpathlineto{\pgfqpoint{2.613339in}{2.686709in}}%
\pgfpathlineto{\pgfqpoint{2.603212in}{2.687834in}}%
\pgfpathlineto{\pgfqpoint{2.583857in}{2.696422in}}%
\pgfpathlineto{\pgfqpoint{2.546916in}{2.709993in}}%
\pgfpathlineto{\pgfqpoint{2.521333in}{2.721774in}}%
\pgfpathlineto{\pgfqpoint{2.510101in}{2.731687in}}%
\pgfpathlineto{\pgfqpoint{2.481728in}{2.754292in}}%
\pgfpathlineto{\pgfqpoint{2.472224in}{2.765369in}}%
\pgfpathlineto{\pgfqpoint{2.434456in}{2.804376in}}%
\pgfpathlineto{\pgfqpoint{2.367439in}{2.899203in}}%
\pgfpathlineto{\pgfqpoint{2.336343in}{2.955976in}}%
\pgfpathlineto{\pgfqpoint{2.307497in}{3.017309in}}%
\pgfpathlineto{\pgfqpoint{2.277952in}{3.093980in}}%
\pgfpathlineto{\pgfqpoint{2.261487in}{3.144711in}}%
\pgfpathlineto{\pgfqpoint{2.236545in}{3.253114in}}%
\pgfpathlineto{\pgfqpoint{2.223959in}{3.328681in}}%
\pgfpathlineto{\pgfqpoint{2.204503in}{3.317985in}}%
\pgfpathlineto{\pgfqpoint{2.162838in}{3.292752in}}%
\pgfpathlineto{\pgfqpoint{2.172567in}{3.237872in}}%
\pgfpathlineto{\pgfqpoint{2.192338in}{3.151947in}}%
\pgfpathlineto{\pgfqpoint{2.219024in}{3.062275in}}%
\pgfpathlineto{\pgfqpoint{2.244980in}{2.992544in}}%
\pgfpathlineto{\pgfqpoint{2.267541in}{2.939946in}}%
\pgfpathlineto{\pgfqpoint{2.307899in}{2.858769in}}%
\pgfpathlineto{\pgfqpoint{2.321544in}{2.833836in}}%
\pgfpathlineto{\pgfqpoint{2.386541in}{2.727362in}}%
\pgfpathlineto{\pgfqpoint{2.405934in}{2.697986in}}%
\pgfpathlineto{\pgfqpoint{2.415312in}{2.686885in}}%
\pgfpathlineto{\pgfqpoint{2.468406in}{2.615007in}}%
\pgfpathlineto{\pgfqpoint{2.488150in}{2.594494in}}%
\pgfpathlineto{\pgfqpoint{2.515436in}{2.571178in}}%
\pgfpathlineto{\pgfqpoint{2.547215in}{2.539375in}}%
\pgfpathlineto{\pgfqpoint{2.600475in}{2.517725in}}%
\pgfpathlineto{\pgfqpoint{2.652843in}{2.515744in}}%
\pgfpathlineto{\pgfqpoint{2.661245in}{2.517787in}}%
\pgfpathlineto{\pgfqpoint{2.698354in}{2.538355in}}%
\pgfpathlineto{\pgfqpoint{2.735181in}{2.563109in}}%
\pgfpathlineto{\pgfqpoint{2.745482in}{2.574007in}}%
\pgfpathlineto{\pgfqpoint{2.775938in}{2.602274in}}%
\pgfpathlineto{\pgfqpoint{2.852214in}{2.686368in}}%
\pgfpathlineto{\pgfqpoint{2.955151in}{2.815679in}}%
\pgfpathlineto{\pgfqpoint{3.031934in}{2.919452in}}%
\pgfpathlineto{\pgfqpoint{3.066430in}{2.968966in}}%
\pgfpathlineto{\pgfqpoint{3.150437in}{3.100714in}}%
\pgfpathlineto{\pgfqpoint{3.210548in}{3.221881in}}%
\pgfpathlineto{\pgfqpoint{3.222499in}{3.263300in}}%
\pgfpathlineto{\pgfqpoint{3.231849in}{3.283190in}}%
\pgfpathlineto{\pgfqpoint{3.239915in}{3.323673in}}%
\pgfpathlineto{\pgfqpoint{3.245804in}{3.342619in}}%
\pgfpathlineto{\pgfqpoint{3.253862in}{3.402319in}}%
\pgfpathlineto{\pgfqpoint{3.253017in}{3.420922in}}%
\pgfpathlineto{\pgfqpoint{3.256238in}{3.443221in}}%
\pgfpathlineto{\pgfqpoint{3.255847in}{3.469069in}}%
\pgfpathlineto{\pgfqpoint{3.259347in}{3.490036in}}%
\pgfpathlineto{\pgfqpoint{3.242677in}{3.493579in}}%
\pgfpathlineto{\pgfqpoint{3.180303in}{3.504129in}}%
\pgfpathlineto{\pgfqpoint{3.117541in}{3.512057in}}%
\pgfpathmoveto{\pgfqpoint{2.560918in}{1.833738in}}%
\pgfpathlineto{\pgfqpoint{2.546165in}{1.775411in}}%
\pgfpathlineto{\pgfqpoint{2.543760in}{1.749657in}}%
\pgfpathlineto{\pgfqpoint{2.550359in}{1.725486in}}%
\pgfpathlineto{\pgfqpoint{2.553292in}{1.705702in}}%
\pgfpathlineto{\pgfqpoint{2.579107in}{1.658040in}}%
\pgfpathlineto{\pgfqpoint{2.635258in}{1.658379in}}%
\pgfpathlineto{\pgfqpoint{2.648768in}{1.669964in}}%
\pgfpathlineto{\pgfqpoint{2.670135in}{1.710466in}}%
\pgfpathlineto{\pgfqpoint{2.671610in}{1.718915in}}%
\pgfpathlineto{\pgfqpoint{2.676369in}{1.777699in}}%
\pgfpathlineto{\pgfqpoint{2.674945in}{1.786665in}}%
\pgfpathlineto{\pgfqpoint{2.657473in}{1.819414in}}%
\pgfpathlineto{\pgfqpoint{2.632886in}{1.869328in}}%
\pgfpathlineto{\pgfqpoint{2.563762in}{1.837600in}}%
\pgfpathlineto{\pgfqpoint{2.563762in}{1.837600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.113725,0.113725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.675382in}{3.339674in}}%
\pgfpathlineto{\pgfqpoint{3.672246in}{3.311417in}}%
\pgfpathlineto{\pgfqpoint{3.669629in}{3.251603in}}%
\pgfpathlineto{\pgfqpoint{3.671722in}{3.208578in}}%
\pgfpathlineto{\pgfqpoint{3.682998in}{3.139016in}}%
\pgfpathlineto{\pgfqpoint{3.694143in}{3.096424in}}%
\pgfpathlineto{\pgfqpoint{3.714251in}{3.033242in}}%
\pgfpathlineto{\pgfqpoint{3.742475in}{2.961899in}}%
\pgfpathlineto{\pgfqpoint{3.785280in}{2.870337in}}%
\pgfpathlineto{\pgfqpoint{3.870043in}{2.695906in}}%
\pgfpathlineto{\pgfqpoint{3.899061in}{2.630630in}}%
\pgfpathlineto{\pgfqpoint{3.918809in}{2.579446in}}%
\pgfpathlineto{\pgfqpoint{3.926217in}{2.549199in}}%
\pgfpathlineto{\pgfqpoint{3.933814in}{2.528119in}}%
\pgfpathlineto{\pgfqpoint{3.942979in}{2.485197in}}%
\pgfpathlineto{\pgfqpoint{3.947740in}{2.444228in}}%
\pgfpathlineto{\pgfqpoint{3.947565in}{2.379238in}}%
\pgfpathlineto{\pgfqpoint{3.943577in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.941224in}{2.314162in}}%
\pgfpathlineto{\pgfqpoint{3.935685in}{2.273189in}}%
\pgfpathlineto{\pgfqpoint{3.927950in}{2.245804in}}%
\pgfpathlineto{\pgfqpoint{3.924234in}{2.226078in}}%
\pgfpathlineto{\pgfqpoint{3.840770in}{1.941367in}}%
\pgfpathlineto{\pgfqpoint{3.831003in}{1.901977in}}%
\pgfpathlineto{\pgfqpoint{3.817503in}{1.834331in}}%
\pgfpathlineto{\pgfqpoint{3.809576in}{1.769232in}}%
\pgfpathlineto{\pgfqpoint{3.807381in}{1.701611in}}%
\pgfpathlineto{\pgfqpoint{3.810028in}{1.636107in}}%
\pgfpathlineto{\pgfqpoint{3.816463in}{1.581809in}}%
\pgfpathlineto{\pgfqpoint{3.826751in}{1.529170in}}%
\pgfpathlineto{\pgfqpoint{3.844872in}{1.459788in}}%
\pgfpathlineto{\pgfqpoint{3.872941in}{1.375097in}}%
\pgfpathlineto{\pgfqpoint{3.916268in}{1.267955in}}%
\pgfpathlineto{\pgfqpoint{3.950373in}{1.187168in}}%
\pgfpathlineto{\pgfqpoint{4.001946in}{1.057189in}}%
\pgfpathlineto{\pgfqpoint{4.035528in}{0.950450in}}%
\pgfpathlineto{\pgfqpoint{4.060653in}{0.976107in}}%
\pgfpathlineto{\pgfqpoint{4.090636in}{1.009407in}}%
\pgfpathlineto{\pgfqpoint{4.081959in}{1.035568in}}%
\pgfpathlineto{\pgfqpoint{4.066805in}{1.083062in}}%
\pgfpathlineto{\pgfqpoint{3.953516in}{1.350699in}}%
\pgfpathlineto{\pgfqpoint{3.934461in}{1.400441in}}%
\pgfpathlineto{\pgfqpoint{3.904082in}{1.500645in}}%
\pgfpathlineto{\pgfqpoint{3.893146in}{1.550218in}}%
\pgfpathlineto{\pgfqpoint{3.884181in}{1.605513in}}%
\pgfpathlineto{\pgfqpoint{3.880474in}{1.660673in}}%
\pgfpathlineto{\pgfqpoint{3.879847in}{1.693572in}}%
\pgfpathlineto{\pgfqpoint{3.883715in}{1.757163in}}%
\pgfpathlineto{\pgfqpoint{3.890751in}{1.811777in}}%
\pgfpathlineto{\pgfqpoint{3.900848in}{1.863056in}}%
\pgfpathlineto{\pgfqpoint{3.924423in}{1.949256in}}%
\pgfpathlineto{\pgfqpoint{3.931491in}{1.970177in}}%
\pgfpathlineto{\pgfqpoint{3.968958in}{2.063429in}}%
\pgfpathlineto{\pgfqpoint{3.996732in}{2.127143in}}%
\pgfpathlineto{\pgfqpoint{4.005478in}{2.149627in}}%
\pgfpathlineto{\pgfqpoint{4.018448in}{2.173433in}}%
\pgfpathlineto{\pgfqpoint{4.029917in}{2.203106in}}%
\pgfpathlineto{\pgfqpoint{4.042566in}{2.225439in}}%
\pgfpathlineto{\pgfqpoint{4.051289in}{2.249098in}}%
\pgfpathlineto{\pgfqpoint{4.065019in}{2.272695in}}%
\pgfpathlineto{\pgfqpoint{4.076293in}{2.306392in}}%
\pgfpathlineto{\pgfqpoint{4.085714in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{4.096492in}{2.366337in}}%
\pgfpathlineto{\pgfqpoint{4.100364in}{2.373581in}}%
\pgfpathlineto{\pgfqpoint{4.102943in}{2.387857in}}%
\pgfpathlineto{\pgfqpoint{4.112249in}{2.425572in}}%
\pgfpathlineto{\pgfqpoint{4.107295in}{2.496379in}}%
\pgfpathlineto{\pgfqpoint{4.107042in}{2.501286in}}%
\pgfpathlineto{\pgfqpoint{4.082293in}{2.574573in}}%
\pgfpathlineto{\pgfqpoint{4.063515in}{2.619758in}}%
\pgfpathlineto{\pgfqpoint{4.044279in}{2.646499in}}%
\pgfpathlineto{\pgfqpoint{4.030264in}{2.674191in}}%
\pgfpathlineto{\pgfqpoint{4.017351in}{2.693604in}}%
\pgfpathlineto{\pgfqpoint{4.004842in}{2.718173in}}%
\pgfpathlineto{\pgfqpoint{3.971019in}{2.767129in}}%
\pgfpathlineto{\pgfqpoint{3.911399in}{2.866860in}}%
\pgfpathlineto{\pgfqpoint{3.854443in}{2.996404in}}%
\pgfpathlineto{\pgfqpoint{3.832473in}{3.063740in}}%
\pgfpathlineto{\pgfqpoint{3.818851in}{3.146170in}}%
\pgfpathlineto{\pgfqpoint{3.816142in}{3.174144in}}%
\pgfpathlineto{\pgfqpoint{3.823720in}{3.248693in}}%
\pgfpathlineto{\pgfqpoint{3.821635in}{3.250207in}}%
\pgfpathlineto{\pgfqpoint{3.768945in}{3.285215in}}%
\pgfpathlineto{\pgfqpoint{3.714834in}{3.317985in}}%
\pgfpathmoveto{\pgfqpoint{2.978061in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{2.977465in}{3.402319in}}%
\pgfpathlineto{\pgfqpoint{2.975148in}{3.349133in}}%
\pgfpathlineto{\pgfqpoint{2.968963in}{3.285364in}}%
\pgfpathlineto{\pgfqpoint{2.955422in}{3.215611in}}%
\pgfpathlineto{\pgfqpoint{2.940542in}{3.163563in}}%
\pgfpathlineto{\pgfqpoint{2.918035in}{3.105478in}}%
\pgfpathlineto{\pgfqpoint{2.896470in}{3.061187in}}%
\pgfpathlineto{\pgfqpoint{2.864566in}{3.007305in}}%
\pgfpathlineto{\pgfqpoint{2.821880in}{2.949439in}}%
\pgfpathlineto{\pgfqpoint{2.781138in}{2.907213in}}%
\pgfpathlineto{\pgfqpoint{2.746254in}{2.874358in}}%
\pgfpathlineto{\pgfqpoint{2.671700in}{2.835636in}}%
\pgfpathlineto{\pgfqpoint{2.611865in}{2.830349in}}%
\pgfpathlineto{\pgfqpoint{2.557386in}{2.844576in}}%
\pgfpathlineto{\pgfqpoint{2.500532in}{2.880105in}}%
\pgfpathlineto{\pgfqpoint{2.454722in}{2.928340in}}%
\pgfpathlineto{\pgfqpoint{2.434909in}{2.951098in}}%
\pgfpathlineto{\pgfqpoint{2.415212in}{2.982335in}}%
\pgfpathlineto{\pgfqpoint{2.377212in}{3.047697in}}%
\pgfpathlineto{\pgfqpoint{2.347214in}{3.118145in}}%
\pgfpathlineto{\pgfqpoint{2.329221in}{3.175709in}}%
\pgfpathlineto{\pgfqpoint{2.307892in}{3.261573in}}%
\pgfpathlineto{\pgfqpoint{2.298014in}{3.318925in}}%
\pgfpathlineto{\pgfqpoint{2.292735in}{3.364741in}}%
\pgfpathlineto{\pgfqpoint{2.259938in}{3.348461in}}%
\pgfpathlineto{\pgfqpoint{2.223959in}{3.328681in}}%
\pgfpathlineto{\pgfqpoint{2.239242in}{3.238950in}}%
\pgfpathlineto{\pgfqpoint{2.245518in}{3.210067in}}%
\pgfpathlineto{\pgfqpoint{2.266736in}{3.126766in}}%
\pgfpathlineto{\pgfqpoint{2.295448in}{3.047204in}}%
\pgfpathlineto{\pgfqpoint{2.316895in}{2.997284in}}%
\pgfpathlineto{\pgfqpoint{2.340269in}{2.949095in}}%
\pgfpathlineto{\pgfqpoint{2.369027in}{2.896921in}}%
\pgfpathlineto{\pgfqpoint{2.436870in}{2.802010in}}%
\pgfpathlineto{\pgfqpoint{2.481728in}{2.754292in}}%
\pgfpathlineto{\pgfqpoint{2.521333in}{2.721774in}}%
\pgfpathlineto{\pgfqpoint{2.546916in}{2.709993in}}%
\pgfpathlineto{\pgfqpoint{2.613339in}{2.686709in}}%
\pgfpathlineto{\pgfqpoint{2.654123in}{2.688834in}}%
\pgfpathlineto{\pgfqpoint{2.697756in}{2.702989in}}%
\pgfpathlineto{\pgfqpoint{2.714657in}{2.712173in}}%
\pgfpathlineto{\pgfqpoint{2.748246in}{2.733588in}}%
\pgfpathlineto{\pgfqpoint{2.784994in}{2.763172in}}%
\pgfpathlineto{\pgfqpoint{2.837085in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{2.877697in}{2.862644in}}%
\pgfpathlineto{\pgfqpoint{2.917054in}{2.913848in}}%
\pgfpathlineto{\pgfqpoint{2.961108in}{2.980624in}}%
\pgfpathlineto{\pgfqpoint{2.992233in}{3.032690in}}%
\pgfpathlineto{\pgfqpoint{3.024697in}{3.097767in}}%
\pgfpathlineto{\pgfqpoint{3.049503in}{3.159016in}}%
\pgfpathlineto{\pgfqpoint{3.057777in}{3.185480in}}%
\pgfpathlineto{\pgfqpoint{3.070123in}{3.234953in}}%
\pgfpathlineto{\pgfqpoint{3.081434in}{3.293997in}}%
\pgfpathlineto{\pgfqpoint{3.086571in}{3.341551in}}%
\pgfpathlineto{\pgfqpoint{3.091817in}{3.423147in}}%
\pgfpathlineto{\pgfqpoint{3.093777in}{3.514053in}}%
\pgfpathlineto{\pgfqpoint{3.054503in}{3.517351in}}%
\pgfpathlineto{\pgfqpoint{2.991299in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{2.991299in}{3.520000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939216,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823720in}{3.248693in}}%
\pgfpathlineto{\pgfqpoint{3.816142in}{3.174144in}}%
\pgfpathlineto{\pgfqpoint{3.818851in}{3.146170in}}%
\pgfpathlineto{\pgfqpoint{3.833478in}{3.058698in}}%
\pgfpathlineto{\pgfqpoint{3.835668in}{3.050896in}}%
\pgfpathlineto{\pgfqpoint{3.854443in}{2.996404in}}%
\pgfpathlineto{\pgfqpoint{3.879810in}{2.933995in}}%
\pgfpathlineto{\pgfqpoint{3.890089in}{2.914284in}}%
\pgfpathlineto{\pgfqpoint{3.913640in}{2.862546in}}%
\pgfpathlineto{\pgfqpoint{3.974540in}{2.759817in}}%
\pgfpathlineto{\pgfqpoint{4.004842in}{2.718173in}}%
\pgfpathlineto{\pgfqpoint{4.017351in}{2.693604in}}%
\pgfpathlineto{\pgfqpoint{4.030264in}{2.674191in}}%
\pgfpathlineto{\pgfqpoint{4.044279in}{2.646499in}}%
\pgfpathlineto{\pgfqpoint{4.063515in}{2.619758in}}%
\pgfpathlineto{\pgfqpoint{4.082498in}{2.574261in}}%
\pgfpathlineto{\pgfqpoint{4.107295in}{2.496379in}}%
\pgfpathlineto{\pgfqpoint{4.106900in}{2.484026in}}%
\pgfpathlineto{\pgfqpoint{4.112249in}{2.425572in}}%
\pgfpathlineto{\pgfqpoint{4.085714in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{4.076293in}{2.306392in}}%
\pgfpathlineto{\pgfqpoint{4.065019in}{2.272695in}}%
\pgfpathlineto{\pgfqpoint{4.051289in}{2.249098in}}%
\pgfpathlineto{\pgfqpoint{4.042566in}{2.225439in}}%
\pgfpathlineto{\pgfqpoint{4.029917in}{2.203106in}}%
\pgfpathlineto{\pgfqpoint{4.018448in}{2.173433in}}%
\pgfpathlineto{\pgfqpoint{4.005478in}{2.149627in}}%
\pgfpathlineto{\pgfqpoint{3.996732in}{2.127143in}}%
\pgfpathlineto{\pgfqpoint{3.968958in}{2.063429in}}%
\pgfpathlineto{\pgfqpoint{3.922385in}{1.942118in}}%
\pgfpathlineto{\pgfqpoint{3.899581in}{1.857551in}}%
\pgfpathlineto{\pgfqpoint{3.889196in}{1.800720in}}%
\pgfpathlineto{\pgfqpoint{3.881005in}{1.723951in}}%
\pgfpathlineto{\pgfqpoint{3.879847in}{1.693572in}}%
\pgfpathlineto{\pgfqpoint{3.880474in}{1.660673in}}%
\pgfpathlineto{\pgfqpoint{3.884959in}{1.600090in}}%
\pgfpathlineto{\pgfqpoint{3.893146in}{1.550218in}}%
\pgfpathlineto{\pgfqpoint{3.909818in}{1.478859in}}%
\pgfpathlineto{\pgfqpoint{3.934716in}{1.399747in}}%
\pgfpathlineto{\pgfqpoint{3.959727in}{1.335140in}}%
\pgfpathlineto{\pgfqpoint{4.066805in}{1.083062in}}%
\pgfpathlineto{\pgfqpoint{4.090636in}{1.009407in}}%
\pgfpathlineto{\pgfqpoint{4.102982in}{1.023118in}}%
\pgfpathlineto{\pgfqpoint{4.148800in}{1.079100in}}%
\pgfpathlineto{\pgfqpoint{4.141564in}{1.096512in}}%
\pgfpathlineto{\pgfqpoint{4.117043in}{1.161829in}}%
\pgfpathlineto{\pgfqpoint{4.103588in}{1.194626in}}%
\pgfpathlineto{\pgfqpoint{4.042402in}{1.331662in}}%
\pgfpathlineto{\pgfqpoint{4.019297in}{1.385923in}}%
\pgfpathlineto{\pgfqpoint{3.989790in}{1.473307in}}%
\pgfpathlineto{\pgfqpoint{3.976684in}{1.520704in}}%
\pgfpathlineto{\pgfqpoint{3.963037in}{1.596842in}}%
\pgfpathlineto{\pgfqpoint{3.960154in}{1.690408in}}%
\pgfpathlineto{\pgfqpoint{3.963762in}{1.739135in}}%
\pgfpathlineto{\pgfqpoint{3.966249in}{1.758193in}}%
\pgfpathlineto{\pgfqpoint{3.979103in}{1.821529in}}%
\pgfpathlineto{\pgfqpoint{3.987349in}{1.850336in}}%
\pgfpathlineto{\pgfqpoint{4.013699in}{1.924970in}}%
\pgfpathlineto{\pgfqpoint{4.048676in}{1.992730in}}%
\pgfpathlineto{\pgfqpoint{4.076319in}{2.031391in}}%
\pgfpathlineto{\pgfqpoint{4.103231in}{2.073107in}}%
\pgfpathlineto{\pgfqpoint{4.148503in}{2.118540in}}%
\pgfpathlineto{\pgfqpoint{4.202318in}{2.158538in}}%
\pgfpathlineto{\pgfqpoint{4.267021in}{2.183047in}}%
\pgfpathlineto{\pgfqpoint{4.331884in}{2.193993in}}%
\pgfpathlineto{\pgfqpoint{4.404655in}{2.203766in}}%
\pgfpathlineto{\pgfqpoint{4.455139in}{2.219285in}}%
\pgfpathlineto{\pgfqpoint{4.448849in}{2.261876in}}%
\pgfpathlineto{\pgfqpoint{4.436996in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{4.422550in}{2.385604in}}%
\pgfpathlineto{\pgfqpoint{4.405538in}{2.446534in}}%
\pgfpathlineto{\pgfqpoint{4.385990in}{2.506698in}}%
\pgfpathlineto{\pgfqpoint{4.363939in}{2.565990in}}%
\pgfpathlineto{\pgfqpoint{4.339425in}{2.624307in}}%
\pgfpathlineto{\pgfqpoint{4.312490in}{2.681546in}}%
\pgfpathlineto{\pgfqpoint{4.283182in}{2.737608in}}%
\pgfpathlineto{\pgfqpoint{4.251552in}{2.792392in}}%
\pgfpathlineto{\pgfqpoint{4.217656in}{2.845805in}}%
\pgfpathlineto{\pgfqpoint{4.181552in}{2.897750in}}%
\pgfpathlineto{\pgfqpoint{4.143305in}{2.948139in}}%
\pgfpathlineto{\pgfqpoint{4.102982in}{2.996882in}}%
\pgfpathlineto{\pgfqpoint{4.060653in}{3.043893in}}%
\pgfpathlineto{\pgfqpoint{4.016392in}{3.089090in}}%
\pgfpathlineto{\pgfqpoint{3.970278in}{3.132395in}}%
\pgfpathlineto{\pgfqpoint{3.922390in}{3.173730in}}%
\pgfpathlineto{\pgfqpoint{3.872814in}{3.213024in}}%
\pgfpathmoveto{\pgfqpoint{2.864411in}{3.517315in}}%
\pgfpathlineto{\pgfqpoint{2.864429in}{3.516919in}}%
\pgfpathlineto{\pgfqpoint{2.865350in}{3.398529in}}%
\pgfpathlineto{\pgfqpoint{2.862552in}{3.348779in}}%
\pgfpathlineto{\pgfqpoint{2.855704in}{3.282791in}}%
\pgfpathlineto{\pgfqpoint{2.843241in}{3.223197in}}%
\pgfpathlineto{\pgfqpoint{2.824589in}{3.166961in}}%
\pgfpathlineto{\pgfqpoint{2.796719in}{3.110923in}}%
\pgfpathlineto{\pgfqpoint{2.758985in}{3.060549in}}%
\pgfpathlineto{\pgfqpoint{2.714008in}{3.014169in}}%
\pgfpathlineto{\pgfqpoint{2.649452in}{2.984221in}}%
\pgfpathlineto{\pgfqpoint{2.589111in}{2.986758in}}%
\pgfpathlineto{\pgfqpoint{2.533123in}{3.016653in}}%
\pgfpathlineto{\pgfqpoint{2.526370in}{3.022698in}}%
\pgfpathlineto{\pgfqpoint{2.489144in}{3.058290in}}%
\pgfpathlineto{\pgfqpoint{2.456567in}{3.106306in}}%
\pgfpathlineto{\pgfqpoint{2.443562in}{3.129749in}}%
\pgfpathlineto{\pgfqpoint{2.399724in}{3.252251in}}%
\pgfpathlineto{\pgfqpoint{2.375715in}{3.402842in}}%
\pgfpathlineto{\pgfqpoint{2.374392in}{3.402319in}}%
\pgfpathlineto{\pgfqpoint{2.292735in}{3.364741in}}%
\pgfpathlineto{\pgfqpoint{2.303145in}{3.285938in}}%
\pgfpathlineto{\pgfqpoint{2.309233in}{3.254606in}}%
\pgfpathlineto{\pgfqpoint{2.336757in}{3.150673in}}%
\pgfpathlineto{\pgfqpoint{2.353782in}{3.100165in}}%
\pgfpathlineto{\pgfqpoint{2.379292in}{3.043057in}}%
\pgfpathlineto{\pgfqpoint{2.434909in}{2.951098in}}%
\pgfpathlineto{\pgfqpoint{2.472656in}{2.909269in}}%
\pgfpathlineto{\pgfqpoint{2.500532in}{2.880105in}}%
\pgfpathlineto{\pgfqpoint{2.557386in}{2.844576in}}%
\pgfpathlineto{\pgfqpoint{2.578609in}{2.838083in}}%
\pgfpathlineto{\pgfqpoint{2.611865in}{2.830349in}}%
\pgfpathlineto{\pgfqpoint{2.671700in}{2.835636in}}%
\pgfpathlineto{\pgfqpoint{2.746254in}{2.874358in}}%
\pgfpathlineto{\pgfqpoint{2.781138in}{2.907213in}}%
\pgfpathlineto{\pgfqpoint{2.831079in}{2.959879in}}%
\pgfpathlineto{\pgfqpoint{2.864566in}{3.007305in}}%
\pgfpathlineto{\pgfqpoint{2.896470in}{3.061187in}}%
\pgfpathlineto{\pgfqpoint{2.922759in}{3.115639in}}%
\pgfpathlineto{\pgfqpoint{2.944487in}{3.175414in}}%
\pgfpathlineto{\pgfqpoint{2.959072in}{3.229936in}}%
\pgfpathlineto{\pgfqpoint{2.969252in}{3.287873in}}%
\pgfpathlineto{\pgfqpoint{2.975978in}{3.369076in}}%
\pgfpathlineto{\pgfqpoint{2.978048in}{3.448980in}}%
\pgfpathlineto{\pgfqpoint{2.978061in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{2.928039in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{2.864834in}{3.517351in}}%
\pgfpathlineto{\pgfqpoint{2.864834in}{3.517351in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.805882,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.455139in}{2.219285in}}%
\pgfpathlineto{\pgfqpoint{4.397370in}{2.202060in}}%
\pgfpathlineto{\pgfqpoint{4.328858in}{2.193396in}}%
\pgfpathlineto{\pgfqpoint{4.262981in}{2.182007in}}%
\pgfpathlineto{\pgfqpoint{4.257844in}{2.179751in}}%
\pgfpathlineto{\pgfqpoint{4.202318in}{2.158538in}}%
\pgfpathlineto{\pgfqpoint{4.148503in}{2.118540in}}%
\pgfpathlineto{\pgfqpoint{4.103231in}{2.073107in}}%
\pgfpathlineto{\pgfqpoint{4.076319in}{2.031391in}}%
\pgfpathlineto{\pgfqpoint{4.048676in}{1.992730in}}%
\pgfpathlineto{\pgfqpoint{4.039297in}{1.972855in}}%
\pgfpathlineto{\pgfqpoint{4.011688in}{1.919800in}}%
\pgfpathlineto{\pgfqpoint{3.987349in}{1.850336in}}%
\pgfpathlineto{\pgfqpoint{3.973088in}{1.794953in}}%
\pgfpathlineto{\pgfqpoint{3.963762in}{1.739135in}}%
\pgfpathlineto{\pgfqpoint{3.959800in}{1.681779in}}%
\pgfpathlineto{\pgfqpoint{3.963246in}{1.594780in}}%
\pgfpathlineto{\pgfqpoint{3.966621in}{1.575590in}}%
\pgfpathlineto{\pgfqpoint{3.977971in}{1.515359in}}%
\pgfpathlineto{\pgfqpoint{3.999507in}{1.442566in}}%
\pgfpathlineto{\pgfqpoint{4.027879in}{1.364498in}}%
\pgfpathlineto{\pgfqpoint{4.127648in}{1.135581in}}%
\pgfpathlineto{\pgfqpoint{4.148800in}{1.079100in}}%
\pgfpathlineto{\pgfqpoint{4.181552in}{1.122250in}}%
\pgfpathlineto{\pgfqpoint{4.214805in}{1.170094in}}%
\pgfpathlineto{\pgfqpoint{4.211384in}{1.178115in}}%
\pgfpathlineto{\pgfqpoint{4.176659in}{1.258421in}}%
\pgfpathlineto{\pgfqpoint{4.122444in}{1.369575in}}%
\pgfpathlineto{\pgfqpoint{4.077963in}{1.491705in}}%
\pgfpathlineto{\pgfqpoint{4.071441in}{1.518484in}}%
\pgfpathlineto{\pgfqpoint{4.059265in}{1.584761in}}%
\pgfpathlineto{\pgfqpoint{4.056269in}{1.642761in}}%
\pgfpathlineto{\pgfqpoint{4.059581in}{1.701381in}}%
\pgfpathlineto{\pgfqpoint{4.061334in}{1.715312in}}%
\pgfpathlineto{\pgfqpoint{4.075341in}{1.773928in}}%
\pgfpathlineto{\pgfqpoint{4.098244in}{1.830793in}}%
\pgfpathlineto{\pgfqpoint{4.135247in}{1.892012in}}%
\pgfpathlineto{\pgfqpoint{4.157323in}{1.914543in}}%
\pgfpathlineto{\pgfqpoint{4.204883in}{1.953438in}}%
\pgfpathlineto{\pgfqpoint{4.247587in}{1.972307in}}%
\pgfpathlineto{\pgfqpoint{4.269764in}{1.978732in}}%
\pgfpathlineto{\pgfqpoint{4.327446in}{1.986855in}}%
\pgfpathlineto{\pgfqpoint{4.405346in}{1.985076in}}%
\pgfpathlineto{\pgfqpoint{4.469348in}{1.978866in}}%
\pgfpathlineto{\pgfqpoint{4.470000in}{2.010000in}}%
\pgfpathlineto{\pgfqpoint{4.468675in}{2.073246in}}%
\pgfpathlineto{\pgfqpoint{4.464703in}{2.136381in}}%
\pgfpathlineto{\pgfqpoint{4.458091in}{2.199295in}}%
\pgfpathmoveto{\pgfqpoint{2.702851in}{3.498009in}}%
\pgfpathlineto{\pgfqpoint{2.703040in}{3.476822in}}%
\pgfpathlineto{\pgfqpoint{2.705291in}{3.427742in}}%
\pgfpathlineto{\pgfqpoint{2.702690in}{3.389065in}}%
\pgfpathlineto{\pgfqpoint{2.702666in}{3.361008in}}%
\pgfpathlineto{\pgfqpoint{2.698295in}{3.342822in}}%
\pgfpathlineto{\pgfqpoint{2.687269in}{3.308291in}}%
\pgfpathlineto{\pgfqpoint{2.662909in}{3.251486in}}%
\pgfpathlineto{\pgfqpoint{2.649100in}{3.238153in}}%
\pgfpathlineto{\pgfqpoint{2.587613in}{3.236769in}}%
\pgfpathlineto{\pgfqpoint{2.562517in}{3.270893in}}%
\pgfpathlineto{\pgfqpoint{2.539914in}{3.298812in}}%
\pgfpathlineto{\pgfqpoint{2.533231in}{3.319280in}}%
\pgfpathlineto{\pgfqpoint{2.526119in}{3.376012in}}%
\pgfpathlineto{\pgfqpoint{2.515944in}{3.431111in}}%
\pgfpathlineto{\pgfqpoint{2.513844in}{3.452718in}}%
\pgfpathlineto{\pgfqpoint{2.492951in}{3.446410in}}%
\pgfpathlineto{\pgfqpoint{2.433210in}{3.425606in}}%
\pgfpathlineto{\pgfqpoint{2.375828in}{3.401568in}}%
\pgfpathlineto{\pgfqpoint{2.399724in}{3.252251in}}%
\pgfpathlineto{\pgfqpoint{2.403200in}{3.238033in}}%
\pgfpathlineto{\pgfqpoint{2.443562in}{3.129749in}}%
\pgfpathlineto{\pgfqpoint{2.475911in}{3.077397in}}%
\pgfpathlineto{\pgfqpoint{2.489144in}{3.058290in}}%
\pgfpathlineto{\pgfqpoint{2.536244in}{3.013947in}}%
\pgfpathlineto{\pgfqpoint{2.589111in}{2.986758in}}%
\pgfpathlineto{\pgfqpoint{2.651603in}{2.984849in}}%
\pgfpathlineto{\pgfqpoint{2.719546in}{3.017900in}}%
\pgfpathlineto{\pgfqpoint{2.758985in}{3.060549in}}%
\pgfpathlineto{\pgfqpoint{2.796719in}{3.110923in}}%
\pgfpathlineto{\pgfqpoint{2.824589in}{3.166961in}}%
\pgfpathlineto{\pgfqpoint{2.843241in}{3.223197in}}%
\pgfpathlineto{\pgfqpoint{2.855704in}{3.282791in}}%
\pgfpathlineto{\pgfqpoint{2.862552in}{3.348779in}}%
\pgfpathlineto{\pgfqpoint{2.865436in}{3.404013in}}%
\pgfpathlineto{\pgfqpoint{2.864411in}{3.517315in}}%
\pgfpathlineto{\pgfqpoint{2.801796in}{3.512057in}}%
\pgfpathlineto{\pgfqpoint{2.739035in}{3.504129in}}%
\pgfpathlineto{\pgfqpoint{2.739035in}{3.504129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.680392,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.513844in}{3.452718in}}%
\pgfpathlineto{\pgfqpoint{2.515944in}{3.431111in}}%
\pgfpathlineto{\pgfqpoint{2.521342in}{3.398467in}}%
\pgfpathlineto{\pgfqpoint{2.526119in}{3.376012in}}%
\pgfpathlineto{\pgfqpoint{2.533231in}{3.319280in}}%
\pgfpathlineto{\pgfqpoint{2.536298in}{3.310805in}}%
\pgfpathlineto{\pgfqpoint{2.539914in}{3.298812in}}%
\pgfpathlineto{\pgfqpoint{2.562517in}{3.270893in}}%
\pgfpathlineto{\pgfqpoint{2.587613in}{3.236769in}}%
\pgfpathlineto{\pgfqpoint{2.628443in}{3.237701in}}%
\pgfpathlineto{\pgfqpoint{2.649100in}{3.238153in}}%
\pgfpathlineto{\pgfqpoint{2.662909in}{3.251486in}}%
\pgfpathlineto{\pgfqpoint{2.666160in}{3.260919in}}%
\pgfpathlineto{\pgfqpoint{2.687269in}{3.308291in}}%
\pgfpathlineto{\pgfqpoint{2.698295in}{3.342822in}}%
\pgfpathlineto{\pgfqpoint{2.702666in}{3.361008in}}%
\pgfpathlineto{\pgfqpoint{2.702690in}{3.389065in}}%
\pgfpathlineto{\pgfqpoint{2.705291in}{3.427742in}}%
\pgfpathlineto{\pgfqpoint{2.705211in}{3.444111in}}%
\pgfpathlineto{\pgfqpoint{2.703040in}{3.476822in}}%
\pgfpathlineto{\pgfqpoint{2.702851in}{3.498009in}}%
\pgfpathlineto{\pgfqpoint{2.676661in}{3.493579in}}%
\pgfpathlineto{\pgfqpoint{2.614783in}{3.480427in}}%
\pgfpathlineto{\pgfqpoint{2.553511in}{3.464694in}}%
\pgfpathmoveto{\pgfqpoint{4.304021in}{1.322253in}}%
\pgfpathlineto{\pgfqpoint{4.299111in}{1.334603in}}%
\pgfpathlineto{\pgfqpoint{4.287058in}{1.352899in}}%
\pgfpathlineto{\pgfqpoint{4.279544in}{1.374301in}}%
\pgfpathlineto{\pgfqpoint{4.271741in}{1.385381in}}%
\pgfpathlineto{\pgfqpoint{4.236607in}{1.449737in}}%
\pgfpathlineto{\pgfqpoint{4.233288in}{1.457573in}}%
\pgfpathlineto{\pgfqpoint{4.224212in}{1.482483in}}%
\pgfpathlineto{\pgfqpoint{4.217942in}{1.503459in}}%
\pgfpathlineto{\pgfqpoint{4.215833in}{1.509738in}}%
\pgfpathlineto{\pgfqpoint{4.209982in}{1.555287in}}%
\pgfpathlineto{\pgfqpoint{4.202334in}{1.601803in}}%
\pgfpathlineto{\pgfqpoint{4.202186in}{1.605608in}}%
\pgfpathlineto{\pgfqpoint{4.202244in}{1.607730in}}%
\pgfpathlineto{\pgfqpoint{4.214842in}{1.664417in}}%
\pgfpathlineto{\pgfqpoint{4.217368in}{1.672622in}}%
\pgfpathlineto{\pgfqpoint{4.234658in}{1.701286in}}%
\pgfpathlineto{\pgfqpoint{4.250349in}{1.721554in}}%
\pgfpathlineto{\pgfqpoint{4.306587in}{1.750264in}}%
\pgfpathlineto{\pgfqpoint{4.318531in}{1.756481in}}%
\pgfpathlineto{\pgfqpoint{4.320713in}{1.756990in}}%
\pgfpathlineto{\pgfqpoint{4.323063in}{1.756762in}}%
\pgfpathlineto{\pgfqpoint{4.384345in}{1.750049in}}%
\pgfpathlineto{\pgfqpoint{4.408980in}{1.739751in}}%
\pgfpathlineto{\pgfqpoint{4.442282in}{1.723698in}}%
\pgfpathlineto{\pgfqpoint{4.448849in}{1.758124in}}%
\pgfpathlineto{\pgfqpoint{4.458091in}{1.820705in}}%
\pgfpathlineto{\pgfqpoint{4.464703in}{1.883619in}}%
\pgfpathlineto{\pgfqpoint{4.468675in}{1.946754in}}%
\pgfpathlineto{\pgfqpoint{4.469348in}{1.978866in}}%
\pgfpathlineto{\pgfqpoint{4.405346in}{1.985076in}}%
\pgfpathlineto{\pgfqpoint{4.404309in}{1.985210in}}%
\pgfpathlineto{\pgfqpoint{4.403851in}{1.985266in}}%
\pgfpathlineto{\pgfqpoint{4.402344in}{1.985293in}}%
\pgfpathlineto{\pgfqpoint{4.327446in}{1.986855in}}%
\pgfpathlineto{\pgfqpoint{4.305903in}{1.984781in}}%
\pgfpathlineto{\pgfqpoint{4.269764in}{1.978732in}}%
\pgfpathlineto{\pgfqpoint{4.247587in}{1.972307in}}%
\pgfpathlineto{\pgfqpoint{4.204883in}{1.953438in}}%
\pgfpathlineto{\pgfqpoint{4.203513in}{1.952608in}}%
\pgfpathlineto{\pgfqpoint{4.201270in}{1.950744in}}%
\pgfpathlineto{\pgfqpoint{4.157323in}{1.914543in}}%
\pgfpathlineto{\pgfqpoint{4.135247in}{1.892012in}}%
\pgfpathlineto{\pgfqpoint{4.127335in}{1.880941in}}%
\pgfpathlineto{\pgfqpoint{4.123564in}{1.874205in}}%
\pgfpathlineto{\pgfqpoint{4.098244in}{1.830793in}}%
\pgfpathlineto{\pgfqpoint{4.089864in}{1.810413in}}%
\pgfpathlineto{\pgfqpoint{4.075341in}{1.773928in}}%
\pgfpathlineto{\pgfqpoint{4.071191in}{1.757475in}}%
\pgfpathlineto{\pgfqpoint{4.061334in}{1.715312in}}%
\pgfpathlineto{\pgfqpoint{4.059581in}{1.701381in}}%
\pgfpathlineto{\pgfqpoint{4.057541in}{1.674116in}}%
\pgfpathlineto{\pgfqpoint{4.056269in}{1.642761in}}%
\pgfpathlineto{\pgfqpoint{4.056671in}{1.618852in}}%
\pgfpathlineto{\pgfqpoint{4.059265in}{1.584761in}}%
\pgfpathlineto{\pgfqpoint{4.063793in}{1.560703in}}%
\pgfpathlineto{\pgfqpoint{4.071441in}{1.518484in}}%
\pgfpathlineto{\pgfqpoint{4.074583in}{1.504997in}}%
\pgfpathlineto{\pgfqpoint{4.077963in}{1.491705in}}%
\pgfpathlineto{\pgfqpoint{4.089356in}{1.457935in}}%
\pgfpathlineto{\pgfqpoint{4.098149in}{1.432328in}}%
\pgfpathlineto{\pgfqpoint{4.107663in}{1.408988in}}%
\pgfpathlineto{\pgfqpoint{4.122444in}{1.369575in}}%
\pgfpathlineto{\pgfqpoint{4.124226in}{1.365644in}}%
\pgfpathlineto{\pgfqpoint{4.125001in}{1.363794in}}%
\pgfpathlineto{\pgfqpoint{4.152330in}{1.309481in}}%
\pgfpathlineto{\pgfqpoint{4.159772in}{1.293413in}}%
\pgfpathlineto{\pgfqpoint{4.176659in}{1.258421in}}%
\pgfpathlineto{\pgfqpoint{4.184580in}{1.241461in}}%
\pgfpathlineto{\pgfqpoint{4.211384in}{1.178115in}}%
\pgfpathlineto{\pgfqpoint{4.213696in}{1.173066in}}%
\pgfpathlineto{\pgfqpoint{4.214805in}{1.170094in}}%
\pgfpathlineto{\pgfqpoint{4.217656in}{1.174195in}}%
\pgfpathlineto{\pgfqpoint{4.251552in}{1.227608in}}%
\pgfpathlineto{\pgfqpoint{4.283182in}{1.282392in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.562745,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.442282in}{1.723698in}}%
\pgfpathlineto{\pgfqpoint{4.408980in}{1.739751in}}%
\pgfpathlineto{\pgfqpoint{4.384345in}{1.750049in}}%
\pgfpathlineto{\pgfqpoint{4.323063in}{1.756762in}}%
\pgfpathlineto{\pgfqpoint{4.320713in}{1.756990in}}%
\pgfpathlineto{\pgfqpoint{4.318531in}{1.756481in}}%
\pgfpathlineto{\pgfqpoint{4.306587in}{1.750264in}}%
\pgfpathlineto{\pgfqpoint{4.250349in}{1.721554in}}%
\pgfpathlineto{\pgfqpoint{4.234658in}{1.701286in}}%
\pgfpathlineto{\pgfqpoint{4.217368in}{1.672622in}}%
\pgfpathlineto{\pgfqpoint{4.214842in}{1.664417in}}%
\pgfpathlineto{\pgfqpoint{4.202244in}{1.607730in}}%
\pgfpathlineto{\pgfqpoint{4.202186in}{1.605608in}}%
\pgfpathlineto{\pgfqpoint{4.202334in}{1.601803in}}%
\pgfpathlineto{\pgfqpoint{4.209982in}{1.555287in}}%
\pgfpathlineto{\pgfqpoint{4.215833in}{1.509738in}}%
\pgfpathlineto{\pgfqpoint{4.217942in}{1.503459in}}%
\pgfpathlineto{\pgfqpoint{4.224212in}{1.482483in}}%
\pgfpathlineto{\pgfqpoint{4.233288in}{1.457573in}}%
\pgfpathlineto{\pgfqpoint{4.236607in}{1.449737in}}%
\pgfpathlineto{\pgfqpoint{4.271741in}{1.385381in}}%
\pgfpathlineto{\pgfqpoint{4.279544in}{1.374301in}}%
\pgfpathlineto{\pgfqpoint{4.287058in}{1.352899in}}%
\pgfpathlineto{\pgfqpoint{4.299111in}{1.334603in}}%
\pgfpathlineto{\pgfqpoint{4.304021in}{1.322253in}}%
\pgfpathlineto{\pgfqpoint{4.312490in}{1.338454in}}%
\pgfpathlineto{\pgfqpoint{4.339425in}{1.395693in}}%
\pgfpathlineto{\pgfqpoint{4.363939in}{1.454010in}}%
\pgfpathlineto{\pgfqpoint{4.385990in}{1.513302in}}%
\pgfpathlineto{\pgfqpoint{4.405538in}{1.573466in}}%
\pgfpathlineto{\pgfqpoint{4.422550in}{1.634396in}}%
\pgfpathlineto{\pgfqpoint{4.436996in}{1.695984in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.449338in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.449338in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.204503in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.204503in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.959669in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.959669in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.714834in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.714834in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.470000in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.470000in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.449338in}{0.877252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.066621in,y=0.829026in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.449338in}{1.254834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.066621in,y=1.206609in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.449338in}{1.632417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.066621in,y=1.584192in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.449338in}{2.010000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.174646in,y=1.961775in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.449338in}{2.387583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.174646in,y=2.339358in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.449338in}{2.765166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.174646in,y=2.716940in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.449338in}{3.142748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.174646in,y=3.094523in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.617745in}{2.702391in}}%
\pgfpathlineto{\pgfqpoint{1.624329in}{2.688279in}}%
\pgfpathlineto{\pgfqpoint{1.640813in}{2.664091in}}%
\pgfpathlineto{\pgfqpoint{1.645666in}{2.651912in}}%
\pgfpathlineto{\pgfqpoint{1.650342in}{2.645370in}}%
\pgfpathlineto{\pgfqpoint{1.676969in}{2.593434in}}%
\pgfpathlineto{\pgfqpoint{1.687153in}{2.571590in}}%
\pgfpathlineto{\pgfqpoint{1.688366in}{2.568606in}}%
\pgfpathlineto{\pgfqpoint{1.706307in}{2.522467in}}%
\pgfpathlineto{\pgfqpoint{1.711467in}{2.508087in}}%
\pgfpathlineto{\pgfqpoint{1.711971in}{2.506601in}}%
\pgfpathlineto{\pgfqpoint{1.720662in}{2.455045in}}%
\pgfpathlineto{\pgfqpoint{1.722733in}{2.418383in}}%
\pgfpathlineto{\pgfqpoint{1.721691in}{2.388254in}}%
\pgfpathlineto{\pgfqpoint{1.717843in}{2.359065in}}%
\pgfpathlineto{\pgfqpoint{1.704460in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{1.690657in}{2.297627in}}%
\pgfpathlineto{\pgfqpoint{1.670636in}{2.273146in}}%
\pgfpathlineto{\pgfqpoint{1.655690in}{2.259789in}}%
\pgfpathlineto{\pgfqpoint{1.621325in}{2.243773in}}%
\pgfpathlineto{\pgfqpoint{1.593395in}{2.237026in}}%
\pgfpathlineto{\pgfqpoint{1.565624in}{2.238906in}}%
\pgfpathlineto{\pgfqpoint{1.528640in}{2.243964in}}%
\pgfpathlineto{\pgfqpoint{1.475011in}{2.263912in}}%
\pgfpathlineto{\pgfqpoint{1.471236in}{2.265796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708781in}{2.856019in}}%
\pgfpathlineto{\pgfqpoint{1.716422in}{2.837429in}}%
\pgfpathlineto{\pgfqpoint{1.731556in}{2.800717in}}%
\pgfpathlineto{\pgfqpoint{1.741710in}{2.776172in}}%
\pgfpathlineto{\pgfqpoint{1.757913in}{2.741956in}}%
\pgfpathlineto{\pgfqpoint{1.770530in}{2.716635in}}%
\pgfpathlineto{\pgfqpoint{1.783942in}{2.688587in}}%
\pgfpathlineto{\pgfqpoint{1.794595in}{2.664460in}}%
\pgfpathlineto{\pgfqpoint{1.810150in}{2.628300in}}%
\pgfpathlineto{\pgfqpoint{1.830218in}{2.584106in}}%
\pgfpathlineto{\pgfqpoint{1.832406in}{2.577774in}}%
\pgfpathlineto{\pgfqpoint{1.833827in}{2.574062in}}%
\pgfpathlineto{\pgfqpoint{1.837556in}{2.563586in}}%
\pgfpathlineto{\pgfqpoint{1.845392in}{2.536559in}}%
\pgfpathlineto{\pgfqpoint{1.850269in}{2.521028in}}%
\pgfpathlineto{\pgfqpoint{1.858431in}{2.487370in}}%
\pgfpathlineto{\pgfqpoint{1.868595in}{2.439600in}}%
\pgfpathlineto{\pgfqpoint{1.868717in}{2.438159in}}%
\pgfpathlineto{\pgfqpoint{1.868935in}{2.436329in}}%
\pgfpathlineto{\pgfqpoint{1.872450in}{2.375987in}}%
\pgfpathlineto{\pgfqpoint{1.872056in}{2.344430in}}%
\pgfpathlineto{\pgfqpoint{1.870851in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{1.869886in}{2.312355in}}%
\pgfpathlineto{\pgfqpoint{1.861704in}{2.269672in}}%
\pgfpathlineto{\pgfqpoint{1.846762in}{2.206832in}}%
\pgfpathlineto{\pgfqpoint{1.843314in}{2.198189in}}%
\pgfpathlineto{\pgfqpoint{1.841233in}{2.193211in}}%
\pgfpathlineto{\pgfqpoint{1.813694in}{2.134357in}}%
\pgfpathlineto{\pgfqpoint{1.812951in}{2.133138in}}%
\pgfpathlineto{\pgfqpoint{1.810192in}{2.129474in}}%
\pgfpathlineto{\pgfqpoint{1.774956in}{2.083350in}}%
\pgfpathlineto{\pgfqpoint{1.763988in}{2.069995in}}%
\pgfpathlineto{\pgfqpoint{1.722824in}{2.037050in}}%
\pgfpathlineto{\pgfqpoint{1.710587in}{2.027158in}}%
\pgfpathlineto{\pgfqpoint{1.659338in}{2.006745in}}%
\pgfpathlineto{\pgfqpoint{1.645051in}{2.000300in}}%
\pgfpathlineto{\pgfqpoint{1.624153in}{1.996296in}}%
\pgfpathlineto{\pgfqpoint{1.590174in}{1.992143in}}%
\pgfpathlineto{\pgfqpoint{1.568343in}{1.990715in}}%
\pgfpathlineto{\pgfqpoint{1.526238in}{1.991654in}}%
\pgfpathlineto{\pgfqpoint{1.509692in}{1.991224in}}%
\pgfpathlineto{\pgfqpoint{1.461862in}{1.993513in}}%
\pgfpathlineto{\pgfqpoint{1.449708in}{1.992321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.187575in}{0.517101in}}%
\pgfpathlineto{\pgfqpoint{3.186299in}{0.567203in}}%
\pgfpathlineto{\pgfqpoint{3.186043in}{0.573590in}}%
\pgfpathlineto{\pgfqpoint{3.185200in}{0.620523in}}%
\pgfpathlineto{\pgfqpoint{3.185238in}{0.621619in}}%
\pgfpathlineto{\pgfqpoint{3.189867in}{0.667472in}}%
\pgfpathlineto{\pgfqpoint{3.190646in}{0.674966in}}%
\pgfpathlineto{\pgfqpoint{3.205079in}{0.724957in}}%
\pgfpathlineto{\pgfqpoint{3.212460in}{0.748196in}}%
\pgfpathlineto{\pgfqpoint{3.230548in}{0.780729in}}%
\pgfpathlineto{\pgfqpoint{3.238402in}{0.793345in}}%
\pgfpathlineto{\pgfqpoint{3.252931in}{0.806887in}}%
\pgfpathlineto{\pgfqpoint{3.297833in}{0.822088in}}%
\pgfpathlineto{\pgfqpoint{3.310945in}{0.824479in}}%
\pgfpathlineto{\pgfqpoint{3.318379in}{0.823462in}}%
\pgfpathlineto{\pgfqpoint{3.327075in}{0.816815in}}%
\pgfpathlineto{\pgfqpoint{3.364536in}{0.784028in}}%
\pgfpathlineto{\pgfqpoint{3.374807in}{0.761034in}}%
\pgfpathlineto{\pgfqpoint{3.386853in}{0.730867in}}%
\pgfpathlineto{\pgfqpoint{3.398221in}{0.699497in}}%
\pgfpathlineto{\pgfqpoint{3.408927in}{0.652881in}}%
\pgfpathlineto{\pgfqpoint{3.411880in}{0.635982in}}%
\pgfpathlineto{\pgfqpoint{3.419398in}{0.578904in}}%
\pgfpathlineto{\pgfqpoint{3.420130in}{0.571701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777059in}{2.949381in}}%
\pgfpathlineto{\pgfqpoint{1.777829in}{2.947137in}}%
\pgfpathlineto{\pgfqpoint{1.799769in}{2.885207in}}%
\pgfpathlineto{\pgfqpoint{1.811858in}{2.856478in}}%
\pgfpathlineto{\pgfqpoint{1.824249in}{2.826707in}}%
\pgfpathlineto{\pgfqpoint{1.845317in}{2.781020in}}%
\pgfpathlineto{\pgfqpoint{1.850444in}{2.768974in}}%
\pgfpathlineto{\pgfqpoint{1.852306in}{2.764720in}}%
\pgfpathlineto{\pgfqpoint{1.868717in}{2.729268in}}%
\pgfpathlineto{\pgfqpoint{1.877163in}{2.710255in}}%
\pgfpathlineto{\pgfqpoint{1.878389in}{2.707637in}}%
\pgfpathlineto{\pgfqpoint{1.887924in}{2.685423in}}%
\pgfpathlineto{\pgfqpoint{1.899717in}{2.656945in}}%
\pgfpathlineto{\pgfqpoint{1.900610in}{2.654710in}}%
\pgfpathlineto{\pgfqpoint{1.903081in}{2.648520in}}%
\pgfpathlineto{\pgfqpoint{1.919965in}{2.601345in}}%
\pgfpathlineto{\pgfqpoint{1.934863in}{2.559433in}}%
\pgfpathlineto{\pgfqpoint{1.939077in}{2.546040in}}%
\pgfpathlineto{\pgfqpoint{1.951026in}{2.501751in}}%
\pgfpathlineto{\pgfqpoint{1.953463in}{2.491616in}}%
\pgfpathlineto{\pgfqpoint{1.955968in}{2.479804in}}%
\pgfpathlineto{\pgfqpoint{1.963536in}{2.435242in}}%
\pgfpathlineto{\pgfqpoint{1.968702in}{2.392754in}}%
\pgfpathlineto{\pgfqpoint{1.970088in}{2.380031in}}%
\pgfpathlineto{\pgfqpoint{1.970982in}{2.355377in}}%
\pgfpathlineto{\pgfqpoint{1.970925in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{1.969225in}{2.293100in}}%
\pgfpathlineto{\pgfqpoint{1.967209in}{2.267932in}}%
\pgfpathlineto{\pgfqpoint{1.966194in}{2.259091in}}%
\pgfpathlineto{\pgfqpoint{1.957698in}{2.211258in}}%
\pgfpathlineto{\pgfqpoint{1.954101in}{2.191323in}}%
\pgfpathlineto{\pgfqpoint{1.939493in}{2.134436in}}%
\pgfpathlineto{\pgfqpoint{1.938977in}{2.132837in}}%
\pgfpathlineto{\pgfqpoint{1.938625in}{2.131963in}}%
\pgfpathlineto{\pgfqpoint{1.916686in}{2.073247in}}%
\pgfpathlineto{\pgfqpoint{1.905450in}{2.048313in}}%
\pgfpathlineto{\pgfqpoint{1.890649in}{2.015993in}}%
\pgfpathlineto{\pgfqpoint{1.883794in}{2.000848in}}%
\pgfpathlineto{\pgfqpoint{1.864479in}{1.968623in}}%
\pgfpathlineto{\pgfqpoint{1.843700in}{1.930746in}}%
\pgfpathlineto{\pgfqpoint{1.828908in}{1.911814in}}%
\pgfpathlineto{\pgfqpoint{1.803389in}{1.873316in}}%
\pgfpathlineto{\pgfqpoint{1.792976in}{1.863658in}}%
\pgfpathlineto{\pgfqpoint{1.767141in}{1.832756in}}%
\pgfpathlineto{\pgfqpoint{1.744991in}{1.817381in}}%
\pgfpathlineto{\pgfqpoint{1.714637in}{1.788799in}}%
\pgfpathlineto{\pgfqpoint{1.688617in}{1.777696in}}%
\pgfpathlineto{\pgfqpoint{1.664612in}{1.763045in}}%
\pgfpathlineto{\pgfqpoint{1.611816in}{1.750625in}}%
\pgfpathlineto{\pgfqpoint{1.603992in}{1.747800in}}%
\pgfpathlineto{\pgfqpoint{1.597659in}{1.745882in}}%
\pgfpathlineto{\pgfqpoint{1.587011in}{1.744048in}}%
\pgfpathlineto{\pgfqpoint{1.540587in}{1.733888in}}%
\pgfpathlineto{\pgfqpoint{1.497517in}{1.717412in}}%
\pgfpathlineto{\pgfqpoint{1.479584in}{1.710442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.729940in}{1.133538in}}%
\pgfpathlineto{\pgfqpoint{1.741133in}{1.148654in}}%
\pgfpathlineto{\pgfqpoint{1.771750in}{1.174302in}}%
\pgfpathlineto{\pgfqpoint{1.794076in}{1.167793in}}%
\pgfpathlineto{\pgfqpoint{1.803692in}{1.162494in}}%
\pgfpathlineto{\pgfqpoint{1.870822in}{1.127154in}}%
\pgfpathlineto{\pgfqpoint{1.871178in}{1.126959in}}%
\pgfpathlineto{\pgfqpoint{1.871327in}{1.126842in}}%
\pgfpathlineto{\pgfqpoint{1.904739in}{1.075007in}}%
\pgfpathlineto{\pgfqpoint{1.910588in}{1.062786in}}%
\pgfpathlineto{\pgfqpoint{1.930655in}{1.018779in}}%
\pgfpathlineto{\pgfqpoint{1.941292in}{0.994527in}}%
\pgfpathlineto{\pgfqpoint{1.952005in}{0.951302in}}%
\pgfpathlineto{\pgfqpoint{1.953521in}{0.932178in}}%
\pgfpathlineto{\pgfqpoint{1.956442in}{0.907102in}}%
\pgfpathlineto{\pgfqpoint{1.955301in}{0.891100in}}%
\pgfpathlineto{\pgfqpoint{1.955678in}{0.881893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.031254in}{0.501675in}}%
\pgfpathlineto{\pgfqpoint{3.030523in}{0.529347in}}%
\pgfpathlineto{\pgfqpoint{3.030161in}{0.546900in}}%
\pgfpathlineto{\pgfqpoint{3.030115in}{0.573590in}}%
\pgfpathlineto{\pgfqpoint{3.029984in}{0.609237in}}%
\pgfpathlineto{\pgfqpoint{3.030499in}{0.627120in}}%
\pgfpathlineto{\pgfqpoint{3.031758in}{0.655528in}}%
\pgfpathlineto{\pgfqpoint{3.033909in}{0.688574in}}%
\pgfpathlineto{\pgfqpoint{3.035772in}{0.704258in}}%
\pgfpathlineto{\pgfqpoint{3.043082in}{0.754394in}}%
\pgfpathlineto{\pgfqpoint{3.047067in}{0.772638in}}%
\pgfpathlineto{\pgfqpoint{3.059496in}{0.821246in}}%
\pgfpathlineto{\pgfqpoint{3.064002in}{0.833897in}}%
\pgfpathlineto{\pgfqpoint{3.085190in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{3.085506in}{0.888264in}}%
\pgfpathlineto{\pgfqpoint{3.086695in}{0.890442in}}%
\pgfpathlineto{\pgfqpoint{3.113540in}{0.935565in}}%
\pgfpathlineto{\pgfqpoint{3.122638in}{0.948721in}}%
\pgfpathlineto{\pgfqpoint{3.147796in}{0.982049in}}%
\pgfpathlineto{\pgfqpoint{3.166633in}{1.001174in}}%
\pgfpathlineto{\pgfqpoint{3.183239in}{1.017178in}}%
\pgfpathlineto{\pgfqpoint{3.211067in}{1.038006in}}%
\pgfpathlineto{\pgfqpoint{3.222174in}{1.044438in}}%
\pgfpathlineto{\pgfqpoint{3.284462in}{1.060125in}}%
\pgfpathlineto{\pgfqpoint{3.288587in}{1.060505in}}%
\pgfpathlineto{\pgfqpoint{3.292295in}{1.060235in}}%
\pgfpathlineto{\pgfqpoint{3.325068in}{1.057299in}}%
\pgfpathlineto{\pgfqpoint{3.337938in}{1.052898in}}%
\pgfpathlineto{\pgfqpoint{3.370135in}{1.038725in}}%
\pgfpathlineto{\pgfqpoint{3.383385in}{1.027375in}}%
\pgfpathlineto{\pgfqpoint{3.406700in}{1.003921in}}%
\pgfpathlineto{\pgfqpoint{3.438131in}{0.972330in}}%
\pgfpathlineto{\pgfqpoint{3.452437in}{0.948656in}}%
\pgfpathlineto{\pgfqpoint{3.472457in}{0.917937in}}%
\pgfpathlineto{\pgfqpoint{3.485767in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{3.497774in}{0.859596in}}%
\pgfpathlineto{\pgfqpoint{3.504903in}{0.837602in}}%
\pgfpathlineto{\pgfqpoint{3.514882in}{0.810168in}}%
\pgfpathlineto{\pgfqpoint{3.519859in}{0.791866in}}%
\pgfpathlineto{\pgfqpoint{3.525618in}{0.772058in}}%
\pgfpathlineto{\pgfqpoint{3.533776in}{0.736470in}}%
\pgfpathlineto{\pgfqpoint{3.543934in}{0.684012in}}%
\pgfpathlineto{\pgfqpoint{3.544930in}{0.677796in}}%
\pgfpathlineto{\pgfqpoint{3.545202in}{0.675935in}}%
\pgfpathlineto{\pgfqpoint{3.551732in}{0.620703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.836908in}{3.019707in}}%
\pgfpathlineto{\pgfqpoint{1.843058in}{2.997931in}}%
\pgfpathlineto{\pgfqpoint{1.853962in}{2.965815in}}%
\pgfpathlineto{\pgfqpoint{1.857271in}{2.955405in}}%
\pgfpathlineto{\pgfqpoint{1.870370in}{2.921474in}}%
\pgfpathlineto{\pgfqpoint{1.880341in}{2.894818in}}%
\pgfpathlineto{\pgfqpoint{1.882897in}{2.888530in}}%
\pgfpathlineto{\pgfqpoint{1.904866in}{2.834760in}}%
\pgfpathlineto{\pgfqpoint{1.914207in}{2.812341in}}%
\pgfpathlineto{\pgfqpoint{1.929472in}{2.777625in}}%
\pgfpathlineto{\pgfqpoint{1.937694in}{2.758282in}}%
\pgfpathlineto{\pgfqpoint{1.957465in}{2.713118in}}%
\pgfpathlineto{\pgfqpoint{1.960927in}{2.704710in}}%
\pgfpathlineto{\pgfqpoint{1.983282in}{2.650932in}}%
\pgfpathlineto{\pgfqpoint{1.983347in}{2.650765in}}%
\pgfpathlineto{\pgfqpoint{1.983655in}{2.649934in}}%
\pgfpathlineto{\pgfqpoint{2.002451in}{2.596933in}}%
\pgfpathlineto{\pgfqpoint{2.006622in}{2.584288in}}%
\pgfpathlineto{\pgfqpoint{2.019366in}{2.542957in}}%
\pgfpathlineto{\pgfqpoint{2.033812in}{2.490170in}}%
\pgfpathlineto{\pgfqpoint{2.034453in}{2.487504in}}%
\pgfpathlineto{\pgfqpoint{2.034955in}{2.485136in}}%
\pgfpathlineto{\pgfqpoint{2.044692in}{2.434297in}}%
\pgfpathlineto{\pgfqpoint{2.044756in}{2.433768in}}%
\pgfpathlineto{\pgfqpoint{2.050606in}{2.379529in}}%
\pgfpathlineto{\pgfqpoint{2.053171in}{2.333319in}}%
\pgfpathlineto{\pgfqpoint{2.053567in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.053426in}{2.315708in}}%
\pgfpathlineto{\pgfqpoint{2.051563in}{2.266559in}}%
\pgfpathlineto{\pgfqpoint{2.049314in}{2.244019in}}%
\pgfpathlineto{\pgfqpoint{2.044380in}{2.204081in}}%
\pgfpathlineto{\pgfqpoint{2.035295in}{2.154366in}}%
\pgfpathlineto{\pgfqpoint{2.034459in}{2.149912in}}%
\pgfpathlineto{\pgfqpoint{2.021598in}{2.099621in}}%
\pgfpathlineto{\pgfqpoint{2.017012in}{2.081093in}}%
\pgfpathlineto{\pgfqpoint{2.005280in}{2.043615in}}%
\pgfpathlineto{\pgfqpoint{2.000208in}{2.025025in}}%
\pgfpathlineto{\pgfqpoint{1.983524in}{1.973542in}}%
\pgfpathlineto{\pgfqpoint{1.980932in}{1.966693in}}%
\pgfpathlineto{\pgfqpoint{1.978435in}{1.960565in}}%
\pgfpathlineto{\pgfqpoint{1.959899in}{1.911762in}}%
\pgfpathlineto{\pgfqpoint{1.949423in}{1.886726in}}%
\pgfpathlineto{\pgfqpoint{1.937525in}{1.847828in}}%
\pgfpathlineto{\pgfqpoint{1.931307in}{1.835237in}}%
\pgfpathlineto{\pgfqpoint{1.922873in}{1.808715in}}%
\pgfpathlineto{\pgfqpoint{1.914800in}{1.784698in}}%
\pgfpathlineto{\pgfqpoint{1.909068in}{1.761548in}}%
\pgfpathlineto{\pgfqpoint{1.894365in}{1.719935in}}%
\pgfpathlineto{\pgfqpoint{1.887134in}{1.672342in}}%
\pgfpathlineto{\pgfqpoint{1.885902in}{1.668710in}}%
\pgfpathlineto{\pgfqpoint{1.884981in}{1.664148in}}%
\pgfpathlineto{\pgfqpoint{1.879821in}{1.615904in}}%
\pgfpathlineto{\pgfqpoint{1.880155in}{1.600842in}}%
\pgfpathlineto{\pgfqpoint{1.880074in}{1.555216in}}%
\pgfpathlineto{\pgfqpoint{1.887112in}{1.514373in}}%
\pgfpathlineto{\pgfqpoint{1.889569in}{1.499211in}}%
\pgfpathlineto{\pgfqpoint{1.904798in}{1.453151in}}%
\pgfpathlineto{\pgfqpoint{1.907727in}{1.444981in}}%
\pgfpathlineto{\pgfqpoint{1.922633in}{1.406897in}}%
\pgfpathlineto{\pgfqpoint{1.933709in}{1.381603in}}%
\pgfpathlineto{\pgfqpoint{1.950903in}{1.348118in}}%
\pgfpathlineto{\pgfqpoint{1.963715in}{1.320394in}}%
\pgfpathlineto{\pgfqpoint{1.975710in}{1.298248in}}%
\pgfpathlineto{\pgfqpoint{1.997342in}{1.259367in}}%
\pgfpathlineto{\pgfqpoint{2.001108in}{1.252183in}}%
\pgfpathlineto{\pgfqpoint{2.011364in}{1.234649in}}%
\pgfpathlineto{\pgfqpoint{2.027660in}{1.202609in}}%
\pgfpathlineto{\pgfqpoint{2.036011in}{1.186599in}}%
\pgfpathlineto{\pgfqpoint{2.053125in}{1.152177in}}%
\pgfpathlineto{\pgfqpoint{2.072443in}{1.112377in}}%
\pgfpathlineto{\pgfqpoint{2.081047in}{1.093425in}}%
\pgfpathlineto{\pgfqpoint{2.104198in}{1.040752in}}%
\pgfpathlineto{\pgfqpoint{2.104959in}{1.038775in}}%
\pgfpathlineto{\pgfqpoint{2.106230in}{1.035223in}}%
\pgfpathlineto{\pgfqpoint{2.122035in}{0.987674in}}%
\pgfpathlineto{\pgfqpoint{2.136014in}{0.943796in}}%
\pgfpathlineto{\pgfqpoint{2.140055in}{0.923818in}}%
\pgfpathlineto{\pgfqpoint{2.144020in}{0.905351in}}%
\pgfpathlineto{\pgfqpoint{2.147132in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{2.148675in}{0.876406in}}%
\pgfpathlineto{\pgfqpoint{2.153048in}{0.816638in}}%
\pgfpathlineto{\pgfqpoint{2.153491in}{0.803974in}}%
\pgfpathlineto{\pgfqpoint{2.149212in}{0.750016in}}%
\pgfpathlineto{\pgfqpoint{2.148064in}{0.736332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.909657in}{0.500770in}}%
\pgfpathlineto{\pgfqpoint{2.909952in}{0.521996in}}%
\pgfpathlineto{\pgfqpoint{2.909951in}{0.537842in}}%
\pgfpathlineto{\pgfqpoint{2.910032in}{0.552969in}}%
\pgfpathlineto{\pgfqpoint{2.910138in}{0.573590in}}%
\pgfpathlineto{\pgfqpoint{2.910656in}{0.594792in}}%
\pgfpathlineto{\pgfqpoint{2.910951in}{0.614483in}}%
\pgfpathlineto{\pgfqpoint{2.912392in}{0.644100in}}%
\pgfpathlineto{\pgfqpoint{2.913173in}{0.662911in}}%
\pgfpathlineto{\pgfqpoint{2.913927in}{0.671775in}}%
\pgfpathlineto{\pgfqpoint{2.917980in}{0.712847in}}%
\pgfpathlineto{\pgfqpoint{2.918630in}{0.719774in}}%
\pgfpathlineto{\pgfqpoint{2.918826in}{0.721398in}}%
\pgfpathlineto{\pgfqpoint{2.919824in}{0.727120in}}%
\pgfpathlineto{\pgfqpoint{2.927962in}{0.775431in}}%
\pgfpathlineto{\pgfqpoint{2.930888in}{0.786960in}}%
\pgfpathlineto{\pgfqpoint{2.942338in}{0.831562in}}%
\pgfpathlineto{\pgfqpoint{2.944676in}{0.838189in}}%
\pgfpathlineto{\pgfqpoint{2.958105in}{0.877899in}}%
\pgfpathlineto{\pgfqpoint{2.960851in}{0.885978in}}%
\pgfpathlineto{\pgfqpoint{2.961409in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{2.984406in}{0.939345in}}%
\pgfpathlineto{\pgfqpoint{2.989349in}{0.949837in}}%
\pgfpathlineto{\pgfqpoint{3.013492in}{0.993575in}}%
\pgfpathlineto{\pgfqpoint{3.021394in}{1.007306in}}%
\pgfpathlineto{\pgfqpoint{3.040441in}{1.036187in}}%
\pgfpathlineto{\pgfqpoint{3.058917in}{1.060941in}}%
\pgfpathlineto{\pgfqpoint{3.092022in}{1.101656in}}%
\pgfpathlineto{\pgfqpoint{3.102033in}{1.113806in}}%
\pgfpathlineto{\pgfqpoint{3.107897in}{1.120734in}}%
\pgfpathlineto{\pgfqpoint{3.139499in}{1.150934in}}%
\pgfpathlineto{\pgfqpoint{3.149851in}{1.160389in}}%
\pgfpathlineto{\pgfqpoint{3.204240in}{1.194089in}}%
\pgfpathlineto{\pgfqpoint{3.228091in}{1.207526in}}%
\pgfpathlineto{\pgfqpoint{3.274350in}{1.218073in}}%
\pgfpathlineto{\pgfqpoint{3.294495in}{1.220661in}}%
\pgfpathlineto{\pgfqpoint{3.311136in}{1.215821in}}%
\pgfpathlineto{\pgfqpoint{3.354132in}{1.206370in}}%
\pgfpathlineto{\pgfqpoint{3.376419in}{1.191172in}}%
\pgfpathlineto{\pgfqpoint{3.403477in}{1.175485in}}%
\pgfpathlineto{\pgfqpoint{3.418214in}{1.160202in}}%
\pgfpathlineto{\pgfqpoint{3.460011in}{1.123495in}}%
\pgfpathlineto{\pgfqpoint{3.463020in}{1.119087in}}%
\pgfpathlineto{\pgfqpoint{3.468667in}{1.111569in}}%
\pgfpathlineto{\pgfqpoint{3.494698in}{1.075609in}}%
\pgfpathlineto{\pgfqpoint{3.511417in}{1.046118in}}%
\pgfpathlineto{\pgfqpoint{3.533307in}{1.010640in}}%
\pgfpathlineto{\pgfqpoint{3.537292in}{1.002034in}}%
\pgfpathlineto{\pgfqpoint{3.559784in}{0.957496in}}%
\pgfpathlineto{\pgfqpoint{3.562581in}{0.951446in}}%
\pgfpathlineto{\pgfqpoint{3.563638in}{0.949184in}}%
\pgfpathlineto{\pgfqpoint{3.586880in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{3.588650in}{0.882931in}}%
\pgfpathlineto{\pgfqpoint{3.594232in}{0.863738in}}%
\pgfpathlineto{\pgfqpoint{3.606923in}{0.817869in}}%
\pgfpathlineto{\pgfqpoint{3.608866in}{0.810785in}}%
\pgfpathlineto{\pgfqpoint{3.616991in}{0.771183in}}%
\pgfpathlineto{\pgfqpoint{3.623103in}{0.742319in}}%
\pgfpathlineto{\pgfqpoint{3.627149in}{0.716983in}}%
\pgfpathlineto{\pgfqpoint{3.631858in}{0.684575in}}%
\pgfpathlineto{\pgfqpoint{3.635042in}{0.659448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892385in}{3.078307in}}%
\pgfpathlineto{\pgfqpoint{1.901074in}{3.045256in}}%
\pgfpathlineto{\pgfqpoint{1.910399in}{3.016160in}}%
\pgfpathlineto{\pgfqpoint{1.915034in}{3.000947in}}%
\pgfpathlineto{\pgfqpoint{1.931024in}{2.955121in}}%
\pgfpathlineto{\pgfqpoint{1.941564in}{2.927366in}}%
\pgfpathlineto{\pgfqpoint{1.954230in}{2.894430in}}%
\pgfpathlineto{\pgfqpoint{1.967789in}{2.860679in}}%
\pgfpathlineto{\pgfqpoint{1.979173in}{2.834086in}}%
\pgfpathlineto{\pgfqpoint{1.993015in}{2.801394in}}%
\pgfpathlineto{\pgfqpoint{2.005123in}{2.773571in}}%
\pgfpathlineto{\pgfqpoint{2.013217in}{2.754140in}}%
\pgfpathlineto{\pgfqpoint{2.030243in}{2.713764in}}%
\pgfpathlineto{\pgfqpoint{2.035629in}{2.700748in}}%
\pgfpathlineto{\pgfqpoint{2.054932in}{2.651878in}}%
\pgfpathlineto{\pgfqpoint{2.058123in}{2.643816in}}%
\pgfpathlineto{\pgfqpoint{2.070140in}{2.609997in}}%
\pgfpathlineto{\pgfqpoint{2.078386in}{2.584887in}}%
\pgfpathlineto{\pgfqpoint{2.089651in}{2.550881in}}%
\pgfpathlineto{\pgfqpoint{2.099837in}{2.515280in}}%
\pgfpathlineto{\pgfqpoint{2.104139in}{2.499562in}}%
\pgfpathlineto{\pgfqpoint{2.113121in}{2.457405in}}%
\pgfpathlineto{\pgfqpoint{2.116005in}{2.443404in}}%
\pgfpathlineto{\pgfqpoint{2.116537in}{2.439493in}}%
\pgfpathlineto{\pgfqpoint{2.124906in}{2.378658in}}%
\pgfpathlineto{\pgfqpoint{2.126598in}{2.351358in}}%
\pgfpathlineto{\pgfqpoint{2.128348in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.128244in}{2.303400in}}%
\pgfpathlineto{\pgfqpoint{2.127409in}{2.265956in}}%
\pgfpathlineto{\pgfqpoint{2.124110in}{2.221650in}}%
\pgfpathlineto{\pgfqpoint{2.123525in}{2.215749in}}%
\pgfpathlineto{\pgfqpoint{2.116393in}{2.163132in}}%
\pgfpathlineto{\pgfqpoint{2.110911in}{2.132847in}}%
\pgfpathlineto{\pgfqpoint{2.104974in}{2.102548in}}%
\pgfpathlineto{\pgfqpoint{2.097993in}{2.071693in}}%
\pgfpathlineto{\pgfqpoint{2.090621in}{2.042821in}}%
\pgfpathlineto{\pgfqpoint{2.084493in}{2.021268in}}%
\pgfpathlineto{\pgfqpoint{2.074501in}{1.982132in}}%
\pgfpathlineto{\pgfqpoint{2.066808in}{1.954427in}}%
\pgfpathlineto{\pgfqpoint{2.058585in}{1.923471in}}%
\pgfpathlineto{\pgfqpoint{2.048134in}{1.882234in}}%
\pgfpathlineto{\pgfqpoint{2.044414in}{1.869439in}}%
\pgfpathlineto{\pgfqpoint{2.041775in}{1.859915in}}%
\pgfpathlineto{\pgfqpoint{2.029025in}{1.803950in}}%
\pgfpathlineto{\pgfqpoint{2.023351in}{1.781877in}}%
\pgfpathlineto{\pgfqpoint{2.016861in}{1.742301in}}%
\pgfpathlineto{\pgfqpoint{2.015711in}{1.735616in}}%
\pgfpathlineto{\pgfqpoint{2.013106in}{1.707746in}}%
\pgfpathlineto{\pgfqpoint{2.010372in}{1.684283in}}%
\pgfpathlineto{\pgfqpoint{2.010155in}{1.679591in}}%
\pgfpathlineto{\pgfqpoint{2.010236in}{1.657738in}}%
\pgfpathlineto{\pgfqpoint{2.009020in}{1.620535in}}%
\pgfpathlineto{\pgfqpoint{2.009382in}{1.609657in}}%
\pgfpathlineto{\pgfqpoint{2.012855in}{1.584306in}}%
\pgfpathlineto{\pgfqpoint{2.015642in}{1.552199in}}%
\pgfpathlineto{\pgfqpoint{2.018171in}{1.538702in}}%
\pgfpathlineto{\pgfqpoint{2.028618in}{1.488818in}}%
\pgfpathlineto{\pgfqpoint{2.036250in}{1.458990in}}%
\pgfpathlineto{\pgfqpoint{2.042744in}{1.437390in}}%
\pgfpathlineto{\pgfqpoint{2.052404in}{1.407308in}}%
\pgfpathlineto{\pgfqpoint{2.064480in}{1.378066in}}%
\pgfpathlineto{\pgfqpoint{2.080981in}{1.339630in}}%
\pgfpathlineto{\pgfqpoint{2.090803in}{1.317070in}}%
\pgfpathlineto{\pgfqpoint{2.104925in}{1.288590in}}%
\pgfpathlineto{\pgfqpoint{2.118521in}{1.258751in}}%
\pgfpathlineto{\pgfqpoint{2.125533in}{1.244910in}}%
\pgfpathlineto{\pgfqpoint{2.141318in}{1.211974in}}%
\pgfpathlineto{\pgfqpoint{2.161047in}{1.173343in}}%
\pgfpathlineto{\pgfqpoint{2.161935in}{1.171576in}}%
\pgfpathlineto{\pgfqpoint{2.165786in}{1.163922in}}%
\pgfpathlineto{\pgfqpoint{2.183841in}{1.127436in}}%
\pgfpathlineto{\pgfqpoint{2.185992in}{1.122700in}}%
\pgfpathlineto{\pgfqpoint{2.205702in}{1.082179in}}%
\pgfpathlineto{\pgfqpoint{2.214602in}{1.062123in}}%
\pgfpathlineto{\pgfqpoint{2.225784in}{1.037043in}}%
\pgfpathlineto{\pgfqpoint{2.236046in}{1.016808in}}%
\pgfpathlineto{\pgfqpoint{2.249098in}{0.984881in}}%
\pgfpathlineto{\pgfqpoint{2.250966in}{0.980150in}}%
\pgfpathlineto{\pgfqpoint{2.263216in}{0.946696in}}%
\pgfpathlineto{\pgfqpoint{2.272038in}{0.916637in}}%
\pgfpathlineto{\pgfqpoint{2.282330in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{2.288079in}{0.864114in}}%
\pgfpathlineto{\pgfqpoint{2.296952in}{0.821557in}}%
\pgfpathlineto{\pgfqpoint{2.302173in}{0.782581in}}%
\pgfpathlineto{\pgfqpoint{2.303339in}{0.748789in}}%
\pgfpathlineto{\pgfqpoint{2.304283in}{0.711994in}}%
\pgfpathlineto{\pgfqpoint{2.302938in}{0.695322in}}%
\pgfpathlineto{\pgfqpoint{2.299695in}{0.651804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.779274in}{0.510788in}}%
\pgfpathlineto{\pgfqpoint{2.780206in}{0.552396in}}%
\pgfpathlineto{\pgfqpoint{2.780915in}{0.573590in}}%
\pgfpathlineto{\pgfqpoint{2.781627in}{0.591702in}}%
\pgfpathlineto{\pgfqpoint{2.783862in}{0.635425in}}%
\pgfpathlineto{\pgfqpoint{2.785816in}{0.653514in}}%
\pgfpathlineto{\pgfqpoint{2.791578in}{0.700837in}}%
\pgfpathlineto{\pgfqpoint{2.792548in}{0.705571in}}%
\pgfpathlineto{\pgfqpoint{2.800005in}{0.752365in}}%
\pgfpathlineto{\pgfqpoint{2.802547in}{0.765101in}}%
\pgfpathlineto{\pgfqpoint{2.810590in}{0.793139in}}%
\pgfpathlineto{\pgfqpoint{2.819969in}{0.827653in}}%
\pgfpathlineto{\pgfqpoint{2.835846in}{0.867233in}}%
\pgfpathlineto{\pgfqpoint{2.840231in}{0.880178in}}%
\pgfpathlineto{\pgfqpoint{2.842913in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{2.864994in}{0.933643in}}%
\pgfpathlineto{\pgfqpoint{2.870991in}{0.947002in}}%
\pgfpathlineto{\pgfqpoint{2.892378in}{0.984096in}}%
\pgfpathlineto{\pgfqpoint{2.905357in}{1.008193in}}%
\pgfpathlineto{\pgfqpoint{2.915756in}{1.024507in}}%
\pgfpathlineto{\pgfqpoint{2.939818in}{1.063154in}}%
\pgfpathlineto{\pgfqpoint{2.942399in}{1.067274in}}%
\pgfpathlineto{\pgfqpoint{2.943160in}{1.068455in}}%
\pgfpathlineto{\pgfqpoint{2.951987in}{1.081171in}}%
\pgfpathlineto{\pgfqpoint{2.976306in}{1.116034in}}%
\pgfpathlineto{\pgfqpoint{2.979787in}{1.120703in}}%
\pgfpathlineto{\pgfqpoint{3.006921in}{1.156992in}}%
\pgfpathlineto{\pgfqpoint{3.034761in}{1.191957in}}%
\pgfpathlineto{\pgfqpoint{3.045440in}{1.204404in}}%
\pgfpathlineto{\pgfqpoint{3.062453in}{1.223564in}}%
\pgfpathlineto{\pgfqpoint{3.087192in}{1.251586in}}%
\pgfpathlineto{\pgfqpoint{3.109889in}{1.274613in}}%
\pgfpathlineto{\pgfqpoint{3.137998in}{1.299746in}}%
\pgfpathlineto{\pgfqpoint{3.171066in}{1.324446in}}%
\pgfpathlineto{\pgfqpoint{3.188972in}{1.338692in}}%
\pgfpathlineto{\pgfqpoint{3.198998in}{1.346050in}}%
\pgfpathlineto{\pgfqpoint{3.255615in}{1.368907in}}%
\pgfpathlineto{\pgfqpoint{3.268331in}{1.373299in}}%
\pgfpathlineto{\pgfqpoint{3.284261in}{1.371017in}}%
\pgfpathlineto{\pgfqpoint{3.330092in}{1.368646in}}%
\pgfpathlineto{\pgfqpoint{3.365985in}{1.349762in}}%
\pgfpathlineto{\pgfqpoint{3.386475in}{1.341342in}}%
\pgfpathlineto{\pgfqpoint{3.417315in}{1.314302in}}%
\pgfpathlineto{\pgfqpoint{3.431127in}{1.304026in}}%
\pgfpathlineto{\pgfqpoint{3.457248in}{1.274281in}}%
\pgfpathlineto{\pgfqpoint{3.477685in}{1.253279in}}%
\pgfpathlineto{\pgfqpoint{3.488302in}{1.238166in}}%
\pgfpathlineto{\pgfqpoint{3.504136in}{1.216406in}}%
\pgfpathlineto{\pgfqpoint{3.519023in}{1.195723in}}%
\pgfpathlineto{\pgfqpoint{3.529541in}{1.180903in}}%
\pgfpathlineto{\pgfqpoint{3.546938in}{1.151668in}}%
\pgfpathlineto{\pgfqpoint{3.565235in}{1.121457in}}%
\pgfpathlineto{\pgfqpoint{3.572489in}{1.108484in}}%
\pgfpathlineto{\pgfqpoint{3.579748in}{1.096792in}}%
\pgfpathlineto{\pgfqpoint{3.595214in}{1.064105in}}%
\pgfpathlineto{\pgfqpoint{3.611335in}{1.031916in}}%
\pgfpathlineto{\pgfqpoint{3.621514in}{1.008023in}}%
\pgfpathlineto{\pgfqpoint{3.639515in}{0.962650in}}%
\pgfpathlineto{\pgfqpoint{3.648340in}{0.936788in}}%
\pgfpathlineto{\pgfqpoint{3.661535in}{0.897145in}}%
\pgfpathlineto{\pgfqpoint{3.664330in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{3.676836in}{0.839197in}}%
\pgfpathlineto{\pgfqpoint{3.680143in}{0.825935in}}%
\pgfpathlineto{\pgfqpoint{3.692111in}{0.769219in}}%
\pgfpathlineto{\pgfqpoint{3.693199in}{0.763897in}}%
\pgfpathlineto{\pgfqpoint{3.693824in}{0.760346in}}%
\pgfpathlineto{\pgfqpoint{3.696727in}{0.743595in}}%
\pgfpathlineto{\pgfqpoint{3.702386in}{0.707099in}}%
\pgfpathlineto{\pgfqpoint{3.704073in}{0.696099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945936in}{3.129462in}}%
\pgfpathlineto{\pgfqpoint{1.961559in}{3.070062in}}%
\pgfpathlineto{\pgfqpoint{1.967706in}{3.048140in}}%
\pgfpathlineto{\pgfqpoint{2.000858in}{2.950793in}}%
\pgfpathlineto{\pgfqpoint{2.038165in}{2.856612in}}%
\pgfpathlineto{\pgfqpoint{2.124402in}{2.649277in}}%
\pgfpathlineto{\pgfqpoint{2.137710in}{2.615702in}}%
\pgfpathlineto{\pgfqpoint{2.168021in}{2.521091in}}%
\pgfpathlineto{\pgfqpoint{2.178104in}{2.485066in}}%
\pgfpathlineto{\pgfqpoint{2.189893in}{2.426863in}}%
\pgfpathlineto{\pgfqpoint{2.196912in}{2.381996in}}%
\pgfpathlineto{\pgfqpoint{2.201660in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.201733in}{2.265495in}}%
\pgfpathlineto{\pgfqpoint{2.196732in}{2.199308in}}%
\pgfpathlineto{\pgfqpoint{2.186324in}{2.128458in}}%
\pgfpathlineto{\pgfqpoint{2.169624in}{2.045310in}}%
\pgfpathlineto{\pgfqpoint{2.124070in}{1.845662in}}%
\pgfpathlineto{\pgfqpoint{2.110346in}{1.757625in}}%
\pgfpathlineto{\pgfqpoint{2.104595in}{1.683854in}}%
\pgfpathlineto{\pgfqpoint{2.106967in}{1.609869in}}%
\pgfpathlineto{\pgfqpoint{2.114938in}{1.547380in}}%
\pgfpathlineto{\pgfqpoint{2.126523in}{1.492517in}}%
\pgfpathlineto{\pgfqpoint{2.140634in}{1.446298in}}%
\pgfpathlineto{\pgfqpoint{2.164535in}{1.381339in}}%
\pgfpathlineto{\pgfqpoint{2.191790in}{1.320034in}}%
\pgfpathlineto{\pgfqpoint{2.222016in}{1.259015in}}%
\pgfpathlineto{\pgfqpoint{2.274034in}{1.165787in}}%
\pgfpathlineto{\pgfqpoint{2.302792in}{1.117450in}}%
\pgfpathlineto{\pgfqpoint{2.323146in}{1.083008in}}%
\pgfpathlineto{\pgfqpoint{2.335334in}{1.065447in}}%
\pgfpathlineto{\pgfqpoint{2.369520in}{1.010258in}}%
\pgfpathlineto{\pgfqpoint{2.425479in}{0.926500in}}%
\pgfpathlineto{\pgfqpoint{2.453854in}{0.885881in}}%
\pgfpathlineto{\pgfqpoint{2.507297in}{0.820462in}}%
\pgfpathlineto{\pgfqpoint{2.511658in}{0.812615in}}%
\pgfpathlineto{\pgfqpoint{2.529265in}{0.805141in}}%
\pgfpathlineto{\pgfqpoint{2.568072in}{0.793256in}}%
\pgfpathlineto{\pgfqpoint{2.603234in}{0.810233in}}%
\pgfpathlineto{\pgfqpoint{2.613684in}{0.827490in}}%
\pgfpathlineto{\pgfqpoint{2.654922in}{0.857220in}}%
\pgfpathlineto{\pgfqpoint{2.677499in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{2.695229in}{0.903477in}}%
\pgfpathlineto{\pgfqpoint{2.717026in}{0.928174in}}%
\pgfpathlineto{\pgfqpoint{2.731943in}{0.950583in}}%
\pgfpathlineto{\pgfqpoint{2.760176in}{0.986125in}}%
\pgfpathlineto{\pgfqpoint{2.777884in}{1.011206in}}%
\pgfpathlineto{\pgfqpoint{2.789882in}{1.024567in}}%
\pgfpathlineto{\pgfqpoint{2.825464in}{1.070978in}}%
\pgfpathlineto{\pgfqpoint{2.895638in}{1.162693in}}%
\pgfpathlineto{\pgfqpoint{3.001988in}{1.300779in}}%
\pgfpathlineto{\pgfqpoint{3.042556in}{1.352329in}}%
\pgfpathlineto{\pgfqpoint{3.121365in}{1.449615in}}%
\pgfpathlineto{\pgfqpoint{3.145001in}{1.476311in}}%
\pgfpathlineto{\pgfqpoint{3.176342in}{1.515432in}}%
\pgfpathlineto{\pgfqpoint{3.256681in}{1.580633in}}%
\pgfpathlineto{\pgfqpoint{3.318995in}{1.586718in}}%
\pgfpathlineto{\pgfqpoint{3.346448in}{1.562712in}}%
\pgfpathlineto{\pgfqpoint{3.373017in}{1.549469in}}%
\pgfpathlineto{\pgfqpoint{3.388339in}{1.525732in}}%
\pgfpathlineto{\pgfqpoint{3.422068in}{1.491279in}}%
\pgfpathlineto{\pgfqpoint{3.426712in}{1.482647in}}%
\pgfpathlineto{\pgfqpoint{3.462342in}{1.435522in}}%
\pgfpathlineto{\pgfqpoint{3.487676in}{1.395542in}}%
\pgfpathlineto{\pgfqpoint{3.501965in}{1.377019in}}%
\pgfpathlineto{\pgfqpoint{3.514111in}{1.354941in}}%
\pgfpathlineto{\pgfqpoint{3.550603in}{1.296606in}}%
\pgfpathlineto{\pgfqpoint{3.595012in}{1.220573in}}%
\pgfpathlineto{\pgfqpoint{3.659917in}{1.089512in}}%
\pgfpathlineto{\pgfqpoint{3.684109in}{1.032060in}}%
\pgfpathlineto{\pgfqpoint{3.715965in}{0.943622in}}%
\pgfpathlineto{\pgfqpoint{3.735229in}{0.877442in}}%
\pgfpathlineto{\pgfqpoint{3.753665in}{0.796627in}}%
\pgfpathlineto{\pgfqpoint{3.765710in}{0.732826in}}%
\pgfpathlineto{\pgfqpoint{3.765710in}{0.732826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.157602in}{2.271998in}}%
\pgfpathlineto{\pgfqpoint{3.164223in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.168027in}{2.340080in}}%
\pgfpathlineto{\pgfqpoint{3.183357in}{2.384617in}}%
\pgfpathlineto{\pgfqpoint{3.190257in}{2.399925in}}%
\pgfpathlineto{\pgfqpoint{3.218398in}{2.446541in}}%
\pgfpathlineto{\pgfqpoint{3.221010in}{2.450168in}}%
\pgfpathlineto{\pgfqpoint{3.224035in}{2.453534in}}%
\pgfpathlineto{\pgfqpoint{3.247602in}{2.470047in}}%
\pgfpathlineto{\pgfqpoint{3.287178in}{2.496492in}}%
\pgfpathlineto{\pgfqpoint{3.295120in}{2.497604in}}%
\pgfpathlineto{\pgfqpoint{3.347997in}{2.498290in}}%
\pgfpathlineto{\pgfqpoint{3.349903in}{2.497092in}}%
\pgfpathlineto{\pgfqpoint{3.401779in}{2.461107in}}%
\pgfpathlineto{\pgfqpoint{3.406954in}{2.453567in}}%
\pgfpathlineto{\pgfqpoint{3.410132in}{2.448023in}}%
\pgfpathlineto{\pgfqpoint{3.441106in}{2.388304in}}%
\pgfpathlineto{\pgfqpoint{3.444037in}{2.382302in}}%
\pgfpathlineto{\pgfqpoint{3.444808in}{2.379902in}}%
\pgfpathlineto{\pgfqpoint{3.453538in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.454877in}{2.294690in}}%
\pgfpathlineto{\pgfqpoint{3.454667in}{2.263232in}}%
\pgfpathlineto{\pgfqpoint{3.449884in}{2.210932in}}%
\pgfpathlineto{\pgfqpoint{3.448010in}{2.200325in}}%
\pgfpathlineto{\pgfqpoint{3.434565in}{2.144638in}}%
\pgfpathlineto{\pgfqpoint{3.432379in}{2.138479in}}%
\pgfpathlineto{\pgfqpoint{3.417532in}{2.105039in}}%
\pgfpathlineto{\pgfqpoint{3.405344in}{2.080225in}}%
\pgfpathlineto{\pgfqpoint{3.388332in}{2.042172in}}%
\pgfpathlineto{\pgfqpoint{3.369352in}{2.017829in}}%
\pgfpathlineto{\pgfqpoint{3.359067in}{1.999761in}}%
\pgfpathlineto{\pgfqpoint{3.324493in}{1.969335in}}%
\pgfpathlineto{\pgfqpoint{3.321218in}{1.967578in}}%
\pgfpathlineto{\pgfqpoint{3.274669in}{1.970676in}}%
\pgfpathlineto{\pgfqpoint{3.244408in}{1.997270in}}%
\pgfpathlineto{\pgfqpoint{3.230993in}{2.010467in}}%
\pgfpathlineto{\pgfqpoint{3.228571in}{2.016089in}}%
\pgfpathlineto{\pgfqpoint{3.206356in}{2.060233in}}%
\pgfpathlineto{\pgfqpoint{3.196933in}{2.081464in}}%
\pgfpathlineto{\pgfqpoint{3.179123in}{2.119595in}}%
\pgfpathlineto{\pgfqpoint{3.173503in}{2.139334in}}%
\pgfpathlineto{\pgfqpoint{3.165611in}{2.174094in}}%
\pgfpathlineto{\pgfqpoint{3.160809in}{2.201535in}}%
\pgfpathlineto{\pgfqpoint{3.157594in}{2.230912in}}%
\pgfpathlineto{\pgfqpoint{3.156886in}{2.262160in}}%
\pgfpathlineto{\pgfqpoint{3.157602in}{2.271998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.998962in}{3.175327in}}%
\pgfpathlineto{\pgfqpoint{2.000289in}{3.169643in}}%
\pgfpathlineto{\pgfqpoint{2.015676in}{3.105065in}}%
\pgfpathlineto{\pgfqpoint{2.046292in}{3.005715in}}%
\pgfpathlineto{\pgfqpoint{2.068644in}{2.944077in}}%
\pgfpathlineto{\pgfqpoint{2.108417in}{2.846320in}}%
\pgfpathlineto{\pgfqpoint{2.217778in}{2.585165in}}%
\pgfpathlineto{\pgfqpoint{2.237738in}{2.526051in}}%
\pgfpathlineto{\pgfqpoint{2.249002in}{2.490311in}}%
\pgfpathlineto{\pgfqpoint{2.262044in}{2.437281in}}%
\pgfpathlineto{\pgfqpoint{2.272466in}{2.372255in}}%
\pgfpathlineto{\pgfqpoint{2.277692in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.278248in}{2.264811in}}%
\pgfpathlineto{\pgfqpoint{2.273993in}{2.201367in}}%
\pgfpathlineto{\pgfqpoint{2.267049in}{2.143953in}}%
\pgfpathlineto{\pgfqpoint{2.256085in}{2.082909in}}%
\pgfpathlineto{\pgfqpoint{2.203871in}{1.835472in}}%
\pgfpathlineto{\pgfqpoint{2.193608in}{1.753221in}}%
\pgfpathlineto{\pgfqpoint{2.191287in}{1.708144in}}%
\pgfpathlineto{\pgfqpoint{2.192390in}{1.639618in}}%
\pgfpathlineto{\pgfqpoint{2.196520in}{1.596501in}}%
\pgfpathlineto{\pgfqpoint{2.207962in}{1.533580in}}%
\pgfpathlineto{\pgfqpoint{2.220591in}{1.487825in}}%
\pgfpathlineto{\pgfqpoint{2.234158in}{1.446803in}}%
\pgfpathlineto{\pgfqpoint{2.266658in}{1.370166in}}%
\pgfpathlineto{\pgfqpoint{2.307237in}{1.295082in}}%
\pgfpathlineto{\pgfqpoint{2.359418in}{1.218310in}}%
\pgfpathlineto{\pgfqpoint{2.380512in}{1.195008in}}%
\pgfpathlineto{\pgfqpoint{2.414367in}{1.152517in}}%
\pgfpathlineto{\pgfqpoint{2.442888in}{1.127513in}}%
\pgfpathlineto{\pgfqpoint{2.463453in}{1.107097in}}%
\pgfpathlineto{\pgfqpoint{2.503918in}{1.082706in}}%
\pgfpathlineto{\pgfqpoint{2.576873in}{1.063875in}}%
\pgfpathlineto{\pgfqpoint{2.631384in}{1.074494in}}%
\pgfpathlineto{\pgfqpoint{2.637444in}{1.077771in}}%
\pgfpathlineto{\pgfqpoint{2.678564in}{1.095599in}}%
\pgfpathlineto{\pgfqpoint{2.728162in}{1.131507in}}%
\pgfpathlineto{\pgfqpoint{2.787454in}{1.186569in}}%
\pgfpathlineto{\pgfqpoint{2.887260in}{1.302473in}}%
\pgfpathlineto{\pgfqpoint{2.922506in}{1.349532in}}%
\pgfpathlineto{\pgfqpoint{2.963188in}{1.407603in}}%
\pgfpathlineto{\pgfqpoint{3.004976in}{1.474072in}}%
\pgfpathlineto{\pgfqpoint{3.040640in}{1.540102in}}%
\pgfpathlineto{\pgfqpoint{3.049797in}{1.560941in}}%
\pgfpathlineto{\pgfqpoint{3.069605in}{1.611265in}}%
\pgfpathlineto{\pgfqpoint{3.085672in}{1.670044in}}%
\pgfpathlineto{\pgfqpoint{3.096487in}{1.721006in}}%
\pgfpathlineto{\pgfqpoint{3.097469in}{1.780668in}}%
\pgfpathlineto{\pgfqpoint{3.093817in}{1.838895in}}%
\pgfpathlineto{\pgfqpoint{3.088013in}{1.865259in}}%
\pgfpathlineto{\pgfqpoint{3.084412in}{1.889119in}}%
\pgfpathlineto{\pgfqpoint{3.033477in}{2.111595in}}%
\pgfpathlineto{\pgfqpoint{3.028575in}{2.141028in}}%
\pgfpathlineto{\pgfqpoint{3.020395in}{2.206583in}}%
\pgfpathlineto{\pgfqpoint{3.018930in}{2.263741in}}%
\pgfpathlineto{\pgfqpoint{3.024207in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.036753in}{2.384859in}}%
\pgfpathlineto{\pgfqpoint{3.058112in}{2.446149in}}%
\pgfpathlineto{\pgfqpoint{3.088069in}{2.507331in}}%
\pgfpathlineto{\pgfqpoint{3.099377in}{2.527005in}}%
\pgfpathlineto{\pgfqpoint{3.117003in}{2.553730in}}%
\pgfpathlineto{\pgfqpoint{3.161452in}{2.606545in}}%
\pgfpathlineto{\pgfqpoint{3.170549in}{2.615541in}}%
\pgfpathlineto{\pgfqpoint{3.204384in}{2.645442in}}%
\pgfpathlineto{\pgfqpoint{3.242890in}{2.671272in}}%
\pgfpathlineto{\pgfqpoint{3.279416in}{2.686939in}}%
\pgfpathlineto{\pgfqpoint{3.335460in}{2.694628in}}%
\pgfpathlineto{\pgfqpoint{3.392616in}{2.680953in}}%
\pgfpathlineto{\pgfqpoint{3.443783in}{2.649127in}}%
\pgfpathlineto{\pgfqpoint{3.464918in}{2.627119in}}%
\pgfpathlineto{\pgfqpoint{3.489558in}{2.599128in}}%
\pgfpathlineto{\pgfqpoint{3.512322in}{2.566583in}}%
\pgfpathlineto{\pgfqpoint{3.542342in}{2.510832in}}%
\pgfpathlineto{\pgfqpoint{3.563651in}{2.443561in}}%
\pgfpathlineto{\pgfqpoint{3.577314in}{2.373814in}}%
\pgfpathlineto{\pgfqpoint{3.580295in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.578948in}{2.263023in}}%
\pgfpathlineto{\pgfqpoint{3.572785in}{2.200705in}}%
\pgfpathlineto{\pgfqpoint{3.562074in}{2.141982in}}%
\pgfpathlineto{\pgfqpoint{3.534918in}{2.028416in}}%
\pgfpathlineto{\pgfqpoint{3.491363in}{1.864355in}}%
\pgfpathlineto{\pgfqpoint{3.486827in}{1.832647in}}%
\pgfpathlineto{\pgfqpoint{3.481798in}{1.779306in}}%
\pgfpathlineto{\pgfqpoint{3.482692in}{1.746654in}}%
\pgfpathlineto{\pgfqpoint{3.482342in}{1.716137in}}%
\pgfpathlineto{\pgfqpoint{3.486239in}{1.666841in}}%
\pgfpathlineto{\pgfqpoint{3.498514in}{1.612374in}}%
\pgfpathlineto{\pgfqpoint{3.505428in}{1.594481in}}%
\pgfpathlineto{\pgfqpoint{3.513521in}{1.562865in}}%
\pgfpathlineto{\pgfqpoint{3.586784in}{1.389923in}}%
\pgfpathlineto{\pgfqpoint{3.604193in}{1.356833in}}%
\pgfpathlineto{\pgfqpoint{3.624464in}{1.313245in}}%
\pgfpathlineto{\pgfqpoint{3.692441in}{1.171816in}}%
\pgfpathlineto{\pgfqpoint{3.718405in}{1.112923in}}%
\pgfpathlineto{\pgfqpoint{3.756298in}{1.017966in}}%
\pgfpathlineto{\pgfqpoint{3.772712in}{0.969121in}}%
\pgfpathlineto{\pgfqpoint{3.792999in}{0.901398in}}%
\pgfpathlineto{\pgfqpoint{3.805420in}{0.852564in}}%
\pgfpathlineto{\pgfqpoint{3.822794in}{0.770635in}}%
\pgfpathlineto{\pgfqpoint{3.822794in}{0.770635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.051920in}{3.216944in}}%
\pgfpathlineto{\pgfqpoint{2.063165in}{3.164288in}}%
\pgfpathlineto{\pgfqpoint{2.075987in}{3.113435in}}%
\pgfpathlineto{\pgfqpoint{2.093594in}{3.053609in}}%
\pgfpathlineto{\pgfqpoint{2.113596in}{2.994359in}}%
\pgfpathlineto{\pgfqpoint{2.138547in}{2.929193in}}%
\pgfpathlineto{\pgfqpoint{2.178596in}{2.835814in}}%
\pgfpathlineto{\pgfqpoint{2.222433in}{2.739818in}}%
\pgfpathlineto{\pgfqpoint{2.281494in}{2.609334in}}%
\pgfpathlineto{\pgfqpoint{2.326500in}{2.494317in}}%
\pgfpathlineto{\pgfqpoint{2.332610in}{2.471609in}}%
\pgfpathlineto{\pgfqpoint{2.344813in}{2.434268in}}%
\pgfpathlineto{\pgfqpoint{2.350563in}{2.402907in}}%
\pgfpathlineto{\pgfqpoint{2.356654in}{2.378695in}}%
\pgfpathlineto{\pgfqpoint{2.362396in}{2.323782in}}%
\pgfpathlineto{\pgfqpoint{2.365700in}{2.261326in}}%
\pgfpathlineto{\pgfqpoint{2.357846in}{2.169960in}}%
\pgfpathlineto{\pgfqpoint{2.353707in}{2.139184in}}%
\pgfpathlineto{\pgfqpoint{2.313528in}{1.955644in}}%
\pgfpathlineto{\pgfqpoint{2.299859in}{1.894612in}}%
\pgfpathlineto{\pgfqpoint{2.287258in}{1.826201in}}%
\pgfpathlineto{\pgfqpoint{2.283431in}{1.794285in}}%
\pgfpathlineto{\pgfqpoint{2.278258in}{1.724034in}}%
\pgfpathlineto{\pgfqpoint{2.279625in}{1.652109in}}%
\pgfpathlineto{\pgfqpoint{2.291487in}{1.572743in}}%
\pgfpathlineto{\pgfqpoint{2.303956in}{1.525312in}}%
\pgfpathlineto{\pgfqpoint{2.326639in}{1.463699in}}%
\pgfpathlineto{\pgfqpoint{2.347662in}{1.420336in}}%
\pgfpathlineto{\pgfqpoint{2.382395in}{1.363920in}}%
\pgfpathlineto{\pgfqpoint{2.422783in}{1.314937in}}%
\pgfpathlineto{\pgfqpoint{2.456274in}{1.281113in}}%
\pgfpathlineto{\pgfqpoint{2.509243in}{1.246201in}}%
\pgfpathlineto{\pgfqpoint{2.519591in}{1.243534in}}%
\pgfpathlineto{\pgfqpoint{2.568050in}{1.229250in}}%
\pgfpathlineto{\pgfqpoint{2.590035in}{1.229211in}}%
\pgfpathlineto{\pgfqpoint{2.637496in}{1.237059in}}%
\pgfpathlineto{\pgfqpoint{2.677519in}{1.251256in}}%
\pgfpathlineto{\pgfqpoint{2.729782in}{1.286139in}}%
\pgfpathlineto{\pgfqpoint{2.801864in}{1.353331in}}%
\pgfpathlineto{\pgfqpoint{2.840798in}{1.402128in}}%
\pgfpathlineto{\pgfqpoint{2.873990in}{1.451090in}}%
\pgfpathlineto{\pgfqpoint{2.904375in}{1.503004in}}%
\pgfpathlineto{\pgfqpoint{2.931155in}{1.559942in}}%
\pgfpathlineto{\pgfqpoint{2.952957in}{1.622802in}}%
\pgfpathlineto{\pgfqpoint{2.967223in}{1.693794in}}%
\pgfpathlineto{\pgfqpoint{2.972643in}{1.753043in}}%
\pgfpathlineto{\pgfqpoint{2.970864in}{1.821637in}}%
\pgfpathlineto{\pgfqpoint{2.961307in}{1.893816in}}%
\pgfpathlineto{\pgfqpoint{2.948430in}{1.960517in}}%
\pgfpathlineto{\pgfqpoint{2.911050in}{2.139875in}}%
\pgfpathlineto{\pgfqpoint{2.903602in}{2.205798in}}%
\pgfpathlineto{\pgfqpoint{2.903715in}{2.275488in}}%
\pgfpathlineto{\pgfqpoint{2.907573in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.920785in}{2.386563in}}%
\pgfpathlineto{\pgfqpoint{2.939623in}{2.443461in}}%
\pgfpathlineto{\pgfqpoint{2.977247in}{2.524656in}}%
\pgfpathlineto{\pgfqpoint{3.005764in}{2.574305in}}%
\pgfpathlineto{\pgfqpoint{3.039229in}{2.625306in}}%
\pgfpathlineto{\pgfqpoint{3.085209in}{2.685466in}}%
\pgfpathlineto{\pgfqpoint{3.129634in}{2.736414in}}%
\pgfpathlineto{\pgfqpoint{3.166207in}{2.771903in}}%
\pgfpathlineto{\pgfqpoint{3.238046in}{2.825048in}}%
\pgfpathlineto{\pgfqpoint{3.308344in}{2.850672in}}%
\pgfpathlineto{\pgfqpoint{3.321661in}{2.849787in}}%
\pgfpathlineto{\pgfqpoint{3.367917in}{2.850059in}}%
\pgfpathlineto{\pgfqpoint{3.402688in}{2.835737in}}%
\pgfpathlineto{\pgfqpoint{3.426253in}{2.828509in}}%
\pgfpathlineto{\pgfqpoint{3.453950in}{2.806062in}}%
\pgfpathlineto{\pgfqpoint{3.478179in}{2.789454in}}%
\pgfpathlineto{\pgfqpoint{3.495706in}{2.769757in}}%
\pgfpathlineto{\pgfqpoint{3.529758in}{2.734566in}}%
\pgfpathlineto{\pgfqpoint{3.572424in}{2.674036in}}%
\pgfpathlineto{\pgfqpoint{3.610040in}{2.605168in}}%
\pgfpathlineto{\pgfqpoint{3.628800in}{2.563393in}}%
\pgfpathlineto{\pgfqpoint{3.647362in}{2.509353in}}%
\pgfpathlineto{\pgfqpoint{3.662394in}{2.448409in}}%
\pgfpathlineto{\pgfqpoint{3.671584in}{2.382302in}}%
\pgfpathlineto{\pgfqpoint{3.673465in}{2.305713in}}%
\pgfpathlineto{\pgfqpoint{3.670653in}{2.261403in}}%
\pgfpathlineto{\pgfqpoint{3.666283in}{2.220562in}}%
\pgfpathlineto{\pgfqpoint{3.656389in}{2.154438in}}%
\pgfpathlineto{\pgfqpoint{3.634190in}{2.052774in}}%
\pgfpathlineto{\pgfqpoint{3.619319in}{1.990362in}}%
\pgfpathlineto{\pgfqpoint{3.602236in}{1.913972in}}%
\pgfpathlineto{\pgfqpoint{3.593580in}{1.867562in}}%
\pgfpathlineto{\pgfqpoint{3.584711in}{1.796579in}}%
\pgfpathlineto{\pgfqpoint{3.582226in}{1.713642in}}%
\pgfpathlineto{\pgfqpoint{3.583046in}{1.692979in}}%
\pgfpathlineto{\pgfqpoint{3.586875in}{1.667266in}}%
\pgfpathlineto{\pgfqpoint{3.589258in}{1.635594in}}%
\pgfpathlineto{\pgfqpoint{3.599799in}{1.580575in}}%
\pgfpathlineto{\pgfqpoint{3.618621in}{1.517594in}}%
\pgfpathlineto{\pgfqpoint{3.646496in}{1.434470in}}%
\pgfpathlineto{\pgfqpoint{3.665335in}{1.388985in}}%
\pgfpathlineto{\pgfqpoint{3.692748in}{1.322656in}}%
\pgfpathlineto{\pgfqpoint{3.784464in}{1.110779in}}%
\pgfpathlineto{\pgfqpoint{3.813314in}{1.036199in}}%
\pgfpathlineto{\pgfqpoint{3.837456in}{0.964290in}}%
\pgfpathlineto{\pgfqpoint{3.853520in}{0.907054in}}%
\pgfpathlineto{\pgfqpoint{3.866449in}{0.857549in}}%
\pgfpathlineto{\pgfqpoint{3.876545in}{0.809934in}}%
\pgfpathlineto{\pgfqpoint{3.876545in}{0.809934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.106283in}{3.255908in}}%
\pgfpathlineto{\pgfqpoint{2.119414in}{3.189384in}}%
\pgfpathlineto{\pgfqpoint{2.140382in}{3.106456in}}%
\pgfpathlineto{\pgfqpoint{2.158017in}{3.049133in}}%
\pgfpathlineto{\pgfqpoint{2.178797in}{2.990732in}}%
\pgfpathlineto{\pgfqpoint{2.201964in}{2.932993in}}%
\pgfpathlineto{\pgfqpoint{2.228555in}{2.872604in}}%
\pgfpathlineto{\pgfqpoint{2.276510in}{2.775915in}}%
\pgfpathlineto{\pgfqpoint{2.328851in}{2.673941in}}%
\pgfpathlineto{\pgfqpoint{2.384222in}{2.569812in}}%
\pgfpathlineto{\pgfqpoint{2.410401in}{2.513938in}}%
\pgfpathlineto{\pgfqpoint{2.426093in}{2.486697in}}%
\pgfpathlineto{\pgfqpoint{2.442200in}{2.449006in}}%
\pgfpathlineto{\pgfqpoint{2.459734in}{2.396497in}}%
\pgfpathlineto{\pgfqpoint{2.467279in}{2.381356in}}%
\pgfpathlineto{\pgfqpoint{2.481024in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.481580in}{2.306111in}}%
\pgfpathlineto{\pgfqpoint{2.489193in}{2.264020in}}%
\pgfpathlineto{\pgfqpoint{2.485517in}{2.240521in}}%
\pgfpathlineto{\pgfqpoint{2.485028in}{2.208163in}}%
\pgfpathlineto{\pgfqpoint{2.464404in}{2.119973in}}%
\pgfpathlineto{\pgfqpoint{2.446923in}{2.068375in}}%
\pgfpathlineto{\pgfqpoint{2.439538in}{2.038261in}}%
\pgfpathlineto{\pgfqpoint{2.419151in}{1.970982in}}%
\pgfpathlineto{\pgfqpoint{2.393086in}{1.867163in}}%
\pgfpathlineto{\pgfqpoint{2.382972in}{1.804036in}}%
\pgfpathlineto{\pgfqpoint{2.376544in}{1.740033in}}%
\pgfpathlineto{\pgfqpoint{2.379356in}{1.661190in}}%
\pgfpathlineto{\pgfqpoint{2.381482in}{1.650473in}}%
\pgfpathlineto{\pgfqpoint{2.397617in}{1.583827in}}%
\pgfpathlineto{\pgfqpoint{2.421516in}{1.522480in}}%
\pgfpathlineto{\pgfqpoint{2.452883in}{1.469973in}}%
\pgfpathlineto{\pgfqpoint{2.502166in}{1.421939in}}%
\pgfpathlineto{\pgfqpoint{2.558042in}{1.394447in}}%
\pgfpathlineto{\pgfqpoint{2.599079in}{1.391489in}}%
\pgfpathlineto{\pgfqpoint{2.627305in}{1.394096in}}%
\pgfpathlineto{\pgfqpoint{2.687413in}{1.418581in}}%
\pgfpathlineto{\pgfqpoint{2.704501in}{1.431035in}}%
\pgfpathlineto{\pgfqpoint{2.733150in}{1.457243in}}%
\pgfpathlineto{\pgfqpoint{2.774228in}{1.506008in}}%
\pgfpathlineto{\pgfqpoint{2.807138in}{1.559144in}}%
\pgfpathlineto{\pgfqpoint{2.831680in}{1.618618in}}%
\pgfpathlineto{\pgfqpoint{2.848495in}{1.688808in}}%
\pgfpathlineto{\pgfqpoint{2.853301in}{1.731341in}}%
\pgfpathlineto{\pgfqpoint{2.854426in}{1.743039in}}%
\pgfpathlineto{\pgfqpoint{2.853921in}{1.784949in}}%
\pgfpathlineto{\pgfqpoint{2.848696in}{1.847413in}}%
\pgfpathlineto{\pgfqpoint{2.837687in}{1.910550in}}%
\pgfpathlineto{\pgfqpoint{2.825096in}{1.963563in}}%
\pgfpathlineto{\pgfqpoint{2.776142in}{2.138761in}}%
\pgfpathlineto{\pgfqpoint{2.769736in}{2.185969in}}%
\pgfpathlineto{\pgfqpoint{2.765707in}{2.201428in}}%
\pgfpathlineto{\pgfqpoint{2.765434in}{2.211762in}}%
\pgfpathlineto{\pgfqpoint{2.761765in}{2.263872in}}%
\pgfpathlineto{\pgfqpoint{2.766078in}{2.288640in}}%
\pgfpathlineto{\pgfqpoint{2.769433in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.779488in}{2.352994in}}%
\pgfpathlineto{\pgfqpoint{2.788122in}{2.385932in}}%
\pgfpathlineto{\pgfqpoint{2.799389in}{2.409201in}}%
\pgfpathlineto{\pgfqpoint{2.814032in}{2.445300in}}%
\pgfpathlineto{\pgfqpoint{2.826290in}{2.464534in}}%
\pgfpathlineto{\pgfqpoint{2.853587in}{2.514724in}}%
\pgfpathlineto{\pgfqpoint{2.863195in}{2.528842in}}%
\pgfpathlineto{\pgfqpoint{2.889115in}{2.572590in}}%
\pgfpathlineto{\pgfqpoint{2.943566in}{2.650550in}}%
\pgfpathlineto{\pgfqpoint{2.977950in}{2.698447in}}%
\pgfpathlineto{\pgfqpoint{3.037328in}{2.776995in}}%
\pgfpathlineto{\pgfqpoint{3.128567in}{2.886770in}}%
\pgfpathlineto{\pgfqpoint{3.162941in}{2.921357in}}%
\pgfpathlineto{\pgfqpoint{3.211543in}{2.967978in}}%
\pgfpathlineto{\pgfqpoint{3.282907in}{3.018447in}}%
\pgfpathlineto{\pgfqpoint{3.331990in}{3.035999in}}%
\pgfpathlineto{\pgfqpoint{3.392564in}{3.025637in}}%
\pgfpathlineto{\pgfqpoint{3.417543in}{3.014742in}}%
\pgfpathlineto{\pgfqpoint{3.432096in}{3.001751in}}%
\pgfpathlineto{\pgfqpoint{3.458966in}{2.983830in}}%
\pgfpathlineto{\pgfqpoint{3.486424in}{2.954568in}}%
\pgfpathlineto{\pgfqpoint{3.525635in}{2.916497in}}%
\pgfpathlineto{\pgfqpoint{3.587885in}{2.830900in}}%
\pgfpathlineto{\pgfqpoint{3.593810in}{2.822323in}}%
\pgfpathlineto{\pgfqpoint{3.620865in}{2.779770in}}%
\pgfpathlineto{\pgfqpoint{3.653368in}{2.724032in}}%
\pgfpathlineto{\pgfqpoint{3.695065in}{2.639097in}}%
\pgfpathlineto{\pgfqpoint{3.701387in}{2.622588in}}%
\pgfpathlineto{\pgfqpoint{3.727382in}{2.552317in}}%
\pgfpathlineto{\pgfqpoint{3.741171in}{2.503001in}}%
\pgfpathlineto{\pgfqpoint{3.753148in}{2.440589in}}%
\pgfpathlineto{\pgfqpoint{3.758607in}{2.377749in}}%
\pgfpathlineto{\pgfqpoint{3.759307in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.751642in}{2.239933in}}%
\pgfpathlineto{\pgfqpoint{3.749792in}{2.224025in}}%
\pgfpathlineto{\pgfqpoint{3.739076in}{2.163006in}}%
\pgfpathlineto{\pgfqpoint{3.725811in}{2.101497in}}%
\pgfpathlineto{\pgfqpoint{3.678019in}{1.885791in}}%
\pgfpathlineto{\pgfqpoint{3.667230in}{1.809961in}}%
\pgfpathlineto{\pgfqpoint{3.664237in}{1.767018in}}%
\pgfpathlineto{\pgfqpoint{3.663405in}{1.714909in}}%
\pgfpathlineto{\pgfqpoint{3.666897in}{1.648679in}}%
\pgfpathlineto{\pgfqpoint{3.674588in}{1.596797in}}%
\pgfpathlineto{\pgfqpoint{3.686204in}{1.540085in}}%
\pgfpathlineto{\pgfqpoint{3.698930in}{1.491545in}}%
\pgfpathlineto{\pgfqpoint{3.720312in}{1.427117in}}%
\pgfpathlineto{\pgfqpoint{3.755730in}{1.333250in}}%
\pgfpathlineto{\pgfqpoint{3.864029in}{1.070339in}}%
\pgfpathlineto{\pgfqpoint{3.892180in}{0.989378in}}%
\pgfpathlineto{\pgfqpoint{3.899705in}{0.966396in}}%
\pgfpathlineto{\pgfqpoint{3.916397in}{0.905601in}}%
\pgfpathlineto{\pgfqpoint{3.929322in}{0.852254in}}%
\pgfpathlineto{\pgfqpoint{3.929322in}{0.852254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.497821in}{3.420976in}}%
\pgfpathlineto{\pgfqpoint{3.495771in}{3.355847in}}%
\pgfpathlineto{\pgfqpoint{3.495458in}{3.352429in}}%
\pgfpathlineto{\pgfqpoint{3.496044in}{3.345589in}}%
\pgfpathlineto{\pgfqpoint{3.494706in}{3.310251in}}%
\pgfpathlineto{\pgfqpoint{3.498141in}{3.296532in}}%
\pgfpathlineto{\pgfqpoint{3.501175in}{3.265411in}}%
\pgfpathlineto{\pgfqpoint{3.508483in}{3.242533in}}%
\pgfpathlineto{\pgfqpoint{3.512962in}{3.218611in}}%
\pgfpathlineto{\pgfqpoint{3.523578in}{3.187750in}}%
\pgfpathlineto{\pgfqpoint{3.541404in}{3.150070in}}%
\pgfpathlineto{\pgfqpoint{3.546747in}{3.130578in}}%
\pgfpathlineto{\pgfqpoint{3.549293in}{3.121959in}}%
\pgfpathlineto{\pgfqpoint{3.564461in}{3.087689in}}%
\pgfpathlineto{\pgfqpoint{3.578180in}{3.056422in}}%
\pgfpathlineto{\pgfqpoint{3.584199in}{3.045534in}}%
\pgfpathlineto{\pgfqpoint{3.602294in}{3.008215in}}%
\pgfpathlineto{\pgfqpoint{3.616059in}{2.985161in}}%
\pgfpathlineto{\pgfqpoint{3.629262in}{2.957664in}}%
\pgfpathlineto{\pgfqpoint{3.653555in}{2.915677in}}%
\pgfpathlineto{\pgfqpoint{3.666221in}{2.890647in}}%
\pgfpathlineto{\pgfqpoint{3.690729in}{2.845302in}}%
\pgfpathlineto{\pgfqpoint{3.691140in}{2.844487in}}%
\pgfpathlineto{\pgfqpoint{3.691528in}{2.843723in}}%
\pgfpathlineto{\pgfqpoint{3.718477in}{2.793719in}}%
\pgfpathlineto{\pgfqpoint{3.733122in}{2.764313in}}%
\pgfpathlineto{\pgfqpoint{3.743592in}{2.743794in}}%
\pgfpathlineto{\pgfqpoint{3.761909in}{2.704273in}}%
\pgfpathlineto{\pgfqpoint{3.773227in}{2.680513in}}%
\pgfpathlineto{\pgfqpoint{3.778493in}{2.668272in}}%
\pgfpathlineto{\pgfqpoint{3.793894in}{2.632143in}}%
\pgfpathlineto{\pgfqpoint{3.809525in}{2.586199in}}%
\pgfpathlineto{\pgfqpoint{3.811206in}{2.581985in}}%
\pgfpathlineto{\pgfqpoint{3.812145in}{2.578839in}}%
\pgfpathlineto{\pgfqpoint{3.825959in}{2.535125in}}%
\pgfpathlineto{\pgfqpoint{3.832781in}{2.504330in}}%
\pgfpathlineto{\pgfqpoint{3.836927in}{2.483022in}}%
\pgfpathlineto{\pgfqpoint{3.844360in}{2.431798in}}%
\pgfpathlineto{\pgfqpoint{3.845812in}{2.401433in}}%
\pgfpathlineto{\pgfqpoint{3.847283in}{2.377645in}}%
\pgfpathlineto{\pgfqpoint{3.846237in}{2.358971in}}%
\pgfpathlineto{\pgfqpoint{3.845908in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.840834in}{2.279232in}}%
\pgfpathlineto{\pgfqpoint{3.840438in}{2.274090in}}%
\pgfpathlineto{\pgfqpoint{3.836431in}{2.249220in}}%
\pgfpathlineto{\pgfqpoint{3.832580in}{2.224388in}}%
\pgfpathlineto{\pgfqpoint{3.831589in}{2.220331in}}%
\pgfpathlineto{\pgfqpoint{3.822205in}{2.172636in}}%
\pgfpathlineto{\pgfqpoint{3.818538in}{2.158352in}}%
\pgfpathlineto{\pgfqpoint{3.812504in}{2.130830in}}%
\pgfpathlineto{\pgfqpoint{3.803646in}{2.097816in}}%
\pgfpathlineto{\pgfqpoint{3.800518in}{2.084516in}}%
\pgfpathlineto{\pgfqpoint{3.795993in}{2.066718in}}%
\pgfpathlineto{\pgfqpoint{3.786676in}{2.030972in}}%
\pgfpathlineto{\pgfqpoint{3.778064in}{1.997964in}}%
\pgfpathlineto{\pgfqpoint{3.775927in}{1.989128in}}%
\pgfpathlineto{\pgfqpoint{3.773441in}{1.978121in}}%
\pgfpathlineto{\pgfqpoint{3.760081in}{1.920242in}}%
\pgfpathlineto{\pgfqpoint{3.756080in}{1.900154in}}%
\pgfpathlineto{\pgfqpoint{3.751786in}{1.878265in}}%
\pgfpathlineto{\pgfqpoint{3.745574in}{1.839079in}}%
\pgfpathlineto{\pgfqpoint{3.743109in}{1.822266in}}%
\pgfpathlineto{\pgfqpoint{3.738311in}{1.771357in}}%
\pgfpathlineto{\pgfqpoint{3.736625in}{1.740218in}}%
\pgfpathlineto{\pgfqpoint{3.736043in}{1.714290in}}%
\pgfpathlineto{\pgfqpoint{3.738217in}{1.658709in}}%
\pgfpathlineto{\pgfqpoint{3.740198in}{1.634114in}}%
\pgfpathlineto{\pgfqpoint{3.749918in}{1.568591in}}%
\pgfpathlineto{\pgfqpoint{3.750348in}{1.565750in}}%
\pgfpathlineto{\pgfqpoint{3.750868in}{1.563124in}}%
\pgfpathlineto{\pgfqpoint{3.762510in}{1.511022in}}%
\pgfpathlineto{\pgfqpoint{3.775970in}{1.462565in}}%
\pgfpathlineto{\pgfqpoint{3.777660in}{1.456898in}}%
\pgfpathlineto{\pgfqpoint{3.780111in}{1.449769in}}%
\pgfpathlineto{\pgfqpoint{3.796362in}{1.401018in}}%
\pgfpathlineto{\pgfqpoint{3.819897in}{1.338017in}}%
\pgfpathlineto{\pgfqpoint{3.821755in}{1.332997in}}%
\pgfpathlineto{\pgfqpoint{3.824281in}{1.326504in}}%
\pgfpathlineto{\pgfqpoint{3.845318in}{1.275537in}}%
\pgfpathlineto{\pgfqpoint{3.854260in}{1.253849in}}%
\pgfpathlineto{\pgfqpoint{3.874809in}{1.204299in}}%
\pgfpathlineto{\pgfqpoint{3.877894in}{1.197257in}}%
\pgfpathlineto{\pgfqpoint{3.880316in}{1.191324in}}%
\pgfpathlineto{\pgfqpoint{3.893357in}{1.160817in}}%
\pgfpathlineto{\pgfqpoint{3.903363in}{1.136575in}}%
\pgfpathlineto{\pgfqpoint{3.914403in}{1.107964in}}%
\pgfpathlineto{\pgfqpoint{3.917705in}{1.099884in}}%
\pgfpathlineto{\pgfqpoint{3.933006in}{1.059175in}}%
\pgfpathlineto{\pgfqpoint{3.934986in}{1.053492in}}%
\pgfpathlineto{\pgfqpoint{3.948293in}{1.014671in}}%
\pgfpathlineto{\pgfqpoint{3.950193in}{1.009116in}}%
\pgfpathlineto{\pgfqpoint{3.963937in}{0.965146in}}%
\pgfpathlineto{\pgfqpoint{3.964909in}{0.961723in}}%
\pgfpathlineto{\pgfqpoint{3.981865in}{0.898486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.162838in}{3.292752in}}%
\pgfpathlineto{\pgfqpoint{2.167873in}{3.262886in}}%
\pgfpathlineto{\pgfqpoint{2.172567in}{3.237872in}}%
\pgfpathlineto{\pgfqpoint{2.179656in}{3.205199in}}%
\pgfpathlineto{\pgfqpoint{2.186341in}{3.175004in}}%
\pgfpathlineto{\pgfqpoint{2.192338in}{3.151947in}}%
\pgfpathlineto{\pgfqpoint{2.204441in}{3.108782in}}%
\pgfpathlineto{\pgfqpoint{2.208932in}{3.093307in}}%
\pgfpathlineto{\pgfqpoint{2.219024in}{3.062275in}}%
\pgfpathlineto{\pgfqpoint{2.225855in}{3.042909in}}%
\pgfpathlineto{\pgfqpoint{2.241531in}{3.000893in}}%
\pgfpathlineto{\pgfqpoint{2.244980in}{2.992544in}}%
\pgfpathlineto{\pgfqpoint{2.266024in}{2.943064in}}%
\pgfpathlineto{\pgfqpoint{2.267541in}{2.939946in}}%
\pgfpathlineto{\pgfqpoint{2.286540in}{2.900557in}}%
\pgfpathlineto{\pgfqpoint{2.295952in}{2.881240in}}%
\pgfpathlineto{\pgfqpoint{2.296668in}{2.879752in}}%
\pgfpathlineto{\pgfqpoint{2.307899in}{2.858769in}}%
\pgfpathlineto{\pgfqpoint{2.320185in}{2.836098in}}%
\pgfpathlineto{\pgfqpoint{2.321544in}{2.833836in}}%
\pgfpathlineto{\pgfqpoint{2.343352in}{2.797264in}}%
\pgfpathlineto{\pgfqpoint{2.358078in}{2.773081in}}%
\pgfpathlineto{\pgfqpoint{2.379197in}{2.737769in}}%
\pgfpathlineto{\pgfqpoint{2.386541in}{2.727362in}}%
\pgfpathlineto{\pgfqpoint{2.405934in}{2.697986in}}%
\pgfpathlineto{\pgfqpoint{2.415312in}{2.686885in}}%
\pgfpathlineto{\pgfqpoint{2.433043in}{2.663249in}}%
\pgfpathlineto{\pgfqpoint{2.446359in}{2.645799in}}%
\pgfpathlineto{\pgfqpoint{2.451059in}{2.638189in}}%
\pgfpathlineto{\pgfqpoint{2.468406in}{2.615007in}}%
\pgfpathlineto{\pgfqpoint{2.488150in}{2.594494in}}%
\pgfpathlineto{\pgfqpoint{2.515436in}{2.571178in}}%
\pgfpathlineto{\pgfqpoint{2.530655in}{2.556118in}}%
\pgfpathlineto{\pgfqpoint{2.547215in}{2.539375in}}%
\pgfpathlineto{\pgfqpoint{2.586099in}{2.522892in}}%
\pgfpathlineto{\pgfqpoint{2.600475in}{2.517725in}}%
\pgfpathlineto{\pgfqpoint{2.652843in}{2.515744in}}%
\pgfpathlineto{\pgfqpoint{2.661245in}{2.517787in}}%
\pgfpathlineto{\pgfqpoint{2.698354in}{2.538355in}}%
\pgfpathlineto{\pgfqpoint{2.735181in}{2.563109in}}%
\pgfpathlineto{\pgfqpoint{2.745482in}{2.574007in}}%
\pgfpathlineto{\pgfqpoint{2.775938in}{2.602274in}}%
\pgfpathlineto{\pgfqpoint{2.800284in}{2.629134in}}%
\pgfpathlineto{\pgfqpoint{2.807956in}{2.635928in}}%
\pgfpathlineto{\pgfqpoint{2.843086in}{2.677203in}}%
\pgfpathlineto{\pgfqpoint{2.852214in}{2.686368in}}%
\pgfpathlineto{\pgfqpoint{2.879741in}{2.720461in}}%
\pgfpathlineto{\pgfqpoint{2.894821in}{2.738634in}}%
\pgfpathlineto{\pgfqpoint{2.911608in}{2.758958in}}%
\pgfpathlineto{\pgfqpoint{2.915762in}{2.764492in}}%
\pgfpathlineto{\pgfqpoint{2.928373in}{2.780899in}}%
\pgfpathlineto{\pgfqpoint{2.955151in}{2.815679in}}%
\pgfpathlineto{\pgfqpoint{2.995606in}{2.869643in}}%
\pgfpathlineto{\pgfqpoint{2.996953in}{2.871463in}}%
\pgfpathlineto{\pgfqpoint{3.000234in}{2.876115in}}%
\pgfpathlineto{\pgfqpoint{3.031934in}{2.919452in}}%
\pgfpathlineto{\pgfqpoint{3.051317in}{2.946627in}}%
\pgfpathlineto{\pgfqpoint{3.066430in}{2.968966in}}%
\pgfpathlineto{\pgfqpoint{3.097579in}{3.017267in}}%
\pgfpathlineto{\pgfqpoint{3.101225in}{3.022339in}}%
\pgfpathlineto{\pgfqpoint{3.103280in}{3.025265in}}%
\pgfpathlineto{\pgfqpoint{3.133519in}{3.073111in}}%
\pgfpathlineto{\pgfqpoint{3.150437in}{3.100714in}}%
\pgfpathlineto{\pgfqpoint{3.163978in}{3.127602in}}%
\pgfpathlineto{\pgfqpoint{3.184562in}{3.166819in}}%
\pgfpathlineto{\pgfqpoint{3.187408in}{3.174337in}}%
\pgfpathlineto{\pgfqpoint{3.210548in}{3.221881in}}%
\pgfpathlineto{\pgfqpoint{3.222499in}{3.263300in}}%
\pgfpathlineto{\pgfqpoint{3.231849in}{3.283190in}}%
\pgfpathlineto{\pgfqpoint{3.239915in}{3.323673in}}%
\pgfpathlineto{\pgfqpoint{3.245804in}{3.342619in}}%
\pgfpathlineto{\pgfqpoint{3.250974in}{3.384405in}}%
\pgfpathlineto{\pgfqpoint{3.253862in}{3.402319in}}%
\pgfpathlineto{\pgfqpoint{3.253017in}{3.420922in}}%
\pgfpathlineto{\pgfqpoint{3.256238in}{3.443221in}}%
\pgfpathlineto{\pgfqpoint{3.255847in}{3.469069in}}%
\pgfpathlineto{\pgfqpoint{3.259347in}{3.490036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.560918in}{1.833738in}}%
\pgfpathlineto{\pgfqpoint{2.546764in}{1.782061in}}%
\pgfpathlineto{\pgfqpoint{2.546165in}{1.775411in}}%
\pgfpathlineto{\pgfqpoint{2.543760in}{1.749657in}}%
\pgfpathlineto{\pgfqpoint{2.550359in}{1.725486in}}%
\pgfpathlineto{\pgfqpoint{2.553292in}{1.705702in}}%
\pgfpathlineto{\pgfqpoint{2.568486in}{1.678404in}}%
\pgfpathlineto{\pgfqpoint{2.579107in}{1.658040in}}%
\pgfpathlineto{\pgfqpoint{2.635258in}{1.658379in}}%
\pgfpathlineto{\pgfqpoint{2.648768in}{1.669964in}}%
\pgfpathlineto{\pgfqpoint{2.670135in}{1.710466in}}%
\pgfpathlineto{\pgfqpoint{2.671610in}{1.718915in}}%
\pgfpathlineto{\pgfqpoint{2.676956in}{1.773427in}}%
\pgfpathlineto{\pgfqpoint{2.676369in}{1.777699in}}%
\pgfpathlineto{\pgfqpoint{2.674945in}{1.786665in}}%
\pgfpathlineto{\pgfqpoint{2.657473in}{1.819414in}}%
\pgfpathlineto{\pgfqpoint{2.632886in}{1.869328in}}%
\pgfpathlineto{\pgfqpoint{2.563762in}{1.837600in}}%
\pgfpathlineto{\pgfqpoint{2.560918in}{1.833738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.675382in}{3.339674in}}%
\pgfpathlineto{\pgfqpoint{3.672246in}{3.311417in}}%
\pgfpathlineto{\pgfqpoint{3.669932in}{3.259623in}}%
\pgfpathlineto{\pgfqpoint{3.669610in}{3.256161in}}%
\pgfpathlineto{\pgfqpoint{3.669629in}{3.251603in}}%
\pgfpathlineto{\pgfqpoint{3.671722in}{3.208578in}}%
\pgfpathlineto{\pgfqpoint{3.678215in}{3.168452in}}%
\pgfpathlineto{\pgfqpoint{3.679661in}{3.155472in}}%
\pgfpathlineto{\pgfqpoint{3.682998in}{3.139016in}}%
\pgfpathlineto{\pgfqpoint{3.690269in}{3.107760in}}%
\pgfpathlineto{\pgfqpoint{3.694143in}{3.096424in}}%
\pgfpathlineto{\pgfqpoint{3.706137in}{3.060412in}}%
\pgfpathlineto{\pgfqpoint{3.714251in}{3.033242in}}%
\pgfpathlineto{\pgfqpoint{3.735709in}{2.979122in}}%
\pgfpathlineto{\pgfqpoint{3.738192in}{2.972400in}}%
\pgfpathlineto{\pgfqpoint{3.742475in}{2.961899in}}%
\pgfpathlineto{\pgfqpoint{3.760598in}{2.922169in}}%
\pgfpathlineto{\pgfqpoint{3.771431in}{2.899325in}}%
\pgfpathlineto{\pgfqpoint{3.785280in}{2.870337in}}%
\pgfpathlineto{\pgfqpoint{3.800441in}{2.839720in}}%
\pgfpathlineto{\pgfqpoint{3.813497in}{2.813933in}}%
\pgfpathlineto{\pgfqpoint{3.835591in}{2.768116in}}%
\pgfpathlineto{\pgfqpoint{3.847497in}{2.744330in}}%
\pgfpathlineto{\pgfqpoint{3.864079in}{2.708278in}}%
\pgfpathlineto{\pgfqpoint{3.867718in}{2.700958in}}%
\pgfpathlineto{\pgfqpoint{3.870043in}{2.695906in}}%
\pgfpathlineto{\pgfqpoint{3.899061in}{2.630630in}}%
\pgfpathlineto{\pgfqpoint{3.911350in}{2.598817in}}%
\pgfpathlineto{\pgfqpoint{3.918809in}{2.579446in}}%
\pgfpathlineto{\pgfqpoint{3.926217in}{2.549199in}}%
\pgfpathlineto{\pgfqpoint{3.933814in}{2.528119in}}%
\pgfpathlineto{\pgfqpoint{3.936917in}{2.511504in}}%
\pgfpathlineto{\pgfqpoint{3.942979in}{2.485197in}}%
\pgfpathlineto{\pgfqpoint{3.947740in}{2.444228in}}%
\pgfpathlineto{\pgfqpoint{3.947796in}{2.383140in}}%
\pgfpathlineto{\pgfqpoint{3.947839in}{2.382302in}}%
\pgfpathlineto{\pgfqpoint{3.947565in}{2.379238in}}%
\pgfpathlineto{\pgfqpoint{3.943577in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.941224in}{2.314162in}}%
\pgfpathlineto{\pgfqpoint{3.935685in}{2.273189in}}%
\pgfpathlineto{\pgfqpoint{3.927950in}{2.245804in}}%
\pgfpathlineto{\pgfqpoint{3.924234in}{2.226078in}}%
\pgfpathlineto{\pgfqpoint{3.915576in}{2.196688in}}%
\pgfpathlineto{\pgfqpoint{3.910747in}{2.176179in}}%
\pgfpathlineto{\pgfqpoint{3.894453in}{2.124278in}}%
\pgfpathlineto{\pgfqpoint{3.893617in}{2.121505in}}%
\pgfpathlineto{\pgfqpoint{3.893340in}{2.120741in}}%
\pgfpathlineto{\pgfqpoint{3.892289in}{2.117627in}}%
\pgfpathlineto{\pgfqpoint{3.881193in}{2.082069in}}%
\pgfpathlineto{\pgfqpoint{3.878774in}{2.072928in}}%
\pgfpathlineto{\pgfqpoint{3.870298in}{2.044753in}}%
\pgfpathlineto{\pgfqpoint{3.858623in}{2.006080in}}%
\pgfpathlineto{\pgfqpoint{3.849347in}{1.974143in}}%
\pgfpathlineto{\pgfqpoint{3.844275in}{1.955395in}}%
\pgfpathlineto{\pgfqpoint{3.840770in}{1.941367in}}%
\pgfpathlineto{\pgfqpoint{3.831003in}{1.901977in}}%
\pgfpathlineto{\pgfqpoint{3.821394in}{1.855019in}}%
\pgfpathlineto{\pgfqpoint{3.818459in}{1.840310in}}%
\pgfpathlineto{\pgfqpoint{3.817503in}{1.834331in}}%
\pgfpathlineto{\pgfqpoint{3.812070in}{1.790798in}}%
\pgfpathlineto{\pgfqpoint{3.809846in}{1.772750in}}%
\pgfpathlineto{\pgfqpoint{3.809576in}{1.769232in}}%
\pgfpathlineto{\pgfqpoint{3.807381in}{1.701611in}}%
\pgfpathlineto{\pgfqpoint{3.808078in}{1.661395in}}%
\pgfpathlineto{\pgfqpoint{3.810028in}{1.636107in}}%
\pgfpathlineto{\pgfqpoint{3.815770in}{1.585624in}}%
\pgfpathlineto{\pgfqpoint{3.815972in}{1.584288in}}%
\pgfpathlineto{\pgfqpoint{3.816463in}{1.581809in}}%
\pgfpathlineto{\pgfqpoint{3.826751in}{1.529170in}}%
\pgfpathlineto{\pgfqpoint{3.836291in}{1.489355in}}%
\pgfpathlineto{\pgfqpoint{3.840210in}{1.474808in}}%
\pgfpathlineto{\pgfqpoint{3.844872in}{1.459788in}}%
\pgfpathlineto{\pgfqpoint{3.856251in}{1.423400in}}%
\pgfpathlineto{\pgfqpoint{3.869288in}{1.384968in}}%
\pgfpathlineto{\pgfqpoint{3.872941in}{1.375097in}}%
\pgfpathlineto{\pgfqpoint{3.875662in}{1.368105in}}%
\pgfpathlineto{\pgfqpoint{3.897636in}{1.312606in}}%
\pgfpathlineto{\pgfqpoint{3.905510in}{1.293435in}}%
\pgfpathlineto{\pgfqpoint{3.916268in}{1.267955in}}%
\pgfpathlineto{\pgfqpoint{3.926391in}{1.242760in}}%
\pgfpathlineto{\pgfqpoint{3.928316in}{1.238364in}}%
\pgfpathlineto{\pgfqpoint{3.930244in}{1.233641in}}%
\pgfpathlineto{\pgfqpoint{3.950373in}{1.187168in}}%
\pgfpathlineto{\pgfqpoint{3.959143in}{1.165548in}}%
\pgfpathlineto{\pgfqpoint{3.967465in}{1.146463in}}%
\pgfpathlineto{\pgfqpoint{3.987942in}{1.093040in}}%
\pgfpathlineto{\pgfqpoint{3.988445in}{1.091859in}}%
\pgfpathlineto{\pgfqpoint{3.989138in}{1.089950in}}%
\pgfpathlineto{\pgfqpoint{4.001946in}{1.057189in}}%
\pgfpathlineto{\pgfqpoint{4.013561in}{1.020817in}}%
\pgfpathlineto{\pgfqpoint{4.017902in}{1.008778in}}%
\pgfpathlineto{\pgfqpoint{4.020305in}{1.000558in}}%
\pgfpathlineto{\pgfqpoint{4.035528in}{0.950450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223959in}{3.328681in}}%
\pgfpathlineto{\pgfqpoint{2.226134in}{3.314649in}}%
\pgfpathlineto{\pgfqpoint{2.230819in}{3.283781in}}%
\pgfpathlineto{\pgfqpoint{2.236545in}{3.253114in}}%
\pgfpathlineto{\pgfqpoint{2.239242in}{3.238950in}}%
\pgfpathlineto{\pgfqpoint{2.245518in}{3.210067in}}%
\pgfpathlineto{\pgfqpoint{2.261487in}{3.144711in}}%
\pgfpathlineto{\pgfqpoint{2.264012in}{3.135661in}}%
\pgfpathlineto{\pgfqpoint{2.266736in}{3.126766in}}%
\pgfpathlineto{\pgfqpoint{2.277952in}{3.093980in}}%
\pgfpathlineto{\pgfqpoint{2.283842in}{3.076635in}}%
\pgfpathlineto{\pgfqpoint{2.295448in}{3.047204in}}%
\pgfpathlineto{\pgfqpoint{2.307497in}{3.017309in}}%
\pgfpathlineto{\pgfqpoint{2.316895in}{2.997284in}}%
\pgfpathlineto{\pgfqpoint{2.336343in}{2.955976in}}%
\pgfpathlineto{\pgfqpoint{2.340269in}{2.949095in}}%
\pgfpathlineto{\pgfqpoint{2.367439in}{2.899203in}}%
\pgfpathlineto{\pgfqpoint{2.368034in}{2.898308in}}%
\pgfpathlineto{\pgfqpoint{2.369027in}{2.896921in}}%
\pgfpathlineto{\pgfqpoint{2.412089in}{2.835981in}}%
\pgfpathlineto{\pgfqpoint{2.434456in}{2.804376in}}%
\pgfpathlineto{\pgfqpoint{2.436870in}{2.802010in}}%
\pgfpathlineto{\pgfqpoint{2.445048in}{2.793386in}}%
\pgfpathlineto{\pgfqpoint{2.472224in}{2.765369in}}%
\pgfpathlineto{\pgfqpoint{2.481728in}{2.754292in}}%
\pgfpathlineto{\pgfqpoint{2.510101in}{2.731687in}}%
\pgfpathlineto{\pgfqpoint{2.521333in}{2.721774in}}%
\pgfpathlineto{\pgfqpoint{2.546916in}{2.709993in}}%
\pgfpathlineto{\pgfqpoint{2.583857in}{2.696422in}}%
\pgfpathlineto{\pgfqpoint{2.603212in}{2.687834in}}%
\pgfpathlineto{\pgfqpoint{2.613339in}{2.686709in}}%
\pgfpathlineto{\pgfqpoint{2.654123in}{2.688834in}}%
\pgfpathlineto{\pgfqpoint{2.661732in}{2.691530in}}%
\pgfpathlineto{\pgfqpoint{2.697756in}{2.702989in}}%
\pgfpathlineto{\pgfqpoint{2.714657in}{2.712173in}}%
\pgfpathlineto{\pgfqpoint{2.748246in}{2.733588in}}%
\pgfpathlineto{\pgfqpoint{2.783747in}{2.761931in}}%
\pgfpathlineto{\pgfqpoint{2.784994in}{2.763172in}}%
\pgfpathlineto{\pgfqpoint{2.797501in}{2.775504in}}%
\pgfpathlineto{\pgfqpoint{2.831945in}{2.809465in}}%
\pgfpathlineto{\pgfqpoint{2.837085in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{2.877697in}{2.862644in}}%
\pgfpathlineto{\pgfqpoint{2.897082in}{2.888039in}}%
\pgfpathlineto{\pgfqpoint{2.917054in}{2.913848in}}%
\pgfpathlineto{\pgfqpoint{2.941677in}{2.949762in}}%
\pgfpathlineto{\pgfqpoint{2.948482in}{2.959885in}}%
\pgfpathlineto{\pgfqpoint{2.961108in}{2.980624in}}%
\pgfpathlineto{\pgfqpoint{2.982439in}{3.015432in}}%
\pgfpathlineto{\pgfqpoint{2.992233in}{3.032690in}}%
\pgfpathlineto{\pgfqpoint{3.011193in}{3.069407in}}%
\pgfpathlineto{\pgfqpoint{3.024697in}{3.097767in}}%
\pgfpathlineto{\pgfqpoint{3.035430in}{3.123470in}}%
\pgfpathlineto{\pgfqpoint{3.049503in}{3.159016in}}%
\pgfpathlineto{\pgfqpoint{3.057777in}{3.185480in}}%
\pgfpathlineto{\pgfqpoint{3.068003in}{3.224636in}}%
\pgfpathlineto{\pgfqpoint{3.070123in}{3.234953in}}%
\pgfpathlineto{\pgfqpoint{3.080209in}{3.283917in}}%
\pgfpathlineto{\pgfqpoint{3.081434in}{3.293997in}}%
\pgfpathlineto{\pgfqpoint{3.086432in}{3.338400in}}%
\pgfpathlineto{\pgfqpoint{3.086571in}{3.341551in}}%
\pgfpathlineto{\pgfqpoint{3.091457in}{3.402319in}}%
\pgfpathlineto{\pgfqpoint{3.091817in}{3.423147in}}%
\pgfpathlineto{\pgfqpoint{3.092763in}{3.458159in}}%
\pgfpathlineto{\pgfqpoint{3.093533in}{3.492543in}}%
\pgfpathlineto{\pgfqpoint{3.093777in}{3.514053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823720in}{3.248693in}}%
\pgfpathlineto{\pgfqpoint{3.819527in}{3.207405in}}%
\pgfpathlineto{\pgfqpoint{3.816142in}{3.174144in}}%
\pgfpathlineto{\pgfqpoint{3.817349in}{3.160092in}}%
\pgfpathlineto{\pgfqpoint{3.818851in}{3.146170in}}%
\pgfpathlineto{\pgfqpoint{3.824032in}{3.111613in}}%
\pgfpathlineto{\pgfqpoint{3.832473in}{3.063740in}}%
\pgfpathlineto{\pgfqpoint{3.833478in}{3.058698in}}%
\pgfpathlineto{\pgfqpoint{3.835668in}{3.050896in}}%
\pgfpathlineto{\pgfqpoint{3.849671in}{3.010043in}}%
\pgfpathlineto{\pgfqpoint{3.854443in}{2.996404in}}%
\pgfpathlineto{\pgfqpoint{3.867458in}{2.964927in}}%
\pgfpathlineto{\pgfqpoint{3.879810in}{2.933995in}}%
\pgfpathlineto{\pgfqpoint{3.890089in}{2.914284in}}%
\pgfpathlineto{\pgfqpoint{3.911399in}{2.866860in}}%
\pgfpathlineto{\pgfqpoint{3.912972in}{2.863894in}}%
\pgfpathlineto{\pgfqpoint{3.913640in}{2.862546in}}%
\pgfpathlineto{\pgfqpoint{3.939341in}{2.819295in}}%
\pgfpathlineto{\pgfqpoint{3.966709in}{2.774351in}}%
\pgfpathlineto{\pgfqpoint{3.971019in}{2.767129in}}%
\pgfpathlineto{\pgfqpoint{3.974540in}{2.759817in}}%
\pgfpathlineto{\pgfqpoint{4.004842in}{2.718173in}}%
\pgfpathlineto{\pgfqpoint{4.017351in}{2.693604in}}%
\pgfpathlineto{\pgfqpoint{4.030264in}{2.674191in}}%
\pgfpathlineto{\pgfqpoint{4.044279in}{2.646499in}}%
\pgfpathlineto{\pgfqpoint{4.063515in}{2.619758in}}%
\pgfpathlineto{\pgfqpoint{4.082293in}{2.574573in}}%
\pgfpathlineto{\pgfqpoint{4.082416in}{2.574423in}}%
\pgfpathlineto{\pgfqpoint{4.082498in}{2.574261in}}%
\pgfpathlineto{\pgfqpoint{4.107042in}{2.501286in}}%
\pgfpathlineto{\pgfqpoint{4.107295in}{2.496379in}}%
\pgfpathlineto{\pgfqpoint{4.106900in}{2.484026in}}%
\pgfpathlineto{\pgfqpoint{4.112249in}{2.425572in}}%
\pgfpathlineto{\pgfqpoint{4.102943in}{2.387857in}}%
\pgfpathlineto{\pgfqpoint{4.100364in}{2.373581in}}%
\pgfpathlineto{\pgfqpoint{4.096492in}{2.366337in}}%
\pgfpathlineto{\pgfqpoint{4.085714in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{4.076293in}{2.306392in}}%
\pgfpathlineto{\pgfqpoint{4.065019in}{2.272695in}}%
\pgfpathlineto{\pgfqpoint{4.051289in}{2.249098in}}%
\pgfpathlineto{\pgfqpoint{4.042566in}{2.225439in}}%
\pgfpathlineto{\pgfqpoint{4.029917in}{2.203106in}}%
\pgfpathlineto{\pgfqpoint{4.018448in}{2.173433in}}%
\pgfpathlineto{\pgfqpoint{4.005478in}{2.149627in}}%
\pgfpathlineto{\pgfqpoint{3.996732in}{2.127143in}}%
\pgfpathlineto{\pgfqpoint{3.984907in}{2.101033in}}%
\pgfpathlineto{\pgfqpoint{3.974757in}{2.076261in}}%
\pgfpathlineto{\pgfqpoint{3.968958in}{2.063429in}}%
\pgfpathlineto{\pgfqpoint{3.952170in}{2.021151in}}%
\pgfpathlineto{\pgfqpoint{3.946816in}{2.009575in}}%
\pgfpathlineto{\pgfqpoint{3.931491in}{1.970177in}}%
\pgfpathlineto{\pgfqpoint{3.924423in}{1.949256in}}%
\pgfpathlineto{\pgfqpoint{3.922385in}{1.942118in}}%
\pgfpathlineto{\pgfqpoint{3.920105in}{1.933552in}}%
\pgfpathlineto{\pgfqpoint{3.908349in}{1.891159in}}%
\pgfpathlineto{\pgfqpoint{3.900848in}{1.863056in}}%
\pgfpathlineto{\pgfqpoint{3.899581in}{1.857551in}}%
\pgfpathlineto{\pgfqpoint{3.890751in}{1.811777in}}%
\pgfpathlineto{\pgfqpoint{3.889196in}{1.800720in}}%
\pgfpathlineto{\pgfqpoint{3.883715in}{1.757163in}}%
\pgfpathlineto{\pgfqpoint{3.881005in}{1.723951in}}%
\pgfpathlineto{\pgfqpoint{3.879847in}{1.693572in}}%
\pgfpathlineto{\pgfqpoint{3.880474in}{1.660673in}}%
\pgfpathlineto{\pgfqpoint{3.884181in}{1.605513in}}%
\pgfpathlineto{\pgfqpoint{3.884400in}{1.603619in}}%
\pgfpathlineto{\pgfqpoint{3.884959in}{1.600090in}}%
\pgfpathlineto{\pgfqpoint{3.893146in}{1.550218in}}%
\pgfpathlineto{\pgfqpoint{3.904082in}{1.500645in}}%
\pgfpathlineto{\pgfqpoint{3.907270in}{1.487819in}}%
\pgfpathlineto{\pgfqpoint{3.909818in}{1.478859in}}%
\pgfpathlineto{\pgfqpoint{3.919618in}{1.447082in}}%
\pgfpathlineto{\pgfqpoint{3.934461in}{1.400441in}}%
\pgfpathlineto{\pgfqpoint{3.934585in}{1.400093in}}%
\pgfpathlineto{\pgfqpoint{3.934716in}{1.399747in}}%
\pgfpathlineto{\pgfqpoint{3.953516in}{1.350699in}}%
\pgfpathlineto{\pgfqpoint{3.959727in}{1.335140in}}%
\pgfpathlineto{\pgfqpoint{3.974781in}{1.300015in}}%
\pgfpathlineto{\pgfqpoint{3.991724in}{1.259468in}}%
\pgfpathlineto{\pgfqpoint{3.994914in}{1.252361in}}%
\pgfpathlineto{\pgfqpoint{3.999134in}{1.242319in}}%
\pgfpathlineto{\pgfqpoint{4.014030in}{1.209698in}}%
\pgfpathlineto{\pgfqpoint{4.022646in}{1.188321in}}%
\pgfpathlineto{\pgfqpoint{4.032135in}{1.167794in}}%
\pgfpathlineto{\pgfqpoint{4.048086in}{1.127075in}}%
\pgfpathlineto{\pgfqpoint{4.048111in}{1.127020in}}%
\pgfpathlineto{\pgfqpoint{4.048127in}{1.126975in}}%
\pgfpathlineto{\pgfqpoint{4.066805in}{1.083062in}}%
\pgfpathlineto{\pgfqpoint{4.081959in}{1.035568in}}%
\pgfpathlineto{\pgfqpoint{4.087396in}{1.020491in}}%
\pgfpathlineto{\pgfqpoint{4.090636in}{1.009407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292735in}{3.364741in}}%
\pgfpathlineto{\pgfqpoint{2.298014in}{3.318925in}}%
\pgfpathlineto{\pgfqpoint{2.300345in}{3.304592in}}%
\pgfpathlineto{\pgfqpoint{2.303145in}{3.285938in}}%
\pgfpathlineto{\pgfqpoint{2.307892in}{3.261573in}}%
\pgfpathlineto{\pgfqpoint{2.309233in}{3.254606in}}%
\pgfpathlineto{\pgfqpoint{2.318410in}{3.218389in}}%
\pgfpathlineto{\pgfqpoint{2.329221in}{3.175709in}}%
\pgfpathlineto{\pgfqpoint{2.336757in}{3.150673in}}%
\pgfpathlineto{\pgfqpoint{2.347214in}{3.118145in}}%
\pgfpathlineto{\pgfqpoint{2.351960in}{3.105032in}}%
\pgfpathlineto{\pgfqpoint{2.353782in}{3.100165in}}%
\pgfpathlineto{\pgfqpoint{2.377212in}{3.047697in}}%
\pgfpathlineto{\pgfqpoint{2.379292in}{3.043057in}}%
\pgfpathlineto{\pgfqpoint{2.415212in}{2.982335in}}%
\pgfpathlineto{\pgfqpoint{2.421657in}{2.971210in}}%
\pgfpathlineto{\pgfqpoint{2.434909in}{2.951098in}}%
\pgfpathlineto{\pgfqpoint{2.454722in}{2.928340in}}%
\pgfpathlineto{\pgfqpoint{2.472656in}{2.909269in}}%
\pgfpathlineto{\pgfqpoint{2.500532in}{2.880105in}}%
\pgfpathlineto{\pgfqpoint{2.536838in}{2.857306in}}%
\pgfpathlineto{\pgfqpoint{2.557386in}{2.844576in}}%
\pgfpathlineto{\pgfqpoint{2.578609in}{2.838083in}}%
\pgfpathlineto{\pgfqpoint{2.611865in}{2.830349in}}%
\pgfpathlineto{\pgfqpoint{2.659874in}{2.834303in}}%
\pgfpathlineto{\pgfqpoint{2.671700in}{2.835636in}}%
\pgfpathlineto{\pgfqpoint{2.736987in}{2.869568in}}%
\pgfpathlineto{\pgfqpoint{2.746254in}{2.874358in}}%
\pgfpathlineto{\pgfqpoint{2.781138in}{2.907213in}}%
\pgfpathlineto{\pgfqpoint{2.821880in}{2.949439in}}%
\pgfpathlineto{\pgfqpoint{2.826471in}{2.954167in}}%
\pgfpathlineto{\pgfqpoint{2.831079in}{2.959879in}}%
\pgfpathlineto{\pgfqpoint{2.864566in}{3.007305in}}%
\pgfpathlineto{\pgfqpoint{2.883409in}{3.038810in}}%
\pgfpathlineto{\pgfqpoint{2.896470in}{3.061187in}}%
\pgfpathlineto{\pgfqpoint{2.918035in}{3.105478in}}%
\pgfpathlineto{\pgfqpoint{2.922759in}{3.115639in}}%
\pgfpathlineto{\pgfqpoint{2.940542in}{3.163563in}}%
\pgfpathlineto{\pgfqpoint{2.944487in}{3.175414in}}%
\pgfpathlineto{\pgfqpoint{2.955422in}{3.215611in}}%
\pgfpathlineto{\pgfqpoint{2.958374in}{3.226534in}}%
\pgfpathlineto{\pgfqpoint{2.959072in}{3.229936in}}%
\pgfpathlineto{\pgfqpoint{2.968963in}{3.285364in}}%
\pgfpathlineto{\pgfqpoint{2.969252in}{3.287873in}}%
\pgfpathlineto{\pgfqpoint{2.975148in}{3.349133in}}%
\pgfpathlineto{\pgfqpoint{2.975978in}{3.369076in}}%
\pgfpathlineto{\pgfqpoint{2.977465in}{3.402319in}}%
\pgfpathlineto{\pgfqpoint{2.978048in}{3.448980in}}%
\pgfpathlineto{\pgfqpoint{2.978033in}{3.463715in}}%
\pgfpathlineto{\pgfqpoint{2.978142in}{3.509469in}}%
\pgfpathlineto{\pgfqpoint{2.978061in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.455139in}{2.219285in}}%
\pgfpathlineto{\pgfqpoint{4.404655in}{2.203766in}}%
\pgfpathlineto{\pgfqpoint{4.399956in}{2.202424in}}%
\pgfpathlineto{\pgfqpoint{4.397370in}{2.202060in}}%
\pgfpathlineto{\pgfqpoint{4.374678in}{2.199139in}}%
\pgfpathlineto{\pgfqpoint{4.331884in}{2.193993in}}%
\pgfpathlineto{\pgfqpoint{4.328858in}{2.193396in}}%
\pgfpathlineto{\pgfqpoint{4.267021in}{2.183047in}}%
\pgfpathlineto{\pgfqpoint{4.264630in}{2.182630in}}%
\pgfpathlineto{\pgfqpoint{4.262981in}{2.182007in}}%
\pgfpathlineto{\pgfqpoint{4.257844in}{2.179751in}}%
\pgfpathlineto{\pgfqpoint{4.202318in}{2.158538in}}%
\pgfpathlineto{\pgfqpoint{4.172597in}{2.137304in}}%
\pgfpathlineto{\pgfqpoint{4.148503in}{2.118540in}}%
\pgfpathlineto{\pgfqpoint{4.126318in}{2.095921in}}%
\pgfpathlineto{\pgfqpoint{4.103231in}{2.073107in}}%
\pgfpathlineto{\pgfqpoint{4.076319in}{2.031391in}}%
\pgfpathlineto{\pgfqpoint{4.048676in}{1.992730in}}%
\pgfpathlineto{\pgfqpoint{4.039297in}{1.972855in}}%
\pgfpathlineto{\pgfqpoint{4.013699in}{1.924970in}}%
\pgfpathlineto{\pgfqpoint{4.011688in}{1.919800in}}%
\pgfpathlineto{\pgfqpoint{4.008936in}{1.912058in}}%
\pgfpathlineto{\pgfqpoint{3.987349in}{1.850336in}}%
\pgfpathlineto{\pgfqpoint{3.979103in}{1.821529in}}%
\pgfpathlineto{\pgfqpoint{3.973088in}{1.794953in}}%
\pgfpathlineto{\pgfqpoint{3.966249in}{1.758193in}}%
\pgfpathlineto{\pgfqpoint{3.963762in}{1.739135in}}%
\pgfpathlineto{\pgfqpoint{3.961090in}{1.704627in}}%
\pgfpathlineto{\pgfqpoint{3.960154in}{1.690408in}}%
\pgfpathlineto{\pgfqpoint{3.959800in}{1.681779in}}%
\pgfpathlineto{\pgfqpoint{3.960434in}{1.653847in}}%
\pgfpathlineto{\pgfqpoint{3.963037in}{1.596842in}}%
\pgfpathlineto{\pgfqpoint{3.963246in}{1.594780in}}%
\pgfpathlineto{\pgfqpoint{3.963397in}{1.593621in}}%
\pgfpathlineto{\pgfqpoint{3.966621in}{1.575590in}}%
\pgfpathlineto{\pgfqpoint{3.976684in}{1.520704in}}%
\pgfpathlineto{\pgfqpoint{3.977327in}{1.517891in}}%
\pgfpathlineto{\pgfqpoint{3.977971in}{1.515359in}}%
\pgfpathlineto{\pgfqpoint{3.989790in}{1.473307in}}%
\pgfpathlineto{\pgfqpoint{3.999507in}{1.442566in}}%
\pgfpathlineto{\pgfqpoint{4.008090in}{1.418123in}}%
\pgfpathlineto{\pgfqpoint{4.019297in}{1.385923in}}%
\pgfpathlineto{\pgfqpoint{4.024681in}{1.372746in}}%
\pgfpathlineto{\pgfqpoint{4.027879in}{1.364498in}}%
\pgfpathlineto{\pgfqpoint{4.042402in}{1.331662in}}%
\pgfpathlineto{\pgfqpoint{4.054872in}{1.301728in}}%
\pgfpathlineto{\pgfqpoint{4.062770in}{1.285347in}}%
\pgfpathlineto{\pgfqpoint{4.075413in}{1.256000in}}%
\pgfpathlineto{\pgfqpoint{4.081251in}{1.243812in}}%
\pgfpathlineto{\pgfqpoint{4.083973in}{1.237523in}}%
\pgfpathlineto{\pgfqpoint{4.103588in}{1.194626in}}%
\pgfpathlineto{\pgfqpoint{4.117043in}{1.161829in}}%
\pgfpathlineto{\pgfqpoint{4.123413in}{1.147513in}}%
\pgfpathlineto{\pgfqpoint{4.127648in}{1.135581in}}%
\pgfpathlineto{\pgfqpoint{4.141564in}{1.096512in}}%
\pgfpathlineto{\pgfqpoint{4.148800in}{1.079100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.375715in}{3.402842in}}%
\pgfpathlineto{\pgfqpoint{2.375828in}{3.401568in}}%
\pgfpathlineto{\pgfqpoint{2.382224in}{3.359557in}}%
\pgfpathlineto{\pgfqpoint{2.385827in}{3.332869in}}%
\pgfpathlineto{\pgfqpoint{2.392019in}{3.298702in}}%
\pgfpathlineto{\pgfqpoint{2.399724in}{3.252251in}}%
\pgfpathlineto{\pgfqpoint{2.401025in}{3.246700in}}%
\pgfpathlineto{\pgfqpoint{2.401436in}{3.244728in}}%
\pgfpathlineto{\pgfqpoint{2.403200in}{3.238033in}}%
\pgfpathlineto{\pgfqpoint{2.426169in}{3.177534in}}%
\pgfpathlineto{\pgfqpoint{2.443562in}{3.129749in}}%
\pgfpathlineto{\pgfqpoint{2.450028in}{3.119059in}}%
\pgfpathlineto{\pgfqpoint{2.456567in}{3.106306in}}%
\pgfpathlineto{\pgfqpoint{2.475911in}{3.077397in}}%
\pgfpathlineto{\pgfqpoint{2.489144in}{3.058290in}}%
\pgfpathlineto{\pgfqpoint{2.526370in}{3.022698in}}%
\pgfpathlineto{\pgfqpoint{2.533123in}{3.016653in}}%
\pgfpathlineto{\pgfqpoint{2.536244in}{3.013947in}}%
\pgfpathlineto{\pgfqpoint{2.551780in}{3.005616in}}%
\pgfpathlineto{\pgfqpoint{2.589111in}{2.986758in}}%
\pgfpathlineto{\pgfqpoint{2.640838in}{2.984646in}}%
\pgfpathlineto{\pgfqpoint{2.649452in}{2.984221in}}%
\pgfpathlineto{\pgfqpoint{2.651603in}{2.984849in}}%
\pgfpathlineto{\pgfqpoint{2.671139in}{2.994035in}}%
\pgfpathlineto{\pgfqpoint{2.714008in}{3.014169in}}%
\pgfpathlineto{\pgfqpoint{2.719546in}{3.017900in}}%
\pgfpathlineto{\pgfqpoint{2.758985in}{3.060549in}}%
\pgfpathlineto{\pgfqpoint{2.791980in}{3.104546in}}%
\pgfpathlineto{\pgfqpoint{2.796719in}{3.110923in}}%
\pgfpathlineto{\pgfqpoint{2.809850in}{3.136189in}}%
\pgfpathlineto{\pgfqpoint{2.824589in}{3.166961in}}%
\pgfpathlineto{\pgfqpoint{2.826456in}{3.172394in}}%
\pgfpathlineto{\pgfqpoint{2.843241in}{3.223197in}}%
\pgfpathlineto{\pgfqpoint{2.846098in}{3.236160in}}%
\pgfpathlineto{\pgfqpoint{2.855704in}{3.282791in}}%
\pgfpathlineto{\pgfqpoint{2.857798in}{3.299821in}}%
\pgfpathlineto{\pgfqpoint{2.862552in}{3.348779in}}%
\pgfpathlineto{\pgfqpoint{2.865350in}{3.398529in}}%
\pgfpathlineto{\pgfqpoint{2.865436in}{3.402319in}}%
\pgfpathlineto{\pgfqpoint{2.865436in}{3.404013in}}%
\pgfpathlineto{\pgfqpoint{2.865031in}{3.464301in}}%
\pgfpathlineto{\pgfqpoint{2.864429in}{3.516919in}}%
\pgfpathlineto{\pgfqpoint{2.864411in}{3.517315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.513844in}{3.452718in}}%
\pgfpathlineto{\pgfqpoint{2.515944in}{3.431111in}}%
\pgfpathlineto{\pgfqpoint{2.521342in}{3.398467in}}%
\pgfpathlineto{\pgfqpoint{2.526119in}{3.376012in}}%
\pgfpathlineto{\pgfqpoint{2.533231in}{3.319280in}}%
\pgfpathlineto{\pgfqpoint{2.536298in}{3.310805in}}%
\pgfpathlineto{\pgfqpoint{2.539914in}{3.298812in}}%
\pgfpathlineto{\pgfqpoint{2.562517in}{3.270893in}}%
\pgfpathlineto{\pgfqpoint{2.587613in}{3.236769in}}%
\pgfpathlineto{\pgfqpoint{2.628443in}{3.237701in}}%
\pgfpathlineto{\pgfqpoint{2.649100in}{3.238153in}}%
\pgfpathlineto{\pgfqpoint{2.662909in}{3.251486in}}%
\pgfpathlineto{\pgfqpoint{2.666160in}{3.260919in}}%
\pgfpathlineto{\pgfqpoint{2.687269in}{3.308291in}}%
\pgfpathlineto{\pgfqpoint{2.698295in}{3.342822in}}%
\pgfpathlineto{\pgfqpoint{2.702666in}{3.361008in}}%
\pgfpathlineto{\pgfqpoint{2.702690in}{3.389065in}}%
\pgfpathlineto{\pgfqpoint{2.705291in}{3.427742in}}%
\pgfpathlineto{\pgfqpoint{2.705211in}{3.444111in}}%
\pgfpathlineto{\pgfqpoint{2.703040in}{3.476822in}}%
\pgfpathlineto{\pgfqpoint{2.702851in}{3.498009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.469348in}{1.978866in}}%
\pgfpathlineto{\pgfqpoint{4.405346in}{1.985076in}}%
\pgfpathlineto{\pgfqpoint{4.404309in}{1.985210in}}%
\pgfpathlineto{\pgfqpoint{4.403851in}{1.985266in}}%
\pgfpathlineto{\pgfqpoint{4.402344in}{1.985293in}}%
\pgfpathlineto{\pgfqpoint{4.327446in}{1.986855in}}%
\pgfpathlineto{\pgfqpoint{4.305903in}{1.984781in}}%
\pgfpathlineto{\pgfqpoint{4.269764in}{1.978732in}}%
\pgfpathlineto{\pgfqpoint{4.247587in}{1.972307in}}%
\pgfpathlineto{\pgfqpoint{4.204883in}{1.953438in}}%
\pgfpathlineto{\pgfqpoint{4.203513in}{1.952608in}}%
\pgfpathlineto{\pgfqpoint{4.201270in}{1.950744in}}%
\pgfpathlineto{\pgfqpoint{4.157323in}{1.914543in}}%
\pgfpathlineto{\pgfqpoint{4.135247in}{1.892012in}}%
\pgfpathlineto{\pgfqpoint{4.127335in}{1.880941in}}%
\pgfpathlineto{\pgfqpoint{4.123564in}{1.874205in}}%
\pgfpathlineto{\pgfqpoint{4.098244in}{1.830793in}}%
\pgfpathlineto{\pgfqpoint{4.089864in}{1.810413in}}%
\pgfpathlineto{\pgfqpoint{4.075341in}{1.773928in}}%
\pgfpathlineto{\pgfqpoint{4.071191in}{1.757475in}}%
\pgfpathlineto{\pgfqpoint{4.061334in}{1.715312in}}%
\pgfpathlineto{\pgfqpoint{4.059581in}{1.701381in}}%
\pgfpathlineto{\pgfqpoint{4.057541in}{1.674116in}}%
\pgfpathlineto{\pgfqpoint{4.056269in}{1.642761in}}%
\pgfpathlineto{\pgfqpoint{4.056671in}{1.618852in}}%
\pgfpathlineto{\pgfqpoint{4.059265in}{1.584761in}}%
\pgfpathlineto{\pgfqpoint{4.063793in}{1.560703in}}%
\pgfpathlineto{\pgfqpoint{4.071441in}{1.518484in}}%
\pgfpathlineto{\pgfqpoint{4.074583in}{1.504997in}}%
\pgfpathlineto{\pgfqpoint{4.077963in}{1.491705in}}%
\pgfpathlineto{\pgfqpoint{4.089356in}{1.457935in}}%
\pgfpathlineto{\pgfqpoint{4.098149in}{1.432328in}}%
\pgfpathlineto{\pgfqpoint{4.107663in}{1.408988in}}%
\pgfpathlineto{\pgfqpoint{4.122444in}{1.369575in}}%
\pgfpathlineto{\pgfqpoint{4.124226in}{1.365644in}}%
\pgfpathlineto{\pgfqpoint{4.125001in}{1.363794in}}%
\pgfpathlineto{\pgfqpoint{4.152330in}{1.309481in}}%
\pgfpathlineto{\pgfqpoint{4.159772in}{1.293413in}}%
\pgfpathlineto{\pgfqpoint{4.176659in}{1.258421in}}%
\pgfpathlineto{\pgfqpoint{4.184580in}{1.241461in}}%
\pgfpathlineto{\pgfqpoint{4.211384in}{1.178115in}}%
\pgfpathlineto{\pgfqpoint{4.213696in}{1.173066in}}%
\pgfpathlineto{\pgfqpoint{4.214805in}{1.170094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.442282in}{1.723698in}}%
\pgfpathlineto{\pgfqpoint{4.408980in}{1.739751in}}%
\pgfpathlineto{\pgfqpoint{4.384345in}{1.750049in}}%
\pgfpathlineto{\pgfqpoint{4.323063in}{1.756762in}}%
\pgfpathlineto{\pgfqpoint{4.320713in}{1.756990in}}%
\pgfpathlineto{\pgfqpoint{4.318531in}{1.756481in}}%
\pgfpathlineto{\pgfqpoint{4.306587in}{1.750264in}}%
\pgfpathlineto{\pgfqpoint{4.250349in}{1.721554in}}%
\pgfpathlineto{\pgfqpoint{4.234658in}{1.701286in}}%
\pgfpathlineto{\pgfqpoint{4.217368in}{1.672622in}}%
\pgfpathlineto{\pgfqpoint{4.214842in}{1.664417in}}%
\pgfpathlineto{\pgfqpoint{4.202244in}{1.607730in}}%
\pgfpathlineto{\pgfqpoint{4.202186in}{1.605608in}}%
\pgfpathlineto{\pgfqpoint{4.202334in}{1.601803in}}%
\pgfpathlineto{\pgfqpoint{4.209982in}{1.555287in}}%
\pgfpathlineto{\pgfqpoint{4.215833in}{1.509738in}}%
\pgfpathlineto{\pgfqpoint{4.217942in}{1.503459in}}%
\pgfpathlineto{\pgfqpoint{4.224212in}{1.482483in}}%
\pgfpathlineto{\pgfqpoint{4.233288in}{1.457573in}}%
\pgfpathlineto{\pgfqpoint{4.236607in}{1.449737in}}%
\pgfpathlineto{\pgfqpoint{4.271741in}{1.385381in}}%
\pgfpathlineto{\pgfqpoint{4.279544in}{1.374301in}}%
\pgfpathlineto{\pgfqpoint{4.287058in}{1.352899in}}%
\pgfpathlineto{\pgfqpoint{4.299111in}{1.334603in}}%
\pgfpathlineto{\pgfqpoint{4.304021in}{1.322253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.449338in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.449338in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.470000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.470000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.449338in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.470000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.449338in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{4.470000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{0.688750in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{3.331250in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{3.331250in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{0.688750in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{0.500000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.387843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{0.688750in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{0.688750in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{0.500000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.552549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{0.688750in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{0.688750in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{0.877500in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{0.877500in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{0.688750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.728235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{0.877500in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{0.877500in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{1.066250in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{1.066250in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{0.877500in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.903922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{1.066250in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{1.066250in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{1.255000in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{1.255000in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{1.066250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129412,0.129412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{1.255000in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{1.255000in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{1.443750in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{1.443750in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{1.255000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.380392,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{1.443750in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{1.443750in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{1.632500in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{1.632500in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{1.443750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615686,0.615686,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{1.632500in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{1.632500in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{1.821250in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{1.821250in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{1.632500in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882353,0.882353,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{1.821250in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{1.821250in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{2.010000in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{2.010000in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{1.821250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.866667,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{2.010000in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{2.010000in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{2.198750in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{2.198750in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{2.010000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.631373,0.631373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{2.198750in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{2.198750in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{2.387500in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{2.387500in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{2.198750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.380392,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{2.387500in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{2.387500in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{2.576250in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{2.576250in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{2.387500in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.113725,0.113725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{2.576250in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{2.576250in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{2.765000in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{2.765000in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{2.576250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939216,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{2.765000in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{2.765000in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{2.953750in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{2.953750in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{2.765000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.805882,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{2.953750in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{2.953750in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{3.142500in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{3.142500in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{2.953750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.680392,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{3.142500in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{3.142500in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{3.331250in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{3.331250in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{3.142500in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.562745,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{3.331250in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{3.331250in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{3.331250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.853500in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.950722in,y=0.451775in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.89\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.853500in}{0.877500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.950722in,y=0.829275in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.92\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.853500in}{1.255000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.950722in,y=1.206775in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.95\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.853500in}{1.632500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.950722in,y=1.584275in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.98\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.853500in}{2.010000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.950722in,y=1.961775in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2.01\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.853500in}{2.387500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.950722in,y=2.339275in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2.04\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.853500in}{2.765000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.950722in,y=2.716775in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2.07\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.853500in}{3.142500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.950722in,y=3.094275in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2.10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.853500in}{3.520000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.950722in,y=3.471775in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2.13\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{0.688750in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{3.331250in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{3.331250in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{0.688750in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{0.500000in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> case1_steady_state_l8_p4_seismic.tex <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.449338in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.470000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.470000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{1.449338in}{3.520000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.376863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479717in}{2.310254in}}%
\pgfpathlineto{\pgfqpoint{1.524997in}{2.299389in}}%
\pgfpathlineto{\pgfqpoint{1.539076in}{2.298225in}}%
\pgfpathlineto{\pgfqpoint{1.554482in}{2.299732in}}%
\pgfpathlineto{\pgfqpoint{1.604269in}{2.307997in}}%
\pgfpathlineto{\pgfqpoint{1.619183in}{2.313685in}}%
\pgfpathlineto{\pgfqpoint{1.633830in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{1.656159in}{2.356472in}}%
\pgfpathlineto{\pgfqpoint{1.661097in}{2.376707in}}%
\pgfpathlineto{\pgfqpoint{1.655088in}{2.417537in}}%
\pgfpathlineto{\pgfqpoint{1.650553in}{2.426618in}}%
\pgfpathlineto{\pgfqpoint{1.619310in}{2.471057in}}%
\pgfpathlineto{\pgfqpoint{1.610811in}{2.479308in}}%
\pgfpathlineto{\pgfqpoint{1.602842in}{2.485618in}}%
\pgfpathlineto{\pgfqpoint{1.553333in}{2.518671in}}%
\pgfpathlineto{\pgfqpoint{1.541078in}{2.527483in}}%
\pgfpathlineto{\pgfqpoint{1.533348in}{2.506698in}}%
\pgfpathlineto{\pgfqpoint{1.513799in}{2.446534in}}%
\pgfpathlineto{\pgfqpoint{1.496787in}{2.385604in}}%
\pgfpathlineto{\pgfqpoint{1.482342in}{2.324016in}}%
\pgfpathmoveto{\pgfqpoint{3.533605in}{0.613191in}}%
\pgfpathlineto{\pgfqpoint{3.529799in}{0.627411in}}%
\pgfpathlineto{\pgfqpoint{3.515780in}{0.668033in}}%
\pgfpathlineto{\pgfqpoint{3.497834in}{0.717909in}}%
\pgfpathlineto{\pgfqpoint{3.493836in}{0.725997in}}%
\pgfpathlineto{\pgfqpoint{3.489789in}{0.733062in}}%
\pgfpathlineto{\pgfqpoint{3.460189in}{0.779183in}}%
\pgfpathlineto{\pgfqpoint{3.442753in}{0.801266in}}%
\pgfpathlineto{\pgfqpoint{3.416658in}{0.827578in}}%
\pgfpathlineto{\pgfqpoint{3.388995in}{0.851994in}}%
\pgfpathlineto{\pgfqpoint{3.345821in}{0.875759in}}%
\pgfpathlineto{\pgfqpoint{3.336165in}{0.879751in}}%
\pgfpathlineto{\pgfqpoint{3.294226in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{3.276727in}{0.890400in}}%
\pgfpathlineto{\pgfqpoint{3.273707in}{0.890327in}}%
\pgfpathlineto{\pgfqpoint{3.254128in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{3.217953in}{0.881533in}}%
\pgfpathlineto{\pgfqpoint{3.211779in}{0.879890in}}%
\pgfpathlineto{\pgfqpoint{3.197570in}{0.872722in}}%
\pgfpathlineto{\pgfqpoint{3.153840in}{0.849506in}}%
\pgfpathlineto{\pgfqpoint{3.143378in}{0.841213in}}%
\pgfpathlineto{\pgfqpoint{3.129044in}{0.828067in}}%
\pgfpathlineto{\pgfqpoint{3.098494in}{0.792708in}}%
\pgfpathlineto{\pgfqpoint{3.076613in}{0.759104in}}%
\pgfpathlineto{\pgfqpoint{3.070427in}{0.745484in}}%
\pgfpathlineto{\pgfqpoint{3.052366in}{0.692497in}}%
\pgfpathlineto{\pgfqpoint{3.050876in}{0.684574in}}%
\pgfpathlineto{\pgfqpoint{3.044363in}{0.628585in}}%
\pgfpathlineto{\pgfqpoint{3.043055in}{0.589003in}}%
\pgfpathlineto{\pgfqpoint{3.043091in}{0.573590in}}%
\pgfpathlineto{\pgfqpoint{3.043322in}{0.562272in}}%
\pgfpathlineto{\pgfqpoint{3.045978in}{0.512141in}}%
\pgfpathlineto{\pgfqpoint{3.046524in}{0.502315in}}%
\pgfpathlineto{\pgfqpoint{3.054503in}{0.502649in}}%
\pgfpathlineto{\pgfqpoint{3.117541in}{0.507943in}}%
\pgfpathlineto{\pgfqpoint{3.180303in}{0.515871in}}%
\pgfpathlineto{\pgfqpoint{3.242677in}{0.526421in}}%
\pgfpathlineto{\pgfqpoint{3.304554in}{0.539573in}}%
\pgfpathlineto{\pgfqpoint{3.365827in}{0.555306in}}%
\pgfpathlineto{\pgfqpoint{3.426387in}{0.573590in}}%
\pgfpathlineto{\pgfqpoint{3.486128in}{0.594394in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.530588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.541078in}{2.527483in}}%
\pgfpathlineto{\pgfqpoint{1.553333in}{2.518671in}}%
\pgfpathlineto{\pgfqpoint{1.610811in}{2.479308in}}%
\pgfpathlineto{\pgfqpoint{1.619310in}{2.471057in}}%
\pgfpathlineto{\pgfqpoint{1.655088in}{2.417537in}}%
\pgfpathlineto{\pgfqpoint{1.661097in}{2.376707in}}%
\pgfpathlineto{\pgfqpoint{1.656159in}{2.356472in}}%
\pgfpathlineto{\pgfqpoint{1.633830in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{1.619183in}{2.313685in}}%
\pgfpathlineto{\pgfqpoint{1.604269in}{2.307997in}}%
\pgfpathlineto{\pgfqpoint{1.539076in}{2.298225in}}%
\pgfpathlineto{\pgfqpoint{1.524997in}{2.299389in}}%
\pgfpathlineto{\pgfqpoint{1.479717in}{2.310254in}}%
\pgfpathlineto{\pgfqpoint{1.470488in}{2.261876in}}%
\pgfpathlineto{\pgfqpoint{1.461247in}{2.199295in}}%
\pgfpathlineto{\pgfqpoint{1.453215in}{2.113814in}}%
\pgfpathlineto{\pgfqpoint{1.552641in}{2.107657in}}%
\pgfpathlineto{\pgfqpoint{1.574269in}{2.107676in}}%
\pgfpathlineto{\pgfqpoint{1.603887in}{2.109312in}}%
\pgfpathlineto{\pgfqpoint{1.665482in}{2.118137in}}%
\pgfpathlineto{\pgfqpoint{1.713225in}{2.134303in}}%
\pgfpathlineto{\pgfqpoint{1.762642in}{2.162184in}}%
\pgfpathlineto{\pgfqpoint{1.795101in}{2.190934in}}%
\pgfpathlineto{\pgfqpoint{1.808953in}{2.207472in}}%
\pgfpathlineto{\pgfqpoint{1.834314in}{2.245098in}}%
\pgfpathlineto{\pgfqpoint{1.846030in}{2.270173in}}%
\pgfpathlineto{\pgfqpoint{1.861069in}{2.326521in}}%
\pgfpathlineto{\pgfqpoint{1.859028in}{2.378301in}}%
\pgfpathlineto{\pgfqpoint{1.851007in}{2.409823in}}%
\pgfpathlineto{\pgfqpoint{1.842962in}{2.434602in}}%
\pgfpathlineto{\pgfqpoint{1.827300in}{2.472615in}}%
\pgfpathlineto{\pgfqpoint{1.793668in}{2.523175in}}%
\pgfpathlineto{\pgfqpoint{1.744711in}{2.576189in}}%
\pgfpathlineto{\pgfqpoint{1.658580in}{2.648636in}}%
\pgfpathlineto{\pgfqpoint{1.608766in}{2.685217in}}%
\pgfpathlineto{\pgfqpoint{1.606847in}{2.681546in}}%
\pgfpathlineto{\pgfqpoint{1.579913in}{2.624307in}}%
\pgfpathlineto{\pgfqpoint{1.555398in}{2.565990in}}%
\pgfpathmoveto{\pgfqpoint{3.046524in}{0.502315in}}%
\pgfpathlineto{\pgfqpoint{3.043055in}{0.589003in}}%
\pgfpathlineto{\pgfqpoint{3.044363in}{0.628585in}}%
\pgfpathlineto{\pgfqpoint{3.052366in}{0.692497in}}%
\pgfpathlineto{\pgfqpoint{3.076613in}{0.759104in}}%
\pgfpathlineto{\pgfqpoint{3.098494in}{0.792708in}}%
\pgfpathlineto{\pgfqpoint{3.129044in}{0.828067in}}%
\pgfpathlineto{\pgfqpoint{3.153840in}{0.849506in}}%
\pgfpathlineto{\pgfqpoint{3.211779in}{0.879890in}}%
\pgfpathlineto{\pgfqpoint{3.217953in}{0.881533in}}%
\pgfpathlineto{\pgfqpoint{3.276727in}{0.890400in}}%
\pgfpathlineto{\pgfqpoint{3.336165in}{0.879751in}}%
\pgfpathlineto{\pgfqpoint{3.345821in}{0.875759in}}%
\pgfpathlineto{\pgfqpoint{3.388995in}{0.851994in}}%
\pgfpathlineto{\pgfqpoint{3.416658in}{0.827578in}}%
\pgfpathlineto{\pgfqpoint{3.442753in}{0.801266in}}%
\pgfpathlineto{\pgfqpoint{3.460189in}{0.779183in}}%
\pgfpathlineto{\pgfqpoint{3.497834in}{0.717909in}}%
\pgfpathlineto{\pgfqpoint{3.529799in}{0.627411in}}%
\pgfpathlineto{\pgfqpoint{3.533605in}{0.613191in}}%
\pgfpathlineto{\pgfqpoint{3.544946in}{0.617681in}}%
\pgfpathlineto{\pgfqpoint{3.633250in}{0.658559in}}%
\pgfpathlineto{\pgfqpoint{3.615792in}{0.708654in}}%
\pgfpathlineto{\pgfqpoint{3.595697in}{0.757835in}}%
\pgfpathlineto{\pgfqpoint{3.557003in}{0.827092in}}%
\pgfpathlineto{\pgfqpoint{3.510904in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{3.474129in}{0.924713in}}%
\pgfpathlineto{\pgfqpoint{3.428356in}{0.960293in}}%
\pgfpathlineto{\pgfqpoint{3.393934in}{0.978848in}}%
\pgfpathlineto{\pgfqpoint{3.364575in}{0.992694in}}%
\pgfpathlineto{\pgfqpoint{3.324194in}{1.004774in}}%
\pgfpathlineto{\pgfqpoint{3.316799in}{1.005655in}}%
\pgfpathlineto{\pgfqpoint{3.243284in}{1.009578in}}%
\pgfpathlineto{\pgfqpoint{3.192220in}{1.000692in}}%
\pgfpathlineto{\pgfqpoint{3.185175in}{0.998398in}}%
\pgfpathlineto{\pgfqpoint{3.146750in}{0.983787in}}%
\pgfpathlineto{\pgfqpoint{3.095488in}{0.958525in}}%
\pgfpathlineto{\pgfqpoint{3.079711in}{0.948374in}}%
\pgfpathlineto{\pgfqpoint{3.054595in}{0.929885in}}%
\pgfpathlineto{\pgfqpoint{3.006201in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{2.959801in}{0.829838in}}%
\pgfpathlineto{\pgfqpoint{2.928729in}{0.775484in}}%
\pgfpathlineto{\pgfqpoint{2.908084in}{0.719372in}}%
\pgfpathlineto{\pgfqpoint{2.896429in}{0.659352in}}%
\pgfpathlineto{\pgfqpoint{2.891363in}{0.573590in}}%
\pgfpathlineto{\pgfqpoint{2.890036in}{0.501593in}}%
\pgfpathlineto{\pgfqpoint{2.928039in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.991299in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.991299in}{0.500000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.684314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.608766in}{2.685217in}}%
\pgfpathlineto{\pgfqpoint{1.611238in}{2.683237in}}%
\pgfpathlineto{\pgfqpoint{1.658580in}{2.648636in}}%
\pgfpathlineto{\pgfqpoint{1.744711in}{2.576189in}}%
\pgfpathlineto{\pgfqpoint{1.759884in}{2.561010in}}%
\pgfpathlineto{\pgfqpoint{1.795316in}{2.521318in}}%
\pgfpathlineto{\pgfqpoint{1.830415in}{2.466540in}}%
\pgfpathlineto{\pgfqpoint{1.842962in}{2.434602in}}%
\pgfpathlineto{\pgfqpoint{1.851007in}{2.409823in}}%
\pgfpathlineto{\pgfqpoint{1.859028in}{2.378301in}}%
\pgfpathlineto{\pgfqpoint{1.860812in}{2.322573in}}%
\pgfpathlineto{\pgfqpoint{1.846030in}{2.270173in}}%
\pgfpathlineto{\pgfqpoint{1.834314in}{2.245098in}}%
\pgfpathlineto{\pgfqpoint{1.808953in}{2.207472in}}%
\pgfpathlineto{\pgfqpoint{1.795101in}{2.190934in}}%
\pgfpathlineto{\pgfqpoint{1.758879in}{2.159588in}}%
\pgfpathlineto{\pgfqpoint{1.705291in}{2.131119in}}%
\pgfpathlineto{\pgfqpoint{1.665482in}{2.118137in}}%
\pgfpathlineto{\pgfqpoint{1.644398in}{2.114515in}}%
\pgfpathlineto{\pgfqpoint{1.603887in}{2.109312in}}%
\pgfpathlineto{\pgfqpoint{1.552641in}{2.107657in}}%
\pgfpathlineto{\pgfqpoint{1.521471in}{2.108786in}}%
\pgfpathlineto{\pgfqpoint{1.453215in}{2.113814in}}%
\pgfpathlineto{\pgfqpoint{1.450662in}{2.073246in}}%
\pgfpathlineto{\pgfqpoint{1.449338in}{2.010000in}}%
\pgfpathlineto{\pgfqpoint{1.450148in}{1.971292in}}%
\pgfpathlineto{\pgfqpoint{1.477797in}{1.972537in}}%
\pgfpathlineto{\pgfqpoint{1.534961in}{1.972604in}}%
\pgfpathlineto{\pgfqpoint{1.562418in}{1.972754in}}%
\pgfpathlineto{\pgfqpoint{1.607471in}{1.975465in}}%
\pgfpathlineto{\pgfqpoint{1.653112in}{1.981121in}}%
\pgfpathlineto{\pgfqpoint{1.716246in}{1.996997in}}%
\pgfpathlineto{\pgfqpoint{1.772638in}{2.021592in}}%
\pgfpathlineto{\pgfqpoint{1.826567in}{2.056615in}}%
\pgfpathlineto{\pgfqpoint{1.873091in}{2.098416in}}%
\pgfpathlineto{\pgfqpoint{1.910026in}{2.144958in}}%
\pgfpathlineto{\pgfqpoint{1.942785in}{2.200180in}}%
\pgfpathlineto{\pgfqpoint{1.947514in}{2.211605in}}%
\pgfpathlineto{\pgfqpoint{1.966735in}{2.267942in}}%
\pgfpathlineto{\pgfqpoint{1.973790in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{1.970223in}{2.380031in}}%
\pgfpathlineto{\pgfqpoint{1.955617in}{2.435460in}}%
\pgfpathlineto{\pgfqpoint{1.929931in}{2.492811in}}%
\pgfpathlineto{\pgfqpoint{1.894872in}{2.547654in}}%
\pgfpathlineto{\pgfqpoint{1.858969in}{2.593041in}}%
\pgfpathlineto{\pgfqpoint{1.817120in}{2.635438in}}%
\pgfpathlineto{\pgfqpoint{1.774117in}{2.676711in}}%
\pgfpathlineto{\pgfqpoint{1.729496in}{2.716024in}}%
\pgfpathlineto{\pgfqpoint{1.657905in}{2.775279in}}%
\pgfpathlineto{\pgfqpoint{1.636155in}{2.737608in}}%
\pgfpathmoveto{\pgfqpoint{2.244686in}{0.679924in}}%
\pgfpathlineto{\pgfqpoint{2.254767in}{0.737146in}}%
\pgfpathlineto{\pgfqpoint{2.234388in}{0.823317in}}%
\pgfpathlineto{\pgfqpoint{2.190728in}{0.897000in}}%
\pgfpathlineto{\pgfqpoint{2.163197in}{0.932036in}}%
\pgfpathlineto{\pgfqpoint{2.102999in}{0.990477in}}%
\pgfpathlineto{\pgfqpoint{2.048343in}{1.034372in}}%
\pgfpathlineto{\pgfqpoint{2.006227in}{1.059274in}}%
\pgfpathlineto{\pgfqpoint{1.961599in}{1.083435in}}%
\pgfpathlineto{\pgfqpoint{1.933717in}{1.091234in}}%
\pgfpathlineto{\pgfqpoint{1.878774in}{1.103925in}}%
\pgfpathlineto{\pgfqpoint{1.830201in}{1.096030in}}%
\pgfpathlineto{\pgfqpoint{1.819435in}{1.091940in}}%
\pgfpathlineto{\pgfqpoint{1.780750in}{1.066158in}}%
\pgfpathlineto{\pgfqpoint{1.816356in}{1.023118in}}%
\pgfpathlineto{\pgfqpoint{1.858685in}{0.976107in}}%
\pgfpathlineto{\pgfqpoint{1.902945in}{0.930910in}}%
\pgfpathlineto{\pgfqpoint{1.949060in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{1.996947in}{0.846270in}}%
\pgfpathlineto{\pgfqpoint{2.046524in}{0.806976in}}%
\pgfpathlineto{\pgfqpoint{2.097702in}{0.769793in}}%
\pgfpathlineto{\pgfqpoint{2.150393in}{0.734785in}}%
\pgfpathlineto{\pgfqpoint{2.204503in}{0.702015in}}%
\pgfpathmoveto{\pgfqpoint{2.890036in}{0.501593in}}%
\pgfpathlineto{\pgfqpoint{2.893059in}{0.615637in}}%
\pgfpathlineto{\pgfqpoint{2.896429in}{0.659352in}}%
\pgfpathlineto{\pgfqpoint{2.908084in}{0.719372in}}%
\pgfpathlineto{\pgfqpoint{2.910196in}{0.725613in}}%
\pgfpathlineto{\pgfqpoint{2.933590in}{0.784332in}}%
\pgfpathlineto{\pgfqpoint{2.959801in}{0.829838in}}%
\pgfpathlineto{\pgfqpoint{3.006201in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{3.031898in}{0.910967in}}%
\pgfpathlineto{\pgfqpoint{3.054595in}{0.929885in}}%
\pgfpathlineto{\pgfqpoint{3.095488in}{0.958525in}}%
\pgfpathlineto{\pgfqpoint{3.110612in}{0.966825in}}%
\pgfpathlineto{\pgfqpoint{3.146750in}{0.983787in}}%
\pgfpathlineto{\pgfqpoint{3.196117in}{1.001688in}}%
\pgfpathlineto{\pgfqpoint{3.248033in}{1.009618in}}%
\pgfpathlineto{\pgfqpoint{3.324194in}{1.004774in}}%
\pgfpathlineto{\pgfqpoint{3.364575in}{0.992694in}}%
\pgfpathlineto{\pgfqpoint{3.393934in}{0.978848in}}%
\pgfpathlineto{\pgfqpoint{3.428356in}{0.960293in}}%
\pgfpathlineto{\pgfqpoint{3.474129in}{0.924713in}}%
\pgfpathlineto{\pgfqpoint{3.518647in}{0.878851in}}%
\pgfpathlineto{\pgfqpoint{3.557003in}{0.827092in}}%
\pgfpathlineto{\pgfqpoint{3.571214in}{0.802782in}}%
\pgfpathlineto{\pgfqpoint{3.601640in}{0.744877in}}%
\pgfpathlineto{\pgfqpoint{3.623525in}{0.688519in}}%
\pgfpathlineto{\pgfqpoint{3.633250in}{0.658559in}}%
\pgfpathlineto{\pgfqpoint{3.659399in}{0.671539in}}%
\pgfpathlineto{\pgfqpoint{3.709513in}{0.699089in}}%
\pgfpathlineto{\pgfqpoint{3.707280in}{0.705100in}}%
\pgfpathlineto{\pgfqpoint{3.684742in}{0.759221in}}%
\pgfpathlineto{\pgfqpoint{3.655006in}{0.820592in}}%
\pgfpathlineto{\pgfqpoint{3.601565in}{0.903583in}}%
\pgfpathlineto{\pgfqpoint{3.563520in}{0.951446in}}%
\pgfpathlineto{\pgfqpoint{3.515015in}{0.998112in}}%
\pgfpathlineto{\pgfqpoint{3.473157in}{1.032009in}}%
\pgfpathlineto{\pgfqpoint{3.421210in}{1.063087in}}%
\pgfpathlineto{\pgfqpoint{3.370106in}{1.085582in}}%
\pgfpathlineto{\pgfqpoint{3.361703in}{1.088006in}}%
\pgfpathlineto{\pgfqpoint{3.303141in}{1.100489in}}%
\pgfpathlineto{\pgfqpoint{3.237294in}{1.101723in}}%
\pgfpathlineto{\pgfqpoint{3.202704in}{1.097042in}}%
\pgfpathlineto{\pgfqpoint{3.154839in}{1.085982in}}%
\pgfpathlineto{\pgfqpoint{3.140550in}{1.081217in}}%
\pgfpathlineto{\pgfqpoint{3.081646in}{1.056423in}}%
\pgfpathlineto{\pgfqpoint{3.041144in}{1.034486in}}%
\pgfpathlineto{\pgfqpoint{2.996857in}{1.007398in}}%
\pgfpathlineto{\pgfqpoint{2.915918in}{0.944444in}}%
\pgfpathlineto{\pgfqpoint{2.845450in}{0.874551in}}%
\pgfpathlineto{\pgfqpoint{2.836400in}{0.862726in}}%
\pgfpathlineto{\pgfqpoint{2.805308in}{0.826889in}}%
\pgfpathlineto{\pgfqpoint{2.782384in}{0.788288in}}%
\pgfpathlineto{\pgfqpoint{2.763876in}{0.761044in}}%
\pgfpathlineto{\pgfqpoint{2.734264in}{0.682704in}}%
\pgfpathlineto{\pgfqpoint{2.724142in}{0.629551in}}%
\pgfpathlineto{\pgfqpoint{2.714665in}{0.519993in}}%
\pgfpathlineto{\pgfqpoint{2.739035in}{0.515871in}}%
\pgfpathlineto{\pgfqpoint{2.801796in}{0.507943in}}%
\pgfpathlineto{\pgfqpoint{2.864834in}{0.502649in}}%
\pgfpathlineto{\pgfqpoint{2.864834in}{0.502649in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.838039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.657905in}{2.775279in}}%
\pgfpathlineto{\pgfqpoint{1.674064in}{2.762920in}}%
\pgfpathlineto{\pgfqpoint{1.699852in}{2.740074in}}%
\pgfpathlineto{\pgfqpoint{1.749286in}{2.699414in}}%
\pgfpathlineto{\pgfqpoint{1.817120in}{2.635438in}}%
\pgfpathlineto{\pgfqpoint{1.858969in}{2.593041in}}%
\pgfpathlineto{\pgfqpoint{1.894872in}{2.547654in}}%
\pgfpathlineto{\pgfqpoint{1.929931in}{2.492811in}}%
\pgfpathlineto{\pgfqpoint{1.940671in}{2.470571in}}%
\pgfpathlineto{\pgfqpoint{1.955617in}{2.435460in}}%
\pgfpathlineto{\pgfqpoint{1.970223in}{2.380031in}}%
\pgfpathlineto{\pgfqpoint{1.973790in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{1.966735in}{2.267942in}}%
\pgfpathlineto{\pgfqpoint{1.964713in}{2.260446in}}%
\pgfpathlineto{\pgfqpoint{1.942785in}{2.200180in}}%
\pgfpathlineto{\pgfqpoint{1.932213in}{2.180953in}}%
\pgfpathlineto{\pgfqpoint{1.910026in}{2.144958in}}%
\pgfpathlineto{\pgfqpoint{1.870083in}{2.095207in}}%
\pgfpathlineto{\pgfqpoint{1.820621in}{2.051646in}}%
\pgfpathlineto{\pgfqpoint{1.772638in}{2.021592in}}%
\pgfpathlineto{\pgfqpoint{1.716246in}{1.996997in}}%
\pgfpathlineto{\pgfqpoint{1.653112in}{1.981121in}}%
\pgfpathlineto{\pgfqpoint{1.595902in}{1.974515in}}%
\pgfpathlineto{\pgfqpoint{1.534961in}{1.972604in}}%
\pgfpathlineto{\pgfqpoint{1.450148in}{1.971292in}}%
\pgfpathlineto{\pgfqpoint{1.450662in}{1.946754in}}%
\pgfpathlineto{\pgfqpoint{1.454635in}{1.883619in}}%
\pgfpathlineto{\pgfqpoint{1.462551in}{1.822608in}}%
\pgfpathlineto{\pgfqpoint{1.521293in}{1.830085in}}%
\pgfpathlineto{\pgfqpoint{1.577559in}{1.833401in}}%
\pgfpathlineto{\pgfqpoint{1.648026in}{1.843216in}}%
\pgfpathlineto{\pgfqpoint{1.695366in}{1.852711in}}%
\pgfpathlineto{\pgfqpoint{1.754478in}{1.877010in}}%
\pgfpathlineto{\pgfqpoint{1.797545in}{1.898644in}}%
\pgfpathlineto{\pgfqpoint{1.819430in}{1.915613in}}%
\pgfpathlineto{\pgfqpoint{1.843531in}{1.931476in}}%
\pgfpathlineto{\pgfqpoint{1.889062in}{1.971528in}}%
\pgfpathlineto{\pgfqpoint{1.932625in}{2.017776in}}%
\pgfpathlineto{\pgfqpoint{1.958035in}{2.049374in}}%
\pgfpathlineto{\pgfqpoint{1.992926in}{2.097908in}}%
\pgfpathlineto{\pgfqpoint{2.029307in}{2.166861in}}%
\pgfpathlineto{\pgfqpoint{2.044671in}{2.204019in}}%
\pgfpathlineto{\pgfqpoint{2.060717in}{2.266559in}}%
\pgfpathlineto{\pgfqpoint{2.065273in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.060266in}{2.379397in}}%
\pgfpathlineto{\pgfqpoint{2.044048in}{2.440660in}}%
\pgfpathlineto{\pgfqpoint{2.023439in}{2.488063in}}%
\pgfpathlineto{\pgfqpoint{1.991720in}{2.544070in}}%
\pgfpathlineto{\pgfqpoint{1.948747in}{2.603278in}}%
\pgfpathlineto{\pgfqpoint{1.894012in}{2.665961in}}%
\pgfpathlineto{\pgfqpoint{1.822565in}{2.735274in}}%
\pgfpathlineto{\pgfqpoint{1.800667in}{2.756512in}}%
\pgfpathlineto{\pgfqpoint{1.768093in}{2.784870in}}%
\pgfpathlineto{\pgfqpoint{1.702822in}{2.847445in}}%
\pgfpathlineto{\pgfqpoint{1.701682in}{2.845805in}}%
\pgfpathlineto{\pgfqpoint{1.667785in}{2.792392in}}%
\pgfpathmoveto{\pgfqpoint{1.780750in}{1.066158in}}%
\pgfpathlineto{\pgfqpoint{1.819435in}{1.091940in}}%
\pgfpathlineto{\pgfqpoint{1.830201in}{1.096030in}}%
\pgfpathlineto{\pgfqpoint{1.878774in}{1.103925in}}%
\pgfpathlineto{\pgfqpoint{1.961599in}{1.083435in}}%
\pgfpathlineto{\pgfqpoint{2.006227in}{1.059274in}}%
\pgfpathlineto{\pgfqpoint{2.048343in}{1.034372in}}%
\pgfpathlineto{\pgfqpoint{2.065360in}{1.021715in}}%
\pgfpathlineto{\pgfqpoint{2.113296in}{0.981399in}}%
\pgfpathlineto{\pgfqpoint{2.163197in}{0.932036in}}%
\pgfpathlineto{\pgfqpoint{2.200112in}{0.882839in}}%
\pgfpathlineto{\pgfqpoint{2.234388in}{0.823317in}}%
\pgfpathlineto{\pgfqpoint{2.254767in}{0.737146in}}%
\pgfpathlineto{\pgfqpoint{2.244686in}{0.679924in}}%
\pgfpathlineto{\pgfqpoint{2.259938in}{0.671539in}}%
\pgfpathlineto{\pgfqpoint{2.316601in}{0.643411in}}%
\pgfpathlineto{\pgfqpoint{2.374392in}{0.617681in}}%
\pgfpathlineto{\pgfqpoint{2.433210in}{0.594394in}}%
\pgfpathlineto{\pgfqpoint{2.492951in}{0.573590in}}%
\pgfpathlineto{\pgfqpoint{2.553511in}{0.555306in}}%
\pgfpathlineto{\pgfqpoint{2.614783in}{0.539573in}}%
\pgfpathlineto{\pgfqpoint{2.676661in}{0.526421in}}%
\pgfpathlineto{\pgfqpoint{2.714665in}{0.519993in}}%
\pgfpathlineto{\pgfqpoint{2.718697in}{0.573590in}}%
\pgfpathlineto{\pgfqpoint{2.724142in}{0.629551in}}%
\pgfpathlineto{\pgfqpoint{2.736946in}{0.693308in}}%
\pgfpathlineto{\pgfqpoint{2.742391in}{0.703789in}}%
\pgfpathlineto{\pgfqpoint{2.763876in}{0.761044in}}%
\pgfpathlineto{\pgfqpoint{2.782384in}{0.788288in}}%
\pgfpathlineto{\pgfqpoint{2.805308in}{0.826889in}}%
\pgfpathlineto{\pgfqpoint{2.856071in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{2.917728in}{0.945836in}}%
\pgfpathlineto{\pgfqpoint{2.996857in}{1.007398in}}%
\pgfpathlineto{\pgfqpoint{3.007670in}{1.014376in}}%
\pgfpathlineto{\pgfqpoint{3.041144in}{1.034486in}}%
\pgfpathlineto{\pgfqpoint{3.089879in}{1.060376in}}%
\pgfpathlineto{\pgfqpoint{3.154839in}{1.085982in}}%
\pgfpathlineto{\pgfqpoint{3.202704in}{1.097042in}}%
\pgfpathlineto{\pgfqpoint{3.244246in}{1.101979in}}%
\pgfpathlineto{\pgfqpoint{3.303141in}{1.100489in}}%
\pgfpathlineto{\pgfqpoint{3.316849in}{1.098373in}}%
\pgfpathlineto{\pgfqpoint{3.370106in}{1.085582in}}%
\pgfpathlineto{\pgfqpoint{3.421210in}{1.063087in}}%
\pgfpathlineto{\pgfqpoint{3.473157in}{1.032009in}}%
\pgfpathlineto{\pgfqpoint{3.519618in}{0.994359in}}%
\pgfpathlineto{\pgfqpoint{3.566226in}{0.948336in}}%
\pgfpathlineto{\pgfqpoint{3.613171in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{3.660190in}{0.809774in}}%
\pgfpathlineto{\pgfqpoint{3.684742in}{0.759221in}}%
\pgfpathlineto{\pgfqpoint{3.709513in}{0.699089in}}%
\pgfpathlineto{\pgfqpoint{3.714834in}{0.702015in}}%
\pgfpathlineto{\pgfqpoint{3.773700in}{0.737945in}}%
\pgfpathlineto{\pgfqpoint{3.749612in}{0.790065in}}%
\pgfpathlineto{\pgfqpoint{3.723242in}{0.841894in}}%
\pgfpathlineto{\pgfqpoint{3.696547in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{3.664847in}{0.933887in}}%
\pgfpathlineto{\pgfqpoint{3.641028in}{0.965005in}}%
\pgfpathlineto{\pgfqpoint{3.598587in}{1.014636in}}%
\pgfpathlineto{\pgfqpoint{3.557835in}{1.053367in}}%
\pgfpathlineto{\pgfqpoint{3.505150in}{1.096764in}}%
\pgfpathlineto{\pgfqpoint{3.460884in}{1.127035in}}%
\pgfpathlineto{\pgfqpoint{3.396021in}{1.158716in}}%
\pgfpathlineto{\pgfqpoint{3.344925in}{1.175670in}}%
\pgfpathlineto{\pgfqpoint{3.296715in}{1.184071in}}%
\pgfpathlineto{\pgfqpoint{3.277218in}{1.185236in}}%
\pgfpathlineto{\pgfqpoint{3.221979in}{1.183834in}}%
\pgfpathlineto{\pgfqpoint{3.150296in}{1.169500in}}%
\pgfpathlineto{\pgfqpoint{3.102404in}{1.153075in}}%
\pgfpathlineto{\pgfqpoint{3.024370in}{1.117156in}}%
\pgfpathlineto{\pgfqpoint{2.994133in}{1.100938in}}%
\pgfpathlineto{\pgfqpoint{2.939013in}{1.068859in}}%
\pgfpathlineto{\pgfqpoint{2.865991in}{1.020878in}}%
\pgfpathlineto{\pgfqpoint{2.845658in}{1.008483in}}%
\pgfpathlineto{\pgfqpoint{2.778391in}{0.961598in}}%
\pgfpathlineto{\pgfqpoint{2.755239in}{0.948393in}}%
\pgfpathlineto{\pgfqpoint{2.714821in}{0.919236in}}%
\pgfpathlineto{\pgfqpoint{2.692260in}{0.907475in}}%
\pgfpathlineto{\pgfqpoint{2.637353in}{0.880933in}}%
\pgfpathlineto{\pgfqpoint{2.583938in}{0.861176in}}%
\pgfpathlineto{\pgfqpoint{2.549950in}{0.861030in}}%
\pgfpathlineto{\pgfqpoint{2.515250in}{0.858505in}}%
\pgfpathlineto{\pgfqpoint{2.452402in}{0.880981in}}%
\pgfpathlineto{\pgfqpoint{2.443408in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{2.398603in}{0.910090in}}%
\pgfpathlineto{\pgfqpoint{2.290365in}{0.990917in}}%
\pgfpathlineto{\pgfqpoint{2.265042in}{1.013829in}}%
\pgfpathlineto{\pgfqpoint{2.214059in}{1.053117in}}%
\pgfpathlineto{\pgfqpoint{2.143695in}{1.109766in}}%
\pgfpathlineto{\pgfqpoint{2.070358in}{1.163861in}}%
\pgfpathlineto{\pgfqpoint{2.017885in}{1.199329in}}%
\pgfpathlineto{\pgfqpoint{1.948837in}{1.238603in}}%
\pgfpathlineto{\pgfqpoint{1.921676in}{1.249663in}}%
\pgfpathlineto{\pgfqpoint{1.886094in}{1.266160in}}%
\pgfpathlineto{\pgfqpoint{1.820576in}{1.283038in}}%
\pgfpathlineto{\pgfqpoint{1.763705in}{1.281784in}}%
\pgfpathlineto{\pgfqpoint{1.710080in}{1.267911in}}%
\pgfpathlineto{\pgfqpoint{1.699577in}{1.261818in}}%
\pgfpathlineto{\pgfqpoint{1.661943in}{1.237726in}}%
\pgfpathlineto{\pgfqpoint{1.667785in}{1.227608in}}%
\pgfpathlineto{\pgfqpoint{1.701682in}{1.174195in}}%
\pgfpathlineto{\pgfqpoint{1.737785in}{1.122250in}}%
\pgfpathlineto{\pgfqpoint{1.776032in}{1.071861in}}%
\pgfpathlineto{\pgfqpoint{1.776032in}{1.071861in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.991765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.702822in}{2.847445in}}%
\pgfpathlineto{\pgfqpoint{1.780566in}{2.773534in}}%
\pgfpathlineto{\pgfqpoint{1.800667in}{2.756512in}}%
\pgfpathlineto{\pgfqpoint{1.904566in}{2.654521in}}%
\pgfpathlineto{\pgfqpoint{1.951854in}{2.599437in}}%
\pgfpathlineto{\pgfqpoint{1.991720in}{2.544070in}}%
\pgfpathlineto{\pgfqpoint{2.023439in}{2.488063in}}%
\pgfpathlineto{\pgfqpoint{2.046589in}{2.434493in}}%
\pgfpathlineto{\pgfqpoint{2.060266in}{2.379397in}}%
\pgfpathlineto{\pgfqpoint{2.065273in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.060717in}{2.266559in}}%
\pgfpathlineto{\pgfqpoint{2.044671in}{2.204019in}}%
\pgfpathlineto{\pgfqpoint{2.023896in}{2.154759in}}%
\pgfpathlineto{\pgfqpoint{1.989473in}{2.092672in}}%
\pgfpathlineto{\pgfqpoint{1.958035in}{2.049374in}}%
\pgfpathlineto{\pgfqpoint{1.932625in}{2.017776in}}%
\pgfpathlineto{\pgfqpoint{1.889062in}{1.971528in}}%
\pgfpathlineto{\pgfqpoint{1.875778in}{1.960471in}}%
\pgfpathlineto{\pgfqpoint{1.843531in}{1.931476in}}%
\pgfpathlineto{\pgfqpoint{1.819430in}{1.915613in}}%
\pgfpathlineto{\pgfqpoint{1.797545in}{1.898644in}}%
\pgfpathlineto{\pgfqpoint{1.735393in}{1.868068in}}%
\pgfpathlineto{\pgfqpoint{1.695366in}{1.852711in}}%
\pgfpathlineto{\pgfqpoint{1.627207in}{1.839642in}}%
\pgfpathlineto{\pgfqpoint{1.577559in}{1.833401in}}%
\pgfpathlineto{\pgfqpoint{1.519939in}{1.829995in}}%
\pgfpathlineto{\pgfqpoint{1.461061in}{1.822478in}}%
\pgfpathlineto{\pgfqpoint{1.461247in}{1.820705in}}%
\pgfpathlineto{\pgfqpoint{1.470488in}{1.758124in}}%
\pgfpathlineto{\pgfqpoint{1.482342in}{1.695984in}}%
\pgfpathlineto{\pgfqpoint{1.496787in}{1.634396in}}%
\pgfpathlineto{\pgfqpoint{1.513799in}{1.573466in}}%
\pgfpathlineto{\pgfqpoint{1.533348in}{1.513302in}}%
\pgfpathlineto{\pgfqpoint{1.555398in}{1.454010in}}%
\pgfpathlineto{\pgfqpoint{1.579913in}{1.395693in}}%
\pgfpathlineto{\pgfqpoint{1.606847in}{1.338454in}}%
\pgfpathlineto{\pgfqpoint{1.636155in}{1.282392in}}%
\pgfpathlineto{\pgfqpoint{1.661943in}{1.237726in}}%
\pgfpathlineto{\pgfqpoint{1.710080in}{1.267911in}}%
\pgfpathlineto{\pgfqpoint{1.763938in}{1.281800in}}%
\pgfpathlineto{\pgfqpoint{1.820576in}{1.283038in}}%
\pgfpathlineto{\pgfqpoint{1.886094in}{1.266160in}}%
\pgfpathlineto{\pgfqpoint{1.966128in}{1.227782in}}%
\pgfpathlineto{\pgfqpoint{2.020313in}{1.197628in}}%
\pgfpathlineto{\pgfqpoint{2.075086in}{1.160635in}}%
\pgfpathlineto{\pgfqpoint{2.143695in}{1.109766in}}%
\pgfpathlineto{\pgfqpoint{2.228660in}{1.040754in}}%
\pgfpathlineto{\pgfqpoint{2.265042in}{1.013829in}}%
\pgfpathlineto{\pgfqpoint{2.290365in}{0.990917in}}%
\pgfpathlineto{\pgfqpoint{2.398603in}{0.910090in}}%
\pgfpathlineto{\pgfqpoint{2.443408in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{2.452402in}{0.880981in}}%
\pgfpathlineto{\pgfqpoint{2.515250in}{0.858505in}}%
\pgfpathlineto{\pgfqpoint{2.549950in}{0.861030in}}%
\pgfpathlineto{\pgfqpoint{2.583938in}{0.861176in}}%
\pgfpathlineto{\pgfqpoint{2.645085in}{0.884223in}}%
\pgfpathlineto{\pgfqpoint{2.650153in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{2.714821in}{0.919236in}}%
\pgfpathlineto{\pgfqpoint{2.778391in}{0.961598in}}%
\pgfpathlineto{\pgfqpoint{2.794602in}{0.971654in}}%
\pgfpathlineto{\pgfqpoint{2.845658in}{1.008483in}}%
\pgfpathlineto{\pgfqpoint{2.902841in}{1.044571in}}%
\pgfpathlineto{\pgfqpoint{2.943910in}{1.071731in}}%
\pgfpathlineto{\pgfqpoint{3.024370in}{1.117156in}}%
\pgfpathlineto{\pgfqpoint{3.102404in}{1.153075in}}%
\pgfpathlineto{\pgfqpoint{3.150296in}{1.169500in}}%
\pgfpathlineto{\pgfqpoint{3.222466in}{1.183905in}}%
\pgfpathlineto{\pgfqpoint{3.277218in}{1.185236in}}%
\pgfpathlineto{\pgfqpoint{3.296715in}{1.184071in}}%
\pgfpathlineto{\pgfqpoint{3.349243in}{1.174635in}}%
\pgfpathlineto{\pgfqpoint{3.401670in}{1.155742in}}%
\pgfpathlineto{\pgfqpoint{3.460884in}{1.127035in}}%
\pgfpathlineto{\pgfqpoint{3.509147in}{1.093417in}}%
\pgfpathlineto{\pgfqpoint{3.563944in}{1.048366in}}%
\pgfpathlineto{\pgfqpoint{3.603743in}{1.009024in}}%
\pgfpathlineto{\pgfqpoint{3.641028in}{0.965005in}}%
\pgfpathlineto{\pgfqpoint{3.676573in}{0.917427in}}%
\pgfpathlineto{\pgfqpoint{3.705092in}{0.872731in}}%
\pgfpathlineto{\pgfqpoint{3.726640in}{0.835818in}}%
\pgfpathlineto{\pgfqpoint{3.752861in}{0.783738in}}%
\pgfpathlineto{\pgfqpoint{3.773700in}{0.737945in}}%
\pgfpathlineto{\pgfqpoint{3.830857in}{0.776493in}}%
\pgfpathlineto{\pgfqpoint{3.787219in}{0.859894in}}%
\pgfpathlineto{\pgfqpoint{3.761069in}{0.903466in}}%
\pgfpathlineto{\pgfqpoint{3.726437in}{0.955452in}}%
\pgfpathlineto{\pgfqpoint{3.676024in}{1.019476in}}%
\pgfpathlineto{\pgfqpoint{3.626027in}{1.074785in}}%
\pgfpathlineto{\pgfqpoint{3.583340in}{1.116198in}}%
\pgfpathlineto{\pgfqpoint{3.528719in}{1.160944in}}%
\pgfpathlineto{\pgfqpoint{3.474210in}{1.198742in}}%
\pgfpathlineto{\pgfqpoint{3.418783in}{1.228471in}}%
\pgfpathlineto{\pgfqpoint{3.364676in}{1.249513in}}%
\pgfpathlineto{\pgfqpoint{3.304883in}{1.262766in}}%
\pgfpathlineto{\pgfqpoint{3.242417in}{1.265591in}}%
\pgfpathlineto{\pgfqpoint{3.164945in}{1.253811in}}%
\pgfpathlineto{\pgfqpoint{3.095891in}{1.232118in}}%
\pgfpathlineto{\pgfqpoint{3.035787in}{1.206115in}}%
\pgfpathlineto{\pgfqpoint{2.972808in}{1.174312in}}%
\pgfpathlineto{\pgfqpoint{2.748112in}{1.054166in}}%
\pgfpathlineto{\pgfqpoint{2.685860in}{1.028911in}}%
\pgfpathlineto{\pgfqpoint{2.668491in}{1.024529in}}%
\pgfpathlineto{\pgfqpoint{2.611588in}{1.011519in}}%
\pgfpathlineto{\pgfqpoint{2.542933in}{1.009966in}}%
\pgfpathlineto{\pgfqpoint{2.488078in}{1.018309in}}%
\pgfpathlineto{\pgfqpoint{2.438967in}{1.032711in}}%
\pgfpathlineto{\pgfqpoint{2.371646in}{1.065847in}}%
\pgfpathlineto{\pgfqpoint{2.323643in}{1.093182in}}%
\pgfpathlineto{\pgfqpoint{2.240207in}{1.151171in}}%
\pgfpathlineto{\pgfqpoint{2.194119in}{1.185442in}}%
\pgfpathlineto{\pgfqpoint{2.058542in}{1.291985in}}%
\pgfpathlineto{\pgfqpoint{2.049865in}{1.299875in}}%
\pgfpathlineto{\pgfqpoint{2.010693in}{1.329703in}}%
\pgfpathlineto{\pgfqpoint{1.965491in}{1.366334in}}%
\pgfpathlineto{\pgfqpoint{1.917994in}{1.402653in}}%
\pgfpathlineto{\pgfqpoint{1.901720in}{1.417754in}}%
\pgfpathlineto{\pgfqpoint{1.878367in}{1.432554in}}%
\pgfpathlineto{\pgfqpoint{1.826705in}{1.474129in}}%
\pgfpathlineto{\pgfqpoint{1.818349in}{1.483423in}}%
\pgfpathlineto{\pgfqpoint{1.782746in}{1.508048in}}%
\pgfpathlineto{\pgfqpoint{1.747983in}{1.542135in}}%
\pgfpathlineto{\pgfqpoint{1.742395in}{1.552931in}}%
\pgfpathlineto{\pgfqpoint{1.728858in}{1.602583in}}%
\pgfpathlineto{\pgfqpoint{1.736456in}{1.621984in}}%
\pgfpathlineto{\pgfqpoint{1.749946in}{1.647605in}}%
\pgfpathlineto{\pgfqpoint{1.759409in}{1.653717in}}%
\pgfpathlineto{\pgfqpoint{1.788744in}{1.700638in}}%
\pgfpathlineto{\pgfqpoint{1.804291in}{1.713310in}}%
\pgfpathlineto{\pgfqpoint{1.817137in}{1.733805in}}%
\pgfpathlineto{\pgfqpoint{1.840687in}{1.756300in}}%
\pgfpathlineto{\pgfqpoint{1.863709in}{1.791076in}}%
\pgfpathlineto{\pgfqpoint{1.884931in}{1.811666in}}%
\pgfpathlineto{\pgfqpoint{1.901024in}{1.835237in}}%
\pgfpathlineto{\pgfqpoint{1.924851in}{1.860667in}}%
\pgfpathlineto{\pgfqpoint{1.941985in}{1.885089in}}%
\pgfpathlineto{\pgfqpoint{1.986932in}{1.939587in}}%
\pgfpathlineto{\pgfqpoint{2.064174in}{2.055261in}}%
\pgfpathlineto{\pgfqpoint{2.093160in}{2.106896in}}%
\pgfpathlineto{\pgfqpoint{2.117599in}{2.162011in}}%
\pgfpathlineto{\pgfqpoint{2.135743in}{2.216186in}}%
\pgfpathlineto{\pgfqpoint{2.145712in}{2.265697in}}%
\pgfpathlineto{\pgfqpoint{2.148901in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.142703in}{2.379440in}}%
\pgfpathlineto{\pgfqpoint{2.122368in}{2.448986in}}%
\pgfpathlineto{\pgfqpoint{2.095151in}{2.508352in}}%
\pgfpathlineto{\pgfqpoint{2.061405in}{2.561804in}}%
\pgfpathlineto{\pgfqpoint{2.025980in}{2.611678in}}%
\pgfpathlineto{\pgfqpoint{1.988609in}{2.658087in}}%
\pgfpathlineto{\pgfqpoint{1.946064in}{2.705590in}}%
\pgfpathlineto{\pgfqpoint{1.865356in}{2.787000in}}%
\pgfpathlineto{\pgfqpoint{1.745562in}{2.907996in}}%
\pgfpathlineto{\pgfqpoint{1.737785in}{2.897750in}}%
\pgfpathlineto{\pgfqpoint{1.737785in}{2.897750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.223529,0.223529,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.745562in}{2.907996in}}%
\pgfpathlineto{\pgfqpoint{1.824607in}{2.827111in}}%
\pgfpathlineto{\pgfqpoint{1.865356in}{2.787000in}}%
\pgfpathlineto{\pgfqpoint{1.904974in}{2.747965in}}%
\pgfpathlineto{\pgfqpoint{1.960144in}{2.690222in}}%
\pgfpathlineto{\pgfqpoint{1.995407in}{2.650190in}}%
\pgfpathlineto{\pgfqpoint{2.034315in}{2.601116in}}%
\pgfpathlineto{\pgfqpoint{2.071943in}{2.547157in}}%
\pgfpathlineto{\pgfqpoint{2.099192in}{2.501265in}}%
\pgfpathlineto{\pgfqpoint{2.124680in}{2.443644in}}%
\pgfpathlineto{\pgfqpoint{2.143208in}{2.376533in}}%
\pgfpathlineto{\pgfqpoint{2.148901in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.145712in}{2.265697in}}%
\pgfpathlineto{\pgfqpoint{2.135743in}{2.216186in}}%
\pgfpathlineto{\pgfqpoint{2.117599in}{2.162011in}}%
\pgfpathlineto{\pgfqpoint{2.093160in}{2.106896in}}%
\pgfpathlineto{\pgfqpoint{2.064174in}{2.055261in}}%
\pgfpathlineto{\pgfqpoint{2.028561in}{1.999627in}}%
\pgfpathlineto{\pgfqpoint{1.986932in}{1.939587in}}%
\pgfpathlineto{\pgfqpoint{1.884931in}{1.811666in}}%
\pgfpathlineto{\pgfqpoint{1.863709in}{1.791076in}}%
\pgfpathlineto{\pgfqpoint{1.840687in}{1.756300in}}%
\pgfpathlineto{\pgfqpoint{1.817137in}{1.733805in}}%
\pgfpathlineto{\pgfqpoint{1.804291in}{1.713310in}}%
\pgfpathlineto{\pgfqpoint{1.788744in}{1.700638in}}%
\pgfpathlineto{\pgfqpoint{1.759409in}{1.653717in}}%
\pgfpathlineto{\pgfqpoint{1.749946in}{1.647605in}}%
\pgfpathlineto{\pgfqpoint{1.736456in}{1.621984in}}%
\pgfpathlineto{\pgfqpoint{1.728858in}{1.602583in}}%
\pgfpathlineto{\pgfqpoint{1.742395in}{1.552931in}}%
\pgfpathlineto{\pgfqpoint{1.747983in}{1.542135in}}%
\pgfpathlineto{\pgfqpoint{1.782746in}{1.508048in}}%
\pgfpathlineto{\pgfqpoint{1.818349in}{1.483423in}}%
\pgfpathlineto{\pgfqpoint{1.833438in}{1.467843in}}%
\pgfpathlineto{\pgfqpoint{1.878367in}{1.432554in}}%
\pgfpathlineto{\pgfqpoint{1.901720in}{1.417754in}}%
\pgfpathlineto{\pgfqpoint{1.917994in}{1.402653in}}%
\pgfpathlineto{\pgfqpoint{2.106220in}{1.254666in}}%
\pgfpathlineto{\pgfqpoint{2.207604in}{1.174926in}}%
\pgfpathlineto{\pgfqpoint{2.295717in}{1.112370in}}%
\pgfpathlineto{\pgfqpoint{2.323643in}{1.093182in}}%
\pgfpathlineto{\pgfqpoint{2.372479in}{1.065439in}}%
\pgfpathlineto{\pgfqpoint{2.438967in}{1.032711in}}%
\pgfpathlineto{\pgfqpoint{2.495650in}{1.015984in}}%
\pgfpathlineto{\pgfqpoint{2.548315in}{1.009283in}}%
\pgfpathlineto{\pgfqpoint{2.614467in}{1.012224in}}%
\pgfpathlineto{\pgfqpoint{2.620246in}{1.013984in}}%
\pgfpathlineto{\pgfqpoint{2.685860in}{1.028911in}}%
\pgfpathlineto{\pgfqpoint{2.765082in}{1.062563in}}%
\pgfpathlineto{\pgfqpoint{2.781925in}{1.072282in}}%
\pgfpathlineto{\pgfqpoint{2.815817in}{1.088121in}}%
\pgfpathlineto{\pgfqpoint{3.040724in}{1.208411in}}%
\pgfpathlineto{\pgfqpoint{3.095891in}{1.232118in}}%
\pgfpathlineto{\pgfqpoint{3.164945in}{1.253811in}}%
\pgfpathlineto{\pgfqpoint{3.242417in}{1.265591in}}%
\pgfpathlineto{\pgfqpoint{3.304883in}{1.262766in}}%
\pgfpathlineto{\pgfqpoint{3.364676in}{1.249513in}}%
\pgfpathlineto{\pgfqpoint{3.418783in}{1.228471in}}%
\pgfpathlineto{\pgfqpoint{3.474210in}{1.198742in}}%
\pgfpathlineto{\pgfqpoint{3.528719in}{1.160944in}}%
\pgfpathlineto{\pgfqpoint{3.586979in}{1.112795in}}%
\pgfpathlineto{\pgfqpoint{3.632389in}{1.068435in}}%
\pgfpathlineto{\pgfqpoint{3.676024in}{1.019476in}}%
\pgfpathlineto{\pgfqpoint{3.726437in}{0.955452in}}%
\pgfpathlineto{\pgfqpoint{3.732347in}{0.947274in}}%
\pgfpathlineto{\pgfqpoint{3.761069in}{0.903466in}}%
\pgfpathlineto{\pgfqpoint{3.793181in}{0.849962in}}%
\pgfpathlineto{\pgfqpoint{3.830857in}{0.776493in}}%
\pgfpathlineto{\pgfqpoint{3.882736in}{0.814840in}}%
\pgfpathlineto{\pgfqpoint{3.849165in}{0.875781in}}%
\pgfpathlineto{\pgfqpoint{3.817013in}{0.927962in}}%
\pgfpathlineto{\pgfqpoint{3.758546in}{1.009849in}}%
\pgfpathlineto{\pgfqpoint{3.749842in}{1.020924in}}%
\pgfpathlineto{\pgfqpoint{3.695795in}{1.084132in}}%
\pgfpathlineto{\pgfqpoint{3.643572in}{1.139654in}}%
\pgfpathlineto{\pgfqpoint{3.588706in}{1.190680in}}%
\pgfpathlineto{\pgfqpoint{3.514006in}{1.249535in}}%
\pgfpathlineto{\pgfqpoint{3.470394in}{1.279195in}}%
\pgfpathlineto{\pgfqpoint{3.430797in}{1.302637in}}%
\pgfpathlineto{\pgfqpoint{3.409786in}{1.311488in}}%
\pgfpathlineto{\pgfqpoint{3.382520in}{1.324683in}}%
\pgfpathlineto{\pgfqpoint{3.323713in}{1.341775in}}%
\pgfpathlineto{\pgfqpoint{3.262474in}{1.348626in}}%
\pgfpathlineto{\pgfqpoint{3.186348in}{1.340207in}}%
\pgfpathlineto{\pgfqpoint{3.131063in}{1.326273in}}%
\pgfpathlineto{\pgfqpoint{3.061198in}{1.299107in}}%
\pgfpathlineto{\pgfqpoint{2.943656in}{1.240688in}}%
\pgfpathlineto{\pgfqpoint{2.843155in}{1.188733in}}%
\pgfpathlineto{\pgfqpoint{2.789402in}{1.163114in}}%
\pgfpathlineto{\pgfqpoint{2.715810in}{1.134968in}}%
\pgfpathlineto{\pgfqpoint{2.655332in}{1.119025in}}%
\pgfpathlineto{\pgfqpoint{2.592774in}{1.111105in}}%
\pgfpathlineto{\pgfqpoint{2.547419in}{1.112646in}}%
\pgfpathlineto{\pgfqpoint{2.524708in}{1.115066in}}%
\pgfpathlineto{\pgfqpoint{2.465911in}{1.128364in}}%
\pgfpathlineto{\pgfqpoint{2.412904in}{1.148028in}}%
\pgfpathlineto{\pgfqpoint{2.331639in}{1.191336in}}%
\pgfpathlineto{\pgfqpoint{2.275448in}{1.228181in}}%
\pgfpathlineto{\pgfqpoint{2.215458in}{1.274338in}}%
\pgfpathlineto{\pgfqpoint{2.157793in}{1.322787in}}%
\pgfpathlineto{\pgfqpoint{2.124219in}{1.354400in}}%
\pgfpathlineto{\pgfqpoint{2.074135in}{1.405102in}}%
\pgfpathlineto{\pgfqpoint{2.028545in}{1.461215in}}%
\pgfpathlineto{\pgfqpoint{2.020558in}{1.473455in}}%
\pgfpathlineto{\pgfqpoint{2.013511in}{1.487224in}}%
\pgfpathlineto{\pgfqpoint{1.977285in}{1.545545in}}%
\pgfpathlineto{\pgfqpoint{1.967416in}{1.588126in}}%
\pgfpathlineto{\pgfqpoint{1.961397in}{1.647268in}}%
\pgfpathlineto{\pgfqpoint{1.971392in}{1.707748in}}%
\pgfpathlineto{\pgfqpoint{1.994325in}{1.773920in}}%
\pgfpathlineto{\pgfqpoint{2.049125in}{1.874739in}}%
\pgfpathlineto{\pgfqpoint{2.162678in}{2.071591in}}%
\pgfpathlineto{\pgfqpoint{2.191640in}{2.132573in}}%
\pgfpathlineto{\pgfqpoint{2.218197in}{2.206424in}}%
\pgfpathlineto{\pgfqpoint{2.229764in}{2.265314in}}%
\pgfpathlineto{\pgfqpoint{2.231426in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.223665in}{2.381601in}}%
\pgfpathlineto{\pgfqpoint{2.205585in}{2.441021in}}%
\pgfpathlineto{\pgfqpoint{2.185806in}{2.484908in}}%
\pgfpathlineto{\pgfqpoint{2.147164in}{2.551729in}}%
\pgfpathlineto{\pgfqpoint{2.098441in}{2.620617in}}%
\pgfpathlineto{\pgfqpoint{2.025201in}{2.707122in}}%
\pgfpathlineto{\pgfqpoint{1.980434in}{2.755877in}}%
\pgfpathlineto{\pgfqpoint{1.822544in}{2.922194in}}%
\pgfpathlineto{\pgfqpoint{1.787639in}{2.962169in}}%
\pgfpathlineto{\pgfqpoint{1.776032in}{2.948139in}}%
\pgfpathlineto{\pgfqpoint{1.776032in}{2.948139in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.443137,0.443137,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787639in}{2.962169in}}%
\pgfpathlineto{\pgfqpoint{1.827195in}{2.917093in}}%
\pgfpathlineto{\pgfqpoint{1.904710in}{2.834571in}}%
\pgfpathlineto{\pgfqpoint{2.025201in}{2.707122in}}%
\pgfpathlineto{\pgfqpoint{2.063050in}{2.662889in}}%
\pgfpathlineto{\pgfqpoint{2.106939in}{2.609048in}}%
\pgfpathlineto{\pgfqpoint{2.147164in}{2.551729in}}%
\pgfpathlineto{\pgfqpoint{2.185806in}{2.484908in}}%
\pgfpathlineto{\pgfqpoint{2.205585in}{2.441021in}}%
\pgfpathlineto{\pgfqpoint{2.223665in}{2.381601in}}%
\pgfpathlineto{\pgfqpoint{2.231426in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.229764in}{2.265314in}}%
\pgfpathlineto{\pgfqpoint{2.218197in}{2.206424in}}%
\pgfpathlineto{\pgfqpoint{2.211452in}{2.186409in}}%
\pgfpathlineto{\pgfqpoint{2.191243in}{2.131741in}}%
\pgfpathlineto{\pgfqpoint{2.162678in}{2.071591in}}%
\pgfpathlineto{\pgfqpoint{2.133933in}{2.018541in}}%
\pgfpathlineto{\pgfqpoint{2.038544in}{1.857397in}}%
\pgfpathlineto{\pgfqpoint{1.994325in}{1.773920in}}%
\pgfpathlineto{\pgfqpoint{1.971392in}{1.707748in}}%
\pgfpathlineto{\pgfqpoint{1.969221in}{1.698094in}}%
\pgfpathlineto{\pgfqpoint{1.961149in}{1.640126in}}%
\pgfpathlineto{\pgfqpoint{1.968597in}{1.577874in}}%
\pgfpathlineto{\pgfqpoint{1.977285in}{1.545545in}}%
\pgfpathlineto{\pgfqpoint{2.028545in}{1.461215in}}%
\pgfpathlineto{\pgfqpoint{2.045181in}{1.439599in}}%
\pgfpathlineto{\pgfqpoint{2.083736in}{1.395380in}}%
\pgfpathlineto{\pgfqpoint{2.095170in}{1.384860in}}%
\pgfpathlineto{\pgfqpoint{2.124219in}{1.354400in}}%
\pgfpathlineto{\pgfqpoint{2.157793in}{1.322787in}}%
\pgfpathlineto{\pgfqpoint{2.224462in}{1.266661in}}%
\pgfpathlineto{\pgfqpoint{2.286464in}{1.220302in}}%
\pgfpathlineto{\pgfqpoint{2.338665in}{1.186677in}}%
\pgfpathlineto{\pgfqpoint{2.412904in}{1.148028in}}%
\pgfpathlineto{\pgfqpoint{2.469996in}{1.126975in}}%
\pgfpathlineto{\pgfqpoint{2.480799in}{1.124937in}}%
\pgfpathlineto{\pgfqpoint{2.524708in}{1.115066in}}%
\pgfpathlineto{\pgfqpoint{2.547419in}{1.112646in}}%
\pgfpathlineto{\pgfqpoint{2.603393in}{1.112185in}}%
\pgfpathlineto{\pgfqpoint{2.667857in}{1.121533in}}%
\pgfpathlineto{\pgfqpoint{2.731068in}{1.139913in}}%
\pgfpathlineto{\pgfqpoint{2.789402in}{1.163114in}}%
\pgfpathlineto{\pgfqpoint{2.893783in}{1.214281in}}%
\pgfpathlineto{\pgfqpoint{2.985948in}{1.262710in}}%
\pgfpathlineto{\pgfqpoint{3.061198in}{1.299107in}}%
\pgfpathlineto{\pgfqpoint{3.131063in}{1.326273in}}%
\pgfpathlineto{\pgfqpoint{3.198317in}{1.343183in}}%
\pgfpathlineto{\pgfqpoint{3.262474in}{1.348626in}}%
\pgfpathlineto{\pgfqpoint{3.323713in}{1.341775in}}%
\pgfpathlineto{\pgfqpoint{3.335111in}{1.337848in}}%
\pgfpathlineto{\pgfqpoint{3.382520in}{1.324683in}}%
\pgfpathlineto{\pgfqpoint{3.430797in}{1.302637in}}%
\pgfpathlineto{\pgfqpoint{3.479036in}{1.274468in}}%
\pgfpathlineto{\pgfqpoint{3.533404in}{1.236156in}}%
\pgfpathlineto{\pgfqpoint{3.605335in}{1.175058in}}%
\pgfpathlineto{\pgfqpoint{3.644132in}{1.139075in}}%
\pgfpathlineto{\pgfqpoint{3.695795in}{1.084132in}}%
\pgfpathlineto{\pgfqpoint{3.753198in}{1.016807in}}%
\pgfpathlineto{\pgfqpoint{3.784791in}{0.974548in}}%
\pgfpathlineto{\pgfqpoint{3.817013in}{0.927962in}}%
\pgfpathlineto{\pgfqpoint{3.859509in}{0.858949in}}%
\pgfpathlineto{\pgfqpoint{3.882736in}{0.814840in}}%
\pgfpathlineto{\pgfqpoint{3.931747in}{0.854346in}}%
\pgfpathlineto{\pgfqpoint{3.869187in}{0.954990in}}%
\pgfpathlineto{\pgfqpoint{3.806357in}{1.039222in}}%
\pgfpathlineto{\pgfqpoint{3.739177in}{1.118140in}}%
\pgfpathlineto{\pgfqpoint{3.687282in}{1.173636in}}%
\pgfpathlineto{\pgfqpoint{3.622195in}{1.237814in}}%
\pgfpathlineto{\pgfqpoint{3.573148in}{1.282053in}}%
\pgfpathlineto{\pgfqpoint{3.539793in}{1.310962in}}%
\pgfpathlineto{\pgfqpoint{3.472532in}{1.361337in}}%
\pgfpathlineto{\pgfqpoint{3.444830in}{1.379530in}}%
\pgfpathlineto{\pgfqpoint{3.401613in}{1.405109in}}%
\pgfpathlineto{\pgfqpoint{3.382931in}{1.411559in}}%
\pgfpathlineto{\pgfqpoint{3.349791in}{1.427098in}}%
\pgfpathlineto{\pgfqpoint{3.308975in}{1.434656in}}%
\pgfpathlineto{\pgfqpoint{3.287813in}{1.441092in}}%
\pgfpathlineto{\pgfqpoint{3.227253in}{1.441108in}}%
\pgfpathlineto{\pgfqpoint{3.158923in}{1.425667in}}%
\pgfpathlineto{\pgfqpoint{3.085242in}{1.396561in}}%
\pgfpathlineto{\pgfqpoint{3.010386in}{1.359260in}}%
\pgfpathlineto{\pgfqpoint{2.859977in}{1.279293in}}%
\pgfpathlineto{\pgfqpoint{2.796274in}{1.249369in}}%
\pgfpathlineto{\pgfqpoint{2.737580in}{1.226965in}}%
\pgfpathlineto{\pgfqpoint{2.682308in}{1.211253in}}%
\pgfpathlineto{\pgfqpoint{2.623416in}{1.202120in}}%
\pgfpathlineto{\pgfqpoint{2.604844in}{1.201302in}}%
\pgfpathlineto{\pgfqpoint{2.558887in}{1.201711in}}%
\pgfpathlineto{\pgfqpoint{2.497700in}{1.211137in}}%
\pgfpathlineto{\pgfqpoint{2.439550in}{1.229793in}}%
\pgfpathlineto{\pgfqpoint{2.377902in}{1.259207in}}%
\pgfpathlineto{\pgfqpoint{2.309357in}{1.302740in}}%
\pgfpathlineto{\pgfqpoint{2.242646in}{1.357598in}}%
\pgfpathlineto{\pgfqpoint{2.221597in}{1.377430in}}%
\pgfpathlineto{\pgfqpoint{2.176883in}{1.426381in}}%
\pgfpathlineto{\pgfqpoint{2.152568in}{1.457271in}}%
\pgfpathlineto{\pgfqpoint{2.128781in}{1.492418in}}%
\pgfpathlineto{\pgfqpoint{2.120587in}{1.507951in}}%
\pgfpathlineto{\pgfqpoint{2.099940in}{1.552847in}}%
\pgfpathlineto{\pgfqpoint{2.087232in}{1.595319in}}%
\pgfpathlineto{\pgfqpoint{2.082063in}{1.637870in}}%
\pgfpathlineto{\pgfqpoint{2.080640in}{1.665187in}}%
\pgfpathlineto{\pgfqpoint{2.084885in}{1.708560in}}%
\pgfpathlineto{\pgfqpoint{2.098202in}{1.763409in}}%
\pgfpathlineto{\pgfqpoint{2.103762in}{1.776948in}}%
\pgfpathlineto{\pgfqpoint{2.117476in}{1.815127in}}%
\pgfpathlineto{\pgfqpoint{2.143875in}{1.873525in}}%
\pgfpathlineto{\pgfqpoint{2.256577in}{2.082755in}}%
\pgfpathlineto{\pgfqpoint{2.283573in}{2.140161in}}%
\pgfpathlineto{\pgfqpoint{2.305391in}{2.200354in}}%
\pgfpathlineto{\pgfqpoint{2.318373in}{2.262310in}}%
\pgfpathlineto{\pgfqpoint{2.319874in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.311190in}{2.377241in}}%
\pgfpathlineto{\pgfqpoint{2.292339in}{2.432130in}}%
\pgfpathlineto{\pgfqpoint{2.262530in}{2.492321in}}%
\pgfpathlineto{\pgfqpoint{2.235252in}{2.536625in}}%
\pgfpathlineto{\pgfqpoint{2.173031in}{2.621026in}}%
\pgfpathlineto{\pgfqpoint{2.059862in}{2.752696in}}%
\pgfpathlineto{\pgfqpoint{1.875294in}{2.955051in}}%
\pgfpathlineto{\pgfqpoint{1.829683in}{3.011683in}}%
\pgfpathlineto{\pgfqpoint{1.816356in}{2.996882in}}%
\pgfpathmoveto{\pgfqpoint{3.087576in}{2.261216in}}%
\pgfpathlineto{\pgfqpoint{3.095948in}{2.236043in}}%
\pgfpathlineto{\pgfqpoint{3.113108in}{2.198230in}}%
\pgfpathlineto{\pgfqpoint{3.141032in}{2.161145in}}%
\pgfpathlineto{\pgfqpoint{3.163495in}{2.139334in}}%
\pgfpathlineto{\pgfqpoint{3.181066in}{2.125856in}}%
\pgfpathlineto{\pgfqpoint{3.209497in}{2.111554in}}%
\pgfpathlineto{\pgfqpoint{3.239686in}{2.099438in}}%
\pgfpathlineto{\pgfqpoint{3.298004in}{2.099222in}}%
\pgfpathlineto{\pgfqpoint{3.315465in}{2.101485in}}%
\pgfpathlineto{\pgfqpoint{3.345323in}{2.115954in}}%
\pgfpathlineto{\pgfqpoint{3.387700in}{2.140956in}}%
\pgfpathlineto{\pgfqpoint{3.416979in}{2.174520in}}%
\pgfpathlineto{\pgfqpoint{3.436706in}{2.200325in}}%
\pgfpathlineto{\pgfqpoint{3.445638in}{2.217444in}}%
\pgfpathlineto{\pgfqpoint{3.465302in}{2.263528in}}%
\pgfpathlineto{\pgfqpoint{3.467753in}{2.278771in}}%
\pgfpathlineto{\pgfqpoint{3.472864in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.461165in}{2.383330in}}%
\pgfpathlineto{\pgfqpoint{3.453440in}{2.397958in}}%
\pgfpathlineto{\pgfqpoint{3.407266in}{2.453779in}}%
\pgfpathlineto{\pgfqpoint{3.401100in}{2.458329in}}%
\pgfpathlineto{\pgfqpoint{3.377407in}{2.469263in}}%
\pgfpathlineto{\pgfqpoint{3.344137in}{2.482491in}}%
\pgfpathlineto{\pgfqpoint{3.286779in}{2.486230in}}%
\pgfpathlineto{\pgfqpoint{3.259011in}{2.481028in}}%
\pgfpathlineto{\pgfqpoint{3.224910in}{2.471687in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{2.464664in}}%
\pgfpathlineto{\pgfqpoint{3.160686in}{2.437064in}}%
\pgfpathlineto{\pgfqpoint{3.154627in}{2.431351in}}%
\pgfpathlineto{\pgfqpoint{3.113357in}{2.384368in}}%
\pgfpathlineto{\pgfqpoint{3.087980in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.087533in}{2.279100in}}%
\pgfpathlineto{\pgfqpoint{3.087533in}{2.279100in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829683in}{3.011683in}}%
\pgfpathlineto{\pgfqpoint{1.840082in}{2.997814in}}%
\pgfpathlineto{\pgfqpoint{1.903346in}{2.922626in}}%
\pgfpathlineto{\pgfqpoint{2.060778in}{2.751699in}}%
\pgfpathlineto{\pgfqpoint{2.135731in}{2.665642in}}%
\pgfpathlineto{\pgfqpoint{2.186594in}{2.604081in}}%
\pgfpathlineto{\pgfqpoint{2.239666in}{2.528883in}}%
\pgfpathlineto{\pgfqpoint{2.262530in}{2.492321in}}%
\pgfpathlineto{\pgfqpoint{2.270546in}{2.475076in}}%
\pgfpathlineto{\pgfqpoint{2.292339in}{2.432130in}}%
\pgfpathlineto{\pgfqpoint{2.311190in}{2.377241in}}%
\pgfpathlineto{\pgfqpoint{2.319874in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.318373in}{2.262310in}}%
\pgfpathlineto{\pgfqpoint{2.305391in}{2.200354in}}%
\pgfpathlineto{\pgfqpoint{2.283573in}{2.140161in}}%
\pgfpathlineto{\pgfqpoint{2.256577in}{2.082755in}}%
\pgfpathlineto{\pgfqpoint{2.133148in}{1.851580in}}%
\pgfpathlineto{\pgfqpoint{2.117476in}{1.815127in}}%
\pgfpathlineto{\pgfqpoint{2.093053in}{1.744613in}}%
\pgfpathlineto{\pgfqpoint{2.084885in}{1.708560in}}%
\pgfpathlineto{\pgfqpoint{2.080640in}{1.665187in}}%
\pgfpathlineto{\pgfqpoint{2.082063in}{1.637870in}}%
\pgfpathlineto{\pgfqpoint{2.087232in}{1.595319in}}%
\pgfpathlineto{\pgfqpoint{2.102251in}{1.547894in}}%
\pgfpathlineto{\pgfqpoint{2.128781in}{1.492418in}}%
\pgfpathlineto{\pgfqpoint{2.152568in}{1.457271in}}%
\pgfpathlineto{\pgfqpoint{2.190313in}{1.410040in}}%
\pgfpathlineto{\pgfqpoint{2.242646in}{1.357598in}}%
\pgfpathlineto{\pgfqpoint{2.256593in}{1.344834in}}%
\pgfpathlineto{\pgfqpoint{2.312615in}{1.300469in}}%
\pgfpathlineto{\pgfqpoint{2.387098in}{1.254146in}}%
\pgfpathlineto{\pgfqpoint{2.439550in}{1.229793in}}%
\pgfpathlineto{\pgfqpoint{2.497700in}{1.211137in}}%
\pgfpathlineto{\pgfqpoint{2.558887in}{1.201711in}}%
\pgfpathlineto{\pgfqpoint{2.623416in}{1.202120in}}%
\pgfpathlineto{\pgfqpoint{2.682308in}{1.211253in}}%
\pgfpathlineto{\pgfqpoint{2.737580in}{1.226965in}}%
\pgfpathlineto{\pgfqpoint{2.823070in}{1.261639in}}%
\pgfpathlineto{\pgfqpoint{2.894399in}{1.296875in}}%
\pgfpathlineto{\pgfqpoint{3.022620in}{1.365324in}}%
\pgfpathlineto{\pgfqpoint{3.087342in}{1.397369in}}%
\pgfpathlineto{\pgfqpoint{3.159787in}{1.425864in}}%
\pgfpathlineto{\pgfqpoint{3.227253in}{1.441108in}}%
\pgfpathlineto{\pgfqpoint{3.287813in}{1.441092in}}%
\pgfpathlineto{\pgfqpoint{3.308975in}{1.434656in}}%
\pgfpathlineto{\pgfqpoint{3.349791in}{1.427098in}}%
\pgfpathlineto{\pgfqpoint{3.382931in}{1.411559in}}%
\pgfpathlineto{\pgfqpoint{3.401613in}{1.405109in}}%
\pgfpathlineto{\pgfqpoint{3.448612in}{1.377682in}}%
\pgfpathlineto{\pgfqpoint{3.496534in}{1.344496in}}%
\pgfpathlineto{\pgfqpoint{3.544203in}{1.306779in}}%
\pgfpathlineto{\pgfqpoint{3.590242in}{1.267540in}}%
\pgfpathlineto{\pgfqpoint{3.663243in}{1.198131in}}%
\pgfpathlineto{\pgfqpoint{3.702708in}{1.157771in}}%
\pgfpathlineto{\pgfqpoint{3.771703in}{1.080985in}}%
\pgfpathlineto{\pgfqpoint{3.808794in}{1.036170in}}%
\pgfpathlineto{\pgfqpoint{3.860925in}{0.966190in}}%
\pgfpathlineto{\pgfqpoint{3.879002in}{0.940303in}}%
\pgfpathlineto{\pgfqpoint{3.919545in}{0.874435in}}%
\pgfpathlineto{\pgfqpoint{3.931747in}{0.854346in}}%
\pgfpathlineto{\pgfqpoint{3.978185in}{0.895030in}}%
\pgfpathlineto{\pgfqpoint{3.919924in}{0.981846in}}%
\pgfpathlineto{\pgfqpoint{3.883711in}{1.030114in}}%
\pgfpathlineto{\pgfqpoint{3.817602in}{1.110014in}}%
\pgfpathlineto{\pgfqpoint{3.757559in}{1.177370in}}%
\pgfpathlineto{\pgfqpoint{3.649690in}{1.290827in}}%
\pgfpathlineto{\pgfqpoint{3.608859in}{1.330943in}}%
\pgfpathlineto{\pgfqpoint{3.600289in}{1.340390in}}%
\pgfpathlineto{\pgfqpoint{3.513005in}{1.423529in}}%
\pgfpathlineto{\pgfqpoint{3.486203in}{1.445524in}}%
\pgfpathlineto{\pgfqpoint{3.468898in}{1.463138in}}%
\pgfpathlineto{\pgfqpoint{3.437377in}{1.486633in}}%
\pgfpathlineto{\pgfqpoint{3.424141in}{1.500011in}}%
\pgfpathlineto{\pgfqpoint{3.384846in}{1.524618in}}%
\pgfpathlineto{\pgfqpoint{3.370313in}{1.538078in}}%
\pgfpathlineto{\pgfqpoint{3.330972in}{1.554616in}}%
\pgfpathlineto{\pgfqpoint{3.314165in}{1.566372in}}%
\pgfpathlineto{\pgfqpoint{3.253234in}{1.574521in}}%
\pgfpathlineto{\pgfqpoint{3.226622in}{1.567606in}}%
\pgfpathlineto{\pgfqpoint{3.191561in}{1.561904in}}%
\pgfpathlineto{\pgfqpoint{3.173929in}{1.552674in}}%
\pgfpathlineto{\pgfqpoint{3.124081in}{1.528853in}}%
\pgfpathlineto{\pgfqpoint{3.118267in}{1.524256in}}%
\pgfpathlineto{\pgfqpoint{3.100058in}{1.512318in}}%
\pgfpathlineto{\pgfqpoint{2.998817in}{1.448478in}}%
\pgfpathlineto{\pgfqpoint{2.881378in}{1.376615in}}%
\pgfpathlineto{\pgfqpoint{2.803834in}{1.337204in}}%
\pgfpathlineto{\pgfqpoint{2.714548in}{1.304276in}}%
\pgfpathlineto{\pgfqpoint{2.675183in}{1.294809in}}%
\pgfpathlineto{\pgfqpoint{2.611052in}{1.287727in}}%
\pgfpathlineto{\pgfqpoint{2.587231in}{1.286890in}}%
\pgfpathlineto{\pgfqpoint{2.524939in}{1.293886in}}%
\pgfpathlineto{\pgfqpoint{2.460461in}{1.313386in}}%
\pgfpathlineto{\pgfqpoint{2.428866in}{1.327754in}}%
\pgfpathlineto{\pgfqpoint{2.380189in}{1.354980in}}%
\pgfpathlineto{\pgfqpoint{2.332597in}{1.389781in}}%
\pgfpathlineto{\pgfqpoint{2.313731in}{1.406147in}}%
\pgfpathlineto{\pgfqpoint{2.293272in}{1.426190in}}%
\pgfpathlineto{\pgfqpoint{2.243068in}{1.486437in}}%
\pgfpathlineto{\pgfqpoint{2.214826in}{1.533458in}}%
\pgfpathlineto{\pgfqpoint{2.192135in}{1.594481in}}%
\pgfpathlineto{\pgfqpoint{2.183223in}{1.645962in}}%
\pgfpathlineto{\pgfqpoint{2.185419in}{1.713242in}}%
\pgfpathlineto{\pgfqpoint{2.191866in}{1.751864in}}%
\pgfpathlineto{\pgfqpoint{2.197639in}{1.774436in}}%
\pgfpathlineto{\pgfqpoint{2.227911in}{1.854957in}}%
\pgfpathlineto{\pgfqpoint{2.242219in}{1.885300in}}%
\pgfpathlineto{\pgfqpoint{2.271803in}{1.942158in}}%
\pgfpathlineto{\pgfqpoint{2.358933in}{2.093495in}}%
\pgfpathlineto{\pgfqpoint{2.388539in}{2.150167in}}%
\pgfpathlineto{\pgfqpoint{2.413679in}{2.208290in}}%
\pgfpathlineto{\pgfqpoint{2.426297in}{2.264165in}}%
\pgfpathlineto{\pgfqpoint{2.424970in}{2.324649in}}%
\pgfpathlineto{\pgfqpoint{2.412587in}{2.381015in}}%
\pgfpathlineto{\pgfqpoint{2.403500in}{2.397245in}}%
\pgfpathlineto{\pgfqpoint{2.386100in}{2.437124in}}%
\pgfpathlineto{\pgfqpoint{2.379948in}{2.446026in}}%
\pgfpathlineto{\pgfqpoint{2.348711in}{2.495737in}}%
\pgfpathlineto{\pgfqpoint{2.303003in}{2.557048in}}%
\pgfpathlineto{\pgfqpoint{2.211019in}{2.666832in}}%
\pgfpathlineto{\pgfqpoint{2.208199in}{2.669787in}}%
\pgfpathlineto{\pgfqpoint{2.133015in}{2.752812in}}%
\pgfpathlineto{\pgfqpoint{1.978222in}{2.923432in}}%
\pgfpathlineto{\pgfqpoint{1.970092in}{2.933583in}}%
\pgfpathlineto{\pgfqpoint{1.913931in}{3.000893in}}%
\pgfpathlineto{\pgfqpoint{1.872122in}{3.057614in}}%
\pgfpathlineto{\pgfqpoint{1.858685in}{3.043893in}}%
\pgfpathmoveto{\pgfqpoint{3.087533in}{2.279100in}}%
\pgfpathlineto{\pgfqpoint{3.087980in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.113357in}{2.384368in}}%
\pgfpathlineto{\pgfqpoint{3.154627in}{2.431351in}}%
\pgfpathlineto{\pgfqpoint{3.166559in}{2.441442in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{2.464664in}}%
\pgfpathlineto{\pgfqpoint{3.224910in}{2.471687in}}%
\pgfpathlineto{\pgfqpoint{3.259011in}{2.481028in}}%
\pgfpathlineto{\pgfqpoint{3.286779in}{2.486230in}}%
\pgfpathlineto{\pgfqpoint{3.303271in}{2.485621in}}%
\pgfpathlineto{\pgfqpoint{3.344137in}{2.482491in}}%
\pgfpathlineto{\pgfqpoint{3.401100in}{2.458329in}}%
\pgfpathlineto{\pgfqpoint{3.413321in}{2.448064in}}%
\pgfpathlineto{\pgfqpoint{3.453440in}{2.397958in}}%
\pgfpathlineto{\pgfqpoint{3.461165in}{2.383330in}}%
\pgfpathlineto{\pgfqpoint{3.472864in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.465302in}{2.263528in}}%
\pgfpathlineto{\pgfqpoint{3.436706in}{2.200325in}}%
\pgfpathlineto{\pgfqpoint{3.416979in}{2.174520in}}%
\pgfpathlineto{\pgfqpoint{3.384798in}{2.138705in}}%
\pgfpathlineto{\pgfqpoint{3.345323in}{2.115954in}}%
\pgfpathlineto{\pgfqpoint{3.315465in}{2.101485in}}%
\pgfpathlineto{\pgfqpoint{3.298004in}{2.099222in}}%
\pgfpathlineto{\pgfqpoint{3.239686in}{2.099438in}}%
\pgfpathlineto{\pgfqpoint{3.209497in}{2.111554in}}%
\pgfpathlineto{\pgfqpoint{3.181066in}{2.125856in}}%
\pgfpathlineto{\pgfqpoint{3.163495in}{2.139334in}}%
\pgfpathlineto{\pgfqpoint{3.141032in}{2.161145in}}%
\pgfpathlineto{\pgfqpoint{3.113108in}{2.198230in}}%
\pgfpathlineto{\pgfqpoint{3.095948in}{2.236043in}}%
\pgfpathlineto{\pgfqpoint{3.087576in}{2.261216in}}%
\pgfpathmoveto{\pgfqpoint{3.413599in}{2.593320in}}%
\pgfpathlineto{\pgfqpoint{3.396821in}{2.598911in}}%
\pgfpathlineto{\pgfqpoint{3.346639in}{2.609855in}}%
\pgfpathlineto{\pgfqpoint{3.282091in}{2.610190in}}%
\pgfpathlineto{\pgfqpoint{3.212635in}{2.596085in}}%
\pgfpathlineto{\pgfqpoint{3.178686in}{2.583894in}}%
\pgfpathlineto{\pgfqpoint{3.117012in}{2.553070in}}%
\pgfpathlineto{\pgfqpoint{3.090098in}{2.536836in}}%
\pgfpathlineto{\pgfqpoint{3.041100in}{2.501504in}}%
\pgfpathlineto{\pgfqpoint{3.032563in}{2.493751in}}%
\pgfpathlineto{\pgfqpoint{2.976113in}{2.435686in}}%
\pgfpathlineto{\pgfqpoint{2.941162in}{2.387483in}}%
\pgfpathlineto{\pgfqpoint{2.916381in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.915971in}{2.259186in}}%
\pgfpathlineto{\pgfqpoint{2.931081in}{2.203425in}}%
\pgfpathlineto{\pgfqpoint{2.966487in}{2.138418in}}%
\pgfpathlineto{\pgfqpoint{3.009784in}{2.080414in}}%
\pgfpathlineto{\pgfqpoint{3.048303in}{2.035340in}}%
\pgfpathlineto{\pgfqpoint{3.125749in}{1.960973in}}%
\pgfpathlineto{\pgfqpoint{3.135956in}{1.954571in}}%
\pgfpathlineto{\pgfqpoint{3.188341in}{1.919962in}}%
\pgfpathlineto{\pgfqpoint{3.216454in}{1.903992in}}%
\pgfpathlineto{\pgfqpoint{3.257369in}{1.898787in}}%
\pgfpathlineto{\pgfqpoint{3.266661in}{1.895898in}}%
\pgfpathlineto{\pgfqpoint{3.284929in}{1.901289in}}%
\pgfpathlineto{\pgfqpoint{3.326815in}{1.910262in}}%
\pgfpathlineto{\pgfqpoint{3.383900in}{1.946482in}}%
\pgfpathlineto{\pgfqpoint{3.389505in}{1.952885in}}%
\pgfpathlineto{\pgfqpoint{3.460936in}{2.022772in}}%
\pgfpathlineto{\pgfqpoint{3.465338in}{2.027062in}}%
\pgfpathlineto{\pgfqpoint{3.504774in}{2.076861in}}%
\pgfpathlineto{\pgfqpoint{3.545398in}{2.140679in}}%
\pgfpathlineto{\pgfqpoint{3.578211in}{2.207273in}}%
\pgfpathlineto{\pgfqpoint{3.596368in}{2.263482in}}%
\pgfpathlineto{\pgfqpoint{3.604402in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.599533in}{2.385841in}}%
\pgfpathlineto{\pgfqpoint{3.582084in}{2.441037in}}%
\pgfpathlineto{\pgfqpoint{3.537348in}{2.510904in}}%
\pgfpathlineto{\pgfqpoint{3.478157in}{2.560799in}}%
\pgfpathlineto{\pgfqpoint{3.453682in}{2.575129in}}%
\pgfpathlineto{\pgfqpoint{3.453682in}{2.575129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882353,0.882353,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.872122in}{3.057614in}}%
\pgfpathlineto{\pgfqpoint{1.881048in}{3.044612in}}%
\pgfpathlineto{\pgfqpoint{1.941403in}{2.966894in}}%
\pgfpathlineto{\pgfqpoint{2.037506in}{2.856647in}}%
\pgfpathlineto{\pgfqpoint{2.228108in}{2.647163in}}%
\pgfpathlineto{\pgfqpoint{2.287607in}{2.575797in}}%
\pgfpathlineto{\pgfqpoint{2.307175in}{2.552480in}}%
\pgfpathlineto{\pgfqpoint{2.350580in}{2.493615in}}%
\pgfpathlineto{\pgfqpoint{2.386100in}{2.437124in}}%
\pgfpathlineto{\pgfqpoint{2.403500in}{2.397245in}}%
\pgfpathlineto{\pgfqpoint{2.412587in}{2.381015in}}%
\pgfpathlineto{\pgfqpoint{2.425114in}{2.323161in}}%
\pgfpathlineto{\pgfqpoint{2.426297in}{2.264165in}}%
\pgfpathlineto{\pgfqpoint{2.421181in}{2.245865in}}%
\pgfpathlineto{\pgfqpoint{2.413679in}{2.208290in}}%
\pgfpathlineto{\pgfqpoint{2.380356in}{2.134620in}}%
\pgfpathlineto{\pgfqpoint{2.335162in}{2.049410in}}%
\pgfpathlineto{\pgfqpoint{2.271022in}{1.940746in}}%
\pgfpathlineto{\pgfqpoint{2.227911in}{1.854957in}}%
\pgfpathlineto{\pgfqpoint{2.217958in}{1.831603in}}%
\pgfpathlineto{\pgfqpoint{2.191866in}{1.751864in}}%
\pgfpathlineto{\pgfqpoint{2.185419in}{1.713242in}}%
\pgfpathlineto{\pgfqpoint{2.183345in}{1.643876in}}%
\pgfpathlineto{\pgfqpoint{2.192135in}{1.594481in}}%
\pgfpathlineto{\pgfqpoint{2.214826in}{1.533458in}}%
\pgfpathlineto{\pgfqpoint{2.222201in}{1.519883in}}%
\pgfpathlineto{\pgfqpoint{2.254245in}{1.471219in}}%
\pgfpathlineto{\pgfqpoint{2.313731in}{1.406147in}}%
\pgfpathlineto{\pgfqpoint{2.332597in}{1.389781in}}%
\pgfpathlineto{\pgfqpoint{2.380189in}{1.354980in}}%
\pgfpathlineto{\pgfqpoint{2.428866in}{1.327754in}}%
\pgfpathlineto{\pgfqpoint{2.472406in}{1.308944in}}%
\pgfpathlineto{\pgfqpoint{2.535251in}{1.292535in}}%
\pgfpathlineto{\pgfqpoint{2.587231in}{1.286890in}}%
\pgfpathlineto{\pgfqpoint{2.611052in}{1.287727in}}%
\pgfpathlineto{\pgfqpoint{2.675183in}{1.294809in}}%
\pgfpathlineto{\pgfqpoint{2.733342in}{1.310013in}}%
\pgfpathlineto{\pgfqpoint{2.818242in}{1.344071in}}%
\pgfpathlineto{\pgfqpoint{2.892437in}{1.383121in}}%
\pgfpathlineto{\pgfqpoint{2.962134in}{1.425806in}}%
\pgfpathlineto{\pgfqpoint{2.998817in}{1.448478in}}%
\pgfpathlineto{\pgfqpoint{3.054945in}{1.484664in}}%
\pgfpathlineto{\pgfqpoint{3.124081in}{1.528853in}}%
\pgfpathlineto{\pgfqpoint{3.191561in}{1.561904in}}%
\pgfpathlineto{\pgfqpoint{3.226622in}{1.567606in}}%
\pgfpathlineto{\pgfqpoint{3.253234in}{1.574521in}}%
\pgfpathlineto{\pgfqpoint{3.314165in}{1.566372in}}%
\pgfpathlineto{\pgfqpoint{3.330972in}{1.554616in}}%
\pgfpathlineto{\pgfqpoint{3.370313in}{1.538078in}}%
\pgfpathlineto{\pgfqpoint{3.384846in}{1.524618in}}%
\pgfpathlineto{\pgfqpoint{3.424141in}{1.500011in}}%
\pgfpathlineto{\pgfqpoint{3.437377in}{1.486633in}}%
\pgfpathlineto{\pgfqpoint{3.468898in}{1.463138in}}%
\pgfpathlineto{\pgfqpoint{3.486203in}{1.445524in}}%
\pgfpathlineto{\pgfqpoint{3.513005in}{1.423529in}}%
\pgfpathlineto{\pgfqpoint{3.522496in}{1.413437in}}%
\pgfpathlineto{\pgfqpoint{3.600289in}{1.340390in}}%
\pgfpathlineto{\pgfqpoint{3.628754in}{1.311174in}}%
\pgfpathlineto{\pgfqpoint{3.698223in}{1.241065in}}%
\pgfpathlineto{\pgfqpoint{3.817602in}{1.110014in}}%
\pgfpathlineto{\pgfqpoint{3.883711in}{1.030114in}}%
\pgfpathlineto{\pgfqpoint{3.919924in}{0.981846in}}%
\pgfpathlineto{\pgfqpoint{3.944441in}{0.946975in}}%
\pgfpathlineto{\pgfqpoint{3.978185in}{0.895030in}}%
\pgfpathlineto{\pgfqpoint{4.022684in}{0.937335in}}%
\pgfpathlineto{\pgfqpoint{3.931918in}{1.058534in}}%
\pgfpathlineto{\pgfqpoint{3.832454in}{1.173386in}}%
\pgfpathlineto{\pgfqpoint{3.625413in}{1.402709in}}%
\pgfpathlineto{\pgfqpoint{3.617486in}{1.412831in}}%
\pgfpathlineto{\pgfqpoint{3.578276in}{1.458951in}}%
\pgfpathlineto{\pgfqpoint{3.542466in}{1.503208in}}%
\pgfpathlineto{\pgfqpoint{3.534975in}{1.516075in}}%
\pgfpathlineto{\pgfqpoint{3.500153in}{1.562407in}}%
\pgfpathlineto{\pgfqpoint{3.495999in}{1.571075in}}%
\pgfpathlineto{\pgfqpoint{3.473130in}{1.606403in}}%
\pgfpathlineto{\pgfqpoint{3.458724in}{1.645692in}}%
\pgfpathlineto{\pgfqpoint{3.452322in}{1.656713in}}%
\pgfpathlineto{\pgfqpoint{3.447837in}{1.672799in}}%
\pgfpathlineto{\pgfqpoint{3.439865in}{1.711898in}}%
\pgfpathlineto{\pgfqpoint{3.446586in}{1.771344in}}%
\pgfpathlineto{\pgfqpoint{3.471172in}{1.832720in}}%
\pgfpathlineto{\pgfqpoint{3.486879in}{1.867459in}}%
\pgfpathlineto{\pgfqpoint{3.512352in}{1.909075in}}%
\pgfpathlineto{\pgfqpoint{3.541422in}{1.956596in}}%
\pgfpathlineto{\pgfqpoint{3.563167in}{1.992544in}}%
\pgfpathlineto{\pgfqpoint{3.585113in}{2.026184in}}%
\pgfpathlineto{\pgfqpoint{3.622178in}{2.087332in}}%
\pgfpathlineto{\pgfqpoint{3.658762in}{2.156424in}}%
\pgfpathlineto{\pgfqpoint{3.690245in}{2.237305in}}%
\pgfpathlineto{\pgfqpoint{3.700539in}{2.274370in}}%
\pgfpathlineto{\pgfqpoint{3.708052in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.707093in}{2.383230in}}%
\pgfpathlineto{\pgfqpoint{3.692236in}{2.443617in}}%
\pgfpathlineto{\pgfqpoint{3.659752in}{2.512071in}}%
\pgfpathlineto{\pgfqpoint{3.622931in}{2.560949in}}%
\pgfpathlineto{\pgfqpoint{3.589979in}{2.593732in}}%
\pgfpathlineto{\pgfqpoint{3.543429in}{2.632557in}}%
\pgfpathlineto{\pgfqpoint{3.511524in}{2.653024in}}%
\pgfpathlineto{\pgfqpoint{3.494718in}{2.661676in}}%
\pgfpathlineto{\pgfqpoint{3.443439in}{2.685275in}}%
\pgfpathlineto{\pgfqpoint{3.396861in}{2.698331in}}%
\pgfpathlineto{\pgfqpoint{3.332962in}{2.706425in}}%
\pgfpathlineto{\pgfqpoint{3.265111in}{2.701931in}}%
\pgfpathlineto{\pgfqpoint{3.234814in}{2.695698in}}%
\pgfpathlineto{\pgfqpoint{3.179807in}{2.680205in}}%
\pgfpathlineto{\pgfqpoint{3.131999in}{2.660620in}}%
\pgfpathlineto{\pgfqpoint{3.120136in}{2.655134in}}%
\pgfpathlineto{\pgfqpoint{3.065583in}{2.627942in}}%
\pgfpathlineto{\pgfqpoint{2.982870in}{2.577047in}}%
\pgfpathlineto{\pgfqpoint{2.880590in}{2.504029in}}%
\pgfpathlineto{\pgfqpoint{2.854520in}{2.481366in}}%
\pgfpathlineto{\pgfqpoint{2.828631in}{2.461801in}}%
\pgfpathlineto{\pgfqpoint{2.802453in}{2.445242in}}%
\pgfpathlineto{\pgfqpoint{2.784222in}{2.427230in}}%
\pgfpathlineto{\pgfqpoint{2.759729in}{2.406249in}}%
\pgfpathlineto{\pgfqpoint{2.746157in}{2.397577in}}%
\pgfpathlineto{\pgfqpoint{2.719389in}{2.385804in}}%
\pgfpathlineto{\pgfqpoint{2.704344in}{2.370628in}}%
\pgfpathlineto{\pgfqpoint{2.685011in}{2.357726in}}%
\pgfpathlineto{\pgfqpoint{2.651180in}{2.356128in}}%
\pgfpathlineto{\pgfqpoint{2.622750in}{2.360197in}}%
\pgfpathlineto{\pgfqpoint{2.596513in}{2.385457in}}%
\pgfpathlineto{\pgfqpoint{2.570495in}{2.396993in}}%
\pgfpathlineto{\pgfqpoint{2.549050in}{2.414355in}}%
\pgfpathlineto{\pgfqpoint{2.523324in}{2.437566in}}%
\pgfpathlineto{\pgfqpoint{2.506721in}{2.456708in}}%
\pgfpathlineto{\pgfqpoint{2.483811in}{2.477925in}}%
\pgfpathlineto{\pgfqpoint{2.472184in}{2.485567in}}%
\pgfpathlineto{\pgfqpoint{2.448083in}{2.511667in}}%
\pgfpathlineto{\pgfqpoint{2.408637in}{2.544488in}}%
\pgfpathlineto{\pgfqpoint{2.385392in}{2.571058in}}%
\pgfpathlineto{\pgfqpoint{2.344598in}{2.612009in}}%
\pgfpathlineto{\pgfqpoint{2.335223in}{2.620541in}}%
\pgfpathlineto{\pgfqpoint{2.280402in}{2.676377in}}%
\pgfpathlineto{\pgfqpoint{2.176950in}{2.783983in}}%
\pgfpathlineto{\pgfqpoint{2.091452in}{2.876366in}}%
\pgfpathlineto{\pgfqpoint{2.019408in}{2.959974in}}%
\pgfpathlineto{\pgfqpoint{1.979610in}{3.010107in}}%
\pgfpathlineto{\pgfqpoint{1.946646in}{3.054829in}}%
\pgfpathlineto{\pgfqpoint{1.915517in}{3.100896in}}%
\pgfpathlineto{\pgfqpoint{1.902945in}{3.089090in}}%
\pgfpathmoveto{\pgfqpoint{3.453682in}{2.575129in}}%
\pgfpathlineto{\pgfqpoint{3.478157in}{2.560799in}}%
\pgfpathlineto{\pgfqpoint{3.496754in}{2.546531in}}%
\pgfpathlineto{\pgfqpoint{3.539142in}{2.508731in}}%
\pgfpathlineto{\pgfqpoint{3.582084in}{2.441037in}}%
\pgfpathlineto{\pgfqpoint{3.585010in}{2.433297in}}%
\pgfpathlineto{\pgfqpoint{3.599533in}{2.385841in}}%
\pgfpathlineto{\pgfqpoint{3.604402in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.596368in}{2.263482in}}%
\pgfpathlineto{\pgfqpoint{3.575827in}{2.200521in}}%
\pgfpathlineto{\pgfqpoint{3.545398in}{2.140679in}}%
\pgfpathlineto{\pgfqpoint{3.500653in}{2.070724in}}%
\pgfpathlineto{\pgfqpoint{3.460936in}{2.022772in}}%
\pgfpathlineto{\pgfqpoint{3.428186in}{1.989627in}}%
\pgfpathlineto{\pgfqpoint{3.383900in}{1.946482in}}%
\pgfpathlineto{\pgfqpoint{3.366718in}{1.935021in}}%
\pgfpathlineto{\pgfqpoint{3.326815in}{1.910262in}}%
\pgfpathlineto{\pgfqpoint{3.266661in}{1.895898in}}%
\pgfpathlineto{\pgfqpoint{3.257369in}{1.898787in}}%
\pgfpathlineto{\pgfqpoint{3.216454in}{1.903992in}}%
\pgfpathlineto{\pgfqpoint{3.188341in}{1.919962in}}%
\pgfpathlineto{\pgfqpoint{3.125749in}{1.960973in}}%
\pgfpathlineto{\pgfqpoint{3.073576in}{2.010467in}}%
\pgfpathlineto{\pgfqpoint{3.048303in}{2.035340in}}%
\pgfpathlineto{\pgfqpoint{2.997236in}{2.095867in}}%
\pgfpathlineto{\pgfqpoint{2.966487in}{2.138418in}}%
\pgfpathlineto{\pgfqpoint{2.931081in}{2.203425in}}%
\pgfpathlineto{\pgfqpoint{2.914927in}{2.262783in}}%
\pgfpathlineto{\pgfqpoint{2.916381in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.947612in}{2.396329in}}%
\pgfpathlineto{\pgfqpoint{2.983127in}{2.445888in}}%
\pgfpathlineto{\pgfqpoint{3.047385in}{2.506936in}}%
\pgfpathlineto{\pgfqpoint{3.090098in}{2.536836in}}%
\pgfpathlineto{\pgfqpoint{3.117012in}{2.553070in}}%
\pgfpathlineto{\pgfqpoint{3.178686in}{2.583894in}}%
\pgfpathlineto{\pgfqpoint{3.212635in}{2.596085in}}%
\pgfpathlineto{\pgfqpoint{3.234345in}{2.601471in}}%
\pgfpathlineto{\pgfqpoint{3.282091in}{2.610190in}}%
\pgfpathlineto{\pgfqpoint{3.300415in}{2.610593in}}%
\pgfpathlineto{\pgfqpoint{3.346639in}{2.609855in}}%
\pgfpathlineto{\pgfqpoint{3.396821in}{2.598911in}}%
\pgfpathlineto{\pgfqpoint{3.413599in}{2.593320in}}%
\pgfpathmoveto{\pgfqpoint{2.842217in}{1.454277in}}%
\pgfpathlineto{\pgfqpoint{2.774660in}{1.417769in}}%
\pgfpathlineto{\pgfqpoint{2.722756in}{1.398510in}}%
\pgfpathlineto{\pgfqpoint{2.685763in}{1.387308in}}%
\pgfpathlineto{\pgfqpoint{2.616056in}{1.377985in}}%
\pgfpathlineto{\pgfqpoint{2.554264in}{1.382971in}}%
\pgfpathlineto{\pgfqpoint{2.494488in}{1.398378in}}%
\pgfpathlineto{\pgfqpoint{2.438420in}{1.425171in}}%
\pgfpathlineto{\pgfqpoint{2.384939in}{1.465043in}}%
\pgfpathlineto{\pgfqpoint{2.340016in}{1.515970in}}%
\pgfpathlineto{\pgfqpoint{2.327552in}{1.532586in}}%
\pgfpathlineto{\pgfqpoint{2.312827in}{1.560898in}}%
\pgfpathlineto{\pgfqpoint{2.300035in}{1.589868in}}%
\pgfpathlineto{\pgfqpoint{2.283981in}{1.658929in}}%
\pgfpathlineto{\pgfqpoint{2.285815in}{1.720151in}}%
\pgfpathlineto{\pgfqpoint{2.290834in}{1.750953in}}%
\pgfpathlineto{\pgfqpoint{2.299571in}{1.784249in}}%
\pgfpathlineto{\pgfqpoint{2.324370in}{1.849380in}}%
\pgfpathlineto{\pgfqpoint{2.347250in}{1.892889in}}%
\pgfpathlineto{\pgfqpoint{2.391520in}{1.965727in}}%
\pgfpathlineto{\pgfqpoint{2.454410in}{2.050572in}}%
\pgfpathlineto{\pgfqpoint{2.489638in}{2.092293in}}%
\pgfpathlineto{\pgfqpoint{2.498577in}{2.100243in}}%
\pgfpathlineto{\pgfqpoint{2.542947in}{2.144381in}}%
\pgfpathlineto{\pgfqpoint{2.546208in}{2.149570in}}%
\pgfpathlineto{\pgfqpoint{2.566047in}{2.168526in}}%
\pgfpathlineto{\pgfqpoint{2.590090in}{2.187652in}}%
\pgfpathlineto{\pgfqpoint{2.639083in}{2.213704in}}%
\pgfpathlineto{\pgfqpoint{2.669724in}{2.203319in}}%
\pgfpathlineto{\pgfqpoint{2.708797in}{2.194084in}}%
\pgfpathlineto{\pgfqpoint{2.761962in}{2.153222in}}%
\pgfpathlineto{\pgfqpoint{2.773069in}{2.139201in}}%
\pgfpathlineto{\pgfqpoint{2.805047in}{2.110482in}}%
\pgfpathlineto{\pgfqpoint{2.832299in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{2.854494in}{2.059347in}}%
\pgfpathlineto{\pgfqpoint{2.892390in}{2.018015in}}%
\pgfpathlineto{\pgfqpoint{2.970068in}{1.925110in}}%
\pgfpathlineto{\pgfqpoint{3.008930in}{1.869483in}}%
\pgfpathlineto{\pgfqpoint{3.036357in}{1.824358in}}%
\pgfpathlineto{\pgfqpoint{3.057231in}{1.766924in}}%
\pgfpathlineto{\pgfqpoint{3.057893in}{1.728947in}}%
\pgfpathlineto{\pgfqpoint{3.060083in}{1.710810in}}%
\pgfpathlineto{\pgfqpoint{3.043965in}{1.654846in}}%
\pgfpathlineto{\pgfqpoint{3.033676in}{1.636503in}}%
\pgfpathlineto{\pgfqpoint{3.015784in}{1.612309in}}%
\pgfpathlineto{\pgfqpoint{3.002652in}{1.591444in}}%
\pgfpathlineto{\pgfqpoint{2.991482in}{1.577666in}}%
\pgfpathlineto{\pgfqpoint{2.958777in}{1.544185in}}%
\pgfpathlineto{\pgfqpoint{2.908786in}{1.500458in}}%
\pgfpathlineto{\pgfqpoint{2.855047in}{1.461923in}}%
\pgfpathlineto{\pgfqpoint{2.855047in}{1.461923in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.882353,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.915517in}{3.100896in}}%
\pgfpathlineto{\pgfqpoint{1.922518in}{3.089722in}}%
\pgfpathlineto{\pgfqpoint{1.951844in}{3.047228in}}%
\pgfpathlineto{\pgfqpoint{1.983638in}{3.004639in}}%
\pgfpathlineto{\pgfqpoint{2.050905in}{2.922634in}}%
\pgfpathlineto{\pgfqpoint{2.091452in}{2.876366in}}%
\pgfpathlineto{\pgfqpoint{2.179745in}{2.781137in}}%
\pgfpathlineto{\pgfqpoint{2.335223in}{2.620541in}}%
\pgfpathlineto{\pgfqpoint{2.354714in}{2.602941in}}%
\pgfpathlineto{\pgfqpoint{2.385392in}{2.571058in}}%
\pgfpathlineto{\pgfqpoint{2.408637in}{2.544488in}}%
\pgfpathlineto{\pgfqpoint{2.448083in}{2.511667in}}%
\pgfpathlineto{\pgfqpoint{2.472184in}{2.485567in}}%
\pgfpathlineto{\pgfqpoint{2.483811in}{2.477925in}}%
\pgfpathlineto{\pgfqpoint{2.506721in}{2.456708in}}%
\pgfpathlineto{\pgfqpoint{2.523324in}{2.437566in}}%
\pgfpathlineto{\pgfqpoint{2.570495in}{2.396993in}}%
\pgfpathlineto{\pgfqpoint{2.596513in}{2.385457in}}%
\pgfpathlineto{\pgfqpoint{2.622750in}{2.360197in}}%
\pgfpathlineto{\pgfqpoint{2.651180in}{2.356128in}}%
\pgfpathlineto{\pgfqpoint{2.685011in}{2.357726in}}%
\pgfpathlineto{\pgfqpoint{2.704344in}{2.370628in}}%
\pgfpathlineto{\pgfqpoint{2.719389in}{2.385804in}}%
\pgfpathlineto{\pgfqpoint{2.746157in}{2.397577in}}%
\pgfpathlineto{\pgfqpoint{2.759729in}{2.406249in}}%
\pgfpathlineto{\pgfqpoint{2.784222in}{2.427230in}}%
\pgfpathlineto{\pgfqpoint{2.802453in}{2.445242in}}%
\pgfpathlineto{\pgfqpoint{2.828631in}{2.461801in}}%
\pgfpathlineto{\pgfqpoint{2.870204in}{2.494361in}}%
\pgfpathlineto{\pgfqpoint{2.880590in}{2.504029in}}%
\pgfpathlineto{\pgfqpoint{2.924260in}{2.533732in}}%
\pgfpathlineto{\pgfqpoint{2.942633in}{2.548236in}}%
\pgfpathlineto{\pgfqpoint{2.993264in}{2.583687in}}%
\pgfpathlineto{\pgfqpoint{3.068201in}{2.629333in}}%
\pgfpathlineto{\pgfqpoint{3.131999in}{2.660620in}}%
\pgfpathlineto{\pgfqpoint{3.185836in}{2.682360in}}%
\pgfpathlineto{\pgfqpoint{3.234814in}{2.695698in}}%
\pgfpathlineto{\pgfqpoint{3.276310in}{2.703539in}}%
\pgfpathlineto{\pgfqpoint{3.332962in}{2.706425in}}%
\pgfpathlineto{\pgfqpoint{3.396861in}{2.698331in}}%
\pgfpathlineto{\pgfqpoint{3.443439in}{2.685275in}}%
\pgfpathlineto{\pgfqpoint{3.511524in}{2.653024in}}%
\pgfpathlineto{\pgfqpoint{3.552801in}{2.625488in}}%
\pgfpathlineto{\pgfqpoint{3.589979in}{2.593732in}}%
\pgfpathlineto{\pgfqpoint{3.622931in}{2.560949in}}%
\pgfpathlineto{\pgfqpoint{3.659752in}{2.512071in}}%
\pgfpathlineto{\pgfqpoint{3.663837in}{2.504495in}}%
\pgfpathlineto{\pgfqpoint{3.692236in}{2.443617in}}%
\pgfpathlineto{\pgfqpoint{3.707093in}{2.383230in}}%
\pgfpathlineto{\pgfqpoint{3.708052in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.700539in}{2.274370in}}%
\pgfpathlineto{\pgfqpoint{3.686812in}{2.225604in}}%
\pgfpathlineto{\pgfqpoint{3.657380in}{2.153644in}}%
\pgfpathlineto{\pgfqpoint{3.619864in}{2.083244in}}%
\pgfpathlineto{\pgfqpoint{3.581652in}{2.020058in}}%
\pgfpathlineto{\pgfqpoint{3.545897in}{1.964203in}}%
\pgfpathlineto{\pgfqpoint{3.512352in}{1.909075in}}%
\pgfpathlineto{\pgfqpoint{3.505683in}{1.899489in}}%
\pgfpathlineto{\pgfqpoint{3.486879in}{1.867459in}}%
\pgfpathlineto{\pgfqpoint{3.464947in}{1.818569in}}%
\pgfpathlineto{\pgfqpoint{3.446586in}{1.771344in}}%
\pgfpathlineto{\pgfqpoint{3.439865in}{1.711898in}}%
\pgfpathlineto{\pgfqpoint{3.452322in}{1.656713in}}%
\pgfpathlineto{\pgfqpoint{3.458724in}{1.645692in}}%
\pgfpathlineto{\pgfqpoint{3.473130in}{1.606403in}}%
\pgfpathlineto{\pgfqpoint{3.500153in}{1.562407in}}%
\pgfpathlineto{\pgfqpoint{3.534975in}{1.516075in}}%
\pgfpathlineto{\pgfqpoint{3.542466in}{1.503208in}}%
\pgfpathlineto{\pgfqpoint{3.625413in}{1.402709in}}%
\pgfpathlineto{\pgfqpoint{3.832454in}{1.173386in}}%
\pgfpathlineto{\pgfqpoint{3.931918in}{1.058534in}}%
\pgfpathlineto{\pgfqpoint{3.971714in}{1.008455in}}%
\pgfpathlineto{\pgfqpoint{4.022684in}{0.937335in}}%
\pgfpathlineto{\pgfqpoint{4.065876in}{0.981908in}}%
\pgfpathlineto{\pgfqpoint{4.042910in}{1.012993in}}%
\pgfpathlineto{\pgfqpoint{3.976705in}{1.092418in}}%
\pgfpathlineto{\pgfqpoint{3.875053in}{1.205497in}}%
\pgfpathlineto{\pgfqpoint{3.789868in}{1.300894in}}%
\pgfpathlineto{\pgfqpoint{3.726842in}{1.375036in}}%
\pgfpathlineto{\pgfqpoint{3.716367in}{1.389052in}}%
\pgfpathlineto{\pgfqpoint{3.687768in}{1.424535in}}%
\pgfpathlineto{\pgfqpoint{3.618164in}{1.529021in}}%
\pgfpathlineto{\pgfqpoint{3.591769in}{1.578083in}}%
\pgfpathlineto{\pgfqpoint{3.572862in}{1.630637in}}%
\pgfpathlineto{\pgfqpoint{3.571404in}{1.642959in}}%
\pgfpathlineto{\pgfqpoint{3.561726in}{1.686956in}}%
\pgfpathlineto{\pgfqpoint{3.561008in}{1.725073in}}%
\pgfpathlineto{\pgfqpoint{3.562382in}{1.745305in}}%
\pgfpathlineto{\pgfqpoint{3.571607in}{1.794454in}}%
\pgfpathlineto{\pgfqpoint{3.597239in}{1.869101in}}%
\pgfpathlineto{\pgfqpoint{3.614598in}{1.906792in}}%
\pgfpathlineto{\pgfqpoint{3.648552in}{1.969675in}}%
\pgfpathlineto{\pgfqpoint{3.689607in}{2.043472in}}%
\pgfpathlineto{\pgfqpoint{3.733897in}{2.122804in}}%
\pgfpathlineto{\pgfqpoint{3.757520in}{2.169631in}}%
\pgfpathlineto{\pgfqpoint{3.780602in}{2.223094in}}%
\pgfpathlineto{\pgfqpoint{3.797208in}{2.273557in}}%
\pgfpathlineto{\pgfqpoint{3.807011in}{2.325828in}}%
\pgfpathlineto{\pgfqpoint{3.808917in}{2.380459in}}%
\pgfpathlineto{\pgfqpoint{3.798606in}{2.440981in}}%
\pgfpathlineto{\pgfqpoint{3.769638in}{2.510416in}}%
\pgfpathlineto{\pgfqpoint{3.736953in}{2.561939in}}%
\pgfpathlineto{\pgfqpoint{3.685919in}{2.620722in}}%
\pgfpathlineto{\pgfqpoint{3.675188in}{2.632080in}}%
\pgfpathlineto{\pgfqpoint{3.617960in}{2.681772in}}%
\pgfpathlineto{\pgfqpoint{3.587053in}{2.704867in}}%
\pgfpathlineto{\pgfqpoint{3.526656in}{2.741764in}}%
\pgfpathlineto{\pgfqpoint{3.469888in}{2.767117in}}%
\pgfpathlineto{\pgfqpoint{3.411628in}{2.784555in}}%
\pgfpathlineto{\pgfqpoint{3.347354in}{2.792589in}}%
\pgfpathlineto{\pgfqpoint{3.279758in}{2.789502in}}%
\pgfpathlineto{\pgfqpoint{3.228137in}{2.779677in}}%
\pgfpathlineto{\pgfqpoint{3.147544in}{2.752870in}}%
\pgfpathlineto{\pgfqpoint{3.114536in}{2.738442in}}%
\pgfpathlineto{\pgfqpoint{3.038625in}{2.700894in}}%
\pgfpathlineto{\pgfqpoint{2.906959in}{2.626760in}}%
\pgfpathlineto{\pgfqpoint{2.898408in}{2.621723in}}%
\pgfpathlineto{\pgfqpoint{2.846649in}{2.593948in}}%
\pgfpathlineto{\pgfqpoint{2.789612in}{2.567485in}}%
\pgfpathlineto{\pgfqpoint{2.730501in}{2.543952in}}%
\pgfpathlineto{\pgfqpoint{2.665118in}{2.533644in}}%
\pgfpathlineto{\pgfqpoint{2.643688in}{2.534070in}}%
\pgfpathlineto{\pgfqpoint{2.612469in}{2.538543in}}%
\pgfpathlineto{\pgfqpoint{2.547079in}{2.558377in}}%
\pgfpathlineto{\pgfqpoint{2.530099in}{2.568280in}}%
\pgfpathlineto{\pgfqpoint{2.472044in}{2.598645in}}%
\pgfpathlineto{\pgfqpoint{2.393180in}{2.657033in}}%
\pgfpathlineto{\pgfqpoint{2.374838in}{2.673366in}}%
\pgfpathlineto{\pgfqpoint{2.355349in}{2.688644in}}%
\pgfpathlineto{\pgfqpoint{2.260471in}{2.776175in}}%
\pgfpathlineto{\pgfqpoint{2.224675in}{2.811239in}}%
\pgfpathlineto{\pgfqpoint{2.161919in}{2.877052in}}%
\pgfpathlineto{\pgfqpoint{2.127719in}{2.915296in}}%
\pgfpathlineto{\pgfqpoint{2.086191in}{2.964192in}}%
\pgfpathlineto{\pgfqpoint{2.046497in}{3.014461in}}%
\pgfpathlineto{\pgfqpoint{2.017597in}{3.053898in}}%
\pgfpathlineto{\pgfqpoint{1.984692in}{3.103090in}}%
\pgfpathlineto{\pgfqpoint{1.960289in}{3.142088in}}%
\pgfpathlineto{\pgfqpoint{1.949060in}{3.132395in}}%
\pgfpathmoveto{\pgfqpoint{2.855047in}{1.461923in}}%
\pgfpathlineto{\pgfqpoint{2.908786in}{1.500458in}}%
\pgfpathlineto{\pgfqpoint{2.958777in}{1.544185in}}%
\pgfpathlineto{\pgfqpoint{2.991482in}{1.577666in}}%
\pgfpathlineto{\pgfqpoint{3.002652in}{1.591444in}}%
\pgfpathlineto{\pgfqpoint{3.015784in}{1.612309in}}%
\pgfpathlineto{\pgfqpoint{3.033676in}{1.636503in}}%
\pgfpathlineto{\pgfqpoint{3.043965in}{1.654846in}}%
\pgfpathlineto{\pgfqpoint{3.060083in}{1.710810in}}%
\pgfpathlineto{\pgfqpoint{3.057893in}{1.728947in}}%
\pgfpathlineto{\pgfqpoint{3.057231in}{1.766924in}}%
\pgfpathlineto{\pgfqpoint{3.053276in}{1.779988in}}%
\pgfpathlineto{\pgfqpoint{3.036357in}{1.824358in}}%
\pgfpathlineto{\pgfqpoint{3.004576in}{1.877408in}}%
\pgfpathlineto{\pgfqpoint{2.970068in}{1.925110in}}%
\pgfpathlineto{\pgfqpoint{2.934318in}{1.969117in}}%
\pgfpathlineto{\pgfqpoint{2.892278in}{2.018146in}}%
\pgfpathlineto{\pgfqpoint{2.854494in}{2.059347in}}%
\pgfpathlineto{\pgfqpoint{2.832299in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{2.805047in}{2.110482in}}%
\pgfpathlineto{\pgfqpoint{2.773069in}{2.139201in}}%
\pgfpathlineto{\pgfqpoint{2.761962in}{2.153222in}}%
\pgfpathlineto{\pgfqpoint{2.706074in}{2.194435in}}%
\pgfpathlineto{\pgfqpoint{2.669724in}{2.203319in}}%
\pgfpathlineto{\pgfqpoint{2.639083in}{2.213704in}}%
\pgfpathlineto{\pgfqpoint{2.634775in}{2.211752in}}%
\pgfpathlineto{\pgfqpoint{2.628853in}{2.207170in}}%
\pgfpathlineto{\pgfqpoint{2.590090in}{2.187652in}}%
\pgfpathlineto{\pgfqpoint{2.566047in}{2.168526in}}%
\pgfpathlineto{\pgfqpoint{2.542947in}{2.144381in}}%
\pgfpathlineto{\pgfqpoint{2.532600in}{2.133527in}}%
\pgfpathlineto{\pgfqpoint{2.489638in}{2.092293in}}%
\pgfpathlineto{\pgfqpoint{2.446026in}{2.039681in}}%
\pgfpathlineto{\pgfqpoint{2.391520in}{1.965727in}}%
\pgfpathlineto{\pgfqpoint{2.347250in}{1.892889in}}%
\pgfpathlineto{\pgfqpoint{2.320019in}{1.840382in}}%
\pgfpathlineto{\pgfqpoint{2.299571in}{1.784249in}}%
\pgfpathlineto{\pgfqpoint{2.290834in}{1.750953in}}%
\pgfpathlineto{\pgfqpoint{2.285815in}{1.720151in}}%
\pgfpathlineto{\pgfqpoint{2.284201in}{1.656257in}}%
\pgfpathlineto{\pgfqpoint{2.300035in}{1.589868in}}%
\pgfpathlineto{\pgfqpoint{2.312827in}{1.560898in}}%
\pgfpathlineto{\pgfqpoint{2.327552in}{1.532586in}}%
\pgfpathlineto{\pgfqpoint{2.340016in}{1.515970in}}%
\pgfpathlineto{\pgfqpoint{2.384939in}{1.465043in}}%
\pgfpathlineto{\pgfqpoint{2.391303in}{1.459917in}}%
\pgfpathlineto{\pgfqpoint{2.443069in}{1.422718in}}%
\pgfpathlineto{\pgfqpoint{2.494488in}{1.398378in}}%
\pgfpathlineto{\pgfqpoint{2.554264in}{1.382971in}}%
\pgfpathlineto{\pgfqpoint{2.619737in}{1.378250in}}%
\pgfpathlineto{\pgfqpoint{2.685763in}{1.387308in}}%
\pgfpathlineto{\pgfqpoint{2.722756in}{1.398510in}}%
\pgfpathlineto{\pgfqpoint{2.774660in}{1.417769in}}%
\pgfpathlineto{\pgfqpoint{2.792878in}{1.426452in}}%
\pgfpathlineto{\pgfqpoint{2.842217in}{1.454277in}}%
\pgfpathmoveto{\pgfqpoint{2.746852in}{1.523349in}}%
\pgfpathlineto{\pgfqpoint{2.731658in}{1.516132in}}%
\pgfpathlineto{\pgfqpoint{2.657378in}{1.491754in}}%
\pgfpathlineto{\pgfqpoint{2.589628in}{1.490402in}}%
\pgfpathlineto{\pgfqpoint{2.540479in}{1.500926in}}%
\pgfpathlineto{\pgfqpoint{2.480372in}{1.535366in}}%
\pgfpathlineto{\pgfqpoint{2.464272in}{1.550542in}}%
\pgfpathlineto{\pgfqpoint{2.444454in}{1.571604in}}%
\pgfpathlineto{\pgfqpoint{2.436482in}{1.583137in}}%
\pgfpathlineto{\pgfqpoint{2.420594in}{1.612304in}}%
\pgfpathlineto{\pgfqpoint{2.408420in}{1.647821in}}%
\pgfpathlineto{\pgfqpoint{2.403806in}{1.669850in}}%
\pgfpathlineto{\pgfqpoint{2.402191in}{1.690841in}}%
\pgfpathlineto{\pgfqpoint{2.403317in}{1.724036in}}%
\pgfpathlineto{\pgfqpoint{2.416879in}{1.784461in}}%
\pgfpathlineto{\pgfqpoint{2.443608in}{1.842336in}}%
\pgfpathlineto{\pgfqpoint{2.501331in}{1.914607in}}%
\pgfpathlineto{\pgfqpoint{2.505628in}{1.917925in}}%
\pgfpathlineto{\pgfqpoint{2.561971in}{1.959084in}}%
\pgfpathlineto{\pgfqpoint{2.598184in}{1.974313in}}%
\pgfpathlineto{\pgfqpoint{2.612934in}{1.978303in}}%
\pgfpathlineto{\pgfqpoint{2.642111in}{1.983144in}}%
\pgfpathlineto{\pgfqpoint{2.687606in}{1.977798in}}%
\pgfpathlineto{\pgfqpoint{2.732403in}{1.960258in}}%
\pgfpathlineto{\pgfqpoint{2.774515in}{1.932547in}}%
\pgfpathlineto{\pgfqpoint{2.819078in}{1.889934in}}%
\pgfpathlineto{\pgfqpoint{2.849627in}{1.848175in}}%
\pgfpathlineto{\pgfqpoint{2.878783in}{1.792013in}}%
\pgfpathlineto{\pgfqpoint{2.888198in}{1.747120in}}%
\pgfpathlineto{\pgfqpoint{2.889731in}{1.720854in}}%
\pgfpathlineto{\pgfqpoint{2.887635in}{1.702798in}}%
\pgfpathlineto{\pgfqpoint{2.876210in}{1.660663in}}%
\pgfpathlineto{\pgfqpoint{2.863452in}{1.634076in}}%
\pgfpathlineto{\pgfqpoint{2.845898in}{1.606564in}}%
\pgfpathlineto{\pgfqpoint{2.803495in}{1.561247in}}%
\pgfpathlineto{\pgfqpoint{2.788060in}{1.550417in}}%
\pgfpathlineto{\pgfqpoint{2.788060in}{1.550417in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.960289in}{3.142088in}}%
\pgfpathlineto{\pgfqpoint{1.989777in}{3.094538in}}%
\pgfpathlineto{\pgfqpoint{2.019343in}{3.051270in}}%
\pgfpathlineto{\pgfqpoint{2.050514in}{3.009101in}}%
\pgfpathlineto{\pgfqpoint{2.096925in}{2.951119in}}%
\pgfpathlineto{\pgfqpoint{2.161919in}{2.877052in}}%
\pgfpathlineto{\pgfqpoint{2.247065in}{2.788659in}}%
\pgfpathlineto{\pgfqpoint{2.355349in}{2.688644in}}%
\pgfpathlineto{\pgfqpoint{2.472044in}{2.598645in}}%
\pgfpathlineto{\pgfqpoint{2.485548in}{2.591026in}}%
\pgfpathlineto{\pgfqpoint{2.555852in}{2.555441in}}%
\pgfpathlineto{\pgfqpoint{2.612469in}{2.538543in}}%
\pgfpathlineto{\pgfqpoint{2.643688in}{2.534070in}}%
\pgfpathlineto{\pgfqpoint{2.665118in}{2.533644in}}%
\pgfpathlineto{\pgfqpoint{2.730501in}{2.543952in}}%
\pgfpathlineto{\pgfqpoint{2.800002in}{2.571117in}}%
\pgfpathlineto{\pgfqpoint{2.846649in}{2.593948in}}%
\pgfpathlineto{\pgfqpoint{2.945094in}{2.647755in}}%
\pgfpathlineto{\pgfqpoint{3.027579in}{2.694814in}}%
\pgfpathlineto{\pgfqpoint{3.038625in}{2.700894in}}%
\pgfpathlineto{\pgfqpoint{3.127543in}{2.744485in}}%
\pgfpathlineto{\pgfqpoint{3.166357in}{2.760161in}}%
\pgfpathlineto{\pgfqpoint{3.228137in}{2.779677in}}%
\pgfpathlineto{\pgfqpoint{3.281801in}{2.789785in}}%
\pgfpathlineto{\pgfqpoint{3.347354in}{2.792589in}}%
\pgfpathlineto{\pgfqpoint{3.411628in}{2.784555in}}%
\pgfpathlineto{\pgfqpoint{3.469888in}{2.767117in}}%
\pgfpathlineto{\pgfqpoint{3.535228in}{2.736614in}}%
\pgfpathlineto{\pgfqpoint{3.591648in}{2.701576in}}%
\pgfpathlineto{\pgfqpoint{3.633008in}{2.670133in}}%
\pgfpathlineto{\pgfqpoint{3.685919in}{2.620722in}}%
\pgfpathlineto{\pgfqpoint{3.736953in}{2.561939in}}%
\pgfpathlineto{\pgfqpoint{3.769638in}{2.510416in}}%
\pgfpathlineto{\pgfqpoint{3.798845in}{2.440233in}}%
\pgfpathlineto{\pgfqpoint{3.808917in}{2.380459in}}%
\pgfpathlineto{\pgfqpoint{3.806222in}{2.319898in}}%
\pgfpathlineto{\pgfqpoint{3.797208in}{2.273557in}}%
\pgfpathlineto{\pgfqpoint{3.775171in}{2.211272in}}%
\pgfpathlineto{\pgfqpoint{3.749537in}{2.154231in}}%
\pgfpathlineto{\pgfqpoint{3.723109in}{2.103326in}}%
\pgfpathlineto{\pgfqpoint{3.614598in}{1.906792in}}%
\pgfpathlineto{\pgfqpoint{3.597239in}{1.869101in}}%
\pgfpathlineto{\pgfqpoint{3.587087in}{1.841755in}}%
\pgfpathlineto{\pgfqpoint{3.571607in}{1.794454in}}%
\pgfpathlineto{\pgfqpoint{3.562382in}{1.745305in}}%
\pgfpathlineto{\pgfqpoint{3.561008in}{1.725073in}}%
\pgfpathlineto{\pgfqpoint{3.561726in}{1.686956in}}%
\pgfpathlineto{\pgfqpoint{3.576586in}{1.618677in}}%
\pgfpathlineto{\pgfqpoint{3.591769in}{1.578083in}}%
\pgfpathlineto{\pgfqpoint{3.621015in}{1.523727in}}%
\pgfpathlineto{\pgfqpoint{3.655056in}{1.470372in}}%
\pgfpathlineto{\pgfqpoint{3.726842in}{1.375036in}}%
\pgfpathlineto{\pgfqpoint{3.789868in}{1.300894in}}%
\pgfpathlineto{\pgfqpoint{3.889692in}{1.189507in}}%
\pgfpathlineto{\pgfqpoint{3.938584in}{1.135357in}}%
\pgfpathlineto{\pgfqpoint{4.005788in}{1.058625in}}%
\pgfpathlineto{\pgfqpoint{4.065876in}{0.981908in}}%
\pgfpathlineto{\pgfqpoint{4.107770in}{1.028906in}}%
\pgfpathlineto{\pgfqpoint{4.103161in}{1.034167in}}%
\pgfpathlineto{\pgfqpoint{4.064326in}{1.082030in}}%
\pgfpathlineto{\pgfqpoint{3.911674in}{1.246345in}}%
\pgfpathlineto{\pgfqpoint{3.829678in}{1.339514in}}%
\pgfpathlineto{\pgfqpoint{3.747979in}{1.446455in}}%
\pgfpathlineto{\pgfqpoint{3.716035in}{1.497201in}}%
\pgfpathlineto{\pgfqpoint{3.689542in}{1.548572in}}%
\pgfpathlineto{\pgfqpoint{3.666399in}{1.612648in}}%
\pgfpathlineto{\pgfqpoint{3.657156in}{1.649279in}}%
\pgfpathlineto{\pgfqpoint{3.652030in}{1.722052in}}%
\pgfpathlineto{\pgfqpoint{3.658260in}{1.773304in}}%
\pgfpathlineto{\pgfqpoint{3.665938in}{1.809752in}}%
\pgfpathlineto{\pgfqpoint{3.692880in}{1.884275in}}%
\pgfpathlineto{\pgfqpoint{3.725712in}{1.950821in}}%
\pgfpathlineto{\pgfqpoint{3.768751in}{2.028084in}}%
\pgfpathlineto{\pgfqpoint{3.834207in}{2.139134in}}%
\pgfpathlineto{\pgfqpoint{3.859820in}{2.186338in}}%
\pgfpathlineto{\pgfqpoint{3.883303in}{2.233887in}}%
\pgfpathlineto{\pgfqpoint{3.901897in}{2.281716in}}%
\pgfpathlineto{\pgfqpoint{3.915065in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.917195in}{2.353913in}}%
\pgfpathlineto{\pgfqpoint{3.920924in}{2.382302in}}%
\pgfpathlineto{\pgfqpoint{3.908251in}{2.458944in}}%
\pgfpathlineto{\pgfqpoint{3.905416in}{2.464045in}}%
\pgfpathlineto{\pgfqpoint{3.886431in}{2.510211in}}%
\pgfpathlineto{\pgfqpoint{3.851327in}{2.562860in}}%
\pgfpathlineto{\pgfqpoint{3.830018in}{2.591198in}}%
\pgfpathlineto{\pgfqpoint{3.814598in}{2.606966in}}%
\pgfpathlineto{\pgfqpoint{3.793679in}{2.632053in}}%
\pgfpathlineto{\pgfqpoint{3.727868in}{2.694738in}}%
\pgfpathlineto{\pgfqpoint{3.711898in}{2.708765in}}%
\pgfpathlineto{\pgfqpoint{3.652874in}{2.755655in}}%
\pgfpathlineto{\pgfqpoint{3.597012in}{2.794331in}}%
\pgfpathlineto{\pgfqpoint{3.538019in}{2.828307in}}%
\pgfpathlineto{\pgfqpoint{3.482335in}{2.853052in}}%
\pgfpathlineto{\pgfqpoint{3.431206in}{2.869233in}}%
\pgfpathlineto{\pgfqpoint{3.377552in}{2.877605in}}%
\pgfpathlineto{\pgfqpoint{3.315252in}{2.878952in}}%
\pgfpathlineto{\pgfqpoint{3.244036in}{2.867363in}}%
\pgfpathlineto{\pgfqpoint{3.170234in}{2.843853in}}%
\pgfpathlineto{\pgfqpoint{3.103794in}{2.814912in}}%
\pgfpathlineto{\pgfqpoint{3.025739in}{2.775283in}}%
\pgfpathlineto{\pgfqpoint{2.866044in}{2.692028in}}%
\pgfpathlineto{\pgfqpoint{2.852367in}{2.685340in}}%
\pgfpathlineto{\pgfqpoint{2.836240in}{2.679362in}}%
\pgfpathlineto{\pgfqpoint{2.793112in}{2.660443in}}%
\pgfpathlineto{\pgfqpoint{2.744572in}{2.646268in}}%
\pgfpathlineto{\pgfqpoint{2.705962in}{2.637256in}}%
\pgfpathlineto{\pgfqpoint{2.642670in}{2.634045in}}%
\pgfpathlineto{\pgfqpoint{2.588615in}{2.641665in}}%
\pgfpathlineto{\pgfqpoint{2.523325in}{2.661626in}}%
\pgfpathlineto{\pgfqpoint{2.462734in}{2.691958in}}%
\pgfpathlineto{\pgfqpoint{2.452207in}{2.699208in}}%
\pgfpathlineto{\pgfqpoint{2.415700in}{2.721749in}}%
\pgfpathlineto{\pgfqpoint{2.348635in}{2.773560in}}%
\pgfpathlineto{\pgfqpoint{2.316241in}{2.799936in}}%
\pgfpathlineto{\pgfqpoint{2.231687in}{2.880530in}}%
\pgfpathlineto{\pgfqpoint{2.173714in}{2.943783in}}%
\pgfpathlineto{\pgfqpoint{2.122919in}{3.005148in}}%
\pgfpathlineto{\pgfqpoint{2.083335in}{3.058416in}}%
\pgfpathlineto{\pgfqpoint{2.044397in}{3.117108in}}%
\pgfpathlineto{\pgfqpoint{2.006814in}{3.181551in}}%
\pgfpathlineto{\pgfqpoint{1.996947in}{3.173730in}}%
\pgfpathmoveto{\pgfqpoint{2.788060in}{1.550417in}}%
\pgfpathlineto{\pgfqpoint{2.803495in}{1.561247in}}%
\pgfpathlineto{\pgfqpoint{2.813533in}{1.571364in}}%
\pgfpathlineto{\pgfqpoint{2.845898in}{1.606564in}}%
\pgfpathlineto{\pgfqpoint{2.863452in}{1.634076in}}%
\pgfpathlineto{\pgfqpoint{2.876210in}{1.660663in}}%
\pgfpathlineto{\pgfqpoint{2.887635in}{1.702798in}}%
\pgfpathlineto{\pgfqpoint{2.889731in}{1.720854in}}%
\pgfpathlineto{\pgfqpoint{2.888198in}{1.747120in}}%
\pgfpathlineto{\pgfqpoint{2.878783in}{1.792013in}}%
\pgfpathlineto{\pgfqpoint{2.874258in}{1.801814in}}%
\pgfpathlineto{\pgfqpoint{2.849627in}{1.848175in}}%
\pgfpathlineto{\pgfqpoint{2.819078in}{1.889934in}}%
\pgfpathlineto{\pgfqpoint{2.769515in}{1.936713in}}%
\pgfpathlineto{\pgfqpoint{2.730007in}{1.961813in}}%
\pgfpathlineto{\pgfqpoint{2.682241in}{1.978815in}}%
\pgfpathlineto{\pgfqpoint{2.642111in}{1.983144in}}%
\pgfpathlineto{\pgfqpoint{2.598184in}{1.974313in}}%
\pgfpathlineto{\pgfqpoint{2.561971in}{1.959084in}}%
\pgfpathlineto{\pgfqpoint{2.499744in}{1.912862in}}%
\pgfpathlineto{\pgfqpoint{2.443132in}{1.841519in}}%
\pgfpathlineto{\pgfqpoint{2.413384in}{1.773354in}}%
\pgfpathlineto{\pgfqpoint{2.403317in}{1.724036in}}%
\pgfpathlineto{\pgfqpoint{2.402191in}{1.690841in}}%
\pgfpathlineto{\pgfqpoint{2.403806in}{1.669850in}}%
\pgfpathlineto{\pgfqpoint{2.408420in}{1.647821in}}%
\pgfpathlineto{\pgfqpoint{2.420594in}{1.612304in}}%
\pgfpathlineto{\pgfqpoint{2.444454in}{1.571604in}}%
\pgfpathlineto{\pgfqpoint{2.480372in}{1.535366in}}%
\pgfpathlineto{\pgfqpoint{2.484568in}{1.531785in}}%
\pgfpathlineto{\pgfqpoint{2.547302in}{1.498773in}}%
\pgfpathlineto{\pgfqpoint{2.589628in}{1.490402in}}%
\pgfpathlineto{\pgfqpoint{2.657378in}{1.491754in}}%
\pgfpathlineto{\pgfqpoint{2.667030in}{1.494167in}}%
\pgfpathlineto{\pgfqpoint{2.731658in}{1.516132in}}%
\pgfpathlineto{\pgfqpoint{2.746852in}{1.523349in}}%
\pgfpathlineto{\pgfqpoint{2.746852in}{1.523349in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.443137,0.443137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.006814in}{3.181551in}}%
\pgfpathlineto{\pgfqpoint{2.012195in}{3.171556in}}%
\pgfpathlineto{\pgfqpoint{2.049166in}{3.109854in}}%
\pgfpathlineto{\pgfqpoint{2.086425in}{3.054227in}}%
\pgfpathlineto{\pgfqpoint{2.125156in}{3.002243in}}%
\pgfpathlineto{\pgfqpoint{2.173714in}{2.943783in}}%
\pgfpathlineto{\pgfqpoint{2.231687in}{2.880530in}}%
\pgfpathlineto{\pgfqpoint{2.283169in}{2.830728in}}%
\pgfpathlineto{\pgfqpoint{2.330946in}{2.787885in}}%
\pgfpathlineto{\pgfqpoint{2.398716in}{2.734578in}}%
\pgfpathlineto{\pgfqpoint{2.415700in}{2.721749in}}%
\pgfpathlineto{\pgfqpoint{2.462734in}{2.691958in}}%
\pgfpathlineto{\pgfqpoint{2.523325in}{2.661626in}}%
\pgfpathlineto{\pgfqpoint{2.588615in}{2.641665in}}%
\pgfpathlineto{\pgfqpoint{2.648089in}{2.633708in}}%
\pgfpathlineto{\pgfqpoint{2.705962in}{2.637256in}}%
\pgfpathlineto{\pgfqpoint{2.756102in}{2.648755in}}%
\pgfpathlineto{\pgfqpoint{2.793112in}{2.660443in}}%
\pgfpathlineto{\pgfqpoint{2.897194in}{2.707467in}}%
\pgfpathlineto{\pgfqpoint{2.918235in}{2.717588in}}%
\pgfpathlineto{\pgfqpoint{3.037548in}{2.781721in}}%
\pgfpathlineto{\pgfqpoint{3.112043in}{2.819125in}}%
\pgfpathlineto{\pgfqpoint{3.176138in}{2.845691in}}%
\pgfpathlineto{\pgfqpoint{3.244036in}{2.867363in}}%
\pgfpathlineto{\pgfqpoint{3.315252in}{2.878952in}}%
\pgfpathlineto{\pgfqpoint{3.378217in}{2.877532in}}%
\pgfpathlineto{\pgfqpoint{3.431206in}{2.869233in}}%
\pgfpathlineto{\pgfqpoint{3.482335in}{2.853052in}}%
\pgfpathlineto{\pgfqpoint{3.538019in}{2.828307in}}%
\pgfpathlineto{\pgfqpoint{3.597012in}{2.794331in}}%
\pgfpathlineto{\pgfqpoint{3.620157in}{2.779114in}}%
\pgfpathlineto{\pgfqpoint{3.669329in}{2.743582in}}%
\pgfpathlineto{\pgfqpoint{3.727868in}{2.694738in}}%
\pgfpathlineto{\pgfqpoint{3.764743in}{2.660224in}}%
\pgfpathlineto{\pgfqpoint{3.793679in}{2.632053in}}%
\pgfpathlineto{\pgfqpoint{3.814598in}{2.606966in}}%
\pgfpathlineto{\pgfqpoint{3.830018in}{2.591198in}}%
\pgfpathlineto{\pgfqpoint{3.862517in}{2.545778in}}%
\pgfpathlineto{\pgfqpoint{3.886431in}{2.510211in}}%
\pgfpathlineto{\pgfqpoint{3.910086in}{2.453480in}}%
\pgfpathlineto{\pgfqpoint{3.911343in}{2.442070in}}%
\pgfpathlineto{\pgfqpoint{3.920924in}{2.382302in}}%
\pgfpathlineto{\pgfqpoint{3.917195in}{2.353913in}}%
\pgfpathlineto{\pgfqpoint{3.915065in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.900325in}{2.274954in}}%
\pgfpathlineto{\pgfqpoint{3.880378in}{2.225775in}}%
\pgfpathlineto{\pgfqpoint{3.829522in}{2.130065in}}%
\pgfpathlineto{\pgfqpoint{3.768751in}{2.028084in}}%
\pgfpathlineto{\pgfqpoint{3.725712in}{1.950821in}}%
\pgfpathlineto{\pgfqpoint{3.692880in}{1.884275in}}%
\pgfpathlineto{\pgfqpoint{3.665938in}{1.809752in}}%
\pgfpathlineto{\pgfqpoint{3.657628in}{1.768726in}}%
\pgfpathlineto{\pgfqpoint{3.651739in}{1.712384in}}%
\pgfpathlineto{\pgfqpoint{3.654102in}{1.692250in}}%
\pgfpathlineto{\pgfqpoint{3.657156in}{1.649279in}}%
\pgfpathlineto{\pgfqpoint{3.669265in}{1.601008in}}%
\pgfpathlineto{\pgfqpoint{3.699544in}{1.528565in}}%
\pgfpathlineto{\pgfqpoint{3.716035in}{1.497201in}}%
\pgfpathlineto{\pgfqpoint{3.784077in}{1.396426in}}%
\pgfpathlineto{\pgfqpoint{3.865266in}{1.297751in}}%
\pgfpathlineto{\pgfqpoint{3.970479in}{1.183223in}}%
\pgfpathlineto{\pgfqpoint{4.064326in}{1.082030in}}%
\pgfpathlineto{\pgfqpoint{4.107770in}{1.028906in}}%
\pgfpathlineto{\pgfqpoint{4.149287in}{1.079741in}}%
\pgfpathlineto{\pgfqpoint{4.142241in}{1.086922in}}%
\pgfpathlineto{\pgfqpoint{4.095237in}{1.139845in}}%
\pgfpathlineto{\pgfqpoint{3.986851in}{1.249325in}}%
\pgfpathlineto{\pgfqpoint{3.919172in}{1.322489in}}%
\pgfpathlineto{\pgfqpoint{3.864337in}{1.388848in}}%
\pgfpathlineto{\pgfqpoint{3.835812in}{1.428078in}}%
\pgfpathlineto{\pgfqpoint{3.810170in}{1.466322in}}%
\pgfpathlineto{\pgfqpoint{3.781607in}{1.516417in}}%
\pgfpathlineto{\pgfqpoint{3.758606in}{1.568083in}}%
\pgfpathlineto{\pgfqpoint{3.739721in}{1.634420in}}%
\pgfpathlineto{\pgfqpoint{3.736324in}{1.657047in}}%
\pgfpathlineto{\pgfqpoint{3.733581in}{1.716099in}}%
\pgfpathlineto{\pgfqpoint{3.735407in}{1.739662in}}%
\pgfpathlineto{\pgfqpoint{3.740458in}{1.769417in}}%
\pgfpathlineto{\pgfqpoint{3.755060in}{1.828153in}}%
\pgfpathlineto{\pgfqpoint{3.776257in}{1.881838in}}%
\pgfpathlineto{\pgfqpoint{3.802528in}{1.935010in}}%
\pgfpathlineto{\pgfqpoint{3.845937in}{2.008645in}}%
\pgfpathlineto{\pgfqpoint{3.890680in}{2.075797in}}%
\pgfpathlineto{\pgfqpoint{4.007653in}{2.238290in}}%
\pgfpathlineto{\pgfqpoint{4.032222in}{2.275382in}}%
\pgfpathlineto{\pgfqpoint{4.063632in}{2.329679in}}%
\pgfpathlineto{\pgfqpoint{4.081656in}{2.374349in}}%
\pgfpathlineto{\pgfqpoint{4.080559in}{2.405022in}}%
\pgfpathlineto{\pgfqpoint{4.084734in}{2.434770in}}%
\pgfpathlineto{\pgfqpoint{4.076545in}{2.455857in}}%
\pgfpathlineto{\pgfqpoint{4.067194in}{2.489675in}}%
\pgfpathlineto{\pgfqpoint{4.041487in}{2.518450in}}%
\pgfpathlineto{\pgfqpoint{4.025062in}{2.539369in}}%
\pgfpathlineto{\pgfqpoint{3.998383in}{2.566780in}}%
\pgfpathlineto{\pgfqpoint{3.985027in}{2.577724in}}%
\pgfpathlineto{\pgfqpoint{3.953664in}{2.610339in}}%
\pgfpathlineto{\pgfqpoint{3.930417in}{2.628837in}}%
\pgfpathlineto{\pgfqpoint{3.915996in}{2.643797in}}%
\pgfpathlineto{\pgfqpoint{3.724614in}{2.802364in}}%
\pgfpathlineto{\pgfqpoint{3.629587in}{2.870426in}}%
\pgfpathlineto{\pgfqpoint{3.553573in}{2.916286in}}%
\pgfpathlineto{\pgfqpoint{3.519613in}{2.934073in}}%
\pgfpathlineto{\pgfqpoint{3.444952in}{2.962574in}}%
\pgfpathlineto{\pgfqpoint{3.413838in}{2.970541in}}%
\pgfpathlineto{\pgfqpoint{3.354684in}{2.975455in}}%
\pgfpathlineto{\pgfqpoint{3.320328in}{2.973011in}}%
\pgfpathlineto{\pgfqpoint{3.272303in}{2.965727in}}%
\pgfpathlineto{\pgfqpoint{3.203251in}{2.943752in}}%
\pgfpathlineto{\pgfqpoint{3.135201in}{2.913929in}}%
\pgfpathlineto{\pgfqpoint{2.883911in}{2.780640in}}%
\pgfpathlineto{\pgfqpoint{2.841136in}{2.760628in}}%
\pgfpathlineto{\pgfqpoint{2.777612in}{2.736816in}}%
\pgfpathlineto{\pgfqpoint{2.750769in}{2.729539in}}%
\pgfpathlineto{\pgfqpoint{2.693419in}{2.718680in}}%
\pgfpathlineto{\pgfqpoint{2.652017in}{2.716502in}}%
\pgfpathlineto{\pgfqpoint{2.599266in}{2.721093in}}%
\pgfpathlineto{\pgfqpoint{2.569869in}{2.728473in}}%
\pgfpathlineto{\pgfqpoint{2.511822in}{2.746760in}}%
\pgfpathlineto{\pgfqpoint{2.472995in}{2.765603in}}%
\pgfpathlineto{\pgfqpoint{2.422850in}{2.794226in}}%
\pgfpathlineto{\pgfqpoint{2.373656in}{2.828543in}}%
\pgfpathlineto{\pgfqpoint{2.301880in}{2.889338in}}%
\pgfpathlineto{\pgfqpoint{2.251218in}{2.939721in}}%
\pgfpathlineto{\pgfqpoint{2.202594in}{2.994676in}}%
\pgfpathlineto{\pgfqpoint{2.157003in}{3.052923in}}%
\pgfpathlineto{\pgfqpoint{2.118572in}{3.109418in}}%
\pgfpathlineto{\pgfqpoint{2.085202in}{3.165106in}}%
\pgfpathlineto{\pgfqpoint{2.056199in}{3.220053in}}%
\pgfpathlineto{\pgfqpoint{2.046524in}{3.213024in}}%
\pgfpathlineto{\pgfqpoint{2.046524in}{3.213024in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.223529,0.223529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288543in}{2.727353in}}%
\pgfpathlineto{\pgfqpoint{4.241494in}{2.697975in}}%
\pgfpathlineto{\pgfqpoint{4.200562in}{2.685098in}}%
\pgfpathlineto{\pgfqpoint{4.142399in}{2.680122in}}%
\pgfpathlineto{\pgfqpoint{4.107497in}{2.683653in}}%
\pgfpathlineto{\pgfqpoint{4.081665in}{2.693469in}}%
\pgfpathlineto{\pgfqpoint{4.043439in}{2.703481in}}%
\pgfpathlineto{\pgfqpoint{3.966756in}{2.741388in}}%
\pgfpathlineto{\pgfqpoint{3.947628in}{2.754474in}}%
\pgfpathlineto{\pgfqpoint{3.897409in}{2.783663in}}%
\pgfpathlineto{\pgfqpoint{3.840358in}{2.823296in}}%
\pgfpathlineto{\pgfqpoint{3.716551in}{2.915575in}}%
\pgfpathlineto{\pgfqpoint{3.619350in}{2.989464in}}%
\pgfpathlineto{\pgfqpoint{3.591779in}{3.006922in}}%
\pgfpathlineto{\pgfqpoint{3.545727in}{3.039955in}}%
\pgfpathlineto{\pgfqpoint{3.492688in}{3.068735in}}%
\pgfpathlineto{\pgfqpoint{3.476850in}{3.073529in}}%
\pgfpathlineto{\pgfqpoint{3.401966in}{3.097438in}}%
\pgfpathlineto{\pgfqpoint{3.335082in}{3.096843in}}%
\pgfpathlineto{\pgfqpoint{3.322831in}{3.092247in}}%
\pgfpathlineto{\pgfqpoint{3.246399in}{3.069872in}}%
\pgfpathlineto{\pgfqpoint{3.195304in}{3.041618in}}%
\pgfpathlineto{\pgfqpoint{3.161004in}{3.024972in}}%
\pgfpathlineto{\pgfqpoint{3.132396in}{3.006043in}}%
\pgfpathlineto{\pgfqpoint{3.088520in}{2.980184in}}%
\pgfpathlineto{\pgfqpoint{3.069736in}{2.967210in}}%
\pgfpathlineto{\pgfqpoint{2.952047in}{2.895353in}}%
\pgfpathlineto{\pgfqpoint{2.885508in}{2.859379in}}%
\pgfpathlineto{\pgfqpoint{2.850465in}{2.842789in}}%
\pgfpathlineto{\pgfqpoint{2.788559in}{2.817862in}}%
\pgfpathlineto{\pgfqpoint{2.727825in}{2.801658in}}%
\pgfpathlineto{\pgfqpoint{2.677871in}{2.794401in}}%
\pgfpathlineto{\pgfqpoint{2.656065in}{2.794061in}}%
\pgfpathlineto{\pgfqpoint{2.603741in}{2.797090in}}%
\pgfpathlineto{\pgfqpoint{2.550605in}{2.808836in}}%
\pgfpathlineto{\pgfqpoint{2.496241in}{2.828845in}}%
\pgfpathlineto{\pgfqpoint{2.438453in}{2.859614in}}%
\pgfpathlineto{\pgfqpoint{2.369763in}{2.908287in}}%
\pgfpathlineto{\pgfqpoint{2.326490in}{2.946122in}}%
\pgfpathlineto{\pgfqpoint{2.279306in}{2.994224in}}%
\pgfpathlineto{\pgfqpoint{2.237809in}{3.043261in}}%
\pgfpathlineto{\pgfqpoint{2.193830in}{3.103780in}}%
\pgfpathlineto{\pgfqpoint{2.160112in}{3.157721in}}%
\pgfpathlineto{\pgfqpoint{2.134703in}{3.203861in}}%
\pgfpathlineto{\pgfqpoint{2.109219in}{3.257859in}}%
\pgfpathlineto{\pgfqpoint{2.097702in}{3.250207in}}%
\pgfpathlineto{\pgfqpoint{2.056199in}{3.220053in}}%
\pgfpathlineto{\pgfqpoint{2.060316in}{3.211570in}}%
\pgfpathlineto{\pgfqpoint{2.088059in}{3.159890in}}%
\pgfpathlineto{\pgfqpoint{2.124585in}{3.100354in}}%
\pgfpathlineto{\pgfqpoint{2.157652in}{3.052021in}}%
\pgfpathlineto{\pgfqpoint{2.202594in}{2.994676in}}%
\pgfpathlineto{\pgfqpoint{2.259343in}{2.931104in}}%
\pgfpathlineto{\pgfqpoint{2.308212in}{2.883738in}}%
\pgfpathlineto{\pgfqpoint{2.373656in}{2.828543in}}%
\pgfpathlineto{\pgfqpoint{2.432424in}{2.787532in}}%
\pgfpathlineto{\pgfqpoint{2.483549in}{2.759334in}}%
\pgfpathlineto{\pgfqpoint{2.522795in}{2.742106in}}%
\pgfpathlineto{\pgfqpoint{2.599266in}{2.721093in}}%
\pgfpathlineto{\pgfqpoint{2.616852in}{2.718914in}}%
\pgfpathlineto{\pgfqpoint{2.652017in}{2.716502in}}%
\pgfpathlineto{\pgfqpoint{2.693419in}{2.718680in}}%
\pgfpathlineto{\pgfqpoint{2.719697in}{2.722832in}}%
\pgfpathlineto{\pgfqpoint{2.777612in}{2.736816in}}%
\pgfpathlineto{\pgfqpoint{2.841136in}{2.760628in}}%
\pgfpathlineto{\pgfqpoint{2.910750in}{2.793327in}}%
\pgfpathlineto{\pgfqpoint{3.026791in}{2.855846in}}%
\pgfpathlineto{\pgfqpoint{3.087127in}{2.888300in}}%
\pgfpathlineto{\pgfqpoint{3.135201in}{2.913929in}}%
\pgfpathlineto{\pgfqpoint{3.203251in}{2.943752in}}%
\pgfpathlineto{\pgfqpoint{3.272303in}{2.965727in}}%
\pgfpathlineto{\pgfqpoint{3.321753in}{2.973293in}}%
\pgfpathlineto{\pgfqpoint{3.354684in}{2.975455in}}%
\pgfpathlineto{\pgfqpoint{3.413838in}{2.970541in}}%
\pgfpathlineto{\pgfqpoint{3.453749in}{2.960168in}}%
\pgfpathlineto{\pgfqpoint{3.523819in}{2.932369in}}%
\pgfpathlineto{\pgfqpoint{3.584694in}{2.898579in}}%
\pgfpathlineto{\pgfqpoint{3.640937in}{2.862937in}}%
\pgfpathlineto{\pgfqpoint{3.724614in}{2.802364in}}%
\pgfpathlineto{\pgfqpoint{3.841269in}{2.708071in}}%
\pgfpathlineto{\pgfqpoint{3.915996in}{2.643797in}}%
\pgfpathlineto{\pgfqpoint{3.930417in}{2.628837in}}%
\pgfpathlineto{\pgfqpoint{3.953664in}{2.610339in}}%
\pgfpathlineto{\pgfqpoint{3.985027in}{2.577724in}}%
\pgfpathlineto{\pgfqpoint{3.998383in}{2.566780in}}%
\pgfpathlineto{\pgfqpoint{4.025062in}{2.539369in}}%
\pgfpathlineto{\pgfqpoint{4.041487in}{2.518450in}}%
\pgfpathlineto{\pgfqpoint{4.067194in}{2.489675in}}%
\pgfpathlineto{\pgfqpoint{4.076545in}{2.455857in}}%
\pgfpathlineto{\pgfqpoint{4.084734in}{2.434770in}}%
\pgfpathlineto{\pgfqpoint{4.080559in}{2.405022in}}%
\pgfpathlineto{\pgfqpoint{4.081656in}{2.374349in}}%
\pgfpathlineto{\pgfqpoint{4.060674in}{2.323087in}}%
\pgfpathlineto{\pgfqpoint{4.003320in}{2.230106in}}%
\pgfpathlineto{\pgfqpoint{3.943124in}{2.149422in}}%
\pgfpathlineto{\pgfqpoint{3.912538in}{2.105802in}}%
\pgfpathlineto{\pgfqpoint{3.887754in}{2.071298in}}%
\pgfpathlineto{\pgfqpoint{3.845937in}{2.008645in}}%
\pgfpathlineto{\pgfqpoint{3.802528in}{1.935010in}}%
\pgfpathlineto{\pgfqpoint{3.792407in}{1.916192in}}%
\pgfpathlineto{\pgfqpoint{3.772866in}{1.874475in}}%
\pgfpathlineto{\pgfqpoint{3.753550in}{1.823960in}}%
\pgfpathlineto{\pgfqpoint{3.740458in}{1.769417in}}%
\pgfpathlineto{\pgfqpoint{3.735407in}{1.739662in}}%
\pgfpathlineto{\pgfqpoint{3.733581in}{1.716099in}}%
\pgfpathlineto{\pgfqpoint{3.736324in}{1.657047in}}%
\pgfpathlineto{\pgfqpoint{3.739721in}{1.634420in}}%
\pgfpathlineto{\pgfqpoint{3.758606in}{1.568083in}}%
\pgfpathlineto{\pgfqpoint{3.781607in}{1.516417in}}%
\pgfpathlineto{\pgfqpoint{3.810170in}{1.466322in}}%
\pgfpathlineto{\pgfqpoint{3.842320in}{1.418194in}}%
\pgfpathlineto{\pgfqpoint{3.876500in}{1.373505in}}%
\pgfpathlineto{\pgfqpoint{3.919975in}{1.321603in}}%
\pgfpathlineto{\pgfqpoint{3.988830in}{1.247222in}}%
\pgfpathlineto{\pgfqpoint{4.115816in}{1.116936in}}%
\pgfpathlineto{\pgfqpoint{4.149287in}{1.079741in}}%
\pgfpathlineto{\pgfqpoint{4.190975in}{1.135807in}}%
\pgfpathlineto{\pgfqpoint{4.149724in}{1.177029in}}%
\pgfpathlineto{\pgfqpoint{4.003682in}{1.319933in}}%
\pgfpathlineto{\pgfqpoint{3.964863in}{1.362793in}}%
\pgfpathlineto{\pgfqpoint{3.931677in}{1.402712in}}%
\pgfpathlineto{\pgfqpoint{3.897339in}{1.451193in}}%
\pgfpathlineto{\pgfqpoint{3.877373in}{1.482468in}}%
\pgfpathlineto{\pgfqpoint{3.849465in}{1.535586in}}%
\pgfpathlineto{\pgfqpoint{3.829420in}{1.588087in}}%
\pgfpathlineto{\pgfqpoint{3.815045in}{1.656279in}}%
\pgfpathlineto{\pgfqpoint{3.813599in}{1.703964in}}%
\pgfpathlineto{\pgfqpoint{3.821752in}{1.774681in}}%
\pgfpathlineto{\pgfqpoint{3.838653in}{1.830548in}}%
\pgfpathlineto{\pgfqpoint{3.862231in}{1.883449in}}%
\pgfpathlineto{\pgfqpoint{3.911481in}{1.965174in}}%
\pgfpathlineto{\pgfqpoint{3.945718in}{2.010363in}}%
\pgfpathlineto{\pgfqpoint{3.955831in}{2.021331in}}%
\pgfpathlineto{\pgfqpoint{3.983347in}{2.053579in}}%
\pgfpathlineto{\pgfqpoint{4.014342in}{2.087090in}}%
\pgfpathlineto{\pgfqpoint{4.052416in}{2.119332in}}%
\pgfpathlineto{\pgfqpoint{4.070158in}{2.136432in}}%
\pgfpathlineto{\pgfqpoint{4.109117in}{2.165481in}}%
\pgfpathlineto{\pgfqpoint{4.129012in}{2.177353in}}%
\pgfpathlineto{\pgfqpoint{4.155133in}{2.195147in}}%
\pgfpathlineto{\pgfqpoint{4.224183in}{2.221275in}}%
\pgfpathlineto{\pgfqpoint{4.265552in}{2.231693in}}%
\pgfpathlineto{\pgfqpoint{4.347939in}{2.243405in}}%
\pgfpathlineto{\pgfqpoint{4.368917in}{2.244546in}}%
\pgfpathlineto{\pgfqpoint{4.449903in}{2.254739in}}%
\pgfpathlineto{\pgfqpoint{4.448849in}{2.261876in}}%
\pgfpathlineto{\pgfqpoint{4.436996in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{4.422550in}{2.385604in}}%
\pgfpathlineto{\pgfqpoint{4.405538in}{2.446534in}}%
\pgfpathlineto{\pgfqpoint{4.385990in}{2.506698in}}%
\pgfpathlineto{\pgfqpoint{4.363939in}{2.565990in}}%
\pgfpathlineto{\pgfqpoint{4.339425in}{2.624307in}}%
\pgfpathlineto{\pgfqpoint{4.312490in}{2.681546in}}%
\pgfpathlineto{\pgfqpoint{4.312490in}{2.681546in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.003922,0.003922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.449903in}{2.254739in}}%
\pgfpathlineto{\pgfqpoint{4.441380in}{2.253403in}}%
\pgfpathlineto{\pgfqpoint{4.263550in}{2.231132in}}%
\pgfpathlineto{\pgfqpoint{4.214136in}{2.218561in}}%
\pgfpathlineto{\pgfqpoint{4.155133in}{2.195147in}}%
\pgfpathlineto{\pgfqpoint{4.070158in}{2.136432in}}%
\pgfpathlineto{\pgfqpoint{4.052416in}{2.119332in}}%
\pgfpathlineto{\pgfqpoint{4.010100in}{2.082449in}}%
\pgfpathlineto{\pgfqpoint{3.931755in}{1.993294in}}%
\pgfpathlineto{\pgfqpoint{3.898720in}{1.945208in}}%
\pgfpathlineto{\pgfqpoint{3.862231in}{1.883449in}}%
\pgfpathlineto{\pgfqpoint{3.838653in}{1.830548in}}%
\pgfpathlineto{\pgfqpoint{3.821752in}{1.774681in}}%
\pgfpathlineto{\pgfqpoint{3.818957in}{1.759131in}}%
\pgfpathlineto{\pgfqpoint{3.813599in}{1.703964in}}%
\pgfpathlineto{\pgfqpoint{3.815045in}{1.656279in}}%
\pgfpathlineto{\pgfqpoint{3.817286in}{1.639952in}}%
\pgfpathlineto{\pgfqpoint{3.829420in}{1.588087in}}%
\pgfpathlineto{\pgfqpoint{3.836419in}{1.568126in}}%
\pgfpathlineto{\pgfqpoint{3.849465in}{1.535586in}}%
\pgfpathlineto{\pgfqpoint{3.877373in}{1.482468in}}%
\pgfpathlineto{\pgfqpoint{3.903840in}{1.441185in}}%
\pgfpathlineto{\pgfqpoint{3.938968in}{1.393620in}}%
\pgfpathlineto{\pgfqpoint{3.989556in}{1.335266in}}%
\pgfpathlineto{\pgfqpoint{4.005428in}{1.318094in}}%
\pgfpathlineto{\pgfqpoint{4.084592in}{1.239430in}}%
\pgfpathlineto{\pgfqpoint{4.190975in}{1.135807in}}%
\pgfpathlineto{\pgfqpoint{4.233750in}{1.199556in}}%
\pgfpathlineto{\pgfqpoint{4.205618in}{1.223389in}}%
\pgfpathlineto{\pgfqpoint{4.168841in}{1.257400in}}%
\pgfpathlineto{\pgfqpoint{4.108013in}{1.311512in}}%
\pgfpathlineto{\pgfqpoint{4.041047in}{1.378418in}}%
\pgfpathlineto{\pgfqpoint{4.007549in}{1.417799in}}%
\pgfpathlineto{\pgfqpoint{3.971202in}{1.466360in}}%
\pgfpathlineto{\pgfqpoint{3.948050in}{1.504488in}}%
\pgfpathlineto{\pgfqpoint{3.919658in}{1.563624in}}%
\pgfpathlineto{\pgfqpoint{3.907199in}{1.601530in}}%
\pgfpathlineto{\pgfqpoint{3.895865in}{1.665021in}}%
\pgfpathlineto{\pgfqpoint{3.895629in}{1.676580in}}%
\pgfpathlineto{\pgfqpoint{3.898504in}{1.726789in}}%
\pgfpathlineto{\pgfqpoint{3.901763in}{1.744744in}}%
\pgfpathlineto{\pgfqpoint{3.917726in}{1.802059in}}%
\pgfpathlineto{\pgfqpoint{3.943698in}{1.858684in}}%
\pgfpathlineto{\pgfqpoint{3.952914in}{1.874090in}}%
\pgfpathlineto{\pgfqpoint{3.989725in}{1.925575in}}%
\pgfpathlineto{\pgfqpoint{4.007959in}{1.948114in}}%
\pgfpathlineto{\pgfqpoint{4.050764in}{1.989852in}}%
\pgfpathlineto{\pgfqpoint{4.118327in}{2.039361in}}%
\pgfpathlineto{\pgfqpoint{4.190747in}{2.072187in}}%
\pgfpathlineto{\pgfqpoint{4.225896in}{2.082951in}}%
\pgfpathlineto{\pgfqpoint{4.253124in}{2.088821in}}%
\pgfpathlineto{\pgfqpoint{4.306668in}{2.096102in}}%
\pgfpathlineto{\pgfqpoint{4.466782in}{2.103340in}}%
\pgfpathlineto{\pgfqpoint{4.464703in}{2.136381in}}%
\pgfpathlineto{\pgfqpoint{4.458091in}{2.199295in}}%
\pgfpathmoveto{\pgfqpoint{4.183456in}{2.895012in}}%
\pgfpathlineto{\pgfqpoint{4.137638in}{2.863437in}}%
\pgfpathlineto{\pgfqpoint{4.130712in}{2.861224in}}%
\pgfpathlineto{\pgfqpoint{4.073860in}{2.851557in}}%
\pgfpathlineto{\pgfqpoint{4.037101in}{2.856358in}}%
\pgfpathlineto{\pgfqpoint{3.987118in}{2.867824in}}%
\pgfpathlineto{\pgfqpoint{3.934628in}{2.891530in}}%
\pgfpathlineto{\pgfqpoint{3.872698in}{2.927561in}}%
\pgfpathlineto{\pgfqpoint{3.820073in}{2.964527in}}%
\pgfpathlineto{\pgfqpoint{3.777022in}{2.999826in}}%
\pgfpathlineto{\pgfqpoint{3.743871in}{3.030925in}}%
\pgfpathlineto{\pgfqpoint{3.728771in}{3.042794in}}%
\pgfpathlineto{\pgfqpoint{3.706850in}{3.067883in}}%
\pgfpathlineto{\pgfqpoint{3.666941in}{3.106356in}}%
\pgfpathlineto{\pgfqpoint{3.649119in}{3.130411in}}%
\pgfpathlineto{\pgfqpoint{3.622956in}{3.158673in}}%
\pgfpathlineto{\pgfqpoint{3.607952in}{3.184550in}}%
\pgfpathlineto{\pgfqpoint{3.588829in}{3.208522in}}%
\pgfpathlineto{\pgfqpoint{3.575875in}{3.238703in}}%
\pgfpathlineto{\pgfqpoint{3.565084in}{3.254526in}}%
\pgfpathlineto{\pgfqpoint{3.553387in}{3.312681in}}%
\pgfpathlineto{\pgfqpoint{3.548538in}{3.323007in}}%
\pgfpathlineto{\pgfqpoint{3.545633in}{3.333933in}}%
\pgfpathlineto{\pgfqpoint{3.551836in}{3.367659in}}%
\pgfpathlineto{\pgfqpoint{3.555053in}{3.397818in}}%
\pgfpathlineto{\pgfqpoint{3.544946in}{3.402319in}}%
\pgfpathlineto{\pgfqpoint{3.486128in}{3.425606in}}%
\pgfpathlineto{\pgfqpoint{3.426387in}{3.446410in}}%
\pgfpathlineto{\pgfqpoint{3.365827in}{3.464694in}}%
\pgfpathlineto{\pgfqpoint{3.306884in}{3.479828in}}%
\pgfpathlineto{\pgfqpoint{3.296283in}{3.405454in}}%
\pgfpathlineto{\pgfqpoint{3.296238in}{3.402319in}}%
\pgfpathlineto{\pgfqpoint{3.282293in}{3.340119in}}%
\pgfpathlineto{\pgfqpoint{3.255597in}{3.279891in}}%
\pgfpathlineto{\pgfqpoint{3.229400in}{3.246170in}}%
\pgfpathlineto{\pgfqpoint{3.215574in}{3.222943in}}%
\pgfpathlineto{\pgfqpoint{3.141032in}{3.142151in}}%
\pgfpathlineto{\pgfqpoint{3.105188in}{3.108890in}}%
\pgfpathlineto{\pgfqpoint{3.092875in}{3.094698in}}%
\pgfpathlineto{\pgfqpoint{3.043266in}{3.052362in}}%
\pgfpathlineto{\pgfqpoint{2.990250in}{3.010928in}}%
\pgfpathlineto{\pgfqpoint{2.930294in}{2.969633in}}%
\pgfpathlineto{\pgfqpoint{2.872504in}{2.935156in}}%
\pgfpathlineto{\pgfqpoint{2.819819in}{2.909601in}}%
\pgfpathlineto{\pgfqpoint{2.794763in}{2.899814in}}%
\pgfpathlineto{\pgfqpoint{2.745791in}{2.883063in}}%
\pgfpathlineto{\pgfqpoint{2.667646in}{2.870809in}}%
\pgfpathlineto{\pgfqpoint{2.613917in}{2.872872in}}%
\pgfpathlineto{\pgfqpoint{2.563257in}{2.881981in}}%
\pgfpathlineto{\pgfqpoint{2.501058in}{2.903779in}}%
\pgfpathlineto{\pgfqpoint{2.455322in}{2.929015in}}%
\pgfpathlineto{\pgfqpoint{2.434759in}{2.941169in}}%
\pgfpathlineto{\pgfqpoint{2.401522in}{2.965739in}}%
\pgfpathlineto{\pgfqpoint{2.358579in}{3.001651in}}%
\pgfpathlineto{\pgfqpoint{2.313474in}{3.049093in}}%
\pgfpathlineto{\pgfqpoint{2.277530in}{3.093928in}}%
\pgfpathlineto{\pgfqpoint{2.246803in}{3.137984in}}%
\pgfpathlineto{\pgfqpoint{2.199432in}{3.222574in}}%
\pgfpathlineto{\pgfqpoint{2.184305in}{3.255104in}}%
\pgfpathlineto{\pgfqpoint{2.166910in}{3.295218in}}%
\pgfpathlineto{\pgfqpoint{2.150393in}{3.285215in}}%
\pgfpathlineto{\pgfqpoint{2.109219in}{3.257859in}}%
\pgfpathlineto{\pgfqpoint{2.134954in}{3.203381in}}%
\pgfpathlineto{\pgfqpoint{2.176433in}{3.131083in}}%
\pgfpathlineto{\pgfqpoint{2.199530in}{3.095110in}}%
\pgfpathlineto{\pgfqpoint{2.237809in}{3.043261in}}%
\pgfpathlineto{\pgfqpoint{2.279306in}{2.994224in}}%
\pgfpathlineto{\pgfqpoint{2.288827in}{2.983886in}}%
\pgfpathlineto{\pgfqpoint{2.341659in}{2.932457in}}%
\pgfpathlineto{\pgfqpoint{2.381248in}{2.899692in}}%
\pgfpathlineto{\pgfqpoint{2.438453in}{2.859614in}}%
\pgfpathlineto{\pgfqpoint{2.496241in}{2.828845in}}%
\pgfpathlineto{\pgfqpoint{2.550605in}{2.808836in}}%
\pgfpathlineto{\pgfqpoint{2.603741in}{2.797090in}}%
\pgfpathlineto{\pgfqpoint{2.656065in}{2.794061in}}%
\pgfpathlineto{\pgfqpoint{2.677871in}{2.794401in}}%
\pgfpathlineto{\pgfqpoint{2.736143in}{2.803408in}}%
\pgfpathlineto{\pgfqpoint{2.788559in}{2.817862in}}%
\pgfpathlineto{\pgfqpoint{2.808594in}{2.825302in}}%
\pgfpathlineto{\pgfqpoint{2.850465in}{2.842789in}}%
\pgfpathlineto{\pgfqpoint{2.885508in}{2.859379in}}%
\pgfpathlineto{\pgfqpoint{2.952047in}{2.895353in}}%
\pgfpathlineto{\pgfqpoint{3.069736in}{2.967210in}}%
\pgfpathlineto{\pgfqpoint{3.088520in}{2.980184in}}%
\pgfpathlineto{\pgfqpoint{3.132396in}{3.006043in}}%
\pgfpathlineto{\pgfqpoint{3.161004in}{3.024972in}}%
\pgfpathlineto{\pgfqpoint{3.195304in}{3.041618in}}%
\pgfpathlineto{\pgfqpoint{3.246399in}{3.069872in}}%
\pgfpathlineto{\pgfqpoint{3.266444in}{3.076572in}}%
\pgfpathlineto{\pgfqpoint{3.339656in}{3.097091in}}%
\pgfpathlineto{\pgfqpoint{3.352700in}{3.096612in}}%
\pgfpathlineto{\pgfqpoint{3.401966in}{3.097438in}}%
\pgfpathlineto{\pgfqpoint{3.414422in}{3.094442in}}%
\pgfpathlineto{\pgfqpoint{3.492688in}{3.068735in}}%
\pgfpathlineto{\pgfqpoint{3.545727in}{3.039955in}}%
\pgfpathlineto{\pgfqpoint{3.619350in}{2.989464in}}%
\pgfpathlineto{\pgfqpoint{3.803327in}{2.850333in}}%
\pgfpathlineto{\pgfqpoint{3.855606in}{2.811718in}}%
\pgfpathlineto{\pgfqpoint{3.902416in}{2.779944in}}%
\pgfpathlineto{\pgfqpoint{3.947628in}{2.754474in}}%
\pgfpathlineto{\pgfqpoint{3.966756in}{2.741388in}}%
\pgfpathlineto{\pgfqpoint{4.030009in}{2.710153in}}%
\pgfpathlineto{\pgfqpoint{4.043439in}{2.703481in}}%
\pgfpathlineto{\pgfqpoint{4.081665in}{2.693469in}}%
\pgfpathlineto{\pgfqpoint{4.107497in}{2.683653in}}%
\pgfpathlineto{\pgfqpoint{4.142399in}{2.680122in}}%
\pgfpathlineto{\pgfqpoint{4.200562in}{2.685098in}}%
\pgfpathlineto{\pgfqpoint{4.241494in}{2.697975in}}%
\pgfpathlineto{\pgfqpoint{4.252912in}{2.704492in}}%
\pgfpathlineto{\pgfqpoint{4.288543in}{2.727353in}}%
\pgfpathlineto{\pgfqpoint{4.283182in}{2.737608in}}%
\pgfpathlineto{\pgfqpoint{4.251552in}{2.792392in}}%
\pgfpathlineto{\pgfqpoint{4.217656in}{2.845805in}}%
\pgfpathlineto{\pgfqpoint{4.217656in}{2.845805in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.884314,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.466782in}{2.103340in}}%
\pgfpathlineto{\pgfqpoint{4.289517in}{2.094024in}}%
\pgfpathlineto{\pgfqpoint{4.253124in}{2.088821in}}%
\pgfpathlineto{\pgfqpoint{4.225896in}{2.082951in}}%
\pgfpathlineto{\pgfqpoint{4.178515in}{2.067142in}}%
\pgfpathlineto{\pgfqpoint{4.113903in}{2.036286in}}%
\pgfpathlineto{\pgfqpoint{4.050764in}{1.989852in}}%
\pgfpathlineto{\pgfqpoint{4.007959in}{1.948114in}}%
\pgfpathlineto{\pgfqpoint{3.989725in}{1.925575in}}%
\pgfpathlineto{\pgfqpoint{3.943698in}{1.858684in}}%
\pgfpathlineto{\pgfqpoint{3.917726in}{1.802059in}}%
\pgfpathlineto{\pgfqpoint{3.898504in}{1.726789in}}%
\pgfpathlineto{\pgfqpoint{3.895865in}{1.665021in}}%
\pgfpathlineto{\pgfqpoint{3.907199in}{1.601530in}}%
\pgfpathlineto{\pgfqpoint{3.926262in}{1.547762in}}%
\pgfpathlineto{\pgfqpoint{3.948050in}{1.504488in}}%
\pgfpathlineto{\pgfqpoint{3.971202in}{1.466360in}}%
\pgfpathlineto{\pgfqpoint{4.007549in}{1.417799in}}%
\pgfpathlineto{\pgfqpoint{4.041047in}{1.378418in}}%
\pgfpathlineto{\pgfqpoint{4.075748in}{1.342829in}}%
\pgfpathlineto{\pgfqpoint{4.112992in}{1.306978in}}%
\pgfpathlineto{\pgfqpoint{4.233750in}{1.199556in}}%
\pgfpathlineto{\pgfqpoint{4.251552in}{1.227608in}}%
\pgfpathlineto{\pgfqpoint{4.278797in}{1.274798in}}%
\pgfpathlineto{\pgfqpoint{4.272983in}{1.279878in}}%
\pgfpathlineto{\pgfqpoint{4.228671in}{1.314497in}}%
\pgfpathlineto{\pgfqpoint{4.117387in}{1.413451in}}%
\pgfpathlineto{\pgfqpoint{4.080237in}{1.454527in}}%
\pgfpathlineto{\pgfqpoint{4.049350in}{1.495567in}}%
\pgfpathlineto{\pgfqpoint{4.024158in}{1.536566in}}%
\pgfpathlineto{\pgfqpoint{4.003199in}{1.592724in}}%
\pgfpathlineto{\pgfqpoint{3.990661in}{1.647109in}}%
\pgfpathlineto{\pgfqpoint{3.991217in}{1.696765in}}%
\pgfpathlineto{\pgfqpoint{3.994320in}{1.720756in}}%
\pgfpathlineto{\pgfqpoint{4.000601in}{1.746673in}}%
\pgfpathlineto{\pgfqpoint{4.011396in}{1.777207in}}%
\pgfpathlineto{\pgfqpoint{4.020356in}{1.796455in}}%
\pgfpathlineto{\pgfqpoint{4.032073in}{1.816842in}}%
\pgfpathlineto{\pgfqpoint{4.064465in}{1.861297in}}%
\pgfpathlineto{\pgfqpoint{4.106121in}{1.899459in}}%
\pgfpathlineto{\pgfqpoint{4.144279in}{1.926670in}}%
\pgfpathlineto{\pgfqpoint{4.205363in}{1.954791in}}%
\pgfpathlineto{\pgfqpoint{4.266434in}{1.969373in}}%
\pgfpathlineto{\pgfqpoint{4.323760in}{1.975511in}}%
\pgfpathlineto{\pgfqpoint{4.422412in}{1.974750in}}%
\pgfpathlineto{\pgfqpoint{4.469224in}{1.972953in}}%
\pgfpathlineto{\pgfqpoint{4.470000in}{2.010000in}}%
\pgfpathlineto{\pgfqpoint{4.468675in}{2.073246in}}%
\pgfpathmoveto{\pgfqpoint{3.986946in}{3.116743in}}%
\pgfpathlineto{\pgfqpoint{3.969454in}{3.112681in}}%
\pgfpathlineto{\pgfqpoint{3.940611in}{3.117053in}}%
\pgfpathlineto{\pgfqpoint{3.922935in}{3.124118in}}%
\pgfpathlineto{\pgfqpoint{3.904389in}{3.151710in}}%
\pgfpathlineto{\pgfqpoint{3.896165in}{3.169990in}}%
\pgfpathlineto{\pgfqpoint{3.889359in}{3.199911in}}%
\pgfpathlineto{\pgfqpoint{3.872814in}{3.213024in}}%
\pgfpathlineto{\pgfqpoint{3.821635in}{3.250207in}}%
\pgfpathlineto{\pgfqpoint{3.768945in}{3.285215in}}%
\pgfpathlineto{\pgfqpoint{3.714834in}{3.317985in}}%
\pgfpathlineto{\pgfqpoint{3.659399in}{3.348461in}}%
\pgfpathlineto{\pgfqpoint{3.602737in}{3.376589in}}%
\pgfpathlineto{\pgfqpoint{3.555053in}{3.397818in}}%
\pgfpathlineto{\pgfqpoint{3.551836in}{3.367659in}}%
\pgfpathlineto{\pgfqpoint{3.545633in}{3.333933in}}%
\pgfpathlineto{\pgfqpoint{3.548538in}{3.323007in}}%
\pgfpathlineto{\pgfqpoint{3.553387in}{3.312681in}}%
\pgfpathlineto{\pgfqpoint{3.565084in}{3.254526in}}%
\pgfpathlineto{\pgfqpoint{3.575875in}{3.238703in}}%
\pgfpathlineto{\pgfqpoint{3.588829in}{3.208522in}}%
\pgfpathlineto{\pgfqpoint{3.607952in}{3.184550in}}%
\pgfpathlineto{\pgfqpoint{3.622956in}{3.158673in}}%
\pgfpathlineto{\pgfqpoint{3.649119in}{3.130411in}}%
\pgfpathlineto{\pgfqpoint{3.666941in}{3.106356in}}%
\pgfpathlineto{\pgfqpoint{3.706850in}{3.067883in}}%
\pgfpathlineto{\pgfqpoint{3.728771in}{3.042794in}}%
\pgfpathlineto{\pgfqpoint{3.743871in}{3.030925in}}%
\pgfpathlineto{\pgfqpoint{3.788308in}{2.990947in}}%
\pgfpathlineto{\pgfqpoint{3.834499in}{2.953416in}}%
\pgfpathlineto{\pgfqpoint{3.872698in}{2.927561in}}%
\pgfpathlineto{\pgfqpoint{3.934628in}{2.891530in}}%
\pgfpathlineto{\pgfqpoint{3.995369in}{2.865620in}}%
\pgfpathlineto{\pgfqpoint{4.037101in}{2.856358in}}%
\pgfpathlineto{\pgfqpoint{4.073860in}{2.851557in}}%
\pgfpathlineto{\pgfqpoint{4.108830in}{2.857231in}}%
\pgfpathlineto{\pgfqpoint{4.137638in}{2.863437in}}%
\pgfpathlineto{\pgfqpoint{4.183456in}{2.895012in}}%
\pgfpathlineto{\pgfqpoint{4.181552in}{2.897750in}}%
\pgfpathlineto{\pgfqpoint{4.143305in}{2.948139in}}%
\pgfpathlineto{\pgfqpoint{4.102982in}{2.996882in}}%
\pgfpathlineto{\pgfqpoint{4.060653in}{3.043893in}}%
\pgfpathlineto{\pgfqpoint{4.016392in}{3.089090in}}%
\pgfpathmoveto{\pgfqpoint{3.100976in}{3.513449in}}%
\pgfpathlineto{\pgfqpoint{3.098785in}{3.457903in}}%
\pgfpathlineto{\pgfqpoint{3.096813in}{3.402319in}}%
\pgfpathlineto{\pgfqpoint{3.088490in}{3.337627in}}%
\pgfpathlineto{\pgfqpoint{3.075837in}{3.283120in}}%
\pgfpathlineto{\pgfqpoint{3.048785in}{3.219476in}}%
\pgfpathlineto{\pgfqpoint{3.036146in}{3.197416in}}%
\pgfpathlineto{\pgfqpoint{2.998878in}{3.145034in}}%
\pgfpathlineto{\pgfqpoint{2.956074in}{3.098223in}}%
\pgfpathlineto{\pgfqpoint{2.907527in}{3.055373in}}%
\pgfpathlineto{\pgfqpoint{2.850833in}{3.015863in}}%
\pgfpathlineto{\pgfqpoint{2.836806in}{3.007968in}}%
\pgfpathlineto{\pgfqpoint{2.769791in}{2.976383in}}%
\pgfpathlineto{\pgfqpoint{2.732578in}{2.964430in}}%
\pgfpathlineto{\pgfqpoint{2.680051in}{2.954476in}}%
\pgfpathlineto{\pgfqpoint{2.641774in}{2.952791in}}%
\pgfpathlineto{\pgfqpoint{2.581356in}{2.959547in}}%
\pgfpathlineto{\pgfqpoint{2.535631in}{2.973343in}}%
\pgfpathlineto{\pgfqpoint{2.485799in}{2.997264in}}%
\pgfpathlineto{\pgfqpoint{2.436096in}{3.029737in}}%
\pgfpathlineto{\pgfqpoint{2.416549in}{3.045619in}}%
\pgfpathlineto{\pgfqpoint{2.395745in}{3.064816in}}%
\pgfpathlineto{\pgfqpoint{2.355714in}{3.105622in}}%
\pgfpathlineto{\pgfqpoint{2.323452in}{3.148302in}}%
\pgfpathlineto{\pgfqpoint{2.280959in}{3.220429in}}%
\pgfpathlineto{\pgfqpoint{2.260170in}{3.264248in}}%
\pgfpathlineto{\pgfqpoint{2.232748in}{3.333513in}}%
\pgfpathlineto{\pgfqpoint{2.204503in}{3.317985in}}%
\pgfpathlineto{\pgfqpoint{2.166910in}{3.295218in}}%
\pgfpathlineto{\pgfqpoint{2.199432in}{3.222574in}}%
\pgfpathlineto{\pgfqpoint{2.209354in}{3.202822in}}%
\pgfpathlineto{\pgfqpoint{2.254583in}{3.125932in}}%
\pgfpathlineto{\pgfqpoint{2.286720in}{3.081788in}}%
\pgfpathlineto{\pgfqpoint{2.320684in}{3.040915in}}%
\pgfpathlineto{\pgfqpoint{2.365490in}{2.995322in}}%
\pgfpathlineto{\pgfqpoint{2.401522in}{2.965739in}}%
\pgfpathlineto{\pgfqpoint{2.434759in}{2.941169in}}%
\pgfpathlineto{\pgfqpoint{2.487856in}{2.910862in}}%
\pgfpathlineto{\pgfqpoint{2.501058in}{2.903779in}}%
\pgfpathlineto{\pgfqpoint{2.563257in}{2.881981in}}%
\pgfpathlineto{\pgfqpoint{2.621970in}{2.871716in}}%
\pgfpathlineto{\pgfqpoint{2.667646in}{2.870809in}}%
\pgfpathlineto{\pgfqpoint{2.745791in}{2.883063in}}%
\pgfpathlineto{\pgfqpoint{2.819819in}{2.909601in}}%
\pgfpathlineto{\pgfqpoint{2.888767in}{2.944341in}}%
\pgfpathlineto{\pgfqpoint{2.930294in}{2.969633in}}%
\pgfpathlineto{\pgfqpoint{2.990250in}{3.010928in}}%
\pgfpathlineto{\pgfqpoint{3.043954in}{3.052902in}}%
\pgfpathlineto{\pgfqpoint{3.092875in}{3.094698in}}%
\pgfpathlineto{\pgfqpoint{3.105188in}{3.108890in}}%
\pgfpathlineto{\pgfqpoint{3.152917in}{3.153150in}}%
\pgfpathlineto{\pgfqpoint{3.215574in}{3.222943in}}%
\pgfpathlineto{\pgfqpoint{3.229400in}{3.246170in}}%
\pgfpathlineto{\pgfqpoint{3.255597in}{3.279891in}}%
\pgfpathlineto{\pgfqpoint{3.260917in}{3.294654in}}%
\pgfpathlineto{\pgfqpoint{3.282948in}{3.343694in}}%
\pgfpathlineto{\pgfqpoint{3.296283in}{3.405454in}}%
\pgfpathlineto{\pgfqpoint{3.306884in}{3.479828in}}%
\pgfpathlineto{\pgfqpoint{3.304554in}{3.480427in}}%
\pgfpathlineto{\pgfqpoint{3.242677in}{3.493579in}}%
\pgfpathlineto{\pgfqpoint{3.180303in}{3.504129in}}%
\pgfpathlineto{\pgfqpoint{3.117541in}{3.512057in}}%
\pgfpathlineto{\pgfqpoint{3.117541in}{3.512057in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.774510,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.889359in}{3.199911in}}%
\pgfpathlineto{\pgfqpoint{3.896165in}{3.169990in}}%
\pgfpathlineto{\pgfqpoint{3.904389in}{3.151710in}}%
\pgfpathlineto{\pgfqpoint{3.922935in}{3.124118in}}%
\pgfpathlineto{\pgfqpoint{3.940611in}{3.117053in}}%
\pgfpathlineto{\pgfqpoint{3.969454in}{3.112681in}}%
\pgfpathlineto{\pgfqpoint{3.986946in}{3.116743in}}%
\pgfpathlineto{\pgfqpoint{3.970278in}{3.132395in}}%
\pgfpathlineto{\pgfqpoint{3.922390in}{3.173730in}}%
\pgfpathmoveto{\pgfqpoint{2.958175in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{2.959175in}{3.431075in}}%
\pgfpathlineto{\pgfqpoint{2.958839in}{3.402319in}}%
\pgfpathlineto{\pgfqpoint{2.954430in}{3.348695in}}%
\pgfpathlineto{\pgfqpoint{2.939286in}{3.279482in}}%
\pgfpathlineto{\pgfqpoint{2.927807in}{3.250216in}}%
\pgfpathlineto{\pgfqpoint{2.901079in}{3.199156in}}%
\pgfpathlineto{\pgfqpoint{2.860563in}{3.148155in}}%
\pgfpathlineto{\pgfqpoint{2.810368in}{3.104357in}}%
\pgfpathlineto{\pgfqpoint{2.799121in}{3.097018in}}%
\pgfpathlineto{\pgfqpoint{2.741439in}{3.067216in}}%
\pgfpathlineto{\pgfqpoint{2.723801in}{3.060245in}}%
\pgfpathlineto{\pgfqpoint{2.664299in}{3.047273in}}%
\pgfpathlineto{\pgfqpoint{2.587943in}{3.053468in}}%
\pgfpathlineto{\pgfqpoint{2.570947in}{3.058671in}}%
\pgfpathlineto{\pgfqpoint{2.493279in}{3.092616in}}%
\pgfpathlineto{\pgfqpoint{2.445217in}{3.133896in}}%
\pgfpathlineto{\pgfqpoint{2.412438in}{3.171684in}}%
\pgfpathlineto{\pgfqpoint{2.394578in}{3.194779in}}%
\pgfpathlineto{\pgfqpoint{2.370648in}{3.233007in}}%
\pgfpathlineto{\pgfqpoint{2.341444in}{3.291307in}}%
\pgfpathlineto{\pgfqpoint{2.335304in}{3.306084in}}%
\pgfpathlineto{\pgfqpoint{2.310469in}{3.373544in}}%
\pgfpathlineto{\pgfqpoint{2.232748in}{3.333513in}}%
\pgfpathlineto{\pgfqpoint{2.260170in}{3.264248in}}%
\pgfpathlineto{\pgfqpoint{2.263508in}{3.256506in}}%
\pgfpathlineto{\pgfqpoint{2.284076in}{3.214469in}}%
\pgfpathlineto{\pgfqpoint{2.323673in}{3.147942in}}%
\pgfpathlineto{\pgfqpoint{2.358172in}{3.102839in}}%
\pgfpathlineto{\pgfqpoint{2.416549in}{3.045619in}}%
\pgfpathlineto{\pgfqpoint{2.436096in}{3.029737in}}%
\pgfpathlineto{\pgfqpoint{2.485799in}{2.997264in}}%
\pgfpathlineto{\pgfqpoint{2.535631in}{2.973343in}}%
\pgfpathlineto{\pgfqpoint{2.581356in}{2.959547in}}%
\pgfpathlineto{\pgfqpoint{2.603781in}{2.956243in}}%
\pgfpathlineto{\pgfqpoint{2.641774in}{2.952791in}}%
\pgfpathlineto{\pgfqpoint{2.689466in}{2.955721in}}%
\pgfpathlineto{\pgfqpoint{2.732578in}{2.964430in}}%
\pgfpathlineto{\pgfqpoint{2.784743in}{2.982262in}}%
\pgfpathlineto{\pgfqpoint{2.850833in}{3.015863in}}%
\pgfpathlineto{\pgfqpoint{2.907527in}{3.055373in}}%
\pgfpathlineto{\pgfqpoint{2.956074in}{3.098223in}}%
\pgfpathlineto{\pgfqpoint{3.000865in}{3.147698in}}%
\pgfpathlineto{\pgfqpoint{3.036146in}{3.197416in}}%
\pgfpathlineto{\pgfqpoint{3.048785in}{3.219476in}}%
\pgfpathlineto{\pgfqpoint{3.059915in}{3.244066in}}%
\pgfpathlineto{\pgfqpoint{3.075837in}{3.283120in}}%
\pgfpathlineto{\pgfqpoint{3.088704in}{3.338797in}}%
\pgfpathlineto{\pgfqpoint{3.096813in}{3.402319in}}%
\pgfpathlineto{\pgfqpoint{3.098785in}{3.457903in}}%
\pgfpathlineto{\pgfqpoint{3.100976in}{3.513449in}}%
\pgfpathlineto{\pgfqpoint{3.054503in}{3.517351in}}%
\pgfpathlineto{\pgfqpoint{2.991299in}{3.520000in}}%
\pgfpathmoveto{\pgfqpoint{4.330507in}{1.376741in}}%
\pgfpathlineto{\pgfqpoint{4.316570in}{1.387528in}}%
\pgfpathlineto{\pgfqpoint{4.285626in}{1.408307in}}%
\pgfpathlineto{\pgfqpoint{4.225621in}{1.452454in}}%
\pgfpathlineto{\pgfqpoint{4.219135in}{1.458580in}}%
\pgfpathlineto{\pgfqpoint{4.172721in}{1.510663in}}%
\pgfpathlineto{\pgfqpoint{4.154414in}{1.534832in}}%
\pgfpathlineto{\pgfqpoint{4.125924in}{1.590118in}}%
\pgfpathlineto{\pgfqpoint{4.112941in}{1.650217in}}%
\pgfpathlineto{\pgfqpoint{4.121618in}{1.707515in}}%
\pgfpathlineto{\pgfqpoint{4.124337in}{1.715121in}}%
\pgfpathlineto{\pgfqpoint{4.147893in}{1.757252in}}%
\pgfpathlineto{\pgfqpoint{4.158705in}{1.769536in}}%
\pgfpathlineto{\pgfqpoint{4.188115in}{1.796331in}}%
\pgfpathlineto{\pgfqpoint{4.235181in}{1.822298in}}%
\pgfpathlineto{\pgfqpoint{4.278070in}{1.834892in}}%
\pgfpathlineto{\pgfqpoint{4.295238in}{1.838026in}}%
\pgfpathlineto{\pgfqpoint{4.343902in}{1.841442in}}%
\pgfpathlineto{\pgfqpoint{4.403730in}{1.839296in}}%
\pgfpathlineto{\pgfqpoint{4.459239in}{1.831635in}}%
\pgfpathlineto{\pgfqpoint{4.464703in}{1.883619in}}%
\pgfpathlineto{\pgfqpoint{4.469224in}{1.972953in}}%
\pgfpathlineto{\pgfqpoint{4.364068in}{1.975783in}}%
\pgfpathlineto{\pgfqpoint{4.313195in}{1.974728in}}%
\pgfpathlineto{\pgfqpoint{4.251075in}{1.966544in}}%
\pgfpathlineto{\pgfqpoint{4.202618in}{1.953841in}}%
\pgfpathlineto{\pgfqpoint{4.137555in}{1.922853in}}%
\pgfpathlineto{\pgfqpoint{4.106121in}{1.899459in}}%
\pgfpathlineto{\pgfqpoint{4.064465in}{1.861297in}}%
\pgfpathlineto{\pgfqpoint{4.054294in}{1.848278in}}%
\pgfpathlineto{\pgfqpoint{4.032073in}{1.816842in}}%
\pgfpathlineto{\pgfqpoint{4.020356in}{1.796455in}}%
\pgfpathlineto{\pgfqpoint{4.011396in}{1.777207in}}%
\pgfpathlineto{\pgfqpoint{4.000601in}{1.746673in}}%
\pgfpathlineto{\pgfqpoint{3.994320in}{1.720756in}}%
\pgfpathlineto{\pgfqpoint{3.991217in}{1.696765in}}%
\pgfpathlineto{\pgfqpoint{3.990661in}{1.647109in}}%
\pgfpathlineto{\pgfqpoint{4.003199in}{1.592724in}}%
\pgfpathlineto{\pgfqpoint{4.025227in}{1.534413in}}%
\pgfpathlineto{\pgfqpoint{4.060424in}{1.480115in}}%
\pgfpathlineto{\pgfqpoint{4.080237in}{1.454527in}}%
\pgfpathlineto{\pgfqpoint{4.117387in}{1.413451in}}%
\pgfpathlineto{\pgfqpoint{4.135326in}{1.395573in}}%
\pgfpathlineto{\pgfqpoint{4.229245in}{1.314034in}}%
\pgfpathlineto{\pgfqpoint{4.278797in}{1.274798in}}%
\pgfpathlineto{\pgfqpoint{4.283182in}{1.282392in}}%
\pgfpathlineto{\pgfqpoint{4.312490in}{1.338454in}}%
\pgfpathlineto{\pgfqpoint{4.312490in}{1.338454in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.664706,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.805686in}{3.512384in}}%
\pgfpathlineto{\pgfqpoint{2.810407in}{3.459339in}}%
\pgfpathlineto{\pgfqpoint{2.810489in}{3.457411in}}%
\pgfpathlineto{\pgfqpoint{2.810542in}{3.455094in}}%
\pgfpathlineto{\pgfqpoint{2.811071in}{3.402319in}}%
\pgfpathlineto{\pgfqpoint{2.810614in}{3.395273in}}%
\pgfpathlineto{\pgfqpoint{2.804148in}{3.338489in}}%
\pgfpathlineto{\pgfqpoint{2.800983in}{3.325873in}}%
\pgfpathlineto{\pgfqpoint{2.791339in}{3.302652in}}%
\pgfpathlineto{\pgfqpoint{2.772737in}{3.262316in}}%
\pgfpathlineto{\pgfqpoint{2.750814in}{3.238721in}}%
\pgfpathlineto{\pgfqpoint{2.729647in}{3.216596in}}%
\pgfpathlineto{\pgfqpoint{2.702153in}{3.199968in}}%
\pgfpathlineto{\pgfqpoint{2.645871in}{3.181558in}}%
\pgfpathlineto{\pgfqpoint{2.639336in}{3.180401in}}%
\pgfpathlineto{\pgfqpoint{2.633992in}{3.180106in}}%
\pgfpathlineto{\pgfqpoint{2.588570in}{3.186152in}}%
\pgfpathlineto{\pgfqpoint{2.578590in}{3.189488in}}%
\pgfpathlineto{\pgfqpoint{2.571446in}{3.193074in}}%
\pgfpathlineto{\pgfqpoint{2.554249in}{3.202564in}}%
\pgfpathlineto{\pgfqpoint{2.531438in}{3.219432in}}%
\pgfpathlineto{\pgfqpoint{2.492250in}{3.259328in}}%
\pgfpathlineto{\pgfqpoint{2.484191in}{3.270898in}}%
\pgfpathlineto{\pgfqpoint{2.474093in}{3.284879in}}%
\pgfpathlineto{\pgfqpoint{2.457824in}{3.319171in}}%
\pgfpathlineto{\pgfqpoint{2.434914in}{3.370679in}}%
\pgfpathlineto{\pgfqpoint{2.433878in}{3.374566in}}%
\pgfpathlineto{\pgfqpoint{2.430762in}{3.383819in}}%
\pgfpathlineto{\pgfqpoint{2.421759in}{3.421073in}}%
\pgfpathlineto{\pgfqpoint{2.374392in}{3.402319in}}%
\pgfpathlineto{\pgfqpoint{2.316601in}{3.376589in}}%
\pgfpathlineto{\pgfqpoint{2.310469in}{3.373544in}}%
\pgfpathlineto{\pgfqpoint{2.313095in}{3.365711in}}%
\pgfpathlineto{\pgfqpoint{2.335304in}{3.306084in}}%
\pgfpathlineto{\pgfqpoint{2.341444in}{3.291307in}}%
\pgfpathlineto{\pgfqpoint{2.359519in}{3.254374in}}%
\pgfpathlineto{\pgfqpoint{2.370648in}{3.233007in}}%
\pgfpathlineto{\pgfqpoint{2.394578in}{3.194779in}}%
\pgfpathlineto{\pgfqpoint{2.412438in}{3.171684in}}%
\pgfpathlineto{\pgfqpoint{2.445217in}{3.133896in}}%
\pgfpathlineto{\pgfqpoint{2.458390in}{3.122243in}}%
\pgfpathlineto{\pgfqpoint{2.493279in}{3.092616in}}%
\pgfpathlineto{\pgfqpoint{2.494458in}{3.092044in}}%
\pgfpathlineto{\pgfqpoint{2.499279in}{3.089904in}}%
\pgfpathlineto{\pgfqpoint{2.570947in}{3.058671in}}%
\pgfpathlineto{\pgfqpoint{2.587943in}{3.053468in}}%
\pgfpathlineto{\pgfqpoint{2.606161in}{3.051530in}}%
\pgfpathlineto{\pgfqpoint{2.664299in}{3.047273in}}%
\pgfpathlineto{\pgfqpoint{2.664859in}{3.047296in}}%
\pgfpathlineto{\pgfqpoint{2.666864in}{3.047711in}}%
\pgfpathlineto{\pgfqpoint{2.723801in}{3.060245in}}%
\pgfpathlineto{\pgfqpoint{2.741439in}{3.067216in}}%
\pgfpathlineto{\pgfqpoint{2.799121in}{3.097018in}}%
\pgfpathlineto{\pgfqpoint{2.810368in}{3.104357in}}%
\pgfpathlineto{\pgfqpoint{2.829402in}{3.120580in}}%
\pgfpathlineto{\pgfqpoint{2.860563in}{3.148155in}}%
\pgfpathlineto{\pgfqpoint{2.883410in}{3.176337in}}%
\pgfpathlineto{\pgfqpoint{2.901079in}{3.199156in}}%
\pgfpathlineto{\pgfqpoint{2.908987in}{3.212122in}}%
\pgfpathlineto{\pgfqpoint{2.927807in}{3.250216in}}%
\pgfpathlineto{\pgfqpoint{2.939286in}{3.279482in}}%
\pgfpathlineto{\pgfqpoint{2.945621in}{3.304854in}}%
\pgfpathlineto{\pgfqpoint{2.954430in}{3.348695in}}%
\pgfpathlineto{\pgfqpoint{2.955890in}{3.365719in}}%
\pgfpathlineto{\pgfqpoint{2.958839in}{3.402319in}}%
\pgfpathlineto{\pgfqpoint{2.959175in}{3.431075in}}%
\pgfpathlineto{\pgfqpoint{2.958700in}{3.467559in}}%
\pgfpathlineto{\pgfqpoint{2.958719in}{3.493924in}}%
\pgfpathlineto{\pgfqpoint{2.958175in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{2.928039in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{2.864834in}{3.517351in}}%
\pgfpathmoveto{\pgfqpoint{4.459239in}{1.831635in}}%
\pgfpathlineto{\pgfqpoint{4.429100in}{1.836260in}}%
\pgfpathlineto{\pgfqpoint{4.403730in}{1.839296in}}%
\pgfpathlineto{\pgfqpoint{4.387891in}{1.840340in}}%
\pgfpathlineto{\pgfqpoint{4.343902in}{1.841442in}}%
\pgfpathlineto{\pgfqpoint{4.295238in}{1.838026in}}%
\pgfpathlineto{\pgfqpoint{4.278070in}{1.834892in}}%
\pgfpathlineto{\pgfqpoint{4.235181in}{1.822298in}}%
\pgfpathlineto{\pgfqpoint{4.217441in}{1.813372in}}%
\pgfpathlineto{\pgfqpoint{4.188115in}{1.796331in}}%
\pgfpathlineto{\pgfqpoint{4.158705in}{1.769536in}}%
\pgfpathlineto{\pgfqpoint{4.147893in}{1.757252in}}%
\pgfpathlineto{\pgfqpoint{4.133651in}{1.732666in}}%
\pgfpathlineto{\pgfqpoint{4.124337in}{1.715121in}}%
\pgfpathlineto{\pgfqpoint{4.121618in}{1.707515in}}%
\pgfpathlineto{\pgfqpoint{4.115478in}{1.668657in}}%
\pgfpathlineto{\pgfqpoint{4.112941in}{1.650217in}}%
\pgfpathlineto{\pgfqpoint{4.113738in}{1.643075in}}%
\pgfpathlineto{\pgfqpoint{4.125924in}{1.590118in}}%
\pgfpathlineto{\pgfqpoint{4.137787in}{1.567121in}}%
\pgfpathlineto{\pgfqpoint{4.154414in}{1.534832in}}%
\pgfpathlineto{\pgfqpoint{4.172721in}{1.510663in}}%
\pgfpathlineto{\pgfqpoint{4.186903in}{1.493336in}}%
\pgfpathlineto{\pgfqpoint{4.219135in}{1.458580in}}%
\pgfpathlineto{\pgfqpoint{4.225621in}{1.452454in}}%
\pgfpathlineto{\pgfqpoint{4.227637in}{1.450507in}}%
\pgfpathlineto{\pgfqpoint{4.231275in}{1.447558in}}%
\pgfpathlineto{\pgfqpoint{4.285626in}{1.408307in}}%
\pgfpathlineto{\pgfqpoint{4.316570in}{1.387528in}}%
\pgfpathlineto{\pgfqpoint{4.330507in}{1.376741in}}%
\pgfpathlineto{\pgfqpoint{4.339425in}{1.395693in}}%
\pgfpathlineto{\pgfqpoint{4.363939in}{1.454010in}}%
\pgfpathlineto{\pgfqpoint{4.385990in}{1.513302in}}%
\pgfpathlineto{\pgfqpoint{4.405538in}{1.573466in}}%
\pgfpathlineto{\pgfqpoint{4.422550in}{1.634396in}}%
\pgfpathlineto{\pgfqpoint{4.436996in}{1.695984in}}%
\pgfpathlineto{\pgfqpoint{4.448849in}{1.758124in}}%
\pgfpathlineto{\pgfqpoint{4.458091in}{1.820705in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.554902,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421759in}{3.421073in}}%
\pgfpathlineto{\pgfqpoint{2.430762in}{3.383819in}}%
\pgfpathlineto{\pgfqpoint{2.433878in}{3.374566in}}%
\pgfpathlineto{\pgfqpoint{2.434914in}{3.370679in}}%
\pgfpathlineto{\pgfqpoint{2.457824in}{3.319171in}}%
\pgfpathlineto{\pgfqpoint{2.474093in}{3.284879in}}%
\pgfpathlineto{\pgfqpoint{2.484191in}{3.270898in}}%
\pgfpathlineto{\pgfqpoint{2.492250in}{3.259328in}}%
\pgfpathlineto{\pgfqpoint{2.531438in}{3.219432in}}%
\pgfpathlineto{\pgfqpoint{2.554249in}{3.202564in}}%
\pgfpathlineto{\pgfqpoint{2.571446in}{3.193074in}}%
\pgfpathlineto{\pgfqpoint{2.578590in}{3.189488in}}%
\pgfpathlineto{\pgfqpoint{2.588570in}{3.186152in}}%
\pgfpathlineto{\pgfqpoint{2.633992in}{3.180106in}}%
\pgfpathlineto{\pgfqpoint{2.639336in}{3.180401in}}%
\pgfpathlineto{\pgfqpoint{2.645871in}{3.181558in}}%
\pgfpathlineto{\pgfqpoint{2.702153in}{3.199968in}}%
\pgfpathlineto{\pgfqpoint{2.729647in}{3.216596in}}%
\pgfpathlineto{\pgfqpoint{2.750814in}{3.238721in}}%
\pgfpathlineto{\pgfqpoint{2.772737in}{3.262316in}}%
\pgfpathlineto{\pgfqpoint{2.791339in}{3.302652in}}%
\pgfpathlineto{\pgfqpoint{2.800983in}{3.325873in}}%
\pgfpathlineto{\pgfqpoint{2.804148in}{3.338489in}}%
\pgfpathlineto{\pgfqpoint{2.810614in}{3.395273in}}%
\pgfpathlineto{\pgfqpoint{2.811071in}{3.402319in}}%
\pgfpathlineto{\pgfqpoint{2.810542in}{3.455094in}}%
\pgfpathlineto{\pgfqpoint{2.810489in}{3.457411in}}%
\pgfpathlineto{\pgfqpoint{2.810407in}{3.459339in}}%
\pgfpathlineto{\pgfqpoint{2.805686in}{3.512384in}}%
\pgfpathlineto{\pgfqpoint{2.801796in}{3.512057in}}%
\pgfpathlineto{\pgfqpoint{2.739035in}{3.504129in}}%
\pgfpathlineto{\pgfqpoint{2.676661in}{3.493579in}}%
\pgfpathlineto{\pgfqpoint{2.614783in}{3.480427in}}%
\pgfpathlineto{\pgfqpoint{2.553511in}{3.464694in}}%
\pgfpathlineto{\pgfqpoint{2.492951in}{3.446410in}}%
\pgfpathlineto{\pgfqpoint{2.433210in}{3.425606in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.449338in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.449338in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.204503in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.204503in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.959669in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.959669in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.714834in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.714834in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.470000in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.470000in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.449338in}{0.877252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.066621in,y=0.829026in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.449338in}{1.254834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.066621in,y=1.206609in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.449338in}{1.632417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.066621in,y=1.584192in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.449338in}{2.010000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.174646in,y=1.961775in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.449338in}{2.387583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.174646in,y=2.339358in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.449338in}{2.765166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.174646in,y=2.716940in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.449338in}{3.142748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.174646in,y=3.094523in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.541078in}{2.527483in}}%
\pgfpathlineto{\pgfqpoint{1.553333in}{2.518671in}}%
\pgfpathlineto{\pgfqpoint{1.602842in}{2.485618in}}%
\pgfpathlineto{\pgfqpoint{1.610811in}{2.479308in}}%
\pgfpathlineto{\pgfqpoint{1.619310in}{2.471057in}}%
\pgfpathlineto{\pgfqpoint{1.650553in}{2.426618in}}%
\pgfpathlineto{\pgfqpoint{1.655088in}{2.417537in}}%
\pgfpathlineto{\pgfqpoint{1.661097in}{2.376707in}}%
\pgfpathlineto{\pgfqpoint{1.656159in}{2.356472in}}%
\pgfpathlineto{\pgfqpoint{1.633830in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{1.619183in}{2.313685in}}%
\pgfpathlineto{\pgfqpoint{1.604269in}{2.307997in}}%
\pgfpathlineto{\pgfqpoint{1.554482in}{2.299732in}}%
\pgfpathlineto{\pgfqpoint{1.539076in}{2.298225in}}%
\pgfpathlineto{\pgfqpoint{1.524997in}{2.299389in}}%
\pgfpathlineto{\pgfqpoint{1.479717in}{2.310254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.046524in}{0.502315in}}%
\pgfpathlineto{\pgfqpoint{3.045978in}{0.512141in}}%
\pgfpathlineto{\pgfqpoint{3.043322in}{0.562272in}}%
\pgfpathlineto{\pgfqpoint{3.043091in}{0.573590in}}%
\pgfpathlineto{\pgfqpoint{3.043055in}{0.589003in}}%
\pgfpathlineto{\pgfqpoint{3.044363in}{0.628585in}}%
\pgfpathlineto{\pgfqpoint{3.050876in}{0.684574in}}%
\pgfpathlineto{\pgfqpoint{3.052366in}{0.692497in}}%
\pgfpathlineto{\pgfqpoint{3.070427in}{0.745484in}}%
\pgfpathlineto{\pgfqpoint{3.076613in}{0.759104in}}%
\pgfpathlineto{\pgfqpoint{3.098494in}{0.792708in}}%
\pgfpathlineto{\pgfqpoint{3.129044in}{0.828067in}}%
\pgfpathlineto{\pgfqpoint{3.143378in}{0.841213in}}%
\pgfpathlineto{\pgfqpoint{3.153840in}{0.849506in}}%
\pgfpathlineto{\pgfqpoint{3.197570in}{0.872722in}}%
\pgfpathlineto{\pgfqpoint{3.211779in}{0.879890in}}%
\pgfpathlineto{\pgfqpoint{3.217953in}{0.881533in}}%
\pgfpathlineto{\pgfqpoint{3.254128in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{3.273707in}{0.890327in}}%
\pgfpathlineto{\pgfqpoint{3.276727in}{0.890400in}}%
\pgfpathlineto{\pgfqpoint{3.294226in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{3.336165in}{0.879751in}}%
\pgfpathlineto{\pgfqpoint{3.345821in}{0.875759in}}%
\pgfpathlineto{\pgfqpoint{3.388995in}{0.851994in}}%
\pgfpathlineto{\pgfqpoint{3.416658in}{0.827578in}}%
\pgfpathlineto{\pgfqpoint{3.442753in}{0.801266in}}%
\pgfpathlineto{\pgfqpoint{3.460189in}{0.779183in}}%
\pgfpathlineto{\pgfqpoint{3.489789in}{0.733062in}}%
\pgfpathlineto{\pgfqpoint{3.493836in}{0.725997in}}%
\pgfpathlineto{\pgfqpoint{3.497834in}{0.717909in}}%
\pgfpathlineto{\pgfqpoint{3.515780in}{0.668033in}}%
\pgfpathlineto{\pgfqpoint{3.529799in}{0.627411in}}%
\pgfpathlineto{\pgfqpoint{3.533605in}{0.613191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.608766in}{2.685217in}}%
\pgfpathlineto{\pgfqpoint{1.611238in}{2.683237in}}%
\pgfpathlineto{\pgfqpoint{1.631955in}{2.668643in}}%
\pgfpathlineto{\pgfqpoint{1.650891in}{2.654105in}}%
\pgfpathlineto{\pgfqpoint{1.653877in}{2.652131in}}%
\pgfpathlineto{\pgfqpoint{1.658580in}{2.648636in}}%
\pgfpathlineto{\pgfqpoint{1.713364in}{2.603273in}}%
\pgfpathlineto{\pgfqpoint{1.744711in}{2.576189in}}%
\pgfpathlineto{\pgfqpoint{1.756551in}{2.564552in}}%
\pgfpathlineto{\pgfqpoint{1.759884in}{2.561010in}}%
\pgfpathlineto{\pgfqpoint{1.793668in}{2.523175in}}%
\pgfpathlineto{\pgfqpoint{1.795316in}{2.521318in}}%
\pgfpathlineto{\pgfqpoint{1.825045in}{2.475979in}}%
\pgfpathlineto{\pgfqpoint{1.827300in}{2.472615in}}%
\pgfpathlineto{\pgfqpoint{1.830415in}{2.466540in}}%
\pgfpathlineto{\pgfqpoint{1.842962in}{2.434602in}}%
\pgfpathlineto{\pgfqpoint{1.851007in}{2.409823in}}%
\pgfpathlineto{\pgfqpoint{1.859028in}{2.378301in}}%
\pgfpathlineto{\pgfqpoint{1.861069in}{2.326521in}}%
\pgfpathlineto{\pgfqpoint{1.861040in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{1.860812in}{2.322573in}}%
\pgfpathlineto{\pgfqpoint{1.846030in}{2.270173in}}%
\pgfpathlineto{\pgfqpoint{1.834314in}{2.245098in}}%
\pgfpathlineto{\pgfqpoint{1.808953in}{2.207472in}}%
\pgfpathlineto{\pgfqpoint{1.795101in}{2.190934in}}%
\pgfpathlineto{\pgfqpoint{1.769549in}{2.168176in}}%
\pgfpathlineto{\pgfqpoint{1.762642in}{2.162184in}}%
\pgfpathlineto{\pgfqpoint{1.758879in}{2.159588in}}%
\pgfpathlineto{\pgfqpoint{1.736110in}{2.146748in}}%
\pgfpathlineto{\pgfqpoint{1.713225in}{2.134303in}}%
\pgfpathlineto{\pgfqpoint{1.705291in}{2.131119in}}%
\pgfpathlineto{\pgfqpoint{1.665482in}{2.118137in}}%
\pgfpathlineto{\pgfqpoint{1.644398in}{2.114515in}}%
\pgfpathlineto{\pgfqpoint{1.603887in}{2.109312in}}%
\pgfpathlineto{\pgfqpoint{1.574269in}{2.107676in}}%
\pgfpathlineto{\pgfqpoint{1.552641in}{2.107657in}}%
\pgfpathlineto{\pgfqpoint{1.521471in}{2.108786in}}%
\pgfpathlineto{\pgfqpoint{1.475929in}{2.112280in}}%
\pgfpathlineto{\pgfqpoint{1.453215in}{2.113814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.890036in}{0.501593in}}%
\pgfpathlineto{\pgfqpoint{2.890745in}{0.531496in}}%
\pgfpathlineto{\pgfqpoint{2.891149in}{0.544597in}}%
\pgfpathlineto{\pgfqpoint{2.891363in}{0.573590in}}%
\pgfpathlineto{\pgfqpoint{2.892702in}{0.609176in}}%
\pgfpathlineto{\pgfqpoint{2.893059in}{0.615637in}}%
\pgfpathlineto{\pgfqpoint{2.896429in}{0.659352in}}%
\pgfpathlineto{\pgfqpoint{2.900193in}{0.680918in}}%
\pgfpathlineto{\pgfqpoint{2.908084in}{0.719372in}}%
\pgfpathlineto{\pgfqpoint{2.910196in}{0.725613in}}%
\pgfpathlineto{\pgfqpoint{2.928729in}{0.775484in}}%
\pgfpathlineto{\pgfqpoint{2.933590in}{0.784332in}}%
\pgfpathlineto{\pgfqpoint{2.946627in}{0.806646in}}%
\pgfpathlineto{\pgfqpoint{2.959801in}{0.829838in}}%
\pgfpathlineto{\pgfqpoint{2.981687in}{0.857290in}}%
\pgfpathlineto{\pgfqpoint{3.006201in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{3.015995in}{0.896812in}}%
\pgfpathlineto{\pgfqpoint{3.031898in}{0.910967in}}%
\pgfpathlineto{\pgfqpoint{3.054595in}{0.929885in}}%
\pgfpathlineto{\pgfqpoint{3.079711in}{0.948374in}}%
\pgfpathlineto{\pgfqpoint{3.095488in}{0.958525in}}%
\pgfpathlineto{\pgfqpoint{3.110612in}{0.966825in}}%
\pgfpathlineto{\pgfqpoint{3.146750in}{0.983787in}}%
\pgfpathlineto{\pgfqpoint{3.185175in}{0.998398in}}%
\pgfpathlineto{\pgfqpoint{3.192220in}{1.000692in}}%
\pgfpathlineto{\pgfqpoint{3.196117in}{1.001688in}}%
\pgfpathlineto{\pgfqpoint{3.216807in}{1.005354in}}%
\pgfpathlineto{\pgfqpoint{3.243284in}{1.009578in}}%
\pgfpathlineto{\pgfqpoint{3.248033in}{1.009618in}}%
\pgfpathlineto{\pgfqpoint{3.268404in}{1.008662in}}%
\pgfpathlineto{\pgfqpoint{3.316799in}{1.005655in}}%
\pgfpathlineto{\pgfqpoint{3.324194in}{1.004774in}}%
\pgfpathlineto{\pgfqpoint{3.338407in}{1.001023in}}%
\pgfpathlineto{\pgfqpoint{3.364575in}{0.992694in}}%
\pgfpathlineto{\pgfqpoint{3.393934in}{0.978848in}}%
\pgfpathlineto{\pgfqpoint{3.428356in}{0.960293in}}%
\pgfpathlineto{\pgfqpoint{3.445033in}{0.947926in}}%
\pgfpathlineto{\pgfqpoint{3.474129in}{0.924713in}}%
\pgfpathlineto{\pgfqpoint{3.510904in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{3.518647in}{0.878851in}}%
\pgfpathlineto{\pgfqpoint{3.547118in}{0.840542in}}%
\pgfpathlineto{\pgfqpoint{3.557003in}{0.827092in}}%
\pgfpathlineto{\pgfqpoint{3.571214in}{0.802782in}}%
\pgfpathlineto{\pgfqpoint{3.595697in}{0.757835in}}%
\pgfpathlineto{\pgfqpoint{3.598123in}{0.752993in}}%
\pgfpathlineto{\pgfqpoint{3.601640in}{0.744877in}}%
\pgfpathlineto{\pgfqpoint{3.615792in}{0.708654in}}%
\pgfpathlineto{\pgfqpoint{3.623525in}{0.688519in}}%
\pgfpathlineto{\pgfqpoint{3.633250in}{0.658559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.657905in}{2.775279in}}%
\pgfpathlineto{\pgfqpoint{1.674064in}{2.762920in}}%
\pgfpathlineto{\pgfqpoint{1.699852in}{2.740074in}}%
\pgfpathlineto{\pgfqpoint{1.729496in}{2.716024in}}%
\pgfpathlineto{\pgfqpoint{1.735744in}{2.710586in}}%
\pgfpathlineto{\pgfqpoint{1.749286in}{2.699414in}}%
\pgfpathlineto{\pgfqpoint{1.774117in}{2.676711in}}%
\pgfpathlineto{\pgfqpoint{1.786829in}{2.665185in}}%
\pgfpathlineto{\pgfqpoint{1.817120in}{2.635438in}}%
\pgfpathlineto{\pgfqpoint{1.839213in}{2.613604in}}%
\pgfpathlineto{\pgfqpoint{1.858969in}{2.593041in}}%
\pgfpathlineto{\pgfqpoint{1.880882in}{2.565590in}}%
\pgfpathlineto{\pgfqpoint{1.894872in}{2.547654in}}%
\pgfpathlineto{\pgfqpoint{1.908808in}{2.525847in}}%
\pgfpathlineto{\pgfqpoint{1.929931in}{2.492811in}}%
\pgfpathlineto{\pgfqpoint{1.940671in}{2.470571in}}%
\pgfpathlineto{\pgfqpoint{1.955617in}{2.435460in}}%
\pgfpathlineto{\pgfqpoint{1.967468in}{2.390999in}}%
\pgfpathlineto{\pgfqpoint{1.970223in}{2.380031in}}%
\pgfpathlineto{\pgfqpoint{1.972512in}{2.352017in}}%
\pgfpathlineto{\pgfqpoint{1.973790in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{1.970567in}{2.295687in}}%
\pgfpathlineto{\pgfqpoint{1.966735in}{2.267942in}}%
\pgfpathlineto{\pgfqpoint{1.964713in}{2.260446in}}%
\pgfpathlineto{\pgfqpoint{1.947514in}{2.211605in}}%
\pgfpathlineto{\pgfqpoint{1.942785in}{2.200180in}}%
\pgfpathlineto{\pgfqpoint{1.932213in}{2.180953in}}%
\pgfpathlineto{\pgfqpoint{1.910026in}{2.144958in}}%
\pgfpathlineto{\pgfqpoint{1.877858in}{2.104427in}}%
\pgfpathlineto{\pgfqpoint{1.873091in}{2.098416in}}%
\pgfpathlineto{\pgfqpoint{1.870083in}{2.095207in}}%
\pgfpathlineto{\pgfqpoint{1.826567in}{2.056615in}}%
\pgfpathlineto{\pgfqpoint{1.820621in}{2.051646in}}%
\pgfpathlineto{\pgfqpoint{1.806430in}{2.042518in}}%
\pgfpathlineto{\pgfqpoint{1.772638in}{2.021592in}}%
\pgfpathlineto{\pgfqpoint{1.755223in}{2.013859in}}%
\pgfpathlineto{\pgfqpoint{1.716246in}{1.996997in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{1.992243in}}%
\pgfpathlineto{\pgfqpoint{1.653112in}{1.981121in}}%
\pgfpathlineto{\pgfqpoint{1.607471in}{1.975465in}}%
\pgfpathlineto{\pgfqpoint{1.595902in}{1.974515in}}%
\pgfpathlineto{\pgfqpoint{1.562418in}{1.972754in}}%
\pgfpathlineto{\pgfqpoint{1.534961in}{1.972604in}}%
\pgfpathlineto{\pgfqpoint{1.506195in}{1.972027in}}%
\pgfpathlineto{\pgfqpoint{1.477797in}{1.972537in}}%
\pgfpathlineto{\pgfqpoint{1.450148in}{1.971292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780750in}{1.066158in}}%
\pgfpathlineto{\pgfqpoint{1.819435in}{1.091940in}}%
\pgfpathlineto{\pgfqpoint{1.830201in}{1.096030in}}%
\pgfpathlineto{\pgfqpoint{1.878774in}{1.103925in}}%
\pgfpathlineto{\pgfqpoint{1.933717in}{1.091234in}}%
\pgfpathlineto{\pgfqpoint{1.961599in}{1.083435in}}%
\pgfpathlineto{\pgfqpoint{2.006227in}{1.059274in}}%
\pgfpathlineto{\pgfqpoint{2.048343in}{1.034372in}}%
\pgfpathlineto{\pgfqpoint{2.065360in}{1.021715in}}%
\pgfpathlineto{\pgfqpoint{2.102999in}{0.990477in}}%
\pgfpathlineto{\pgfqpoint{2.113296in}{0.981399in}}%
\pgfpathlineto{\pgfqpoint{2.152577in}{0.942101in}}%
\pgfpathlineto{\pgfqpoint{2.163197in}{0.932036in}}%
\pgfpathlineto{\pgfqpoint{2.190728in}{0.897000in}}%
\pgfpathlineto{\pgfqpoint{2.197516in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{2.200112in}{0.882839in}}%
\pgfpathlineto{\pgfqpoint{2.234388in}{0.823317in}}%
\pgfpathlineto{\pgfqpoint{2.241189in}{0.796480in}}%
\pgfpathlineto{\pgfqpoint{2.254767in}{0.737146in}}%
\pgfpathlineto{\pgfqpoint{2.251721in}{0.717355in}}%
\pgfpathlineto{\pgfqpoint{2.244686in}{0.679924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.714665in}{0.519993in}}%
\pgfpathlineto{\pgfqpoint{2.717134in}{0.555699in}}%
\pgfpathlineto{\pgfqpoint{2.718697in}{0.573590in}}%
\pgfpathlineto{\pgfqpoint{2.722528in}{0.611294in}}%
\pgfpathlineto{\pgfqpoint{2.724142in}{0.629551in}}%
\pgfpathlineto{\pgfqpoint{2.734264in}{0.682704in}}%
\pgfpathlineto{\pgfqpoint{2.736946in}{0.693308in}}%
\pgfpathlineto{\pgfqpoint{2.742391in}{0.703789in}}%
\pgfpathlineto{\pgfqpoint{2.763876in}{0.761044in}}%
\pgfpathlineto{\pgfqpoint{2.782384in}{0.788288in}}%
\pgfpathlineto{\pgfqpoint{2.805308in}{0.826889in}}%
\pgfpathlineto{\pgfqpoint{2.836400in}{0.862726in}}%
\pgfpathlineto{\pgfqpoint{2.845450in}{0.874551in}}%
\pgfpathlineto{\pgfqpoint{2.856071in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{2.880773in}{0.910590in}}%
\pgfpathlineto{\pgfqpoint{2.915918in}{0.944444in}}%
\pgfpathlineto{\pgfqpoint{2.916964in}{0.945239in}}%
\pgfpathlineto{\pgfqpoint{2.917728in}{0.945836in}}%
\pgfpathlineto{\pgfqpoint{2.954661in}{0.975407in}}%
\pgfpathlineto{\pgfqpoint{2.996857in}{1.007398in}}%
\pgfpathlineto{\pgfqpoint{3.001612in}{1.010546in}}%
\pgfpathlineto{\pgfqpoint{3.007670in}{1.014376in}}%
\pgfpathlineto{\pgfqpoint{3.041144in}{1.034486in}}%
\pgfpathlineto{\pgfqpoint{3.081646in}{1.056423in}}%
\pgfpathlineto{\pgfqpoint{3.089879in}{1.060376in}}%
\pgfpathlineto{\pgfqpoint{3.140550in}{1.081217in}}%
\pgfpathlineto{\pgfqpoint{3.154839in}{1.085982in}}%
\pgfpathlineto{\pgfqpoint{3.172723in}{1.090604in}}%
\pgfpathlineto{\pgfqpoint{3.202704in}{1.097042in}}%
\pgfpathlineto{\pgfqpoint{3.237294in}{1.101723in}}%
\pgfpathlineto{\pgfqpoint{3.244246in}{1.101979in}}%
\pgfpathlineto{\pgfqpoint{3.303141in}{1.100489in}}%
\pgfpathlineto{\pgfqpoint{3.316849in}{1.098373in}}%
\pgfpathlineto{\pgfqpoint{3.361703in}{1.088006in}}%
\pgfpathlineto{\pgfqpoint{3.370106in}{1.085582in}}%
\pgfpathlineto{\pgfqpoint{3.407658in}{1.069398in}}%
\pgfpathlineto{\pgfqpoint{3.421210in}{1.063087in}}%
\pgfpathlineto{\pgfqpoint{3.435829in}{1.054483in}}%
\pgfpathlineto{\pgfqpoint{3.473157in}{1.032009in}}%
\pgfpathlineto{\pgfqpoint{3.515015in}{0.998112in}}%
\pgfpathlineto{\pgfqpoint{3.519618in}{0.994359in}}%
\pgfpathlineto{\pgfqpoint{3.563520in}{0.951446in}}%
\pgfpathlineto{\pgfqpoint{3.564409in}{0.950522in}}%
\pgfpathlineto{\pgfqpoint{3.566226in}{0.948336in}}%
\pgfpathlineto{\pgfqpoint{3.601565in}{0.903583in}}%
\pgfpathlineto{\pgfqpoint{3.613171in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{3.632630in}{0.855579in}}%
\pgfpathlineto{\pgfqpoint{3.655006in}{0.820592in}}%
\pgfpathlineto{\pgfqpoint{3.657081in}{0.816111in}}%
\pgfpathlineto{\pgfqpoint{3.660190in}{0.809774in}}%
\pgfpathlineto{\pgfqpoint{3.684742in}{0.759221in}}%
\pgfpathlineto{\pgfqpoint{3.707280in}{0.705100in}}%
\pgfpathlineto{\pgfqpoint{3.709513in}{0.699089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.702822in}{2.847445in}}%
\pgfpathlineto{\pgfqpoint{1.708643in}{2.841850in}}%
\pgfpathlineto{\pgfqpoint{1.738083in}{2.813203in}}%
\pgfpathlineto{\pgfqpoint{1.768093in}{2.784870in}}%
\pgfpathlineto{\pgfqpoint{1.780566in}{2.773534in}}%
\pgfpathlineto{\pgfqpoint{1.800667in}{2.756512in}}%
\pgfpathlineto{\pgfqpoint{1.822565in}{2.735274in}}%
\pgfpathlineto{\pgfqpoint{1.846295in}{2.712828in}}%
\pgfpathlineto{\pgfqpoint{1.866897in}{2.692946in}}%
\pgfpathlineto{\pgfqpoint{1.894012in}{2.665961in}}%
\pgfpathlineto{\pgfqpoint{1.901138in}{2.658272in}}%
\pgfpathlineto{\pgfqpoint{1.904566in}{2.654521in}}%
\pgfpathlineto{\pgfqpoint{1.948747in}{2.603278in}}%
\pgfpathlineto{\pgfqpoint{1.951854in}{2.599437in}}%
\pgfpathlineto{\pgfqpoint{1.985225in}{2.553379in}}%
\pgfpathlineto{\pgfqpoint{1.991720in}{2.544070in}}%
\pgfpathlineto{\pgfqpoint{2.007997in}{2.515856in}}%
\pgfpathlineto{\pgfqpoint{2.023439in}{2.488063in}}%
\pgfpathlineto{\pgfqpoint{2.028691in}{2.476539in}}%
\pgfpathlineto{\pgfqpoint{2.044048in}{2.440660in}}%
\pgfpathlineto{\pgfqpoint{2.046037in}{2.435739in}}%
\pgfpathlineto{\pgfqpoint{2.046589in}{2.434493in}}%
\pgfpathlineto{\pgfqpoint{2.047940in}{2.429482in}}%
\pgfpathlineto{\pgfqpoint{2.060266in}{2.379397in}}%
\pgfpathlineto{\pgfqpoint{2.062953in}{2.351358in}}%
\pgfpathlineto{\pgfqpoint{2.065273in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.063667in}{2.299654in}}%
\pgfpathlineto{\pgfqpoint{2.060717in}{2.266559in}}%
\pgfpathlineto{\pgfqpoint{2.053617in}{2.237478in}}%
\pgfpathlineto{\pgfqpoint{2.044671in}{2.204019in}}%
\pgfpathlineto{\pgfqpoint{2.029307in}{2.166861in}}%
\pgfpathlineto{\pgfqpoint{2.023896in}{2.154759in}}%
\pgfpathlineto{\pgfqpoint{1.992926in}{2.097908in}}%
\pgfpathlineto{\pgfqpoint{1.991592in}{2.095598in}}%
\pgfpathlineto{\pgfqpoint{1.989473in}{2.092672in}}%
\pgfpathlineto{\pgfqpoint{1.958035in}{2.049374in}}%
\pgfpathlineto{\pgfqpoint{1.932625in}{2.017776in}}%
\pgfpathlineto{\pgfqpoint{1.917813in}{2.001979in}}%
\pgfpathlineto{\pgfqpoint{1.889062in}{1.971528in}}%
\pgfpathlineto{\pgfqpoint{1.875778in}{1.960471in}}%
\pgfpathlineto{\pgfqpoint{1.843531in}{1.931476in}}%
\pgfpathlineto{\pgfqpoint{1.819430in}{1.915613in}}%
\pgfpathlineto{\pgfqpoint{1.797545in}{1.898644in}}%
\pgfpathlineto{\pgfqpoint{1.754478in}{1.877010in}}%
\pgfpathlineto{\pgfqpoint{1.749212in}{1.873524in}}%
\pgfpathlineto{\pgfqpoint{1.735393in}{1.868068in}}%
\pgfpathlineto{\pgfqpoint{1.695366in}{1.852711in}}%
\pgfpathlineto{\pgfqpoint{1.648026in}{1.843216in}}%
\pgfpathlineto{\pgfqpoint{1.639315in}{1.840902in}}%
\pgfpathlineto{\pgfqpoint{1.627207in}{1.839642in}}%
\pgfpathlineto{\pgfqpoint{1.577559in}{1.833401in}}%
\pgfpathlineto{\pgfqpoint{1.521293in}{1.830085in}}%
\pgfpathlineto{\pgfqpoint{1.519939in}{1.829995in}}%
\pgfpathlineto{\pgfqpoint{1.462551in}{1.822608in}}%
\pgfpathlineto{\pgfqpoint{1.461061in}{1.822478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661943in}{1.237726in}}%
\pgfpathlineto{\pgfqpoint{1.699577in}{1.261818in}}%
\pgfpathlineto{\pgfqpoint{1.710080in}{1.267911in}}%
\pgfpathlineto{\pgfqpoint{1.763705in}{1.281784in}}%
\pgfpathlineto{\pgfqpoint{1.763786in}{1.281804in}}%
\pgfpathlineto{\pgfqpoint{1.763938in}{1.281800in}}%
\pgfpathlineto{\pgfqpoint{1.820576in}{1.283038in}}%
\pgfpathlineto{\pgfqpoint{1.860963in}{1.272617in}}%
\pgfpathlineto{\pgfqpoint{1.886094in}{1.266160in}}%
\pgfpathlineto{\pgfqpoint{1.921676in}{1.249663in}}%
\pgfpathlineto{\pgfqpoint{1.948837in}{1.238603in}}%
\pgfpathlineto{\pgfqpoint{1.966128in}{1.227782in}}%
\pgfpathlineto{\pgfqpoint{2.017885in}{1.199329in}}%
\pgfpathlineto{\pgfqpoint{2.020313in}{1.197628in}}%
\pgfpathlineto{\pgfqpoint{2.040457in}{1.184131in}}%
\pgfpathlineto{\pgfqpoint{2.070358in}{1.163861in}}%
\pgfpathlineto{\pgfqpoint{2.075086in}{1.160635in}}%
\pgfpathlineto{\pgfqpoint{2.139005in}{1.113330in}}%
\pgfpathlineto{\pgfqpoint{2.143695in}{1.109766in}}%
\pgfpathlineto{\pgfqpoint{2.171269in}{1.087120in}}%
\pgfpathlineto{\pgfqpoint{2.188191in}{1.074634in}}%
\pgfpathlineto{\pgfqpoint{2.214059in}{1.053117in}}%
\pgfpathlineto{\pgfqpoint{2.228660in}{1.040754in}}%
\pgfpathlineto{\pgfqpoint{2.265042in}{1.013829in}}%
\pgfpathlineto{\pgfqpoint{2.278810in}{1.001519in}}%
\pgfpathlineto{\pgfqpoint{2.290365in}{0.990917in}}%
\pgfpathlineto{\pgfqpoint{2.346746in}{0.948994in}}%
\pgfpathlineto{\pgfqpoint{2.347731in}{0.948036in}}%
\pgfpathlineto{\pgfqpoint{2.349778in}{0.946521in}}%
\pgfpathlineto{\pgfqpoint{2.398603in}{0.910090in}}%
\pgfpathlineto{\pgfqpoint{2.443408in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{2.452402in}{0.880981in}}%
\pgfpathlineto{\pgfqpoint{2.464337in}{0.876853in}}%
\pgfpathlineto{\pgfqpoint{2.515250in}{0.858505in}}%
\pgfpathlineto{\pgfqpoint{2.549950in}{0.861030in}}%
\pgfpathlineto{\pgfqpoint{2.583938in}{0.861176in}}%
\pgfpathlineto{\pgfqpoint{2.637353in}{0.880933in}}%
\pgfpathlineto{\pgfqpoint{2.645085in}{0.884223in}}%
\pgfpathlineto{\pgfqpoint{2.650153in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{2.692260in}{0.907475in}}%
\pgfpathlineto{\pgfqpoint{2.714821in}{0.919236in}}%
\pgfpathlineto{\pgfqpoint{2.735931in}{0.933721in}}%
\pgfpathlineto{\pgfqpoint{2.755239in}{0.948393in}}%
\pgfpathlineto{\pgfqpoint{2.778391in}{0.961598in}}%
\pgfpathlineto{\pgfqpoint{2.794602in}{0.971654in}}%
\pgfpathlineto{\pgfqpoint{2.818333in}{0.988734in}}%
\pgfpathlineto{\pgfqpoint{2.845658in}{1.008483in}}%
\pgfpathlineto{\pgfqpoint{2.865991in}{1.020878in}}%
\pgfpathlineto{\pgfqpoint{2.878108in}{1.028191in}}%
\pgfpathlineto{\pgfqpoint{2.902841in}{1.044571in}}%
\pgfpathlineto{\pgfqpoint{2.939013in}{1.068859in}}%
\pgfpathlineto{\pgfqpoint{2.940422in}{1.069670in}}%
\pgfpathlineto{\pgfqpoint{2.943910in}{1.071731in}}%
\pgfpathlineto{\pgfqpoint{2.994133in}{1.100938in}}%
\pgfpathlineto{\pgfqpoint{3.024370in}{1.117156in}}%
\pgfpathlineto{\pgfqpoint{3.054040in}{1.131441in}}%
\pgfpathlineto{\pgfqpoint{3.102404in}{1.153075in}}%
\pgfpathlineto{\pgfqpoint{3.126618in}{1.161738in}}%
\pgfpathlineto{\pgfqpoint{3.150296in}{1.169500in}}%
\pgfpathlineto{\pgfqpoint{3.221979in}{1.183834in}}%
\pgfpathlineto{\pgfqpoint{3.222231in}{1.183886in}}%
\pgfpathlineto{\pgfqpoint{3.222466in}{1.183905in}}%
\pgfpathlineto{\pgfqpoint{3.277218in}{1.185236in}}%
\pgfpathlineto{\pgfqpoint{3.296715in}{1.184071in}}%
\pgfpathlineto{\pgfqpoint{3.344925in}{1.175670in}}%
\pgfpathlineto{\pgfqpoint{3.349243in}{1.174635in}}%
\pgfpathlineto{\pgfqpoint{3.368498in}{1.168186in}}%
\pgfpathlineto{\pgfqpoint{3.396021in}{1.158716in}}%
\pgfpathlineto{\pgfqpoint{3.401670in}{1.155742in}}%
\pgfpathlineto{\pgfqpoint{3.460884in}{1.127035in}}%
\pgfpathlineto{\pgfqpoint{3.469068in}{1.121310in}}%
\pgfpathlineto{\pgfqpoint{3.505150in}{1.096764in}}%
\pgfpathlineto{\pgfqpoint{3.509147in}{1.093417in}}%
\pgfpathlineto{\pgfqpoint{3.528657in}{1.077642in}}%
\pgfpathlineto{\pgfqpoint{3.557835in}{1.053367in}}%
\pgfpathlineto{\pgfqpoint{3.563944in}{1.048366in}}%
\pgfpathlineto{\pgfqpoint{3.598587in}{1.014636in}}%
\pgfpathlineto{\pgfqpoint{3.600355in}{1.012872in}}%
\pgfpathlineto{\pgfqpoint{3.603743in}{1.009024in}}%
\pgfpathlineto{\pgfqpoint{3.641028in}{0.965005in}}%
\pgfpathlineto{\pgfqpoint{3.664847in}{0.933887in}}%
\pgfpathlineto{\pgfqpoint{3.676573in}{0.917427in}}%
\pgfpathlineto{\pgfqpoint{3.696547in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{3.705092in}{0.872731in}}%
\pgfpathlineto{\pgfqpoint{3.723242in}{0.841894in}}%
\pgfpathlineto{\pgfqpoint{3.726640in}{0.835818in}}%
\pgfpathlineto{\pgfqpoint{3.749612in}{0.790065in}}%
\pgfpathlineto{\pgfqpoint{3.752861in}{0.783738in}}%
\pgfpathlineto{\pgfqpoint{3.773700in}{0.737945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.745562in}{2.907996in}}%
\pgfpathlineto{\pgfqpoint{1.824607in}{2.827111in}}%
\pgfpathlineto{\pgfqpoint{1.865356in}{2.787000in}}%
\pgfpathlineto{\pgfqpoint{1.904974in}{2.747965in}}%
\pgfpathlineto{\pgfqpoint{1.960144in}{2.690222in}}%
\pgfpathlineto{\pgfqpoint{1.995407in}{2.650190in}}%
\pgfpathlineto{\pgfqpoint{2.034315in}{2.601116in}}%
\pgfpathlineto{\pgfqpoint{2.071943in}{2.547157in}}%
\pgfpathlineto{\pgfqpoint{2.099192in}{2.501265in}}%
\pgfpathlineto{\pgfqpoint{2.124680in}{2.443644in}}%
\pgfpathlineto{\pgfqpoint{2.143208in}{2.376533in}}%
\pgfpathlineto{\pgfqpoint{2.148901in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.145712in}{2.265697in}}%
\pgfpathlineto{\pgfqpoint{2.135743in}{2.216186in}}%
\pgfpathlineto{\pgfqpoint{2.117599in}{2.162011in}}%
\pgfpathlineto{\pgfqpoint{2.093160in}{2.106896in}}%
\pgfpathlineto{\pgfqpoint{2.064174in}{2.055261in}}%
\pgfpathlineto{\pgfqpoint{2.028561in}{1.999627in}}%
\pgfpathlineto{\pgfqpoint{1.986932in}{1.939587in}}%
\pgfpathlineto{\pgfqpoint{1.884931in}{1.811666in}}%
\pgfpathlineto{\pgfqpoint{1.863709in}{1.791076in}}%
\pgfpathlineto{\pgfqpoint{1.840687in}{1.756300in}}%
\pgfpathlineto{\pgfqpoint{1.817137in}{1.733805in}}%
\pgfpathlineto{\pgfqpoint{1.804291in}{1.713310in}}%
\pgfpathlineto{\pgfqpoint{1.788744in}{1.700638in}}%
\pgfpathlineto{\pgfqpoint{1.759409in}{1.653717in}}%
\pgfpathlineto{\pgfqpoint{1.749946in}{1.647605in}}%
\pgfpathlineto{\pgfqpoint{1.736456in}{1.621984in}}%
\pgfpathlineto{\pgfqpoint{1.728858in}{1.602583in}}%
\pgfpathlineto{\pgfqpoint{1.742395in}{1.552931in}}%
\pgfpathlineto{\pgfqpoint{1.747983in}{1.542135in}}%
\pgfpathlineto{\pgfqpoint{1.782746in}{1.508048in}}%
\pgfpathlineto{\pgfqpoint{1.818349in}{1.483423in}}%
\pgfpathlineto{\pgfqpoint{1.833438in}{1.467843in}}%
\pgfpathlineto{\pgfqpoint{1.878367in}{1.432554in}}%
\pgfpathlineto{\pgfqpoint{1.901720in}{1.417754in}}%
\pgfpathlineto{\pgfqpoint{1.917994in}{1.402653in}}%
\pgfpathlineto{\pgfqpoint{2.106220in}{1.254666in}}%
\pgfpathlineto{\pgfqpoint{2.207604in}{1.174926in}}%
\pgfpathlineto{\pgfqpoint{2.295717in}{1.112370in}}%
\pgfpathlineto{\pgfqpoint{2.323643in}{1.093182in}}%
\pgfpathlineto{\pgfqpoint{2.372479in}{1.065439in}}%
\pgfpathlineto{\pgfqpoint{2.438967in}{1.032711in}}%
\pgfpathlineto{\pgfqpoint{2.495650in}{1.015984in}}%
\pgfpathlineto{\pgfqpoint{2.548315in}{1.009283in}}%
\pgfpathlineto{\pgfqpoint{2.614467in}{1.012224in}}%
\pgfpathlineto{\pgfqpoint{2.620246in}{1.013984in}}%
\pgfpathlineto{\pgfqpoint{2.685860in}{1.028911in}}%
\pgfpathlineto{\pgfqpoint{2.765082in}{1.062563in}}%
\pgfpathlineto{\pgfqpoint{2.781925in}{1.072282in}}%
\pgfpathlineto{\pgfqpoint{2.815817in}{1.088121in}}%
\pgfpathlineto{\pgfqpoint{3.040724in}{1.208411in}}%
\pgfpathlineto{\pgfqpoint{3.095891in}{1.232118in}}%
\pgfpathlineto{\pgfqpoint{3.164945in}{1.253811in}}%
\pgfpathlineto{\pgfqpoint{3.242417in}{1.265591in}}%
\pgfpathlineto{\pgfqpoint{3.304883in}{1.262766in}}%
\pgfpathlineto{\pgfqpoint{3.364676in}{1.249513in}}%
\pgfpathlineto{\pgfqpoint{3.418783in}{1.228471in}}%
\pgfpathlineto{\pgfqpoint{3.474210in}{1.198742in}}%
\pgfpathlineto{\pgfqpoint{3.528719in}{1.160944in}}%
\pgfpathlineto{\pgfqpoint{3.586979in}{1.112795in}}%
\pgfpathlineto{\pgfqpoint{3.632389in}{1.068435in}}%
\pgfpathlineto{\pgfqpoint{3.676024in}{1.019476in}}%
\pgfpathlineto{\pgfqpoint{3.726437in}{0.955452in}}%
\pgfpathlineto{\pgfqpoint{3.732347in}{0.947274in}}%
\pgfpathlineto{\pgfqpoint{3.761069in}{0.903466in}}%
\pgfpathlineto{\pgfqpoint{3.793181in}{0.849962in}}%
\pgfpathlineto{\pgfqpoint{3.830857in}{0.776493in}}%
\pgfpathlineto{\pgfqpoint{3.830857in}{0.776493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787639in}{2.962169in}}%
\pgfpathlineto{\pgfqpoint{1.827195in}{2.917093in}}%
\pgfpathlineto{\pgfqpoint{1.904710in}{2.834571in}}%
\pgfpathlineto{\pgfqpoint{2.025201in}{2.707122in}}%
\pgfpathlineto{\pgfqpoint{2.063050in}{2.662889in}}%
\pgfpathlineto{\pgfqpoint{2.106939in}{2.609048in}}%
\pgfpathlineto{\pgfqpoint{2.147164in}{2.551729in}}%
\pgfpathlineto{\pgfqpoint{2.185806in}{2.484908in}}%
\pgfpathlineto{\pgfqpoint{2.205585in}{2.441021in}}%
\pgfpathlineto{\pgfqpoint{2.223665in}{2.381601in}}%
\pgfpathlineto{\pgfqpoint{2.231426in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.229764in}{2.265314in}}%
\pgfpathlineto{\pgfqpoint{2.218197in}{2.206424in}}%
\pgfpathlineto{\pgfqpoint{2.211452in}{2.186409in}}%
\pgfpathlineto{\pgfqpoint{2.191243in}{2.131741in}}%
\pgfpathlineto{\pgfqpoint{2.162678in}{2.071591in}}%
\pgfpathlineto{\pgfqpoint{2.133933in}{2.018541in}}%
\pgfpathlineto{\pgfqpoint{2.038544in}{1.857397in}}%
\pgfpathlineto{\pgfqpoint{1.994325in}{1.773920in}}%
\pgfpathlineto{\pgfqpoint{1.971392in}{1.707748in}}%
\pgfpathlineto{\pgfqpoint{1.969221in}{1.698094in}}%
\pgfpathlineto{\pgfqpoint{1.961149in}{1.640126in}}%
\pgfpathlineto{\pgfqpoint{1.968597in}{1.577874in}}%
\pgfpathlineto{\pgfqpoint{1.977285in}{1.545545in}}%
\pgfpathlineto{\pgfqpoint{2.028545in}{1.461215in}}%
\pgfpathlineto{\pgfqpoint{2.045181in}{1.439599in}}%
\pgfpathlineto{\pgfqpoint{2.083736in}{1.395380in}}%
\pgfpathlineto{\pgfqpoint{2.095170in}{1.384860in}}%
\pgfpathlineto{\pgfqpoint{2.124219in}{1.354400in}}%
\pgfpathlineto{\pgfqpoint{2.157793in}{1.322787in}}%
\pgfpathlineto{\pgfqpoint{2.224462in}{1.266661in}}%
\pgfpathlineto{\pgfqpoint{2.286464in}{1.220302in}}%
\pgfpathlineto{\pgfqpoint{2.338665in}{1.186677in}}%
\pgfpathlineto{\pgfqpoint{2.412904in}{1.148028in}}%
\pgfpathlineto{\pgfqpoint{2.469996in}{1.126975in}}%
\pgfpathlineto{\pgfqpoint{2.480799in}{1.124937in}}%
\pgfpathlineto{\pgfqpoint{2.524708in}{1.115066in}}%
\pgfpathlineto{\pgfqpoint{2.547419in}{1.112646in}}%
\pgfpathlineto{\pgfqpoint{2.603393in}{1.112185in}}%
\pgfpathlineto{\pgfqpoint{2.667857in}{1.121533in}}%
\pgfpathlineto{\pgfqpoint{2.731068in}{1.139913in}}%
\pgfpathlineto{\pgfqpoint{2.789402in}{1.163114in}}%
\pgfpathlineto{\pgfqpoint{2.893783in}{1.214281in}}%
\pgfpathlineto{\pgfqpoint{2.985948in}{1.262710in}}%
\pgfpathlineto{\pgfqpoint{3.061198in}{1.299107in}}%
\pgfpathlineto{\pgfqpoint{3.131063in}{1.326273in}}%
\pgfpathlineto{\pgfqpoint{3.198317in}{1.343183in}}%
\pgfpathlineto{\pgfqpoint{3.262474in}{1.348626in}}%
\pgfpathlineto{\pgfqpoint{3.323713in}{1.341775in}}%
\pgfpathlineto{\pgfqpoint{3.335111in}{1.337848in}}%
\pgfpathlineto{\pgfqpoint{3.382520in}{1.324683in}}%
\pgfpathlineto{\pgfqpoint{3.430797in}{1.302637in}}%
\pgfpathlineto{\pgfqpoint{3.479036in}{1.274468in}}%
\pgfpathlineto{\pgfqpoint{3.533404in}{1.236156in}}%
\pgfpathlineto{\pgfqpoint{3.605335in}{1.175058in}}%
\pgfpathlineto{\pgfqpoint{3.644132in}{1.139075in}}%
\pgfpathlineto{\pgfqpoint{3.695795in}{1.084132in}}%
\pgfpathlineto{\pgfqpoint{3.753198in}{1.016807in}}%
\pgfpathlineto{\pgfqpoint{3.784791in}{0.974548in}}%
\pgfpathlineto{\pgfqpoint{3.817013in}{0.927962in}}%
\pgfpathlineto{\pgfqpoint{3.859509in}{0.858949in}}%
\pgfpathlineto{\pgfqpoint{3.882736in}{0.814840in}}%
\pgfpathlineto{\pgfqpoint{3.882736in}{0.814840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829683in}{3.011683in}}%
\pgfpathlineto{\pgfqpoint{1.840082in}{2.997814in}}%
\pgfpathlineto{\pgfqpoint{1.903346in}{2.922626in}}%
\pgfpathlineto{\pgfqpoint{2.060778in}{2.751699in}}%
\pgfpathlineto{\pgfqpoint{2.135731in}{2.665642in}}%
\pgfpathlineto{\pgfqpoint{2.186594in}{2.604081in}}%
\pgfpathlineto{\pgfqpoint{2.239666in}{2.528883in}}%
\pgfpathlineto{\pgfqpoint{2.262530in}{2.492321in}}%
\pgfpathlineto{\pgfqpoint{2.270546in}{2.475076in}}%
\pgfpathlineto{\pgfqpoint{2.292339in}{2.432130in}}%
\pgfpathlineto{\pgfqpoint{2.311190in}{2.377241in}}%
\pgfpathlineto{\pgfqpoint{2.319874in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.318373in}{2.262310in}}%
\pgfpathlineto{\pgfqpoint{2.305391in}{2.200354in}}%
\pgfpathlineto{\pgfqpoint{2.283573in}{2.140161in}}%
\pgfpathlineto{\pgfqpoint{2.256577in}{2.082755in}}%
\pgfpathlineto{\pgfqpoint{2.133148in}{1.851580in}}%
\pgfpathlineto{\pgfqpoint{2.117476in}{1.815127in}}%
\pgfpathlineto{\pgfqpoint{2.093053in}{1.744613in}}%
\pgfpathlineto{\pgfqpoint{2.084885in}{1.708560in}}%
\pgfpathlineto{\pgfqpoint{2.080640in}{1.665187in}}%
\pgfpathlineto{\pgfqpoint{2.082063in}{1.637870in}}%
\pgfpathlineto{\pgfqpoint{2.087232in}{1.595319in}}%
\pgfpathlineto{\pgfqpoint{2.102251in}{1.547894in}}%
\pgfpathlineto{\pgfqpoint{2.128781in}{1.492418in}}%
\pgfpathlineto{\pgfqpoint{2.152568in}{1.457271in}}%
\pgfpathlineto{\pgfqpoint{2.190313in}{1.410040in}}%
\pgfpathlineto{\pgfqpoint{2.242646in}{1.357598in}}%
\pgfpathlineto{\pgfqpoint{2.256593in}{1.344834in}}%
\pgfpathlineto{\pgfqpoint{2.312615in}{1.300469in}}%
\pgfpathlineto{\pgfqpoint{2.387098in}{1.254146in}}%
\pgfpathlineto{\pgfqpoint{2.439550in}{1.229793in}}%
\pgfpathlineto{\pgfqpoint{2.497700in}{1.211137in}}%
\pgfpathlineto{\pgfqpoint{2.558887in}{1.201711in}}%
\pgfpathlineto{\pgfqpoint{2.623416in}{1.202120in}}%
\pgfpathlineto{\pgfqpoint{2.682308in}{1.211253in}}%
\pgfpathlineto{\pgfqpoint{2.737580in}{1.226965in}}%
\pgfpathlineto{\pgfqpoint{2.823070in}{1.261639in}}%
\pgfpathlineto{\pgfqpoint{2.894399in}{1.296875in}}%
\pgfpathlineto{\pgfqpoint{3.022620in}{1.365324in}}%
\pgfpathlineto{\pgfqpoint{3.087342in}{1.397369in}}%
\pgfpathlineto{\pgfqpoint{3.159787in}{1.425864in}}%
\pgfpathlineto{\pgfqpoint{3.227253in}{1.441108in}}%
\pgfpathlineto{\pgfqpoint{3.287813in}{1.441092in}}%
\pgfpathlineto{\pgfqpoint{3.308975in}{1.434656in}}%
\pgfpathlineto{\pgfqpoint{3.349791in}{1.427098in}}%
\pgfpathlineto{\pgfqpoint{3.382931in}{1.411559in}}%
\pgfpathlineto{\pgfqpoint{3.401613in}{1.405109in}}%
\pgfpathlineto{\pgfqpoint{3.448612in}{1.377682in}}%
\pgfpathlineto{\pgfqpoint{3.496534in}{1.344496in}}%
\pgfpathlineto{\pgfqpoint{3.544203in}{1.306779in}}%
\pgfpathlineto{\pgfqpoint{3.590242in}{1.267540in}}%
\pgfpathlineto{\pgfqpoint{3.663243in}{1.198131in}}%
\pgfpathlineto{\pgfqpoint{3.702708in}{1.157771in}}%
\pgfpathlineto{\pgfqpoint{3.771703in}{1.080985in}}%
\pgfpathlineto{\pgfqpoint{3.808794in}{1.036170in}}%
\pgfpathlineto{\pgfqpoint{3.860925in}{0.966190in}}%
\pgfpathlineto{\pgfqpoint{3.879002in}{0.940303in}}%
\pgfpathlineto{\pgfqpoint{3.919545in}{0.874435in}}%
\pgfpathlineto{\pgfqpoint{3.931747in}{0.854346in}}%
\pgfpathlineto{\pgfqpoint{3.931747in}{0.854346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.087533in}{2.279100in}}%
\pgfpathlineto{\pgfqpoint{3.087980in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.098118in}{2.349433in}}%
\pgfpathlineto{\pgfqpoint{3.113357in}{2.384368in}}%
\pgfpathlineto{\pgfqpoint{3.126225in}{2.399743in}}%
\pgfpathlineto{\pgfqpoint{3.154627in}{2.431351in}}%
\pgfpathlineto{\pgfqpoint{3.160686in}{2.437064in}}%
\pgfpathlineto{\pgfqpoint{3.166559in}{2.441442in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{2.464664in}}%
\pgfpathlineto{\pgfqpoint{3.224910in}{2.471687in}}%
\pgfpathlineto{\pgfqpoint{3.259011in}{2.481028in}}%
\pgfpathlineto{\pgfqpoint{3.286779in}{2.486230in}}%
\pgfpathlineto{\pgfqpoint{3.303271in}{2.485621in}}%
\pgfpathlineto{\pgfqpoint{3.344137in}{2.482491in}}%
\pgfpathlineto{\pgfqpoint{3.377407in}{2.469263in}}%
\pgfpathlineto{\pgfqpoint{3.401100in}{2.458329in}}%
\pgfpathlineto{\pgfqpoint{3.407266in}{2.453779in}}%
\pgfpathlineto{\pgfqpoint{3.413321in}{2.448064in}}%
\pgfpathlineto{\pgfqpoint{3.453440in}{2.397958in}}%
\pgfpathlineto{\pgfqpoint{3.461165in}{2.383330in}}%
\pgfpathlineto{\pgfqpoint{3.467013in}{2.356389in}}%
\pgfpathlineto{\pgfqpoint{3.472864in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.467753in}{2.278771in}}%
\pgfpathlineto{\pgfqpoint{3.465302in}{2.263528in}}%
\pgfpathlineto{\pgfqpoint{3.445638in}{2.217444in}}%
\pgfpathlineto{\pgfqpoint{3.436706in}{2.200325in}}%
\pgfpathlineto{\pgfqpoint{3.416979in}{2.174520in}}%
\pgfpathlineto{\pgfqpoint{3.387700in}{2.140956in}}%
\pgfpathlineto{\pgfqpoint{3.386217in}{2.139726in}}%
\pgfpathlineto{\pgfqpoint{3.384798in}{2.138705in}}%
\pgfpathlineto{\pgfqpoint{3.345323in}{2.115954in}}%
\pgfpathlineto{\pgfqpoint{3.315465in}{2.101485in}}%
\pgfpathlineto{\pgfqpoint{3.298004in}{2.099222in}}%
\pgfpathlineto{\pgfqpoint{3.239686in}{2.099438in}}%
\pgfpathlineto{\pgfqpoint{3.209497in}{2.111554in}}%
\pgfpathlineto{\pgfqpoint{3.181066in}{2.125856in}}%
\pgfpathlineto{\pgfqpoint{3.163495in}{2.139334in}}%
\pgfpathlineto{\pgfqpoint{3.141032in}{2.161145in}}%
\pgfpathlineto{\pgfqpoint{3.113108in}{2.198230in}}%
\pgfpathlineto{\pgfqpoint{3.095948in}{2.236043in}}%
\pgfpathlineto{\pgfqpoint{3.087576in}{2.261216in}}%
\pgfpathlineto{\pgfqpoint{3.087533in}{2.279100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.872122in}{3.057614in}}%
\pgfpathlineto{\pgfqpoint{1.881048in}{3.044612in}}%
\pgfpathlineto{\pgfqpoint{1.941403in}{2.966894in}}%
\pgfpathlineto{\pgfqpoint{2.037506in}{2.856647in}}%
\pgfpathlineto{\pgfqpoint{2.228108in}{2.647163in}}%
\pgfpathlineto{\pgfqpoint{2.287607in}{2.575797in}}%
\pgfpathlineto{\pgfqpoint{2.307175in}{2.552480in}}%
\pgfpathlineto{\pgfqpoint{2.350580in}{2.493615in}}%
\pgfpathlineto{\pgfqpoint{2.386100in}{2.437124in}}%
\pgfpathlineto{\pgfqpoint{2.403500in}{2.397245in}}%
\pgfpathlineto{\pgfqpoint{2.412587in}{2.381015in}}%
\pgfpathlineto{\pgfqpoint{2.425114in}{2.323161in}}%
\pgfpathlineto{\pgfqpoint{2.426297in}{2.264165in}}%
\pgfpathlineto{\pgfqpoint{2.421181in}{2.245865in}}%
\pgfpathlineto{\pgfqpoint{2.413679in}{2.208290in}}%
\pgfpathlineto{\pgfqpoint{2.380356in}{2.134620in}}%
\pgfpathlineto{\pgfqpoint{2.335162in}{2.049410in}}%
\pgfpathlineto{\pgfqpoint{2.271022in}{1.940746in}}%
\pgfpathlineto{\pgfqpoint{2.227911in}{1.854957in}}%
\pgfpathlineto{\pgfqpoint{2.217958in}{1.831603in}}%
\pgfpathlineto{\pgfqpoint{2.191866in}{1.751864in}}%
\pgfpathlineto{\pgfqpoint{2.185419in}{1.713242in}}%
\pgfpathlineto{\pgfqpoint{2.183345in}{1.643876in}}%
\pgfpathlineto{\pgfqpoint{2.192135in}{1.594481in}}%
\pgfpathlineto{\pgfqpoint{2.214826in}{1.533458in}}%
\pgfpathlineto{\pgfqpoint{2.222201in}{1.519883in}}%
\pgfpathlineto{\pgfqpoint{2.254245in}{1.471219in}}%
\pgfpathlineto{\pgfqpoint{2.313731in}{1.406147in}}%
\pgfpathlineto{\pgfqpoint{2.332597in}{1.389781in}}%
\pgfpathlineto{\pgfqpoint{2.380189in}{1.354980in}}%
\pgfpathlineto{\pgfqpoint{2.428866in}{1.327754in}}%
\pgfpathlineto{\pgfqpoint{2.472406in}{1.308944in}}%
\pgfpathlineto{\pgfqpoint{2.535251in}{1.292535in}}%
\pgfpathlineto{\pgfqpoint{2.587231in}{1.286890in}}%
\pgfpathlineto{\pgfqpoint{2.611052in}{1.287727in}}%
\pgfpathlineto{\pgfqpoint{2.675183in}{1.294809in}}%
\pgfpathlineto{\pgfqpoint{2.733342in}{1.310013in}}%
\pgfpathlineto{\pgfqpoint{2.818242in}{1.344071in}}%
\pgfpathlineto{\pgfqpoint{2.892437in}{1.383121in}}%
\pgfpathlineto{\pgfqpoint{2.962134in}{1.425806in}}%
\pgfpathlineto{\pgfqpoint{2.998817in}{1.448478in}}%
\pgfpathlineto{\pgfqpoint{3.054945in}{1.484664in}}%
\pgfpathlineto{\pgfqpoint{3.124081in}{1.528853in}}%
\pgfpathlineto{\pgfqpoint{3.191561in}{1.561904in}}%
\pgfpathlineto{\pgfqpoint{3.226622in}{1.567606in}}%
\pgfpathlineto{\pgfqpoint{3.253234in}{1.574521in}}%
\pgfpathlineto{\pgfqpoint{3.314165in}{1.566372in}}%
\pgfpathlineto{\pgfqpoint{3.330972in}{1.554616in}}%
\pgfpathlineto{\pgfqpoint{3.370313in}{1.538078in}}%
\pgfpathlineto{\pgfqpoint{3.384846in}{1.524618in}}%
\pgfpathlineto{\pgfqpoint{3.424141in}{1.500011in}}%
\pgfpathlineto{\pgfqpoint{3.437377in}{1.486633in}}%
\pgfpathlineto{\pgfqpoint{3.468898in}{1.463138in}}%
\pgfpathlineto{\pgfqpoint{3.486203in}{1.445524in}}%
\pgfpathlineto{\pgfqpoint{3.513005in}{1.423529in}}%
\pgfpathlineto{\pgfqpoint{3.522496in}{1.413437in}}%
\pgfpathlineto{\pgfqpoint{3.600289in}{1.340390in}}%
\pgfpathlineto{\pgfqpoint{3.628754in}{1.311174in}}%
\pgfpathlineto{\pgfqpoint{3.698223in}{1.241065in}}%
\pgfpathlineto{\pgfqpoint{3.817602in}{1.110014in}}%
\pgfpathlineto{\pgfqpoint{3.883711in}{1.030114in}}%
\pgfpathlineto{\pgfqpoint{3.919924in}{0.981846in}}%
\pgfpathlineto{\pgfqpoint{3.944441in}{0.946975in}}%
\pgfpathlineto{\pgfqpoint{3.978185in}{0.895030in}}%
\pgfpathlineto{\pgfqpoint{3.978185in}{0.895030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.453682in}{2.575129in}}%
\pgfpathlineto{\pgfqpoint{3.465703in}{2.568685in}}%
\pgfpathlineto{\pgfqpoint{3.478157in}{2.560799in}}%
\pgfpathlineto{\pgfqpoint{3.496754in}{2.546531in}}%
\pgfpathlineto{\pgfqpoint{3.537348in}{2.510904in}}%
\pgfpathlineto{\pgfqpoint{3.539142in}{2.508731in}}%
\pgfpathlineto{\pgfqpoint{3.582084in}{2.441037in}}%
\pgfpathlineto{\pgfqpoint{3.585010in}{2.433297in}}%
\pgfpathlineto{\pgfqpoint{3.599533in}{2.385841in}}%
\pgfpathlineto{\pgfqpoint{3.602092in}{2.354182in}}%
\pgfpathlineto{\pgfqpoint{3.604402in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.597744in}{2.273276in}}%
\pgfpathlineto{\pgfqpoint{3.596368in}{2.263482in}}%
\pgfpathlineto{\pgfqpoint{3.578211in}{2.207273in}}%
\pgfpathlineto{\pgfqpoint{3.575827in}{2.200521in}}%
\pgfpathlineto{\pgfqpoint{3.557376in}{2.164262in}}%
\pgfpathlineto{\pgfqpoint{3.545398in}{2.140679in}}%
\pgfpathlineto{\pgfqpoint{3.531228in}{2.117598in}}%
\pgfpathlineto{\pgfqpoint{3.504774in}{2.076861in}}%
\pgfpathlineto{\pgfqpoint{3.500653in}{2.070724in}}%
\pgfpathlineto{\pgfqpoint{3.478408in}{2.042822in}}%
\pgfpathlineto{\pgfqpoint{3.465338in}{2.027062in}}%
\pgfpathlineto{\pgfqpoint{3.460936in}{2.022772in}}%
\pgfpathlineto{\pgfqpoint{3.428186in}{1.989627in}}%
\pgfpathlineto{\pgfqpoint{3.389505in}{1.952885in}}%
\pgfpathlineto{\pgfqpoint{3.383900in}{1.946482in}}%
\pgfpathlineto{\pgfqpoint{3.366718in}{1.935021in}}%
\pgfpathlineto{\pgfqpoint{3.326815in}{1.910262in}}%
\pgfpathlineto{\pgfqpoint{3.284929in}{1.901289in}}%
\pgfpathlineto{\pgfqpoint{3.266661in}{1.895898in}}%
\pgfpathlineto{\pgfqpoint{3.257369in}{1.898787in}}%
\pgfpathlineto{\pgfqpoint{3.216454in}{1.903992in}}%
\pgfpathlineto{\pgfqpoint{3.188341in}{1.919962in}}%
\pgfpathlineto{\pgfqpoint{3.135956in}{1.954571in}}%
\pgfpathlineto{\pgfqpoint{3.129855in}{1.957775in}}%
\pgfpathlineto{\pgfqpoint{3.125749in}{1.960973in}}%
\pgfpathlineto{\pgfqpoint{3.089111in}{1.994320in}}%
\pgfpathlineto{\pgfqpoint{3.073576in}{2.010467in}}%
\pgfpathlineto{\pgfqpoint{3.048303in}{2.035340in}}%
\pgfpathlineto{\pgfqpoint{3.033159in}{2.052828in}}%
\pgfpathlineto{\pgfqpoint{3.009784in}{2.080414in}}%
\pgfpathlineto{\pgfqpoint{2.997236in}{2.095867in}}%
\pgfpathlineto{\pgfqpoint{2.986070in}{2.111473in}}%
\pgfpathlineto{\pgfqpoint{2.966487in}{2.138418in}}%
\pgfpathlineto{\pgfqpoint{2.948968in}{2.171281in}}%
\pgfpathlineto{\pgfqpoint{2.931081in}{2.203425in}}%
\pgfpathlineto{\pgfqpoint{2.915971in}{2.259186in}}%
\pgfpathlineto{\pgfqpoint{2.914927in}{2.262783in}}%
\pgfpathlineto{\pgfqpoint{2.915122in}{2.268769in}}%
\pgfpathlineto{\pgfqpoint{2.916381in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.920442in}{2.333867in}}%
\pgfpathlineto{\pgfqpoint{2.941162in}{2.387483in}}%
\pgfpathlineto{\pgfqpoint{2.942512in}{2.389289in}}%
\pgfpathlineto{\pgfqpoint{2.947612in}{2.396329in}}%
\pgfpathlineto{\pgfqpoint{2.976113in}{2.435686in}}%
\pgfpathlineto{\pgfqpoint{2.983127in}{2.445888in}}%
\pgfpathlineto{\pgfqpoint{3.006295in}{2.467697in}}%
\pgfpathlineto{\pgfqpoint{3.032563in}{2.493751in}}%
\pgfpathlineto{\pgfqpoint{3.041100in}{2.501504in}}%
\pgfpathlineto{\pgfqpoint{3.047385in}{2.506936in}}%
\pgfpathlineto{\pgfqpoint{3.090098in}{2.536836in}}%
\pgfpathlineto{\pgfqpoint{3.117012in}{2.553070in}}%
\pgfpathlineto{\pgfqpoint{3.151000in}{2.570737in}}%
\pgfpathlineto{\pgfqpoint{3.178686in}{2.583894in}}%
\pgfpathlineto{\pgfqpoint{3.212635in}{2.596085in}}%
\pgfpathlineto{\pgfqpoint{3.234345in}{2.601471in}}%
\pgfpathlineto{\pgfqpoint{3.282091in}{2.610190in}}%
\pgfpathlineto{\pgfqpoint{3.300415in}{2.610593in}}%
\pgfpathlineto{\pgfqpoint{3.346639in}{2.609855in}}%
\pgfpathlineto{\pgfqpoint{3.357080in}{2.607903in}}%
\pgfpathlineto{\pgfqpoint{3.396821in}{2.598911in}}%
\pgfpathlineto{\pgfqpoint{3.413599in}{2.593320in}}%
\pgfpathlineto{\pgfqpoint{3.453682in}{2.575129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.915517in}{3.100896in}}%
\pgfpathlineto{\pgfqpoint{1.922518in}{3.089722in}}%
\pgfpathlineto{\pgfqpoint{1.951844in}{3.047228in}}%
\pgfpathlineto{\pgfqpoint{1.983638in}{3.004639in}}%
\pgfpathlineto{\pgfqpoint{2.050905in}{2.922634in}}%
\pgfpathlineto{\pgfqpoint{2.091452in}{2.876366in}}%
\pgfpathlineto{\pgfqpoint{2.179745in}{2.781137in}}%
\pgfpathlineto{\pgfqpoint{2.335223in}{2.620541in}}%
\pgfpathlineto{\pgfqpoint{2.354714in}{2.602941in}}%
\pgfpathlineto{\pgfqpoint{2.385392in}{2.571058in}}%
\pgfpathlineto{\pgfqpoint{2.408637in}{2.544488in}}%
\pgfpathlineto{\pgfqpoint{2.448083in}{2.511667in}}%
\pgfpathlineto{\pgfqpoint{2.472184in}{2.485567in}}%
\pgfpathlineto{\pgfqpoint{2.483811in}{2.477925in}}%
\pgfpathlineto{\pgfqpoint{2.506721in}{2.456708in}}%
\pgfpathlineto{\pgfqpoint{2.523324in}{2.437566in}}%
\pgfpathlineto{\pgfqpoint{2.570495in}{2.396993in}}%
\pgfpathlineto{\pgfqpoint{2.596513in}{2.385457in}}%
\pgfpathlineto{\pgfqpoint{2.622750in}{2.360197in}}%
\pgfpathlineto{\pgfqpoint{2.651180in}{2.356128in}}%
\pgfpathlineto{\pgfqpoint{2.685011in}{2.357726in}}%
\pgfpathlineto{\pgfqpoint{2.704344in}{2.370628in}}%
\pgfpathlineto{\pgfqpoint{2.719389in}{2.385804in}}%
\pgfpathlineto{\pgfqpoint{2.746157in}{2.397577in}}%
\pgfpathlineto{\pgfqpoint{2.759729in}{2.406249in}}%
\pgfpathlineto{\pgfqpoint{2.784222in}{2.427230in}}%
\pgfpathlineto{\pgfqpoint{2.802453in}{2.445242in}}%
\pgfpathlineto{\pgfqpoint{2.828631in}{2.461801in}}%
\pgfpathlineto{\pgfqpoint{2.870204in}{2.494361in}}%
\pgfpathlineto{\pgfqpoint{2.880590in}{2.504029in}}%
\pgfpathlineto{\pgfqpoint{2.924260in}{2.533732in}}%
\pgfpathlineto{\pgfqpoint{2.942633in}{2.548236in}}%
\pgfpathlineto{\pgfqpoint{2.993264in}{2.583687in}}%
\pgfpathlineto{\pgfqpoint{3.068201in}{2.629333in}}%
\pgfpathlineto{\pgfqpoint{3.131999in}{2.660620in}}%
\pgfpathlineto{\pgfqpoint{3.185836in}{2.682360in}}%
\pgfpathlineto{\pgfqpoint{3.234814in}{2.695698in}}%
\pgfpathlineto{\pgfqpoint{3.276310in}{2.703539in}}%
\pgfpathlineto{\pgfqpoint{3.332962in}{2.706425in}}%
\pgfpathlineto{\pgfqpoint{3.396861in}{2.698331in}}%
\pgfpathlineto{\pgfqpoint{3.443439in}{2.685275in}}%
\pgfpathlineto{\pgfqpoint{3.511524in}{2.653024in}}%
\pgfpathlineto{\pgfqpoint{3.552801in}{2.625488in}}%
\pgfpathlineto{\pgfqpoint{3.589979in}{2.593732in}}%
\pgfpathlineto{\pgfqpoint{3.622931in}{2.560949in}}%
\pgfpathlineto{\pgfqpoint{3.659752in}{2.512071in}}%
\pgfpathlineto{\pgfqpoint{3.663837in}{2.504495in}}%
\pgfpathlineto{\pgfqpoint{3.692236in}{2.443617in}}%
\pgfpathlineto{\pgfqpoint{3.707093in}{2.383230in}}%
\pgfpathlineto{\pgfqpoint{3.708052in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.700539in}{2.274370in}}%
\pgfpathlineto{\pgfqpoint{3.686812in}{2.225604in}}%
\pgfpathlineto{\pgfqpoint{3.657380in}{2.153644in}}%
\pgfpathlineto{\pgfqpoint{3.619864in}{2.083244in}}%
\pgfpathlineto{\pgfqpoint{3.581652in}{2.020058in}}%
\pgfpathlineto{\pgfqpoint{3.545897in}{1.964203in}}%
\pgfpathlineto{\pgfqpoint{3.512352in}{1.909075in}}%
\pgfpathlineto{\pgfqpoint{3.505683in}{1.899489in}}%
\pgfpathlineto{\pgfqpoint{3.486879in}{1.867459in}}%
\pgfpathlineto{\pgfqpoint{3.464947in}{1.818569in}}%
\pgfpathlineto{\pgfqpoint{3.446586in}{1.771344in}}%
\pgfpathlineto{\pgfqpoint{3.439865in}{1.711898in}}%
\pgfpathlineto{\pgfqpoint{3.452322in}{1.656713in}}%
\pgfpathlineto{\pgfqpoint{3.458724in}{1.645692in}}%
\pgfpathlineto{\pgfqpoint{3.473130in}{1.606403in}}%
\pgfpathlineto{\pgfqpoint{3.500153in}{1.562407in}}%
\pgfpathlineto{\pgfqpoint{3.534975in}{1.516075in}}%
\pgfpathlineto{\pgfqpoint{3.542466in}{1.503208in}}%
\pgfpathlineto{\pgfqpoint{3.625413in}{1.402709in}}%
\pgfpathlineto{\pgfqpoint{3.832454in}{1.173386in}}%
\pgfpathlineto{\pgfqpoint{3.931918in}{1.058534in}}%
\pgfpathlineto{\pgfqpoint{3.971714in}{1.008455in}}%
\pgfpathlineto{\pgfqpoint{4.022684in}{0.937335in}}%
\pgfpathlineto{\pgfqpoint{4.022684in}{0.937335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.855047in}{1.461923in}}%
\pgfpathlineto{\pgfqpoint{2.882837in}{1.481272in}}%
\pgfpathlineto{\pgfqpoint{2.908786in}{1.500458in}}%
\pgfpathlineto{\pgfqpoint{2.924754in}{1.514891in}}%
\pgfpathlineto{\pgfqpoint{2.958777in}{1.544185in}}%
\pgfpathlineto{\pgfqpoint{2.991482in}{1.577666in}}%
\pgfpathlineto{\pgfqpoint{3.002652in}{1.591444in}}%
\pgfpathlineto{\pgfqpoint{3.015784in}{1.612309in}}%
\pgfpathlineto{\pgfqpoint{3.033676in}{1.636503in}}%
\pgfpathlineto{\pgfqpoint{3.043965in}{1.654846in}}%
\pgfpathlineto{\pgfqpoint{3.057339in}{1.701874in}}%
\pgfpathlineto{\pgfqpoint{3.060083in}{1.710810in}}%
\pgfpathlineto{\pgfqpoint{3.057893in}{1.728947in}}%
\pgfpathlineto{\pgfqpoint{3.057231in}{1.766924in}}%
\pgfpathlineto{\pgfqpoint{3.053276in}{1.779988in}}%
\pgfpathlineto{\pgfqpoint{3.036357in}{1.824358in}}%
\pgfpathlineto{\pgfqpoint{3.008930in}{1.869483in}}%
\pgfpathlineto{\pgfqpoint{3.004576in}{1.877408in}}%
\pgfpathlineto{\pgfqpoint{2.972341in}{1.921901in}}%
\pgfpathlineto{\pgfqpoint{2.970068in}{1.925110in}}%
\pgfpathlineto{\pgfqpoint{2.938826in}{1.963582in}}%
\pgfpathlineto{\pgfqpoint{2.934318in}{1.969117in}}%
\pgfpathlineto{\pgfqpoint{2.892390in}{2.018015in}}%
\pgfpathlineto{\pgfqpoint{2.892306in}{2.018113in}}%
\pgfpathlineto{\pgfqpoint{2.892297in}{2.018123in}}%
\pgfpathlineto{\pgfqpoint{2.892278in}{2.018146in}}%
\pgfpathlineto{\pgfqpoint{2.854494in}{2.059347in}}%
\pgfpathlineto{\pgfqpoint{2.832299in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{2.805047in}{2.110482in}}%
\pgfpathlineto{\pgfqpoint{2.773069in}{2.139201in}}%
\pgfpathlineto{\pgfqpoint{2.761962in}{2.153222in}}%
\pgfpathlineto{\pgfqpoint{2.716912in}{2.187938in}}%
\pgfpathlineto{\pgfqpoint{2.708797in}{2.194084in}}%
\pgfpathlineto{\pgfqpoint{2.706074in}{2.194435in}}%
\pgfpathlineto{\pgfqpoint{2.669724in}{2.203319in}}%
\pgfpathlineto{\pgfqpoint{2.639083in}{2.213704in}}%
\pgfpathlineto{\pgfqpoint{2.634775in}{2.211752in}}%
\pgfpathlineto{\pgfqpoint{2.628853in}{2.207170in}}%
\pgfpathlineto{\pgfqpoint{2.590090in}{2.187652in}}%
\pgfpathlineto{\pgfqpoint{2.566047in}{2.168526in}}%
\pgfpathlineto{\pgfqpoint{2.546208in}{2.149570in}}%
\pgfpathlineto{\pgfqpoint{2.542947in}{2.144381in}}%
\pgfpathlineto{\pgfqpoint{2.532600in}{2.133527in}}%
\pgfpathlineto{\pgfqpoint{2.498577in}{2.100243in}}%
\pgfpathlineto{\pgfqpoint{2.489638in}{2.092293in}}%
\pgfpathlineto{\pgfqpoint{2.454410in}{2.050572in}}%
\pgfpathlineto{\pgfqpoint{2.448554in}{2.043509in}}%
\pgfpathlineto{\pgfqpoint{2.447124in}{2.041187in}}%
\pgfpathlineto{\pgfqpoint{2.446026in}{2.039681in}}%
\pgfpathlineto{\pgfqpoint{2.413380in}{1.995732in}}%
\pgfpathlineto{\pgfqpoint{2.391520in}{1.965727in}}%
\pgfpathlineto{\pgfqpoint{2.380493in}{1.947989in}}%
\pgfpathlineto{\pgfqpoint{2.366625in}{1.925567in}}%
\pgfpathlineto{\pgfqpoint{2.347250in}{1.892889in}}%
\pgfpathlineto{\pgfqpoint{2.324370in}{1.849380in}}%
\pgfpathlineto{\pgfqpoint{2.320019in}{1.840382in}}%
\pgfpathlineto{\pgfqpoint{2.314178in}{1.824690in}}%
\pgfpathlineto{\pgfqpoint{2.299571in}{1.784249in}}%
\pgfpathlineto{\pgfqpoint{2.290834in}{1.750953in}}%
\pgfpathlineto{\pgfqpoint{2.285815in}{1.720151in}}%
\pgfpathlineto{\pgfqpoint{2.284187in}{1.664063in}}%
\pgfpathlineto{\pgfqpoint{2.283981in}{1.658929in}}%
\pgfpathlineto{\pgfqpoint{2.284201in}{1.656257in}}%
\pgfpathlineto{\pgfqpoint{2.285991in}{1.649243in}}%
\pgfpathlineto{\pgfqpoint{2.300035in}{1.589868in}}%
\pgfpathlineto{\pgfqpoint{2.312827in}{1.560898in}}%
\pgfpathlineto{\pgfqpoint{2.327552in}{1.532586in}}%
\pgfpathlineto{\pgfqpoint{2.340016in}{1.515970in}}%
\pgfpathlineto{\pgfqpoint{2.368145in}{1.483695in}}%
\pgfpathlineto{\pgfqpoint{2.384939in}{1.465043in}}%
\pgfpathlineto{\pgfqpoint{2.391303in}{1.459917in}}%
\pgfpathlineto{\pgfqpoint{2.438420in}{1.425171in}}%
\pgfpathlineto{\pgfqpoint{2.443069in}{1.422718in}}%
\pgfpathlineto{\pgfqpoint{2.494488in}{1.398378in}}%
\pgfpathlineto{\pgfqpoint{2.515633in}{1.392619in}}%
\pgfpathlineto{\pgfqpoint{2.554264in}{1.382971in}}%
\pgfpathlineto{\pgfqpoint{2.616056in}{1.377985in}}%
\pgfpathlineto{\pgfqpoint{2.617780in}{1.377975in}}%
\pgfpathlineto{\pgfqpoint{2.619737in}{1.378250in}}%
\pgfpathlineto{\pgfqpoint{2.685763in}{1.387308in}}%
\pgfpathlineto{\pgfqpoint{2.722756in}{1.398510in}}%
\pgfpathlineto{\pgfqpoint{2.774660in}{1.417769in}}%
\pgfpathlineto{\pgfqpoint{2.792878in}{1.426452in}}%
\pgfpathlineto{\pgfqpoint{2.842217in}{1.454277in}}%
\pgfpathlineto{\pgfqpoint{2.855047in}{1.461923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.960289in}{3.142088in}}%
\pgfpathlineto{\pgfqpoint{1.989777in}{3.094538in}}%
\pgfpathlineto{\pgfqpoint{2.019343in}{3.051270in}}%
\pgfpathlineto{\pgfqpoint{2.050514in}{3.009101in}}%
\pgfpathlineto{\pgfqpoint{2.096925in}{2.951119in}}%
\pgfpathlineto{\pgfqpoint{2.161919in}{2.877052in}}%
\pgfpathlineto{\pgfqpoint{2.247065in}{2.788659in}}%
\pgfpathlineto{\pgfqpoint{2.355349in}{2.688644in}}%
\pgfpathlineto{\pgfqpoint{2.472044in}{2.598645in}}%
\pgfpathlineto{\pgfqpoint{2.485548in}{2.591026in}}%
\pgfpathlineto{\pgfqpoint{2.555852in}{2.555441in}}%
\pgfpathlineto{\pgfqpoint{2.612469in}{2.538543in}}%
\pgfpathlineto{\pgfqpoint{2.643688in}{2.534070in}}%
\pgfpathlineto{\pgfqpoint{2.665118in}{2.533644in}}%
\pgfpathlineto{\pgfqpoint{2.730501in}{2.543952in}}%
\pgfpathlineto{\pgfqpoint{2.800002in}{2.571117in}}%
\pgfpathlineto{\pgfqpoint{2.846649in}{2.593948in}}%
\pgfpathlineto{\pgfqpoint{2.945094in}{2.647755in}}%
\pgfpathlineto{\pgfqpoint{3.027579in}{2.694814in}}%
\pgfpathlineto{\pgfqpoint{3.038625in}{2.700894in}}%
\pgfpathlineto{\pgfqpoint{3.127543in}{2.744485in}}%
\pgfpathlineto{\pgfqpoint{3.166357in}{2.760161in}}%
\pgfpathlineto{\pgfqpoint{3.228137in}{2.779677in}}%
\pgfpathlineto{\pgfqpoint{3.281801in}{2.789785in}}%
\pgfpathlineto{\pgfqpoint{3.347354in}{2.792589in}}%
\pgfpathlineto{\pgfqpoint{3.411628in}{2.784555in}}%
\pgfpathlineto{\pgfqpoint{3.469888in}{2.767117in}}%
\pgfpathlineto{\pgfqpoint{3.535228in}{2.736614in}}%
\pgfpathlineto{\pgfqpoint{3.591648in}{2.701576in}}%
\pgfpathlineto{\pgfqpoint{3.633008in}{2.670133in}}%
\pgfpathlineto{\pgfqpoint{3.685919in}{2.620722in}}%
\pgfpathlineto{\pgfqpoint{3.736953in}{2.561939in}}%
\pgfpathlineto{\pgfqpoint{3.769638in}{2.510416in}}%
\pgfpathlineto{\pgfqpoint{3.798845in}{2.440233in}}%
\pgfpathlineto{\pgfqpoint{3.808917in}{2.380459in}}%
\pgfpathlineto{\pgfqpoint{3.806222in}{2.319898in}}%
\pgfpathlineto{\pgfqpoint{3.797208in}{2.273557in}}%
\pgfpathlineto{\pgfqpoint{3.775171in}{2.211272in}}%
\pgfpathlineto{\pgfqpoint{3.749537in}{2.154231in}}%
\pgfpathlineto{\pgfqpoint{3.723109in}{2.103326in}}%
\pgfpathlineto{\pgfqpoint{3.614598in}{1.906792in}}%
\pgfpathlineto{\pgfqpoint{3.597239in}{1.869101in}}%
\pgfpathlineto{\pgfqpoint{3.587087in}{1.841755in}}%
\pgfpathlineto{\pgfqpoint{3.571607in}{1.794454in}}%
\pgfpathlineto{\pgfqpoint{3.562382in}{1.745305in}}%
\pgfpathlineto{\pgfqpoint{3.561008in}{1.725073in}}%
\pgfpathlineto{\pgfqpoint{3.561726in}{1.686956in}}%
\pgfpathlineto{\pgfqpoint{3.576586in}{1.618677in}}%
\pgfpathlineto{\pgfqpoint{3.591769in}{1.578083in}}%
\pgfpathlineto{\pgfqpoint{3.621015in}{1.523727in}}%
\pgfpathlineto{\pgfqpoint{3.655056in}{1.470372in}}%
\pgfpathlineto{\pgfqpoint{3.726842in}{1.375036in}}%
\pgfpathlineto{\pgfqpoint{3.789868in}{1.300894in}}%
\pgfpathlineto{\pgfqpoint{3.889692in}{1.189507in}}%
\pgfpathlineto{\pgfqpoint{3.938584in}{1.135357in}}%
\pgfpathlineto{\pgfqpoint{4.005788in}{1.058625in}}%
\pgfpathlineto{\pgfqpoint{4.065876in}{0.981908in}}%
\pgfpathlineto{\pgfqpoint{4.065876in}{0.981908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.788060in}{1.550417in}}%
\pgfpathlineto{\pgfqpoint{2.803495in}{1.561247in}}%
\pgfpathlineto{\pgfqpoint{2.813533in}{1.571364in}}%
\pgfpathlineto{\pgfqpoint{2.845898in}{1.606564in}}%
\pgfpathlineto{\pgfqpoint{2.863452in}{1.634076in}}%
\pgfpathlineto{\pgfqpoint{2.876210in}{1.660663in}}%
\pgfpathlineto{\pgfqpoint{2.887635in}{1.702798in}}%
\pgfpathlineto{\pgfqpoint{2.889731in}{1.720854in}}%
\pgfpathlineto{\pgfqpoint{2.888198in}{1.747120in}}%
\pgfpathlineto{\pgfqpoint{2.880941in}{1.782379in}}%
\pgfpathlineto{\pgfqpoint{2.878783in}{1.792013in}}%
\pgfpathlineto{\pgfqpoint{2.874258in}{1.801814in}}%
\pgfpathlineto{\pgfqpoint{2.849627in}{1.848175in}}%
\pgfpathlineto{\pgfqpoint{2.828465in}{1.877742in}}%
\pgfpathlineto{\pgfqpoint{2.819078in}{1.889934in}}%
\pgfpathlineto{\pgfqpoint{2.774515in}{1.932547in}}%
\pgfpathlineto{\pgfqpoint{2.769515in}{1.936713in}}%
\pgfpathlineto{\pgfqpoint{2.744503in}{1.952701in}}%
\pgfpathlineto{\pgfqpoint{2.732403in}{1.960258in}}%
\pgfpathlineto{\pgfqpoint{2.730007in}{1.961813in}}%
\pgfpathlineto{\pgfqpoint{2.687606in}{1.977798in}}%
\pgfpathlineto{\pgfqpoint{2.685356in}{1.978594in}}%
\pgfpathlineto{\pgfqpoint{2.682241in}{1.978815in}}%
\pgfpathlineto{\pgfqpoint{2.642111in}{1.983144in}}%
\pgfpathlineto{\pgfqpoint{2.612934in}{1.978303in}}%
\pgfpathlineto{\pgfqpoint{2.598184in}{1.974313in}}%
\pgfpathlineto{\pgfqpoint{2.583795in}{1.968151in}}%
\pgfpathlineto{\pgfqpoint{2.561971in}{1.959084in}}%
\pgfpathlineto{\pgfqpoint{2.505628in}{1.917925in}}%
\pgfpathlineto{\pgfqpoint{2.501331in}{1.914607in}}%
\pgfpathlineto{\pgfqpoint{2.499744in}{1.912862in}}%
\pgfpathlineto{\pgfqpoint{2.478287in}{1.886454in}}%
\pgfpathlineto{\pgfqpoint{2.443608in}{1.842336in}}%
\pgfpathlineto{\pgfqpoint{2.443271in}{1.841795in}}%
\pgfpathlineto{\pgfqpoint{2.443132in}{1.841519in}}%
\pgfpathlineto{\pgfqpoint{2.416879in}{1.784461in}}%
\pgfpathlineto{\pgfqpoint{2.413384in}{1.773354in}}%
\pgfpathlineto{\pgfqpoint{2.403317in}{1.724036in}}%
\pgfpathlineto{\pgfqpoint{2.402191in}{1.690841in}}%
\pgfpathlineto{\pgfqpoint{2.403806in}{1.669850in}}%
\pgfpathlineto{\pgfqpoint{2.408420in}{1.647821in}}%
\pgfpathlineto{\pgfqpoint{2.420594in}{1.612304in}}%
\pgfpathlineto{\pgfqpoint{2.436482in}{1.583137in}}%
\pgfpathlineto{\pgfqpoint{2.444454in}{1.571604in}}%
\pgfpathlineto{\pgfqpoint{2.464272in}{1.550542in}}%
\pgfpathlineto{\pgfqpoint{2.480372in}{1.535366in}}%
\pgfpathlineto{\pgfqpoint{2.484568in}{1.531785in}}%
\pgfpathlineto{\pgfqpoint{2.540479in}{1.500926in}}%
\pgfpathlineto{\pgfqpoint{2.541946in}{1.500198in}}%
\pgfpathlineto{\pgfqpoint{2.547302in}{1.498773in}}%
\pgfpathlineto{\pgfqpoint{2.589628in}{1.490402in}}%
\pgfpathlineto{\pgfqpoint{2.629461in}{1.490598in}}%
\pgfpathlineto{\pgfqpoint{2.657378in}{1.491754in}}%
\pgfpathlineto{\pgfqpoint{2.667030in}{1.494167in}}%
\pgfpathlineto{\pgfqpoint{2.731658in}{1.516132in}}%
\pgfpathlineto{\pgfqpoint{2.746852in}{1.523349in}}%
\pgfpathlineto{\pgfqpoint{2.788060in}{1.550417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.006814in}{3.181551in}}%
\pgfpathlineto{\pgfqpoint{2.012195in}{3.171556in}}%
\pgfpathlineto{\pgfqpoint{2.049166in}{3.109854in}}%
\pgfpathlineto{\pgfqpoint{2.086425in}{3.054227in}}%
\pgfpathlineto{\pgfqpoint{2.125156in}{3.002243in}}%
\pgfpathlineto{\pgfqpoint{2.173714in}{2.943783in}}%
\pgfpathlineto{\pgfqpoint{2.231687in}{2.880530in}}%
\pgfpathlineto{\pgfqpoint{2.283169in}{2.830728in}}%
\pgfpathlineto{\pgfqpoint{2.330946in}{2.787885in}}%
\pgfpathlineto{\pgfqpoint{2.398716in}{2.734578in}}%
\pgfpathlineto{\pgfqpoint{2.415700in}{2.721749in}}%
\pgfpathlineto{\pgfqpoint{2.462734in}{2.691958in}}%
\pgfpathlineto{\pgfqpoint{2.523325in}{2.661626in}}%
\pgfpathlineto{\pgfqpoint{2.588615in}{2.641665in}}%
\pgfpathlineto{\pgfqpoint{2.648089in}{2.633708in}}%
\pgfpathlineto{\pgfqpoint{2.705962in}{2.637256in}}%
\pgfpathlineto{\pgfqpoint{2.756102in}{2.648755in}}%
\pgfpathlineto{\pgfqpoint{2.793112in}{2.660443in}}%
\pgfpathlineto{\pgfqpoint{2.897194in}{2.707467in}}%
\pgfpathlineto{\pgfqpoint{2.918235in}{2.717588in}}%
\pgfpathlineto{\pgfqpoint{3.037548in}{2.781721in}}%
\pgfpathlineto{\pgfqpoint{3.112043in}{2.819125in}}%
\pgfpathlineto{\pgfqpoint{3.176138in}{2.845691in}}%
\pgfpathlineto{\pgfqpoint{3.244036in}{2.867363in}}%
\pgfpathlineto{\pgfqpoint{3.315252in}{2.878952in}}%
\pgfpathlineto{\pgfqpoint{3.378217in}{2.877532in}}%
\pgfpathlineto{\pgfqpoint{3.431206in}{2.869233in}}%
\pgfpathlineto{\pgfqpoint{3.482335in}{2.853052in}}%
\pgfpathlineto{\pgfqpoint{3.538019in}{2.828307in}}%
\pgfpathlineto{\pgfqpoint{3.597012in}{2.794331in}}%
\pgfpathlineto{\pgfqpoint{3.620157in}{2.779114in}}%
\pgfpathlineto{\pgfqpoint{3.669329in}{2.743582in}}%
\pgfpathlineto{\pgfqpoint{3.727868in}{2.694738in}}%
\pgfpathlineto{\pgfqpoint{3.764743in}{2.660224in}}%
\pgfpathlineto{\pgfqpoint{3.793679in}{2.632053in}}%
\pgfpathlineto{\pgfqpoint{3.814598in}{2.606966in}}%
\pgfpathlineto{\pgfqpoint{3.830018in}{2.591198in}}%
\pgfpathlineto{\pgfqpoint{3.862517in}{2.545778in}}%
\pgfpathlineto{\pgfqpoint{3.886431in}{2.510211in}}%
\pgfpathlineto{\pgfqpoint{3.910086in}{2.453480in}}%
\pgfpathlineto{\pgfqpoint{3.911343in}{2.442070in}}%
\pgfpathlineto{\pgfqpoint{3.920924in}{2.382302in}}%
\pgfpathlineto{\pgfqpoint{3.917195in}{2.353913in}}%
\pgfpathlineto{\pgfqpoint{3.915065in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.900325in}{2.274954in}}%
\pgfpathlineto{\pgfqpoint{3.880378in}{2.225775in}}%
\pgfpathlineto{\pgfqpoint{3.829522in}{2.130065in}}%
\pgfpathlineto{\pgfqpoint{3.768751in}{2.028084in}}%
\pgfpathlineto{\pgfqpoint{3.725712in}{1.950821in}}%
\pgfpathlineto{\pgfqpoint{3.692880in}{1.884275in}}%
\pgfpathlineto{\pgfqpoint{3.665938in}{1.809752in}}%
\pgfpathlineto{\pgfqpoint{3.657628in}{1.768726in}}%
\pgfpathlineto{\pgfqpoint{3.651739in}{1.712384in}}%
\pgfpathlineto{\pgfqpoint{3.654102in}{1.692250in}}%
\pgfpathlineto{\pgfqpoint{3.657156in}{1.649279in}}%
\pgfpathlineto{\pgfqpoint{3.669265in}{1.601008in}}%
\pgfpathlineto{\pgfqpoint{3.699544in}{1.528565in}}%
\pgfpathlineto{\pgfqpoint{3.716035in}{1.497201in}}%
\pgfpathlineto{\pgfqpoint{3.784077in}{1.396426in}}%
\pgfpathlineto{\pgfqpoint{3.865266in}{1.297751in}}%
\pgfpathlineto{\pgfqpoint{3.970479in}{1.183223in}}%
\pgfpathlineto{\pgfqpoint{4.064326in}{1.082030in}}%
\pgfpathlineto{\pgfqpoint{4.107770in}{1.028906in}}%
\pgfpathlineto{\pgfqpoint{4.107770in}{1.028906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.056199in}{3.220053in}}%
\pgfpathlineto{\pgfqpoint{2.060316in}{3.211570in}}%
\pgfpathlineto{\pgfqpoint{2.088059in}{3.159890in}}%
\pgfpathlineto{\pgfqpoint{2.124585in}{3.100354in}}%
\pgfpathlineto{\pgfqpoint{2.157652in}{3.052021in}}%
\pgfpathlineto{\pgfqpoint{2.202594in}{2.994676in}}%
\pgfpathlineto{\pgfqpoint{2.259343in}{2.931104in}}%
\pgfpathlineto{\pgfqpoint{2.308212in}{2.883738in}}%
\pgfpathlineto{\pgfqpoint{2.373656in}{2.828543in}}%
\pgfpathlineto{\pgfqpoint{2.432424in}{2.787532in}}%
\pgfpathlineto{\pgfqpoint{2.483549in}{2.759334in}}%
\pgfpathlineto{\pgfqpoint{2.522795in}{2.742106in}}%
\pgfpathlineto{\pgfqpoint{2.599266in}{2.721093in}}%
\pgfpathlineto{\pgfqpoint{2.616852in}{2.718914in}}%
\pgfpathlineto{\pgfqpoint{2.652017in}{2.716502in}}%
\pgfpathlineto{\pgfqpoint{2.693419in}{2.718680in}}%
\pgfpathlineto{\pgfqpoint{2.719697in}{2.722832in}}%
\pgfpathlineto{\pgfqpoint{2.777612in}{2.736816in}}%
\pgfpathlineto{\pgfqpoint{2.841136in}{2.760628in}}%
\pgfpathlineto{\pgfqpoint{2.910750in}{2.793327in}}%
\pgfpathlineto{\pgfqpoint{3.026791in}{2.855846in}}%
\pgfpathlineto{\pgfqpoint{3.087127in}{2.888300in}}%
\pgfpathlineto{\pgfqpoint{3.135201in}{2.913929in}}%
\pgfpathlineto{\pgfqpoint{3.203251in}{2.943752in}}%
\pgfpathlineto{\pgfqpoint{3.272303in}{2.965727in}}%
\pgfpathlineto{\pgfqpoint{3.321753in}{2.973293in}}%
\pgfpathlineto{\pgfqpoint{3.354684in}{2.975455in}}%
\pgfpathlineto{\pgfqpoint{3.413838in}{2.970541in}}%
\pgfpathlineto{\pgfqpoint{3.453749in}{2.960168in}}%
\pgfpathlineto{\pgfqpoint{3.523819in}{2.932369in}}%
\pgfpathlineto{\pgfqpoint{3.584694in}{2.898579in}}%
\pgfpathlineto{\pgfqpoint{3.640937in}{2.862937in}}%
\pgfpathlineto{\pgfqpoint{3.724614in}{2.802364in}}%
\pgfpathlineto{\pgfqpoint{3.841269in}{2.708071in}}%
\pgfpathlineto{\pgfqpoint{3.915996in}{2.643797in}}%
\pgfpathlineto{\pgfqpoint{3.930417in}{2.628837in}}%
\pgfpathlineto{\pgfqpoint{3.953664in}{2.610339in}}%
\pgfpathlineto{\pgfqpoint{3.985027in}{2.577724in}}%
\pgfpathlineto{\pgfqpoint{3.998383in}{2.566780in}}%
\pgfpathlineto{\pgfqpoint{4.025062in}{2.539369in}}%
\pgfpathlineto{\pgfqpoint{4.041487in}{2.518450in}}%
\pgfpathlineto{\pgfqpoint{4.067194in}{2.489675in}}%
\pgfpathlineto{\pgfqpoint{4.076545in}{2.455857in}}%
\pgfpathlineto{\pgfqpoint{4.084734in}{2.434770in}}%
\pgfpathlineto{\pgfqpoint{4.080559in}{2.405022in}}%
\pgfpathlineto{\pgfqpoint{4.081656in}{2.374349in}}%
\pgfpathlineto{\pgfqpoint{4.060674in}{2.323087in}}%
\pgfpathlineto{\pgfqpoint{4.003320in}{2.230106in}}%
\pgfpathlineto{\pgfqpoint{3.943124in}{2.149422in}}%
\pgfpathlineto{\pgfqpoint{3.912538in}{2.105802in}}%
\pgfpathlineto{\pgfqpoint{3.887754in}{2.071298in}}%
\pgfpathlineto{\pgfqpoint{3.845937in}{2.008645in}}%
\pgfpathlineto{\pgfqpoint{3.802528in}{1.935010in}}%
\pgfpathlineto{\pgfqpoint{3.792407in}{1.916192in}}%
\pgfpathlineto{\pgfqpoint{3.772866in}{1.874475in}}%
\pgfpathlineto{\pgfqpoint{3.753550in}{1.823960in}}%
\pgfpathlineto{\pgfqpoint{3.740458in}{1.769417in}}%
\pgfpathlineto{\pgfqpoint{3.735407in}{1.739662in}}%
\pgfpathlineto{\pgfqpoint{3.733581in}{1.716099in}}%
\pgfpathlineto{\pgfqpoint{3.736324in}{1.657047in}}%
\pgfpathlineto{\pgfqpoint{3.739721in}{1.634420in}}%
\pgfpathlineto{\pgfqpoint{3.758606in}{1.568083in}}%
\pgfpathlineto{\pgfqpoint{3.781607in}{1.516417in}}%
\pgfpathlineto{\pgfqpoint{3.810170in}{1.466322in}}%
\pgfpathlineto{\pgfqpoint{3.842320in}{1.418194in}}%
\pgfpathlineto{\pgfqpoint{3.876500in}{1.373505in}}%
\pgfpathlineto{\pgfqpoint{3.919975in}{1.321603in}}%
\pgfpathlineto{\pgfqpoint{3.988830in}{1.247222in}}%
\pgfpathlineto{\pgfqpoint{4.115816in}{1.116936in}}%
\pgfpathlineto{\pgfqpoint{4.149287in}{1.079741in}}%
\pgfpathlineto{\pgfqpoint{4.149287in}{1.079741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.449903in}{2.254739in}}%
\pgfpathlineto{\pgfqpoint{4.441380in}{2.253403in}}%
\pgfpathlineto{\pgfqpoint{4.368917in}{2.244546in}}%
\pgfpathlineto{\pgfqpoint{4.347939in}{2.243405in}}%
\pgfpathlineto{\pgfqpoint{4.320374in}{2.239217in}}%
\pgfpathlineto{\pgfqpoint{4.310494in}{2.238423in}}%
\pgfpathlineto{\pgfqpoint{4.265552in}{2.231693in}}%
\pgfpathlineto{\pgfqpoint{4.265168in}{2.231609in}}%
\pgfpathlineto{\pgfqpoint{4.263550in}{2.231132in}}%
\pgfpathlineto{\pgfqpoint{4.224183in}{2.221275in}}%
\pgfpathlineto{\pgfqpoint{4.214136in}{2.218561in}}%
\pgfpathlineto{\pgfqpoint{4.173534in}{2.202449in}}%
\pgfpathlineto{\pgfqpoint{4.155133in}{2.195147in}}%
\pgfpathlineto{\pgfqpoint{4.129012in}{2.177353in}}%
\pgfpathlineto{\pgfqpoint{4.109117in}{2.165481in}}%
\pgfpathlineto{\pgfqpoint{4.070158in}{2.136432in}}%
\pgfpathlineto{\pgfqpoint{4.052416in}{2.119332in}}%
\pgfpathlineto{\pgfqpoint{4.014342in}{2.087090in}}%
\pgfpathlineto{\pgfqpoint{4.010100in}{2.082449in}}%
\pgfpathlineto{\pgfqpoint{4.006766in}{2.078604in}}%
\pgfpathlineto{\pgfqpoint{3.983347in}{2.053579in}}%
\pgfpathlineto{\pgfqpoint{3.955831in}{2.021331in}}%
\pgfpathlineto{\pgfqpoint{3.945718in}{2.010363in}}%
\pgfpathlineto{\pgfqpoint{3.931755in}{1.993294in}}%
\pgfpathlineto{\pgfqpoint{3.911481in}{1.965174in}}%
\pgfpathlineto{\pgfqpoint{3.898720in}{1.945208in}}%
\pgfpathlineto{\pgfqpoint{3.873239in}{1.902082in}}%
\pgfpathlineto{\pgfqpoint{3.862231in}{1.883449in}}%
\pgfpathlineto{\pgfqpoint{3.844023in}{1.843113in}}%
\pgfpathlineto{\pgfqpoint{3.838653in}{1.830548in}}%
\pgfpathlineto{\pgfqpoint{3.834036in}{1.816048in}}%
\pgfpathlineto{\pgfqpoint{3.821752in}{1.774681in}}%
\pgfpathlineto{\pgfqpoint{3.818957in}{1.759131in}}%
\pgfpathlineto{\pgfqpoint{3.813599in}{1.703964in}}%
\pgfpathlineto{\pgfqpoint{3.815045in}{1.656279in}}%
\pgfpathlineto{\pgfqpoint{3.817286in}{1.639952in}}%
\pgfpathlineto{\pgfqpoint{3.823090in}{1.615386in}}%
\pgfpathlineto{\pgfqpoint{3.829420in}{1.588087in}}%
\pgfpathlineto{\pgfqpoint{3.836419in}{1.568126in}}%
\pgfpathlineto{\pgfqpoint{3.849465in}{1.535586in}}%
\pgfpathlineto{\pgfqpoint{3.860521in}{1.514557in}}%
\pgfpathlineto{\pgfqpoint{3.877373in}{1.482468in}}%
\pgfpathlineto{\pgfqpoint{3.897339in}{1.451193in}}%
\pgfpathlineto{\pgfqpoint{3.903840in}{1.441185in}}%
\pgfpathlineto{\pgfqpoint{3.931677in}{1.402712in}}%
\pgfpathlineto{\pgfqpoint{3.933856in}{1.399820in}}%
\pgfpathlineto{\pgfqpoint{3.934574in}{1.398966in}}%
\pgfpathlineto{\pgfqpoint{3.938968in}{1.393620in}}%
\pgfpathlineto{\pgfqpoint{3.964863in}{1.362793in}}%
\pgfpathlineto{\pgfqpoint{3.968041in}{1.359183in}}%
\pgfpathlineto{\pgfqpoint{3.989556in}{1.335266in}}%
\pgfpathlineto{\pgfqpoint{4.003682in}{1.319933in}}%
\pgfpathlineto{\pgfqpoint{4.005428in}{1.318094in}}%
\pgfpathlineto{\pgfqpoint{4.045659in}{1.277029in}}%
\pgfpathlineto{\pgfqpoint{4.047166in}{1.275482in}}%
\pgfpathlineto{\pgfqpoint{4.080558in}{1.243460in}}%
\pgfpathlineto{\pgfqpoint{4.084592in}{1.239430in}}%
\pgfpathlineto{\pgfqpoint{4.099948in}{1.224443in}}%
\pgfpathlineto{\pgfqpoint{4.119783in}{1.205948in}}%
\pgfpathlineto{\pgfqpoint{4.126564in}{1.199574in}}%
\pgfpathlineto{\pgfqpoint{4.149724in}{1.177029in}}%
\pgfpathlineto{\pgfqpoint{4.167825in}{1.159990in}}%
\pgfpathlineto{\pgfqpoint{4.190975in}{1.135807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.109219in}{3.257859in}}%
\pgfpathlineto{\pgfqpoint{2.134703in}{3.203861in}}%
\pgfpathlineto{\pgfqpoint{2.134739in}{3.203784in}}%
\pgfpathlineto{\pgfqpoint{2.134765in}{3.203731in}}%
\pgfpathlineto{\pgfqpoint{2.134954in}{3.203381in}}%
\pgfpathlineto{\pgfqpoint{2.160112in}{3.157721in}}%
\pgfpathlineto{\pgfqpoint{2.165132in}{3.149367in}}%
\pgfpathlineto{\pgfqpoint{2.176433in}{3.131083in}}%
\pgfpathlineto{\pgfqpoint{2.193830in}{3.103780in}}%
\pgfpathlineto{\pgfqpoint{2.199530in}{3.095110in}}%
\pgfpathlineto{\pgfqpoint{2.220904in}{3.065640in}}%
\pgfpathlineto{\pgfqpoint{2.237809in}{3.043261in}}%
\pgfpathlineto{\pgfqpoint{2.254090in}{3.023375in}}%
\pgfpathlineto{\pgfqpoint{2.279306in}{2.994224in}}%
\pgfpathlineto{\pgfqpoint{2.288827in}{2.983886in}}%
\pgfpathlineto{\pgfqpoint{2.326490in}{2.946122in}}%
\pgfpathlineto{\pgfqpoint{2.329415in}{2.943287in}}%
\pgfpathlineto{\pgfqpoint{2.341659in}{2.932457in}}%
\pgfpathlineto{\pgfqpoint{2.369763in}{2.908287in}}%
\pgfpathlineto{\pgfqpoint{2.381248in}{2.899692in}}%
\pgfpathlineto{\pgfqpoint{2.438453in}{2.859614in}}%
\pgfpathlineto{\pgfqpoint{2.458023in}{2.849048in}}%
\pgfpathlineto{\pgfqpoint{2.480325in}{2.837445in}}%
\pgfpathlineto{\pgfqpoint{2.496241in}{2.828845in}}%
\pgfpathlineto{\pgfqpoint{2.525421in}{2.817679in}}%
\pgfpathlineto{\pgfqpoint{2.550605in}{2.808836in}}%
\pgfpathlineto{\pgfqpoint{2.588597in}{2.800617in}}%
\pgfpathlineto{\pgfqpoint{2.603741in}{2.797090in}}%
\pgfpathlineto{\pgfqpoint{2.619375in}{2.795835in}}%
\pgfpathlineto{\pgfqpoint{2.656065in}{2.794061in}}%
\pgfpathlineto{\pgfqpoint{2.677871in}{2.794401in}}%
\pgfpathlineto{\pgfqpoint{2.727825in}{2.801658in}}%
\pgfpathlineto{\pgfqpoint{2.732151in}{2.802344in}}%
\pgfpathlineto{\pgfqpoint{2.736143in}{2.803408in}}%
\pgfpathlineto{\pgfqpoint{2.788559in}{2.817862in}}%
\pgfpathlineto{\pgfqpoint{2.808594in}{2.825302in}}%
\pgfpathlineto{\pgfqpoint{2.850465in}{2.842789in}}%
\pgfpathlineto{\pgfqpoint{2.885508in}{2.859379in}}%
\pgfpathlineto{\pgfqpoint{2.920957in}{2.878095in}}%
\pgfpathlineto{\pgfqpoint{2.952047in}{2.895353in}}%
\pgfpathlineto{\pgfqpoint{3.010375in}{2.930204in}}%
\pgfpathlineto{\pgfqpoint{3.012672in}{2.931599in}}%
\pgfpathlineto{\pgfqpoint{3.013879in}{2.932412in}}%
\pgfpathlineto{\pgfqpoint{3.069736in}{2.967210in}}%
\pgfpathlineto{\pgfqpoint{3.088520in}{2.980184in}}%
\pgfpathlineto{\pgfqpoint{3.132396in}{3.006043in}}%
\pgfpathlineto{\pgfqpoint{3.161004in}{3.024972in}}%
\pgfpathlineto{\pgfqpoint{3.195304in}{3.041618in}}%
\pgfpathlineto{\pgfqpoint{3.246399in}{3.069872in}}%
\pgfpathlineto{\pgfqpoint{3.266444in}{3.076572in}}%
\pgfpathlineto{\pgfqpoint{3.322831in}{3.092247in}}%
\pgfpathlineto{\pgfqpoint{3.335082in}{3.096843in}}%
\pgfpathlineto{\pgfqpoint{3.339656in}{3.097091in}}%
\pgfpathlineto{\pgfqpoint{3.352700in}{3.096612in}}%
\pgfpathlineto{\pgfqpoint{3.401966in}{3.097438in}}%
\pgfpathlineto{\pgfqpoint{3.414422in}{3.094442in}}%
\pgfpathlineto{\pgfqpoint{3.476850in}{3.073529in}}%
\pgfpathlineto{\pgfqpoint{3.492688in}{3.068735in}}%
\pgfpathlineto{\pgfqpoint{3.523866in}{3.051484in}}%
\pgfpathlineto{\pgfqpoint{3.545727in}{3.039955in}}%
\pgfpathlineto{\pgfqpoint{3.568257in}{3.024691in}}%
\pgfpathlineto{\pgfqpoint{3.591779in}{3.006922in}}%
\pgfpathlineto{\pgfqpoint{3.619350in}{2.989464in}}%
\pgfpathlineto{\pgfqpoint{3.663678in}{2.955589in}}%
\pgfpathlineto{\pgfqpoint{3.668081in}{2.952305in}}%
\pgfpathlineto{\pgfqpoint{3.670264in}{2.950360in}}%
\pgfpathlineto{\pgfqpoint{3.716551in}{2.915575in}}%
\pgfpathlineto{\pgfqpoint{3.721162in}{2.911859in}}%
\pgfpathlineto{\pgfqpoint{3.765195in}{2.878610in}}%
\pgfpathlineto{\pgfqpoint{3.775523in}{2.870677in}}%
\pgfpathlineto{\pgfqpoint{3.803327in}{2.850333in}}%
\pgfpathlineto{\pgfqpoint{3.840358in}{2.823296in}}%
\pgfpathlineto{\pgfqpoint{3.855606in}{2.811718in}}%
\pgfpathlineto{\pgfqpoint{3.897409in}{2.783663in}}%
\pgfpathlineto{\pgfqpoint{3.902416in}{2.779944in}}%
\pgfpathlineto{\pgfqpoint{3.947628in}{2.754474in}}%
\pgfpathlineto{\pgfqpoint{3.966756in}{2.741388in}}%
\pgfpathlineto{\pgfqpoint{4.014863in}{2.718858in}}%
\pgfpathlineto{\pgfqpoint{4.030009in}{2.710153in}}%
\pgfpathlineto{\pgfqpoint{4.043439in}{2.703481in}}%
\pgfpathlineto{\pgfqpoint{4.081665in}{2.693469in}}%
\pgfpathlineto{\pgfqpoint{4.107497in}{2.683653in}}%
\pgfpathlineto{\pgfqpoint{4.142399in}{2.680122in}}%
\pgfpathlineto{\pgfqpoint{4.160557in}{2.681256in}}%
\pgfpathlineto{\pgfqpoint{4.200562in}{2.685098in}}%
\pgfpathlineto{\pgfqpoint{4.226590in}{2.693782in}}%
\pgfpathlineto{\pgfqpoint{4.241494in}{2.697975in}}%
\pgfpathlineto{\pgfqpoint{4.252912in}{2.704492in}}%
\pgfpathlineto{\pgfqpoint{4.288543in}{2.727353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.466782in}{2.103340in}}%
\pgfpathlineto{\pgfqpoint{4.434223in}{2.101884in}}%
\pgfpathlineto{\pgfqpoint{4.402562in}{2.100065in}}%
\pgfpathlineto{\pgfqpoint{4.363955in}{2.099221in}}%
\pgfpathlineto{\pgfqpoint{4.345924in}{2.098060in}}%
\pgfpathlineto{\pgfqpoint{4.306668in}{2.096102in}}%
\pgfpathlineto{\pgfqpoint{4.289517in}{2.094024in}}%
\pgfpathlineto{\pgfqpoint{4.253124in}{2.088821in}}%
\pgfpathlineto{\pgfqpoint{4.225896in}{2.082951in}}%
\pgfpathlineto{\pgfqpoint{4.190747in}{2.072187in}}%
\pgfpathlineto{\pgfqpoint{4.178515in}{2.067142in}}%
\pgfpathlineto{\pgfqpoint{4.118327in}{2.039361in}}%
\pgfpathlineto{\pgfqpoint{4.116670in}{2.038455in}}%
\pgfpathlineto{\pgfqpoint{4.113903in}{2.036286in}}%
\pgfpathlineto{\pgfqpoint{4.050764in}{1.989852in}}%
\pgfpathlineto{\pgfqpoint{4.033036in}{1.972284in}}%
\pgfpathlineto{\pgfqpoint{4.007959in}{1.948114in}}%
\pgfpathlineto{\pgfqpoint{3.989725in}{1.925575in}}%
\pgfpathlineto{\pgfqpoint{3.952914in}{1.874090in}}%
\pgfpathlineto{\pgfqpoint{3.943698in}{1.858684in}}%
\pgfpathlineto{\pgfqpoint{3.924794in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{3.917726in}{1.802059in}}%
\pgfpathlineto{\pgfqpoint{3.906957in}{1.763076in}}%
\pgfpathlineto{\pgfqpoint{3.901763in}{1.744744in}}%
\pgfpathlineto{\pgfqpoint{3.898504in}{1.726789in}}%
\pgfpathlineto{\pgfqpoint{3.895629in}{1.676580in}}%
\pgfpathlineto{\pgfqpoint{3.895865in}{1.665021in}}%
\pgfpathlineto{\pgfqpoint{3.898635in}{1.647956in}}%
\pgfpathlineto{\pgfqpoint{3.907199in}{1.601530in}}%
\pgfpathlineto{\pgfqpoint{3.919658in}{1.563624in}}%
\pgfpathlineto{\pgfqpoint{3.926262in}{1.547762in}}%
\pgfpathlineto{\pgfqpoint{3.948050in}{1.504488in}}%
\pgfpathlineto{\pgfqpoint{3.961432in}{1.482362in}}%
\pgfpathlineto{\pgfqpoint{3.971202in}{1.466360in}}%
\pgfpathlineto{\pgfqpoint{3.997018in}{1.431600in}}%
\pgfpathlineto{\pgfqpoint{4.007549in}{1.417799in}}%
\pgfpathlineto{\pgfqpoint{4.035487in}{1.384696in}}%
\pgfpathlineto{\pgfqpoint{4.041047in}{1.378418in}}%
\pgfpathlineto{\pgfqpoint{4.069651in}{1.348849in}}%
\pgfpathlineto{\pgfqpoint{4.075748in}{1.342829in}}%
\pgfpathlineto{\pgfqpoint{4.108013in}{1.311512in}}%
\pgfpathlineto{\pgfqpoint{4.112992in}{1.306978in}}%
\pgfpathlineto{\pgfqpoint{4.150691in}{1.273550in}}%
\pgfpathlineto{\pgfqpoint{4.168841in}{1.257400in}}%
\pgfpathlineto{\pgfqpoint{4.185430in}{1.242864in}}%
\pgfpathlineto{\pgfqpoint{4.205618in}{1.223389in}}%
\pgfpathlineto{\pgfqpoint{4.233750in}{1.199556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.555053in}{3.397818in}}%
\pgfpathlineto{\pgfqpoint{3.551836in}{3.367659in}}%
\pgfpathlineto{\pgfqpoint{3.545633in}{3.333933in}}%
\pgfpathlineto{\pgfqpoint{3.548538in}{3.323007in}}%
\pgfpathlineto{\pgfqpoint{3.553387in}{3.312681in}}%
\pgfpathlineto{\pgfqpoint{3.565084in}{3.254526in}}%
\pgfpathlineto{\pgfqpoint{3.575875in}{3.238703in}}%
\pgfpathlineto{\pgfqpoint{3.588829in}{3.208522in}}%
\pgfpathlineto{\pgfqpoint{3.607952in}{3.184550in}}%
\pgfpathlineto{\pgfqpoint{3.622956in}{3.158673in}}%
\pgfpathlineto{\pgfqpoint{3.649119in}{3.130411in}}%
\pgfpathlineto{\pgfqpoint{3.666941in}{3.106356in}}%
\pgfpathlineto{\pgfqpoint{3.684417in}{3.089074in}}%
\pgfpathlineto{\pgfqpoint{3.706850in}{3.067883in}}%
\pgfpathlineto{\pgfqpoint{3.728771in}{3.042794in}}%
\pgfpathlineto{\pgfqpoint{3.743871in}{3.030925in}}%
\pgfpathlineto{\pgfqpoint{3.777022in}{2.999826in}}%
\pgfpathlineto{\pgfqpoint{3.788308in}{2.990947in}}%
\pgfpathlineto{\pgfqpoint{3.820073in}{2.964527in}}%
\pgfpathlineto{\pgfqpoint{3.834499in}{2.953416in}}%
\pgfpathlineto{\pgfqpoint{3.872698in}{2.927561in}}%
\pgfpathlineto{\pgfqpoint{3.895955in}{2.914079in}}%
\pgfpathlineto{\pgfqpoint{3.934628in}{2.891530in}}%
\pgfpathlineto{\pgfqpoint{3.987118in}{2.867824in}}%
\pgfpathlineto{\pgfqpoint{3.991421in}{2.866542in}}%
\pgfpathlineto{\pgfqpoint{3.995369in}{2.865620in}}%
\pgfpathlineto{\pgfqpoint{4.037101in}{2.856358in}}%
\pgfpathlineto{\pgfqpoint{4.073860in}{2.851557in}}%
\pgfpathlineto{\pgfqpoint{4.084193in}{2.852799in}}%
\pgfpathlineto{\pgfqpoint{4.108830in}{2.857231in}}%
\pgfpathlineto{\pgfqpoint{4.130712in}{2.861224in}}%
\pgfpathlineto{\pgfqpoint{4.137638in}{2.863437in}}%
\pgfpathlineto{\pgfqpoint{4.181261in}{2.893443in}}%
\pgfpathlineto{\pgfqpoint{4.183456in}{2.895012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.166910in}{3.295218in}}%
\pgfpathlineto{\pgfqpoint{2.184305in}{3.255104in}}%
\pgfpathlineto{\pgfqpoint{2.188001in}{3.246634in}}%
\pgfpathlineto{\pgfqpoint{2.199432in}{3.222574in}}%
\pgfpathlineto{\pgfqpoint{2.207577in}{3.206112in}}%
\pgfpathlineto{\pgfqpoint{2.209354in}{3.202822in}}%
\pgfpathlineto{\pgfqpoint{2.246803in}{3.137984in}}%
\pgfpathlineto{\pgfqpoint{2.251330in}{3.130880in}}%
\pgfpathlineto{\pgfqpoint{2.254583in}{3.125932in}}%
\pgfpathlineto{\pgfqpoint{2.277530in}{3.093928in}}%
\pgfpathlineto{\pgfqpoint{2.286720in}{3.081788in}}%
\pgfpathlineto{\pgfqpoint{2.313474in}{3.049093in}}%
\pgfpathlineto{\pgfqpoint{2.320684in}{3.040915in}}%
\pgfpathlineto{\pgfqpoint{2.358579in}{3.001651in}}%
\pgfpathlineto{\pgfqpoint{2.360694in}{2.999568in}}%
\pgfpathlineto{\pgfqpoint{2.365490in}{2.995322in}}%
\pgfpathlineto{\pgfqpoint{2.401522in}{2.965739in}}%
\pgfpathlineto{\pgfqpoint{2.434759in}{2.941169in}}%
\pgfpathlineto{\pgfqpoint{2.455322in}{2.929015in}}%
\pgfpathlineto{\pgfqpoint{2.487856in}{2.910862in}}%
\pgfpathlineto{\pgfqpoint{2.501058in}{2.903779in}}%
\pgfpathlineto{\pgfqpoint{2.517371in}{2.897921in}}%
\pgfpathlineto{\pgfqpoint{2.563257in}{2.881981in}}%
\pgfpathlineto{\pgfqpoint{2.613917in}{2.872872in}}%
\pgfpathlineto{\pgfqpoint{2.621970in}{2.871716in}}%
\pgfpathlineto{\pgfqpoint{2.632647in}{2.871400in}}%
\pgfpathlineto{\pgfqpoint{2.667646in}{2.870809in}}%
\pgfpathlineto{\pgfqpoint{2.706226in}{2.876706in}}%
\pgfpathlineto{\pgfqpoint{2.745791in}{2.883063in}}%
\pgfpathlineto{\pgfqpoint{2.794763in}{2.899814in}}%
\pgfpathlineto{\pgfqpoint{2.819819in}{2.909601in}}%
\pgfpathlineto{\pgfqpoint{2.872504in}{2.935156in}}%
\pgfpathlineto{\pgfqpoint{2.888767in}{2.944341in}}%
\pgfpathlineto{\pgfqpoint{2.930294in}{2.969633in}}%
\pgfpathlineto{\pgfqpoint{2.963166in}{2.992506in}}%
\pgfpathlineto{\pgfqpoint{2.990250in}{3.010928in}}%
\pgfpathlineto{\pgfqpoint{3.043266in}{3.052362in}}%
\pgfpathlineto{\pgfqpoint{3.043490in}{3.052523in}}%
\pgfpathlineto{\pgfqpoint{3.043954in}{3.052902in}}%
\pgfpathlineto{\pgfqpoint{3.092875in}{3.094698in}}%
\pgfpathlineto{\pgfqpoint{3.105188in}{3.108890in}}%
\pgfpathlineto{\pgfqpoint{3.141032in}{3.142151in}}%
\pgfpathlineto{\pgfqpoint{3.146993in}{3.147448in}}%
\pgfpathlineto{\pgfqpoint{3.152917in}{3.153150in}}%
\pgfpathlineto{\pgfqpoint{3.181541in}{3.185990in}}%
\pgfpathlineto{\pgfqpoint{3.215574in}{3.222943in}}%
\pgfpathlineto{\pgfqpoint{3.229400in}{3.246170in}}%
\pgfpathlineto{\pgfqpoint{3.255597in}{3.279891in}}%
\pgfpathlineto{\pgfqpoint{3.260917in}{3.294654in}}%
\pgfpathlineto{\pgfqpoint{3.282293in}{3.340119in}}%
\pgfpathlineto{\pgfqpoint{3.282948in}{3.343694in}}%
\pgfpathlineto{\pgfqpoint{3.296238in}{3.402319in}}%
\pgfpathlineto{\pgfqpoint{3.296283in}{3.405454in}}%
\pgfpathlineto{\pgfqpoint{3.302258in}{3.450732in}}%
\pgfpathlineto{\pgfqpoint{3.306884in}{3.479828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.889359in}{3.199911in}}%
\pgfpathlineto{\pgfqpoint{3.896165in}{3.169990in}}%
\pgfpathlineto{\pgfqpoint{3.904389in}{3.151710in}}%
\pgfpathlineto{\pgfqpoint{3.922935in}{3.124118in}}%
\pgfpathlineto{\pgfqpoint{3.940611in}{3.117053in}}%
\pgfpathlineto{\pgfqpoint{3.969454in}{3.112681in}}%
\pgfpathlineto{\pgfqpoint{3.986946in}{3.116743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232748in}{3.333513in}}%
\pgfpathlineto{\pgfqpoint{2.240630in}{3.312413in}}%
\pgfpathlineto{\pgfqpoint{2.260170in}{3.264248in}}%
\pgfpathlineto{\pgfqpoint{2.263508in}{3.256506in}}%
\pgfpathlineto{\pgfqpoint{2.280959in}{3.220429in}}%
\pgfpathlineto{\pgfqpoint{2.284076in}{3.214469in}}%
\pgfpathlineto{\pgfqpoint{2.323452in}{3.148302in}}%
\pgfpathlineto{\pgfqpoint{2.323654in}{3.147969in}}%
\pgfpathlineto{\pgfqpoint{2.323673in}{3.147942in}}%
\pgfpathlineto{\pgfqpoint{2.355714in}{3.105622in}}%
\pgfpathlineto{\pgfqpoint{2.356381in}{3.104818in}}%
\pgfpathlineto{\pgfqpoint{2.358172in}{3.102839in}}%
\pgfpathlineto{\pgfqpoint{2.395745in}{3.064816in}}%
\pgfpathlineto{\pgfqpoint{2.416549in}{3.045619in}}%
\pgfpathlineto{\pgfqpoint{2.436096in}{3.029737in}}%
\pgfpathlineto{\pgfqpoint{2.466154in}{3.009698in}}%
\pgfpathlineto{\pgfqpoint{2.485799in}{2.997264in}}%
\pgfpathlineto{\pgfqpoint{2.506665in}{2.986850in}}%
\pgfpathlineto{\pgfqpoint{2.535631in}{2.973343in}}%
\pgfpathlineto{\pgfqpoint{2.548298in}{2.969362in}}%
\pgfpathlineto{\pgfqpoint{2.581356in}{2.959547in}}%
\pgfpathlineto{\pgfqpoint{2.603781in}{2.956243in}}%
\pgfpathlineto{\pgfqpoint{2.641774in}{2.952791in}}%
\pgfpathlineto{\pgfqpoint{2.680051in}{2.954476in}}%
\pgfpathlineto{\pgfqpoint{2.689466in}{2.955721in}}%
\pgfpathlineto{\pgfqpoint{2.732578in}{2.964430in}}%
\pgfpathlineto{\pgfqpoint{2.769791in}{2.976383in}}%
\pgfpathlineto{\pgfqpoint{2.784743in}{2.982262in}}%
\pgfpathlineto{\pgfqpoint{2.836806in}{3.007968in}}%
\pgfpathlineto{\pgfqpoint{2.850833in}{3.015863in}}%
\pgfpathlineto{\pgfqpoint{2.884945in}{3.039337in}}%
\pgfpathlineto{\pgfqpoint{2.907527in}{3.055373in}}%
\pgfpathlineto{\pgfqpoint{2.921208in}{3.067308in}}%
\pgfpathlineto{\pgfqpoint{2.956074in}{3.098223in}}%
\pgfpathlineto{\pgfqpoint{2.998878in}{3.145034in}}%
\pgfpathlineto{\pgfqpoint{2.999867in}{3.146186in}}%
\pgfpathlineto{\pgfqpoint{3.000865in}{3.147698in}}%
\pgfpathlineto{\pgfqpoint{3.036146in}{3.197416in}}%
\pgfpathlineto{\pgfqpoint{3.048785in}{3.219476in}}%
\pgfpathlineto{\pgfqpoint{3.059915in}{3.244066in}}%
\pgfpathlineto{\pgfqpoint{3.075837in}{3.283120in}}%
\pgfpathlineto{\pgfqpoint{3.079063in}{3.296219in}}%
\pgfpathlineto{\pgfqpoint{3.088490in}{3.337627in}}%
\pgfpathlineto{\pgfqpoint{3.088644in}{3.338219in}}%
\pgfpathlineto{\pgfqpoint{3.088704in}{3.338797in}}%
\pgfpathlineto{\pgfqpoint{3.096813in}{3.402319in}}%
\pgfpathlineto{\pgfqpoint{3.097175in}{3.418045in}}%
\pgfpathlineto{\pgfqpoint{3.098785in}{3.457903in}}%
\pgfpathlineto{\pgfqpoint{3.100619in}{3.498303in}}%
\pgfpathlineto{\pgfqpoint{3.100976in}{3.513449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.469224in}{1.972953in}}%
\pgfpathlineto{\pgfqpoint{4.422412in}{1.974750in}}%
\pgfpathlineto{\pgfqpoint{4.405909in}{1.975495in}}%
\pgfpathlineto{\pgfqpoint{4.396912in}{1.975966in}}%
\pgfpathlineto{\pgfqpoint{4.364068in}{1.975783in}}%
\pgfpathlineto{\pgfqpoint{4.323760in}{1.975511in}}%
\pgfpathlineto{\pgfqpoint{4.313195in}{1.974728in}}%
\pgfpathlineto{\pgfqpoint{4.266434in}{1.969373in}}%
\pgfpathlineto{\pgfqpoint{4.251075in}{1.966544in}}%
\pgfpathlineto{\pgfqpoint{4.205363in}{1.954791in}}%
\pgfpathlineto{\pgfqpoint{4.202618in}{1.953841in}}%
\pgfpathlineto{\pgfqpoint{4.186676in}{1.946464in}}%
\pgfpathlineto{\pgfqpoint{4.144279in}{1.926670in}}%
\pgfpathlineto{\pgfqpoint{4.137555in}{1.922853in}}%
\pgfpathlineto{\pgfqpoint{4.106121in}{1.899459in}}%
\pgfpathlineto{\pgfqpoint{4.073285in}{1.869707in}}%
\pgfpathlineto{\pgfqpoint{4.064465in}{1.861297in}}%
\pgfpathlineto{\pgfqpoint{4.054294in}{1.848278in}}%
\pgfpathlineto{\pgfqpoint{4.032073in}{1.816842in}}%
\pgfpathlineto{\pgfqpoint{4.020356in}{1.796455in}}%
\pgfpathlineto{\pgfqpoint{4.011396in}{1.777207in}}%
\pgfpathlineto{\pgfqpoint{4.000601in}{1.746673in}}%
\pgfpathlineto{\pgfqpoint{3.994320in}{1.720756in}}%
\pgfpathlineto{\pgfqpoint{3.991217in}{1.696765in}}%
\pgfpathlineto{\pgfqpoint{3.990539in}{1.657815in}}%
\pgfpathlineto{\pgfqpoint{3.990661in}{1.647109in}}%
\pgfpathlineto{\pgfqpoint{3.991841in}{1.641498in}}%
\pgfpathlineto{\pgfqpoint{4.003199in}{1.592724in}}%
\pgfpathlineto{\pgfqpoint{4.024158in}{1.536566in}}%
\pgfpathlineto{\pgfqpoint{4.024461in}{1.535872in}}%
\pgfpathlineto{\pgfqpoint{4.025227in}{1.534413in}}%
\pgfpathlineto{\pgfqpoint{4.049350in}{1.495567in}}%
\pgfpathlineto{\pgfqpoint{4.060424in}{1.480115in}}%
\pgfpathlineto{\pgfqpoint{4.080237in}{1.454527in}}%
\pgfpathlineto{\pgfqpoint{4.098544in}{1.433726in}}%
\pgfpathlineto{\pgfqpoint{4.117387in}{1.413451in}}%
\pgfpathlineto{\pgfqpoint{4.135326in}{1.395573in}}%
\pgfpathlineto{\pgfqpoint{4.155559in}{1.378153in}}%
\pgfpathlineto{\pgfqpoint{4.185096in}{1.353068in}}%
\pgfpathlineto{\pgfqpoint{4.228671in}{1.314497in}}%
\pgfpathlineto{\pgfqpoint{4.228768in}{1.314423in}}%
\pgfpathlineto{\pgfqpoint{4.228834in}{1.314376in}}%
\pgfpathlineto{\pgfqpoint{4.229245in}{1.314034in}}%
\pgfpathlineto{\pgfqpoint{4.272983in}{1.279878in}}%
\pgfpathlineto{\pgfqpoint{4.278797in}{1.274798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.310469in}{3.373544in}}%
\pgfpathlineto{\pgfqpoint{2.313095in}{3.365711in}}%
\pgfpathlineto{\pgfqpoint{2.335304in}{3.306084in}}%
\pgfpathlineto{\pgfqpoint{2.341444in}{3.291307in}}%
\pgfpathlineto{\pgfqpoint{2.359519in}{3.254374in}}%
\pgfpathlineto{\pgfqpoint{2.370648in}{3.233007in}}%
\pgfpathlineto{\pgfqpoint{2.394578in}{3.194779in}}%
\pgfpathlineto{\pgfqpoint{2.412438in}{3.171684in}}%
\pgfpathlineto{\pgfqpoint{2.445217in}{3.133896in}}%
\pgfpathlineto{\pgfqpoint{2.458390in}{3.122243in}}%
\pgfpathlineto{\pgfqpoint{2.493279in}{3.092616in}}%
\pgfpathlineto{\pgfqpoint{2.494458in}{3.092044in}}%
\pgfpathlineto{\pgfqpoint{2.499279in}{3.089904in}}%
\pgfpathlineto{\pgfqpoint{2.570947in}{3.058671in}}%
\pgfpathlineto{\pgfqpoint{2.587943in}{3.053468in}}%
\pgfpathlineto{\pgfqpoint{2.606161in}{3.051530in}}%
\pgfpathlineto{\pgfqpoint{2.664299in}{3.047273in}}%
\pgfpathlineto{\pgfqpoint{2.664859in}{3.047296in}}%
\pgfpathlineto{\pgfqpoint{2.666864in}{3.047711in}}%
\pgfpathlineto{\pgfqpoint{2.723801in}{3.060245in}}%
\pgfpathlineto{\pgfqpoint{2.741439in}{3.067216in}}%
\pgfpathlineto{\pgfqpoint{2.799121in}{3.097018in}}%
\pgfpathlineto{\pgfqpoint{2.810368in}{3.104357in}}%
\pgfpathlineto{\pgfqpoint{2.829402in}{3.120580in}}%
\pgfpathlineto{\pgfqpoint{2.860563in}{3.148155in}}%
\pgfpathlineto{\pgfqpoint{2.883410in}{3.176337in}}%
\pgfpathlineto{\pgfqpoint{2.901079in}{3.199156in}}%
\pgfpathlineto{\pgfqpoint{2.908987in}{3.212122in}}%
\pgfpathlineto{\pgfqpoint{2.927807in}{3.250216in}}%
\pgfpathlineto{\pgfqpoint{2.939286in}{3.279482in}}%
\pgfpathlineto{\pgfqpoint{2.945621in}{3.304854in}}%
\pgfpathlineto{\pgfqpoint{2.954430in}{3.348695in}}%
\pgfpathlineto{\pgfqpoint{2.955890in}{3.365719in}}%
\pgfpathlineto{\pgfqpoint{2.958839in}{3.402319in}}%
\pgfpathlineto{\pgfqpoint{2.959175in}{3.431075in}}%
\pgfpathlineto{\pgfqpoint{2.958700in}{3.467559in}}%
\pgfpathlineto{\pgfqpoint{2.958719in}{3.493924in}}%
\pgfpathlineto{\pgfqpoint{2.958175in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.459239in}{1.831635in}}%
\pgfpathlineto{\pgfqpoint{4.429100in}{1.836260in}}%
\pgfpathlineto{\pgfqpoint{4.403730in}{1.839296in}}%
\pgfpathlineto{\pgfqpoint{4.387891in}{1.840340in}}%
\pgfpathlineto{\pgfqpoint{4.343902in}{1.841442in}}%
\pgfpathlineto{\pgfqpoint{4.295238in}{1.838026in}}%
\pgfpathlineto{\pgfqpoint{4.278070in}{1.834892in}}%
\pgfpathlineto{\pgfqpoint{4.235181in}{1.822298in}}%
\pgfpathlineto{\pgfqpoint{4.217441in}{1.813372in}}%
\pgfpathlineto{\pgfqpoint{4.188115in}{1.796331in}}%
\pgfpathlineto{\pgfqpoint{4.158705in}{1.769536in}}%
\pgfpathlineto{\pgfqpoint{4.147893in}{1.757252in}}%
\pgfpathlineto{\pgfqpoint{4.133651in}{1.732666in}}%
\pgfpathlineto{\pgfqpoint{4.124337in}{1.715121in}}%
\pgfpathlineto{\pgfqpoint{4.121618in}{1.707515in}}%
\pgfpathlineto{\pgfqpoint{4.115478in}{1.668657in}}%
\pgfpathlineto{\pgfqpoint{4.112941in}{1.650217in}}%
\pgfpathlineto{\pgfqpoint{4.113738in}{1.643075in}}%
\pgfpathlineto{\pgfqpoint{4.125924in}{1.590118in}}%
\pgfpathlineto{\pgfqpoint{4.137787in}{1.567121in}}%
\pgfpathlineto{\pgfqpoint{4.154414in}{1.534832in}}%
\pgfpathlineto{\pgfqpoint{4.172721in}{1.510663in}}%
\pgfpathlineto{\pgfqpoint{4.186903in}{1.493336in}}%
\pgfpathlineto{\pgfqpoint{4.219135in}{1.458580in}}%
\pgfpathlineto{\pgfqpoint{4.225621in}{1.452454in}}%
\pgfpathlineto{\pgfqpoint{4.227637in}{1.450507in}}%
\pgfpathlineto{\pgfqpoint{4.231275in}{1.447558in}}%
\pgfpathlineto{\pgfqpoint{4.285626in}{1.408307in}}%
\pgfpathlineto{\pgfqpoint{4.316570in}{1.387528in}}%
\pgfpathlineto{\pgfqpoint{4.330507in}{1.376741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421759in}{3.421073in}}%
\pgfpathlineto{\pgfqpoint{2.430762in}{3.383819in}}%
\pgfpathlineto{\pgfqpoint{2.433878in}{3.374566in}}%
\pgfpathlineto{\pgfqpoint{2.434914in}{3.370679in}}%
\pgfpathlineto{\pgfqpoint{2.457824in}{3.319171in}}%
\pgfpathlineto{\pgfqpoint{2.474093in}{3.284879in}}%
\pgfpathlineto{\pgfqpoint{2.484191in}{3.270898in}}%
\pgfpathlineto{\pgfqpoint{2.492250in}{3.259328in}}%
\pgfpathlineto{\pgfqpoint{2.531438in}{3.219432in}}%
\pgfpathlineto{\pgfqpoint{2.554249in}{3.202564in}}%
\pgfpathlineto{\pgfqpoint{2.571446in}{3.193074in}}%
\pgfpathlineto{\pgfqpoint{2.578590in}{3.189488in}}%
\pgfpathlineto{\pgfqpoint{2.588570in}{3.186152in}}%
\pgfpathlineto{\pgfqpoint{2.633992in}{3.180106in}}%
\pgfpathlineto{\pgfqpoint{2.639336in}{3.180401in}}%
\pgfpathlineto{\pgfqpoint{2.645871in}{3.181558in}}%
\pgfpathlineto{\pgfqpoint{2.702153in}{3.199968in}}%
\pgfpathlineto{\pgfqpoint{2.729647in}{3.216596in}}%
\pgfpathlineto{\pgfqpoint{2.750814in}{3.238721in}}%
\pgfpathlineto{\pgfqpoint{2.772737in}{3.262316in}}%
\pgfpathlineto{\pgfqpoint{2.791339in}{3.302652in}}%
\pgfpathlineto{\pgfqpoint{2.800983in}{3.325873in}}%
\pgfpathlineto{\pgfqpoint{2.804148in}{3.338489in}}%
\pgfpathlineto{\pgfqpoint{2.810614in}{3.395273in}}%
\pgfpathlineto{\pgfqpoint{2.811071in}{3.402319in}}%
\pgfpathlineto{\pgfqpoint{2.810542in}{3.455094in}}%
\pgfpathlineto{\pgfqpoint{2.810489in}{3.457411in}}%
\pgfpathlineto{\pgfqpoint{2.810407in}{3.459339in}}%
\pgfpathlineto{\pgfqpoint{2.805686in}{3.512384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.449338in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.449338in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.470000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.470000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.449338in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.470000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.449338in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{4.470000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{0.667778in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{3.352222in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{3.352222in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{0.667778in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{0.500000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.376863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{0.667778in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{0.667778in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{0.500000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.530588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{0.667778in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{0.667778in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{0.835556in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{0.835556in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{0.667778in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.684314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{0.835556in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{0.835556in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{1.003333in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{1.003333in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{0.835556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.838039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{1.003333in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{1.003333in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{1.171111in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{1.171111in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{1.003333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.991765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{1.171111in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{1.171111in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{1.338889in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{1.338889in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{1.171111in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.223529,0.223529,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{1.338889in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{1.338889in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{1.506667in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{1.506667in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{1.338889in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.443137,0.443137,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{1.506667in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{1.506667in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{1.674444in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{1.674444in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{1.506667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{1.674444in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{1.674444in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{1.842222in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{1.842222in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{1.674444in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882353,0.882353,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{1.842222in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{1.842222in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{2.010000in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{2.010000in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{1.842222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.882353,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{2.010000in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{2.010000in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{2.177778in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{2.177778in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{2.010000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{2.177778in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{2.177778in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{2.345556in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{2.345556in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{2.177778in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.443137,0.443137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{2.345556in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{2.345556in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{2.513333in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{2.513333in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{2.345556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.223529,0.223529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{2.513333in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{2.513333in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{2.681111in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{2.681111in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{2.513333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.003922,0.003922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{2.681111in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{2.681111in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{2.848889in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{2.848889in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{2.681111in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.884314,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{2.848889in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{2.848889in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{3.016667in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{3.016667in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{2.848889in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.774510,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{3.016667in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{3.016667in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{3.184444in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{3.184444in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{3.016667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.664706,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{3.184444in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{3.184444in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{3.352222in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{3.352222in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{3.184444in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.554902,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{3.352222in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{3.352222in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{3.352222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.853500in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.950722in,y=0.451775in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.92\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.853500in}{0.835556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.950722in,y=0.787330in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.94\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.853500in}{1.171111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.950722in,y=1.122886in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.96\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.853500in}{1.506667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.950722in,y=1.458441in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.98\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.853500in}{1.842222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.950722in,y=1.793997in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.853500in}{2.177778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.950722in,y=2.129552in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2.02\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.853500in}{2.513333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.950722in,y=2.465108in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2.04\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.853500in}{2.848889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.950722in,y=2.800664in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2.06\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.853500in}{3.184444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.950722in,y=3.136219in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2.08\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.853500in}{3.520000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.950722in,y=3.471775in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2.10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{0.667778in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{3.352222in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{3.352222in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{0.667778in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{0.500000in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> case1_steady_state_l8_p6_seismic.tex <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.449338in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.470000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.470000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{1.449338in}{3.520000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.354902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.489562in}{0.595753in}}%
\pgfpathlineto{\pgfqpoint{3.485792in}{0.602045in}}%
\pgfpathlineto{\pgfqpoint{3.452186in}{0.647821in}}%
\pgfpathlineto{\pgfqpoint{3.420814in}{0.681814in}}%
\pgfpathlineto{\pgfqpoint{3.398695in}{0.699606in}}%
\pgfpathlineto{\pgfqpoint{3.363114in}{0.717776in}}%
\pgfpathlineto{\pgfqpoint{3.338295in}{0.723376in}}%
\pgfpathlineto{\pgfqpoint{3.297295in}{0.732986in}}%
\pgfpathlineto{\pgfqpoint{3.281543in}{0.728554in}}%
\pgfpathlineto{\pgfqpoint{3.235327in}{0.716222in}}%
\pgfpathlineto{\pgfqpoint{3.207006in}{0.691410in}}%
\pgfpathlineto{\pgfqpoint{3.189825in}{0.676664in}}%
\pgfpathlineto{\pgfqpoint{3.182741in}{0.663145in}}%
\pgfpathlineto{\pgfqpoint{3.171119in}{0.627431in}}%
\pgfpathlineto{\pgfqpoint{3.170079in}{0.587612in}}%
\pgfpathlineto{\pgfqpoint{3.170435in}{0.573590in}}%
\pgfpathlineto{\pgfqpoint{3.179105in}{0.516933in}}%
\pgfpathlineto{\pgfqpoint{3.179290in}{0.515743in}}%
\pgfpathlineto{\pgfqpoint{3.180303in}{0.515871in}}%
\pgfpathlineto{\pgfqpoint{3.242677in}{0.526421in}}%
\pgfpathlineto{\pgfqpoint{3.304554in}{0.539573in}}%
\pgfpathlineto{\pgfqpoint{3.365827in}{0.555306in}}%
\pgfpathlineto{\pgfqpoint{3.426387in}{0.573590in}}%
\pgfpathlineto{\pgfqpoint{3.486128in}{0.594394in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.486667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.179290in}{0.515743in}}%
\pgfpathlineto{\pgfqpoint{3.179105in}{0.516933in}}%
\pgfpathlineto{\pgfqpoint{3.170435in}{0.573590in}}%
\pgfpathlineto{\pgfqpoint{3.170079in}{0.587612in}}%
\pgfpathlineto{\pgfqpoint{3.171119in}{0.627431in}}%
\pgfpathlineto{\pgfqpoint{3.182741in}{0.663145in}}%
\pgfpathlineto{\pgfqpoint{3.189825in}{0.676664in}}%
\pgfpathlineto{\pgfqpoint{3.207006in}{0.691410in}}%
\pgfpathlineto{\pgfqpoint{3.235327in}{0.716222in}}%
\pgfpathlineto{\pgfqpoint{3.281543in}{0.728554in}}%
\pgfpathlineto{\pgfqpoint{3.297295in}{0.732986in}}%
\pgfpathlineto{\pgfqpoint{3.338295in}{0.723376in}}%
\pgfpathlineto{\pgfqpoint{3.363114in}{0.717776in}}%
\pgfpathlineto{\pgfqpoint{3.398695in}{0.699606in}}%
\pgfpathlineto{\pgfqpoint{3.420814in}{0.681814in}}%
\pgfpathlineto{\pgfqpoint{3.452186in}{0.647821in}}%
\pgfpathlineto{\pgfqpoint{3.485792in}{0.602045in}}%
\pgfpathlineto{\pgfqpoint{3.489562in}{0.595753in}}%
\pgfpathlineto{\pgfqpoint{3.544946in}{0.617681in}}%
\pgfpathlineto{\pgfqpoint{3.602737in}{0.643411in}}%
\pgfpathlineto{\pgfqpoint{3.651748in}{0.667741in}}%
\pgfpathlineto{\pgfqpoint{3.643531in}{0.679050in}}%
\pgfpathlineto{\pgfqpoint{3.617542in}{0.709938in}}%
\pgfpathlineto{\pgfqpoint{3.601822in}{0.728052in}}%
\pgfpathlineto{\pgfqpoint{3.582687in}{0.749029in}}%
\pgfpathlineto{\pgfqpoint{3.541015in}{0.788214in}}%
\pgfpathlineto{\pgfqpoint{3.536869in}{0.791630in}}%
\pgfpathlineto{\pgfqpoint{3.533242in}{0.794710in}}%
\pgfpathlineto{\pgfqpoint{3.501364in}{0.817972in}}%
\pgfpathlineto{\pgfqpoint{3.476186in}{0.835602in}}%
\pgfpathlineto{\pgfqpoint{3.473590in}{0.837286in}}%
\pgfpathlineto{\pgfqpoint{3.470972in}{0.838790in}}%
\pgfpathlineto{\pgfqpoint{3.460619in}{0.843380in}}%
\pgfpathlineto{\pgfqpoint{3.395401in}{0.869795in}}%
\pgfpathlineto{\pgfqpoint{3.339894in}{0.885547in}}%
\pgfpathlineto{\pgfqpoint{3.338102in}{0.885879in}}%
\pgfpathlineto{\pgfqpoint{3.320713in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{3.277056in}{0.891141in}}%
\pgfpathlineto{\pgfqpoint{3.273199in}{0.891106in}}%
\pgfpathlineto{\pgfqpoint{3.220219in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{3.212880in}{0.887002in}}%
\pgfpathlineto{\pgfqpoint{3.212273in}{0.886915in}}%
\pgfpathlineto{\pgfqpoint{3.211416in}{0.886692in}}%
\pgfpathlineto{\pgfqpoint{3.151331in}{0.869918in}}%
\pgfpathlineto{\pgfqpoint{3.122281in}{0.858269in}}%
\pgfpathlineto{\pgfqpoint{3.075655in}{0.835635in}}%
\pgfpathlineto{\pgfqpoint{3.066513in}{0.830621in}}%
\pgfpathlineto{\pgfqpoint{3.050219in}{0.820600in}}%
\pgfpathlineto{\pgfqpoint{3.025573in}{0.799092in}}%
\pgfpathlineto{\pgfqpoint{3.002637in}{0.774684in}}%
\pgfpathlineto{\pgfqpoint{2.984004in}{0.755049in}}%
\pgfpathlineto{\pgfqpoint{2.974298in}{0.740096in}}%
\pgfpathlineto{\pgfqpoint{2.954372in}{0.697550in}}%
\pgfpathlineto{\pgfqpoint{2.945214in}{0.669721in}}%
\pgfpathlineto{\pgfqpoint{2.940952in}{0.641764in}}%
\pgfpathlineto{\pgfqpoint{2.937828in}{0.617324in}}%
\pgfpathlineto{\pgfqpoint{2.937130in}{0.587246in}}%
\pgfpathlineto{\pgfqpoint{2.937023in}{0.573590in}}%
\pgfpathlineto{\pgfqpoint{2.937338in}{0.563288in}}%
\pgfpathlineto{\pgfqpoint{2.937637in}{0.537262in}}%
\pgfpathlineto{\pgfqpoint{2.937607in}{0.511041in}}%
\pgfpathlineto{\pgfqpoint{2.937937in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.991299in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.054503in}{0.502649in}}%
\pgfpathlineto{\pgfqpoint{3.117541in}{0.507943in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.618431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.937937in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.937607in}{0.511041in}}%
\pgfpathlineto{\pgfqpoint{2.937637in}{0.537262in}}%
\pgfpathlineto{\pgfqpoint{2.937338in}{0.563288in}}%
\pgfpathlineto{\pgfqpoint{2.937023in}{0.573590in}}%
\pgfpathlineto{\pgfqpoint{2.937130in}{0.587246in}}%
\pgfpathlineto{\pgfqpoint{2.937828in}{0.617324in}}%
\pgfpathlineto{\pgfqpoint{2.940952in}{0.641764in}}%
\pgfpathlineto{\pgfqpoint{2.945214in}{0.669721in}}%
\pgfpathlineto{\pgfqpoint{2.954372in}{0.697550in}}%
\pgfpathlineto{\pgfqpoint{2.974298in}{0.740096in}}%
\pgfpathlineto{\pgfqpoint{2.984004in}{0.755049in}}%
\pgfpathlineto{\pgfqpoint{3.002637in}{0.774684in}}%
\pgfpathlineto{\pgfqpoint{3.025573in}{0.799092in}}%
\pgfpathlineto{\pgfqpoint{3.050219in}{0.820600in}}%
\pgfpathlineto{\pgfqpoint{3.066513in}{0.830621in}}%
\pgfpathlineto{\pgfqpoint{3.075655in}{0.835635in}}%
\pgfpathlineto{\pgfqpoint{3.122281in}{0.858269in}}%
\pgfpathlineto{\pgfqpoint{3.151331in}{0.869918in}}%
\pgfpathlineto{\pgfqpoint{3.211416in}{0.886692in}}%
\pgfpathlineto{\pgfqpoint{3.212273in}{0.886915in}}%
\pgfpathlineto{\pgfqpoint{3.212880in}{0.887002in}}%
\pgfpathlineto{\pgfqpoint{3.220219in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{3.273199in}{0.891106in}}%
\pgfpathlineto{\pgfqpoint{3.277056in}{0.891141in}}%
\pgfpathlineto{\pgfqpoint{3.320713in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{3.338102in}{0.885879in}}%
\pgfpathlineto{\pgfqpoint{3.339894in}{0.885547in}}%
\pgfpathlineto{\pgfqpoint{3.395401in}{0.869795in}}%
\pgfpathlineto{\pgfqpoint{3.460619in}{0.843380in}}%
\pgfpathlineto{\pgfqpoint{3.470972in}{0.838790in}}%
\pgfpathlineto{\pgfqpoint{3.473590in}{0.837286in}}%
\pgfpathlineto{\pgfqpoint{3.476186in}{0.835602in}}%
\pgfpathlineto{\pgfqpoint{3.501364in}{0.817972in}}%
\pgfpathlineto{\pgfqpoint{3.533242in}{0.794710in}}%
\pgfpathlineto{\pgfqpoint{3.536869in}{0.791630in}}%
\pgfpathlineto{\pgfqpoint{3.541015in}{0.788214in}}%
\pgfpathlineto{\pgfqpoint{3.582687in}{0.749029in}}%
\pgfpathlineto{\pgfqpoint{3.601822in}{0.728052in}}%
\pgfpathlineto{\pgfqpoint{3.617542in}{0.709938in}}%
\pgfpathlineto{\pgfqpoint{3.643531in}{0.679050in}}%
\pgfpathlineto{\pgfqpoint{3.651748in}{0.667741in}}%
\pgfpathlineto{\pgfqpoint{3.659399in}{0.671539in}}%
\pgfpathlineto{\pgfqpoint{3.714834in}{0.702015in}}%
\pgfpathlineto{\pgfqpoint{3.746870in}{0.721417in}}%
\pgfpathlineto{\pgfqpoint{3.719717in}{0.751535in}}%
\pgfpathlineto{\pgfqpoint{3.703385in}{0.767934in}}%
\pgfpathlineto{\pgfqpoint{3.695090in}{0.775379in}}%
\pgfpathlineto{\pgfqpoint{3.672713in}{0.798736in}}%
\pgfpathlineto{\pgfqpoint{3.660268in}{0.810193in}}%
\pgfpathlineto{\pgfqpoint{3.655767in}{0.814639in}}%
\pgfpathlineto{\pgfqpoint{3.651052in}{0.819752in}}%
\pgfpathlineto{\pgfqpoint{3.622535in}{0.840770in}}%
\pgfpathlineto{\pgfqpoint{3.594184in}{0.864129in}}%
\pgfpathlineto{\pgfqpoint{3.583027in}{0.873010in}}%
\pgfpathlineto{\pgfqpoint{3.562106in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{3.536836in}{0.902695in}}%
\pgfpathlineto{\pgfqpoint{3.503588in}{0.920660in}}%
\pgfpathlineto{\pgfqpoint{3.476413in}{0.933973in}}%
\pgfpathlineto{\pgfqpoint{3.443748in}{0.947799in}}%
\pgfpathlineto{\pgfqpoint{3.424080in}{0.955029in}}%
\pgfpathlineto{\pgfqpoint{3.406140in}{0.960146in}}%
\pgfpathlineto{\pgfqpoint{3.359387in}{0.971667in}}%
\pgfpathlineto{\pgfqpoint{3.336209in}{0.975938in}}%
\pgfpathlineto{\pgfqpoint{3.315806in}{0.978297in}}%
\pgfpathlineto{\pgfqpoint{3.270163in}{0.979819in}}%
\pgfpathlineto{\pgfqpoint{3.240489in}{0.980004in}}%
\pgfpathlineto{\pgfqpoint{3.210015in}{0.978361in}}%
\pgfpathlineto{\pgfqpoint{3.185248in}{0.975283in}}%
\pgfpathlineto{\pgfqpoint{3.155211in}{0.969717in}}%
\pgfpathlineto{\pgfqpoint{3.106091in}{0.958983in}}%
\pgfpathlineto{\pgfqpoint{3.097200in}{0.956588in}}%
\pgfpathlineto{\pgfqpoint{3.066476in}{0.946528in}}%
\pgfpathlineto{\pgfqpoint{3.047396in}{0.939578in}}%
\pgfpathlineto{\pgfqpoint{3.042134in}{0.937345in}}%
\pgfpathlineto{\pgfqpoint{3.000205in}{0.918072in}}%
\pgfpathlineto{\pgfqpoint{2.962689in}{0.899846in}}%
\pgfpathlineto{\pgfqpoint{2.953760in}{0.895562in}}%
\pgfpathlineto{\pgfqpoint{2.938317in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{2.913082in}{0.870600in}}%
\pgfpathlineto{\pgfqpoint{2.891904in}{0.855939in}}%
\pgfpathlineto{\pgfqpoint{2.873821in}{0.843962in}}%
\pgfpathlineto{\pgfqpoint{2.852378in}{0.828727in}}%
\pgfpathlineto{\pgfqpoint{2.841884in}{0.818100in}}%
\pgfpathlineto{\pgfqpoint{2.788383in}{0.766784in}}%
\pgfpathlineto{\pgfqpoint{2.785376in}{0.763937in}}%
\pgfpathlineto{\pgfqpoint{2.784565in}{0.763214in}}%
\pgfpathlineto{\pgfqpoint{2.744265in}{0.698646in}}%
\pgfpathlineto{\pgfqpoint{2.739778in}{0.692751in}}%
\pgfpathlineto{\pgfqpoint{2.736753in}{0.684404in}}%
\pgfpathlineto{\pgfqpoint{2.721382in}{0.630217in}}%
\pgfpathlineto{\pgfqpoint{2.717990in}{0.607305in}}%
\pgfpathlineto{\pgfqpoint{2.713170in}{0.573590in}}%
\pgfpathlineto{\pgfqpoint{2.709077in}{0.549870in}}%
\pgfpathlineto{\pgfqpoint{2.705156in}{0.521601in}}%
\pgfpathlineto{\pgfqpoint{2.739035in}{0.515871in}}%
\pgfpathlineto{\pgfqpoint{2.801796in}{0.507943in}}%
\pgfpathlineto{\pgfqpoint{2.864834in}{0.502649in}}%
\pgfpathlineto{\pgfqpoint{2.928039in}{0.500000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.739216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.467702in}{2.243009in}}%
\pgfpathlineto{\pgfqpoint{1.489522in}{2.240286in}}%
\pgfpathlineto{\pgfqpoint{1.527904in}{2.240024in}}%
\pgfpathlineto{\pgfqpoint{1.563594in}{2.237325in}}%
\pgfpathlineto{\pgfqpoint{1.627492in}{2.240213in}}%
\pgfpathlineto{\pgfqpoint{1.652388in}{2.245879in}}%
\pgfpathlineto{\pgfqpoint{1.707639in}{2.263149in}}%
\pgfpathlineto{\pgfqpoint{1.721839in}{2.273621in}}%
\pgfpathlineto{\pgfqpoint{1.749330in}{2.300410in}}%
\pgfpathlineto{\pgfqpoint{1.767285in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{1.767668in}{2.385352in}}%
\pgfpathlineto{\pgfqpoint{1.730003in}{2.429672in}}%
\pgfpathlineto{\pgfqpoint{1.670680in}{2.471057in}}%
\pgfpathlineto{\pgfqpoint{1.619506in}{2.489819in}}%
\pgfpathlineto{\pgfqpoint{1.602144in}{2.494515in}}%
\pgfpathlineto{\pgfqpoint{1.536701in}{2.515714in}}%
\pgfpathlineto{\pgfqpoint{1.533348in}{2.506698in}}%
\pgfpathlineto{\pgfqpoint{1.513799in}{2.446534in}}%
\pgfpathlineto{\pgfqpoint{1.496787in}{2.385604in}}%
\pgfpathlineto{\pgfqpoint{1.482342in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{1.470488in}{2.261876in}}%
\pgfpathmoveto{\pgfqpoint{2.705156in}{0.521601in}}%
\pgfpathlineto{\pgfqpoint{2.721382in}{0.630217in}}%
\pgfpathlineto{\pgfqpoint{2.739778in}{0.692751in}}%
\pgfpathlineto{\pgfqpoint{2.744265in}{0.698646in}}%
\pgfpathlineto{\pgfqpoint{2.788383in}{0.766784in}}%
\pgfpathlineto{\pgfqpoint{2.852378in}{0.828727in}}%
\pgfpathlineto{\pgfqpoint{2.913082in}{0.870600in}}%
\pgfpathlineto{\pgfqpoint{2.938317in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{3.000205in}{0.918072in}}%
\pgfpathlineto{\pgfqpoint{3.047396in}{0.939578in}}%
\pgfpathlineto{\pgfqpoint{3.097200in}{0.956588in}}%
\pgfpathlineto{\pgfqpoint{3.106091in}{0.958983in}}%
\pgfpathlineto{\pgfqpoint{3.185248in}{0.975283in}}%
\pgfpathlineto{\pgfqpoint{3.210015in}{0.978361in}}%
\pgfpathlineto{\pgfqpoint{3.240489in}{0.980004in}}%
\pgfpathlineto{\pgfqpoint{3.315806in}{0.978297in}}%
\pgfpathlineto{\pgfqpoint{3.336209in}{0.975938in}}%
\pgfpathlineto{\pgfqpoint{3.359387in}{0.971667in}}%
\pgfpathlineto{\pgfqpoint{3.424080in}{0.955029in}}%
\pgfpathlineto{\pgfqpoint{3.443748in}{0.947799in}}%
\pgfpathlineto{\pgfqpoint{3.476413in}{0.933973in}}%
\pgfpathlineto{\pgfqpoint{3.536836in}{0.902695in}}%
\pgfpathlineto{\pgfqpoint{3.562106in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{3.594184in}{0.864129in}}%
\pgfpathlineto{\pgfqpoint{3.622535in}{0.840770in}}%
\pgfpathlineto{\pgfqpoint{3.655767in}{0.814639in}}%
\pgfpathlineto{\pgfqpoint{3.719717in}{0.751535in}}%
\pgfpathlineto{\pgfqpoint{3.746870in}{0.721417in}}%
\pgfpathlineto{\pgfqpoint{3.768945in}{0.734785in}}%
\pgfpathlineto{\pgfqpoint{3.822366in}{0.770323in}}%
\pgfpathlineto{\pgfqpoint{3.821896in}{0.770728in}}%
\pgfpathlineto{\pgfqpoint{3.820681in}{0.771874in}}%
\pgfpathlineto{\pgfqpoint{3.690124in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{3.622315in}{0.935879in}}%
\pgfpathlineto{\pgfqpoint{3.610605in}{0.943420in}}%
\pgfpathlineto{\pgfqpoint{3.536762in}{0.984498in}}%
\pgfpathlineto{\pgfqpoint{3.509357in}{0.997358in}}%
\pgfpathlineto{\pgfqpoint{3.464905in}{1.015309in}}%
\pgfpathlineto{\pgfqpoint{3.393674in}{1.036774in}}%
\pgfpathlineto{\pgfqpoint{3.370133in}{1.041944in}}%
\pgfpathlineto{\pgfqpoint{3.307950in}{1.051197in}}%
\pgfpathlineto{\pgfqpoint{3.278061in}{1.053063in}}%
\pgfpathlineto{\pgfqpoint{3.212450in}{1.052746in}}%
\pgfpathlineto{\pgfqpoint{3.148723in}{1.044842in}}%
\pgfpathlineto{\pgfqpoint{3.105309in}{1.036363in}}%
\pgfpathlineto{\pgfqpoint{3.046448in}{1.021639in}}%
\pgfpathlineto{\pgfqpoint{2.998586in}{1.007378in}}%
\pgfpathlineto{\pgfqpoint{2.846057in}{0.947496in}}%
\pgfpathlineto{\pgfqpoint{2.755933in}{0.906789in}}%
\pgfpathlineto{\pgfqpoint{2.651952in}{0.865373in}}%
\pgfpathlineto{\pgfqpoint{2.585697in}{0.846863in}}%
\pgfpathlineto{\pgfqpoint{2.568870in}{0.845523in}}%
\pgfpathlineto{\pgfqpoint{2.513629in}{0.837797in}}%
\pgfpathlineto{\pgfqpoint{2.499460in}{0.838983in}}%
\pgfpathlineto{\pgfqpoint{2.440807in}{0.841848in}}%
\pgfpathlineto{\pgfqpoint{2.389087in}{0.853659in}}%
\pgfpathlineto{\pgfqpoint{2.327487in}{0.875824in}}%
\pgfpathlineto{\pgfqpoint{2.302500in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{2.267761in}{0.899300in}}%
\pgfpathlineto{\pgfqpoint{2.244349in}{0.909463in}}%
\pgfpathlineto{\pgfqpoint{2.211031in}{0.921869in}}%
\pgfpathlineto{\pgfqpoint{2.181236in}{0.934680in}}%
\pgfpathlineto{\pgfqpoint{2.152668in}{0.943361in}}%
\pgfpathlineto{\pgfqpoint{2.123956in}{0.954109in}}%
\pgfpathlineto{\pgfqpoint{2.097616in}{0.959713in}}%
\pgfpathlineto{\pgfqpoint{2.049669in}{0.971856in}}%
\pgfpathlineto{\pgfqpoint{1.979373in}{0.978892in}}%
\pgfpathlineto{\pgfqpoint{1.936500in}{0.972058in}}%
\pgfpathlineto{\pgfqpoint{1.905907in}{0.962236in}}%
\pgfpathlineto{\pgfqpoint{1.881911in}{0.952389in}}%
\pgfpathlineto{\pgfqpoint{1.902945in}{0.930910in}}%
\pgfpathlineto{\pgfqpoint{1.949060in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{1.996947in}{0.846270in}}%
\pgfpathlineto{\pgfqpoint{2.046524in}{0.806976in}}%
\pgfpathlineto{\pgfqpoint{2.097702in}{0.769793in}}%
\pgfpathlineto{\pgfqpoint{2.150393in}{0.734785in}}%
\pgfpathlineto{\pgfqpoint{2.204503in}{0.702015in}}%
\pgfpathlineto{\pgfqpoint{2.259938in}{0.671539in}}%
\pgfpathlineto{\pgfqpoint{2.316601in}{0.643411in}}%
\pgfpathlineto{\pgfqpoint{2.374392in}{0.617681in}}%
\pgfpathlineto{\pgfqpoint{2.433210in}{0.594394in}}%
\pgfpathlineto{\pgfqpoint{2.492951in}{0.573590in}}%
\pgfpathlineto{\pgfqpoint{2.553511in}{0.555306in}}%
\pgfpathlineto{\pgfqpoint{2.614783in}{0.539573in}}%
\pgfpathlineto{\pgfqpoint{2.676661in}{0.526421in}}%
\pgfpathlineto{\pgfqpoint{2.676661in}{0.526421in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.870980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536701in}{2.515714in}}%
\pgfpathlineto{\pgfqpoint{1.544872in}{2.513602in}}%
\pgfpathlineto{\pgfqpoint{1.670680in}{2.471057in}}%
\pgfpathlineto{\pgfqpoint{1.684981in}{2.461872in}}%
\pgfpathlineto{\pgfqpoint{1.730003in}{2.429672in}}%
\pgfpathlineto{\pgfqpoint{1.767736in}{2.383470in}}%
\pgfpathlineto{\pgfqpoint{1.767285in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{1.749330in}{2.300410in}}%
\pgfpathlineto{\pgfqpoint{1.713580in}{2.266954in}}%
\pgfpathlineto{\pgfqpoint{1.707639in}{2.263149in}}%
\pgfpathlineto{\pgfqpoint{1.652388in}{2.245879in}}%
\pgfpathlineto{\pgfqpoint{1.627492in}{2.240213in}}%
\pgfpathlineto{\pgfqpoint{1.563594in}{2.237325in}}%
\pgfpathlineto{\pgfqpoint{1.527904in}{2.240024in}}%
\pgfpathlineto{\pgfqpoint{1.489522in}{2.240286in}}%
\pgfpathlineto{\pgfqpoint{1.467702in}{2.243009in}}%
\pgfpathlineto{\pgfqpoint{1.461247in}{2.199295in}}%
\pgfpathlineto{\pgfqpoint{1.452885in}{2.108581in}}%
\pgfpathlineto{\pgfqpoint{1.573145in}{2.105842in}}%
\pgfpathlineto{\pgfqpoint{1.640640in}{2.109312in}}%
\pgfpathlineto{\pgfqpoint{1.666488in}{2.111727in}}%
\pgfpathlineto{\pgfqpoint{1.722766in}{2.122122in}}%
\pgfpathlineto{\pgfqpoint{1.791959in}{2.145258in}}%
\pgfpathlineto{\pgfqpoint{1.809860in}{2.153499in}}%
\pgfpathlineto{\pgfqpoint{1.861363in}{2.182575in}}%
\pgfpathlineto{\pgfqpoint{1.887527in}{2.204063in}}%
\pgfpathlineto{\pgfqpoint{1.919176in}{2.237292in}}%
\pgfpathlineto{\pgfqpoint{1.941611in}{2.268155in}}%
\pgfpathlineto{\pgfqpoint{1.946843in}{2.283718in}}%
\pgfpathlineto{\pgfqpoint{1.957757in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{1.952661in}{2.379323in}}%
\pgfpathlineto{\pgfqpoint{1.923402in}{2.436443in}}%
\pgfpathlineto{\pgfqpoint{1.869281in}{2.492513in}}%
\pgfpathlineto{\pgfqpoint{1.803706in}{2.535895in}}%
\pgfpathlineto{\pgfqpoint{1.749875in}{2.564847in}}%
\pgfpathlineto{\pgfqpoint{1.677080in}{2.593101in}}%
\pgfpathlineto{\pgfqpoint{1.631672in}{2.609658in}}%
\pgfpathlineto{\pgfqpoint{1.580813in}{2.626221in}}%
\pgfpathlineto{\pgfqpoint{1.579913in}{2.624307in}}%
\pgfpathlineto{\pgfqpoint{1.555398in}{2.565990in}}%
\pgfpathmoveto{\pgfqpoint{1.881911in}{0.952389in}}%
\pgfpathlineto{\pgfqpoint{1.905907in}{0.962236in}}%
\pgfpathlineto{\pgfqpoint{1.936500in}{0.972058in}}%
\pgfpathlineto{\pgfqpoint{1.985338in}{0.978660in}}%
\pgfpathlineto{\pgfqpoint{2.064363in}{0.969031in}}%
\pgfpathlineto{\pgfqpoint{2.097616in}{0.959713in}}%
\pgfpathlineto{\pgfqpoint{2.123956in}{0.954109in}}%
\pgfpathlineto{\pgfqpoint{2.152668in}{0.943361in}}%
\pgfpathlineto{\pgfqpoint{2.181236in}{0.934680in}}%
\pgfpathlineto{\pgfqpoint{2.211031in}{0.921869in}}%
\pgfpathlineto{\pgfqpoint{2.302500in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{2.327487in}{0.875824in}}%
\pgfpathlineto{\pgfqpoint{2.342585in}{0.870957in}}%
\pgfpathlineto{\pgfqpoint{2.389087in}{0.853659in}}%
\pgfpathlineto{\pgfqpoint{2.440807in}{0.841848in}}%
\pgfpathlineto{\pgfqpoint{2.513629in}{0.837797in}}%
\pgfpathlineto{\pgfqpoint{2.585697in}{0.846863in}}%
\pgfpathlineto{\pgfqpoint{2.651952in}{0.865373in}}%
\pgfpathlineto{\pgfqpoint{2.803534in}{0.927743in}}%
\pgfpathlineto{\pgfqpoint{2.856537in}{0.951479in}}%
\pgfpathlineto{\pgfqpoint{3.005918in}{1.009749in}}%
\pgfpathlineto{\pgfqpoint{3.067053in}{1.027117in}}%
\pgfpathlineto{\pgfqpoint{3.105309in}{1.036363in}}%
\pgfpathlineto{\pgfqpoint{3.166756in}{1.047434in}}%
\pgfpathlineto{\pgfqpoint{3.225331in}{1.053157in}}%
\pgfpathlineto{\pgfqpoint{3.292845in}{1.052226in}}%
\pgfpathlineto{\pgfqpoint{3.334633in}{1.048015in}}%
\pgfpathlineto{\pgfqpoint{3.393674in}{1.036774in}}%
\pgfpathlineto{\pgfqpoint{3.464905in}{1.015309in}}%
\pgfpathlineto{\pgfqpoint{3.518672in}{0.993316in}}%
\pgfpathlineto{\pgfqpoint{3.572886in}{0.965225in}}%
\pgfpathlineto{\pgfqpoint{3.631538in}{0.929685in}}%
\pgfpathlineto{\pgfqpoint{3.690124in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{3.767602in}{0.819193in}}%
\pgfpathlineto{\pgfqpoint{3.822366in}{0.770323in}}%
\pgfpathlineto{\pgfqpoint{3.882932in}{0.814996in}}%
\pgfpathlineto{\pgfqpoint{3.834045in}{0.858648in}}%
\pgfpathlineto{\pgfqpoint{3.721160in}{0.945957in}}%
\pgfpathlineto{\pgfqpoint{3.656515in}{0.989111in}}%
\pgfpathlineto{\pgfqpoint{3.593752in}{1.025174in}}%
\pgfpathlineto{\pgfqpoint{3.539832in}{1.050555in}}%
\pgfpathlineto{\pgfqpoint{3.467901in}{1.079577in}}%
\pgfpathlineto{\pgfqpoint{3.438931in}{1.088902in}}%
\pgfpathlineto{\pgfqpoint{3.368239in}{1.107019in}}%
\pgfpathlineto{\pgfqpoint{3.309392in}{1.115141in}}%
\pgfpathlineto{\pgfqpoint{3.243739in}{1.117380in}}%
\pgfpathlineto{\pgfqpoint{3.187980in}{1.114927in}}%
\pgfpathlineto{\pgfqpoint{3.106782in}{1.103933in}}%
\pgfpathlineto{\pgfqpoint{3.012849in}{1.082078in}}%
\pgfpathlineto{\pgfqpoint{2.939148in}{1.060438in}}%
\pgfpathlineto{\pgfqpoint{2.855184in}{1.033183in}}%
\pgfpathlineto{\pgfqpoint{2.733651in}{0.995557in}}%
\pgfpathlineto{\pgfqpoint{2.641770in}{0.975461in}}%
\pgfpathlineto{\pgfqpoint{2.604888in}{0.969830in}}%
\pgfpathlineto{\pgfqpoint{2.523436in}{0.967019in}}%
\pgfpathlineto{\pgfqpoint{2.481475in}{0.969077in}}%
\pgfpathlineto{\pgfqpoint{2.420836in}{0.977630in}}%
\pgfpathlineto{\pgfqpoint{2.361763in}{0.991093in}}%
\pgfpathlineto{\pgfqpoint{2.213149in}{1.038041in}}%
\pgfpathlineto{\pgfqpoint{2.151590in}{1.058865in}}%
\pgfpathlineto{\pgfqpoint{2.060002in}{1.084358in}}%
\pgfpathlineto{\pgfqpoint{2.038120in}{1.089739in}}%
\pgfpathlineto{\pgfqpoint{1.942669in}{1.104264in}}%
\pgfpathlineto{\pgfqpoint{1.878801in}{1.103841in}}%
\pgfpathlineto{\pgfqpoint{1.819468in}{1.092668in}}%
\pgfpathlineto{\pgfqpoint{1.773159in}{1.075647in}}%
\pgfpathlineto{\pgfqpoint{1.776032in}{1.071861in}}%
\pgfpathlineto{\pgfqpoint{1.816356in}{1.023118in}}%
\pgfpathlineto{\pgfqpoint{1.858685in}{0.976107in}}%
\pgfpathlineto{\pgfqpoint{1.858685in}{0.976107in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.991765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.580813in}{2.626221in}}%
\pgfpathlineto{\pgfqpoint{1.631672in}{2.609658in}}%
\pgfpathlineto{\pgfqpoint{1.698493in}{2.585297in}}%
\pgfpathlineto{\pgfqpoint{1.758719in}{2.560740in}}%
\pgfpathlineto{\pgfqpoint{1.818217in}{2.528288in}}%
\pgfpathlineto{\pgfqpoint{1.833533in}{2.516450in}}%
\pgfpathlineto{\pgfqpoint{1.874915in}{2.487047in}}%
\pgfpathlineto{\pgfqpoint{1.923402in}{2.436443in}}%
\pgfpathlineto{\pgfqpoint{1.952661in}{2.379323in}}%
\pgfpathlineto{\pgfqpoint{1.957757in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{1.941611in}{2.268155in}}%
\pgfpathlineto{\pgfqpoint{1.919176in}{2.237292in}}%
\pgfpathlineto{\pgfqpoint{1.887527in}{2.204063in}}%
\pgfpathlineto{\pgfqpoint{1.861363in}{2.182575in}}%
\pgfpathlineto{\pgfqpoint{1.809860in}{2.153499in}}%
\pgfpathlineto{\pgfqpoint{1.791959in}{2.145258in}}%
\pgfpathlineto{\pgfqpoint{1.722766in}{2.122122in}}%
\pgfpathlineto{\pgfqpoint{1.698103in}{2.117130in}}%
\pgfpathlineto{\pgfqpoint{1.666488in}{2.111727in}}%
\pgfpathlineto{\pgfqpoint{1.605346in}{2.106962in}}%
\pgfpathlineto{\pgfqpoint{1.553214in}{2.105893in}}%
\pgfpathlineto{\pgfqpoint{1.452885in}{2.108581in}}%
\pgfpathlineto{\pgfqpoint{1.450662in}{2.073246in}}%
\pgfpathlineto{\pgfqpoint{1.449450in}{2.004625in}}%
\pgfpathlineto{\pgfqpoint{1.453355in}{2.004712in}}%
\pgfpathlineto{\pgfqpoint{1.573013in}{2.004871in}}%
\pgfpathlineto{\pgfqpoint{1.641668in}{2.008347in}}%
\pgfpathlineto{\pgfqpoint{1.712282in}{2.018124in}}%
\pgfpathlineto{\pgfqpoint{1.770724in}{2.032304in}}%
\pgfpathlineto{\pgfqpoint{1.831526in}{2.053356in}}%
\pgfpathlineto{\pgfqpoint{1.896209in}{2.085069in}}%
\pgfpathlineto{\pgfqpoint{1.953841in}{2.122490in}}%
\pgfpathlineto{\pgfqpoint{2.000799in}{2.163261in}}%
\pgfpathlineto{\pgfqpoint{2.039046in}{2.205219in}}%
\pgfpathlineto{\pgfqpoint{2.073938in}{2.266559in}}%
\pgfpathlineto{\pgfqpoint{2.085975in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.078893in}{2.380513in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{2.435356in}}%
\pgfpathlineto{\pgfqpoint{2.008970in}{2.488798in}}%
\pgfpathlineto{\pgfqpoint{1.944655in}{2.545836in}}%
\pgfpathlineto{\pgfqpoint{1.910211in}{2.568164in}}%
\pgfpathlineto{\pgfqpoint{1.864436in}{2.596654in}}%
\pgfpathlineto{\pgfqpoint{1.779406in}{2.638057in}}%
\pgfpathlineto{\pgfqpoint{1.703186in}{2.669755in}}%
\pgfpathlineto{\pgfqpoint{1.616479in}{2.699970in}}%
\pgfpathlineto{\pgfqpoint{1.606847in}{2.681546in}}%
\pgfpathmoveto{\pgfqpoint{1.773159in}{1.075647in}}%
\pgfpathlineto{\pgfqpoint{1.830499in}{1.095888in}}%
\pgfpathlineto{\pgfqpoint{1.878801in}{1.103841in}}%
\pgfpathlineto{\pgfqpoint{1.955926in}{1.103208in}}%
\pgfpathlineto{\pgfqpoint{2.038120in}{1.089739in}}%
\pgfpathlineto{\pgfqpoint{2.100217in}{1.073675in}}%
\pgfpathlineto{\pgfqpoint{2.174357in}{1.051787in}}%
\pgfpathlineto{\pgfqpoint{2.223594in}{1.034217in}}%
\pgfpathlineto{\pgfqpoint{2.361763in}{0.991093in}}%
\pgfpathlineto{\pgfqpoint{2.420836in}{0.977630in}}%
\pgfpathlineto{\pgfqpoint{2.481475in}{0.969077in}}%
\pgfpathlineto{\pgfqpoint{2.540530in}{0.966214in}}%
\pgfpathlineto{\pgfqpoint{2.604888in}{0.969830in}}%
\pgfpathlineto{\pgfqpoint{2.676395in}{0.981747in}}%
\pgfpathlineto{\pgfqpoint{2.749558in}{1.000422in}}%
\pgfpathlineto{\pgfqpoint{2.805372in}{1.017426in}}%
\pgfpathlineto{\pgfqpoint{3.012849in}{1.082078in}}%
\pgfpathlineto{\pgfqpoint{3.106782in}{1.103933in}}%
\pgfpathlineto{\pgfqpoint{3.115245in}{1.105561in}}%
\pgfpathlineto{\pgfqpoint{3.196932in}{1.115675in}}%
\pgfpathlineto{\pgfqpoint{3.243739in}{1.117380in}}%
\pgfpathlineto{\pgfqpoint{3.313590in}{1.114663in}}%
\pgfpathlineto{\pgfqpoint{3.372666in}{1.106186in}}%
\pgfpathlineto{\pgfqpoint{3.438931in}{1.088902in}}%
\pgfpathlineto{\pgfqpoint{3.492326in}{1.070807in}}%
\pgfpathlineto{\pgfqpoint{3.558928in}{1.042188in}}%
\pgfpathlineto{\pgfqpoint{3.604233in}{1.019597in}}%
\pgfpathlineto{\pgfqpoint{3.663602in}{0.984459in}}%
\pgfpathlineto{\pgfqpoint{3.730312in}{0.939024in}}%
\pgfpathlineto{\pgfqpoint{3.791653in}{0.891730in}}%
\pgfpathlineto{\pgfqpoint{3.843820in}{0.849423in}}%
\pgfpathlineto{\pgfqpoint{3.882932in}{0.814996in}}%
\pgfpathlineto{\pgfqpoint{3.937426in}{0.859248in}}%
\pgfpathlineto{\pgfqpoint{3.855544in}{0.921586in}}%
\pgfpathlineto{\pgfqpoint{3.835126in}{0.937926in}}%
\pgfpathlineto{\pgfqpoint{3.729426in}{1.010600in}}%
\pgfpathlineto{\pgfqpoint{3.642738in}{1.062251in}}%
\pgfpathlineto{\pgfqpoint{3.622335in}{1.073505in}}%
\pgfpathlineto{\pgfqpoint{3.556863in}{1.104767in}}%
\pgfpathlineto{\pgfqpoint{3.494113in}{1.130517in}}%
\pgfpathlineto{\pgfqpoint{3.464435in}{1.141427in}}%
\pgfpathlineto{\pgfqpoint{3.375058in}{1.164399in}}%
\pgfpathlineto{\pgfqpoint{3.341676in}{1.170314in}}%
\pgfpathlineto{\pgfqpoint{3.271710in}{1.176664in}}%
\pgfpathlineto{\pgfqpoint{3.207929in}{1.175966in}}%
\pgfpathlineto{\pgfqpoint{3.150387in}{1.171375in}}%
\pgfpathlineto{\pgfqpoint{3.100577in}{1.163830in}}%
\pgfpathlineto{\pgfqpoint{3.018313in}{1.146849in}}%
\pgfpathlineto{\pgfqpoint{2.753754in}{1.077035in}}%
\pgfpathlineto{\pgfqpoint{2.688463in}{1.063776in}}%
\pgfpathlineto{\pgfqpoint{2.621939in}{1.054790in}}%
\pgfpathlineto{\pgfqpoint{2.570859in}{1.052541in}}%
\pgfpathlineto{\pgfqpoint{2.499273in}{1.054319in}}%
\pgfpathlineto{\pgfqpoint{2.432744in}{1.064620in}}%
\pgfpathlineto{\pgfqpoint{2.362874in}{1.078810in}}%
\pgfpathlineto{\pgfqpoint{2.323422in}{1.088645in}}%
\pgfpathlineto{\pgfqpoint{2.062654in}{1.171811in}}%
\pgfpathlineto{\pgfqpoint{2.000919in}{1.186639in}}%
\pgfpathlineto{\pgfqpoint{1.949724in}{1.197429in}}%
\pgfpathlineto{\pgfqpoint{1.845859in}{1.205226in}}%
\pgfpathlineto{\pgfqpoint{1.755983in}{1.194265in}}%
\pgfpathlineto{\pgfqpoint{1.701678in}{1.174201in}}%
\pgfpathlineto{\pgfqpoint{1.701682in}{1.174195in}}%
\pgfpathlineto{\pgfqpoint{1.737785in}{1.122250in}}%
\pgfpathlineto{\pgfqpoint{1.737785in}{1.122250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.176471,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.616479in}{2.699970in}}%
\pgfpathlineto{\pgfqpoint{1.714771in}{2.665219in}}%
\pgfpathlineto{\pgfqpoint{1.807006in}{2.625080in}}%
\pgfpathlineto{\pgfqpoint{1.877839in}{2.588182in}}%
\pgfpathlineto{\pgfqpoint{1.944655in}{2.545836in}}%
\pgfpathlineto{\pgfqpoint{1.967321in}{2.526581in}}%
\pgfpathlineto{\pgfqpoint{2.008970in}{2.488798in}}%
\pgfpathlineto{\pgfqpoint{2.049124in}{2.440302in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{2.435356in}}%
\pgfpathlineto{\pgfqpoint{2.080015in}{2.375829in}}%
\pgfpathlineto{\pgfqpoint{2.085975in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.073938in}{2.266559in}}%
\pgfpathlineto{\pgfqpoint{2.039046in}{2.205219in}}%
\pgfpathlineto{\pgfqpoint{2.000799in}{2.163261in}}%
\pgfpathlineto{\pgfqpoint{1.953841in}{2.122490in}}%
\pgfpathlineto{\pgfqpoint{1.934218in}{2.108995in}}%
\pgfpathlineto{\pgfqpoint{1.896209in}{2.085069in}}%
\pgfpathlineto{\pgfqpoint{1.873128in}{2.072767in}}%
\pgfpathlineto{\pgfqpoint{1.821037in}{2.048810in}}%
\pgfpathlineto{\pgfqpoint{1.770724in}{2.032304in}}%
\pgfpathlineto{\pgfqpoint{1.712282in}{2.018124in}}%
\pgfpathlineto{\pgfqpoint{1.633290in}{2.007707in}}%
\pgfpathlineto{\pgfqpoint{1.573013in}{2.004871in}}%
\pgfpathlineto{\pgfqpoint{1.449450in}{2.004625in}}%
\pgfpathlineto{\pgfqpoint{1.450662in}{1.946754in}}%
\pgfpathlineto{\pgfqpoint{1.453474in}{1.902061in}}%
\pgfpathlineto{\pgfqpoint{1.558944in}{1.905504in}}%
\pgfpathlineto{\pgfqpoint{1.624332in}{1.909633in}}%
\pgfpathlineto{\pgfqpoint{1.676826in}{1.914566in}}%
\pgfpathlineto{\pgfqpoint{1.734317in}{1.925244in}}%
\pgfpathlineto{\pgfqpoint{1.800615in}{1.943971in}}%
\pgfpathlineto{\pgfqpoint{1.837648in}{1.956978in}}%
\pgfpathlineto{\pgfqpoint{1.923171in}{1.999215in}}%
\pgfpathlineto{\pgfqpoint{1.934557in}{2.005460in}}%
\pgfpathlineto{\pgfqpoint{1.986419in}{2.038495in}}%
\pgfpathlineto{\pgfqpoint{2.032229in}{2.072591in}}%
\pgfpathlineto{\pgfqpoint{2.081407in}{2.113775in}}%
\pgfpathlineto{\pgfqpoint{2.122679in}{2.157288in}}%
\pgfpathlineto{\pgfqpoint{2.130859in}{2.168592in}}%
\pgfpathlineto{\pgfqpoint{2.163915in}{2.211219in}}%
\pgfpathlineto{\pgfqpoint{2.190561in}{2.265495in}}%
\pgfpathlineto{\pgfqpoint{2.200939in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.191514in}{2.381649in}}%
\pgfpathlineto{\pgfqpoint{2.161065in}{2.442402in}}%
\pgfpathlineto{\pgfqpoint{2.118980in}{2.494451in}}%
\pgfpathlineto{\pgfqpoint{2.063543in}{2.545390in}}%
\pgfpathlineto{\pgfqpoint{1.959458in}{2.618060in}}%
\pgfpathlineto{\pgfqpoint{1.897325in}{2.654874in}}%
\pgfpathlineto{\pgfqpoint{1.821808in}{2.691625in}}%
\pgfpathlineto{\pgfqpoint{1.733426in}{2.729746in}}%
\pgfpathlineto{\pgfqpoint{1.649873in}{2.761367in}}%
\pgfpathlineto{\pgfqpoint{1.636155in}{2.737608in}}%
\pgfpathmoveto{\pgfqpoint{1.701678in}{1.174201in}}%
\pgfpathlineto{\pgfqpoint{1.755983in}{1.194265in}}%
\pgfpathlineto{\pgfqpoint{1.845859in}{1.205226in}}%
\pgfpathlineto{\pgfqpoint{1.930477in}{1.199114in}}%
\pgfpathlineto{\pgfqpoint{1.949724in}{1.197429in}}%
\pgfpathlineto{\pgfqpoint{2.020925in}{1.182869in}}%
\pgfpathlineto{\pgfqpoint{2.076272in}{1.167871in}}%
\pgfpathlineto{\pgfqpoint{2.192729in}{1.130716in}}%
\pgfpathlineto{\pgfqpoint{2.236126in}{1.115139in}}%
\pgfpathlineto{\pgfqpoint{2.377055in}{1.075072in}}%
\pgfpathlineto{\pgfqpoint{2.452388in}{1.060829in}}%
\pgfpathlineto{\pgfqpoint{2.499273in}{1.054319in}}%
\pgfpathlineto{\pgfqpoint{2.570859in}{1.052541in}}%
\pgfpathlineto{\pgfqpoint{2.644038in}{1.057456in}}%
\pgfpathlineto{\pgfqpoint{2.693818in}{1.065016in}}%
\pgfpathlineto{\pgfqpoint{2.757950in}{1.078216in}}%
\pgfpathlineto{\pgfqpoint{2.845893in}{1.099891in}}%
\pgfpathlineto{\pgfqpoint{2.888641in}{1.111732in}}%
\pgfpathlineto{\pgfqpoint{3.023956in}{1.148163in}}%
\pgfpathlineto{\pgfqpoint{3.120194in}{1.167125in}}%
\pgfpathlineto{\pgfqpoint{3.150387in}{1.171375in}}%
\pgfpathlineto{\pgfqpoint{3.234154in}{1.177157in}}%
\pgfpathlineto{\pgfqpoint{3.298957in}{1.175028in}}%
\pgfpathlineto{\pgfqpoint{3.350838in}{1.168955in}}%
\pgfpathlineto{\pgfqpoint{3.406838in}{1.157135in}}%
\pgfpathlineto{\pgfqpoint{3.464435in}{1.141427in}}%
\pgfpathlineto{\pgfqpoint{3.517527in}{1.121815in}}%
\pgfpathlineto{\pgfqpoint{3.579314in}{1.095030in}}%
\pgfpathlineto{\pgfqpoint{3.642738in}{1.062251in}}%
\pgfpathlineto{\pgfqpoint{3.729426in}{1.010600in}}%
\pgfpathlineto{\pgfqpoint{3.801380in}{0.961570in}}%
\pgfpathlineto{\pgfqpoint{3.835126in}{0.937926in}}%
\pgfpathlineto{\pgfqpoint{3.888583in}{0.896909in}}%
\pgfpathlineto{\pgfqpoint{3.937426in}{0.859248in}}%
\pgfpathlineto{\pgfqpoint{3.985840in}{0.902219in}}%
\pgfpathlineto{\pgfqpoint{3.935229in}{0.938389in}}%
\pgfpathlineto{\pgfqpoint{3.839822in}{1.004240in}}%
\pgfpathlineto{\pgfqpoint{3.742949in}{1.065560in}}%
\pgfpathlineto{\pgfqpoint{3.682795in}{1.100633in}}%
\pgfpathlineto{\pgfqpoint{3.625585in}{1.130964in}}%
\pgfpathlineto{\pgfqpoint{3.564738in}{1.159836in}}%
\pgfpathlineto{\pgfqpoint{3.529304in}{1.175157in}}%
\pgfpathlineto{\pgfqpoint{3.474021in}{1.195765in}}%
\pgfpathlineto{\pgfqpoint{3.401355in}{1.216073in}}%
\pgfpathlineto{\pgfqpoint{3.358771in}{1.225172in}}%
\pgfpathlineto{\pgfqpoint{3.297577in}{1.233152in}}%
\pgfpathlineto{\pgfqpoint{3.234963in}{1.235377in}}%
\pgfpathlineto{\pgfqpoint{3.139313in}{1.228448in}}%
\pgfpathlineto{\pgfqpoint{3.096059in}{1.222288in}}%
\pgfpathlineto{\pgfqpoint{3.034310in}{1.210132in}}%
\pgfpathlineto{\pgfqpoint{2.963072in}{1.193423in}}%
\pgfpathlineto{\pgfqpoint{2.814642in}{1.156020in}}%
\pgfpathlineto{\pgfqpoint{2.774689in}{1.147506in}}%
\pgfpathlineto{\pgfqpoint{2.715226in}{1.136039in}}%
\pgfpathlineto{\pgfqpoint{2.662185in}{1.129008in}}%
\pgfpathlineto{\pgfqpoint{2.578504in}{1.124821in}}%
\pgfpathlineto{\pgfqpoint{2.531358in}{1.125415in}}%
\pgfpathlineto{\pgfqpoint{2.463653in}{1.132310in}}%
\pgfpathlineto{\pgfqpoint{2.394643in}{1.145565in}}%
\pgfpathlineto{\pgfqpoint{2.332241in}{1.160643in}}%
\pgfpathlineto{\pgfqpoint{2.216168in}{1.198348in}}%
\pgfpathlineto{\pgfqpoint{2.057074in}{1.253960in}}%
\pgfpathlineto{\pgfqpoint{1.957889in}{1.282224in}}%
\pgfpathlineto{\pgfqpoint{1.943934in}{1.286193in}}%
\pgfpathlineto{\pgfqpoint{1.875107in}{1.298818in}}%
\pgfpathlineto{\pgfqpoint{1.805511in}{1.302808in}}%
\pgfpathlineto{\pgfqpoint{1.756461in}{1.301545in}}%
\pgfpathlineto{\pgfqpoint{1.699810in}{1.292412in}}%
\pgfpathlineto{\pgfqpoint{1.640600in}{1.274694in}}%
\pgfpathlineto{\pgfqpoint{1.667785in}{1.227608in}}%
\pgfpathlineto{\pgfqpoint{1.667785in}{1.227608in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.364706,0.364706,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.649873in}{2.761367in}}%
\pgfpathlineto{\pgfqpoint{1.733426in}{2.729746in}}%
\pgfpathlineto{\pgfqpoint{1.853872in}{2.676296in}}%
\pgfpathlineto{\pgfqpoint{1.897613in}{2.654714in}}%
\pgfpathlineto{\pgfqpoint{1.992579in}{2.597421in}}%
\pgfpathlineto{\pgfqpoint{2.029968in}{2.570576in}}%
\pgfpathlineto{\pgfqpoint{2.063543in}{2.545390in}}%
\pgfpathlineto{\pgfqpoint{2.118980in}{2.494451in}}%
\pgfpathlineto{\pgfqpoint{2.161065in}{2.442402in}}%
\pgfpathlineto{\pgfqpoint{2.191514in}{2.381649in}}%
\pgfpathlineto{\pgfqpoint{2.200939in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.190561in}{2.265495in}}%
\pgfpathlineto{\pgfqpoint{2.163915in}{2.211219in}}%
\pgfpathlineto{\pgfqpoint{2.122679in}{2.157288in}}%
\pgfpathlineto{\pgfqpoint{2.078101in}{2.110569in}}%
\pgfpathlineto{\pgfqpoint{2.032229in}{2.072591in}}%
\pgfpathlineto{\pgfqpoint{1.972488in}{2.029094in}}%
\pgfpathlineto{\pgfqpoint{1.923171in}{1.999215in}}%
\pgfpathlineto{\pgfqpoint{1.887577in}{1.979794in}}%
\pgfpathlineto{\pgfqpoint{1.837648in}{1.956978in}}%
\pgfpathlineto{\pgfqpoint{1.788473in}{1.939702in}}%
\pgfpathlineto{\pgfqpoint{1.724856in}{1.923392in}}%
\pgfpathlineto{\pgfqpoint{1.676826in}{1.914566in}}%
\pgfpathlineto{\pgfqpoint{1.610878in}{1.908741in}}%
\pgfpathlineto{\pgfqpoint{1.521595in}{1.904718in}}%
\pgfpathlineto{\pgfqpoint{1.453474in}{1.902061in}}%
\pgfpathlineto{\pgfqpoint{1.454635in}{1.883619in}}%
\pgfpathlineto{\pgfqpoint{1.461247in}{1.820705in}}%
\pgfpathlineto{\pgfqpoint{1.467306in}{1.779676in}}%
\pgfpathlineto{\pgfqpoint{1.529223in}{1.784551in}}%
\pgfpathlineto{\pgfqpoint{1.654034in}{1.795602in}}%
\pgfpathlineto{\pgfqpoint{1.709964in}{1.804868in}}%
\pgfpathlineto{\pgfqpoint{1.744894in}{1.817415in}}%
\pgfpathlineto{\pgfqpoint{1.771232in}{1.823453in}}%
\pgfpathlineto{\pgfqpoint{1.811755in}{1.838904in}}%
\pgfpathlineto{\pgfqpoint{1.830606in}{1.849317in}}%
\pgfpathlineto{\pgfqpoint{1.859719in}{1.861316in}}%
\pgfpathlineto{\pgfqpoint{1.951721in}{1.915762in}}%
\pgfpathlineto{\pgfqpoint{1.987115in}{1.937998in}}%
\pgfpathlineto{\pgfqpoint{2.113707in}{2.034197in}}%
\pgfpathlineto{\pgfqpoint{2.159294in}{2.074239in}}%
\pgfpathlineto{\pgfqpoint{2.226160in}{2.139716in}}%
\pgfpathlineto{\pgfqpoint{2.278049in}{2.204462in}}%
\pgfpathlineto{\pgfqpoint{2.309253in}{2.262983in}}%
\pgfpathlineto{\pgfqpoint{2.320320in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.310203in}{2.377247in}}%
\pgfpathlineto{\pgfqpoint{2.279298in}{2.434347in}}%
\pgfpathlineto{\pgfqpoint{2.234115in}{2.488098in}}%
\pgfpathlineto{\pgfqpoint{2.220197in}{2.500281in}}%
\pgfpathlineto{\pgfqpoint{2.179195in}{2.538852in}}%
\pgfpathlineto{\pgfqpoint{2.117049in}{2.586844in}}%
\pgfpathlineto{\pgfqpoint{2.081471in}{2.612806in}}%
\pgfpathlineto{\pgfqpoint{1.994987in}{2.666653in}}%
\pgfpathlineto{\pgfqpoint{1.922422in}{2.707174in}}%
\pgfpathlineto{\pgfqpoint{1.834737in}{2.749988in}}%
\pgfpathlineto{\pgfqpoint{1.760938in}{2.782511in}}%
\pgfpathlineto{\pgfqpoint{1.682745in}{2.815964in}}%
\pgfpathlineto{\pgfqpoint{1.667785in}{2.792392in}}%
\pgfpathmoveto{\pgfqpoint{1.640600in}{1.274694in}}%
\pgfpathlineto{\pgfqpoint{1.699810in}{1.292412in}}%
\pgfpathlineto{\pgfqpoint{1.756461in}{1.301545in}}%
\pgfpathlineto{\pgfqpoint{1.827997in}{1.302207in}}%
\pgfpathlineto{\pgfqpoint{1.875107in}{1.298818in}}%
\pgfpathlineto{\pgfqpoint{1.889516in}{1.295743in}}%
\pgfpathlineto{\pgfqpoint{1.957889in}{1.282224in}}%
\pgfpathlineto{\pgfqpoint{2.019996in}{1.265111in}}%
\pgfpathlineto{\pgfqpoint{2.057074in}{1.253960in}}%
\pgfpathlineto{\pgfqpoint{2.274729in}{1.178554in}}%
\pgfpathlineto{\pgfqpoint{2.332241in}{1.160643in}}%
\pgfpathlineto{\pgfqpoint{2.410796in}{1.141558in}}%
\pgfpathlineto{\pgfqpoint{2.471339in}{1.131055in}}%
\pgfpathlineto{\pgfqpoint{2.540114in}{1.125017in}}%
\pgfpathlineto{\pgfqpoint{2.597282in}{1.124496in}}%
\pgfpathlineto{\pgfqpoint{2.670111in}{1.130145in}}%
\pgfpathlineto{\pgfqpoint{2.730563in}{1.138452in}}%
\pgfpathlineto{\pgfqpoint{2.847645in}{1.163669in}}%
\pgfpathlineto{\pgfqpoint{2.895168in}{1.175782in}}%
\pgfpathlineto{\pgfqpoint{2.972530in}{1.195736in}}%
\pgfpathlineto{\pgfqpoint{3.046837in}{1.212674in}}%
\pgfpathlineto{\pgfqpoint{3.096059in}{1.222288in}}%
\pgfpathlineto{\pgfqpoint{3.155968in}{1.230679in}}%
\pgfpathlineto{\pgfqpoint{3.249106in}{1.235076in}}%
\pgfpathlineto{\pgfqpoint{3.297577in}{1.233152in}}%
\pgfpathlineto{\pgfqpoint{3.358771in}{1.225172in}}%
\pgfpathlineto{\pgfqpoint{3.425136in}{1.210228in}}%
\pgfpathlineto{\pgfqpoint{3.474021in}{1.195765in}}%
\pgfpathlineto{\pgfqpoint{3.529304in}{1.175157in}}%
\pgfpathlineto{\pgfqpoint{3.583848in}{1.151427in}}%
\pgfpathlineto{\pgfqpoint{3.642159in}{1.122613in}}%
\pgfpathlineto{\pgfqpoint{3.696256in}{1.092860in}}%
\pgfpathlineto{\pgfqpoint{3.796060in}{1.032826in}}%
\pgfpathlineto{\pgfqpoint{3.911115in}{0.955366in}}%
\pgfpathlineto{\pgfqpoint{3.985840in}{0.902219in}}%
\pgfpathlineto{\pgfqpoint{4.029988in}{0.944793in}}%
\pgfpathlineto{\pgfqpoint{3.978622in}{0.978833in}}%
\pgfpathlineto{\pgfqpoint{3.844311in}{1.064247in}}%
\pgfpathlineto{\pgfqpoint{3.749865in}{1.120824in}}%
\pgfpathlineto{\pgfqpoint{3.646698in}{1.177349in}}%
\pgfpathlineto{\pgfqpoint{3.571356in}{1.213363in}}%
\pgfpathlineto{\pgfqpoint{3.532912in}{1.230443in}}%
\pgfpathlineto{\pgfqpoint{3.477569in}{1.251454in}}%
\pgfpathlineto{\pgfqpoint{3.407622in}{1.272084in}}%
\pgfpathlineto{\pgfqpoint{3.372042in}{1.280542in}}%
\pgfpathlineto{\pgfqpoint{3.311433in}{1.290047in}}%
\pgfpathlineto{\pgfqpoint{3.249383in}{1.293824in}}%
\pgfpathlineto{\pgfqpoint{3.156338in}{1.289158in}}%
\pgfpathlineto{\pgfqpoint{3.114748in}{1.284130in}}%
\pgfpathlineto{\pgfqpoint{3.050831in}{1.272579in}}%
\pgfpathlineto{\pgfqpoint{2.940179in}{1.247278in}}%
\pgfpathlineto{\pgfqpoint{2.846285in}{1.224329in}}%
\pgfpathlineto{\pgfqpoint{2.740813in}{1.202804in}}%
\pgfpathlineto{\pgfqpoint{2.682011in}{1.194738in}}%
\pgfpathlineto{\pgfqpoint{2.610949in}{1.189797in}}%
\pgfpathlineto{\pgfqpoint{2.542376in}{1.191226in}}%
\pgfpathlineto{\pgfqpoint{2.480100in}{1.197108in}}%
\pgfpathlineto{\pgfqpoint{2.413459in}{1.209251in}}%
\pgfpathlineto{\pgfqpoint{2.361970in}{1.221453in}}%
\pgfpathlineto{\pgfqpoint{2.284714in}{1.245933in}}%
\pgfpathlineto{\pgfqpoint{2.180315in}{1.284805in}}%
\pgfpathlineto{\pgfqpoint{2.028940in}{1.346110in}}%
\pgfpathlineto{\pgfqpoint{1.968096in}{1.369588in}}%
\pgfpathlineto{\pgfqpoint{1.904812in}{1.390521in}}%
\pgfpathlineto{\pgfqpoint{1.844251in}{1.405968in}}%
\pgfpathlineto{\pgfqpoint{1.776862in}{1.417576in}}%
\pgfpathlineto{\pgfqpoint{1.756381in}{1.417321in}}%
\pgfpathlineto{\pgfqpoint{1.705703in}{1.419882in}}%
\pgfpathlineto{\pgfqpoint{1.676701in}{1.417053in}}%
\pgfpathlineto{\pgfqpoint{1.633243in}{1.409081in}}%
\pgfpathlineto{\pgfqpoint{1.580466in}{1.394518in}}%
\pgfpathlineto{\pgfqpoint{1.606847in}{1.338454in}}%
\pgfpathlineto{\pgfqpoint{1.636155in}{1.282392in}}%
\pgfpathlineto{\pgfqpoint{1.636155in}{1.282392in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.537255,0.537255,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682745in}{2.815964in}}%
\pgfpathlineto{\pgfqpoint{1.760938in}{2.782511in}}%
\pgfpathlineto{\pgfqpoint{1.864515in}{2.736296in}}%
\pgfpathlineto{\pgfqpoint{1.942132in}{2.696587in}}%
\pgfpathlineto{\pgfqpoint{1.994987in}{2.666653in}}%
\pgfpathlineto{\pgfqpoint{2.043917in}{2.636656in}}%
\pgfpathlineto{\pgfqpoint{2.092645in}{2.604270in}}%
\pgfpathlineto{\pgfqpoint{2.137962in}{2.571210in}}%
\pgfpathlineto{\pgfqpoint{2.180534in}{2.537867in}}%
\pgfpathlineto{\pgfqpoint{2.234115in}{2.488098in}}%
\pgfpathlineto{\pgfqpoint{2.279298in}{2.434347in}}%
\pgfpathlineto{\pgfqpoint{2.310203in}{2.377247in}}%
\pgfpathlineto{\pgfqpoint{2.320320in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.309253in}{2.262983in}}%
\pgfpathlineto{\pgfqpoint{2.298931in}{2.245053in}}%
\pgfpathlineto{\pgfqpoint{2.274539in}{2.200493in}}%
\pgfpathlineto{\pgfqpoint{2.226160in}{2.139716in}}%
\pgfpathlineto{\pgfqpoint{2.190746in}{2.104989in}}%
\pgfpathlineto{\pgfqpoint{2.159294in}{2.074239in}}%
\pgfpathlineto{\pgfqpoint{2.106914in}{2.028755in}}%
\pgfpathlineto{\pgfqpoint{2.037808in}{1.974466in}}%
\pgfpathlineto{\pgfqpoint{1.951721in}{1.915762in}}%
\pgfpathlineto{\pgfqpoint{1.906103in}{1.887142in}}%
\pgfpathlineto{\pgfqpoint{1.896600in}{1.882726in}}%
\pgfpathlineto{\pgfqpoint{1.859719in}{1.861316in}}%
\pgfpathlineto{\pgfqpoint{1.830606in}{1.849317in}}%
\pgfpathlineto{\pgfqpoint{1.811755in}{1.838904in}}%
\pgfpathlineto{\pgfqpoint{1.771232in}{1.823453in}}%
\pgfpathlineto{\pgfqpoint{1.744894in}{1.817415in}}%
\pgfpathlineto{\pgfqpoint{1.709964in}{1.804868in}}%
\pgfpathlineto{\pgfqpoint{1.635297in}{1.794398in}}%
\pgfpathlineto{\pgfqpoint{1.589967in}{1.788013in}}%
\pgfpathlineto{\pgfqpoint{1.529223in}{1.784551in}}%
\pgfpathlineto{\pgfqpoint{1.467306in}{1.779676in}}%
\pgfpathlineto{\pgfqpoint{1.470488in}{1.758124in}}%
\pgfpathlineto{\pgfqpoint{1.482342in}{1.695984in}}%
\pgfpathlineto{\pgfqpoint{1.496787in}{1.634396in}}%
\pgfpathlineto{\pgfqpoint{1.513799in}{1.573466in}}%
\pgfpathlineto{\pgfqpoint{1.533348in}{1.513302in}}%
\pgfpathlineto{\pgfqpoint{1.555398in}{1.454010in}}%
\pgfpathlineto{\pgfqpoint{1.580466in}{1.394518in}}%
\pgfpathlineto{\pgfqpoint{1.676701in}{1.417053in}}%
\pgfpathlineto{\pgfqpoint{1.705703in}{1.419882in}}%
\pgfpathlineto{\pgfqpoint{1.776862in}{1.417576in}}%
\pgfpathlineto{\pgfqpoint{1.845990in}{1.405787in}}%
\pgfpathlineto{\pgfqpoint{1.905520in}{1.390375in}}%
\pgfpathlineto{\pgfqpoint{1.968882in}{1.369355in}}%
\pgfpathlineto{\pgfqpoint{2.134959in}{1.303641in}}%
\pgfpathlineto{\pgfqpoint{2.224765in}{1.267398in}}%
\pgfpathlineto{\pgfqpoint{2.307986in}{1.238174in}}%
\pgfpathlineto{\pgfqpoint{2.361970in}{1.221453in}}%
\pgfpathlineto{\pgfqpoint{2.431511in}{1.205123in}}%
\pgfpathlineto{\pgfqpoint{2.492436in}{1.195144in}}%
\pgfpathlineto{\pgfqpoint{2.571559in}{1.190086in}}%
\pgfpathlineto{\pgfqpoint{2.619298in}{1.189888in}}%
\pgfpathlineto{\pgfqpoint{2.686962in}{1.195235in}}%
\pgfpathlineto{\pgfqpoint{2.740813in}{1.202804in}}%
\pgfpathlineto{\pgfqpoint{2.794289in}{1.212990in}}%
\pgfpathlineto{\pgfqpoint{2.896877in}{1.236474in}}%
\pgfpathlineto{\pgfqpoint{2.985887in}{1.258343in}}%
\pgfpathlineto{\pgfqpoint{3.062297in}{1.274697in}}%
\pgfpathlineto{\pgfqpoint{3.114748in}{1.284130in}}%
\pgfpathlineto{\pgfqpoint{3.179654in}{1.291715in}}%
\pgfpathlineto{\pgfqpoint{3.268639in}{1.292696in}}%
\pgfpathlineto{\pgfqpoint{3.311433in}{1.290047in}}%
\pgfpathlineto{\pgfqpoint{3.407622in}{1.272084in}}%
\pgfpathlineto{\pgfqpoint{3.432710in}{1.265111in}}%
\pgfpathlineto{\pgfqpoint{3.477569in}{1.251454in}}%
\pgfpathlineto{\pgfqpoint{3.532912in}{1.230443in}}%
\pgfpathlineto{\pgfqpoint{3.591615in}{1.204544in}}%
\pgfpathlineto{\pgfqpoint{3.682997in}{1.157984in}}%
\pgfpathlineto{\pgfqpoint{3.750730in}{1.120317in}}%
\pgfpathlineto{\pgfqpoint{3.858511in}{1.055280in}}%
\pgfpathlineto{\pgfqpoint{3.948458in}{0.998295in}}%
\pgfpathlineto{\pgfqpoint{4.029988in}{0.944793in}}%
\pgfpathlineto{\pgfqpoint{4.070829in}{0.987409in}}%
\pgfpathlineto{\pgfqpoint{4.013958in}{1.022039in}}%
\pgfpathlineto{\pgfqpoint{3.894463in}{1.093605in}}%
\pgfpathlineto{\pgfqpoint{3.698368in}{1.206040in}}%
\pgfpathlineto{\pgfqpoint{3.629341in}{1.242337in}}%
\pgfpathlineto{\pgfqpoint{3.575841in}{1.268102in}}%
\pgfpathlineto{\pgfqpoint{3.537087in}{1.285924in}}%
\pgfpathlineto{\pgfqpoint{3.435800in}{1.323713in}}%
\pgfpathlineto{\pgfqpoint{3.385648in}{1.337858in}}%
\pgfpathlineto{\pgfqpoint{3.325508in}{1.349336in}}%
\pgfpathlineto{\pgfqpoint{3.263964in}{1.354901in}}%
\pgfpathlineto{\pgfqpoint{3.166565in}{1.351629in}}%
\pgfpathlineto{\pgfqpoint{3.136662in}{1.348966in}}%
\pgfpathlineto{\pgfqpoint{3.066548in}{1.336691in}}%
\pgfpathlineto{\pgfqpoint{2.936832in}{1.307053in}}%
\pgfpathlineto{\pgfqpoint{2.864488in}{1.289206in}}%
\pgfpathlineto{\pgfqpoint{2.795673in}{1.274026in}}%
\pgfpathlineto{\pgfqpoint{2.710537in}{1.260196in}}%
\pgfpathlineto{\pgfqpoint{2.655182in}{1.254456in}}%
\pgfpathlineto{\pgfqpoint{2.583165in}{1.252896in}}%
\pgfpathlineto{\pgfqpoint{2.569517in}{1.253317in}}%
\pgfpathlineto{\pgfqpoint{2.497889in}{1.259868in}}%
\pgfpathlineto{\pgfqpoint{2.427705in}{1.272498in}}%
\pgfpathlineto{\pgfqpoint{2.403372in}{1.278037in}}%
\pgfpathlineto{\pgfqpoint{2.374853in}{1.286176in}}%
\pgfpathlineto{\pgfqpoint{2.310535in}{1.306996in}}%
\pgfpathlineto{\pgfqpoint{2.217905in}{1.345796in}}%
\pgfpathlineto{\pgfqpoint{2.200048in}{1.353481in}}%
\pgfpathlineto{\pgfqpoint{2.095463in}{1.405925in}}%
\pgfpathlineto{\pgfqpoint{2.087314in}{1.410869in}}%
\pgfpathlineto{\pgfqpoint{2.041631in}{1.436381in}}%
\pgfpathlineto{\pgfqpoint{1.953544in}{1.492146in}}%
\pgfpathlineto{\pgfqpoint{1.942792in}{1.500963in}}%
\pgfpathlineto{\pgfqpoint{1.903851in}{1.527418in}}%
\pgfpathlineto{\pgfqpoint{1.868435in}{1.559430in}}%
\pgfpathlineto{\pgfqpoint{1.859971in}{1.571593in}}%
\pgfpathlineto{\pgfqpoint{1.831866in}{1.631916in}}%
\pgfpathlineto{\pgfqpoint{1.832122in}{1.636710in}}%
\pgfpathlineto{\pgfqpoint{1.849591in}{1.682414in}}%
\pgfpathlineto{\pgfqpoint{1.867551in}{1.703869in}}%
\pgfpathlineto{\pgfqpoint{1.875452in}{1.718647in}}%
\pgfpathlineto{\pgfqpoint{1.911550in}{1.749979in}}%
\pgfpathlineto{\pgfqpoint{1.934302in}{1.776940in}}%
\pgfpathlineto{\pgfqpoint{1.957689in}{1.794717in}}%
\pgfpathlineto{\pgfqpoint{2.001400in}{1.835801in}}%
\pgfpathlineto{\pgfqpoint{2.084100in}{1.907277in}}%
\pgfpathlineto{\pgfqpoint{2.097525in}{1.917796in}}%
\pgfpathlineto{\pgfqpoint{2.180622in}{1.988268in}}%
\pgfpathlineto{\pgfqpoint{2.281856in}{2.074878in}}%
\pgfpathlineto{\pgfqpoint{2.331217in}{2.119264in}}%
\pgfpathlineto{\pgfqpoint{2.354029in}{2.139242in}}%
\pgfpathlineto{\pgfqpoint{2.420065in}{2.207454in}}%
\pgfpathlineto{\pgfqpoint{2.431681in}{2.226788in}}%
\pgfpathlineto{\pgfqpoint{2.458677in}{2.264165in}}%
\pgfpathlineto{\pgfqpoint{2.460370in}{2.272594in}}%
\pgfpathlineto{\pgfqpoint{2.473572in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.454448in}{2.380601in}}%
\pgfpathlineto{\pgfqpoint{2.418272in}{2.422303in}}%
\pgfpathlineto{\pgfqpoint{2.407988in}{2.437124in}}%
\pgfpathlineto{\pgfqpoint{2.346758in}{2.493717in}}%
\pgfpathlineto{\pgfqpoint{2.214994in}{2.592726in}}%
\pgfpathlineto{\pgfqpoint{2.166073in}{2.625686in}}%
\pgfpathlineto{\pgfqpoint{2.046716in}{2.700241in}}%
\pgfpathlineto{\pgfqpoint{1.977337in}{2.738875in}}%
\pgfpathlineto{\pgfqpoint{1.904673in}{2.777137in}}%
\pgfpathlineto{\pgfqpoint{1.740693in}{2.854795in}}%
\pgfpathlineto{\pgfqpoint{1.715688in}{2.865957in}}%
\pgfpathlineto{\pgfqpoint{1.701682in}{2.845805in}}%
\pgfpathmoveto{\pgfqpoint{3.324370in}{2.145841in}}%
\pgfpathlineto{\pgfqpoint{3.326069in}{2.146155in}}%
\pgfpathlineto{\pgfqpoint{3.395294in}{2.172947in}}%
\pgfpathlineto{\pgfqpoint{3.443345in}{2.200325in}}%
\pgfpathlineto{\pgfqpoint{3.463114in}{2.217817in}}%
\pgfpathlineto{\pgfqpoint{3.505072in}{2.263169in}}%
\pgfpathlineto{\pgfqpoint{3.530741in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.523669in}{2.386601in}}%
\pgfpathlineto{\pgfqpoint{3.513323in}{2.403035in}}%
\pgfpathlineto{\pgfqpoint{3.474961in}{2.448856in}}%
\pgfpathlineto{\pgfqpoint{3.434408in}{2.472156in}}%
\pgfpathlineto{\pgfqpoint{3.407295in}{2.483689in}}%
\pgfpathlineto{\pgfqpoint{3.346926in}{2.502296in}}%
\pgfpathlineto{\pgfqpoint{3.287616in}{2.508595in}}%
\pgfpathlineto{\pgfqpoint{3.181946in}{2.494827in}}%
\pgfpathlineto{\pgfqpoint{3.176504in}{2.493478in}}%
\pgfpathlineto{\pgfqpoint{3.104773in}{2.470437in}}%
\pgfpathlineto{\pgfqpoint{3.047745in}{2.446076in}}%
\pgfpathlineto{\pgfqpoint{3.017585in}{2.424605in}}%
\pgfpathlineto{\pgfqpoint{2.994855in}{2.407052in}}%
\pgfpathlineto{\pgfqpoint{2.964856in}{2.385940in}}%
\pgfpathlineto{\pgfqpoint{2.957192in}{2.369568in}}%
\pgfpathlineto{\pgfqpoint{2.932930in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.956200in}{2.261019in}}%
\pgfpathlineto{\pgfqpoint{3.017578in}{2.209979in}}%
\pgfpathlineto{\pgfqpoint{3.029189in}{2.200898in}}%
\pgfpathlineto{\pgfqpoint{3.081508in}{2.175218in}}%
\pgfpathlineto{\pgfqpoint{3.139258in}{2.153668in}}%
\pgfpathlineto{\pgfqpoint{3.186367in}{2.141858in}}%
\pgfpathlineto{\pgfqpoint{3.262933in}{2.137297in}}%
\pgfpathlineto{\pgfqpoint{3.298686in}{2.142116in}}%
\pgfpathlineto{\pgfqpoint{3.298686in}{2.142116in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.725490,0.725490,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715688in}{2.865957in}}%
\pgfpathlineto{\pgfqpoint{1.817464in}{2.819045in}}%
\pgfpathlineto{\pgfqpoint{1.904673in}{2.777137in}}%
\pgfpathlineto{\pgfqpoint{2.009483in}{2.721337in}}%
\pgfpathlineto{\pgfqpoint{2.077017in}{2.681833in}}%
\pgfpathlineto{\pgfqpoint{2.173259in}{2.621342in}}%
\pgfpathlineto{\pgfqpoint{2.218412in}{2.590666in}}%
\pgfpathlineto{\pgfqpoint{2.253734in}{2.563640in}}%
\pgfpathlineto{\pgfqpoint{2.279562in}{2.546659in}}%
\pgfpathlineto{\pgfqpoint{2.294794in}{2.533220in}}%
\pgfpathlineto{\pgfqpoint{2.349150in}{2.491294in}}%
\pgfpathlineto{\pgfqpoint{2.407988in}{2.437124in}}%
\pgfpathlineto{\pgfqpoint{2.418272in}{2.422303in}}%
\pgfpathlineto{\pgfqpoint{2.454448in}{2.380601in}}%
\pgfpathlineto{\pgfqpoint{2.455425in}{2.376768in}}%
\pgfpathlineto{\pgfqpoint{2.473572in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.458677in}{2.264165in}}%
\pgfpathlineto{\pgfqpoint{2.431681in}{2.226788in}}%
\pgfpathlineto{\pgfqpoint{2.420065in}{2.207454in}}%
\pgfpathlineto{\pgfqpoint{2.382846in}{2.171404in}}%
\pgfpathlineto{\pgfqpoint{2.354029in}{2.139242in}}%
\pgfpathlineto{\pgfqpoint{2.156694in}{1.968127in}}%
\pgfpathlineto{\pgfqpoint{2.041143in}{1.871100in}}%
\pgfpathlineto{\pgfqpoint{1.993785in}{1.830238in}}%
\pgfpathlineto{\pgfqpoint{1.957689in}{1.794717in}}%
\pgfpathlineto{\pgfqpoint{1.934302in}{1.776940in}}%
\pgfpathlineto{\pgfqpoint{1.911550in}{1.749979in}}%
\pgfpathlineto{\pgfqpoint{1.875452in}{1.718647in}}%
\pgfpathlineto{\pgfqpoint{1.867551in}{1.703869in}}%
\pgfpathlineto{\pgfqpoint{1.849591in}{1.682414in}}%
\pgfpathlineto{\pgfqpoint{1.831866in}{1.631916in}}%
\pgfpathlineto{\pgfqpoint{1.859971in}{1.571593in}}%
\pgfpathlineto{\pgfqpoint{1.868435in}{1.559430in}}%
\pgfpathlineto{\pgfqpoint{1.903851in}{1.527418in}}%
\pgfpathlineto{\pgfqpoint{1.953544in}{1.492146in}}%
\pgfpathlineto{\pgfqpoint{1.967624in}{1.481995in}}%
\pgfpathlineto{\pgfqpoint{2.003324in}{1.458615in}}%
\pgfpathlineto{\pgfqpoint{2.015544in}{1.452723in}}%
\pgfpathlineto{\pgfqpoint{2.041631in}{1.436381in}}%
\pgfpathlineto{\pgfqpoint{2.143854in}{1.380494in}}%
\pgfpathlineto{\pgfqpoint{2.155473in}{1.375286in}}%
\pgfpathlineto{\pgfqpoint{2.217905in}{1.345796in}}%
\pgfpathlineto{\pgfqpoint{2.250758in}{1.330637in}}%
\pgfpathlineto{\pgfqpoint{2.321273in}{1.303138in}}%
\pgfpathlineto{\pgfqpoint{2.403372in}{1.278037in}}%
\pgfpathlineto{\pgfqpoint{2.451737in}{1.267191in}}%
\pgfpathlineto{\pgfqpoint{2.512948in}{1.257458in}}%
\pgfpathlineto{\pgfqpoint{2.583165in}{1.252896in}}%
\pgfpathlineto{\pgfqpoint{2.655182in}{1.254456in}}%
\pgfpathlineto{\pgfqpoint{2.676949in}{1.256018in}}%
\pgfpathlineto{\pgfqpoint{2.732795in}{1.262988in}}%
\pgfpathlineto{\pgfqpoint{2.814220in}{1.277826in}}%
\pgfpathlineto{\pgfqpoint{2.936832in}{1.307053in}}%
\pgfpathlineto{\pgfqpoint{3.070707in}{1.337649in}}%
\pgfpathlineto{\pgfqpoint{3.166565in}{1.351629in}}%
\pgfpathlineto{\pgfqpoint{3.201139in}{1.355069in}}%
\pgfpathlineto{\pgfqpoint{3.283654in}{1.353032in}}%
\pgfpathlineto{\pgfqpoint{3.325508in}{1.349336in}}%
\pgfpathlineto{\pgfqpoint{3.350634in}{1.343838in}}%
\pgfpathlineto{\pgfqpoint{3.385648in}{1.337858in}}%
\pgfpathlineto{\pgfqpoint{3.439098in}{1.322443in}}%
\pgfpathlineto{\pgfqpoint{3.485367in}{1.307103in}}%
\pgfpathlineto{\pgfqpoint{3.590859in}{1.261430in}}%
\pgfpathlineto{\pgfqpoint{3.685410in}{1.212933in}}%
\pgfpathlineto{\pgfqpoint{3.757276in}{1.173303in}}%
\pgfpathlineto{\pgfqpoint{3.916392in}{1.080401in}}%
\pgfpathlineto{\pgfqpoint{4.032794in}{1.011288in}}%
\pgfpathlineto{\pgfqpoint{4.070829in}{0.987409in}}%
\pgfpathlineto{\pgfqpoint{4.109102in}{1.030517in}}%
\pgfpathlineto{\pgfqpoint{4.103152in}{1.033638in}}%
\pgfpathlineto{\pgfqpoint{3.700131in}{1.262158in}}%
\pgfpathlineto{\pgfqpoint{3.585466in}{1.322200in}}%
\pgfpathlineto{\pgfqpoint{3.547185in}{1.342097in}}%
\pgfpathlineto{\pgfqpoint{3.446846in}{1.383519in}}%
\pgfpathlineto{\pgfqpoint{3.400322in}{1.399670in}}%
\pgfpathlineto{\pgfqpoint{3.368595in}{1.406343in}}%
\pgfpathlineto{\pgfqpoint{3.344155in}{1.413563in}}%
\pgfpathlineto{\pgfqpoint{3.278229in}{1.422036in}}%
\pgfpathlineto{\pgfqpoint{3.221363in}{1.424948in}}%
\pgfpathlineto{\pgfqpoint{3.157106in}{1.419669in}}%
\pgfpathlineto{\pgfqpoint{3.074113in}{1.405006in}}%
\pgfpathlineto{\pgfqpoint{3.021382in}{1.393735in}}%
\pgfpathlineto{\pgfqpoint{2.904302in}{1.362514in}}%
\pgfpathlineto{\pgfqpoint{2.803886in}{1.338699in}}%
\pgfpathlineto{\pgfqpoint{2.714524in}{1.323645in}}%
\pgfpathlineto{\pgfqpoint{2.675167in}{1.319886in}}%
\pgfpathlineto{\pgfqpoint{2.596335in}{1.316329in}}%
\pgfpathlineto{\pgfqpoint{2.515191in}{1.323933in}}%
\pgfpathlineto{\pgfqpoint{2.459872in}{1.333159in}}%
\pgfpathlineto{\pgfqpoint{2.415536in}{1.344538in}}%
\pgfpathlineto{\pgfqpoint{2.380288in}{1.355379in}}%
\pgfpathlineto{\pgfqpoint{2.328855in}{1.374616in}}%
\pgfpathlineto{\pgfqpoint{2.259335in}{1.406776in}}%
\pgfpathlineto{\pgfqpoint{2.217056in}{1.431425in}}%
\pgfpathlineto{\pgfqpoint{2.194070in}{1.447609in}}%
\pgfpathlineto{\pgfqpoint{2.163286in}{1.466908in}}%
\pgfpathlineto{\pgfqpoint{2.129983in}{1.492365in}}%
\pgfpathlineto{\pgfqpoint{2.082460in}{1.540509in}}%
\pgfpathlineto{\pgfqpoint{2.058765in}{1.573135in}}%
\pgfpathlineto{\pgfqpoint{2.056387in}{1.584065in}}%
\pgfpathlineto{\pgfqpoint{2.039478in}{1.633110in}}%
\pgfpathlineto{\pgfqpoint{2.038498in}{1.667281in}}%
\pgfpathlineto{\pgfqpoint{2.046986in}{1.704213in}}%
\pgfpathlineto{\pgfqpoint{2.055355in}{1.723379in}}%
\pgfpathlineto{\pgfqpoint{2.063397in}{1.734394in}}%
\pgfpathlineto{\pgfqpoint{2.082933in}{1.770576in}}%
\pgfpathlineto{\pgfqpoint{2.101922in}{1.792150in}}%
\pgfpathlineto{\pgfqpoint{2.118363in}{1.814538in}}%
\pgfpathlineto{\pgfqpoint{2.162735in}{1.863118in}}%
\pgfpathlineto{\pgfqpoint{2.222360in}{1.918696in}}%
\pgfpathlineto{\pgfqpoint{2.277334in}{1.965460in}}%
\pgfpathlineto{\pgfqpoint{2.375244in}{2.041424in}}%
\pgfpathlineto{\pgfqpoint{2.408287in}{2.062634in}}%
\pgfpathlineto{\pgfqpoint{2.445511in}{2.089899in}}%
\pgfpathlineto{\pgfqpoint{2.486194in}{2.113211in}}%
\pgfpathlineto{\pgfqpoint{2.551043in}{2.144759in}}%
\pgfpathlineto{\pgfqpoint{2.623435in}{2.170207in}}%
\pgfpathlineto{\pgfqpoint{2.671614in}{2.174335in}}%
\pgfpathlineto{\pgfqpoint{2.704538in}{2.176145in}}%
\pgfpathlineto{\pgfqpoint{2.765061in}{2.166278in}}%
\pgfpathlineto{\pgfqpoint{2.823418in}{2.147287in}}%
\pgfpathlineto{\pgfqpoint{2.841088in}{2.139131in}}%
\pgfpathlineto{\pgfqpoint{2.870653in}{2.129616in}}%
\pgfpathlineto{\pgfqpoint{2.972533in}{2.085797in}}%
\pgfpathlineto{\pgfqpoint{3.075420in}{2.048673in}}%
\pgfpathlineto{\pgfqpoint{3.111796in}{2.037987in}}%
\pgfpathlineto{\pgfqpoint{3.180713in}{2.024528in}}%
\pgfpathlineto{\pgfqpoint{3.232170in}{2.020689in}}%
\pgfpathlineto{\pgfqpoint{3.298910in}{2.024604in}}%
\pgfpathlineto{\pgfqpoint{3.356230in}{2.037136in}}%
\pgfpathlineto{\pgfqpoint{3.386021in}{2.047182in}}%
\pgfpathlineto{\pgfqpoint{3.442838in}{2.071960in}}%
\pgfpathlineto{\pgfqpoint{3.480913in}{2.094004in}}%
\pgfpathlineto{\pgfqpoint{3.505874in}{2.109126in}}%
\pgfpathlineto{\pgfqpoint{3.549390in}{2.140991in}}%
\pgfpathlineto{\pgfqpoint{3.579425in}{2.167440in}}%
\pgfpathlineto{\pgfqpoint{3.619982in}{2.209189in}}%
\pgfpathlineto{\pgfqpoint{3.632241in}{2.225594in}}%
\pgfpathlineto{\pgfqpoint{3.665514in}{2.275847in}}%
\pgfpathlineto{\pgfqpoint{3.682294in}{2.324508in}}%
\pgfpathlineto{\pgfqpoint{3.682847in}{2.382302in}}%
\pgfpathlineto{\pgfqpoint{3.650791in}{2.451085in}}%
\pgfpathlineto{\pgfqpoint{3.600287in}{2.501688in}}%
\pgfpathlineto{\pgfqpoint{3.564629in}{2.526730in}}%
\pgfpathlineto{\pgfqpoint{3.513163in}{2.553836in}}%
\pgfpathlineto{\pgfqpoint{3.492713in}{2.563263in}}%
\pgfpathlineto{\pgfqpoint{3.453595in}{2.575652in}}%
\pgfpathlineto{\pgfqpoint{3.397003in}{2.589881in}}%
\pgfpathlineto{\pgfqpoint{3.341904in}{2.596852in}}%
\pgfpathlineto{\pgfqpoint{3.277840in}{2.598309in}}%
\pgfpathlineto{\pgfqpoint{3.211497in}{2.592854in}}%
\pgfpathlineto{\pgfqpoint{3.175757in}{2.587762in}}%
\pgfpathlineto{\pgfqpoint{3.095727in}{2.569822in}}%
\pgfpathlineto{\pgfqpoint{3.060999in}{2.559771in}}%
\pgfpathlineto{\pgfqpoint{3.013361in}{2.542117in}}%
\pgfpathlineto{\pgfqpoint{2.963846in}{2.526190in}}%
\pgfpathlineto{\pgfqpoint{2.923956in}{2.510644in}}%
\pgfpathlineto{\pgfqpoint{2.895758in}{2.502220in}}%
\pgfpathlineto{\pgfqpoint{2.855838in}{2.485355in}}%
\pgfpathlineto{\pgfqpoint{2.818981in}{2.473063in}}%
\pgfpathlineto{\pgfqpoint{2.760723in}{2.457367in}}%
\pgfpathlineto{\pgfqpoint{2.710602in}{2.450693in}}%
\pgfpathlineto{\pgfqpoint{2.643337in}{2.451007in}}%
\pgfpathlineto{\pgfqpoint{2.591268in}{2.460727in}}%
\pgfpathlineto{\pgfqpoint{2.576485in}{2.465375in}}%
\pgfpathlineto{\pgfqpoint{2.537331in}{2.479464in}}%
\pgfpathlineto{\pgfqpoint{2.513952in}{2.493771in}}%
\pgfpathlineto{\pgfqpoint{2.476052in}{2.508742in}}%
\pgfpathlineto{\pgfqpoint{2.460920in}{2.518578in}}%
\pgfpathlineto{\pgfqpoint{2.408750in}{2.542517in}}%
\pgfpathlineto{\pgfqpoint{2.377921in}{2.563102in}}%
\pgfpathlineto{\pgfqpoint{2.326578in}{2.593412in}}%
\pgfpathlineto{\pgfqpoint{2.303997in}{2.608268in}}%
\pgfpathlineto{\pgfqpoint{2.269563in}{2.627718in}}%
\pgfpathlineto{\pgfqpoint{2.155839in}{2.696971in}}%
\pgfpathlineto{\pgfqpoint{1.954173in}{2.809597in}}%
\pgfpathlineto{\pgfqpoint{1.783860in}{2.896071in}}%
\pgfpathlineto{\pgfqpoint{1.749241in}{2.912843in}}%
\pgfpathlineto{\pgfqpoint{1.737785in}{2.897750in}}%
\pgfpathmoveto{\pgfqpoint{3.298686in}{2.142116in}}%
\pgfpathlineto{\pgfqpoint{3.260491in}{2.137094in}}%
\pgfpathlineto{\pgfqpoint{3.183484in}{2.142458in}}%
\pgfpathlineto{\pgfqpoint{3.139258in}{2.153668in}}%
\pgfpathlineto{\pgfqpoint{3.081508in}{2.175218in}}%
\pgfpathlineto{\pgfqpoint{3.025230in}{2.203767in}}%
\pgfpathlineto{\pgfqpoint{2.956200in}{2.261019in}}%
\pgfpathlineto{\pgfqpoint{2.932930in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.964856in}{2.385940in}}%
\pgfpathlineto{\pgfqpoint{3.017585in}{2.424605in}}%
\pgfpathlineto{\pgfqpoint{3.047745in}{2.446076in}}%
\pgfpathlineto{\pgfqpoint{3.104773in}{2.470437in}}%
\pgfpathlineto{\pgfqpoint{3.181946in}{2.494827in}}%
\pgfpathlineto{\pgfqpoint{3.226343in}{2.501443in}}%
\pgfpathlineto{\pgfqpoint{3.287653in}{2.508597in}}%
\pgfpathlineto{\pgfqpoint{3.356759in}{2.500313in}}%
\pgfpathlineto{\pgfqpoint{3.407295in}{2.483689in}}%
\pgfpathlineto{\pgfqpoint{3.434408in}{2.472156in}}%
\pgfpathlineto{\pgfqpoint{3.478143in}{2.446027in}}%
\pgfpathlineto{\pgfqpoint{3.513323in}{2.403035in}}%
\pgfpathlineto{\pgfqpoint{3.523669in}{2.386601in}}%
\pgfpathlineto{\pgfqpoint{3.530741in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.505072in}{2.263169in}}%
\pgfpathlineto{\pgfqpoint{3.491147in}{2.247323in}}%
\pgfpathlineto{\pgfqpoint{3.452077in}{2.207568in}}%
\pgfpathlineto{\pgfqpoint{3.443345in}{2.200325in}}%
\pgfpathlineto{\pgfqpoint{3.395294in}{2.172947in}}%
\pgfpathlineto{\pgfqpoint{3.324370in}{2.145841in}}%
\pgfpathlineto{\pgfqpoint{3.324370in}{2.145841in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913725,0.913725,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.749241in}{2.912843in}}%
\pgfpathlineto{\pgfqpoint{1.883582in}{2.846181in}}%
\pgfpathlineto{\pgfqpoint{2.060356in}{2.751717in}}%
\pgfpathlineto{\pgfqpoint{2.207828in}{2.665656in}}%
\pgfpathlineto{\pgfqpoint{2.350601in}{2.578402in}}%
\pgfpathlineto{\pgfqpoint{2.377921in}{2.563102in}}%
\pgfpathlineto{\pgfqpoint{2.408750in}{2.542517in}}%
\pgfpathlineto{\pgfqpoint{2.460920in}{2.518578in}}%
\pgfpathlineto{\pgfqpoint{2.476052in}{2.508742in}}%
\pgfpathlineto{\pgfqpoint{2.513952in}{2.493771in}}%
\pgfpathlineto{\pgfqpoint{2.537331in}{2.479464in}}%
\pgfpathlineto{\pgfqpoint{2.591268in}{2.460727in}}%
\pgfpathlineto{\pgfqpoint{2.652325in}{2.449693in}}%
\pgfpathlineto{\pgfqpoint{2.716587in}{2.450729in}}%
\pgfpathlineto{\pgfqpoint{2.777596in}{2.461386in}}%
\pgfpathlineto{\pgfqpoint{2.818981in}{2.473063in}}%
\pgfpathlineto{\pgfqpoint{2.872033in}{2.491479in}}%
\pgfpathlineto{\pgfqpoint{2.895758in}{2.502220in}}%
\pgfpathlineto{\pgfqpoint{2.923956in}{2.510644in}}%
\pgfpathlineto{\pgfqpoint{2.978807in}{2.531041in}}%
\pgfpathlineto{\pgfqpoint{3.013361in}{2.542117in}}%
\pgfpathlineto{\pgfqpoint{3.070522in}{2.562357in}}%
\pgfpathlineto{\pgfqpoint{3.126542in}{2.577664in}}%
\pgfpathlineto{\pgfqpoint{3.175757in}{2.587762in}}%
\pgfpathlineto{\pgfqpoint{3.240340in}{2.595844in}}%
\pgfpathlineto{\pgfqpoint{3.277840in}{2.598309in}}%
\pgfpathlineto{\pgfqpoint{3.341904in}{2.596852in}}%
\pgfpathlineto{\pgfqpoint{3.397003in}{2.589881in}}%
\pgfpathlineto{\pgfqpoint{3.409268in}{2.587560in}}%
\pgfpathlineto{\pgfqpoint{3.467982in}{2.571593in}}%
\pgfpathlineto{\pgfqpoint{3.502643in}{2.558795in}}%
\pgfpathlineto{\pgfqpoint{3.546076in}{2.537117in}}%
\pgfpathlineto{\pgfqpoint{3.564629in}{2.526730in}}%
\pgfpathlineto{\pgfqpoint{3.603212in}{2.499668in}}%
\pgfpathlineto{\pgfqpoint{3.653309in}{2.446321in}}%
\pgfpathlineto{\pgfqpoint{3.682847in}{2.382302in}}%
\pgfpathlineto{\pgfqpoint{3.681614in}{2.322011in}}%
\pgfpathlineto{\pgfqpoint{3.662632in}{2.271269in}}%
\pgfpathlineto{\pgfqpoint{3.619982in}{2.209189in}}%
\pgfpathlineto{\pgfqpoint{3.579425in}{2.167440in}}%
\pgfpathlineto{\pgfqpoint{3.549390in}{2.140991in}}%
\pgfpathlineto{\pgfqpoint{3.505874in}{2.109126in}}%
\pgfpathlineto{\pgfqpoint{3.442838in}{2.071960in}}%
\pgfpathlineto{\pgfqpoint{3.426803in}{2.064224in}}%
\pgfpathlineto{\pgfqpoint{3.386021in}{2.047182in}}%
\pgfpathlineto{\pgfqpoint{3.341197in}{2.033403in}}%
\pgfpathlineto{\pgfqpoint{3.291488in}{2.023939in}}%
\pgfpathlineto{\pgfqpoint{3.232170in}{2.020689in}}%
\pgfpathlineto{\pgfqpoint{3.169342in}{2.025715in}}%
\pgfpathlineto{\pgfqpoint{3.111796in}{2.037987in}}%
\pgfpathlineto{\pgfqpoint{3.042657in}{2.059348in}}%
\pgfpathlineto{\pgfqpoint{2.972533in}{2.085797in}}%
\pgfpathlineto{\pgfqpoint{2.870653in}{2.129616in}}%
\pgfpathlineto{\pgfqpoint{2.841088in}{2.139131in}}%
\pgfpathlineto{\pgfqpoint{2.823418in}{2.147287in}}%
\pgfpathlineto{\pgfqpoint{2.805785in}{2.153720in}}%
\pgfpathlineto{\pgfqpoint{2.765061in}{2.166278in}}%
\pgfpathlineto{\pgfqpoint{2.704538in}{2.176145in}}%
\pgfpathlineto{\pgfqpoint{2.623435in}{2.170207in}}%
\pgfpathlineto{\pgfqpoint{2.607064in}{2.164939in}}%
\pgfpathlineto{\pgfqpoint{2.548511in}{2.143400in}}%
\pgfpathlineto{\pgfqpoint{2.481641in}{2.110021in}}%
\pgfpathlineto{\pgfqpoint{2.445511in}{2.089899in}}%
\pgfpathlineto{\pgfqpoint{2.408287in}{2.062634in}}%
\pgfpathlineto{\pgfqpoint{2.375244in}{2.041424in}}%
\pgfpathlineto{\pgfqpoint{2.345088in}{2.017594in}}%
\pgfpathlineto{\pgfqpoint{2.277334in}{1.965460in}}%
\pgfpathlineto{\pgfqpoint{2.207378in}{1.905416in}}%
\pgfpathlineto{\pgfqpoint{2.201751in}{1.899707in}}%
\pgfpathlineto{\pgfqpoint{2.156898in}{1.856019in}}%
\pgfpathlineto{\pgfqpoint{2.118363in}{1.814538in}}%
\pgfpathlineto{\pgfqpoint{2.101922in}{1.792150in}}%
\pgfpathlineto{\pgfqpoint{2.082933in}{1.770576in}}%
\pgfpathlineto{\pgfqpoint{2.063397in}{1.734394in}}%
\pgfpathlineto{\pgfqpoint{2.055355in}{1.723379in}}%
\pgfpathlineto{\pgfqpoint{2.046986in}{1.704213in}}%
\pgfpathlineto{\pgfqpoint{2.038498in}{1.667281in}}%
\pgfpathlineto{\pgfqpoint{2.039478in}{1.633110in}}%
\pgfpathlineto{\pgfqpoint{2.062630in}{1.566446in}}%
\pgfpathlineto{\pgfqpoint{2.082460in}{1.540509in}}%
\pgfpathlineto{\pgfqpoint{2.117213in}{1.504892in}}%
\pgfpathlineto{\pgfqpoint{2.129983in}{1.492365in}}%
\pgfpathlineto{\pgfqpoint{2.163286in}{1.466908in}}%
\pgfpathlineto{\pgfqpoint{2.271479in}{1.400274in}}%
\pgfpathlineto{\pgfqpoint{2.328855in}{1.374616in}}%
\pgfpathlineto{\pgfqpoint{2.345847in}{1.367592in}}%
\pgfpathlineto{\pgfqpoint{2.380288in}{1.355379in}}%
\pgfpathlineto{\pgfqpoint{2.434381in}{1.339375in}}%
\pgfpathlineto{\pgfqpoint{2.472367in}{1.330495in}}%
\pgfpathlineto{\pgfqpoint{2.533902in}{1.321113in}}%
\pgfpathlineto{\pgfqpoint{2.597739in}{1.316310in}}%
\pgfpathlineto{\pgfqpoint{2.675167in}{1.319886in}}%
\pgfpathlineto{\pgfqpoint{2.733613in}{1.326171in}}%
\pgfpathlineto{\pgfqpoint{2.821169in}{1.342423in}}%
\pgfpathlineto{\pgfqpoint{2.904302in}{1.362514in}}%
\pgfpathlineto{\pgfqpoint{3.021382in}{1.393735in}}%
\pgfpathlineto{\pgfqpoint{3.088838in}{1.408677in}}%
\pgfpathlineto{\pgfqpoint{3.169145in}{1.420461in}}%
\pgfpathlineto{\pgfqpoint{3.221363in}{1.424948in}}%
\pgfpathlineto{\pgfqpoint{3.282083in}{1.421728in}}%
\pgfpathlineto{\pgfqpoint{3.344155in}{1.413563in}}%
\pgfpathlineto{\pgfqpoint{3.368595in}{1.406343in}}%
\pgfpathlineto{\pgfqpoint{3.400322in}{1.399670in}}%
\pgfpathlineto{\pgfqpoint{3.451147in}{1.381890in}}%
\pgfpathlineto{\pgfqpoint{3.498835in}{1.363835in}}%
\pgfpathlineto{\pgfqpoint{3.515189in}{1.355581in}}%
\pgfpathlineto{\pgfqpoint{3.547185in}{1.342097in}}%
\pgfpathlineto{\pgfqpoint{3.700131in}{1.262158in}}%
\pgfpathlineto{\pgfqpoint{3.933250in}{1.129314in}}%
\pgfpathlineto{\pgfqpoint{4.109102in}{1.030517in}}%
\pgfpathlineto{\pgfqpoint{4.145151in}{1.074293in}}%
\pgfpathlineto{\pgfqpoint{4.122282in}{1.086259in}}%
\pgfpathlineto{\pgfqpoint{3.920978in}{1.193318in}}%
\pgfpathlineto{\pgfqpoint{3.771928in}{1.278353in}}%
\pgfpathlineto{\pgfqpoint{3.513539in}{1.425774in}}%
\pgfpathlineto{\pgfqpoint{3.417104in}{1.470366in}}%
\pgfpathlineto{\pgfqpoint{3.404634in}{1.473896in}}%
\pgfpathlineto{\pgfqpoint{3.364026in}{1.490405in}}%
\pgfpathlineto{\pgfqpoint{3.329778in}{1.497246in}}%
\pgfpathlineto{\pgfqpoint{3.306572in}{1.504557in}}%
\pgfpathlineto{\pgfqpoint{3.239248in}{1.510512in}}%
\pgfpathlineto{\pgfqpoint{3.216310in}{1.508553in}}%
\pgfpathlineto{\pgfqpoint{3.174555in}{1.507902in}}%
\pgfpathlineto{\pgfqpoint{3.148361in}{1.502390in}}%
\pgfpathlineto{\pgfqpoint{3.115969in}{1.497545in}}%
\pgfpathlineto{\pgfqpoint{2.972737in}{1.455533in}}%
\pgfpathlineto{\pgfqpoint{2.903983in}{1.433938in}}%
\pgfpathlineto{\pgfqpoint{2.815479in}{1.410620in}}%
\pgfpathlineto{\pgfqpoint{2.770578in}{1.401225in}}%
\pgfpathlineto{\pgfqpoint{2.729957in}{1.394438in}}%
\pgfpathlineto{\pgfqpoint{2.686287in}{1.388862in}}%
\pgfpathlineto{\pgfqpoint{2.605831in}{1.386118in}}%
\pgfpathlineto{\pgfqpoint{2.556468in}{1.389668in}}%
\pgfpathlineto{\pgfqpoint{2.494685in}{1.398983in}}%
\pgfpathlineto{\pgfqpoint{2.430821in}{1.416037in}}%
\pgfpathlineto{\pgfqpoint{2.365970in}{1.442293in}}%
\pgfpathlineto{\pgfqpoint{2.314993in}{1.470814in}}%
\pgfpathlineto{\pgfqpoint{2.276035in}{1.497773in}}%
\pgfpathlineto{\pgfqpoint{2.233103in}{1.535841in}}%
\pgfpathlineto{\pgfqpoint{2.194026in}{1.595352in}}%
\pgfpathlineto{\pgfqpoint{2.179838in}{1.646166in}}%
\pgfpathlineto{\pgfqpoint{2.180875in}{1.651398in}}%
\pgfpathlineto{\pgfqpoint{2.187514in}{1.711422in}}%
\pgfpathlineto{\pgfqpoint{2.213653in}{1.771299in}}%
\pgfpathlineto{\pgfqpoint{2.246761in}{1.815873in}}%
\pgfpathlineto{\pgfqpoint{2.287122in}{1.859376in}}%
\pgfpathlineto{\pgfqpoint{2.333147in}{1.900916in}}%
\pgfpathlineto{\pgfqpoint{2.395662in}{1.947838in}}%
\pgfpathlineto{\pgfqpoint{2.431920in}{1.970469in}}%
\pgfpathlineto{\pgfqpoint{2.471715in}{1.992348in}}%
\pgfpathlineto{\pgfqpoint{2.518067in}{2.013296in}}%
\pgfpathlineto{\pgfqpoint{2.584095in}{2.034856in}}%
\pgfpathlineto{\pgfqpoint{2.629613in}{2.044304in}}%
\pgfpathlineto{\pgfqpoint{2.680530in}{2.047201in}}%
\pgfpathlineto{\pgfqpoint{2.749771in}{2.041244in}}%
\pgfpathlineto{\pgfqpoint{2.787641in}{2.034610in}}%
\pgfpathlineto{\pgfqpoint{2.838448in}{2.020476in}}%
\pgfpathlineto{\pgfqpoint{2.917931in}{1.993025in}}%
\pgfpathlineto{\pgfqpoint{3.088795in}{1.930305in}}%
\pgfpathlineto{\pgfqpoint{3.117783in}{1.921934in}}%
\pgfpathlineto{\pgfqpoint{3.180073in}{1.910393in}}%
\pgfpathlineto{\pgfqpoint{3.216472in}{1.904799in}}%
\pgfpathlineto{\pgfqpoint{3.271271in}{1.907786in}}%
\pgfpathlineto{\pgfqpoint{3.326285in}{1.916730in}}%
\pgfpathlineto{\pgfqpoint{3.386087in}{1.937319in}}%
\pgfpathlineto{\pgfqpoint{3.415571in}{1.952672in}}%
\pgfpathlineto{\pgfqpoint{3.468082in}{1.977434in}}%
\pgfpathlineto{\pgfqpoint{3.528117in}{2.014996in}}%
\pgfpathlineto{\pgfqpoint{3.573316in}{2.047384in}}%
\pgfpathlineto{\pgfqpoint{3.627998in}{2.089551in}}%
\pgfpathlineto{\pgfqpoint{3.679970in}{2.135558in}}%
\pgfpathlineto{\pgfqpoint{3.710645in}{2.164838in}}%
\pgfpathlineto{\pgfqpoint{3.769118in}{2.233051in}}%
\pgfpathlineto{\pgfqpoint{3.796835in}{2.273553in}}%
\pgfpathlineto{\pgfqpoint{3.818183in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.822919in}{2.378210in}}%
\pgfpathlineto{\pgfqpoint{3.801725in}{2.443531in}}%
\pgfpathlineto{\pgfqpoint{3.798540in}{2.447012in}}%
\pgfpathlineto{\pgfqpoint{3.751287in}{2.505636in}}%
\pgfpathlineto{\pgfqpoint{3.703764in}{2.544819in}}%
\pgfpathlineto{\pgfqpoint{3.657336in}{2.575276in}}%
\pgfpathlineto{\pgfqpoint{3.605560in}{2.602614in}}%
\pgfpathlineto{\pgfqpoint{3.539647in}{2.630982in}}%
\pgfpathlineto{\pgfqpoint{3.474656in}{2.650611in}}%
\pgfpathlineto{\pgfqpoint{3.443699in}{2.657936in}}%
\pgfpathlineto{\pgfqpoint{3.386130in}{2.667209in}}%
\pgfpathlineto{\pgfqpoint{3.317557in}{2.671432in}}%
\pgfpathlineto{\pgfqpoint{3.238052in}{2.668267in}}%
\pgfpathlineto{\pgfqpoint{3.141928in}{2.653758in}}%
\pgfpathlineto{\pgfqpoint{3.061759in}{2.635260in}}%
\pgfpathlineto{\pgfqpoint{3.007412in}{2.621205in}}%
\pgfpathlineto{\pgfqpoint{2.867960in}{2.581547in}}%
\pgfpathlineto{\pgfqpoint{2.798723in}{2.566087in}}%
\pgfpathlineto{\pgfqpoint{2.733117in}{2.554660in}}%
\pgfpathlineto{\pgfqpoint{2.669739in}{2.552561in}}%
\pgfpathlineto{\pgfqpoint{2.622685in}{2.556275in}}%
\pgfpathlineto{\pgfqpoint{2.545234in}{2.570956in}}%
\pgfpathlineto{\pgfqpoint{2.473182in}{2.593526in}}%
\pgfpathlineto{\pgfqpoint{2.383013in}{2.633464in}}%
\pgfpathlineto{\pgfqpoint{2.285029in}{2.682667in}}%
\pgfpathlineto{\pgfqpoint{2.167719in}{2.747331in}}%
\pgfpathlineto{\pgfqpoint{2.086821in}{2.793301in}}%
\pgfpathlineto{\pgfqpoint{1.873064in}{2.910288in}}%
\pgfpathlineto{\pgfqpoint{1.783783in}{2.957508in}}%
\pgfpathlineto{\pgfqpoint{1.776032in}{2.948139in}}%
\pgfpathlineto{\pgfqpoint{1.776032in}{2.948139in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.913725,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.783783in}{2.957508in}}%
\pgfpathlineto{\pgfqpoint{1.963875in}{2.860926in}}%
\pgfpathlineto{\pgfqpoint{2.098625in}{2.786729in}}%
\pgfpathlineto{\pgfqpoint{2.285029in}{2.682667in}}%
\pgfpathlineto{\pgfqpoint{2.390883in}{2.629538in}}%
\pgfpathlineto{\pgfqpoint{2.473182in}{2.593526in}}%
\pgfpathlineto{\pgfqpoint{2.549847in}{2.569971in}}%
\pgfpathlineto{\pgfqpoint{2.579899in}{2.565159in}}%
\pgfpathlineto{\pgfqpoint{2.633303in}{2.554860in}}%
\pgfpathlineto{\pgfqpoint{2.684559in}{2.553059in}}%
\pgfpathlineto{\pgfqpoint{2.733117in}{2.554660in}}%
\pgfpathlineto{\pgfqpoint{2.799229in}{2.566201in}}%
\pgfpathlineto{\pgfqpoint{2.915205in}{2.593262in}}%
\pgfpathlineto{\pgfqpoint{3.014228in}{2.623071in}}%
\pgfpathlineto{\pgfqpoint{3.125700in}{2.650301in}}%
\pgfpathlineto{\pgfqpoint{3.141928in}{2.653758in}}%
\pgfpathlineto{\pgfqpoint{3.245699in}{2.668897in}}%
\pgfpathlineto{\pgfqpoint{3.317557in}{2.671432in}}%
\pgfpathlineto{\pgfqpoint{3.391648in}{2.666566in}}%
\pgfpathlineto{\pgfqpoint{3.443699in}{2.657936in}}%
\pgfpathlineto{\pgfqpoint{3.474656in}{2.650611in}}%
\pgfpathlineto{\pgfqpoint{3.539647in}{2.630982in}}%
\pgfpathlineto{\pgfqpoint{3.552794in}{2.625658in}}%
\pgfpathlineto{\pgfqpoint{3.622736in}{2.593593in}}%
\pgfpathlineto{\pgfqpoint{3.660823in}{2.572830in}}%
\pgfpathlineto{\pgfqpoint{3.703764in}{2.544819in}}%
\pgfpathlineto{\pgfqpoint{3.721850in}{2.529066in}}%
\pgfpathlineto{\pgfqpoint{3.751287in}{2.505636in}}%
\pgfpathlineto{\pgfqpoint{3.804332in}{2.439573in}}%
\pgfpathlineto{\pgfqpoint{3.822919in}{2.378210in}}%
\pgfpathlineto{\pgfqpoint{3.818183in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.814313in}{2.315790in}}%
\pgfpathlineto{\pgfqpoint{3.796835in}{2.273553in}}%
\pgfpathlineto{\pgfqpoint{3.763784in}{2.225143in}}%
\pgfpathlineto{\pgfqpoint{3.762440in}{2.223000in}}%
\pgfpathlineto{\pgfqpoint{3.710645in}{2.164838in}}%
\pgfpathlineto{\pgfqpoint{3.679970in}{2.135558in}}%
\pgfpathlineto{\pgfqpoint{3.620522in}{2.083249in}}%
\pgfpathlineto{\pgfqpoint{3.573316in}{2.047384in}}%
\pgfpathlineto{\pgfqpoint{3.527042in}{2.014306in}}%
\pgfpathlineto{\pgfqpoint{3.468082in}{1.977434in}}%
\pgfpathlineto{\pgfqpoint{3.386087in}{1.937319in}}%
\pgfpathlineto{\pgfqpoint{3.326285in}{1.916730in}}%
\pgfpathlineto{\pgfqpoint{3.266388in}{1.907385in}}%
\pgfpathlineto{\pgfqpoint{3.216472in}{1.904799in}}%
\pgfpathlineto{\pgfqpoint{3.172288in}{1.911575in}}%
\pgfpathlineto{\pgfqpoint{3.117783in}{1.921934in}}%
\pgfpathlineto{\pgfqpoint{3.065152in}{1.937437in}}%
\pgfpathlineto{\pgfqpoint{3.017530in}{1.955197in}}%
\pgfpathlineto{\pgfqpoint{2.831606in}{2.022570in}}%
\pgfpathlineto{\pgfqpoint{2.787641in}{2.034610in}}%
\pgfpathlineto{\pgfqpoint{2.728186in}{2.044925in}}%
\pgfpathlineto{\pgfqpoint{2.658821in}{2.046055in}}%
\pgfpathlineto{\pgfqpoint{2.629613in}{2.044304in}}%
\pgfpathlineto{\pgfqpoint{2.575941in}{2.033257in}}%
\pgfpathlineto{\pgfqpoint{2.501893in}{2.006898in}}%
\pgfpathlineto{\pgfqpoint{2.471715in}{1.992348in}}%
\pgfpathlineto{\pgfqpoint{2.408150in}{1.955907in}}%
\pgfpathlineto{\pgfqpoint{2.390208in}{1.943922in}}%
\pgfpathlineto{\pgfqpoint{2.322736in}{1.891897in}}%
\pgfpathlineto{\pgfqpoint{2.287122in}{1.859376in}}%
\pgfpathlineto{\pgfqpoint{2.246761in}{1.815873in}}%
\pgfpathlineto{\pgfqpoint{2.210512in}{1.766394in}}%
\pgfpathlineto{\pgfqpoint{2.187514in}{1.711422in}}%
\pgfpathlineto{\pgfqpoint{2.179921in}{1.643322in}}%
\pgfpathlineto{\pgfqpoint{2.181195in}{1.639673in}}%
\pgfpathlineto{\pgfqpoint{2.194026in}{1.595352in}}%
\pgfpathlineto{\pgfqpoint{2.238931in}{1.529618in}}%
\pgfpathlineto{\pgfqpoint{2.276035in}{1.497773in}}%
\pgfpathlineto{\pgfqpoint{2.325573in}{1.463876in}}%
\pgfpathlineto{\pgfqpoint{2.379197in}{1.436935in}}%
\pgfpathlineto{\pgfqpoint{2.438095in}{1.413802in}}%
\pgfpathlineto{\pgfqpoint{2.494685in}{1.398983in}}%
\pgfpathlineto{\pgfqpoint{2.556468in}{1.389668in}}%
\pgfpathlineto{\pgfqpoint{2.622348in}{1.385706in}}%
\pgfpathlineto{\pgfqpoint{2.686287in}{1.388862in}}%
\pgfpathlineto{\pgfqpoint{2.729957in}{1.394438in}}%
\pgfpathlineto{\pgfqpoint{2.770578in}{1.401225in}}%
\pgfpathlineto{\pgfqpoint{2.835957in}{1.416173in}}%
\pgfpathlineto{\pgfqpoint{2.912376in}{1.436518in}}%
\pgfpathlineto{\pgfqpoint{3.041556in}{1.477282in}}%
\pgfpathlineto{\pgfqpoint{3.060924in}{1.481694in}}%
\pgfpathlineto{\pgfqpoint{3.115969in}{1.497545in}}%
\pgfpathlineto{\pgfqpoint{3.148361in}{1.502390in}}%
\pgfpathlineto{\pgfqpoint{3.174555in}{1.507902in}}%
\pgfpathlineto{\pgfqpoint{3.216310in}{1.508553in}}%
\pgfpathlineto{\pgfqpoint{3.239248in}{1.510512in}}%
\pgfpathlineto{\pgfqpoint{3.261597in}{1.507858in}}%
\pgfpathlineto{\pgfqpoint{3.306572in}{1.504557in}}%
\pgfpathlineto{\pgfqpoint{3.329778in}{1.497246in}}%
\pgfpathlineto{\pgfqpoint{3.364026in}{1.490405in}}%
\pgfpathlineto{\pgfqpoint{3.465556in}{1.449061in}}%
\pgfpathlineto{\pgfqpoint{3.474971in}{1.443536in}}%
\pgfpathlineto{\pgfqpoint{3.513539in}{1.425774in}}%
\pgfpathlineto{\pgfqpoint{3.527939in}{1.417328in}}%
\pgfpathlineto{\pgfqpoint{3.561065in}{1.400568in}}%
\pgfpathlineto{\pgfqpoint{3.581128in}{1.388077in}}%
\pgfpathlineto{\pgfqpoint{3.608335in}{1.374281in}}%
\pgfpathlineto{\pgfqpoint{3.716668in}{1.310199in}}%
\pgfpathlineto{\pgfqpoint{3.935229in}{1.185583in}}%
\pgfpathlineto{\pgfqpoint{4.047506in}{1.125291in}}%
\pgfpathlineto{\pgfqpoint{4.145151in}{1.074293in}}%
\pgfpathlineto{\pgfqpoint{4.179467in}{1.119502in}}%
\pgfpathlineto{\pgfqpoint{4.024661in}{1.195708in}}%
\pgfpathlineto{\pgfqpoint{3.902069in}{1.261190in}}%
\pgfpathlineto{\pgfqpoint{3.805891in}{1.317336in}}%
\pgfpathlineto{\pgfqpoint{3.718375in}{1.371872in}}%
\pgfpathlineto{\pgfqpoint{3.705985in}{1.380129in}}%
\pgfpathlineto{\pgfqpoint{3.581383in}{1.464276in}}%
\pgfpathlineto{\pgfqpoint{3.529551in}{1.499738in}}%
\pgfpathlineto{\pgfqpoint{3.485581in}{1.533414in}}%
\pgfpathlineto{\pgfqpoint{3.458542in}{1.549488in}}%
\pgfpathlineto{\pgfqpoint{3.440120in}{1.567321in}}%
\pgfpathlineto{\pgfqpoint{3.405228in}{1.587823in}}%
\pgfpathlineto{\pgfqpoint{3.393555in}{1.602597in}}%
\pgfpathlineto{\pgfqpoint{3.367934in}{1.629255in}}%
\pgfpathlineto{\pgfqpoint{3.347025in}{1.642829in}}%
\pgfpathlineto{\pgfqpoint{3.324117in}{1.653345in}}%
\pgfpathlineto{\pgfqpoint{3.300882in}{1.696188in}}%
\pgfpathlineto{\pgfqpoint{3.300496in}{1.709803in}}%
\pgfpathlineto{\pgfqpoint{3.337988in}{1.747007in}}%
\pgfpathlineto{\pgfqpoint{3.377545in}{1.781562in}}%
\pgfpathlineto{\pgfqpoint{3.388349in}{1.795004in}}%
\pgfpathlineto{\pgfqpoint{3.417493in}{1.814066in}}%
\pgfpathlineto{\pgfqpoint{3.438374in}{1.836956in}}%
\pgfpathlineto{\pgfqpoint{3.464699in}{1.854316in}}%
\pgfpathlineto{\pgfqpoint{3.482127in}{1.870748in}}%
\pgfpathlineto{\pgfqpoint{3.524324in}{1.903579in}}%
\pgfpathlineto{\pgfqpoint{3.702531in}{2.048082in}}%
\pgfpathlineto{\pgfqpoint{3.800591in}{2.131365in}}%
\pgfpathlineto{\pgfqpoint{3.900676in}{2.226078in}}%
\pgfpathlineto{\pgfqpoint{3.922809in}{2.252890in}}%
\pgfpathlineto{\pgfqpoint{3.942429in}{2.272756in}}%
\pgfpathlineto{\pgfqpoint{3.955046in}{2.295110in}}%
\pgfpathlineto{\pgfqpoint{3.976220in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.980044in}{2.344269in}}%
\pgfpathlineto{\pgfqpoint{3.992655in}{2.382302in}}%
\pgfpathlineto{\pgfqpoint{3.967833in}{2.444021in}}%
\pgfpathlineto{\pgfqpoint{3.962340in}{2.448947in}}%
\pgfpathlineto{\pgfqpoint{3.938513in}{2.481821in}}%
\pgfpathlineto{\pgfqpoint{3.914702in}{2.502058in}}%
\pgfpathlineto{\pgfqpoint{3.903068in}{2.515543in}}%
\pgfpathlineto{\pgfqpoint{3.808352in}{2.581395in}}%
\pgfpathlineto{\pgfqpoint{3.731278in}{2.625059in}}%
\pgfpathlineto{\pgfqpoint{3.697581in}{2.642635in}}%
\pgfpathlineto{\pgfqpoint{3.630327in}{2.672345in}}%
\pgfpathlineto{\pgfqpoint{3.572073in}{2.693834in}}%
\pgfpathlineto{\pgfqpoint{3.520492in}{2.709448in}}%
\pgfpathlineto{\pgfqpoint{3.454098in}{2.724574in}}%
\pgfpathlineto{\pgfqpoint{3.403944in}{2.732387in}}%
\pgfpathlineto{\pgfqpoint{3.333485in}{2.736772in}}%
\pgfpathlineto{\pgfqpoint{3.276515in}{2.735621in}}%
\pgfpathlineto{\pgfqpoint{3.205978in}{2.728762in}}%
\pgfpathlineto{\pgfqpoint{3.131054in}{2.715556in}}%
\pgfpathlineto{\pgfqpoint{3.051212in}{2.697501in}}%
\pgfpathlineto{\pgfqpoint{2.876163in}{2.652846in}}%
\pgfpathlineto{\pgfqpoint{2.806431in}{2.638446in}}%
\pgfpathlineto{\pgfqpoint{2.706709in}{2.627009in}}%
\pgfpathlineto{\pgfqpoint{2.646226in}{2.627660in}}%
\pgfpathlineto{\pgfqpoint{2.585682in}{2.634074in}}%
\pgfpathlineto{\pgfqpoint{2.523825in}{2.646541in}}%
\pgfpathlineto{\pgfqpoint{2.461668in}{2.664598in}}%
\pgfpathlineto{\pgfqpoint{2.365235in}{2.702609in}}%
\pgfpathlineto{\pgfqpoint{2.243888in}{2.762132in}}%
\pgfpathlineto{\pgfqpoint{2.021014in}{2.885987in}}%
\pgfpathlineto{\pgfqpoint{1.819757in}{3.000659in}}%
\pgfpathlineto{\pgfqpoint{1.816356in}{2.996882in}}%
\pgfpathmoveto{\pgfqpoint{2.859239in}{1.510707in}}%
\pgfpathlineto{\pgfqpoint{2.787040in}{1.487654in}}%
\pgfpathlineto{\pgfqpoint{2.724618in}{1.474871in}}%
\pgfpathlineto{\pgfqpoint{2.705450in}{1.471985in}}%
\pgfpathlineto{\pgfqpoint{2.655613in}{1.468117in}}%
\pgfpathlineto{\pgfqpoint{2.582681in}{1.469300in}}%
\pgfpathlineto{\pgfqpoint{2.572475in}{1.470832in}}%
\pgfpathlineto{\pgfqpoint{2.530135in}{1.479230in}}%
\pgfpathlineto{\pgfqpoint{2.493555in}{1.489496in}}%
\pgfpathlineto{\pgfqpoint{2.466694in}{1.499354in}}%
\pgfpathlineto{\pgfqpoint{2.436783in}{1.513331in}}%
\pgfpathlineto{\pgfqpoint{2.421525in}{1.522514in}}%
\pgfpathlineto{\pgfqpoint{2.381088in}{1.549090in}}%
\pgfpathlineto{\pgfqpoint{2.365874in}{1.564605in}}%
\pgfpathlineto{\pgfqpoint{2.329174in}{1.616068in}}%
\pgfpathlineto{\pgfqpoint{2.325996in}{1.625440in}}%
\pgfpathlineto{\pgfqpoint{2.320681in}{1.703045in}}%
\pgfpathlineto{\pgfqpoint{2.344713in}{1.757908in}}%
\pgfpathlineto{\pgfqpoint{2.380376in}{1.805535in}}%
\pgfpathlineto{\pgfqpoint{2.428520in}{1.849251in}}%
\pgfpathlineto{\pgfqpoint{2.445964in}{1.861721in}}%
\pgfpathlineto{\pgfqpoint{2.507036in}{1.896736in}}%
\pgfpathlineto{\pgfqpoint{2.571038in}{1.920546in}}%
\pgfpathlineto{\pgfqpoint{2.587196in}{1.924663in}}%
\pgfpathlineto{\pgfqpoint{2.647180in}{1.934524in}}%
\pgfpathlineto{\pgfqpoint{2.706412in}{1.933400in}}%
\pgfpathlineto{\pgfqpoint{2.727447in}{1.932014in}}%
\pgfpathlineto{\pgfqpoint{2.758517in}{1.927203in}}%
\pgfpathlineto{\pgfqpoint{2.834487in}{1.906290in}}%
\pgfpathlineto{\pgfqpoint{2.907928in}{1.877928in}}%
\pgfpathlineto{\pgfqpoint{3.019040in}{1.819657in}}%
\pgfpathlineto{\pgfqpoint{3.068871in}{1.783743in}}%
\pgfpathlineto{\pgfqpoint{3.085308in}{1.775822in}}%
\pgfpathlineto{\pgfqpoint{3.120431in}{1.742507in}}%
\pgfpathlineto{\pgfqpoint{3.132687in}{1.736506in}}%
\pgfpathlineto{\pgfqpoint{3.147975in}{1.718636in}}%
\pgfpathlineto{\pgfqpoint{3.134568in}{1.701555in}}%
\pgfpathlineto{\pgfqpoint{3.129033in}{1.655294in}}%
\pgfpathlineto{\pgfqpoint{3.104803in}{1.643890in}}%
\pgfpathlineto{\pgfqpoint{3.075936in}{1.622106in}}%
\pgfpathlineto{\pgfqpoint{3.067516in}{1.612732in}}%
\pgfpathlineto{\pgfqpoint{3.044422in}{1.597686in}}%
\pgfpathlineto{\pgfqpoint{3.011704in}{1.580110in}}%
\pgfpathlineto{\pgfqpoint{2.951287in}{1.548510in}}%
\pgfpathlineto{\pgfqpoint{2.930868in}{1.540647in}}%
\pgfpathlineto{\pgfqpoint{2.879405in}{1.517421in}}%
\pgfpathlineto{\pgfqpoint{2.879405in}{1.517421in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.725490,0.725490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.366554in}{2.558958in}}%
\pgfpathlineto{\pgfqpoint{4.319821in}{2.548150in}}%
\pgfpathlineto{\pgfqpoint{4.278660in}{2.537935in}}%
\pgfpathlineto{\pgfqpoint{4.260801in}{2.536998in}}%
\pgfpathlineto{\pgfqpoint{4.238452in}{2.532410in}}%
\pgfpathlineto{\pgfqpoint{4.182172in}{2.541326in}}%
\pgfpathlineto{\pgfqpoint{4.165239in}{2.541180in}}%
\pgfpathlineto{\pgfqpoint{4.142323in}{2.546204in}}%
\pgfpathlineto{\pgfqpoint{4.087076in}{2.556366in}}%
\pgfpathlineto{\pgfqpoint{4.073383in}{2.562809in}}%
\pgfpathlineto{\pgfqpoint{4.038765in}{2.571244in}}%
\pgfpathlineto{\pgfqpoint{4.011987in}{2.584565in}}%
\pgfpathlineto{\pgfqpoint{3.980032in}{2.594844in}}%
\pgfpathlineto{\pgfqpoint{3.952284in}{2.608535in}}%
\pgfpathlineto{\pgfqpoint{3.931931in}{2.615593in}}%
\pgfpathlineto{\pgfqpoint{3.900093in}{2.631432in}}%
\pgfpathlineto{\pgfqpoint{3.875386in}{2.640371in}}%
\pgfpathlineto{\pgfqpoint{3.818385in}{2.666139in}}%
\pgfpathlineto{\pgfqpoint{3.764771in}{2.690026in}}%
\pgfpathlineto{\pgfqpoint{3.711631in}{2.712711in}}%
\pgfpathlineto{\pgfqpoint{3.643521in}{2.738834in}}%
\pgfpathlineto{\pgfqpoint{3.589726in}{2.757018in}}%
\pgfpathlineto{\pgfqpoint{3.513906in}{2.777336in}}%
\pgfpathlineto{\pgfqpoint{3.476763in}{2.785640in}}%
\pgfpathlineto{\pgfqpoint{3.400088in}{2.795925in}}%
\pgfpathlineto{\pgfqpoint{3.349680in}{2.799091in}}%
\pgfpathlineto{\pgfqpoint{3.268866in}{2.796666in}}%
\pgfpathlineto{\pgfqpoint{3.231447in}{2.793229in}}%
\pgfpathlineto{\pgfqpoint{3.152746in}{2.780681in}}%
\pgfpathlineto{\pgfqpoint{3.059972in}{2.760016in}}%
\pgfpathlineto{\pgfqpoint{2.848963in}{2.708345in}}%
\pgfpathlineto{\pgfqpoint{2.767502in}{2.695427in}}%
\pgfpathlineto{\pgfqpoint{2.701290in}{2.690204in}}%
\pgfpathlineto{\pgfqpoint{2.654272in}{2.690190in}}%
\pgfpathlineto{\pgfqpoint{2.604954in}{2.693344in}}%
\pgfpathlineto{\pgfqpoint{2.521817in}{2.707152in}}%
\pgfpathlineto{\pgfqpoint{2.444053in}{2.729680in}}%
\pgfpathlineto{\pgfqpoint{2.410840in}{2.741763in}}%
\pgfpathlineto{\pgfqpoint{2.378250in}{2.754083in}}%
\pgfpathlineto{\pgfqpoint{2.299055in}{2.789777in}}%
\pgfpathlineto{\pgfqpoint{2.211959in}{2.834189in}}%
\pgfpathlineto{\pgfqpoint{2.097376in}{2.898368in}}%
\pgfpathlineto{\pgfqpoint{1.924366in}{3.001403in}}%
\pgfpathlineto{\pgfqpoint{1.857864in}{3.042981in}}%
\pgfpathlineto{\pgfqpoint{1.819757in}{3.000659in}}%
\pgfpathlineto{\pgfqpoint{1.870903in}{2.971334in}}%
\pgfpathlineto{\pgfqpoint{2.213911in}{2.778625in}}%
\pgfpathlineto{\pgfqpoint{2.276824in}{2.745313in}}%
\pgfpathlineto{\pgfqpoint{2.332448in}{2.718515in}}%
\pgfpathlineto{\pgfqpoint{2.365235in}{2.702609in}}%
\pgfpathlineto{\pgfqpoint{2.409051in}{2.684794in}}%
\pgfpathlineto{\pgfqpoint{2.461668in}{2.664598in}}%
\pgfpathlineto{\pgfqpoint{2.523825in}{2.646541in}}%
\pgfpathlineto{\pgfqpoint{2.588436in}{2.633633in}}%
\pgfpathlineto{\pgfqpoint{2.648823in}{2.627601in}}%
\pgfpathlineto{\pgfqpoint{2.706709in}{2.627009in}}%
\pgfpathlineto{\pgfqpoint{2.772864in}{2.634246in}}%
\pgfpathlineto{\pgfqpoint{2.827274in}{2.642584in}}%
\pgfpathlineto{\pgfqpoint{2.914150in}{2.661761in}}%
\pgfpathlineto{\pgfqpoint{3.020016in}{2.689339in}}%
\pgfpathlineto{\pgfqpoint{3.104673in}{2.710054in}}%
\pgfpathlineto{\pgfqpoint{3.174304in}{2.723705in}}%
\pgfpathlineto{\pgfqpoint{3.226517in}{2.730995in}}%
\pgfpathlineto{\pgfqpoint{3.276515in}{2.735621in}}%
\pgfpathlineto{\pgfqpoint{3.333485in}{2.736772in}}%
\pgfpathlineto{\pgfqpoint{3.405612in}{2.732239in}}%
\pgfpathlineto{\pgfqpoint{3.454098in}{2.724574in}}%
\pgfpathlineto{\pgfqpoint{3.520492in}{2.709448in}}%
\pgfpathlineto{\pgfqpoint{3.581273in}{2.690674in}}%
\pgfpathlineto{\pgfqpoint{3.633100in}{2.671162in}}%
\pgfpathlineto{\pgfqpoint{3.700394in}{2.641417in}}%
\pgfpathlineto{\pgfqpoint{3.752640in}{2.613520in}}%
\pgfpathlineto{\pgfqpoint{3.813299in}{2.578368in}}%
\pgfpathlineto{\pgfqpoint{3.854735in}{2.551245in}}%
\pgfpathlineto{\pgfqpoint{3.862201in}{2.544488in}}%
\pgfpathlineto{\pgfqpoint{3.903068in}{2.515543in}}%
\pgfpathlineto{\pgfqpoint{3.914702in}{2.502058in}}%
\pgfpathlineto{\pgfqpoint{3.938513in}{2.481821in}}%
\pgfpathlineto{\pgfqpoint{3.962340in}{2.448947in}}%
\pgfpathlineto{\pgfqpoint{3.967833in}{2.444021in}}%
\pgfpathlineto{\pgfqpoint{3.973164in}{2.431699in}}%
\pgfpathlineto{\pgfqpoint{3.992655in}{2.382302in}}%
\pgfpathlineto{\pgfqpoint{3.980044in}{2.344269in}}%
\pgfpathlineto{\pgfqpoint{3.976220in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.955046in}{2.295110in}}%
\pgfpathlineto{\pgfqpoint{3.942429in}{2.272756in}}%
\pgfpathlineto{\pgfqpoint{3.922809in}{2.252890in}}%
\pgfpathlineto{\pgfqpoint{3.895004in}{2.221115in}}%
\pgfpathlineto{\pgfqpoint{3.786054in}{2.119456in}}%
\pgfpathlineto{\pgfqpoint{3.693910in}{2.040801in}}%
\pgfpathlineto{\pgfqpoint{3.592718in}{1.957679in}}%
\pgfpathlineto{\pgfqpoint{3.521024in}{1.900718in}}%
\pgfpathlineto{\pgfqpoint{3.519660in}{1.899390in}}%
\pgfpathlineto{\pgfqpoint{3.482127in}{1.870748in}}%
\pgfpathlineto{\pgfqpoint{3.464699in}{1.854316in}}%
\pgfpathlineto{\pgfqpoint{3.438374in}{1.836956in}}%
\pgfpathlineto{\pgfqpoint{3.417493in}{1.814066in}}%
\pgfpathlineto{\pgfqpoint{3.388349in}{1.795004in}}%
\pgfpathlineto{\pgfqpoint{3.377545in}{1.781562in}}%
\pgfpathlineto{\pgfqpoint{3.337988in}{1.747007in}}%
\pgfpathlineto{\pgfqpoint{3.300496in}{1.709803in}}%
\pgfpathlineto{\pgfqpoint{3.300882in}{1.696188in}}%
\pgfpathlineto{\pgfqpoint{3.324117in}{1.653345in}}%
\pgfpathlineto{\pgfqpoint{3.347025in}{1.642829in}}%
\pgfpathlineto{\pgfqpoint{3.367934in}{1.629255in}}%
\pgfpathlineto{\pgfqpoint{3.393555in}{1.602597in}}%
\pgfpathlineto{\pgfqpoint{3.405228in}{1.587823in}}%
\pgfpathlineto{\pgfqpoint{3.440120in}{1.567321in}}%
\pgfpathlineto{\pgfqpoint{3.458542in}{1.549488in}}%
\pgfpathlineto{\pgfqpoint{3.485581in}{1.533414in}}%
\pgfpathlineto{\pgfqpoint{3.532713in}{1.497697in}}%
\pgfpathlineto{\pgfqpoint{3.718375in}{1.371872in}}%
\pgfpathlineto{\pgfqpoint{3.855912in}{1.287538in}}%
\pgfpathlineto{\pgfqpoint{3.936357in}{1.242015in}}%
\pgfpathlineto{\pgfqpoint{4.055515in}{1.180393in}}%
\pgfpathlineto{\pgfqpoint{4.063981in}{1.175995in}}%
\pgfpathlineto{\pgfqpoint{4.179467in}{1.119502in}}%
\pgfpathlineto{\pgfqpoint{4.181552in}{1.122250in}}%
\pgfpathlineto{\pgfqpoint{4.212753in}{1.167142in}}%
\pgfpathlineto{\pgfqpoint{4.156929in}{1.192371in}}%
\pgfpathlineto{\pgfqpoint{4.039179in}{1.247536in}}%
\pgfpathlineto{\pgfqpoint{3.946715in}{1.295489in}}%
\pgfpathlineto{\pgfqpoint{3.908202in}{1.317454in}}%
\pgfpathlineto{\pgfqpoint{3.783725in}{1.396295in}}%
\pgfpathlineto{\pgfqpoint{3.774498in}{1.403446in}}%
\pgfpathlineto{\pgfqpoint{3.721932in}{1.441302in}}%
\pgfpathlineto{\pgfqpoint{3.669812in}{1.483564in}}%
\pgfpathlineto{\pgfqpoint{3.618428in}{1.530512in}}%
\pgfpathlineto{\pgfqpoint{3.578152in}{1.573858in}}%
\pgfpathlineto{\pgfqpoint{3.557031in}{1.608985in}}%
\pgfpathlineto{\pgfqpoint{3.545734in}{1.623482in}}%
\pgfpathlineto{\pgfqpoint{3.529932in}{1.677974in}}%
\pgfpathlineto{\pgfqpoint{3.535714in}{1.739156in}}%
\pgfpathlineto{\pgfqpoint{3.561439in}{1.792805in}}%
\pgfpathlineto{\pgfqpoint{3.593471in}{1.835148in}}%
\pgfpathlineto{\pgfqpoint{3.645286in}{1.893048in}}%
\pgfpathlineto{\pgfqpoint{3.719263in}{1.961580in}}%
\pgfpathlineto{\pgfqpoint{3.774697in}{2.008855in}}%
\pgfpathlineto{\pgfqpoint{3.875951in}{2.088422in}}%
\pgfpathlineto{\pgfqpoint{3.906594in}{2.110427in}}%
\pgfpathlineto{\pgfqpoint{3.925309in}{2.123109in}}%
\pgfpathlineto{\pgfqpoint{3.947003in}{2.139711in}}%
\pgfpathlineto{\pgfqpoint{4.033209in}{2.196719in}}%
\pgfpathlineto{\pgfqpoint{4.131340in}{2.247551in}}%
\pgfpathlineto{\pgfqpoint{4.179412in}{2.266588in}}%
\pgfpathlineto{\pgfqpoint{4.272389in}{2.290949in}}%
\pgfpathlineto{\pgfqpoint{4.329160in}{2.299348in}}%
\pgfpathlineto{\pgfqpoint{4.397923in}{2.304229in}}%
\pgfpathlineto{\pgfqpoint{4.439842in}{2.309096in}}%
\pgfpathlineto{\pgfqpoint{4.436996in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{4.422550in}{2.385604in}}%
\pgfpathlineto{\pgfqpoint{4.405538in}{2.446534in}}%
\pgfpathlineto{\pgfqpoint{4.385990in}{2.506698in}}%
\pgfpathmoveto{\pgfqpoint{2.879405in}{1.517421in}}%
\pgfpathlineto{\pgfqpoint{2.951287in}{1.548510in}}%
\pgfpathlineto{\pgfqpoint{3.044422in}{1.597686in}}%
\pgfpathlineto{\pgfqpoint{3.067516in}{1.612732in}}%
\pgfpathlineto{\pgfqpoint{3.075936in}{1.622106in}}%
\pgfpathlineto{\pgfqpoint{3.104803in}{1.643890in}}%
\pgfpathlineto{\pgfqpoint{3.129033in}{1.655294in}}%
\pgfpathlineto{\pgfqpoint{3.134568in}{1.701555in}}%
\pgfpathlineto{\pgfqpoint{3.147975in}{1.718636in}}%
\pgfpathlineto{\pgfqpoint{3.132687in}{1.736506in}}%
\pgfpathlineto{\pgfqpoint{3.120431in}{1.742507in}}%
\pgfpathlineto{\pgfqpoint{3.085308in}{1.775822in}}%
\pgfpathlineto{\pgfqpoint{3.068871in}{1.783743in}}%
\pgfpathlineto{\pgfqpoint{3.019040in}{1.819657in}}%
\pgfpathlineto{\pgfqpoint{2.980220in}{1.838849in}}%
\pgfpathlineto{\pgfqpoint{2.907928in}{1.877928in}}%
\pgfpathlineto{\pgfqpoint{2.883300in}{1.888098in}}%
\pgfpathlineto{\pgfqpoint{2.825788in}{1.909249in}}%
\pgfpathlineto{\pgfqpoint{2.758517in}{1.927203in}}%
\pgfpathlineto{\pgfqpoint{2.727447in}{1.932014in}}%
\pgfpathlineto{\pgfqpoint{2.706412in}{1.933400in}}%
\pgfpathlineto{\pgfqpoint{2.647180in}{1.934524in}}%
\pgfpathlineto{\pgfqpoint{2.587196in}{1.924663in}}%
\pgfpathlineto{\pgfqpoint{2.571038in}{1.920546in}}%
\pgfpathlineto{\pgfqpoint{2.507036in}{1.896736in}}%
\pgfpathlineto{\pgfqpoint{2.483101in}{1.883733in}}%
\pgfpathlineto{\pgfqpoint{2.445964in}{1.861721in}}%
\pgfpathlineto{\pgfqpoint{2.428520in}{1.849251in}}%
\pgfpathlineto{\pgfqpoint{2.380376in}{1.805535in}}%
\pgfpathlineto{\pgfqpoint{2.344713in}{1.757908in}}%
\pgfpathlineto{\pgfqpoint{2.320294in}{1.701742in}}%
\pgfpathlineto{\pgfqpoint{2.325996in}{1.625440in}}%
\pgfpathlineto{\pgfqpoint{2.329174in}{1.616068in}}%
\pgfpathlineto{\pgfqpoint{2.381088in}{1.549090in}}%
\pgfpathlineto{\pgfqpoint{2.436783in}{1.513331in}}%
\pgfpathlineto{\pgfqpoint{2.466694in}{1.499354in}}%
\pgfpathlineto{\pgfqpoint{2.493555in}{1.489496in}}%
\pgfpathlineto{\pgfqpoint{2.530135in}{1.479230in}}%
\pgfpathlineto{\pgfqpoint{2.582681in}{1.469300in}}%
\pgfpathlineto{\pgfqpoint{2.600115in}{1.468435in}}%
\pgfpathlineto{\pgfqpoint{2.655613in}{1.468117in}}%
\pgfpathlineto{\pgfqpoint{2.724618in}{1.474871in}}%
\pgfpathlineto{\pgfqpoint{2.787040in}{1.487654in}}%
\pgfpathlineto{\pgfqpoint{2.800270in}{1.490874in}}%
\pgfpathlineto{\pgfqpoint{2.859239in}{1.510707in}}%
\pgfpathmoveto{\pgfqpoint{2.618629in}{1.783169in}}%
\pgfpathlineto{\pgfqpoint{2.648689in}{1.789206in}}%
\pgfpathlineto{\pgfqpoint{2.675486in}{1.788942in}}%
\pgfpathlineto{\pgfqpoint{2.694101in}{1.787013in}}%
\pgfpathlineto{\pgfqpoint{2.735398in}{1.776502in}}%
\pgfpathlineto{\pgfqpoint{2.771422in}{1.761511in}}%
\pgfpathlineto{\pgfqpoint{2.796220in}{1.738957in}}%
\pgfpathlineto{\pgfqpoint{2.812320in}{1.720189in}}%
\pgfpathlineto{\pgfqpoint{2.819236in}{1.695167in}}%
\pgfpathlineto{\pgfqpoint{2.813094in}{1.672738in}}%
\pgfpathlineto{\pgfqpoint{2.788719in}{1.639423in}}%
\pgfpathlineto{\pgfqpoint{2.762033in}{1.623885in}}%
\pgfpathlineto{\pgfqpoint{2.726675in}{1.605600in}}%
\pgfpathlineto{\pgfqpoint{2.690871in}{1.598345in}}%
\pgfpathlineto{\pgfqpoint{2.628087in}{1.591714in}}%
\pgfpathlineto{\pgfqpoint{2.621980in}{1.593111in}}%
\pgfpathlineto{\pgfqpoint{2.564268in}{1.612506in}}%
\pgfpathlineto{\pgfqpoint{2.552364in}{1.618827in}}%
\pgfpathlineto{\pgfqpoint{2.515299in}{1.658851in}}%
\pgfpathlineto{\pgfqpoint{2.515504in}{1.663944in}}%
\pgfpathlineto{\pgfqpoint{2.520202in}{1.712231in}}%
\pgfpathlineto{\pgfqpoint{2.524651in}{1.722238in}}%
\pgfpathlineto{\pgfqpoint{2.539622in}{1.737523in}}%
\pgfpathlineto{\pgfqpoint{2.573887in}{1.766402in}}%
\pgfpathlineto{\pgfqpoint{2.573887in}{1.766402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.537255,0.537255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.439842in}{2.309096in}}%
\pgfpathlineto{\pgfqpoint{4.366783in}{2.301401in}}%
\pgfpathlineto{\pgfqpoint{4.329160in}{2.299348in}}%
\pgfpathlineto{\pgfqpoint{4.272389in}{2.290949in}}%
\pgfpathlineto{\pgfqpoint{4.224107in}{2.278673in}}%
\pgfpathlineto{\pgfqpoint{4.165381in}{2.261985in}}%
\pgfpathlineto{\pgfqpoint{4.131340in}{2.247551in}}%
\pgfpathlineto{\pgfqpoint{4.033209in}{2.196719in}}%
\pgfpathlineto{\pgfqpoint{3.997027in}{2.172822in}}%
\pgfpathlineto{\pgfqpoint{3.947003in}{2.139711in}}%
\pgfpathlineto{\pgfqpoint{3.906594in}{2.110427in}}%
\pgfpathlineto{\pgfqpoint{3.875951in}{2.088422in}}%
\pgfpathlineto{\pgfqpoint{3.860946in}{2.076163in}}%
\pgfpathlineto{\pgfqpoint{3.828448in}{2.052175in}}%
\pgfpathlineto{\pgfqpoint{3.734751in}{1.975128in}}%
\pgfpathlineto{\pgfqpoint{3.673784in}{1.920047in}}%
\pgfpathlineto{\pgfqpoint{3.638302in}{1.886371in}}%
\pgfpathlineto{\pgfqpoint{3.593471in}{1.835148in}}%
\pgfpathlineto{\pgfqpoint{3.560035in}{1.790016in}}%
\pgfpathlineto{\pgfqpoint{3.535036in}{1.737580in}}%
\pgfpathlineto{\pgfqpoint{3.529932in}{1.677974in}}%
\pgfpathlineto{\pgfqpoint{3.545734in}{1.623482in}}%
\pgfpathlineto{\pgfqpoint{3.557031in}{1.608985in}}%
\pgfpathlineto{\pgfqpoint{3.578152in}{1.573858in}}%
\pgfpathlineto{\pgfqpoint{3.620701in}{1.527486in}}%
\pgfpathlineto{\pgfqpoint{3.670994in}{1.482306in}}%
\pgfpathlineto{\pgfqpoint{3.725156in}{1.438425in}}%
\pgfpathlineto{\pgfqpoint{3.783725in}{1.396295in}}%
\pgfpathlineto{\pgfqpoint{3.915699in}{1.313277in}}%
\pgfpathlineto{\pgfqpoint{3.958664in}{1.288908in}}%
\pgfpathlineto{\pgfqpoint{4.064475in}{1.235298in}}%
\pgfpathlineto{\pgfqpoint{4.136435in}{1.201699in}}%
\pgfpathlineto{\pgfqpoint{4.212753in}{1.167142in}}%
\pgfpathlineto{\pgfqpoint{4.217656in}{1.174195in}}%
\pgfpathlineto{\pgfqpoint{4.245493in}{1.218059in}}%
\pgfpathlineto{\pgfqpoint{4.134897in}{1.263995in}}%
\pgfpathlineto{\pgfqpoint{4.054772in}{1.301389in}}%
\pgfpathlineto{\pgfqpoint{3.991601in}{1.333608in}}%
\pgfpathlineto{\pgfqpoint{3.956566in}{1.353259in}}%
\pgfpathlineto{\pgfqpoint{3.851049in}{1.421456in}}%
\pgfpathlineto{\pgfqpoint{3.785796in}{1.474476in}}%
\pgfpathlineto{\pgfqpoint{3.749177in}{1.507255in}}%
\pgfpathlineto{\pgfqpoint{3.736314in}{1.522740in}}%
\pgfpathlineto{\pgfqpoint{3.707744in}{1.553714in}}%
\pgfpathlineto{\pgfqpoint{3.676229in}{1.604279in}}%
\pgfpathlineto{\pgfqpoint{3.658454in}{1.649199in}}%
\pgfpathlineto{\pgfqpoint{3.655903in}{1.719723in}}%
\pgfpathlineto{\pgfqpoint{3.661037in}{1.734160in}}%
\pgfpathlineto{\pgfqpoint{3.669522in}{1.763138in}}%
\pgfpathlineto{\pgfqpoint{3.696117in}{1.814646in}}%
\pgfpathlineto{\pgfqpoint{3.747948in}{1.878656in}}%
\pgfpathlineto{\pgfqpoint{3.803631in}{1.932246in}}%
\pgfpathlineto{\pgfqpoint{3.849664in}{1.970928in}}%
\pgfpathlineto{\pgfqpoint{3.891931in}{2.002957in}}%
\pgfpathlineto{\pgfqpoint{3.937214in}{2.033836in}}%
\pgfpathlineto{\pgfqpoint{4.014715in}{2.078306in}}%
\pgfpathlineto{\pgfqpoint{4.088746in}{2.111353in}}%
\pgfpathlineto{\pgfqpoint{4.154484in}{2.133853in}}%
\pgfpathlineto{\pgfqpoint{4.238638in}{2.151803in}}%
\pgfpathlineto{\pgfqpoint{4.287391in}{2.157301in}}%
\pgfpathlineto{\pgfqpoint{4.320913in}{2.160229in}}%
\pgfpathlineto{\pgfqpoint{4.436400in}{2.165251in}}%
\pgfpathlineto{\pgfqpoint{4.461498in}{2.166871in}}%
\pgfpathlineto{\pgfqpoint{4.458091in}{2.199295in}}%
\pgfpathlineto{\pgfqpoint{4.448849in}{2.261876in}}%
\pgfpathmoveto{\pgfqpoint{4.302850in}{2.699986in}}%
\pgfpathlineto{\pgfqpoint{4.248732in}{2.684130in}}%
\pgfpathlineto{\pgfqpoint{4.206108in}{2.676769in}}%
\pgfpathlineto{\pgfqpoint{4.148861in}{2.672311in}}%
\pgfpathlineto{\pgfqpoint{4.105680in}{2.672116in}}%
\pgfpathlineto{\pgfqpoint{4.051521in}{2.678885in}}%
\pgfpathlineto{\pgfqpoint{3.981665in}{2.693586in}}%
\pgfpathlineto{\pgfqpoint{3.911549in}{2.712876in}}%
\pgfpathlineto{\pgfqpoint{3.891787in}{2.720384in}}%
\pgfpathlineto{\pgfqpoint{3.837720in}{2.739119in}}%
\pgfpathlineto{\pgfqpoint{3.749268in}{2.770896in}}%
\pgfpathlineto{\pgfqpoint{3.649209in}{2.806058in}}%
\pgfpathlineto{\pgfqpoint{3.583054in}{2.826321in}}%
\pgfpathlineto{\pgfqpoint{3.514071in}{2.843370in}}%
\pgfpathlineto{\pgfqpoint{3.483023in}{2.849735in}}%
\pgfpathlineto{\pgfqpoint{3.415477in}{2.858052in}}%
\pgfpathlineto{\pgfqpoint{3.372027in}{2.861546in}}%
\pgfpathlineto{\pgfqpoint{3.310980in}{2.861462in}}%
\pgfpathlineto{\pgfqpoint{3.242370in}{2.855591in}}%
\pgfpathlineto{\pgfqpoint{3.159212in}{2.841566in}}%
\pgfpathlineto{\pgfqpoint{3.085242in}{2.824810in}}%
\pgfpathlineto{\pgfqpoint{2.840426in}{2.765204in}}%
\pgfpathlineto{\pgfqpoint{2.782191in}{2.755558in}}%
\pgfpathlineto{\pgfqpoint{2.732628in}{2.750183in}}%
\pgfpathlineto{\pgfqpoint{2.684275in}{2.747654in}}%
\pgfpathlineto{\pgfqpoint{2.631850in}{2.748612in}}%
\pgfpathlineto{\pgfqpoint{2.582979in}{2.753398in}}%
\pgfpathlineto{\pgfqpoint{2.532936in}{2.761590in}}%
\pgfpathlineto{\pgfqpoint{2.477344in}{2.775517in}}%
\pgfpathlineto{\pgfqpoint{2.420866in}{2.793265in}}%
\pgfpathlineto{\pgfqpoint{2.365955in}{2.814351in}}%
\pgfpathlineto{\pgfqpoint{2.318759in}{2.834919in}}%
\pgfpathlineto{\pgfqpoint{2.231031in}{2.878870in}}%
\pgfpathlineto{\pgfqpoint{2.139698in}{2.930670in}}%
\pgfpathlineto{\pgfqpoint{2.065575in}{2.976025in}}%
\pgfpathlineto{\pgfqpoint{1.953842in}{3.047343in}}%
\pgfpathlineto{\pgfqpoint{1.898668in}{3.084722in}}%
\pgfpathlineto{\pgfqpoint{1.857864in}{3.042981in}}%
\pgfpathlineto{\pgfqpoint{2.108404in}{2.892007in}}%
\pgfpathlineto{\pgfqpoint{2.214479in}{2.832838in}}%
\pgfpathlineto{\pgfqpoint{2.299055in}{2.789777in}}%
\pgfpathlineto{\pgfqpoint{2.332509in}{2.774378in}}%
\pgfpathlineto{\pgfqpoint{2.378250in}{2.754083in}}%
\pgfpathlineto{\pgfqpoint{2.444053in}{2.729680in}}%
\pgfpathlineto{\pgfqpoint{2.486301in}{2.717075in}}%
\pgfpathlineto{\pgfqpoint{2.521817in}{2.707152in}}%
\pgfpathlineto{\pgfqpoint{2.609950in}{2.692796in}}%
\pgfpathlineto{\pgfqpoint{2.671023in}{2.690318in}}%
\pgfpathlineto{\pgfqpoint{2.704348in}{2.690367in}}%
\pgfpathlineto{\pgfqpoint{2.779009in}{2.697410in}}%
\pgfpathlineto{\pgfqpoint{2.848963in}{2.708345in}}%
\pgfpathlineto{\pgfqpoint{2.971202in}{2.737405in}}%
\pgfpathlineto{\pgfqpoint{3.033115in}{2.753366in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{2.773875in}}%
\pgfpathlineto{\pgfqpoint{3.188530in}{2.786790in}}%
\pgfpathlineto{\pgfqpoint{3.231447in}{2.793229in}}%
\pgfpathlineto{\pgfqpoint{3.284783in}{2.798023in}}%
\pgfpathlineto{\pgfqpoint{3.349680in}{2.799091in}}%
\pgfpathlineto{\pgfqpoint{3.421624in}{2.793822in}}%
\pgfpathlineto{\pgfqpoint{3.476763in}{2.785640in}}%
\pgfpathlineto{\pgfqpoint{3.538092in}{2.771931in}}%
\pgfpathlineto{\pgfqpoint{3.599094in}{2.754160in}}%
\pgfpathlineto{\pgfqpoint{3.658408in}{2.733702in}}%
\pgfpathlineto{\pgfqpoint{3.718021in}{2.710362in}}%
\pgfpathlineto{\pgfqpoint{3.900093in}{2.631432in}}%
\pgfpathlineto{\pgfqpoint{3.931931in}{2.615593in}}%
\pgfpathlineto{\pgfqpoint{3.952284in}{2.608535in}}%
\pgfpathlineto{\pgfqpoint{3.980032in}{2.594844in}}%
\pgfpathlineto{\pgfqpoint{4.011987in}{2.584565in}}%
\pgfpathlineto{\pgfqpoint{4.038765in}{2.571244in}}%
\pgfpathlineto{\pgfqpoint{4.073383in}{2.562809in}}%
\pgfpathlineto{\pgfqpoint{4.087076in}{2.556366in}}%
\pgfpathlineto{\pgfqpoint{4.170362in}{2.540537in}}%
\pgfpathlineto{\pgfqpoint{4.182172in}{2.541326in}}%
\pgfpathlineto{\pgfqpoint{4.238452in}{2.532410in}}%
\pgfpathlineto{\pgfqpoint{4.260801in}{2.536998in}}%
\pgfpathlineto{\pgfqpoint{4.278660in}{2.537935in}}%
\pgfpathlineto{\pgfqpoint{4.366554in}{2.558958in}}%
\pgfpathlineto{\pgfqpoint{4.363939in}{2.565990in}}%
\pgfpathlineto{\pgfqpoint{4.339425in}{2.624307in}}%
\pgfpathlineto{\pgfqpoint{4.312490in}{2.681546in}}%
\pgfpathmoveto{\pgfqpoint{2.573887in}{1.766402in}}%
\pgfpathlineto{\pgfqpoint{2.539622in}{1.737523in}}%
\pgfpathlineto{\pgfqpoint{2.524651in}{1.722238in}}%
\pgfpathlineto{\pgfqpoint{2.520202in}{1.712231in}}%
\pgfpathlineto{\pgfqpoint{2.515299in}{1.658851in}}%
\pgfpathlineto{\pgfqpoint{2.517214in}{1.656032in}}%
\pgfpathlineto{\pgfqpoint{2.552364in}{1.618827in}}%
\pgfpathlineto{\pgfqpoint{2.564268in}{1.612506in}}%
\pgfpathlineto{\pgfqpoint{2.628087in}{1.591714in}}%
\pgfpathlineto{\pgfqpoint{2.631508in}{1.591594in}}%
\pgfpathlineto{\pgfqpoint{2.690871in}{1.598345in}}%
\pgfpathlineto{\pgfqpoint{2.726675in}{1.605600in}}%
\pgfpathlineto{\pgfqpoint{2.788719in}{1.639423in}}%
\pgfpathlineto{\pgfqpoint{2.813094in}{1.672738in}}%
\pgfpathlineto{\pgfqpoint{2.819236in}{1.695167in}}%
\pgfpathlineto{\pgfqpoint{2.812320in}{1.720189in}}%
\pgfpathlineto{\pgfqpoint{2.796220in}{1.738957in}}%
\pgfpathlineto{\pgfqpoint{2.771422in}{1.761511in}}%
\pgfpathlineto{\pgfqpoint{2.735398in}{1.776502in}}%
\pgfpathlineto{\pgfqpoint{2.694101in}{1.787013in}}%
\pgfpathlineto{\pgfqpoint{2.675486in}{1.788942in}}%
\pgfpathlineto{\pgfqpoint{2.648689in}{1.789206in}}%
\pgfpathlineto{\pgfqpoint{2.618629in}{1.783169in}}%
\pgfpathlineto{\pgfqpoint{2.618629in}{1.783169in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.364706,0.364706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.461498in}{2.166871in}}%
\pgfpathlineto{\pgfqpoint{4.360183in}{2.161639in}}%
\pgfpathlineto{\pgfqpoint{4.320913in}{2.160229in}}%
\pgfpathlineto{\pgfqpoint{4.238638in}{2.151803in}}%
\pgfpathlineto{\pgfqpoint{4.204238in}{2.146527in}}%
\pgfpathlineto{\pgfqpoint{4.154484in}{2.133853in}}%
\pgfpathlineto{\pgfqpoint{4.085674in}{2.110010in}}%
\pgfpathlineto{\pgfqpoint{4.014715in}{2.078306in}}%
\pgfpathlineto{\pgfqpoint{3.937214in}{2.033836in}}%
\pgfpathlineto{\pgfqpoint{3.891931in}{2.002957in}}%
\pgfpathlineto{\pgfqpoint{3.835974in}{1.959968in}}%
\pgfpathlineto{\pgfqpoint{3.786416in}{1.916942in}}%
\pgfpathlineto{\pgfqpoint{3.747948in}{1.878656in}}%
\pgfpathlineto{\pgfqpoint{3.729802in}{1.857244in}}%
\pgfpathlineto{\pgfqpoint{3.692879in}{1.808101in}}%
\pgfpathlineto{\pgfqpoint{3.669522in}{1.763138in}}%
\pgfpathlineto{\pgfqpoint{3.654690in}{1.713218in}}%
\pgfpathlineto{\pgfqpoint{3.656198in}{1.697812in}}%
\pgfpathlineto{\pgfqpoint{3.658454in}{1.649199in}}%
\pgfpathlineto{\pgfqpoint{3.678158in}{1.600301in}}%
\pgfpathlineto{\pgfqpoint{3.707744in}{1.553714in}}%
\pgfpathlineto{\pgfqpoint{3.749177in}{1.507255in}}%
\pgfpathlineto{\pgfqpoint{3.797846in}{1.462840in}}%
\pgfpathlineto{\pgfqpoint{3.851049in}{1.421456in}}%
\pgfpathlineto{\pgfqpoint{3.929404in}{1.370510in}}%
\pgfpathlineto{\pgfqpoint{3.961200in}{1.350726in}}%
\pgfpathlineto{\pgfqpoint{4.011038in}{1.323031in}}%
\pgfpathlineto{\pgfqpoint{4.098067in}{1.280899in}}%
\pgfpathlineto{\pgfqpoint{4.154732in}{1.255558in}}%
\pgfpathlineto{\pgfqpoint{4.245493in}{1.218059in}}%
\pgfpathlineto{\pgfqpoint{4.251552in}{1.227608in}}%
\pgfpathlineto{\pgfqpoint{4.278046in}{1.273497in}}%
\pgfpathlineto{\pgfqpoint{4.161974in}{1.317946in}}%
\pgfpathlineto{\pgfqpoint{4.073451in}{1.358902in}}%
\pgfpathlineto{\pgfqpoint{4.016522in}{1.388176in}}%
\pgfpathlineto{\pgfqpoint{3.983990in}{1.407198in}}%
\pgfpathlineto{\pgfqpoint{3.923700in}{1.448607in}}%
\pgfpathlineto{\pgfqpoint{3.880711in}{1.483065in}}%
\pgfpathlineto{\pgfqpoint{3.832693in}{1.530848in}}%
\pgfpathlineto{\pgfqpoint{3.796561in}{1.578805in}}%
\pgfpathlineto{\pgfqpoint{3.777305in}{1.618775in}}%
\pgfpathlineto{\pgfqpoint{3.763734in}{1.693958in}}%
\pgfpathlineto{\pgfqpoint{3.779402in}{1.759753in}}%
\pgfpathlineto{\pgfqpoint{3.792893in}{1.787194in}}%
\pgfpathlineto{\pgfqpoint{3.825607in}{1.836939in}}%
\pgfpathlineto{\pgfqpoint{3.867296in}{1.880444in}}%
\pgfpathlineto{\pgfqpoint{3.938589in}{1.939019in}}%
\pgfpathlineto{\pgfqpoint{4.007394in}{1.981015in}}%
\pgfpathlineto{\pgfqpoint{4.043894in}{1.999322in}}%
\pgfpathlineto{\pgfqpoint{4.126161in}{2.030903in}}%
\pgfpathlineto{\pgfqpoint{4.196979in}{2.048271in}}%
\pgfpathlineto{\pgfqpoint{4.240945in}{2.055147in}}%
\pgfpathlineto{\pgfqpoint{4.313093in}{2.061527in}}%
\pgfpathlineto{\pgfqpoint{4.392909in}{2.063571in}}%
\pgfpathlineto{\pgfqpoint{4.468857in}{2.064556in}}%
\pgfpathlineto{\pgfqpoint{4.468675in}{2.073246in}}%
\pgfpathlineto{\pgfqpoint{4.464703in}{2.136381in}}%
\pgfpathmoveto{\pgfqpoint{4.246185in}{2.800850in}}%
\pgfpathlineto{\pgfqpoint{4.196568in}{2.783912in}}%
\pgfpathlineto{\pgfqpoint{4.139288in}{2.772814in}}%
\pgfpathlineto{\pgfqpoint{4.072648in}{2.769863in}}%
\pgfpathlineto{\pgfqpoint{4.068188in}{2.769828in}}%
\pgfpathlineto{\pgfqpoint{3.974428in}{2.780078in}}%
\pgfpathlineto{\pgfqpoint{3.887230in}{2.800226in}}%
\pgfpathlineto{\pgfqpoint{3.826878in}{2.818597in}}%
\pgfpathlineto{\pgfqpoint{3.571255in}{2.898616in}}%
\pgfpathlineto{\pgfqpoint{3.526399in}{2.909819in}}%
\pgfpathlineto{\pgfqpoint{3.466091in}{2.920674in}}%
\pgfpathlineto{\pgfqpoint{3.424548in}{2.924808in}}%
\pgfpathlineto{\pgfqpoint{3.369013in}{2.928226in}}%
\pgfpathlineto{\pgfqpoint{3.321923in}{2.927576in}}%
\pgfpathlineto{\pgfqpoint{3.261411in}{2.921854in}}%
\pgfpathlineto{\pgfqpoint{3.186790in}{2.908890in}}%
\pgfpathlineto{\pgfqpoint{3.131062in}{2.896982in}}%
\pgfpathlineto{\pgfqpoint{2.911196in}{2.837832in}}%
\pgfpathlineto{\pgfqpoint{2.819491in}{2.817911in}}%
\pgfpathlineto{\pgfqpoint{2.788132in}{2.812639in}}%
\pgfpathlineto{\pgfqpoint{2.731051in}{2.805876in}}%
\pgfpathlineto{\pgfqpoint{2.661431in}{2.803378in}}%
\pgfpathlineto{\pgfqpoint{2.605736in}{2.806024in}}%
\pgfpathlineto{\pgfqpoint{2.551438in}{2.813228in}}%
\pgfpathlineto{\pgfqpoint{2.495655in}{2.824946in}}%
\pgfpathlineto{\pgfqpoint{2.431990in}{2.844035in}}%
\pgfpathlineto{\pgfqpoint{2.350288in}{2.875885in}}%
\pgfpathlineto{\pgfqpoint{2.282063in}{2.908336in}}%
\pgfpathlineto{\pgfqpoint{2.211257in}{2.946697in}}%
\pgfpathlineto{\pgfqpoint{2.119263in}{3.002867in}}%
\pgfpathlineto{\pgfqpoint{1.987231in}{3.093503in}}%
\pgfpathlineto{\pgfqpoint{1.971390in}{3.105367in}}%
\pgfpathlineto{\pgfqpoint{1.942872in}{3.126584in}}%
\pgfpathlineto{\pgfqpoint{1.898668in}{3.084722in}}%
\pgfpathlineto{\pgfqpoint{2.036691in}{2.994108in}}%
\pgfpathlineto{\pgfqpoint{2.139698in}{2.930670in}}%
\pgfpathlineto{\pgfqpoint{2.236963in}{2.875749in}}%
\pgfpathlineto{\pgfqpoint{2.320800in}{2.834021in}}%
\pgfpathlineto{\pgfqpoint{2.374979in}{2.810443in}}%
\pgfpathlineto{\pgfqpoint{2.432580in}{2.788832in}}%
\pgfpathlineto{\pgfqpoint{2.492280in}{2.771444in}}%
\pgfpathlineto{\pgfqpoint{2.532936in}{2.761590in}}%
\pgfpathlineto{\pgfqpoint{2.601562in}{2.751445in}}%
\pgfpathlineto{\pgfqpoint{2.648786in}{2.747495in}}%
\pgfpathlineto{\pgfqpoint{2.694964in}{2.748176in}}%
\pgfpathlineto{\pgfqpoint{2.737636in}{2.750617in}}%
\pgfpathlineto{\pgfqpoint{2.801330in}{2.758829in}}%
\pgfpathlineto{\pgfqpoint{2.840426in}{2.765204in}}%
\pgfpathlineto{\pgfqpoint{2.935559in}{2.786873in}}%
\pgfpathlineto{\pgfqpoint{3.177487in}{2.844973in}}%
\pgfpathlineto{\pgfqpoint{3.242370in}{2.855591in}}%
\pgfpathlineto{\pgfqpoint{3.310980in}{2.861462in}}%
\pgfpathlineto{\pgfqpoint{3.372027in}{2.861546in}}%
\pgfpathlineto{\pgfqpoint{3.439273in}{2.856056in}}%
\pgfpathlineto{\pgfqpoint{3.483023in}{2.849735in}}%
\pgfpathlineto{\pgfqpoint{3.536116in}{2.838577in}}%
\pgfpathlineto{\pgfqpoint{3.593702in}{2.823271in}}%
\pgfpathlineto{\pgfqpoint{3.649209in}{2.806058in}}%
\pgfpathlineto{\pgfqpoint{3.761197in}{2.766810in}}%
\pgfpathlineto{\pgfqpoint{3.860404in}{2.730349in}}%
\pgfpathlineto{\pgfqpoint{3.949769in}{2.702001in}}%
\pgfpathlineto{\pgfqpoint{4.012232in}{2.686911in}}%
\pgfpathlineto{\pgfqpoint{4.060862in}{2.678240in}}%
\pgfpathlineto{\pgfqpoint{4.105680in}{2.672116in}}%
\pgfpathlineto{\pgfqpoint{4.156157in}{2.672840in}}%
\pgfpathlineto{\pgfqpoint{4.206108in}{2.676769in}}%
\pgfpathlineto{\pgfqpoint{4.248732in}{2.684130in}}%
\pgfpathlineto{\pgfqpoint{4.302850in}{2.699986in}}%
\pgfpathlineto{\pgfqpoint{4.283182in}{2.737608in}}%
\pgfpathlineto{\pgfqpoint{4.251552in}{2.792392in}}%
\pgfpathlineto{\pgfqpoint{4.251552in}{2.792392in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.176471,0.176471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.184117in}{2.894060in}}%
\pgfpathlineto{\pgfqpoint{4.128370in}{2.873851in}}%
\pgfpathlineto{\pgfqpoint{4.063877in}{2.863972in}}%
\pgfpathlineto{\pgfqpoint{3.990047in}{2.864283in}}%
\pgfpathlineto{\pgfqpoint{3.898802in}{2.878566in}}%
\pgfpathlineto{\pgfqpoint{3.789524in}{2.907712in}}%
\pgfpathlineto{\pgfqpoint{3.630985in}{2.957277in}}%
\pgfpathlineto{\pgfqpoint{3.594762in}{2.968262in}}%
\pgfpathlineto{\pgfqpoint{3.542750in}{2.982797in}}%
\pgfpathlineto{\pgfqpoint{3.498415in}{2.992018in}}%
\pgfpathlineto{\pgfqpoint{3.468526in}{2.996328in}}%
\pgfpathlineto{\pgfqpoint{3.392950in}{3.001300in}}%
\pgfpathlineto{\pgfqpoint{3.343461in}{3.002320in}}%
\pgfpathlineto{\pgfqpoint{3.326515in}{3.001110in}}%
\pgfpathlineto{\pgfqpoint{3.277641in}{2.994609in}}%
\pgfpathlineto{\pgfqpoint{3.217172in}{2.984433in}}%
\pgfpathlineto{\pgfqpoint{3.188609in}{2.976656in}}%
\pgfpathlineto{\pgfqpoint{3.148281in}{2.967474in}}%
\pgfpathlineto{\pgfqpoint{3.012415in}{2.925980in}}%
\pgfpathlineto{\pgfqpoint{2.913230in}{2.897177in}}%
\pgfpathlineto{\pgfqpoint{2.838913in}{2.878857in}}%
\pgfpathlineto{\pgfqpoint{2.806905in}{2.872574in}}%
\pgfpathlineto{\pgfqpoint{2.739267in}{2.862955in}}%
\pgfpathlineto{\pgfqpoint{2.669010in}{2.858974in}}%
\pgfpathlineto{\pgfqpoint{2.619186in}{2.860318in}}%
\pgfpathlineto{\pgfqpoint{2.549886in}{2.868996in}}%
\pgfpathlineto{\pgfqpoint{2.500509in}{2.879072in}}%
\pgfpathlineto{\pgfqpoint{2.419744in}{2.903726in}}%
\pgfpathlineto{\pgfqpoint{2.337358in}{2.938226in}}%
\pgfpathlineto{\pgfqpoint{2.322038in}{2.945656in}}%
\pgfpathlineto{\pgfqpoint{2.236333in}{2.992159in}}%
\pgfpathlineto{\pgfqpoint{2.141105in}{3.053864in}}%
\pgfpathlineto{\pgfqpoint{2.049203in}{3.121816in}}%
\pgfpathlineto{\pgfqpoint{1.990358in}{3.168042in}}%
\pgfpathlineto{\pgfqpoint{1.942872in}{3.126584in}}%
\pgfpathlineto{\pgfqpoint{2.043062in}{3.053919in}}%
\pgfpathlineto{\pgfqpoint{2.167893in}{2.972757in}}%
\pgfpathlineto{\pgfqpoint{2.222870in}{2.940025in}}%
\pgfpathlineto{\pgfqpoint{2.305572in}{2.896572in}}%
\pgfpathlineto{\pgfqpoint{2.370061in}{2.867261in}}%
\pgfpathlineto{\pgfqpoint{2.438927in}{2.841437in}}%
\pgfpathlineto{\pgfqpoint{2.495655in}{2.824946in}}%
\pgfpathlineto{\pgfqpoint{2.551438in}{2.813228in}}%
\pgfpathlineto{\pgfqpoint{2.606384in}{2.805985in}}%
\pgfpathlineto{\pgfqpoint{2.676449in}{2.803080in}}%
\pgfpathlineto{\pgfqpoint{2.732981in}{2.806046in}}%
\pgfpathlineto{\pgfqpoint{2.819491in}{2.817911in}}%
\pgfpathlineto{\pgfqpoint{2.875188in}{2.829805in}}%
\pgfpathlineto{\pgfqpoint{2.922024in}{2.840547in}}%
\pgfpathlineto{\pgfqpoint{3.131062in}{2.896982in}}%
\pgfpathlineto{\pgfqpoint{3.203955in}{2.912012in}}%
\pgfpathlineto{\pgfqpoint{3.261411in}{2.921854in}}%
\pgfpathlineto{\pgfqpoint{3.342580in}{2.927619in}}%
\pgfpathlineto{\pgfqpoint{3.369013in}{2.928226in}}%
\pgfpathlineto{\pgfqpoint{3.424931in}{2.924793in}}%
\pgfpathlineto{\pgfqpoint{3.466091in}{2.920674in}}%
\pgfpathlineto{\pgfqpoint{3.526399in}{2.909819in}}%
\pgfpathlineto{\pgfqpoint{3.575909in}{2.897446in}}%
\pgfpathlineto{\pgfqpoint{3.696664in}{2.861309in}}%
\pgfpathlineto{\pgfqpoint{3.855670in}{2.809216in}}%
\pgfpathlineto{\pgfqpoint{3.910325in}{2.794639in}}%
\pgfpathlineto{\pgfqpoint{3.987718in}{2.778401in}}%
\pgfpathlineto{\pgfqpoint{4.072648in}{2.769863in}}%
\pgfpathlineto{\pgfqpoint{4.139288in}{2.772814in}}%
\pgfpathlineto{\pgfqpoint{4.196568in}{2.783912in}}%
\pgfpathlineto{\pgfqpoint{4.246185in}{2.800850in}}%
\pgfpathlineto{\pgfqpoint{4.217656in}{2.845805in}}%
\pgfpathmoveto{\pgfqpoint{4.311406in}{1.336380in}}%
\pgfpathlineto{\pgfqpoint{4.195860in}{1.379228in}}%
\pgfpathlineto{\pgfqpoint{4.176883in}{1.386583in}}%
\pgfpathlineto{\pgfqpoint{4.116563in}{1.413073in}}%
\pgfpathlineto{\pgfqpoint{4.051245in}{1.448264in}}%
\pgfpathlineto{\pgfqpoint{4.004829in}{1.478928in}}%
\pgfpathlineto{\pgfqpoint{3.965332in}{1.512400in}}%
\pgfpathlineto{\pgfqpoint{3.937432in}{1.541768in}}%
\pgfpathlineto{\pgfqpoint{3.919405in}{1.563439in}}%
\pgfpathlineto{\pgfqpoint{3.894265in}{1.603106in}}%
\pgfpathlineto{\pgfqpoint{3.877149in}{1.659734in}}%
\pgfpathlineto{\pgfqpoint{3.877830in}{1.695744in}}%
\pgfpathlineto{\pgfqpoint{3.881635in}{1.724053in}}%
\pgfpathlineto{\pgfqpoint{3.892566in}{1.751072in}}%
\pgfpathlineto{\pgfqpoint{3.904024in}{1.769292in}}%
\pgfpathlineto{\pgfqpoint{3.921474in}{1.800708in}}%
\pgfpathlineto{\pgfqpoint{3.972904in}{1.853754in}}%
\pgfpathlineto{\pgfqpoint{4.033997in}{1.895990in}}%
\pgfpathlineto{\pgfqpoint{4.081675in}{1.920798in}}%
\pgfpathlineto{\pgfqpoint{4.142339in}{1.943076in}}%
\pgfpathlineto{\pgfqpoint{4.206869in}{1.959035in}}%
\pgfpathlineto{\pgfqpoint{4.265589in}{1.966999in}}%
\pgfpathlineto{\pgfqpoint{4.345040in}{1.971056in}}%
\pgfpathlineto{\pgfqpoint{4.429275in}{1.970596in}}%
\pgfpathlineto{\pgfqpoint{4.469158in}{1.969807in}}%
\pgfpathlineto{\pgfqpoint{4.470000in}{2.010000in}}%
\pgfpathlineto{\pgfqpoint{4.468857in}{2.064556in}}%
\pgfpathlineto{\pgfqpoint{4.298744in}{2.060842in}}%
\pgfpathlineto{\pgfqpoint{4.238437in}{2.054836in}}%
\pgfpathlineto{\pgfqpoint{4.180557in}{2.045065in}}%
\pgfpathlineto{\pgfqpoint{4.117717in}{2.028469in}}%
\pgfpathlineto{\pgfqpoint{4.043894in}{1.999322in}}%
\pgfpathlineto{\pgfqpoint{3.995777in}{1.974449in}}%
\pgfpathlineto{\pgfqpoint{3.933081in}{1.935057in}}%
\pgfpathlineto{\pgfqpoint{3.867296in}{1.880444in}}%
\pgfpathlineto{\pgfqpoint{3.824205in}{1.835418in}}%
\pgfpathlineto{\pgfqpoint{3.792893in}{1.787194in}}%
\pgfpathlineto{\pgfqpoint{3.779402in}{1.759753in}}%
\pgfpathlineto{\pgfqpoint{3.763734in}{1.693958in}}%
\pgfpathlineto{\pgfqpoint{3.763886in}{1.681248in}}%
\pgfpathlineto{\pgfqpoint{3.782151in}{1.607195in}}%
\pgfpathlineto{\pgfqpoint{3.796561in}{1.578805in}}%
\pgfpathlineto{\pgfqpoint{3.810580in}{1.561219in}}%
\pgfpathlineto{\pgfqpoint{3.832693in}{1.530848in}}%
\pgfpathlineto{\pgfqpoint{3.880711in}{1.483065in}}%
\pgfpathlineto{\pgfqpoint{3.943501in}{1.434962in}}%
\pgfpathlineto{\pgfqpoint{3.989255in}{1.404110in}}%
\pgfpathlineto{\pgfqpoint{4.037105in}{1.376609in}}%
\pgfpathlineto{\pgfqpoint{4.116780in}{1.338492in}}%
\pgfpathlineto{\pgfqpoint{4.178684in}{1.311158in}}%
\pgfpathlineto{\pgfqpoint{4.278046in}{1.273497in}}%
\pgfpathlineto{\pgfqpoint{4.283182in}{1.282392in}}%
\pgfpathlineto{\pgfqpoint{4.283182in}{1.282392in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994118,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.105729in}{2.993561in}}%
\pgfpathlineto{\pgfqpoint{4.048246in}{2.972187in}}%
\pgfpathlineto{\pgfqpoint{3.980361in}{2.964992in}}%
\pgfpathlineto{\pgfqpoint{3.901163in}{2.971726in}}%
\pgfpathlineto{\pgfqpoint{3.780066in}{3.001976in}}%
\pgfpathlineto{\pgfqpoint{3.741593in}{3.016468in}}%
\pgfpathlineto{\pgfqpoint{3.702194in}{3.026337in}}%
\pgfpathlineto{\pgfqpoint{3.649674in}{3.046781in}}%
\pgfpathlineto{\pgfqpoint{3.597122in}{3.062430in}}%
\pgfpathlineto{\pgfqpoint{3.541179in}{3.078423in}}%
\pgfpathlineto{\pgfqpoint{3.492259in}{3.088479in}}%
\pgfpathlineto{\pgfqpoint{3.465876in}{3.090218in}}%
\pgfpathlineto{\pgfqpoint{3.402030in}{3.097630in}}%
\pgfpathlineto{\pgfqpoint{3.336211in}{3.092558in}}%
\pgfpathlineto{\pgfqpoint{3.248391in}{3.075695in}}%
\pgfpathlineto{\pgfqpoint{3.120807in}{3.032836in}}%
\pgfpathlineto{\pgfqpoint{2.935721in}{2.966724in}}%
\pgfpathlineto{\pgfqpoint{2.853303in}{2.942657in}}%
\pgfpathlineto{\pgfqpoint{2.826367in}{2.936408in}}%
\pgfpathlineto{\pgfqpoint{2.743756in}{2.921275in}}%
\pgfpathlineto{\pgfqpoint{2.675745in}{2.917240in}}%
\pgfpathlineto{\pgfqpoint{2.633063in}{2.917129in}}%
\pgfpathlineto{\pgfqpoint{2.565444in}{2.923505in}}%
\pgfpathlineto{\pgfqpoint{2.492882in}{2.938715in}}%
\pgfpathlineto{\pgfqpoint{2.434996in}{2.956841in}}%
\pgfpathlineto{\pgfqpoint{2.371920in}{2.982764in}}%
\pgfpathlineto{\pgfqpoint{2.337788in}{2.999473in}}%
\pgfpathlineto{\pgfqpoint{2.263901in}{3.040938in}}%
\pgfpathlineto{\pgfqpoint{2.259119in}{3.043890in}}%
\pgfpathlineto{\pgfqpoint{2.178673in}{3.099111in}}%
\pgfpathlineto{\pgfqpoint{2.095057in}{3.166496in}}%
\pgfpathlineto{\pgfqpoint{2.043695in}{3.210781in}}%
\pgfpathlineto{\pgfqpoint{1.990358in}{3.168042in}}%
\pgfpathlineto{\pgfqpoint{2.021880in}{3.143231in}}%
\pgfpathlineto{\pgfqpoint{2.057424in}{3.115187in}}%
\pgfpathlineto{\pgfqpoint{2.162290in}{3.039749in}}%
\pgfpathlineto{\pgfqpoint{2.236758in}{2.991910in}}%
\pgfpathlineto{\pgfqpoint{2.328878in}{2.942233in}}%
\pgfpathlineto{\pgfqpoint{2.373353in}{2.922315in}}%
\pgfpathlineto{\pgfqpoint{2.434884in}{2.898053in}}%
\pgfpathlineto{\pgfqpoint{2.500509in}{2.879072in}}%
\pgfpathlineto{\pgfqpoint{2.561217in}{2.866825in}}%
\pgfpathlineto{\pgfqpoint{2.628164in}{2.859957in}}%
\pgfpathlineto{\pgfqpoint{2.669010in}{2.858974in}}%
\pgfpathlineto{\pgfqpoint{2.751500in}{2.864026in}}%
\pgfpathlineto{\pgfqpoint{2.838913in}{2.878857in}}%
\pgfpathlineto{\pgfqpoint{2.936960in}{2.903380in}}%
\pgfpathlineto{\pgfqpoint{3.148281in}{2.967474in}}%
\pgfpathlineto{\pgfqpoint{3.217172in}{2.984433in}}%
\pgfpathlineto{\pgfqpoint{3.278730in}{2.994773in}}%
\pgfpathlineto{\pgfqpoint{3.343461in}{3.002320in}}%
\pgfpathlineto{\pgfqpoint{3.426022in}{2.999775in}}%
\pgfpathlineto{\pgfqpoint{3.468526in}{2.996328in}}%
\pgfpathlineto{\pgfqpoint{3.498415in}{2.992018in}}%
\pgfpathlineto{\pgfqpoint{3.542750in}{2.982797in}}%
\pgfpathlineto{\pgfqpoint{3.630985in}{2.957277in}}%
\pgfpathlineto{\pgfqpoint{3.775331in}{2.912283in}}%
\pgfpathlineto{\pgfqpoint{3.789524in}{2.907712in}}%
\pgfpathlineto{\pgfqpoint{3.898802in}{2.878566in}}%
\pgfpathlineto{\pgfqpoint{3.921514in}{2.874386in}}%
\pgfpathlineto{\pgfqpoint{3.992830in}{2.864204in}}%
\pgfpathlineto{\pgfqpoint{4.063877in}{2.863972in}}%
\pgfpathlineto{\pgfqpoint{4.132351in}{2.875269in}}%
\pgfpathlineto{\pgfqpoint{4.184117in}{2.894060in}}%
\pgfpathlineto{\pgfqpoint{4.181552in}{2.897750in}}%
\pgfpathlineto{\pgfqpoint{4.143305in}{2.948139in}}%
\pgfpathmoveto{\pgfqpoint{4.348366in}{1.416962in}}%
\pgfpathlineto{\pgfqpoint{4.290628in}{1.434000in}}%
\pgfpathlineto{\pgfqpoint{4.228862in}{1.453511in}}%
\pgfpathlineto{\pgfqpoint{4.161136in}{1.484761in}}%
\pgfpathlineto{\pgfqpoint{4.108092in}{1.517520in}}%
\pgfpathlineto{\pgfqpoint{4.061023in}{1.558955in}}%
\pgfpathlineto{\pgfqpoint{4.033743in}{1.591153in}}%
\pgfpathlineto{\pgfqpoint{4.010310in}{1.644607in}}%
\pgfpathlineto{\pgfqpoint{4.009496in}{1.701003in}}%
\pgfpathlineto{\pgfqpoint{4.033787in}{1.753791in}}%
\pgfpathlineto{\pgfqpoint{4.062971in}{1.784491in}}%
\pgfpathlineto{\pgfqpoint{4.114344in}{1.821613in}}%
\pgfpathlineto{\pgfqpoint{4.158573in}{1.841242in}}%
\pgfpathlineto{\pgfqpoint{4.210071in}{1.856911in}}%
\pgfpathlineto{\pgfqpoint{4.263275in}{1.866395in}}%
\pgfpathlineto{\pgfqpoint{4.289108in}{1.868863in}}%
\pgfpathlineto{\pgfqpoint{4.362014in}{1.872255in}}%
\pgfpathlineto{\pgfqpoint{4.462980in}{1.867222in}}%
\pgfpathlineto{\pgfqpoint{4.464703in}{1.883619in}}%
\pgfpathlineto{\pgfqpoint{4.469158in}{1.969807in}}%
\pgfpathlineto{\pgfqpoint{4.345040in}{1.971056in}}%
\pgfpathlineto{\pgfqpoint{4.316238in}{1.970534in}}%
\pgfpathlineto{\pgfqpoint{4.251718in}{1.965483in}}%
\pgfpathlineto{\pgfqpoint{4.199840in}{1.957671in}}%
\pgfpathlineto{\pgfqpoint{4.134991in}{1.940974in}}%
\pgfpathlineto{\pgfqpoint{4.074111in}{1.917270in}}%
\pgfpathlineto{\pgfqpoint{4.033997in}{1.895990in}}%
\pgfpathlineto{\pgfqpoint{3.972904in}{1.853754in}}%
\pgfpathlineto{\pgfqpoint{3.951358in}{1.832486in}}%
\pgfpathlineto{\pgfqpoint{3.921474in}{1.800708in}}%
\pgfpathlineto{\pgfqpoint{3.892566in}{1.751072in}}%
\pgfpathlineto{\pgfqpoint{3.881635in}{1.724053in}}%
\pgfpathlineto{\pgfqpoint{3.877830in}{1.695744in}}%
\pgfpathlineto{\pgfqpoint{3.877149in}{1.659734in}}%
\pgfpathlineto{\pgfqpoint{3.894265in}{1.603106in}}%
\pgfpathlineto{\pgfqpoint{3.919405in}{1.563439in}}%
\pgfpathlineto{\pgfqpoint{3.937432in}{1.541768in}}%
\pgfpathlineto{\pgfqpoint{3.973283in}{1.506006in}}%
\pgfpathlineto{\pgfqpoint{4.007382in}{1.477266in}}%
\pgfpathlineto{\pgfqpoint{4.055704in}{1.445359in}}%
\pgfpathlineto{\pgfqpoint{4.137890in}{1.403462in}}%
\pgfpathlineto{\pgfqpoint{4.210565in}{1.373033in}}%
\pgfpathlineto{\pgfqpoint{4.311406in}{1.336380in}}%
\pgfpathlineto{\pgfqpoint{4.312490in}{1.338454in}}%
\pgfpathlineto{\pgfqpoint{4.339425in}{1.395693in}}%
\pgfpathlineto{\pgfqpoint{4.339425in}{1.395693in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907843,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967777in}{3.134553in}}%
\pgfpathlineto{\pgfqpoint{3.922967in}{3.121181in}}%
\pgfpathlineto{\pgfqpoint{3.874206in}{3.116346in}}%
\pgfpathlineto{\pgfqpoint{3.751546in}{3.152582in}}%
\pgfpathlineto{\pgfqpoint{3.740820in}{3.157070in}}%
\pgfpathlineto{\pgfqpoint{3.691657in}{3.186026in}}%
\pgfpathlineto{\pgfqpoint{3.640890in}{3.210593in}}%
\pgfpathlineto{\pgfqpoint{3.630524in}{3.218806in}}%
\pgfpathlineto{\pgfqpoint{3.582618in}{3.247519in}}%
\pgfpathlineto{\pgfqpoint{3.564252in}{3.254523in}}%
\pgfpathlineto{\pgfqpoint{3.539824in}{3.277273in}}%
\pgfpathlineto{\pgfqpoint{3.487333in}{3.290854in}}%
\pgfpathlineto{\pgfqpoint{3.458094in}{3.295793in}}%
\pgfpathlineto{\pgfqpoint{3.441732in}{3.287324in}}%
\pgfpathlineto{\pgfqpoint{3.401022in}{3.286649in}}%
\pgfpathlineto{\pgfqpoint{3.361397in}{3.267249in}}%
\pgfpathlineto{\pgfqpoint{3.349502in}{3.264029in}}%
\pgfpathlineto{\pgfqpoint{3.328342in}{3.252555in}}%
\pgfpathlineto{\pgfqpoint{3.290580in}{3.230008in}}%
\pgfpathlineto{\pgfqpoint{3.277567in}{3.218872in}}%
\pgfpathlineto{\pgfqpoint{3.240598in}{3.203248in}}%
\pgfpathlineto{\pgfqpoint{3.187201in}{3.167959in}}%
\pgfpathlineto{\pgfqpoint{3.140813in}{3.141734in}}%
\pgfpathlineto{\pgfqpoint{3.101441in}{3.121539in}}%
\pgfpathlineto{\pgfqpoint{3.072963in}{3.103224in}}%
\pgfpathlineto{\pgfqpoint{3.051634in}{3.093809in}}%
\pgfpathlineto{\pgfqpoint{3.008285in}{3.070927in}}%
\pgfpathlineto{\pgfqpoint{2.908686in}{3.029615in}}%
\pgfpathlineto{\pgfqpoint{2.857781in}{3.011533in}}%
\pgfpathlineto{\pgfqpoint{2.776820in}{2.990927in}}%
\pgfpathlineto{\pgfqpoint{2.771615in}{2.989869in}}%
\pgfpathlineto{\pgfqpoint{2.703045in}{2.981251in}}%
\pgfpathlineto{\pgfqpoint{2.648050in}{2.978484in}}%
\pgfpathlineto{\pgfqpoint{2.587989in}{2.982163in}}%
\pgfpathlineto{\pgfqpoint{2.535896in}{2.990940in}}%
\pgfpathlineto{\pgfqpoint{2.485905in}{3.004290in}}%
\pgfpathlineto{\pgfqpoint{2.435971in}{3.021433in}}%
\pgfpathlineto{\pgfqpoint{2.373942in}{3.047870in}}%
\pgfpathlineto{\pgfqpoint{2.292654in}{3.095782in}}%
\pgfpathlineto{\pgfqpoint{2.229615in}{3.142391in}}%
\pgfpathlineto{\pgfqpoint{2.147064in}{3.214890in}}%
\pgfpathlineto{\pgfqpoint{2.138546in}{3.223784in}}%
\pgfpathlineto{\pgfqpoint{2.105501in}{3.255389in}}%
\pgfpathlineto{\pgfqpoint{2.097702in}{3.250207in}}%
\pgfpathlineto{\pgfqpoint{2.043695in}{3.210781in}}%
\pgfpathlineto{\pgfqpoint{2.102328in}{3.160079in}}%
\pgfpathlineto{\pgfqpoint{2.183725in}{3.095495in}}%
\pgfpathlineto{\pgfqpoint{2.269580in}{3.037527in}}%
\pgfpathlineto{\pgfqpoint{2.337788in}{2.999473in}}%
\pgfpathlineto{\pgfqpoint{2.371920in}{2.982764in}}%
\pgfpathlineto{\pgfqpoint{2.434996in}{2.956841in}}%
\pgfpathlineto{\pgfqpoint{2.492882in}{2.938715in}}%
\pgfpathlineto{\pgfqpoint{2.569439in}{2.922866in}}%
\pgfpathlineto{\pgfqpoint{2.642555in}{2.916772in}}%
\pgfpathlineto{\pgfqpoint{2.675745in}{2.917240in}}%
\pgfpathlineto{\pgfqpoint{2.752722in}{2.922644in}}%
\pgfpathlineto{\pgfqpoint{2.853303in}{2.942657in}}%
\pgfpathlineto{\pgfqpoint{2.935721in}{2.966724in}}%
\pgfpathlineto{\pgfqpoint{3.171364in}{3.050764in}}%
\pgfpathlineto{\pgfqpoint{3.248391in}{3.075695in}}%
\pgfpathlineto{\pgfqpoint{3.336427in}{3.092583in}}%
\pgfpathlineto{\pgfqpoint{3.402030in}{3.097630in}}%
\pgfpathlineto{\pgfqpoint{3.413100in}{3.096796in}}%
\pgfpathlineto{\pgfqpoint{3.499808in}{3.086618in}}%
\pgfpathlineto{\pgfqpoint{3.541179in}{3.078423in}}%
\pgfpathlineto{\pgfqpoint{3.597122in}{3.062430in}}%
\pgfpathlineto{\pgfqpoint{3.609781in}{3.057679in}}%
\pgfpathlineto{\pgfqpoint{3.649674in}{3.046781in}}%
\pgfpathlineto{\pgfqpoint{3.703204in}{3.025975in}}%
\pgfpathlineto{\pgfqpoint{3.741593in}{3.016468in}}%
\pgfpathlineto{\pgfqpoint{3.802833in}{2.994981in}}%
\pgfpathlineto{\pgfqpoint{3.909131in}{2.970875in}}%
\pgfpathlineto{\pgfqpoint{3.923656in}{2.968753in}}%
\pgfpathlineto{\pgfqpoint{3.980361in}{2.964992in}}%
\pgfpathlineto{\pgfqpoint{4.048246in}{2.972187in}}%
\pgfpathlineto{\pgfqpoint{4.105729in}{2.993561in}}%
\pgfpathlineto{\pgfqpoint{4.102982in}{2.996882in}}%
\pgfpathlineto{\pgfqpoint{4.060653in}{3.043893in}}%
\pgfpathlineto{\pgfqpoint{4.016392in}{3.089090in}}%
\pgfpathlineto{\pgfqpoint{3.970278in}{3.132395in}}%
\pgfpathmoveto{\pgfqpoint{4.399007in}{1.553364in}}%
\pgfpathlineto{\pgfqpoint{4.368084in}{1.559793in}}%
\pgfpathlineto{\pgfqpoint{4.295288in}{1.586208in}}%
\pgfpathlineto{\pgfqpoint{4.273339in}{1.602422in}}%
\pgfpathlineto{\pgfqpoint{4.252586in}{1.623568in}}%
\pgfpathlineto{\pgfqpoint{4.236985in}{1.658636in}}%
\pgfpathlineto{\pgfqpoint{4.247835in}{1.674844in}}%
\pgfpathlineto{\pgfqpoint{4.282011in}{1.705528in}}%
\pgfpathlineto{\pgfqpoint{4.307330in}{1.711431in}}%
\pgfpathlineto{\pgfqpoint{4.377556in}{1.721611in}}%
\pgfpathlineto{\pgfqpoint{4.385848in}{1.722104in}}%
\pgfpathlineto{\pgfqpoint{4.440395in}{1.713805in}}%
\pgfpathlineto{\pgfqpoint{4.448849in}{1.758124in}}%
\pgfpathlineto{\pgfqpoint{4.458091in}{1.820705in}}%
\pgfpathlineto{\pgfqpoint{4.462980in}{1.867222in}}%
\pgfpathlineto{\pgfqpoint{4.440319in}{1.869243in}}%
\pgfpathlineto{\pgfqpoint{4.341935in}{1.871935in}}%
\pgfpathlineto{\pgfqpoint{4.263275in}{1.866395in}}%
\pgfpathlineto{\pgfqpoint{4.210071in}{1.856911in}}%
\pgfpathlineto{\pgfqpoint{4.158573in}{1.841242in}}%
\pgfpathlineto{\pgfqpoint{4.110554in}{1.819678in}}%
\pgfpathlineto{\pgfqpoint{4.102689in}{1.814413in}}%
\pgfpathlineto{\pgfqpoint{4.062971in}{1.784491in}}%
\pgfpathlineto{\pgfqpoint{4.033464in}{1.753399in}}%
\pgfpathlineto{\pgfqpoint{4.009338in}{1.699490in}}%
\pgfpathlineto{\pgfqpoint{4.010310in}{1.644607in}}%
\pgfpathlineto{\pgfqpoint{4.033743in}{1.591153in}}%
\pgfpathlineto{\pgfqpoint{4.061023in}{1.558955in}}%
\pgfpathlineto{\pgfqpoint{4.121063in}{1.509645in}}%
\pgfpathlineto{\pgfqpoint{4.163880in}{1.483451in}}%
\pgfpathlineto{\pgfqpoint{4.229874in}{1.453144in}}%
\pgfpathlineto{\pgfqpoint{4.348366in}{1.416962in}}%
\pgfpathlineto{\pgfqpoint{4.363939in}{1.454010in}}%
\pgfpathlineto{\pgfqpoint{4.385990in}{1.513302in}}%
\pgfpathlineto{\pgfqpoint{4.385990in}{1.513302in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.813725,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.134661in}{3.509895in}}%
\pgfpathlineto{\pgfqpoint{3.123421in}{3.388000in}}%
\pgfpathlineto{\pgfqpoint{3.115976in}{3.340676in}}%
\pgfpathlineto{\pgfqpoint{3.093305in}{3.285246in}}%
\pgfpathlineto{\pgfqpoint{3.088982in}{3.279488in}}%
\pgfpathlineto{\pgfqpoint{3.063178in}{3.241153in}}%
\pgfpathlineto{\pgfqpoint{3.044899in}{3.218432in}}%
\pgfpathlineto{\pgfqpoint{3.028225in}{3.201787in}}%
\pgfpathlineto{\pgfqpoint{3.008771in}{3.187000in}}%
\pgfpathlineto{\pgfqpoint{2.975781in}{3.158778in}}%
\pgfpathlineto{\pgfqpoint{2.913897in}{3.120272in}}%
\pgfpathlineto{\pgfqpoint{2.844630in}{3.087875in}}%
\pgfpathlineto{\pgfqpoint{2.794817in}{3.071684in}}%
\pgfpathlineto{\pgfqpoint{2.756797in}{3.061381in}}%
\pgfpathlineto{\pgfqpoint{2.723289in}{3.055149in}}%
\pgfpathlineto{\pgfqpoint{2.663057in}{3.048721in}}%
\pgfpathlineto{\pgfqpoint{2.588097in}{3.052958in}}%
\pgfpathlineto{\pgfqpoint{2.568725in}{3.056206in}}%
\pgfpathlineto{\pgfqpoint{2.490891in}{3.074345in}}%
\pgfpathlineto{\pgfqpoint{2.437087in}{3.095310in}}%
\pgfpathlineto{\pgfqpoint{2.405451in}{3.110897in}}%
\pgfpathlineto{\pgfqpoint{2.339686in}{3.151277in}}%
\pgfpathlineto{\pgfqpoint{2.264347in}{3.212217in}}%
\pgfpathlineto{\pgfqpoint{2.224981in}{3.251571in}}%
\pgfpathlineto{\pgfqpoint{2.178085in}{3.301986in}}%
\pgfpathlineto{\pgfqpoint{2.150393in}{3.285215in}}%
\pgfpathlineto{\pgfqpoint{2.105501in}{3.255389in}}%
\pgfpathlineto{\pgfqpoint{2.188556in}{3.177682in}}%
\pgfpathlineto{\pgfqpoint{2.247008in}{3.128844in}}%
\pgfpathlineto{\pgfqpoint{2.296584in}{3.093248in}}%
\pgfpathlineto{\pgfqpoint{2.379997in}{3.044737in}}%
\pgfpathlineto{\pgfqpoint{2.435971in}{3.021433in}}%
\pgfpathlineto{\pgfqpoint{2.485905in}{3.004290in}}%
\pgfpathlineto{\pgfqpoint{2.535896in}{2.990940in}}%
\pgfpathlineto{\pgfqpoint{2.587989in}{2.982163in}}%
\pgfpathlineto{\pgfqpoint{2.657581in}{2.978467in}}%
\pgfpathlineto{\pgfqpoint{2.726936in}{2.983555in}}%
\pgfpathlineto{\pgfqpoint{2.784269in}{2.992678in}}%
\pgfpathlineto{\pgfqpoint{2.857781in}{3.011533in}}%
\pgfpathlineto{\pgfqpoint{2.937337in}{3.039760in}}%
\pgfpathlineto{\pgfqpoint{3.008285in}{3.070927in}}%
\pgfpathlineto{\pgfqpoint{3.051634in}{3.093809in}}%
\pgfpathlineto{\pgfqpoint{3.072963in}{3.103224in}}%
\pgfpathlineto{\pgfqpoint{3.101441in}{3.121539in}}%
\pgfpathlineto{\pgfqpoint{3.148664in}{3.145496in}}%
\pgfpathlineto{\pgfqpoint{3.191027in}{3.170436in}}%
\pgfpathlineto{\pgfqpoint{3.240598in}{3.203248in}}%
\pgfpathlineto{\pgfqpoint{3.277567in}{3.218872in}}%
\pgfpathlineto{\pgfqpoint{3.290580in}{3.230008in}}%
\pgfpathlineto{\pgfqpoint{3.349502in}{3.264029in}}%
\pgfpathlineto{\pgfqpoint{3.361397in}{3.267249in}}%
\pgfpathlineto{\pgfqpoint{3.401022in}{3.286649in}}%
\pgfpathlineto{\pgfqpoint{3.441732in}{3.287324in}}%
\pgfpathlineto{\pgfqpoint{3.458094in}{3.295793in}}%
\pgfpathlineto{\pgfqpoint{3.487333in}{3.290854in}}%
\pgfpathlineto{\pgfqpoint{3.539824in}{3.277273in}}%
\pgfpathlineto{\pgfqpoint{3.564252in}{3.254523in}}%
\pgfpathlineto{\pgfqpoint{3.582618in}{3.247519in}}%
\pgfpathlineto{\pgfqpoint{3.640890in}{3.210593in}}%
\pgfpathlineto{\pgfqpoint{3.691657in}{3.186026in}}%
\pgfpathlineto{\pgfqpoint{3.745955in}{3.154989in}}%
\pgfpathlineto{\pgfqpoint{3.751546in}{3.152582in}}%
\pgfpathlineto{\pgfqpoint{3.875770in}{3.116034in}}%
\pgfpathlineto{\pgfqpoint{3.878155in}{3.116018in}}%
\pgfpathlineto{\pgfqpoint{3.922967in}{3.121181in}}%
\pgfpathlineto{\pgfqpoint{3.967777in}{3.134553in}}%
\pgfpathlineto{\pgfqpoint{3.922390in}{3.173730in}}%
\pgfpathlineto{\pgfqpoint{3.872814in}{3.213024in}}%
\pgfpathlineto{\pgfqpoint{3.821635in}{3.250207in}}%
\pgfpathlineto{\pgfqpoint{3.768945in}{3.285215in}}%
\pgfpathlineto{\pgfqpoint{3.714834in}{3.317985in}}%
\pgfpathlineto{\pgfqpoint{3.659399in}{3.348461in}}%
\pgfpathlineto{\pgfqpoint{3.602737in}{3.376589in}}%
\pgfpathlineto{\pgfqpoint{3.544946in}{3.402319in}}%
\pgfpathlineto{\pgfqpoint{3.486128in}{3.425606in}}%
\pgfpathlineto{\pgfqpoint{3.426387in}{3.446410in}}%
\pgfpathlineto{\pgfqpoint{3.365827in}{3.464694in}}%
\pgfpathlineto{\pgfqpoint{3.304554in}{3.480427in}}%
\pgfpathlineto{\pgfqpoint{3.242677in}{3.493579in}}%
\pgfpathlineto{\pgfqpoint{3.180303in}{3.504129in}}%
\pgfpathmoveto{\pgfqpoint{4.440395in}{1.713805in}}%
\pgfpathlineto{\pgfqpoint{4.385848in}{1.722104in}}%
\pgfpathlineto{\pgfqpoint{4.366694in}{1.720962in}}%
\pgfpathlineto{\pgfqpoint{4.307330in}{1.711431in}}%
\pgfpathlineto{\pgfqpoint{4.282011in}{1.705528in}}%
\pgfpathlineto{\pgfqpoint{4.247835in}{1.674844in}}%
\pgfpathlineto{\pgfqpoint{4.236985in}{1.658636in}}%
\pgfpathlineto{\pgfqpoint{4.252586in}{1.623568in}}%
\pgfpathlineto{\pgfqpoint{4.273339in}{1.602422in}}%
\pgfpathlineto{\pgfqpoint{4.295288in}{1.586208in}}%
\pgfpathlineto{\pgfqpoint{4.368084in}{1.559793in}}%
\pgfpathlineto{\pgfqpoint{4.399007in}{1.553364in}}%
\pgfpathlineto{\pgfqpoint{4.405538in}{1.573466in}}%
\pgfpathlineto{\pgfqpoint{4.422550in}{1.634396in}}%
\pgfpathlineto{\pgfqpoint{4.436996in}{1.695984in}}%
\pgfpathlineto{\pgfqpoint{4.436996in}{1.695984in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.727451,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.938397in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{2.940417in}{3.479275in}}%
\pgfpathlineto{\pgfqpoint{2.940453in}{3.471188in}}%
\pgfpathlineto{\pgfqpoint{2.942869in}{3.415605in}}%
\pgfpathlineto{\pgfqpoint{2.942963in}{3.402319in}}%
\pgfpathlineto{\pgfqpoint{2.941098in}{3.385751in}}%
\pgfpathlineto{\pgfqpoint{2.936441in}{3.347103in}}%
\pgfpathlineto{\pgfqpoint{2.927633in}{3.320914in}}%
\pgfpathlineto{\pgfqpoint{2.906542in}{3.272090in}}%
\pgfpathlineto{\pgfqpoint{2.904680in}{3.269357in}}%
\pgfpathlineto{\pgfqpoint{2.901383in}{3.265692in}}%
\pgfpathlineto{\pgfqpoint{2.858162in}{3.217496in}}%
\pgfpathlineto{\pgfqpoint{2.825509in}{3.194771in}}%
\pgfpathlineto{\pgfqpoint{2.801111in}{3.179235in}}%
\pgfpathlineto{\pgfqpoint{2.752302in}{3.159375in}}%
\pgfpathlineto{\pgfqpoint{2.722683in}{3.149586in}}%
\pgfpathlineto{\pgfqpoint{2.688330in}{3.143379in}}%
\pgfpathlineto{\pgfqpoint{2.660923in}{3.140894in}}%
\pgfpathlineto{\pgfqpoint{2.625759in}{3.139239in}}%
\pgfpathlineto{\pgfqpoint{2.610868in}{3.139184in}}%
\pgfpathlineto{\pgfqpoint{2.595380in}{3.140579in}}%
\pgfpathlineto{\pgfqpoint{2.571275in}{3.144977in}}%
\pgfpathlineto{\pgfqpoint{2.527841in}{3.154973in}}%
\pgfpathlineto{\pgfqpoint{2.518432in}{3.157530in}}%
\pgfpathlineto{\pgfqpoint{2.496295in}{3.165728in}}%
\pgfpathlineto{\pgfqpoint{2.463984in}{3.180916in}}%
\pgfpathlineto{\pgfqpoint{2.450689in}{3.187982in}}%
\pgfpathlineto{\pgfqpoint{2.399973in}{3.221845in}}%
\pgfpathlineto{\pgfqpoint{2.379946in}{3.236547in}}%
\pgfpathlineto{\pgfqpoint{2.360151in}{3.254257in}}%
\pgfpathlineto{\pgfqpoint{2.333171in}{3.282026in}}%
\pgfpathlineto{\pgfqpoint{2.311339in}{3.305061in}}%
\pgfpathlineto{\pgfqpoint{2.298814in}{3.321407in}}%
\pgfpathlineto{\pgfqpoint{2.272662in}{3.354777in}}%
\pgfpathlineto{\pgfqpoint{2.259938in}{3.348461in}}%
\pgfpathlineto{\pgfqpoint{2.204503in}{3.317985in}}%
\pgfpathlineto{\pgfqpoint{2.178085in}{3.301986in}}%
\pgfpathlineto{\pgfqpoint{2.194157in}{3.285774in}}%
\pgfpathlineto{\pgfqpoint{2.224981in}{3.251571in}}%
\pgfpathlineto{\pgfqpoint{2.238696in}{3.238290in}}%
\pgfpathlineto{\pgfqpoint{2.264347in}{3.212217in}}%
\pgfpathlineto{\pgfqpoint{2.273441in}{3.204679in}}%
\pgfpathlineto{\pgfqpoint{2.295186in}{3.186461in}}%
\pgfpathlineto{\pgfqpoint{2.326431in}{3.161710in}}%
\pgfpathlineto{\pgfqpoint{2.339686in}{3.151277in}}%
\pgfpathlineto{\pgfqpoint{2.371144in}{3.131247in}}%
\pgfpathlineto{\pgfqpoint{2.405451in}{3.110897in}}%
\pgfpathlineto{\pgfqpoint{2.425878in}{3.100594in}}%
\pgfpathlineto{\pgfqpoint{2.437087in}{3.095310in}}%
\pgfpathlineto{\pgfqpoint{2.477946in}{3.079085in}}%
\pgfpathlineto{\pgfqpoint{2.490891in}{3.074345in}}%
\pgfpathlineto{\pgfqpoint{2.505738in}{3.070162in}}%
\pgfpathlineto{\pgfqpoint{2.568725in}{3.056206in}}%
\pgfpathlineto{\pgfqpoint{2.588097in}{3.052958in}}%
\pgfpathlineto{\pgfqpoint{2.606329in}{3.052118in}}%
\pgfpathlineto{\pgfqpoint{2.663057in}{3.048721in}}%
\pgfpathlineto{\pgfqpoint{2.665221in}{3.048776in}}%
\pgfpathlineto{\pgfqpoint{2.670268in}{3.049213in}}%
\pgfpathlineto{\pgfqpoint{2.723289in}{3.055149in}}%
\pgfpathlineto{\pgfqpoint{2.756797in}{3.061381in}}%
\pgfpathlineto{\pgfqpoint{2.794817in}{3.071684in}}%
\pgfpathlineto{\pgfqpoint{2.844630in}{3.087875in}}%
\pgfpathlineto{\pgfqpoint{2.861861in}{3.095695in}}%
\pgfpathlineto{\pgfqpoint{2.913897in}{3.120272in}}%
\pgfpathlineto{\pgfqpoint{2.943493in}{3.139103in}}%
\pgfpathlineto{\pgfqpoint{2.975781in}{3.158778in}}%
\pgfpathlineto{\pgfqpoint{3.008771in}{3.187000in}}%
\pgfpathlineto{\pgfqpoint{3.028225in}{3.201787in}}%
\pgfpathlineto{\pgfqpoint{3.044899in}{3.218432in}}%
\pgfpathlineto{\pgfqpoint{3.063178in}{3.241153in}}%
\pgfpathlineto{\pgfqpoint{3.088982in}{3.279488in}}%
\pgfpathlineto{\pgfqpoint{3.093305in}{3.285246in}}%
\pgfpathlineto{\pgfqpoint{3.095571in}{3.290672in}}%
\pgfpathlineto{\pgfqpoint{3.115976in}{3.340676in}}%
\pgfpathlineto{\pgfqpoint{3.123421in}{3.388000in}}%
\pgfpathlineto{\pgfqpoint{3.126191in}{3.402319in}}%
\pgfpathlineto{\pgfqpoint{3.128351in}{3.445479in}}%
\pgfpathlineto{\pgfqpoint{3.129251in}{3.456319in}}%
\pgfpathlineto{\pgfqpoint{3.130818in}{3.468220in}}%
\pgfpathlineto{\pgfqpoint{3.134661in}{3.509895in}}%
\pgfpathlineto{\pgfqpoint{3.117541in}{3.512057in}}%
\pgfpathlineto{\pgfqpoint{3.054503in}{3.517351in}}%
\pgfpathlineto{\pgfqpoint{2.991299in}{3.520000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.633333,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.708664in}{3.498992in}}%
\pgfpathlineto{\pgfqpoint{2.714844in}{3.469323in}}%
\pgfpathlineto{\pgfqpoint{2.719480in}{3.445913in}}%
\pgfpathlineto{\pgfqpoint{2.721563in}{3.417066in}}%
\pgfpathlineto{\pgfqpoint{2.718985in}{3.394288in}}%
\pgfpathlineto{\pgfqpoint{2.710660in}{3.355763in}}%
\pgfpathlineto{\pgfqpoint{2.701763in}{3.345276in}}%
\pgfpathlineto{\pgfqpoint{2.672333in}{3.314543in}}%
\pgfpathlineto{\pgfqpoint{2.661955in}{3.308880in}}%
\pgfpathlineto{\pgfqpoint{2.629824in}{3.301677in}}%
\pgfpathlineto{\pgfqpoint{2.599251in}{3.296843in}}%
\pgfpathlineto{\pgfqpoint{2.564518in}{3.302923in}}%
\pgfpathlineto{\pgfqpoint{2.541153in}{3.310422in}}%
\pgfpathlineto{\pgfqpoint{2.538187in}{3.312251in}}%
\pgfpathlineto{\pgfqpoint{2.507315in}{3.332828in}}%
\pgfpathlineto{\pgfqpoint{2.489956in}{3.347269in}}%
\pgfpathlineto{\pgfqpoint{2.486295in}{3.349982in}}%
\pgfpathlineto{\pgfqpoint{2.462539in}{3.385225in}}%
\pgfpathlineto{\pgfqpoint{2.433145in}{3.424507in}}%
\pgfpathlineto{\pgfqpoint{2.432662in}{3.425390in}}%
\pgfpathlineto{\pgfqpoint{2.374392in}{3.402319in}}%
\pgfpathlineto{\pgfqpoint{2.316601in}{3.376589in}}%
\pgfpathlineto{\pgfqpoint{2.272662in}{3.354777in}}%
\pgfpathlineto{\pgfqpoint{2.298814in}{3.321407in}}%
\pgfpathlineto{\pgfqpoint{2.311339in}{3.305061in}}%
\pgfpathlineto{\pgfqpoint{2.333171in}{3.282026in}}%
\pgfpathlineto{\pgfqpoint{2.360151in}{3.254257in}}%
\pgfpathlineto{\pgfqpoint{2.379946in}{3.236547in}}%
\pgfpathlineto{\pgfqpoint{2.399973in}{3.221845in}}%
\pgfpathlineto{\pgfqpoint{2.450689in}{3.187982in}}%
\pgfpathlineto{\pgfqpoint{2.463984in}{3.180916in}}%
\pgfpathlineto{\pgfqpoint{2.496295in}{3.165728in}}%
\pgfpathlineto{\pgfqpoint{2.518432in}{3.157530in}}%
\pgfpathlineto{\pgfqpoint{2.527841in}{3.154973in}}%
\pgfpathlineto{\pgfqpoint{2.571275in}{3.144977in}}%
\pgfpathlineto{\pgfqpoint{2.595380in}{3.140579in}}%
\pgfpathlineto{\pgfqpoint{2.610868in}{3.139184in}}%
\pgfpathlineto{\pgfqpoint{2.625759in}{3.139239in}}%
\pgfpathlineto{\pgfqpoint{2.660923in}{3.140894in}}%
\pgfpathlineto{\pgfqpoint{2.688330in}{3.143379in}}%
\pgfpathlineto{\pgfqpoint{2.722683in}{3.149586in}}%
\pgfpathlineto{\pgfqpoint{2.752302in}{3.159375in}}%
\pgfpathlineto{\pgfqpoint{2.801111in}{3.179235in}}%
\pgfpathlineto{\pgfqpoint{2.825509in}{3.194771in}}%
\pgfpathlineto{\pgfqpoint{2.858162in}{3.217496in}}%
\pgfpathlineto{\pgfqpoint{2.901383in}{3.265692in}}%
\pgfpathlineto{\pgfqpoint{2.904680in}{3.269357in}}%
\pgfpathlineto{\pgfqpoint{2.906542in}{3.272090in}}%
\pgfpathlineto{\pgfqpoint{2.927633in}{3.320914in}}%
\pgfpathlineto{\pgfqpoint{2.936441in}{3.347103in}}%
\pgfpathlineto{\pgfqpoint{2.941098in}{3.385751in}}%
\pgfpathlineto{\pgfqpoint{2.942963in}{3.402319in}}%
\pgfpathlineto{\pgfqpoint{2.942869in}{3.415605in}}%
\pgfpathlineto{\pgfqpoint{2.940453in}{3.471188in}}%
\pgfpathlineto{\pgfqpoint{2.940417in}{3.479275in}}%
\pgfpathlineto{\pgfqpoint{2.938397in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{2.928039in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{2.864834in}{3.517351in}}%
\pgfpathlineto{\pgfqpoint{2.801796in}{3.512057in}}%
\pgfpathlineto{\pgfqpoint{2.739035in}{3.504129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.539216,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.432662in}{3.425390in}}%
\pgfpathlineto{\pgfqpoint{2.433145in}{3.424507in}}%
\pgfpathlineto{\pgfqpoint{2.462539in}{3.385225in}}%
\pgfpathlineto{\pgfqpoint{2.486295in}{3.349982in}}%
\pgfpathlineto{\pgfqpoint{2.489956in}{3.347269in}}%
\pgfpathlineto{\pgfqpoint{2.507315in}{3.332828in}}%
\pgfpathlineto{\pgfqpoint{2.538187in}{3.312251in}}%
\pgfpathlineto{\pgfqpoint{2.541153in}{3.310422in}}%
\pgfpathlineto{\pgfqpoint{2.564518in}{3.302923in}}%
\pgfpathlineto{\pgfqpoint{2.599251in}{3.296843in}}%
\pgfpathlineto{\pgfqpoint{2.629824in}{3.301677in}}%
\pgfpathlineto{\pgfqpoint{2.661955in}{3.308880in}}%
\pgfpathlineto{\pgfqpoint{2.672333in}{3.314543in}}%
\pgfpathlineto{\pgfqpoint{2.701763in}{3.345276in}}%
\pgfpathlineto{\pgfqpoint{2.710660in}{3.355763in}}%
\pgfpathlineto{\pgfqpoint{2.718985in}{3.394288in}}%
\pgfpathlineto{\pgfqpoint{2.721563in}{3.417066in}}%
\pgfpathlineto{\pgfqpoint{2.719480in}{3.445913in}}%
\pgfpathlineto{\pgfqpoint{2.714844in}{3.469323in}}%
\pgfpathlineto{\pgfqpoint{2.708664in}{3.498992in}}%
\pgfpathlineto{\pgfqpoint{2.676661in}{3.493579in}}%
\pgfpathlineto{\pgfqpoint{2.614783in}{3.480427in}}%
\pgfpathlineto{\pgfqpoint{2.553511in}{3.464694in}}%
\pgfpathlineto{\pgfqpoint{2.492951in}{3.446410in}}%
\pgfpathlineto{\pgfqpoint{2.433210in}{3.425606in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.449338in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.449338in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.204503in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.204503in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.959669in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.959669in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.714834in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.714834in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.470000in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.470000in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.449338in}{0.877252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.066621in,y=0.829026in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.449338in}{1.254834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.066621in,y=1.206609in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.449338in}{1.632417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.066621in,y=1.584192in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.449338in}{2.010000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.174646in,y=1.961775in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.449338in}{2.387583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.174646in,y=2.339358in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.449338in}{2.765166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.174646in,y=2.716940in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.449338in}{3.142748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.174646in,y=3.094523in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.179290in}{0.515743in}}%
\pgfpathlineto{\pgfqpoint{3.179105in}{0.516933in}}%
\pgfpathlineto{\pgfqpoint{3.170435in}{0.573590in}}%
\pgfpathlineto{\pgfqpoint{3.170079in}{0.587612in}}%
\pgfpathlineto{\pgfqpoint{3.171119in}{0.627431in}}%
\pgfpathlineto{\pgfqpoint{3.182741in}{0.663145in}}%
\pgfpathlineto{\pgfqpoint{3.189825in}{0.676664in}}%
\pgfpathlineto{\pgfqpoint{3.207006in}{0.691410in}}%
\pgfpathlineto{\pgfqpoint{3.235327in}{0.716222in}}%
\pgfpathlineto{\pgfqpoint{3.281543in}{0.728554in}}%
\pgfpathlineto{\pgfqpoint{3.297295in}{0.732986in}}%
\pgfpathlineto{\pgfqpoint{3.338295in}{0.723376in}}%
\pgfpathlineto{\pgfqpoint{3.363114in}{0.717776in}}%
\pgfpathlineto{\pgfqpoint{3.398695in}{0.699606in}}%
\pgfpathlineto{\pgfqpoint{3.420814in}{0.681814in}}%
\pgfpathlineto{\pgfqpoint{3.452186in}{0.647821in}}%
\pgfpathlineto{\pgfqpoint{3.485792in}{0.602045in}}%
\pgfpathlineto{\pgfqpoint{3.489562in}{0.595753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.937937in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.937607in}{0.511041in}}%
\pgfpathlineto{\pgfqpoint{2.937637in}{0.537262in}}%
\pgfpathlineto{\pgfqpoint{2.937338in}{0.563288in}}%
\pgfpathlineto{\pgfqpoint{2.937023in}{0.573590in}}%
\pgfpathlineto{\pgfqpoint{2.937130in}{0.587246in}}%
\pgfpathlineto{\pgfqpoint{2.937828in}{0.617324in}}%
\pgfpathlineto{\pgfqpoint{2.940952in}{0.641764in}}%
\pgfpathlineto{\pgfqpoint{2.945214in}{0.669721in}}%
\pgfpathlineto{\pgfqpoint{2.954372in}{0.697550in}}%
\pgfpathlineto{\pgfqpoint{2.974298in}{0.740096in}}%
\pgfpathlineto{\pgfqpoint{2.984004in}{0.755049in}}%
\pgfpathlineto{\pgfqpoint{3.002637in}{0.774684in}}%
\pgfpathlineto{\pgfqpoint{3.025573in}{0.799092in}}%
\pgfpathlineto{\pgfqpoint{3.050219in}{0.820600in}}%
\pgfpathlineto{\pgfqpoint{3.066513in}{0.830621in}}%
\pgfpathlineto{\pgfqpoint{3.075655in}{0.835635in}}%
\pgfpathlineto{\pgfqpoint{3.122281in}{0.858269in}}%
\pgfpathlineto{\pgfqpoint{3.151331in}{0.869918in}}%
\pgfpathlineto{\pgfqpoint{3.211416in}{0.886692in}}%
\pgfpathlineto{\pgfqpoint{3.212273in}{0.886915in}}%
\pgfpathlineto{\pgfqpoint{3.212880in}{0.887002in}}%
\pgfpathlineto{\pgfqpoint{3.220219in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{3.273199in}{0.891106in}}%
\pgfpathlineto{\pgfqpoint{3.277056in}{0.891141in}}%
\pgfpathlineto{\pgfqpoint{3.320713in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{3.338102in}{0.885879in}}%
\pgfpathlineto{\pgfqpoint{3.339894in}{0.885547in}}%
\pgfpathlineto{\pgfqpoint{3.395401in}{0.869795in}}%
\pgfpathlineto{\pgfqpoint{3.460619in}{0.843380in}}%
\pgfpathlineto{\pgfqpoint{3.470972in}{0.838790in}}%
\pgfpathlineto{\pgfqpoint{3.473590in}{0.837286in}}%
\pgfpathlineto{\pgfqpoint{3.476186in}{0.835602in}}%
\pgfpathlineto{\pgfqpoint{3.501364in}{0.817972in}}%
\pgfpathlineto{\pgfqpoint{3.533242in}{0.794710in}}%
\pgfpathlineto{\pgfqpoint{3.536869in}{0.791630in}}%
\pgfpathlineto{\pgfqpoint{3.541015in}{0.788214in}}%
\pgfpathlineto{\pgfqpoint{3.582687in}{0.749029in}}%
\pgfpathlineto{\pgfqpoint{3.601822in}{0.728052in}}%
\pgfpathlineto{\pgfqpoint{3.617542in}{0.709938in}}%
\pgfpathlineto{\pgfqpoint{3.643531in}{0.679050in}}%
\pgfpathlineto{\pgfqpoint{3.651748in}{0.667741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705156in}{0.521601in}}%
\pgfpathlineto{\pgfqpoint{2.709077in}{0.549870in}}%
\pgfpathlineto{\pgfqpoint{2.713170in}{0.573590in}}%
\pgfpathlineto{\pgfqpoint{2.717990in}{0.607305in}}%
\pgfpathlineto{\pgfqpoint{2.721382in}{0.630217in}}%
\pgfpathlineto{\pgfqpoint{2.736753in}{0.684404in}}%
\pgfpathlineto{\pgfqpoint{2.739778in}{0.692751in}}%
\pgfpathlineto{\pgfqpoint{2.744265in}{0.698646in}}%
\pgfpathlineto{\pgfqpoint{2.784565in}{0.763214in}}%
\pgfpathlineto{\pgfqpoint{2.785376in}{0.763937in}}%
\pgfpathlineto{\pgfqpoint{2.788383in}{0.766784in}}%
\pgfpathlineto{\pgfqpoint{2.841884in}{0.818100in}}%
\pgfpathlineto{\pgfqpoint{2.852378in}{0.828727in}}%
\pgfpathlineto{\pgfqpoint{2.873821in}{0.843962in}}%
\pgfpathlineto{\pgfqpoint{2.891904in}{0.855939in}}%
\pgfpathlineto{\pgfqpoint{2.913082in}{0.870600in}}%
\pgfpathlineto{\pgfqpoint{2.938317in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{2.953760in}{0.895562in}}%
\pgfpathlineto{\pgfqpoint{2.962689in}{0.899846in}}%
\pgfpathlineto{\pgfqpoint{3.000205in}{0.918072in}}%
\pgfpathlineto{\pgfqpoint{3.042134in}{0.937345in}}%
\pgfpathlineto{\pgfqpoint{3.047396in}{0.939578in}}%
\pgfpathlineto{\pgfqpoint{3.066476in}{0.946528in}}%
\pgfpathlineto{\pgfqpoint{3.097200in}{0.956588in}}%
\pgfpathlineto{\pgfqpoint{3.106091in}{0.958983in}}%
\pgfpathlineto{\pgfqpoint{3.155211in}{0.969717in}}%
\pgfpathlineto{\pgfqpoint{3.185248in}{0.975283in}}%
\pgfpathlineto{\pgfqpoint{3.210015in}{0.978361in}}%
\pgfpathlineto{\pgfqpoint{3.240489in}{0.980004in}}%
\pgfpathlineto{\pgfqpoint{3.270163in}{0.979819in}}%
\pgfpathlineto{\pgfqpoint{3.315806in}{0.978297in}}%
\pgfpathlineto{\pgfqpoint{3.336209in}{0.975938in}}%
\pgfpathlineto{\pgfqpoint{3.359387in}{0.971667in}}%
\pgfpathlineto{\pgfqpoint{3.406140in}{0.960146in}}%
\pgfpathlineto{\pgfqpoint{3.424080in}{0.955029in}}%
\pgfpathlineto{\pgfqpoint{3.443748in}{0.947799in}}%
\pgfpathlineto{\pgfqpoint{3.476413in}{0.933973in}}%
\pgfpathlineto{\pgfqpoint{3.503588in}{0.920660in}}%
\pgfpathlineto{\pgfqpoint{3.536836in}{0.902695in}}%
\pgfpathlineto{\pgfqpoint{3.562106in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{3.583027in}{0.873010in}}%
\pgfpathlineto{\pgfqpoint{3.594184in}{0.864129in}}%
\pgfpathlineto{\pgfqpoint{3.622535in}{0.840770in}}%
\pgfpathlineto{\pgfqpoint{3.651052in}{0.819752in}}%
\pgfpathlineto{\pgfqpoint{3.655767in}{0.814639in}}%
\pgfpathlineto{\pgfqpoint{3.660268in}{0.810193in}}%
\pgfpathlineto{\pgfqpoint{3.672713in}{0.798736in}}%
\pgfpathlineto{\pgfqpoint{3.695090in}{0.775379in}}%
\pgfpathlineto{\pgfqpoint{3.703385in}{0.767934in}}%
\pgfpathlineto{\pgfqpoint{3.719717in}{0.751535in}}%
\pgfpathlineto{\pgfqpoint{3.746870in}{0.721417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536701in}{2.515714in}}%
\pgfpathlineto{\pgfqpoint{1.544872in}{2.513602in}}%
\pgfpathlineto{\pgfqpoint{1.602144in}{2.494515in}}%
\pgfpathlineto{\pgfqpoint{1.619506in}{2.489819in}}%
\pgfpathlineto{\pgfqpoint{1.670680in}{2.471057in}}%
\pgfpathlineto{\pgfqpoint{1.679146in}{2.466309in}}%
\pgfpathlineto{\pgfqpoint{1.684981in}{2.461872in}}%
\pgfpathlineto{\pgfqpoint{1.730003in}{2.429672in}}%
\pgfpathlineto{\pgfqpoint{1.767668in}{2.385352in}}%
\pgfpathlineto{\pgfqpoint{1.767736in}{2.383470in}}%
\pgfpathlineto{\pgfqpoint{1.767285in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{1.749330in}{2.300410in}}%
\pgfpathlineto{\pgfqpoint{1.721839in}{2.273621in}}%
\pgfpathlineto{\pgfqpoint{1.713580in}{2.266954in}}%
\pgfpathlineto{\pgfqpoint{1.707639in}{2.263149in}}%
\pgfpathlineto{\pgfqpoint{1.652388in}{2.245879in}}%
\pgfpathlineto{\pgfqpoint{1.627492in}{2.240213in}}%
\pgfpathlineto{\pgfqpoint{1.593358in}{2.238833in}}%
\pgfpathlineto{\pgfqpoint{1.563594in}{2.237325in}}%
\pgfpathlineto{\pgfqpoint{1.527904in}{2.240024in}}%
\pgfpathlineto{\pgfqpoint{1.489522in}{2.240286in}}%
\pgfpathlineto{\pgfqpoint{1.467702in}{2.243009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881911in}{0.952389in}}%
\pgfpathlineto{\pgfqpoint{1.905907in}{0.962236in}}%
\pgfpathlineto{\pgfqpoint{1.936500in}{0.972058in}}%
\pgfpathlineto{\pgfqpoint{1.979373in}{0.978892in}}%
\pgfpathlineto{\pgfqpoint{1.983017in}{0.978918in}}%
\pgfpathlineto{\pgfqpoint{1.985338in}{0.978660in}}%
\pgfpathlineto{\pgfqpoint{2.049669in}{0.971856in}}%
\pgfpathlineto{\pgfqpoint{2.064363in}{0.969031in}}%
\pgfpathlineto{\pgfqpoint{2.097616in}{0.959713in}}%
\pgfpathlineto{\pgfqpoint{2.123956in}{0.954109in}}%
\pgfpathlineto{\pgfqpoint{2.152668in}{0.943361in}}%
\pgfpathlineto{\pgfqpoint{2.181236in}{0.934680in}}%
\pgfpathlineto{\pgfqpoint{2.211031in}{0.921869in}}%
\pgfpathlineto{\pgfqpoint{2.244349in}{0.909463in}}%
\pgfpathlineto{\pgfqpoint{2.267761in}{0.899300in}}%
\pgfpathlineto{\pgfqpoint{2.302500in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{2.327487in}{0.875824in}}%
\pgfpathlineto{\pgfqpoint{2.342585in}{0.870957in}}%
\pgfpathlineto{\pgfqpoint{2.389087in}{0.853659in}}%
\pgfpathlineto{\pgfqpoint{2.416744in}{0.847679in}}%
\pgfpathlineto{\pgfqpoint{2.440807in}{0.841848in}}%
\pgfpathlineto{\pgfqpoint{2.499460in}{0.838983in}}%
\pgfpathlineto{\pgfqpoint{2.513629in}{0.837797in}}%
\pgfpathlineto{\pgfqpoint{2.568870in}{0.845523in}}%
\pgfpathlineto{\pgfqpoint{2.585697in}{0.846863in}}%
\pgfpathlineto{\pgfqpoint{2.610307in}{0.853173in}}%
\pgfpathlineto{\pgfqpoint{2.651952in}{0.865373in}}%
\pgfpathlineto{\pgfqpoint{2.706786in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{2.706976in}{0.887660in}}%
\pgfpathlineto{\pgfqpoint{2.707034in}{0.887678in}}%
\pgfpathlineto{\pgfqpoint{2.755933in}{0.906789in}}%
\pgfpathlineto{\pgfqpoint{2.780691in}{0.917078in}}%
\pgfpathlineto{\pgfqpoint{2.803534in}{0.927743in}}%
\pgfpathlineto{\pgfqpoint{2.846057in}{0.947496in}}%
\pgfpathlineto{\pgfqpoint{2.853145in}{0.950214in}}%
\pgfpathlineto{\pgfqpoint{2.856537in}{0.951479in}}%
\pgfpathlineto{\pgfqpoint{2.901718in}{0.969335in}}%
\pgfpathlineto{\pgfqpoint{2.922042in}{0.977372in}}%
\pgfpathlineto{\pgfqpoint{2.944772in}{0.986823in}}%
\pgfpathlineto{\pgfqpoint{2.998586in}{1.007378in}}%
\pgfpathlineto{\pgfqpoint{3.003293in}{1.008935in}}%
\pgfpathlineto{\pgfqpoint{3.005918in}{1.009749in}}%
\pgfpathlineto{\pgfqpoint{3.046448in}{1.021639in}}%
\pgfpathlineto{\pgfqpoint{3.067053in}{1.027117in}}%
\pgfpathlineto{\pgfqpoint{3.105309in}{1.036363in}}%
\pgfpathlineto{\pgfqpoint{3.148723in}{1.044842in}}%
\pgfpathlineto{\pgfqpoint{3.166756in}{1.047434in}}%
\pgfpathlineto{\pgfqpoint{3.212450in}{1.052746in}}%
\pgfpathlineto{\pgfqpoint{3.216327in}{1.053070in}}%
\pgfpathlineto{\pgfqpoint{3.217289in}{1.053123in}}%
\pgfpathlineto{\pgfqpoint{3.225331in}{1.053157in}}%
\pgfpathlineto{\pgfqpoint{3.278061in}{1.053063in}}%
\pgfpathlineto{\pgfqpoint{3.292845in}{1.052226in}}%
\pgfpathlineto{\pgfqpoint{3.307950in}{1.051197in}}%
\pgfpathlineto{\pgfqpoint{3.326717in}{1.049057in}}%
\pgfpathlineto{\pgfqpoint{3.334633in}{1.048015in}}%
\pgfpathlineto{\pgfqpoint{3.370133in}{1.041944in}}%
\pgfpathlineto{\pgfqpoint{3.393674in}{1.036774in}}%
\pgfpathlineto{\pgfqpoint{3.435763in}{1.024677in}}%
\pgfpathlineto{\pgfqpoint{3.464905in}{1.015309in}}%
\pgfpathlineto{\pgfqpoint{3.509357in}{0.997358in}}%
\pgfpathlineto{\pgfqpoint{3.518672in}{0.993316in}}%
\pgfpathlineto{\pgfqpoint{3.536762in}{0.984498in}}%
\pgfpathlineto{\pgfqpoint{3.572886in}{0.965225in}}%
\pgfpathlineto{\pgfqpoint{3.610605in}{0.943420in}}%
\pgfpathlineto{\pgfqpoint{3.622315in}{0.935879in}}%
\pgfpathlineto{\pgfqpoint{3.631538in}{0.929685in}}%
\pgfpathlineto{\pgfqpoint{3.666972in}{0.904478in}}%
\pgfpathlineto{\pgfqpoint{3.690124in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{3.706010in}{0.873821in}}%
\pgfpathlineto{\pgfqpoint{3.720778in}{0.861946in}}%
\pgfpathlineto{\pgfqpoint{3.746352in}{0.840008in}}%
\pgfpathlineto{\pgfqpoint{3.767602in}{0.819193in}}%
\pgfpathlineto{\pgfqpoint{3.820681in}{0.771874in}}%
\pgfpathlineto{\pgfqpoint{3.821896in}{0.770728in}}%
\pgfpathlineto{\pgfqpoint{3.822366in}{0.770323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.580813in}{2.626221in}}%
\pgfpathlineto{\pgfqpoint{1.582898in}{2.625561in}}%
\pgfpathlineto{\pgfqpoint{1.631672in}{2.609658in}}%
\pgfpathlineto{\pgfqpoint{1.677080in}{2.593101in}}%
\pgfpathlineto{\pgfqpoint{1.698493in}{2.585297in}}%
\pgfpathlineto{\pgfqpoint{1.749875in}{2.564847in}}%
\pgfpathlineto{\pgfqpoint{1.754953in}{2.562519in}}%
\pgfpathlineto{\pgfqpoint{1.758719in}{2.560740in}}%
\pgfpathlineto{\pgfqpoint{1.803706in}{2.535895in}}%
\pgfpathlineto{\pgfqpoint{1.818217in}{2.528288in}}%
\pgfpathlineto{\pgfqpoint{1.833533in}{2.516450in}}%
\pgfpathlineto{\pgfqpoint{1.869281in}{2.492513in}}%
\pgfpathlineto{\pgfqpoint{1.874915in}{2.487047in}}%
\pgfpathlineto{\pgfqpoint{1.923402in}{2.436443in}}%
\pgfpathlineto{\pgfqpoint{1.928181in}{2.427480in}}%
\pgfpathlineto{\pgfqpoint{1.952661in}{2.379323in}}%
\pgfpathlineto{\pgfqpoint{1.953596in}{2.370794in}}%
\pgfpathlineto{\pgfqpoint{1.957757in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{1.946843in}{2.283718in}}%
\pgfpathlineto{\pgfqpoint{1.941611in}{2.268155in}}%
\pgfpathlineto{\pgfqpoint{1.919176in}{2.237292in}}%
\pgfpathlineto{\pgfqpoint{1.887527in}{2.204063in}}%
\pgfpathlineto{\pgfqpoint{1.861363in}{2.182575in}}%
\pgfpathlineto{\pgfqpoint{1.833181in}{2.166288in}}%
\pgfpathlineto{\pgfqpoint{1.809860in}{2.153499in}}%
\pgfpathlineto{\pgfqpoint{1.791959in}{2.145258in}}%
\pgfpathlineto{\pgfqpoint{1.759409in}{2.133944in}}%
\pgfpathlineto{\pgfqpoint{1.722766in}{2.122122in}}%
\pgfpathlineto{\pgfqpoint{1.713107in}{2.120030in}}%
\pgfpathlineto{\pgfqpoint{1.698103in}{2.117130in}}%
\pgfpathlineto{\pgfqpoint{1.666488in}{2.111727in}}%
\pgfpathlineto{\pgfqpoint{1.640640in}{2.109312in}}%
\pgfpathlineto{\pgfqpoint{1.605346in}{2.106962in}}%
\pgfpathlineto{\pgfqpoint{1.573145in}{2.105842in}}%
\pgfpathlineto{\pgfqpoint{1.553214in}{2.105893in}}%
\pgfpathlineto{\pgfqpoint{1.520222in}{2.106466in}}%
\pgfpathlineto{\pgfqpoint{1.480025in}{2.107644in}}%
\pgfpathlineto{\pgfqpoint{1.452885in}{2.108581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.773159in}{1.075647in}}%
\pgfpathlineto{\pgfqpoint{1.776739in}{1.076926in}}%
\pgfpathlineto{\pgfqpoint{1.793054in}{1.083173in}}%
\pgfpathlineto{\pgfqpoint{1.819468in}{1.092668in}}%
\pgfpathlineto{\pgfqpoint{1.830499in}{1.095888in}}%
\pgfpathlineto{\pgfqpoint{1.878801in}{1.103841in}}%
\pgfpathlineto{\pgfqpoint{1.942669in}{1.104264in}}%
\pgfpathlineto{\pgfqpoint{1.951738in}{1.103949in}}%
\pgfpathlineto{\pgfqpoint{1.955926in}{1.103208in}}%
\pgfpathlineto{\pgfqpoint{2.038120in}{1.089739in}}%
\pgfpathlineto{\pgfqpoint{2.060002in}{1.084358in}}%
\pgfpathlineto{\pgfqpoint{2.100217in}{1.073675in}}%
\pgfpathlineto{\pgfqpoint{2.151590in}{1.058865in}}%
\pgfpathlineto{\pgfqpoint{2.160797in}{1.055962in}}%
\pgfpathlineto{\pgfqpoint{2.174357in}{1.051787in}}%
\pgfpathlineto{\pgfqpoint{2.213149in}{1.038041in}}%
\pgfpathlineto{\pgfqpoint{2.223594in}{1.034217in}}%
\pgfpathlineto{\pgfqpoint{2.294890in}{1.011902in}}%
\pgfpathlineto{\pgfqpoint{2.295715in}{1.011663in}}%
\pgfpathlineto{\pgfqpoint{2.299349in}{1.010706in}}%
\pgfpathlineto{\pgfqpoint{2.361763in}{0.991093in}}%
\pgfpathlineto{\pgfqpoint{2.384321in}{0.985959in}}%
\pgfpathlineto{\pgfqpoint{2.420836in}{0.977630in}}%
\pgfpathlineto{\pgfqpoint{2.455706in}{0.972885in}}%
\pgfpathlineto{\pgfqpoint{2.481475in}{0.969077in}}%
\pgfpathlineto{\pgfqpoint{2.523436in}{0.967019in}}%
\pgfpathlineto{\pgfqpoint{2.540530in}{0.966214in}}%
\pgfpathlineto{\pgfqpoint{2.583622in}{0.968937in}}%
\pgfpathlineto{\pgfqpoint{2.604888in}{0.969830in}}%
\pgfpathlineto{\pgfqpoint{2.641770in}{0.975461in}}%
\pgfpathlineto{\pgfqpoint{2.676395in}{0.981747in}}%
\pgfpathlineto{\pgfqpoint{2.696482in}{0.986840in}}%
\pgfpathlineto{\pgfqpoint{2.733651in}{0.995557in}}%
\pgfpathlineto{\pgfqpoint{2.749558in}{1.000422in}}%
\pgfpathlineto{\pgfqpoint{2.781233in}{1.010858in}}%
\pgfpathlineto{\pgfqpoint{2.796299in}{1.014736in}}%
\pgfpathlineto{\pgfqpoint{2.805372in}{1.017426in}}%
\pgfpathlineto{\pgfqpoint{2.855184in}{1.033183in}}%
\pgfpathlineto{\pgfqpoint{2.878691in}{1.040119in}}%
\pgfpathlineto{\pgfqpoint{2.900920in}{1.047555in}}%
\pgfpathlineto{\pgfqpoint{2.939148in}{1.060438in}}%
\pgfpathlineto{\pgfqpoint{2.946870in}{1.062991in}}%
\pgfpathlineto{\pgfqpoint{2.963475in}{1.068143in}}%
\pgfpathlineto{\pgfqpoint{3.012849in}{1.082078in}}%
\pgfpathlineto{\pgfqpoint{3.026453in}{1.085456in}}%
\pgfpathlineto{\pgfqpoint{3.088679in}{1.099864in}}%
\pgfpathlineto{\pgfqpoint{3.106782in}{1.103933in}}%
\pgfpathlineto{\pgfqpoint{3.115245in}{1.105561in}}%
\pgfpathlineto{\pgfqpoint{3.152301in}{1.110748in}}%
\pgfpathlineto{\pgfqpoint{3.187980in}{1.114927in}}%
\pgfpathlineto{\pgfqpoint{3.196932in}{1.115675in}}%
\pgfpathlineto{\pgfqpoint{3.214183in}{1.116621in}}%
\pgfpathlineto{\pgfqpoint{3.243739in}{1.117380in}}%
\pgfpathlineto{\pgfqpoint{3.285055in}{1.116033in}}%
\pgfpathlineto{\pgfqpoint{3.309392in}{1.115141in}}%
\pgfpathlineto{\pgfqpoint{3.313590in}{1.114663in}}%
\pgfpathlineto{\pgfqpoint{3.341182in}{1.111032in}}%
\pgfpathlineto{\pgfqpoint{3.368239in}{1.107019in}}%
\pgfpathlineto{\pgfqpoint{3.372666in}{1.106186in}}%
\pgfpathlineto{\pgfqpoint{3.384415in}{1.103164in}}%
\pgfpathlineto{\pgfqpoint{3.438931in}{1.088902in}}%
\pgfpathlineto{\pgfqpoint{3.467901in}{1.079577in}}%
\pgfpathlineto{\pgfqpoint{3.492326in}{1.070807in}}%
\pgfpathlineto{\pgfqpoint{3.539832in}{1.050555in}}%
\pgfpathlineto{\pgfqpoint{3.558928in}{1.042188in}}%
\pgfpathlineto{\pgfqpoint{3.593752in}{1.025174in}}%
\pgfpathlineto{\pgfqpoint{3.604233in}{1.019597in}}%
\pgfpathlineto{\pgfqpoint{3.630003in}{1.004903in}}%
\pgfpathlineto{\pgfqpoint{3.656515in}{0.989111in}}%
\pgfpathlineto{\pgfqpoint{3.663602in}{0.984459in}}%
\pgfpathlineto{\pgfqpoint{3.721160in}{0.945957in}}%
\pgfpathlineto{\pgfqpoint{3.730312in}{0.939024in}}%
\pgfpathlineto{\pgfqpoint{3.772449in}{0.907621in}}%
\pgfpathlineto{\pgfqpoint{3.791653in}{0.891730in}}%
\pgfpathlineto{\pgfqpoint{3.834045in}{0.858648in}}%
\pgfpathlineto{\pgfqpoint{3.843820in}{0.849423in}}%
\pgfpathlineto{\pgfqpoint{3.858961in}{0.836393in}}%
\pgfpathlineto{\pgfqpoint{3.882932in}{0.814996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.616479in}{2.699970in}}%
\pgfpathlineto{\pgfqpoint{1.636456in}{2.692950in}}%
\pgfpathlineto{\pgfqpoint{1.669274in}{2.681584in}}%
\pgfpathlineto{\pgfqpoint{1.703186in}{2.669755in}}%
\pgfpathlineto{\pgfqpoint{1.707410in}{2.668027in}}%
\pgfpathlineto{\pgfqpoint{1.714771in}{2.665219in}}%
\pgfpathlineto{\pgfqpoint{1.751694in}{2.649606in}}%
\pgfpathlineto{\pgfqpoint{1.779406in}{2.638057in}}%
\pgfpathlineto{\pgfqpoint{1.807006in}{2.625080in}}%
\pgfpathlineto{\pgfqpoint{1.839016in}{2.609034in}}%
\pgfpathlineto{\pgfqpoint{1.864436in}{2.596654in}}%
\pgfpathlineto{\pgfqpoint{1.877839in}{2.588182in}}%
\pgfpathlineto{\pgfqpoint{1.910211in}{2.568164in}}%
\pgfpathlineto{\pgfqpoint{1.933220in}{2.553577in}}%
\pgfpathlineto{\pgfqpoint{1.944655in}{2.545836in}}%
\pgfpathlineto{\pgfqpoint{1.967321in}{2.526581in}}%
\pgfpathlineto{\pgfqpoint{2.008970in}{2.488798in}}%
\pgfpathlineto{\pgfqpoint{2.024549in}{2.470854in}}%
\pgfpathlineto{\pgfqpoint{2.042762in}{2.448728in}}%
\pgfpathlineto{\pgfqpoint{2.049124in}{2.440302in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{2.435356in}}%
\pgfpathlineto{\pgfqpoint{2.078893in}{2.380513in}}%
\pgfpathlineto{\pgfqpoint{2.079564in}{2.379140in}}%
\pgfpathlineto{\pgfqpoint{2.080015in}{2.375829in}}%
\pgfpathlineto{\pgfqpoint{2.085975in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.076817in}{2.279041in}}%
\pgfpathlineto{\pgfqpoint{2.073938in}{2.266559in}}%
\pgfpathlineto{\pgfqpoint{2.055776in}{2.234197in}}%
\pgfpathlineto{\pgfqpoint{2.039046in}{2.205219in}}%
\pgfpathlineto{\pgfqpoint{2.024787in}{2.189434in}}%
\pgfpathlineto{\pgfqpoint{2.000799in}{2.163261in}}%
\pgfpathlineto{\pgfqpoint{1.984128in}{2.148789in}}%
\pgfpathlineto{\pgfqpoint{1.953841in}{2.122490in}}%
\pgfpathlineto{\pgfqpoint{1.934218in}{2.108995in}}%
\pgfpathlineto{\pgfqpoint{1.896209in}{2.085069in}}%
\pgfpathlineto{\pgfqpoint{1.873128in}{2.072767in}}%
\pgfpathlineto{\pgfqpoint{1.831526in}{2.053356in}}%
\pgfpathlineto{\pgfqpoint{1.821037in}{2.048810in}}%
\pgfpathlineto{\pgfqpoint{1.807496in}{2.044103in}}%
\pgfpathlineto{\pgfqpoint{1.770724in}{2.032304in}}%
\pgfpathlineto{\pgfqpoint{1.740077in}{2.024700in}}%
\pgfpathlineto{\pgfqpoint{1.712282in}{2.018124in}}%
\pgfpathlineto{\pgfqpoint{1.651550in}{2.009819in}}%
\pgfpathlineto{\pgfqpoint{1.641668in}{2.008347in}}%
\pgfpathlineto{\pgfqpoint{1.633290in}{2.007707in}}%
\pgfpathlineto{\pgfqpoint{1.585877in}{2.005368in}}%
\pgfpathlineto{\pgfqpoint{1.573013in}{2.004871in}}%
\pgfpathlineto{\pgfqpoint{1.520402in}{2.004397in}}%
\pgfpathlineto{\pgfqpoint{1.512069in}{2.004278in}}%
\pgfpathlineto{\pgfqpoint{1.453355in}{2.004712in}}%
\pgfpathlineto{\pgfqpoint{1.449450in}{2.004625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701678in}{1.174201in}}%
\pgfpathlineto{\pgfqpoint{1.701706in}{1.174211in}}%
\pgfpathlineto{\pgfqpoint{1.746463in}{1.190686in}}%
\pgfpathlineto{\pgfqpoint{1.755983in}{1.194265in}}%
\pgfpathlineto{\pgfqpoint{1.810237in}{1.201088in}}%
\pgfpathlineto{\pgfqpoint{1.845859in}{1.205226in}}%
\pgfpathlineto{\pgfqpoint{1.870678in}{1.203808in}}%
\pgfpathlineto{\pgfqpoint{1.900538in}{1.203160in}}%
\pgfpathlineto{\pgfqpoint{1.930477in}{1.199114in}}%
\pgfpathlineto{\pgfqpoint{1.949724in}{1.197429in}}%
\pgfpathlineto{\pgfqpoint{2.000919in}{1.186639in}}%
\pgfpathlineto{\pgfqpoint{2.020925in}{1.182869in}}%
\pgfpathlineto{\pgfqpoint{2.062654in}{1.171811in}}%
\pgfpathlineto{\pgfqpoint{2.072764in}{1.168985in}}%
\pgfpathlineto{\pgfqpoint{2.076272in}{1.167871in}}%
\pgfpathlineto{\pgfqpoint{2.130939in}{1.150423in}}%
\pgfpathlineto{\pgfqpoint{2.151779in}{1.143493in}}%
\pgfpathlineto{\pgfqpoint{2.185890in}{1.133036in}}%
\pgfpathlineto{\pgfqpoint{2.189711in}{1.131687in}}%
\pgfpathlineto{\pgfqpoint{2.192729in}{1.130716in}}%
\pgfpathlineto{\pgfqpoint{2.236126in}{1.115139in}}%
\pgfpathlineto{\pgfqpoint{2.269838in}{1.105523in}}%
\pgfpathlineto{\pgfqpoint{2.281388in}{1.102083in}}%
\pgfpathlineto{\pgfqpoint{2.323422in}{1.088645in}}%
\pgfpathlineto{\pgfqpoint{2.362874in}{1.078810in}}%
\pgfpathlineto{\pgfqpoint{2.377055in}{1.075072in}}%
\pgfpathlineto{\pgfqpoint{2.432744in}{1.064620in}}%
\pgfpathlineto{\pgfqpoint{2.448371in}{1.061280in}}%
\pgfpathlineto{\pgfqpoint{2.452388in}{1.060829in}}%
\pgfpathlineto{\pgfqpoint{2.499273in}{1.054319in}}%
\pgfpathlineto{\pgfqpoint{2.518660in}{1.053559in}}%
\pgfpathlineto{\pgfqpoint{2.570859in}{1.052541in}}%
\pgfpathlineto{\pgfqpoint{2.584051in}{1.053179in}}%
\pgfpathlineto{\pgfqpoint{2.621939in}{1.054790in}}%
\pgfpathlineto{\pgfqpoint{2.644038in}{1.057456in}}%
\pgfpathlineto{\pgfqpoint{2.688463in}{1.063776in}}%
\pgfpathlineto{\pgfqpoint{2.693818in}{1.065016in}}%
\pgfpathlineto{\pgfqpoint{2.753754in}{1.077035in}}%
\pgfpathlineto{\pgfqpoint{2.755365in}{1.077449in}}%
\pgfpathlineto{\pgfqpoint{2.757950in}{1.078216in}}%
\pgfpathlineto{\pgfqpoint{2.814052in}{1.091256in}}%
\pgfpathlineto{\pgfqpoint{2.845893in}{1.099891in}}%
\pgfpathlineto{\pgfqpoint{2.861631in}{1.104663in}}%
\pgfpathlineto{\pgfqpoint{2.888641in}{1.111732in}}%
\pgfpathlineto{\pgfqpoint{2.911316in}{1.118074in}}%
\pgfpathlineto{\pgfqpoint{2.942983in}{1.127259in}}%
\pgfpathlineto{\pgfqpoint{2.977780in}{1.136123in}}%
\pgfpathlineto{\pgfqpoint{3.018313in}{1.146849in}}%
\pgfpathlineto{\pgfqpoint{3.023956in}{1.148163in}}%
\pgfpathlineto{\pgfqpoint{3.035482in}{1.150565in}}%
\pgfpathlineto{\pgfqpoint{3.100577in}{1.163830in}}%
\pgfpathlineto{\pgfqpoint{3.120194in}{1.167125in}}%
\pgfpathlineto{\pgfqpoint{3.150387in}{1.171375in}}%
\pgfpathlineto{\pgfqpoint{3.207929in}{1.175966in}}%
\pgfpathlineto{\pgfqpoint{3.218896in}{1.176866in}}%
\pgfpathlineto{\pgfqpoint{3.234154in}{1.177157in}}%
\pgfpathlineto{\pgfqpoint{3.271710in}{1.176664in}}%
\pgfpathlineto{\pgfqpoint{3.298957in}{1.175028in}}%
\pgfpathlineto{\pgfqpoint{3.341676in}{1.170314in}}%
\pgfpathlineto{\pgfqpoint{3.350838in}{1.168955in}}%
\pgfpathlineto{\pgfqpoint{3.375058in}{1.164399in}}%
\pgfpathlineto{\pgfqpoint{3.396617in}{1.160056in}}%
\pgfpathlineto{\pgfqpoint{3.406838in}{1.157135in}}%
\pgfpathlineto{\pgfqpoint{3.464435in}{1.141427in}}%
\pgfpathlineto{\pgfqpoint{3.494113in}{1.130517in}}%
\pgfpathlineto{\pgfqpoint{3.517527in}{1.121815in}}%
\pgfpathlineto{\pgfqpoint{3.556863in}{1.104767in}}%
\pgfpathlineto{\pgfqpoint{3.579314in}{1.095030in}}%
\pgfpathlineto{\pgfqpoint{3.622335in}{1.073505in}}%
\pgfpathlineto{\pgfqpoint{3.632266in}{1.068221in}}%
\pgfpathlineto{\pgfqpoint{3.642738in}{1.062251in}}%
\pgfpathlineto{\pgfqpoint{3.687061in}{1.036655in}}%
\pgfpathlineto{\pgfqpoint{3.729426in}{1.010600in}}%
\pgfpathlineto{\pgfqpoint{3.745365in}{1.000035in}}%
\pgfpathlineto{\pgfqpoint{3.784076in}{0.974227in}}%
\pgfpathlineto{\pgfqpoint{3.801380in}{0.961570in}}%
\pgfpathlineto{\pgfqpoint{3.835126in}{0.937926in}}%
\pgfpathlineto{\pgfqpoint{3.855544in}{0.921586in}}%
\pgfpathlineto{\pgfqpoint{3.888583in}{0.896909in}}%
\pgfpathlineto{\pgfqpoint{3.919744in}{0.872466in}}%
\pgfpathlineto{\pgfqpoint{3.937426in}{0.859248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.649873in}{2.761367in}}%
\pgfpathlineto{\pgfqpoint{1.676481in}{2.751577in}}%
\pgfpathlineto{\pgfqpoint{1.700757in}{2.741806in}}%
\pgfpathlineto{\pgfqpoint{1.733426in}{2.729746in}}%
\pgfpathlineto{\pgfqpoint{1.745404in}{2.724518in}}%
\pgfpathlineto{\pgfqpoint{1.764515in}{2.716720in}}%
\pgfpathlineto{\pgfqpoint{1.795754in}{2.702865in}}%
\pgfpathlineto{\pgfqpoint{1.821808in}{2.691625in}}%
\pgfpathlineto{\pgfqpoint{1.853872in}{2.676296in}}%
\pgfpathlineto{\pgfqpoint{1.897325in}{2.654874in}}%
\pgfpathlineto{\pgfqpoint{1.897460in}{2.654801in}}%
\pgfpathlineto{\pgfqpoint{1.897613in}{2.654714in}}%
\pgfpathlineto{\pgfqpoint{1.959458in}{2.618060in}}%
\pgfpathlineto{\pgfqpoint{1.992579in}{2.597421in}}%
\pgfpathlineto{\pgfqpoint{2.008130in}{2.586467in}}%
\pgfpathlineto{\pgfqpoint{2.029968in}{2.570576in}}%
\pgfpathlineto{\pgfqpoint{2.054225in}{2.552044in}}%
\pgfpathlineto{\pgfqpoint{2.063543in}{2.545390in}}%
\pgfpathlineto{\pgfqpoint{2.098761in}{2.513690in}}%
\pgfpathlineto{\pgfqpoint{2.118980in}{2.494451in}}%
\pgfpathlineto{\pgfqpoint{2.136798in}{2.473275in}}%
\pgfpathlineto{\pgfqpoint{2.161065in}{2.442402in}}%
\pgfpathlineto{\pgfqpoint{2.170726in}{2.422530in}}%
\pgfpathlineto{\pgfqpoint{2.191514in}{2.381649in}}%
\pgfpathlineto{\pgfqpoint{2.194969in}{2.358429in}}%
\pgfpathlineto{\pgfqpoint{2.200939in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.195283in}{2.291443in}}%
\pgfpathlineto{\pgfqpoint{2.190561in}{2.265495in}}%
\pgfpathlineto{\pgfqpoint{2.175025in}{2.234038in}}%
\pgfpathlineto{\pgfqpoint{2.163915in}{2.211219in}}%
\pgfpathlineto{\pgfqpoint{2.130859in}{2.168592in}}%
\pgfpathlineto{\pgfqpoint{2.122679in}{2.157288in}}%
\pgfpathlineto{\pgfqpoint{2.081407in}{2.113775in}}%
\pgfpathlineto{\pgfqpoint{2.080080in}{2.112326in}}%
\pgfpathlineto{\pgfqpoint{2.078101in}{2.110569in}}%
\pgfpathlineto{\pgfqpoint{2.032229in}{2.072591in}}%
\pgfpathlineto{\pgfqpoint{1.986419in}{2.038495in}}%
\pgfpathlineto{\pgfqpoint{1.982258in}{2.035389in}}%
\pgfpathlineto{\pgfqpoint{1.980092in}{2.033867in}}%
\pgfpathlineto{\pgfqpoint{1.972488in}{2.029094in}}%
\pgfpathlineto{\pgfqpoint{1.934557in}{2.005460in}}%
\pgfpathlineto{\pgfqpoint{1.923171in}{1.999215in}}%
\pgfpathlineto{\pgfqpoint{1.887577in}{1.979794in}}%
\pgfpathlineto{\pgfqpoint{1.863502in}{1.969328in}}%
\pgfpathlineto{\pgfqpoint{1.837648in}{1.956978in}}%
\pgfpathlineto{\pgfqpoint{1.800615in}{1.943971in}}%
\pgfpathlineto{\pgfqpoint{1.788473in}{1.939702in}}%
\pgfpathlineto{\pgfqpoint{1.751285in}{1.930085in}}%
\pgfpathlineto{\pgfqpoint{1.734317in}{1.925244in}}%
\pgfpathlineto{\pgfqpoint{1.724856in}{1.923392in}}%
\pgfpathlineto{\pgfqpoint{1.676826in}{1.914566in}}%
\pgfpathlineto{\pgfqpoint{1.624332in}{1.909633in}}%
\pgfpathlineto{\pgfqpoint{1.617210in}{1.908935in}}%
\pgfpathlineto{\pgfqpoint{1.610878in}{1.908741in}}%
\pgfpathlineto{\pgfqpoint{1.558944in}{1.905504in}}%
\pgfpathlineto{\pgfqpoint{1.521595in}{1.904718in}}%
\pgfpathlineto{\pgfqpoint{1.507000in}{1.904427in}}%
\pgfpathlineto{\pgfqpoint{1.469493in}{1.902510in}}%
\pgfpathlineto{\pgfqpoint{1.453474in}{1.902061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640600in}{1.274694in}}%
\pgfpathlineto{\pgfqpoint{1.650484in}{1.277744in}}%
\pgfpathlineto{\pgfqpoint{1.699810in}{1.292412in}}%
\pgfpathlineto{\pgfqpoint{1.729125in}{1.297189in}}%
\pgfpathlineto{\pgfqpoint{1.756461in}{1.301545in}}%
\pgfpathlineto{\pgfqpoint{1.805511in}{1.302808in}}%
\pgfpathlineto{\pgfqpoint{1.813990in}{1.303308in}}%
\pgfpathlineto{\pgfqpoint{1.827997in}{1.302207in}}%
\pgfpathlineto{\pgfqpoint{1.875107in}{1.298818in}}%
\pgfpathlineto{\pgfqpoint{1.889516in}{1.295743in}}%
\pgfpathlineto{\pgfqpoint{1.943934in}{1.286193in}}%
\pgfpathlineto{\pgfqpoint{1.957889in}{1.282224in}}%
\pgfpathlineto{\pgfqpoint{2.004780in}{1.270308in}}%
\pgfpathlineto{\pgfqpoint{2.019996in}{1.265111in}}%
\pgfpathlineto{\pgfqpoint{2.057074in}{1.253960in}}%
\pgfpathlineto{\pgfqpoint{2.087515in}{1.243193in}}%
\pgfpathlineto{\pgfqpoint{2.109672in}{1.235967in}}%
\pgfpathlineto{\pgfqpoint{2.153494in}{1.220229in}}%
\pgfpathlineto{\pgfqpoint{2.160941in}{1.217664in}}%
\pgfpathlineto{\pgfqpoint{2.197360in}{1.205043in}}%
\pgfpathlineto{\pgfqpoint{2.216168in}{1.198348in}}%
\pgfpathlineto{\pgfqpoint{2.219831in}{1.197036in}}%
\pgfpathlineto{\pgfqpoint{2.274729in}{1.178554in}}%
\pgfpathlineto{\pgfqpoint{2.291402in}{1.173490in}}%
\pgfpathlineto{\pgfqpoint{2.332241in}{1.160643in}}%
\pgfpathlineto{\pgfqpoint{2.394643in}{1.145565in}}%
\pgfpathlineto{\pgfqpoint{2.410796in}{1.141558in}}%
\pgfpathlineto{\pgfqpoint{2.463653in}{1.132310in}}%
\pgfpathlineto{\pgfqpoint{2.471339in}{1.131055in}}%
\pgfpathlineto{\pgfqpoint{2.504915in}{1.128177in}}%
\pgfpathlineto{\pgfqpoint{2.531358in}{1.125415in}}%
\pgfpathlineto{\pgfqpoint{2.540114in}{1.125017in}}%
\pgfpathlineto{\pgfqpoint{2.578504in}{1.124821in}}%
\pgfpathlineto{\pgfqpoint{2.594768in}{1.124489in}}%
\pgfpathlineto{\pgfqpoint{2.597282in}{1.124496in}}%
\pgfpathlineto{\pgfqpoint{2.634710in}{1.127189in}}%
\pgfpathlineto{\pgfqpoint{2.662185in}{1.129008in}}%
\pgfpathlineto{\pgfqpoint{2.664661in}{1.129274in}}%
\pgfpathlineto{\pgfqpoint{2.670111in}{1.130145in}}%
\pgfpathlineto{\pgfqpoint{2.715226in}{1.136039in}}%
\pgfpathlineto{\pgfqpoint{2.730563in}{1.138452in}}%
\pgfpathlineto{\pgfqpoint{2.774689in}{1.147506in}}%
\pgfpathlineto{\pgfqpoint{2.790455in}{1.150435in}}%
\pgfpathlineto{\pgfqpoint{2.814642in}{1.156020in}}%
\pgfpathlineto{\pgfqpoint{2.847645in}{1.163669in}}%
\pgfpathlineto{\pgfqpoint{2.868112in}{1.169295in}}%
\pgfpathlineto{\pgfqpoint{2.895168in}{1.175782in}}%
\pgfpathlineto{\pgfqpoint{2.963072in}{1.193423in}}%
\pgfpathlineto{\pgfqpoint{2.967950in}{1.194640in}}%
\pgfpathlineto{\pgfqpoint{2.972530in}{1.195736in}}%
\pgfpathlineto{\pgfqpoint{3.034310in}{1.210132in}}%
\pgfpathlineto{\pgfqpoint{3.039530in}{1.211288in}}%
\pgfpathlineto{\pgfqpoint{3.046837in}{1.212674in}}%
\pgfpathlineto{\pgfqpoint{3.096059in}{1.222288in}}%
\pgfpathlineto{\pgfqpoint{3.139313in}{1.228448in}}%
\pgfpathlineto{\pgfqpoint{3.155968in}{1.230679in}}%
\pgfpathlineto{\pgfqpoint{3.193998in}{1.232806in}}%
\pgfpathlineto{\pgfqpoint{3.234963in}{1.235377in}}%
\pgfpathlineto{\pgfqpoint{3.249106in}{1.235076in}}%
\pgfpathlineto{\pgfqpoint{3.297577in}{1.233152in}}%
\pgfpathlineto{\pgfqpoint{3.337595in}{1.227710in}}%
\pgfpathlineto{\pgfqpoint{3.358771in}{1.225172in}}%
\pgfpathlineto{\pgfqpoint{3.401355in}{1.216073in}}%
\pgfpathlineto{\pgfqpoint{3.417764in}{1.212469in}}%
\pgfpathlineto{\pgfqpoint{3.425136in}{1.210228in}}%
\pgfpathlineto{\pgfqpoint{3.474021in}{1.195765in}}%
\pgfpathlineto{\pgfqpoint{3.498695in}{1.186582in}}%
\pgfpathlineto{\pgfqpoint{3.529304in}{1.175157in}}%
\pgfpathlineto{\pgfqpoint{3.564738in}{1.159836in}}%
\pgfpathlineto{\pgfqpoint{3.583848in}{1.151427in}}%
\pgfpathlineto{\pgfqpoint{3.625585in}{1.130964in}}%
\pgfpathlineto{\pgfqpoint{3.642159in}{1.122613in}}%
\pgfpathlineto{\pgfqpoint{3.682795in}{1.100633in}}%
\pgfpathlineto{\pgfqpoint{3.696256in}{1.092860in}}%
\pgfpathlineto{\pgfqpoint{3.742949in}{1.065560in}}%
\pgfpathlineto{\pgfqpoint{3.754591in}{1.058420in}}%
\pgfpathlineto{\pgfqpoint{3.796060in}{1.032826in}}%
\pgfpathlineto{\pgfqpoint{3.807869in}{1.025015in}}%
\pgfpathlineto{\pgfqpoint{3.839822in}{1.004240in}}%
\pgfpathlineto{\pgfqpoint{3.862766in}{0.988384in}}%
\pgfpathlineto{\pgfqpoint{3.897291in}{0.965493in}}%
\pgfpathlineto{\pgfqpoint{3.911115in}{0.955366in}}%
\pgfpathlineto{\pgfqpoint{3.935229in}{0.938389in}}%
\pgfpathlineto{\pgfqpoint{3.967328in}{0.914888in}}%
\pgfpathlineto{\pgfqpoint{3.985840in}{0.902219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682745in}{2.815964in}}%
\pgfpathlineto{\pgfqpoint{1.707932in}{2.805627in}}%
\pgfpathlineto{\pgfqpoint{1.729203in}{2.796217in}}%
\pgfpathlineto{\pgfqpoint{1.760938in}{2.782511in}}%
\pgfpathlineto{\pgfqpoint{1.780790in}{2.773847in}}%
\pgfpathlineto{\pgfqpoint{1.799193in}{2.766338in}}%
\pgfpathlineto{\pgfqpoint{1.834737in}{2.749988in}}%
\pgfpathlineto{\pgfqpoint{1.864515in}{2.736296in}}%
\pgfpathlineto{\pgfqpoint{1.889344in}{2.723977in}}%
\pgfpathlineto{\pgfqpoint{1.922422in}{2.707174in}}%
\pgfpathlineto{\pgfqpoint{1.942132in}{2.696587in}}%
\pgfpathlineto{\pgfqpoint{1.963134in}{2.685098in}}%
\pgfpathlineto{\pgfqpoint{1.994987in}{2.666653in}}%
\pgfpathlineto{\pgfqpoint{2.025245in}{2.648768in}}%
\pgfpathlineto{\pgfqpoint{2.043917in}{2.636656in}}%
\pgfpathlineto{\pgfqpoint{2.081471in}{2.612806in}}%
\pgfpathlineto{\pgfqpoint{2.092645in}{2.604270in}}%
\pgfpathlineto{\pgfqpoint{2.117049in}{2.586844in}}%
\pgfpathlineto{\pgfqpoint{2.137962in}{2.571210in}}%
\pgfpathlineto{\pgfqpoint{2.179195in}{2.538852in}}%
\pgfpathlineto{\pgfqpoint{2.179739in}{2.538462in}}%
\pgfpathlineto{\pgfqpoint{2.180534in}{2.537867in}}%
\pgfpathlineto{\pgfqpoint{2.220197in}{2.500281in}}%
\pgfpathlineto{\pgfqpoint{2.234115in}{2.488098in}}%
\pgfpathlineto{\pgfqpoint{2.258960in}{2.457870in}}%
\pgfpathlineto{\pgfqpoint{2.279298in}{2.434347in}}%
\pgfpathlineto{\pgfqpoint{2.291439in}{2.411375in}}%
\pgfpathlineto{\pgfqpoint{2.310203in}{2.377247in}}%
\pgfpathlineto{\pgfqpoint{2.315053in}{2.348567in}}%
\pgfpathlineto{\pgfqpoint{2.320320in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.315984in}{2.302074in}}%
\pgfpathlineto{\pgfqpoint{2.309253in}{2.262983in}}%
\pgfpathlineto{\pgfqpoint{2.298931in}{2.245053in}}%
\pgfpathlineto{\pgfqpoint{2.278049in}{2.204462in}}%
\pgfpathlineto{\pgfqpoint{2.274539in}{2.200493in}}%
\pgfpathlineto{\pgfqpoint{2.268455in}{2.192875in}}%
\pgfpathlineto{\pgfqpoint{2.242376in}{2.159312in}}%
\pgfpathlineto{\pgfqpoint{2.226160in}{2.139716in}}%
\pgfpathlineto{\pgfqpoint{2.206299in}{2.119313in}}%
\pgfpathlineto{\pgfqpoint{2.190746in}{2.104989in}}%
\pgfpathlineto{\pgfqpoint{2.159294in}{2.074239in}}%
\pgfpathlineto{\pgfqpoint{2.117366in}{2.037399in}}%
\pgfpathlineto{\pgfqpoint{2.113707in}{2.034197in}}%
\pgfpathlineto{\pgfqpoint{2.112026in}{2.032753in}}%
\pgfpathlineto{\pgfqpoint{2.106914in}{2.028755in}}%
\pgfpathlineto{\pgfqpoint{2.059011in}{1.991076in}}%
\pgfpathlineto{\pgfqpoint{2.037808in}{1.974466in}}%
\pgfpathlineto{\pgfqpoint{2.006875in}{1.952756in}}%
\pgfpathlineto{\pgfqpoint{1.987115in}{1.937998in}}%
\pgfpathlineto{\pgfqpoint{1.951721in}{1.915762in}}%
\pgfpathlineto{\pgfqpoint{1.916272in}{1.893292in}}%
\pgfpathlineto{\pgfqpoint{1.906103in}{1.887142in}}%
\pgfpathlineto{\pgfqpoint{1.896600in}{1.882726in}}%
\pgfpathlineto{\pgfqpoint{1.859719in}{1.861316in}}%
\pgfpathlineto{\pgfqpoint{1.830606in}{1.849317in}}%
\pgfpathlineto{\pgfqpoint{1.811755in}{1.838904in}}%
\pgfpathlineto{\pgfqpoint{1.792882in}{1.831943in}}%
\pgfpathlineto{\pgfqpoint{1.771232in}{1.823453in}}%
\pgfpathlineto{\pgfqpoint{1.744894in}{1.817415in}}%
\pgfpathlineto{\pgfqpoint{1.709964in}{1.804868in}}%
\pgfpathlineto{\pgfqpoint{1.669676in}{1.798414in}}%
\pgfpathlineto{\pgfqpoint{1.654034in}{1.795602in}}%
\pgfpathlineto{\pgfqpoint{1.635297in}{1.794398in}}%
\pgfpathlineto{\pgfqpoint{1.589967in}{1.788013in}}%
\pgfpathlineto{\pgfqpoint{1.552053in}{1.786341in}}%
\pgfpathlineto{\pgfqpoint{1.529223in}{1.784551in}}%
\pgfpathlineto{\pgfqpoint{1.486357in}{1.780738in}}%
\pgfpathlineto{\pgfqpoint{1.467306in}{1.779676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.580466in}{1.394518in}}%
\pgfpathlineto{\pgfqpoint{1.582086in}{1.394916in}}%
\pgfpathlineto{\pgfqpoint{1.633243in}{1.409081in}}%
\pgfpathlineto{\pgfqpoint{1.676701in}{1.417053in}}%
\pgfpathlineto{\pgfqpoint{1.705703in}{1.419882in}}%
\pgfpathlineto{\pgfqpoint{1.756381in}{1.417321in}}%
\pgfpathlineto{\pgfqpoint{1.776862in}{1.417576in}}%
\pgfpathlineto{\pgfqpoint{1.844251in}{1.405968in}}%
\pgfpathlineto{\pgfqpoint{1.845990in}{1.405787in}}%
\pgfpathlineto{\pgfqpoint{1.904812in}{1.390521in}}%
\pgfpathlineto{\pgfqpoint{1.905520in}{1.390375in}}%
\pgfpathlineto{\pgfqpoint{1.968096in}{1.369588in}}%
\pgfpathlineto{\pgfqpoint{1.968882in}{1.369355in}}%
\pgfpathlineto{\pgfqpoint{2.028940in}{1.346110in}}%
\pgfpathlineto{\pgfqpoint{2.046154in}{1.340279in}}%
\pgfpathlineto{\pgfqpoint{2.094085in}{1.319621in}}%
\pgfpathlineto{\pgfqpoint{2.104007in}{1.316094in}}%
\pgfpathlineto{\pgfqpoint{2.134959in}{1.303641in}}%
\pgfpathlineto{\pgfqpoint{2.180315in}{1.284805in}}%
\pgfpathlineto{\pgfqpoint{2.217461in}{1.270460in}}%
\pgfpathlineto{\pgfqpoint{2.224765in}{1.267398in}}%
\pgfpathlineto{\pgfqpoint{2.284714in}{1.245933in}}%
\pgfpathlineto{\pgfqpoint{2.292789in}{1.242895in}}%
\pgfpathlineto{\pgfqpoint{2.307986in}{1.238174in}}%
\pgfpathlineto{\pgfqpoint{2.361970in}{1.221453in}}%
\pgfpathlineto{\pgfqpoint{2.413459in}{1.209251in}}%
\pgfpathlineto{\pgfqpoint{2.431511in}{1.205123in}}%
\pgfpathlineto{\pgfqpoint{2.480100in}{1.197108in}}%
\pgfpathlineto{\pgfqpoint{2.492436in}{1.195144in}}%
\pgfpathlineto{\pgfqpoint{2.542376in}{1.191226in}}%
\pgfpathlineto{\pgfqpoint{2.555028in}{1.190116in}}%
\pgfpathlineto{\pgfqpoint{2.558089in}{1.190053in}}%
\pgfpathlineto{\pgfqpoint{2.571559in}{1.190086in}}%
\pgfpathlineto{\pgfqpoint{2.610949in}{1.189797in}}%
\pgfpathlineto{\pgfqpoint{2.619298in}{1.189888in}}%
\pgfpathlineto{\pgfqpoint{2.682011in}{1.194738in}}%
\pgfpathlineto{\pgfqpoint{2.684266in}{1.194900in}}%
\pgfpathlineto{\pgfqpoint{2.686962in}{1.195235in}}%
\pgfpathlineto{\pgfqpoint{2.740813in}{1.202804in}}%
\pgfpathlineto{\pgfqpoint{2.781707in}{1.210458in}}%
\pgfpathlineto{\pgfqpoint{2.786901in}{1.211380in}}%
\pgfpathlineto{\pgfqpoint{2.794289in}{1.212990in}}%
\pgfpathlineto{\pgfqpoint{2.846285in}{1.224329in}}%
\pgfpathlineto{\pgfqpoint{2.888222in}{1.234397in}}%
\pgfpathlineto{\pgfqpoint{2.892431in}{1.235424in}}%
\pgfpathlineto{\pgfqpoint{2.896877in}{1.236474in}}%
\pgfpathlineto{\pgfqpoint{2.940179in}{1.247278in}}%
\pgfpathlineto{\pgfqpoint{2.971230in}{1.254708in}}%
\pgfpathlineto{\pgfqpoint{2.985887in}{1.258343in}}%
\pgfpathlineto{\pgfqpoint{3.050831in}{1.272579in}}%
\pgfpathlineto{\pgfqpoint{3.054874in}{1.273478in}}%
\pgfpathlineto{\pgfqpoint{3.062297in}{1.274697in}}%
\pgfpathlineto{\pgfqpoint{3.114748in}{1.284130in}}%
\pgfpathlineto{\pgfqpoint{3.156338in}{1.289158in}}%
\pgfpathlineto{\pgfqpoint{3.179654in}{1.291715in}}%
\pgfpathlineto{\pgfqpoint{3.219611in}{1.292636in}}%
\pgfpathlineto{\pgfqpoint{3.249383in}{1.293824in}}%
\pgfpathlineto{\pgfqpoint{3.268639in}{1.292696in}}%
\pgfpathlineto{\pgfqpoint{3.311433in}{1.290047in}}%
\pgfpathlineto{\pgfqpoint{3.341680in}{1.284856in}}%
\pgfpathlineto{\pgfqpoint{3.372042in}{1.280542in}}%
\pgfpathlineto{\pgfqpoint{3.407622in}{1.272084in}}%
\pgfpathlineto{\pgfqpoint{3.422680in}{1.268443in}}%
\pgfpathlineto{\pgfqpoint{3.432710in}{1.265111in}}%
\pgfpathlineto{\pgfqpoint{3.477569in}{1.251454in}}%
\pgfpathlineto{\pgfqpoint{3.499277in}{1.243021in}}%
\pgfpathlineto{\pgfqpoint{3.532912in}{1.230443in}}%
\pgfpathlineto{\pgfqpoint{3.571356in}{1.213363in}}%
\pgfpathlineto{\pgfqpoint{3.591615in}{1.204544in}}%
\pgfpathlineto{\pgfqpoint{3.633955in}{1.183598in}}%
\pgfpathlineto{\pgfqpoint{3.646698in}{1.177349in}}%
\pgfpathlineto{\pgfqpoint{3.682997in}{1.157984in}}%
\pgfpathlineto{\pgfqpoint{3.701592in}{1.147900in}}%
\pgfpathlineto{\pgfqpoint{3.749865in}{1.120824in}}%
\pgfpathlineto{\pgfqpoint{3.750730in}{1.120317in}}%
\pgfpathlineto{\pgfqpoint{3.793007in}{1.095343in}}%
\pgfpathlineto{\pgfqpoint{3.806881in}{1.086777in}}%
\pgfpathlineto{\pgfqpoint{3.844311in}{1.064247in}}%
\pgfpathlineto{\pgfqpoint{3.858511in}{1.055280in}}%
\pgfpathlineto{\pgfqpoint{3.891702in}{1.034825in}}%
\pgfpathlineto{\pgfqpoint{3.928965in}{1.011224in}}%
\pgfpathlineto{\pgfqpoint{3.939598in}{1.004133in}}%
\pgfpathlineto{\pgfqpoint{3.948458in}{0.998295in}}%
\pgfpathlineto{\pgfqpoint{3.978622in}{0.978833in}}%
\pgfpathlineto{\pgfqpoint{4.014139in}{0.954751in}}%
\pgfpathlineto{\pgfqpoint{4.029988in}{0.944793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715688in}{2.865957in}}%
\pgfpathlineto{\pgfqpoint{1.817464in}{2.819045in}}%
\pgfpathlineto{\pgfqpoint{1.904673in}{2.777137in}}%
\pgfpathlineto{\pgfqpoint{2.009483in}{2.721337in}}%
\pgfpathlineto{\pgfqpoint{2.077017in}{2.681833in}}%
\pgfpathlineto{\pgfqpoint{2.173259in}{2.621342in}}%
\pgfpathlineto{\pgfqpoint{2.218412in}{2.590666in}}%
\pgfpathlineto{\pgfqpoint{2.253734in}{2.563640in}}%
\pgfpathlineto{\pgfqpoint{2.279562in}{2.546659in}}%
\pgfpathlineto{\pgfqpoint{2.294794in}{2.533220in}}%
\pgfpathlineto{\pgfqpoint{2.349150in}{2.491294in}}%
\pgfpathlineto{\pgfqpoint{2.407988in}{2.437124in}}%
\pgfpathlineto{\pgfqpoint{2.418272in}{2.422303in}}%
\pgfpathlineto{\pgfqpoint{2.454448in}{2.380601in}}%
\pgfpathlineto{\pgfqpoint{2.455425in}{2.376768in}}%
\pgfpathlineto{\pgfqpoint{2.473572in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.458677in}{2.264165in}}%
\pgfpathlineto{\pgfqpoint{2.431681in}{2.226788in}}%
\pgfpathlineto{\pgfqpoint{2.420065in}{2.207454in}}%
\pgfpathlineto{\pgfqpoint{2.382846in}{2.171404in}}%
\pgfpathlineto{\pgfqpoint{2.354029in}{2.139242in}}%
\pgfpathlineto{\pgfqpoint{2.156694in}{1.968127in}}%
\pgfpathlineto{\pgfqpoint{2.041143in}{1.871100in}}%
\pgfpathlineto{\pgfqpoint{1.993785in}{1.830238in}}%
\pgfpathlineto{\pgfqpoint{1.957689in}{1.794717in}}%
\pgfpathlineto{\pgfqpoint{1.934302in}{1.776940in}}%
\pgfpathlineto{\pgfqpoint{1.911550in}{1.749979in}}%
\pgfpathlineto{\pgfqpoint{1.875452in}{1.718647in}}%
\pgfpathlineto{\pgfqpoint{1.867551in}{1.703869in}}%
\pgfpathlineto{\pgfqpoint{1.849591in}{1.682414in}}%
\pgfpathlineto{\pgfqpoint{1.831866in}{1.631916in}}%
\pgfpathlineto{\pgfqpoint{1.859971in}{1.571593in}}%
\pgfpathlineto{\pgfqpoint{1.868435in}{1.559430in}}%
\pgfpathlineto{\pgfqpoint{1.903851in}{1.527418in}}%
\pgfpathlineto{\pgfqpoint{1.953544in}{1.492146in}}%
\pgfpathlineto{\pgfqpoint{1.967624in}{1.481995in}}%
\pgfpathlineto{\pgfqpoint{2.003324in}{1.458615in}}%
\pgfpathlineto{\pgfqpoint{2.015544in}{1.452723in}}%
\pgfpathlineto{\pgfqpoint{2.041631in}{1.436381in}}%
\pgfpathlineto{\pgfqpoint{2.143854in}{1.380494in}}%
\pgfpathlineto{\pgfqpoint{2.155473in}{1.375286in}}%
\pgfpathlineto{\pgfqpoint{2.217905in}{1.345796in}}%
\pgfpathlineto{\pgfqpoint{2.250758in}{1.330637in}}%
\pgfpathlineto{\pgfqpoint{2.321273in}{1.303138in}}%
\pgfpathlineto{\pgfqpoint{2.403372in}{1.278037in}}%
\pgfpathlineto{\pgfqpoint{2.451737in}{1.267191in}}%
\pgfpathlineto{\pgfqpoint{2.512948in}{1.257458in}}%
\pgfpathlineto{\pgfqpoint{2.583165in}{1.252896in}}%
\pgfpathlineto{\pgfqpoint{2.655182in}{1.254456in}}%
\pgfpathlineto{\pgfqpoint{2.676949in}{1.256018in}}%
\pgfpathlineto{\pgfqpoint{2.732795in}{1.262988in}}%
\pgfpathlineto{\pgfqpoint{2.814220in}{1.277826in}}%
\pgfpathlineto{\pgfqpoint{2.936832in}{1.307053in}}%
\pgfpathlineto{\pgfqpoint{3.070707in}{1.337649in}}%
\pgfpathlineto{\pgfqpoint{3.166565in}{1.351629in}}%
\pgfpathlineto{\pgfqpoint{3.201139in}{1.355069in}}%
\pgfpathlineto{\pgfqpoint{3.283654in}{1.353032in}}%
\pgfpathlineto{\pgfqpoint{3.325508in}{1.349336in}}%
\pgfpathlineto{\pgfqpoint{3.350634in}{1.343838in}}%
\pgfpathlineto{\pgfqpoint{3.385648in}{1.337858in}}%
\pgfpathlineto{\pgfqpoint{3.439098in}{1.322443in}}%
\pgfpathlineto{\pgfqpoint{3.485367in}{1.307103in}}%
\pgfpathlineto{\pgfqpoint{3.590859in}{1.261430in}}%
\pgfpathlineto{\pgfqpoint{3.685410in}{1.212933in}}%
\pgfpathlineto{\pgfqpoint{3.757276in}{1.173303in}}%
\pgfpathlineto{\pgfqpoint{3.916392in}{1.080401in}}%
\pgfpathlineto{\pgfqpoint{4.032794in}{1.011288in}}%
\pgfpathlineto{\pgfqpoint{4.070829in}{0.987409in}}%
\pgfpathlineto{\pgfqpoint{4.070829in}{0.987409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.298686in}{2.142116in}}%
\pgfpathlineto{\pgfqpoint{3.262933in}{2.137297in}}%
\pgfpathlineto{\pgfqpoint{3.260491in}{2.137094in}}%
\pgfpathlineto{\pgfqpoint{3.227129in}{2.139084in}}%
\pgfpathlineto{\pgfqpoint{3.186367in}{2.141858in}}%
\pgfpathlineto{\pgfqpoint{3.183484in}{2.142458in}}%
\pgfpathlineto{\pgfqpoint{3.139258in}{2.153668in}}%
\pgfpathlineto{\pgfqpoint{3.116402in}{2.161810in}}%
\pgfpathlineto{\pgfqpoint{3.081508in}{2.175218in}}%
\pgfpathlineto{\pgfqpoint{3.029189in}{2.200898in}}%
\pgfpathlineto{\pgfqpoint{3.025230in}{2.203767in}}%
\pgfpathlineto{\pgfqpoint{3.017578in}{2.209979in}}%
\pgfpathlineto{\pgfqpoint{2.970977in}{2.248243in}}%
\pgfpathlineto{\pgfqpoint{2.956200in}{2.261019in}}%
\pgfpathlineto{\pgfqpoint{2.937775in}{2.311252in}}%
\pgfpathlineto{\pgfqpoint{2.932930in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.957192in}{2.369568in}}%
\pgfpathlineto{\pgfqpoint{2.964856in}{2.385940in}}%
\pgfpathlineto{\pgfqpoint{2.994855in}{2.407052in}}%
\pgfpathlineto{\pgfqpoint{3.017585in}{2.424605in}}%
\pgfpathlineto{\pgfqpoint{3.030586in}{2.434379in}}%
\pgfpathlineto{\pgfqpoint{3.047745in}{2.446076in}}%
\pgfpathlineto{\pgfqpoint{3.081949in}{2.460841in}}%
\pgfpathlineto{\pgfqpoint{3.104773in}{2.470437in}}%
\pgfpathlineto{\pgfqpoint{3.134290in}{2.479918in}}%
\pgfpathlineto{\pgfqpoint{3.176504in}{2.493478in}}%
\pgfpathlineto{\pgfqpoint{3.181946in}{2.494827in}}%
\pgfpathlineto{\pgfqpoint{3.226343in}{2.501443in}}%
\pgfpathlineto{\pgfqpoint{3.287616in}{2.508595in}}%
\pgfpathlineto{\pgfqpoint{3.287646in}{2.508597in}}%
\pgfpathlineto{\pgfqpoint{3.287653in}{2.508597in}}%
\pgfpathlineto{\pgfqpoint{3.346926in}{2.502296in}}%
\pgfpathlineto{\pgfqpoint{3.350072in}{2.501735in}}%
\pgfpathlineto{\pgfqpoint{3.356759in}{2.500313in}}%
\pgfpathlineto{\pgfqpoint{3.407295in}{2.483689in}}%
\pgfpathlineto{\pgfqpoint{3.434408in}{2.472156in}}%
\pgfpathlineto{\pgfqpoint{3.474961in}{2.448856in}}%
\pgfpathlineto{\pgfqpoint{3.478143in}{2.446027in}}%
\pgfpathlineto{\pgfqpoint{3.484852in}{2.437910in}}%
\pgfpathlineto{\pgfqpoint{3.513323in}{2.403035in}}%
\pgfpathlineto{\pgfqpoint{3.523669in}{2.386601in}}%
\pgfpathlineto{\pgfqpoint{3.526415in}{2.363984in}}%
\pgfpathlineto{\pgfqpoint{3.530741in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.517881in}{2.293314in}}%
\pgfpathlineto{\pgfqpoint{3.505072in}{2.263169in}}%
\pgfpathlineto{\pgfqpoint{3.491147in}{2.247323in}}%
\pgfpathlineto{\pgfqpoint{3.463114in}{2.217817in}}%
\pgfpathlineto{\pgfqpoint{3.452077in}{2.207568in}}%
\pgfpathlineto{\pgfqpoint{3.443345in}{2.200325in}}%
\pgfpathlineto{\pgfqpoint{3.412407in}{2.182290in}}%
\pgfpathlineto{\pgfqpoint{3.395294in}{2.172947in}}%
\pgfpathlineto{\pgfqpoint{3.369656in}{2.162808in}}%
\pgfpathlineto{\pgfqpoint{3.326069in}{2.146155in}}%
\pgfpathlineto{\pgfqpoint{3.324370in}{2.145841in}}%
\pgfpathlineto{\pgfqpoint{3.298686in}{2.142116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.749241in}{2.912843in}}%
\pgfpathlineto{\pgfqpoint{1.883582in}{2.846181in}}%
\pgfpathlineto{\pgfqpoint{2.060356in}{2.751717in}}%
\pgfpathlineto{\pgfqpoint{2.207828in}{2.665656in}}%
\pgfpathlineto{\pgfqpoint{2.350601in}{2.578402in}}%
\pgfpathlineto{\pgfqpoint{2.377921in}{2.563102in}}%
\pgfpathlineto{\pgfqpoint{2.408750in}{2.542517in}}%
\pgfpathlineto{\pgfqpoint{2.460920in}{2.518578in}}%
\pgfpathlineto{\pgfqpoint{2.476052in}{2.508742in}}%
\pgfpathlineto{\pgfqpoint{2.513952in}{2.493771in}}%
\pgfpathlineto{\pgfqpoint{2.537331in}{2.479464in}}%
\pgfpathlineto{\pgfqpoint{2.591268in}{2.460727in}}%
\pgfpathlineto{\pgfqpoint{2.652325in}{2.449693in}}%
\pgfpathlineto{\pgfqpoint{2.716587in}{2.450729in}}%
\pgfpathlineto{\pgfqpoint{2.777596in}{2.461386in}}%
\pgfpathlineto{\pgfqpoint{2.818981in}{2.473063in}}%
\pgfpathlineto{\pgfqpoint{2.872033in}{2.491479in}}%
\pgfpathlineto{\pgfqpoint{2.895758in}{2.502220in}}%
\pgfpathlineto{\pgfqpoint{2.923956in}{2.510644in}}%
\pgfpathlineto{\pgfqpoint{2.978807in}{2.531041in}}%
\pgfpathlineto{\pgfqpoint{3.013361in}{2.542117in}}%
\pgfpathlineto{\pgfqpoint{3.070522in}{2.562357in}}%
\pgfpathlineto{\pgfqpoint{3.126542in}{2.577664in}}%
\pgfpathlineto{\pgfqpoint{3.175757in}{2.587762in}}%
\pgfpathlineto{\pgfqpoint{3.240340in}{2.595844in}}%
\pgfpathlineto{\pgfqpoint{3.277840in}{2.598309in}}%
\pgfpathlineto{\pgfqpoint{3.341904in}{2.596852in}}%
\pgfpathlineto{\pgfqpoint{3.397003in}{2.589881in}}%
\pgfpathlineto{\pgfqpoint{3.409268in}{2.587560in}}%
\pgfpathlineto{\pgfqpoint{3.467982in}{2.571593in}}%
\pgfpathlineto{\pgfqpoint{3.502643in}{2.558795in}}%
\pgfpathlineto{\pgfqpoint{3.546076in}{2.537117in}}%
\pgfpathlineto{\pgfqpoint{3.564629in}{2.526730in}}%
\pgfpathlineto{\pgfqpoint{3.603212in}{2.499668in}}%
\pgfpathlineto{\pgfqpoint{3.653309in}{2.446321in}}%
\pgfpathlineto{\pgfqpoint{3.682847in}{2.382302in}}%
\pgfpathlineto{\pgfqpoint{3.681614in}{2.322011in}}%
\pgfpathlineto{\pgfqpoint{3.662632in}{2.271269in}}%
\pgfpathlineto{\pgfqpoint{3.619982in}{2.209189in}}%
\pgfpathlineto{\pgfqpoint{3.579425in}{2.167440in}}%
\pgfpathlineto{\pgfqpoint{3.549390in}{2.140991in}}%
\pgfpathlineto{\pgfqpoint{3.505874in}{2.109126in}}%
\pgfpathlineto{\pgfqpoint{3.442838in}{2.071960in}}%
\pgfpathlineto{\pgfqpoint{3.426803in}{2.064224in}}%
\pgfpathlineto{\pgfqpoint{3.386021in}{2.047182in}}%
\pgfpathlineto{\pgfqpoint{3.341197in}{2.033403in}}%
\pgfpathlineto{\pgfqpoint{3.291488in}{2.023939in}}%
\pgfpathlineto{\pgfqpoint{3.232170in}{2.020689in}}%
\pgfpathlineto{\pgfqpoint{3.169342in}{2.025715in}}%
\pgfpathlineto{\pgfqpoint{3.111796in}{2.037987in}}%
\pgfpathlineto{\pgfqpoint{3.042657in}{2.059348in}}%
\pgfpathlineto{\pgfqpoint{2.972533in}{2.085797in}}%
\pgfpathlineto{\pgfqpoint{2.870653in}{2.129616in}}%
\pgfpathlineto{\pgfqpoint{2.841088in}{2.139131in}}%
\pgfpathlineto{\pgfqpoint{2.823418in}{2.147287in}}%
\pgfpathlineto{\pgfqpoint{2.805785in}{2.153720in}}%
\pgfpathlineto{\pgfqpoint{2.765061in}{2.166278in}}%
\pgfpathlineto{\pgfqpoint{2.704538in}{2.176145in}}%
\pgfpathlineto{\pgfqpoint{2.623435in}{2.170207in}}%
\pgfpathlineto{\pgfqpoint{2.607064in}{2.164939in}}%
\pgfpathlineto{\pgfqpoint{2.548511in}{2.143400in}}%
\pgfpathlineto{\pgfqpoint{2.481641in}{2.110021in}}%
\pgfpathlineto{\pgfqpoint{2.445511in}{2.089899in}}%
\pgfpathlineto{\pgfqpoint{2.408287in}{2.062634in}}%
\pgfpathlineto{\pgfqpoint{2.375244in}{2.041424in}}%
\pgfpathlineto{\pgfqpoint{2.345088in}{2.017594in}}%
\pgfpathlineto{\pgfqpoint{2.277334in}{1.965460in}}%
\pgfpathlineto{\pgfqpoint{2.207378in}{1.905416in}}%
\pgfpathlineto{\pgfqpoint{2.201751in}{1.899707in}}%
\pgfpathlineto{\pgfqpoint{2.156898in}{1.856019in}}%
\pgfpathlineto{\pgfqpoint{2.118363in}{1.814538in}}%
\pgfpathlineto{\pgfqpoint{2.101922in}{1.792150in}}%
\pgfpathlineto{\pgfqpoint{2.082933in}{1.770576in}}%
\pgfpathlineto{\pgfqpoint{2.063397in}{1.734394in}}%
\pgfpathlineto{\pgfqpoint{2.055355in}{1.723379in}}%
\pgfpathlineto{\pgfqpoint{2.046986in}{1.704213in}}%
\pgfpathlineto{\pgfqpoint{2.038498in}{1.667281in}}%
\pgfpathlineto{\pgfqpoint{2.039478in}{1.633110in}}%
\pgfpathlineto{\pgfqpoint{2.062630in}{1.566446in}}%
\pgfpathlineto{\pgfqpoint{2.082460in}{1.540509in}}%
\pgfpathlineto{\pgfqpoint{2.117213in}{1.504892in}}%
\pgfpathlineto{\pgfqpoint{2.129983in}{1.492365in}}%
\pgfpathlineto{\pgfqpoint{2.163286in}{1.466908in}}%
\pgfpathlineto{\pgfqpoint{2.271479in}{1.400274in}}%
\pgfpathlineto{\pgfqpoint{2.328855in}{1.374616in}}%
\pgfpathlineto{\pgfqpoint{2.345847in}{1.367592in}}%
\pgfpathlineto{\pgfqpoint{2.380288in}{1.355379in}}%
\pgfpathlineto{\pgfqpoint{2.434381in}{1.339375in}}%
\pgfpathlineto{\pgfqpoint{2.472367in}{1.330495in}}%
\pgfpathlineto{\pgfqpoint{2.533902in}{1.321113in}}%
\pgfpathlineto{\pgfqpoint{2.597739in}{1.316310in}}%
\pgfpathlineto{\pgfqpoint{2.675167in}{1.319886in}}%
\pgfpathlineto{\pgfqpoint{2.733613in}{1.326171in}}%
\pgfpathlineto{\pgfqpoint{2.821169in}{1.342423in}}%
\pgfpathlineto{\pgfqpoint{2.904302in}{1.362514in}}%
\pgfpathlineto{\pgfqpoint{3.021382in}{1.393735in}}%
\pgfpathlineto{\pgfqpoint{3.088838in}{1.408677in}}%
\pgfpathlineto{\pgfqpoint{3.169145in}{1.420461in}}%
\pgfpathlineto{\pgfqpoint{3.221363in}{1.424948in}}%
\pgfpathlineto{\pgfqpoint{3.282083in}{1.421728in}}%
\pgfpathlineto{\pgfqpoint{3.344155in}{1.413563in}}%
\pgfpathlineto{\pgfqpoint{3.368595in}{1.406343in}}%
\pgfpathlineto{\pgfqpoint{3.400322in}{1.399670in}}%
\pgfpathlineto{\pgfqpoint{3.451147in}{1.381890in}}%
\pgfpathlineto{\pgfqpoint{3.498835in}{1.363835in}}%
\pgfpathlineto{\pgfqpoint{3.515189in}{1.355581in}}%
\pgfpathlineto{\pgfqpoint{3.547185in}{1.342097in}}%
\pgfpathlineto{\pgfqpoint{3.700131in}{1.262158in}}%
\pgfpathlineto{\pgfqpoint{3.933250in}{1.129314in}}%
\pgfpathlineto{\pgfqpoint{4.109102in}{1.030517in}}%
\pgfpathlineto{\pgfqpoint{4.109102in}{1.030517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.783783in}{2.957508in}}%
\pgfpathlineto{\pgfqpoint{1.963875in}{2.860926in}}%
\pgfpathlineto{\pgfqpoint{2.098625in}{2.786729in}}%
\pgfpathlineto{\pgfqpoint{2.285029in}{2.682667in}}%
\pgfpathlineto{\pgfqpoint{2.390883in}{2.629538in}}%
\pgfpathlineto{\pgfqpoint{2.473182in}{2.593526in}}%
\pgfpathlineto{\pgfqpoint{2.549847in}{2.569971in}}%
\pgfpathlineto{\pgfqpoint{2.579899in}{2.565159in}}%
\pgfpathlineto{\pgfqpoint{2.633303in}{2.554860in}}%
\pgfpathlineto{\pgfqpoint{2.684559in}{2.553059in}}%
\pgfpathlineto{\pgfqpoint{2.733117in}{2.554660in}}%
\pgfpathlineto{\pgfqpoint{2.799229in}{2.566201in}}%
\pgfpathlineto{\pgfqpoint{2.915205in}{2.593262in}}%
\pgfpathlineto{\pgfqpoint{3.014228in}{2.623071in}}%
\pgfpathlineto{\pgfqpoint{3.125700in}{2.650301in}}%
\pgfpathlineto{\pgfqpoint{3.141928in}{2.653758in}}%
\pgfpathlineto{\pgfqpoint{3.245699in}{2.668897in}}%
\pgfpathlineto{\pgfqpoint{3.317557in}{2.671432in}}%
\pgfpathlineto{\pgfqpoint{3.391648in}{2.666566in}}%
\pgfpathlineto{\pgfqpoint{3.443699in}{2.657936in}}%
\pgfpathlineto{\pgfqpoint{3.474656in}{2.650611in}}%
\pgfpathlineto{\pgfqpoint{3.539647in}{2.630982in}}%
\pgfpathlineto{\pgfqpoint{3.552794in}{2.625658in}}%
\pgfpathlineto{\pgfqpoint{3.622736in}{2.593593in}}%
\pgfpathlineto{\pgfqpoint{3.660823in}{2.572830in}}%
\pgfpathlineto{\pgfqpoint{3.703764in}{2.544819in}}%
\pgfpathlineto{\pgfqpoint{3.721850in}{2.529066in}}%
\pgfpathlineto{\pgfqpoint{3.751287in}{2.505636in}}%
\pgfpathlineto{\pgfqpoint{3.804332in}{2.439573in}}%
\pgfpathlineto{\pgfqpoint{3.822919in}{2.378210in}}%
\pgfpathlineto{\pgfqpoint{3.818183in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.814313in}{2.315790in}}%
\pgfpathlineto{\pgfqpoint{3.796835in}{2.273553in}}%
\pgfpathlineto{\pgfqpoint{3.763784in}{2.225143in}}%
\pgfpathlineto{\pgfqpoint{3.762440in}{2.223000in}}%
\pgfpathlineto{\pgfqpoint{3.710645in}{2.164838in}}%
\pgfpathlineto{\pgfqpoint{3.679970in}{2.135558in}}%
\pgfpathlineto{\pgfqpoint{3.620522in}{2.083249in}}%
\pgfpathlineto{\pgfqpoint{3.573316in}{2.047384in}}%
\pgfpathlineto{\pgfqpoint{3.527042in}{2.014306in}}%
\pgfpathlineto{\pgfqpoint{3.468082in}{1.977434in}}%
\pgfpathlineto{\pgfqpoint{3.386087in}{1.937319in}}%
\pgfpathlineto{\pgfqpoint{3.326285in}{1.916730in}}%
\pgfpathlineto{\pgfqpoint{3.266388in}{1.907385in}}%
\pgfpathlineto{\pgfqpoint{3.216472in}{1.904799in}}%
\pgfpathlineto{\pgfqpoint{3.172288in}{1.911575in}}%
\pgfpathlineto{\pgfqpoint{3.117783in}{1.921934in}}%
\pgfpathlineto{\pgfqpoint{3.065152in}{1.937437in}}%
\pgfpathlineto{\pgfqpoint{3.017530in}{1.955197in}}%
\pgfpathlineto{\pgfqpoint{2.831606in}{2.022570in}}%
\pgfpathlineto{\pgfqpoint{2.787641in}{2.034610in}}%
\pgfpathlineto{\pgfqpoint{2.728186in}{2.044925in}}%
\pgfpathlineto{\pgfqpoint{2.658821in}{2.046055in}}%
\pgfpathlineto{\pgfqpoint{2.629613in}{2.044304in}}%
\pgfpathlineto{\pgfqpoint{2.575941in}{2.033257in}}%
\pgfpathlineto{\pgfqpoint{2.501893in}{2.006898in}}%
\pgfpathlineto{\pgfqpoint{2.471715in}{1.992348in}}%
\pgfpathlineto{\pgfqpoint{2.408150in}{1.955907in}}%
\pgfpathlineto{\pgfqpoint{2.390208in}{1.943922in}}%
\pgfpathlineto{\pgfqpoint{2.322736in}{1.891897in}}%
\pgfpathlineto{\pgfqpoint{2.287122in}{1.859376in}}%
\pgfpathlineto{\pgfqpoint{2.246761in}{1.815873in}}%
\pgfpathlineto{\pgfqpoint{2.210512in}{1.766394in}}%
\pgfpathlineto{\pgfqpoint{2.187514in}{1.711422in}}%
\pgfpathlineto{\pgfqpoint{2.179921in}{1.643322in}}%
\pgfpathlineto{\pgfqpoint{2.181195in}{1.639673in}}%
\pgfpathlineto{\pgfqpoint{2.194026in}{1.595352in}}%
\pgfpathlineto{\pgfqpoint{2.238931in}{1.529618in}}%
\pgfpathlineto{\pgfqpoint{2.276035in}{1.497773in}}%
\pgfpathlineto{\pgfqpoint{2.325573in}{1.463876in}}%
\pgfpathlineto{\pgfqpoint{2.379197in}{1.436935in}}%
\pgfpathlineto{\pgfqpoint{2.438095in}{1.413802in}}%
\pgfpathlineto{\pgfqpoint{2.494685in}{1.398983in}}%
\pgfpathlineto{\pgfqpoint{2.556468in}{1.389668in}}%
\pgfpathlineto{\pgfqpoint{2.622348in}{1.385706in}}%
\pgfpathlineto{\pgfqpoint{2.686287in}{1.388862in}}%
\pgfpathlineto{\pgfqpoint{2.729957in}{1.394438in}}%
\pgfpathlineto{\pgfqpoint{2.770578in}{1.401225in}}%
\pgfpathlineto{\pgfqpoint{2.835957in}{1.416173in}}%
\pgfpathlineto{\pgfqpoint{2.912376in}{1.436518in}}%
\pgfpathlineto{\pgfqpoint{3.041556in}{1.477282in}}%
\pgfpathlineto{\pgfqpoint{3.060924in}{1.481694in}}%
\pgfpathlineto{\pgfqpoint{3.115969in}{1.497545in}}%
\pgfpathlineto{\pgfqpoint{3.148361in}{1.502390in}}%
\pgfpathlineto{\pgfqpoint{3.174555in}{1.507902in}}%
\pgfpathlineto{\pgfqpoint{3.216310in}{1.508553in}}%
\pgfpathlineto{\pgfqpoint{3.239248in}{1.510512in}}%
\pgfpathlineto{\pgfqpoint{3.261597in}{1.507858in}}%
\pgfpathlineto{\pgfqpoint{3.306572in}{1.504557in}}%
\pgfpathlineto{\pgfqpoint{3.329778in}{1.497246in}}%
\pgfpathlineto{\pgfqpoint{3.364026in}{1.490405in}}%
\pgfpathlineto{\pgfqpoint{3.465556in}{1.449061in}}%
\pgfpathlineto{\pgfqpoint{3.474971in}{1.443536in}}%
\pgfpathlineto{\pgfqpoint{3.513539in}{1.425774in}}%
\pgfpathlineto{\pgfqpoint{3.527939in}{1.417328in}}%
\pgfpathlineto{\pgfqpoint{3.561065in}{1.400568in}}%
\pgfpathlineto{\pgfqpoint{3.581128in}{1.388077in}}%
\pgfpathlineto{\pgfqpoint{3.608335in}{1.374281in}}%
\pgfpathlineto{\pgfqpoint{3.716668in}{1.310199in}}%
\pgfpathlineto{\pgfqpoint{3.935229in}{1.185583in}}%
\pgfpathlineto{\pgfqpoint{4.047506in}{1.125291in}}%
\pgfpathlineto{\pgfqpoint{4.145151in}{1.074293in}}%
\pgfpathlineto{\pgfqpoint{4.145151in}{1.074293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.819757in}{3.000659in}}%
\pgfpathlineto{\pgfqpoint{1.870903in}{2.971334in}}%
\pgfpathlineto{\pgfqpoint{2.213911in}{2.778625in}}%
\pgfpathlineto{\pgfqpoint{2.276824in}{2.745313in}}%
\pgfpathlineto{\pgfqpoint{2.332448in}{2.718515in}}%
\pgfpathlineto{\pgfqpoint{2.365235in}{2.702609in}}%
\pgfpathlineto{\pgfqpoint{2.409051in}{2.684794in}}%
\pgfpathlineto{\pgfqpoint{2.461668in}{2.664598in}}%
\pgfpathlineto{\pgfqpoint{2.523825in}{2.646541in}}%
\pgfpathlineto{\pgfqpoint{2.588436in}{2.633633in}}%
\pgfpathlineto{\pgfqpoint{2.648823in}{2.627601in}}%
\pgfpathlineto{\pgfqpoint{2.706709in}{2.627009in}}%
\pgfpathlineto{\pgfqpoint{2.772864in}{2.634246in}}%
\pgfpathlineto{\pgfqpoint{2.827274in}{2.642584in}}%
\pgfpathlineto{\pgfqpoint{2.914150in}{2.661761in}}%
\pgfpathlineto{\pgfqpoint{3.020016in}{2.689339in}}%
\pgfpathlineto{\pgfqpoint{3.104673in}{2.710054in}}%
\pgfpathlineto{\pgfqpoint{3.174304in}{2.723705in}}%
\pgfpathlineto{\pgfqpoint{3.226517in}{2.730995in}}%
\pgfpathlineto{\pgfqpoint{3.276515in}{2.735621in}}%
\pgfpathlineto{\pgfqpoint{3.333485in}{2.736772in}}%
\pgfpathlineto{\pgfqpoint{3.405612in}{2.732239in}}%
\pgfpathlineto{\pgfqpoint{3.454098in}{2.724574in}}%
\pgfpathlineto{\pgfqpoint{3.520492in}{2.709448in}}%
\pgfpathlineto{\pgfqpoint{3.581273in}{2.690674in}}%
\pgfpathlineto{\pgfqpoint{3.633100in}{2.671162in}}%
\pgfpathlineto{\pgfqpoint{3.700394in}{2.641417in}}%
\pgfpathlineto{\pgfqpoint{3.752640in}{2.613520in}}%
\pgfpathlineto{\pgfqpoint{3.813299in}{2.578368in}}%
\pgfpathlineto{\pgfqpoint{3.854735in}{2.551245in}}%
\pgfpathlineto{\pgfqpoint{3.862201in}{2.544488in}}%
\pgfpathlineto{\pgfqpoint{3.903068in}{2.515543in}}%
\pgfpathlineto{\pgfqpoint{3.914702in}{2.502058in}}%
\pgfpathlineto{\pgfqpoint{3.938513in}{2.481821in}}%
\pgfpathlineto{\pgfqpoint{3.962340in}{2.448947in}}%
\pgfpathlineto{\pgfqpoint{3.967833in}{2.444021in}}%
\pgfpathlineto{\pgfqpoint{3.973164in}{2.431699in}}%
\pgfpathlineto{\pgfqpoint{3.992655in}{2.382302in}}%
\pgfpathlineto{\pgfqpoint{3.980044in}{2.344269in}}%
\pgfpathlineto{\pgfqpoint{3.976220in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.955046in}{2.295110in}}%
\pgfpathlineto{\pgfqpoint{3.942429in}{2.272756in}}%
\pgfpathlineto{\pgfqpoint{3.922809in}{2.252890in}}%
\pgfpathlineto{\pgfqpoint{3.895004in}{2.221115in}}%
\pgfpathlineto{\pgfqpoint{3.786054in}{2.119456in}}%
\pgfpathlineto{\pgfqpoint{3.693910in}{2.040801in}}%
\pgfpathlineto{\pgfqpoint{3.592718in}{1.957679in}}%
\pgfpathlineto{\pgfqpoint{3.521024in}{1.900718in}}%
\pgfpathlineto{\pgfqpoint{3.519660in}{1.899390in}}%
\pgfpathlineto{\pgfqpoint{3.482127in}{1.870748in}}%
\pgfpathlineto{\pgfqpoint{3.464699in}{1.854316in}}%
\pgfpathlineto{\pgfqpoint{3.438374in}{1.836956in}}%
\pgfpathlineto{\pgfqpoint{3.417493in}{1.814066in}}%
\pgfpathlineto{\pgfqpoint{3.388349in}{1.795004in}}%
\pgfpathlineto{\pgfqpoint{3.377545in}{1.781562in}}%
\pgfpathlineto{\pgfqpoint{3.337988in}{1.747007in}}%
\pgfpathlineto{\pgfqpoint{3.300496in}{1.709803in}}%
\pgfpathlineto{\pgfqpoint{3.300882in}{1.696188in}}%
\pgfpathlineto{\pgfqpoint{3.324117in}{1.653345in}}%
\pgfpathlineto{\pgfqpoint{3.347025in}{1.642829in}}%
\pgfpathlineto{\pgfqpoint{3.367934in}{1.629255in}}%
\pgfpathlineto{\pgfqpoint{3.393555in}{1.602597in}}%
\pgfpathlineto{\pgfqpoint{3.405228in}{1.587823in}}%
\pgfpathlineto{\pgfqpoint{3.440120in}{1.567321in}}%
\pgfpathlineto{\pgfqpoint{3.458542in}{1.549488in}}%
\pgfpathlineto{\pgfqpoint{3.485581in}{1.533414in}}%
\pgfpathlineto{\pgfqpoint{3.532713in}{1.497697in}}%
\pgfpathlineto{\pgfqpoint{3.718375in}{1.371872in}}%
\pgfpathlineto{\pgfqpoint{3.855912in}{1.287538in}}%
\pgfpathlineto{\pgfqpoint{3.936357in}{1.242015in}}%
\pgfpathlineto{\pgfqpoint{4.055515in}{1.180393in}}%
\pgfpathlineto{\pgfqpoint{4.063981in}{1.175995in}}%
\pgfpathlineto{\pgfqpoint{4.179467in}{1.119502in}}%
\pgfpathlineto{\pgfqpoint{4.179467in}{1.119502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.879405in}{1.517421in}}%
\pgfpathlineto{\pgfqpoint{2.930868in}{1.540647in}}%
\pgfpathlineto{\pgfqpoint{2.951287in}{1.548510in}}%
\pgfpathlineto{\pgfqpoint{3.011704in}{1.580110in}}%
\pgfpathlineto{\pgfqpoint{3.017544in}{1.582466in}}%
\pgfpathlineto{\pgfqpoint{3.044422in}{1.597686in}}%
\pgfpathlineto{\pgfqpoint{3.067516in}{1.612732in}}%
\pgfpathlineto{\pgfqpoint{3.075936in}{1.622106in}}%
\pgfpathlineto{\pgfqpoint{3.104803in}{1.643890in}}%
\pgfpathlineto{\pgfqpoint{3.129033in}{1.655294in}}%
\pgfpathlineto{\pgfqpoint{3.134568in}{1.701555in}}%
\pgfpathlineto{\pgfqpoint{3.147975in}{1.718636in}}%
\pgfpathlineto{\pgfqpoint{3.132687in}{1.736506in}}%
\pgfpathlineto{\pgfqpoint{3.120431in}{1.742507in}}%
\pgfpathlineto{\pgfqpoint{3.085308in}{1.775822in}}%
\pgfpathlineto{\pgfqpoint{3.068871in}{1.783743in}}%
\pgfpathlineto{\pgfqpoint{3.019040in}{1.819657in}}%
\pgfpathlineto{\pgfqpoint{2.999275in}{1.828810in}}%
\pgfpathlineto{\pgfqpoint{2.980220in}{1.838849in}}%
\pgfpathlineto{\pgfqpoint{2.946965in}{1.857310in}}%
\pgfpathlineto{\pgfqpoint{2.907928in}{1.877928in}}%
\pgfpathlineto{\pgfqpoint{2.892967in}{1.884485in}}%
\pgfpathlineto{\pgfqpoint{2.883300in}{1.888098in}}%
\pgfpathlineto{\pgfqpoint{2.834487in}{1.906290in}}%
\pgfpathlineto{\pgfqpoint{2.825788in}{1.909249in}}%
\pgfpathlineto{\pgfqpoint{2.803621in}{1.915661in}}%
\pgfpathlineto{\pgfqpoint{2.774598in}{1.923099in}}%
\pgfpathlineto{\pgfqpoint{2.758517in}{1.927203in}}%
\pgfpathlineto{\pgfqpoint{2.727447in}{1.932014in}}%
\pgfpathlineto{\pgfqpoint{2.706412in}{1.933400in}}%
\pgfpathlineto{\pgfqpoint{2.659757in}{1.934595in}}%
\pgfpathlineto{\pgfqpoint{2.647180in}{1.934524in}}%
\pgfpathlineto{\pgfqpoint{2.633636in}{1.932370in}}%
\pgfpathlineto{\pgfqpoint{2.587196in}{1.924663in}}%
\pgfpathlineto{\pgfqpoint{2.571038in}{1.920546in}}%
\pgfpathlineto{\pgfqpoint{2.534085in}{1.907284in}}%
\pgfpathlineto{\pgfqpoint{2.507036in}{1.896736in}}%
\pgfpathlineto{\pgfqpoint{2.483101in}{1.883733in}}%
\pgfpathlineto{\pgfqpoint{2.445964in}{1.861721in}}%
\pgfpathlineto{\pgfqpoint{2.428520in}{1.849251in}}%
\pgfpathlineto{\pgfqpoint{2.402324in}{1.826401in}}%
\pgfpathlineto{\pgfqpoint{2.380376in}{1.805535in}}%
\pgfpathlineto{\pgfqpoint{2.369940in}{1.791200in}}%
\pgfpathlineto{\pgfqpoint{2.344713in}{1.757908in}}%
\pgfpathlineto{\pgfqpoint{2.320681in}{1.703045in}}%
\pgfpathlineto{\pgfqpoint{2.320382in}{1.702389in}}%
\pgfpathlineto{\pgfqpoint{2.320294in}{1.701742in}}%
\pgfpathlineto{\pgfqpoint{2.325996in}{1.625440in}}%
\pgfpathlineto{\pgfqpoint{2.329174in}{1.616068in}}%
\pgfpathlineto{\pgfqpoint{2.335914in}{1.607086in}}%
\pgfpathlineto{\pgfqpoint{2.365874in}{1.564605in}}%
\pgfpathlineto{\pgfqpoint{2.381088in}{1.549090in}}%
\pgfpathlineto{\pgfqpoint{2.421525in}{1.522514in}}%
\pgfpathlineto{\pgfqpoint{2.436783in}{1.513331in}}%
\pgfpathlineto{\pgfqpoint{2.466694in}{1.499354in}}%
\pgfpathlineto{\pgfqpoint{2.493555in}{1.489496in}}%
\pgfpathlineto{\pgfqpoint{2.530135in}{1.479230in}}%
\pgfpathlineto{\pgfqpoint{2.572475in}{1.470832in}}%
\pgfpathlineto{\pgfqpoint{2.582681in}{1.469300in}}%
\pgfpathlineto{\pgfqpoint{2.600115in}{1.468435in}}%
\pgfpathlineto{\pgfqpoint{2.655613in}{1.468117in}}%
\pgfpathlineto{\pgfqpoint{2.705450in}{1.471985in}}%
\pgfpathlineto{\pgfqpoint{2.724618in}{1.474871in}}%
\pgfpathlineto{\pgfqpoint{2.758390in}{1.481128in}}%
\pgfpathlineto{\pgfqpoint{2.787040in}{1.487654in}}%
\pgfpathlineto{\pgfqpoint{2.800270in}{1.490874in}}%
\pgfpathlineto{\pgfqpoint{2.859239in}{1.510707in}}%
\pgfpathlineto{\pgfqpoint{2.879405in}{1.517421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.439842in}{2.309096in}}%
\pgfpathlineto{\pgfqpoint{4.397923in}{2.304229in}}%
\pgfpathlineto{\pgfqpoint{4.366783in}{2.301401in}}%
\pgfpathlineto{\pgfqpoint{4.329160in}{2.299348in}}%
\pgfpathlineto{\pgfqpoint{4.290920in}{2.293876in}}%
\pgfpathlineto{\pgfqpoint{4.272389in}{2.290949in}}%
\pgfpathlineto{\pgfqpoint{4.234878in}{2.282397in}}%
\pgfpathlineto{\pgfqpoint{4.231330in}{2.281439in}}%
\pgfpathlineto{\pgfqpoint{4.224107in}{2.278673in}}%
\pgfpathlineto{\pgfqpoint{4.179412in}{2.266588in}}%
\pgfpathlineto{\pgfqpoint{4.165381in}{2.261985in}}%
\pgfpathlineto{\pgfqpoint{4.131340in}{2.247551in}}%
\pgfpathlineto{\pgfqpoint{4.077595in}{2.219568in}}%
\pgfpathlineto{\pgfqpoint{4.074402in}{2.218300in}}%
\pgfpathlineto{\pgfqpoint{4.072055in}{2.217213in}}%
\pgfpathlineto{\pgfqpoint{4.033209in}{2.196719in}}%
\pgfpathlineto{\pgfqpoint{4.005377in}{2.177187in}}%
\pgfpathlineto{\pgfqpoint{3.997027in}{2.172822in}}%
\pgfpathlineto{\pgfqpoint{3.981015in}{2.162397in}}%
\pgfpathlineto{\pgfqpoint{3.947003in}{2.139711in}}%
\pgfpathlineto{\pgfqpoint{3.925309in}{2.123109in}}%
\pgfpathlineto{\pgfqpoint{3.906594in}{2.110427in}}%
\pgfpathlineto{\pgfqpoint{3.891612in}{2.100040in}}%
\pgfpathlineto{\pgfqpoint{3.875951in}{2.088422in}}%
\pgfpathlineto{\pgfqpoint{3.860946in}{2.076163in}}%
\pgfpathlineto{\pgfqpoint{3.828448in}{2.052175in}}%
\pgfpathlineto{\pgfqpoint{3.798007in}{2.027472in}}%
\pgfpathlineto{\pgfqpoint{3.774697in}{2.008855in}}%
\pgfpathlineto{\pgfqpoint{3.734751in}{1.975128in}}%
\pgfpathlineto{\pgfqpoint{3.719263in}{1.961580in}}%
\pgfpathlineto{\pgfqpoint{3.714095in}{1.956526in}}%
\pgfpathlineto{\pgfqpoint{3.673784in}{1.920047in}}%
\pgfpathlineto{\pgfqpoint{3.645286in}{1.893048in}}%
\pgfpathlineto{\pgfqpoint{3.642496in}{1.890589in}}%
\pgfpathlineto{\pgfqpoint{3.638302in}{1.886371in}}%
\pgfpathlineto{\pgfqpoint{3.593471in}{1.835148in}}%
\pgfpathlineto{\pgfqpoint{3.561439in}{1.792805in}}%
\pgfpathlineto{\pgfqpoint{3.560035in}{1.790016in}}%
\pgfpathlineto{\pgfqpoint{3.542938in}{1.753888in}}%
\pgfpathlineto{\pgfqpoint{3.535714in}{1.739156in}}%
\pgfpathlineto{\pgfqpoint{3.535036in}{1.737580in}}%
\pgfpathlineto{\pgfqpoint{3.533502in}{1.716626in}}%
\pgfpathlineto{\pgfqpoint{3.529932in}{1.677974in}}%
\pgfpathlineto{\pgfqpoint{3.531926in}{1.670533in}}%
\pgfpathlineto{\pgfqpoint{3.545734in}{1.623482in}}%
\pgfpathlineto{\pgfqpoint{3.557031in}{1.608985in}}%
\pgfpathlineto{\pgfqpoint{3.578152in}{1.573858in}}%
\pgfpathlineto{\pgfqpoint{3.618428in}{1.530512in}}%
\pgfpathlineto{\pgfqpoint{3.620701in}{1.527486in}}%
\pgfpathlineto{\pgfqpoint{3.669812in}{1.483564in}}%
\pgfpathlineto{\pgfqpoint{3.670994in}{1.482306in}}%
\pgfpathlineto{\pgfqpoint{3.721932in}{1.441302in}}%
\pgfpathlineto{\pgfqpoint{3.725156in}{1.438425in}}%
\pgfpathlineto{\pgfqpoint{3.774498in}{1.403446in}}%
\pgfpathlineto{\pgfqpoint{3.783725in}{1.396295in}}%
\pgfpathlineto{\pgfqpoint{3.824930in}{1.370068in}}%
\pgfpathlineto{\pgfqpoint{3.847880in}{1.354484in}}%
\pgfpathlineto{\pgfqpoint{3.871388in}{1.340582in}}%
\pgfpathlineto{\pgfqpoint{3.908202in}{1.317454in}}%
\pgfpathlineto{\pgfqpoint{3.915699in}{1.313277in}}%
\pgfpathlineto{\pgfqpoint{3.946715in}{1.295489in}}%
\pgfpathlineto{\pgfqpoint{3.955526in}{1.290674in}}%
\pgfpathlineto{\pgfqpoint{3.958664in}{1.288908in}}%
\pgfpathlineto{\pgfqpoint{3.994276in}{1.270386in}}%
\pgfpathlineto{\pgfqpoint{4.012503in}{1.260911in}}%
\pgfpathlineto{\pgfqpoint{4.039179in}{1.247536in}}%
\pgfpathlineto{\pgfqpoint{4.064475in}{1.235298in}}%
\pgfpathlineto{\pgfqpoint{4.080693in}{1.227430in}}%
\pgfpathlineto{\pgfqpoint{4.104957in}{1.215858in}}%
\pgfpathlineto{\pgfqpoint{4.121043in}{1.208704in}}%
\pgfpathlineto{\pgfqpoint{4.136435in}{1.201699in}}%
\pgfpathlineto{\pgfqpoint{4.156929in}{1.192371in}}%
\pgfpathlineto{\pgfqpoint{4.205326in}{1.170680in}}%
\pgfpathlineto{\pgfqpoint{4.212753in}{1.167142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.857864in}{3.042981in}}%
\pgfpathlineto{\pgfqpoint{1.861093in}{3.041016in}}%
\pgfpathlineto{\pgfqpoint{1.907033in}{3.012523in}}%
\pgfpathlineto{\pgfqpoint{1.924366in}{3.001403in}}%
\pgfpathlineto{\pgfqpoint{1.955506in}{2.982894in}}%
\pgfpathlineto{\pgfqpoint{1.972280in}{2.973342in}}%
\pgfpathlineto{\pgfqpoint{2.003536in}{2.954031in}}%
\pgfpathlineto{\pgfqpoint{2.018176in}{2.945466in}}%
\pgfpathlineto{\pgfqpoint{2.052645in}{2.924737in}}%
\pgfpathlineto{\pgfqpoint{2.097376in}{2.898368in}}%
\pgfpathlineto{\pgfqpoint{2.108404in}{2.892007in}}%
\pgfpathlineto{\pgfqpoint{2.117452in}{2.886901in}}%
\pgfpathlineto{\pgfqpoint{2.156199in}{2.864906in}}%
\pgfpathlineto{\pgfqpoint{2.211959in}{2.834189in}}%
\pgfpathlineto{\pgfqpoint{2.213120in}{2.833553in}}%
\pgfpathlineto{\pgfqpoint{2.214479in}{2.832838in}}%
\pgfpathlineto{\pgfqpoint{2.253917in}{2.812054in}}%
\pgfpathlineto{\pgfqpoint{2.299055in}{2.789777in}}%
\pgfpathlineto{\pgfqpoint{2.314832in}{2.782047in}}%
\pgfpathlineto{\pgfqpoint{2.320157in}{2.779728in}}%
\pgfpathlineto{\pgfqpoint{2.332509in}{2.774378in}}%
\pgfpathlineto{\pgfqpoint{2.378250in}{2.754083in}}%
\pgfpathlineto{\pgfqpoint{2.410840in}{2.741763in}}%
\pgfpathlineto{\pgfqpoint{2.422021in}{2.737131in}}%
\pgfpathlineto{\pgfqpoint{2.444053in}{2.729680in}}%
\pgfpathlineto{\pgfqpoint{2.469787in}{2.721221in}}%
\pgfpathlineto{\pgfqpoint{2.486301in}{2.717075in}}%
\pgfpathlineto{\pgfqpoint{2.521817in}{2.707152in}}%
\pgfpathlineto{\pgfqpoint{2.539439in}{2.703974in}}%
\pgfpathlineto{\pgfqpoint{2.586587in}{2.696697in}}%
\pgfpathlineto{\pgfqpoint{2.604954in}{2.693344in}}%
\pgfpathlineto{\pgfqpoint{2.609950in}{2.692796in}}%
\pgfpathlineto{\pgfqpoint{2.654272in}{2.690190in}}%
\pgfpathlineto{\pgfqpoint{2.671023in}{2.690318in}}%
\pgfpathlineto{\pgfqpoint{2.701290in}{2.690204in}}%
\pgfpathlineto{\pgfqpoint{2.704348in}{2.690367in}}%
\pgfpathlineto{\pgfqpoint{2.732851in}{2.692838in}}%
\pgfpathlineto{\pgfqpoint{2.767502in}{2.695427in}}%
\pgfpathlineto{\pgfqpoint{2.771618in}{2.695942in}}%
\pgfpathlineto{\pgfqpoint{2.779009in}{2.697410in}}%
\pgfpathlineto{\pgfqpoint{2.848963in}{2.708345in}}%
\pgfpathlineto{\pgfqpoint{2.881545in}{2.715736in}}%
\pgfpathlineto{\pgfqpoint{2.885006in}{2.716541in}}%
\pgfpathlineto{\pgfqpoint{2.917254in}{2.723714in}}%
\pgfpathlineto{\pgfqpoint{2.957941in}{2.734260in}}%
\pgfpathlineto{\pgfqpoint{2.971202in}{2.737405in}}%
\pgfpathlineto{\pgfqpoint{2.980132in}{2.739911in}}%
\pgfpathlineto{\pgfqpoint{3.033115in}{2.753366in}}%
\pgfpathlineto{\pgfqpoint{3.059972in}{2.760016in}}%
\pgfpathlineto{\pgfqpoint{3.091210in}{2.767572in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{2.773875in}}%
\pgfpathlineto{\pgfqpoint{3.152746in}{2.780681in}}%
\pgfpathlineto{\pgfqpoint{3.164563in}{2.783155in}}%
\pgfpathlineto{\pgfqpoint{3.188530in}{2.786790in}}%
\pgfpathlineto{\pgfqpoint{3.231447in}{2.793229in}}%
\pgfpathlineto{\pgfqpoint{3.268866in}{2.796666in}}%
\pgfpathlineto{\pgfqpoint{3.284783in}{2.798023in}}%
\pgfpathlineto{\pgfqpoint{3.303926in}{2.798242in}}%
\pgfpathlineto{\pgfqpoint{3.349680in}{2.799091in}}%
\pgfpathlineto{\pgfqpoint{3.400088in}{2.795925in}}%
\pgfpathlineto{\pgfqpoint{3.414055in}{2.795009in}}%
\pgfpathlineto{\pgfqpoint{3.421624in}{2.793822in}}%
\pgfpathlineto{\pgfqpoint{3.476763in}{2.785640in}}%
\pgfpathlineto{\pgfqpoint{3.513906in}{2.777336in}}%
\pgfpathlineto{\pgfqpoint{3.538092in}{2.771931in}}%
\pgfpathlineto{\pgfqpoint{3.589726in}{2.757018in}}%
\pgfpathlineto{\pgfqpoint{3.599094in}{2.754160in}}%
\pgfpathlineto{\pgfqpoint{3.643521in}{2.738834in}}%
\pgfpathlineto{\pgfqpoint{3.656170in}{2.734471in}}%
\pgfpathlineto{\pgfqpoint{3.658408in}{2.733702in}}%
\pgfpathlineto{\pgfqpoint{3.711631in}{2.712711in}}%
\pgfpathlineto{\pgfqpoint{3.718021in}{2.710362in}}%
\pgfpathlineto{\pgfqpoint{3.764771in}{2.690026in}}%
\pgfpathlineto{\pgfqpoint{3.776987in}{2.685429in}}%
\pgfpathlineto{\pgfqpoint{3.818385in}{2.666139in}}%
\pgfpathlineto{\pgfqpoint{3.835266in}{2.659597in}}%
\pgfpathlineto{\pgfqpoint{3.875386in}{2.640371in}}%
\pgfpathlineto{\pgfqpoint{3.900093in}{2.631432in}}%
\pgfpathlineto{\pgfqpoint{3.931931in}{2.615593in}}%
\pgfpathlineto{\pgfqpoint{3.952284in}{2.608535in}}%
\pgfpathlineto{\pgfqpoint{3.980032in}{2.594844in}}%
\pgfpathlineto{\pgfqpoint{4.011987in}{2.584565in}}%
\pgfpathlineto{\pgfqpoint{4.038765in}{2.571244in}}%
\pgfpathlineto{\pgfqpoint{4.073383in}{2.562809in}}%
\pgfpathlineto{\pgfqpoint{4.087076in}{2.556366in}}%
\pgfpathlineto{\pgfqpoint{4.142323in}{2.546204in}}%
\pgfpathlineto{\pgfqpoint{4.165239in}{2.541180in}}%
\pgfpathlineto{\pgfqpoint{4.170362in}{2.540537in}}%
\pgfpathlineto{\pgfqpoint{4.182172in}{2.541326in}}%
\pgfpathlineto{\pgfqpoint{4.238452in}{2.532410in}}%
\pgfpathlineto{\pgfqpoint{4.260801in}{2.536998in}}%
\pgfpathlineto{\pgfqpoint{4.278660in}{2.537935in}}%
\pgfpathlineto{\pgfqpoint{4.319821in}{2.548150in}}%
\pgfpathlineto{\pgfqpoint{4.336200in}{2.552703in}}%
\pgfpathlineto{\pgfqpoint{4.366554in}{2.558958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.573887in}{1.766402in}}%
\pgfpathlineto{\pgfqpoint{2.539622in}{1.737523in}}%
\pgfpathlineto{\pgfqpoint{2.524651in}{1.722238in}}%
\pgfpathlineto{\pgfqpoint{2.520202in}{1.712231in}}%
\pgfpathlineto{\pgfqpoint{2.515504in}{1.663944in}}%
\pgfpathlineto{\pgfqpoint{2.515299in}{1.658851in}}%
\pgfpathlineto{\pgfqpoint{2.517214in}{1.656032in}}%
\pgfpathlineto{\pgfqpoint{2.552364in}{1.618827in}}%
\pgfpathlineto{\pgfqpoint{2.564268in}{1.612506in}}%
\pgfpathlineto{\pgfqpoint{2.621980in}{1.593111in}}%
\pgfpathlineto{\pgfqpoint{2.628087in}{1.591714in}}%
\pgfpathlineto{\pgfqpoint{2.631508in}{1.591594in}}%
\pgfpathlineto{\pgfqpoint{2.690871in}{1.598345in}}%
\pgfpathlineto{\pgfqpoint{2.726675in}{1.605600in}}%
\pgfpathlineto{\pgfqpoint{2.762033in}{1.623885in}}%
\pgfpathlineto{\pgfqpoint{2.788719in}{1.639423in}}%
\pgfpathlineto{\pgfqpoint{2.813094in}{1.672738in}}%
\pgfpathlineto{\pgfqpoint{2.819236in}{1.695167in}}%
\pgfpathlineto{\pgfqpoint{2.812320in}{1.720189in}}%
\pgfpathlineto{\pgfqpoint{2.796220in}{1.738957in}}%
\pgfpathlineto{\pgfqpoint{2.771422in}{1.761511in}}%
\pgfpathlineto{\pgfqpoint{2.735398in}{1.776502in}}%
\pgfpathlineto{\pgfqpoint{2.694101in}{1.787013in}}%
\pgfpathlineto{\pgfqpoint{2.675486in}{1.788942in}}%
\pgfpathlineto{\pgfqpoint{2.648689in}{1.789206in}}%
\pgfpathlineto{\pgfqpoint{2.618629in}{1.783169in}}%
\pgfpathlineto{\pgfqpoint{2.573887in}{1.766402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.461498in}{2.166871in}}%
\pgfpathlineto{\pgfqpoint{4.436400in}{2.165251in}}%
\pgfpathlineto{\pgfqpoint{4.384720in}{2.163126in}}%
\pgfpathlineto{\pgfqpoint{4.360183in}{2.161639in}}%
\pgfpathlineto{\pgfqpoint{4.320913in}{2.160229in}}%
\pgfpathlineto{\pgfqpoint{4.287391in}{2.157301in}}%
\pgfpathlineto{\pgfqpoint{4.265834in}{2.155682in}}%
\pgfpathlineto{\pgfqpoint{4.238638in}{2.151803in}}%
\pgfpathlineto{\pgfqpoint{4.204238in}{2.146527in}}%
\pgfpathlineto{\pgfqpoint{4.171634in}{2.137798in}}%
\pgfpathlineto{\pgfqpoint{4.154484in}{2.133853in}}%
\pgfpathlineto{\pgfqpoint{4.088746in}{2.111353in}}%
\pgfpathlineto{\pgfqpoint{4.088472in}{2.111265in}}%
\pgfpathlineto{\pgfqpoint{4.088429in}{2.111246in}}%
\pgfpathlineto{\pgfqpoint{4.088393in}{2.111227in}}%
\pgfpathlineto{\pgfqpoint{4.085674in}{2.110010in}}%
\pgfpathlineto{\pgfqpoint{4.014715in}{2.078306in}}%
\pgfpathlineto{\pgfqpoint{3.977506in}{2.057577in}}%
\pgfpathlineto{\pgfqpoint{3.937214in}{2.033836in}}%
\pgfpathlineto{\pgfqpoint{3.926513in}{2.026919in}}%
\pgfpathlineto{\pgfqpoint{3.891931in}{2.002957in}}%
\pgfpathlineto{\pgfqpoint{3.880803in}{1.994711in}}%
\pgfpathlineto{\pgfqpoint{3.849664in}{1.970928in}}%
\pgfpathlineto{\pgfqpoint{3.835974in}{1.959968in}}%
\pgfpathlineto{\pgfqpoint{3.803631in}{1.932246in}}%
\pgfpathlineto{\pgfqpoint{3.786416in}{1.916942in}}%
\pgfpathlineto{\pgfqpoint{3.761230in}{1.891562in}}%
\pgfpathlineto{\pgfqpoint{3.747948in}{1.878656in}}%
\pgfpathlineto{\pgfqpoint{3.729802in}{1.857244in}}%
\pgfpathlineto{\pgfqpoint{3.696117in}{1.814646in}}%
\pgfpathlineto{\pgfqpoint{3.694212in}{1.811214in}}%
\pgfpathlineto{\pgfqpoint{3.692879in}{1.808101in}}%
\pgfpathlineto{\pgfqpoint{3.669522in}{1.763138in}}%
\pgfpathlineto{\pgfqpoint{3.661037in}{1.734160in}}%
\pgfpathlineto{\pgfqpoint{3.655903in}{1.719723in}}%
\pgfpathlineto{\pgfqpoint{3.654690in}{1.713218in}}%
\pgfpathlineto{\pgfqpoint{3.656198in}{1.697812in}}%
\pgfpathlineto{\pgfqpoint{3.658454in}{1.649199in}}%
\pgfpathlineto{\pgfqpoint{3.676229in}{1.604279in}}%
\pgfpathlineto{\pgfqpoint{3.678158in}{1.600301in}}%
\pgfpathlineto{\pgfqpoint{3.707744in}{1.553714in}}%
\pgfpathlineto{\pgfqpoint{3.736314in}{1.522740in}}%
\pgfpathlineto{\pgfqpoint{3.749177in}{1.507255in}}%
\pgfpathlineto{\pgfqpoint{3.785796in}{1.474476in}}%
\pgfpathlineto{\pgfqpoint{3.797846in}{1.462840in}}%
\pgfpathlineto{\pgfqpoint{3.837127in}{1.432681in}}%
\pgfpathlineto{\pgfqpoint{3.851049in}{1.421456in}}%
\pgfpathlineto{\pgfqpoint{3.882342in}{1.400504in}}%
\pgfpathlineto{\pgfqpoint{3.900919in}{1.387511in}}%
\pgfpathlineto{\pgfqpoint{3.929404in}{1.370510in}}%
\pgfpathlineto{\pgfqpoint{3.956566in}{1.353259in}}%
\pgfpathlineto{\pgfqpoint{3.961200in}{1.350726in}}%
\pgfpathlineto{\pgfqpoint{3.991601in}{1.333608in}}%
\pgfpathlineto{\pgfqpoint{4.007805in}{1.324748in}}%
\pgfpathlineto{\pgfqpoint{4.011038in}{1.323031in}}%
\pgfpathlineto{\pgfqpoint{4.054772in}{1.301389in}}%
\pgfpathlineto{\pgfqpoint{4.075394in}{1.291484in}}%
\pgfpathlineto{\pgfqpoint{4.098067in}{1.280899in}}%
\pgfpathlineto{\pgfqpoint{4.134897in}{1.263995in}}%
\pgfpathlineto{\pgfqpoint{4.144472in}{1.259949in}}%
\pgfpathlineto{\pgfqpoint{4.154732in}{1.255558in}}%
\pgfpathlineto{\pgfqpoint{4.185463in}{1.242918in}}%
\pgfpathlineto{\pgfqpoint{4.202696in}{1.235330in}}%
\pgfpathlineto{\pgfqpoint{4.245493in}{1.218059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.898668in}{3.084722in}}%
\pgfpathlineto{\pgfqpoint{1.916572in}{3.072729in}}%
\pgfpathlineto{\pgfqpoint{1.945228in}{3.053381in}}%
\pgfpathlineto{\pgfqpoint{1.953842in}{3.047343in}}%
\pgfpathlineto{\pgfqpoint{1.991319in}{3.023117in}}%
\pgfpathlineto{\pgfqpoint{2.015146in}{3.007283in}}%
\pgfpathlineto{\pgfqpoint{2.036691in}{2.994108in}}%
\pgfpathlineto{\pgfqpoint{2.065575in}{2.976025in}}%
\pgfpathlineto{\pgfqpoint{2.085502in}{2.963434in}}%
\pgfpathlineto{\pgfqpoint{2.106797in}{2.950217in}}%
\pgfpathlineto{\pgfqpoint{2.139698in}{2.930670in}}%
\pgfpathlineto{\pgfqpoint{2.159374in}{2.919232in}}%
\pgfpathlineto{\pgfqpoint{2.181217in}{2.906610in}}%
\pgfpathlineto{\pgfqpoint{2.219278in}{2.885315in}}%
\pgfpathlineto{\pgfqpoint{2.231031in}{2.878870in}}%
\pgfpathlineto{\pgfqpoint{2.236963in}{2.875749in}}%
\pgfpathlineto{\pgfqpoint{2.278149in}{2.854630in}}%
\pgfpathlineto{\pgfqpoint{2.318759in}{2.834919in}}%
\pgfpathlineto{\pgfqpoint{2.319156in}{2.834738in}}%
\pgfpathlineto{\pgfqpoint{2.320800in}{2.834021in}}%
\pgfpathlineto{\pgfqpoint{2.365955in}{2.814351in}}%
\pgfpathlineto{\pgfqpoint{2.374979in}{2.810443in}}%
\pgfpathlineto{\pgfqpoint{2.420866in}{2.793265in}}%
\pgfpathlineto{\pgfqpoint{2.432580in}{2.788832in}}%
\pgfpathlineto{\pgfqpoint{2.477344in}{2.775517in}}%
\pgfpathlineto{\pgfqpoint{2.487759in}{2.772441in}}%
\pgfpathlineto{\pgfqpoint{2.492280in}{2.771444in}}%
\pgfpathlineto{\pgfqpoint{2.532936in}{2.761590in}}%
\pgfpathlineto{\pgfqpoint{2.582979in}{2.753398in}}%
\pgfpathlineto{\pgfqpoint{2.592728in}{2.752005in}}%
\pgfpathlineto{\pgfqpoint{2.601562in}{2.751445in}}%
\pgfpathlineto{\pgfqpoint{2.631850in}{2.748612in}}%
\pgfpathlineto{\pgfqpoint{2.648786in}{2.747495in}}%
\pgfpathlineto{\pgfqpoint{2.684275in}{2.747654in}}%
\pgfpathlineto{\pgfqpoint{2.685534in}{2.747629in}}%
\pgfpathlineto{\pgfqpoint{2.686535in}{2.747680in}}%
\pgfpathlineto{\pgfqpoint{2.694964in}{2.748176in}}%
\pgfpathlineto{\pgfqpoint{2.732628in}{2.750183in}}%
\pgfpathlineto{\pgfqpoint{2.737636in}{2.750617in}}%
\pgfpathlineto{\pgfqpoint{2.782191in}{2.755558in}}%
\pgfpathlineto{\pgfqpoint{2.801330in}{2.758829in}}%
\pgfpathlineto{\pgfqpoint{2.840426in}{2.765204in}}%
\pgfpathlineto{\pgfqpoint{2.891640in}{2.776388in}}%
\pgfpathlineto{\pgfqpoint{2.910623in}{2.780620in}}%
\pgfpathlineto{\pgfqpoint{2.935559in}{2.786873in}}%
\pgfpathlineto{\pgfqpoint{2.964652in}{2.794002in}}%
\pgfpathlineto{\pgfqpoint{2.983118in}{2.798714in}}%
\pgfpathlineto{\pgfqpoint{3.039027in}{2.813483in}}%
\pgfpathlineto{\pgfqpoint{3.085242in}{2.824810in}}%
\pgfpathlineto{\pgfqpoint{3.115304in}{2.832474in}}%
\pgfpathlineto{\pgfqpoint{3.159212in}{2.841566in}}%
\pgfpathlineto{\pgfqpoint{3.170236in}{2.843873in}}%
\pgfpathlineto{\pgfqpoint{3.177487in}{2.844973in}}%
\pgfpathlineto{\pgfqpoint{3.242370in}{2.855591in}}%
\pgfpathlineto{\pgfqpoint{3.276123in}{2.858231in}}%
\pgfpathlineto{\pgfqpoint{3.310980in}{2.861462in}}%
\pgfpathlineto{\pgfqpoint{3.344701in}{2.861254in}}%
\pgfpathlineto{\pgfqpoint{3.372027in}{2.861546in}}%
\pgfpathlineto{\pgfqpoint{3.415477in}{2.858052in}}%
\pgfpathlineto{\pgfqpoint{3.432606in}{2.856999in}}%
\pgfpathlineto{\pgfqpoint{3.439273in}{2.856056in}}%
\pgfpathlineto{\pgfqpoint{3.483023in}{2.849735in}}%
\pgfpathlineto{\pgfqpoint{3.514071in}{2.843370in}}%
\pgfpathlineto{\pgfqpoint{3.536116in}{2.838577in}}%
\pgfpathlineto{\pgfqpoint{3.583054in}{2.826321in}}%
\pgfpathlineto{\pgfqpoint{3.593702in}{2.823271in}}%
\pgfpathlineto{\pgfqpoint{3.630699in}{2.811736in}}%
\pgfpathlineto{\pgfqpoint{3.645198in}{2.807370in}}%
\pgfpathlineto{\pgfqpoint{3.649209in}{2.806058in}}%
\pgfpathlineto{\pgfqpoint{3.704894in}{2.786966in}}%
\pgfpathlineto{\pgfqpoint{3.712000in}{2.784596in}}%
\pgfpathlineto{\pgfqpoint{3.749268in}{2.770896in}}%
\pgfpathlineto{\pgfqpoint{3.761197in}{2.766810in}}%
\pgfpathlineto{\pgfqpoint{3.799752in}{2.752066in}}%
\pgfpathlineto{\pgfqpoint{3.837720in}{2.739119in}}%
\pgfpathlineto{\pgfqpoint{3.860404in}{2.730349in}}%
\pgfpathlineto{\pgfqpoint{3.891787in}{2.720384in}}%
\pgfpathlineto{\pgfqpoint{3.911549in}{2.712876in}}%
\pgfpathlineto{\pgfqpoint{3.949769in}{2.702001in}}%
\pgfpathlineto{\pgfqpoint{3.981665in}{2.693586in}}%
\pgfpathlineto{\pgfqpoint{4.012232in}{2.686911in}}%
\pgfpathlineto{\pgfqpoint{4.051521in}{2.678885in}}%
\pgfpathlineto{\pgfqpoint{4.060862in}{2.678240in}}%
\pgfpathlineto{\pgfqpoint{4.105680in}{2.672116in}}%
\pgfpathlineto{\pgfqpoint{4.148861in}{2.672311in}}%
\pgfpathlineto{\pgfqpoint{4.156157in}{2.672840in}}%
\pgfpathlineto{\pgfqpoint{4.206108in}{2.676769in}}%
\pgfpathlineto{\pgfqpoint{4.220391in}{2.679514in}}%
\pgfpathlineto{\pgfqpoint{4.248732in}{2.684130in}}%
\pgfpathlineto{\pgfqpoint{4.281328in}{2.693548in}}%
\pgfpathlineto{\pgfqpoint{4.302850in}{2.699986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942872in}{3.126584in}}%
\pgfpathlineto{\pgfqpoint{1.971390in}{3.105367in}}%
\pgfpathlineto{\pgfqpoint{1.983539in}{3.096445in}}%
\pgfpathlineto{\pgfqpoint{1.987231in}{3.093503in}}%
\pgfpathlineto{\pgfqpoint{2.023622in}{3.068312in}}%
\pgfpathlineto{\pgfqpoint{2.043062in}{3.053919in}}%
\pgfpathlineto{\pgfqpoint{2.070894in}{3.035452in}}%
\pgfpathlineto{\pgfqpoint{2.119263in}{3.002867in}}%
\pgfpathlineto{\pgfqpoint{2.120573in}{3.002039in}}%
\pgfpathlineto{\pgfqpoint{2.121944in}{3.001188in}}%
\pgfpathlineto{\pgfqpoint{2.167893in}{2.972757in}}%
\pgfpathlineto{\pgfqpoint{2.202211in}{2.952071in}}%
\pgfpathlineto{\pgfqpoint{2.211257in}{2.946697in}}%
\pgfpathlineto{\pgfqpoint{2.222870in}{2.940025in}}%
\pgfpathlineto{\pgfqpoint{2.254629in}{2.922664in}}%
\pgfpathlineto{\pgfqpoint{2.282063in}{2.908336in}}%
\pgfpathlineto{\pgfqpoint{2.305572in}{2.896572in}}%
\pgfpathlineto{\pgfqpoint{2.324348in}{2.887700in}}%
\pgfpathlineto{\pgfqpoint{2.350288in}{2.875885in}}%
\pgfpathlineto{\pgfqpoint{2.370061in}{2.867261in}}%
\pgfpathlineto{\pgfqpoint{2.431990in}{2.844035in}}%
\pgfpathlineto{\pgfqpoint{2.438927in}{2.841437in}}%
\pgfpathlineto{\pgfqpoint{2.473148in}{2.831593in}}%
\pgfpathlineto{\pgfqpoint{2.495655in}{2.824946in}}%
\pgfpathlineto{\pgfqpoint{2.524831in}{2.818507in}}%
\pgfpathlineto{\pgfqpoint{2.551438in}{2.813228in}}%
\pgfpathlineto{\pgfqpoint{2.605736in}{2.806024in}}%
\pgfpathlineto{\pgfqpoint{2.605918in}{2.806004in}}%
\pgfpathlineto{\pgfqpoint{2.606384in}{2.805985in}}%
\pgfpathlineto{\pgfqpoint{2.661431in}{2.803378in}}%
\pgfpathlineto{\pgfqpoint{2.676449in}{2.803080in}}%
\pgfpathlineto{\pgfqpoint{2.731051in}{2.805876in}}%
\pgfpathlineto{\pgfqpoint{2.731942in}{2.805928in}}%
\pgfpathlineto{\pgfqpoint{2.732981in}{2.806046in}}%
\pgfpathlineto{\pgfqpoint{2.788132in}{2.812639in}}%
\pgfpathlineto{\pgfqpoint{2.819491in}{2.817911in}}%
\pgfpathlineto{\pgfqpoint{2.840373in}{2.821937in}}%
\pgfpathlineto{\pgfqpoint{2.875188in}{2.829805in}}%
\pgfpathlineto{\pgfqpoint{2.911196in}{2.837832in}}%
\pgfpathlineto{\pgfqpoint{2.922024in}{2.840547in}}%
\pgfpathlineto{\pgfqpoint{2.992364in}{2.859446in}}%
\pgfpathlineto{\pgfqpoint{3.010653in}{2.864283in}}%
\pgfpathlineto{\pgfqpoint{3.057207in}{2.877430in}}%
\pgfpathlineto{\pgfqpoint{3.091984in}{2.886270in}}%
\pgfpathlineto{\pgfqpoint{3.131062in}{2.896982in}}%
\pgfpathlineto{\pgfqpoint{3.186790in}{2.908890in}}%
\pgfpathlineto{\pgfqpoint{3.191726in}{2.910084in}}%
\pgfpathlineto{\pgfqpoint{3.203955in}{2.912012in}}%
\pgfpathlineto{\pgfqpoint{3.261411in}{2.921854in}}%
\pgfpathlineto{\pgfqpoint{3.289330in}{2.924001in}}%
\pgfpathlineto{\pgfqpoint{3.321923in}{2.927576in}}%
\pgfpathlineto{\pgfqpoint{3.342580in}{2.927619in}}%
\pgfpathlineto{\pgfqpoint{3.369013in}{2.928226in}}%
\pgfpathlineto{\pgfqpoint{3.424548in}{2.924808in}}%
\pgfpathlineto{\pgfqpoint{3.424834in}{2.924804in}}%
\pgfpathlineto{\pgfqpoint{3.424931in}{2.924793in}}%
\pgfpathlineto{\pgfqpoint{3.466091in}{2.920674in}}%
\pgfpathlineto{\pgfqpoint{3.494114in}{2.915405in}}%
\pgfpathlineto{\pgfqpoint{3.526399in}{2.909819in}}%
\pgfpathlineto{\pgfqpoint{3.571255in}{2.898616in}}%
\pgfpathlineto{\pgfqpoint{3.575909in}{2.897446in}}%
\pgfpathlineto{\pgfqpoint{3.638681in}{2.879045in}}%
\pgfpathlineto{\pgfqpoint{3.639726in}{2.878730in}}%
\pgfpathlineto{\pgfqpoint{3.642764in}{2.877737in}}%
\pgfpathlineto{\pgfqpoint{3.696664in}{2.861309in}}%
\pgfpathlineto{\pgfqpoint{3.717551in}{2.854282in}}%
\pgfpathlineto{\pgfqpoint{3.749699in}{2.843625in}}%
\pgfpathlineto{\pgfqpoint{3.779400in}{2.833477in}}%
\pgfpathlineto{\pgfqpoint{3.797249in}{2.827979in}}%
\pgfpathlineto{\pgfqpoint{3.826878in}{2.818597in}}%
\pgfpathlineto{\pgfqpoint{3.855670in}{2.809216in}}%
\pgfpathlineto{\pgfqpoint{3.887230in}{2.800226in}}%
\pgfpathlineto{\pgfqpoint{3.903190in}{2.796219in}}%
\pgfpathlineto{\pgfqpoint{3.910325in}{2.794639in}}%
\pgfpathlineto{\pgfqpoint{3.974428in}{2.780078in}}%
\pgfpathlineto{\pgfqpoint{3.987718in}{2.778401in}}%
\pgfpathlineto{\pgfqpoint{4.068188in}{2.769828in}}%
\pgfpathlineto{\pgfqpoint{4.072648in}{2.769863in}}%
\pgfpathlineto{\pgfqpoint{4.081492in}{2.770310in}}%
\pgfpathlineto{\pgfqpoint{4.120933in}{2.771594in}}%
\pgfpathlineto{\pgfqpoint{4.139288in}{2.772814in}}%
\pgfpathlineto{\pgfqpoint{4.169861in}{2.778733in}}%
\pgfpathlineto{\pgfqpoint{4.196568in}{2.783912in}}%
\pgfpathlineto{\pgfqpoint{4.208705in}{2.788264in}}%
\pgfpathlineto{\pgfqpoint{4.246185in}{2.800850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.468857in}{2.064556in}}%
\pgfpathlineto{\pgfqpoint{4.426325in}{2.063703in}}%
\pgfpathlineto{\pgfqpoint{4.412363in}{2.063800in}}%
\pgfpathlineto{\pgfqpoint{4.392909in}{2.063571in}}%
\pgfpathlineto{\pgfqpoint{4.352231in}{2.063136in}}%
\pgfpathlineto{\pgfqpoint{4.313093in}{2.061527in}}%
\pgfpathlineto{\pgfqpoint{4.298744in}{2.060842in}}%
\pgfpathlineto{\pgfqpoint{4.240945in}{2.055147in}}%
\pgfpathlineto{\pgfqpoint{4.239610in}{2.055032in}}%
\pgfpathlineto{\pgfqpoint{4.239326in}{2.054993in}}%
\pgfpathlineto{\pgfqpoint{4.238437in}{2.054836in}}%
\pgfpathlineto{\pgfqpoint{4.196979in}{2.048271in}}%
\pgfpathlineto{\pgfqpoint{4.180557in}{2.045065in}}%
\pgfpathlineto{\pgfqpoint{4.126161in}{2.030903in}}%
\pgfpathlineto{\pgfqpoint{4.117717in}{2.028469in}}%
\pgfpathlineto{\pgfqpoint{4.105859in}{2.023992in}}%
\pgfpathlineto{\pgfqpoint{4.043894in}{1.999322in}}%
\pgfpathlineto{\pgfqpoint{4.007394in}{1.981015in}}%
\pgfpathlineto{\pgfqpoint{3.995777in}{1.974449in}}%
\pgfpathlineto{\pgfqpoint{3.960539in}{1.952704in}}%
\pgfpathlineto{\pgfqpoint{3.938589in}{1.939019in}}%
\pgfpathlineto{\pgfqpoint{3.933081in}{1.935057in}}%
\pgfpathlineto{\pgfqpoint{3.925756in}{1.929178in}}%
\pgfpathlineto{\pgfqpoint{3.867296in}{1.880444in}}%
\pgfpathlineto{\pgfqpoint{3.825607in}{1.836939in}}%
\pgfpathlineto{\pgfqpoint{3.824757in}{1.836035in}}%
\pgfpathlineto{\pgfqpoint{3.824505in}{1.835780in}}%
\pgfpathlineto{\pgfqpoint{3.824205in}{1.835418in}}%
\pgfpathlineto{\pgfqpoint{3.792893in}{1.787194in}}%
\pgfpathlineto{\pgfqpoint{3.779402in}{1.759753in}}%
\pgfpathlineto{\pgfqpoint{3.767725in}{1.710762in}}%
\pgfpathlineto{\pgfqpoint{3.763734in}{1.693958in}}%
\pgfpathlineto{\pgfqpoint{3.763886in}{1.681248in}}%
\pgfpathlineto{\pgfqpoint{3.770885in}{1.651462in}}%
\pgfpathlineto{\pgfqpoint{3.777305in}{1.618775in}}%
\pgfpathlineto{\pgfqpoint{3.782151in}{1.607195in}}%
\pgfpathlineto{\pgfqpoint{3.796561in}{1.578805in}}%
\pgfpathlineto{\pgfqpoint{3.810580in}{1.561219in}}%
\pgfpathlineto{\pgfqpoint{3.832693in}{1.530848in}}%
\pgfpathlineto{\pgfqpoint{3.858086in}{1.506036in}}%
\pgfpathlineto{\pgfqpoint{3.880711in}{1.483065in}}%
\pgfpathlineto{\pgfqpoint{3.903563in}{1.464991in}}%
\pgfpathlineto{\pgfqpoint{3.923700in}{1.448607in}}%
\pgfpathlineto{\pgfqpoint{3.943501in}{1.434962in}}%
\pgfpathlineto{\pgfqpoint{3.983990in}{1.407198in}}%
\pgfpathlineto{\pgfqpoint{3.989255in}{1.404110in}}%
\pgfpathlineto{\pgfqpoint{4.016522in}{1.388176in}}%
\pgfpathlineto{\pgfqpoint{4.033955in}{1.378425in}}%
\pgfpathlineto{\pgfqpoint{4.037105in}{1.376609in}}%
\pgfpathlineto{\pgfqpoint{4.073451in}{1.358902in}}%
\pgfpathlineto{\pgfqpoint{4.091244in}{1.350122in}}%
\pgfpathlineto{\pgfqpoint{4.116780in}{1.338492in}}%
\pgfpathlineto{\pgfqpoint{4.161974in}{1.317946in}}%
\pgfpathlineto{\pgfqpoint{4.169453in}{1.315047in}}%
\pgfpathlineto{\pgfqpoint{4.178684in}{1.311158in}}%
\pgfpathlineto{\pgfqpoint{4.217924in}{1.296518in}}%
\pgfpathlineto{\pgfqpoint{4.266058in}{1.278171in}}%
\pgfpathlineto{\pgfqpoint{4.278046in}{1.273497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990358in}{3.168042in}}%
\pgfpathlineto{\pgfqpoint{1.995328in}{3.164393in}}%
\pgfpathlineto{\pgfqpoint{2.021880in}{3.143231in}}%
\pgfpathlineto{\pgfqpoint{2.049203in}{3.121816in}}%
\pgfpathlineto{\pgfqpoint{2.057424in}{3.115187in}}%
\pgfpathlineto{\pgfqpoint{2.106834in}{3.078897in}}%
\pgfpathlineto{\pgfqpoint{2.141105in}{3.053864in}}%
\pgfpathlineto{\pgfqpoint{2.152369in}{3.046293in}}%
\pgfpathlineto{\pgfqpoint{2.162290in}{3.039749in}}%
\pgfpathlineto{\pgfqpoint{2.194611in}{3.018572in}}%
\pgfpathlineto{\pgfqpoint{2.236333in}{2.992159in}}%
\pgfpathlineto{\pgfqpoint{2.236573in}{2.992016in}}%
\pgfpathlineto{\pgfqpoint{2.236758in}{2.991910in}}%
\pgfpathlineto{\pgfqpoint{2.279930in}{2.967958in}}%
\pgfpathlineto{\pgfqpoint{2.322038in}{2.945656in}}%
\pgfpathlineto{\pgfqpoint{2.328878in}{2.942233in}}%
\pgfpathlineto{\pgfqpoint{2.337358in}{2.938226in}}%
\pgfpathlineto{\pgfqpoint{2.373353in}{2.922315in}}%
\pgfpathlineto{\pgfqpoint{2.419744in}{2.903726in}}%
\pgfpathlineto{\pgfqpoint{2.434884in}{2.898053in}}%
\pgfpathlineto{\pgfqpoint{2.448405in}{2.894059in}}%
\pgfpathlineto{\pgfqpoint{2.500509in}{2.879072in}}%
\pgfpathlineto{\pgfqpoint{2.549886in}{2.868996in}}%
\pgfpathlineto{\pgfqpoint{2.561217in}{2.866825in}}%
\pgfpathlineto{\pgfqpoint{2.593061in}{2.863197in}}%
\pgfpathlineto{\pgfqpoint{2.619186in}{2.860318in}}%
\pgfpathlineto{\pgfqpoint{2.628164in}{2.859957in}}%
\pgfpathlineto{\pgfqpoint{2.669010in}{2.858974in}}%
\pgfpathlineto{\pgfqpoint{2.739267in}{2.862955in}}%
\pgfpathlineto{\pgfqpoint{2.745646in}{2.863309in}}%
\pgfpathlineto{\pgfqpoint{2.751500in}{2.864026in}}%
\pgfpathlineto{\pgfqpoint{2.806905in}{2.872574in}}%
\pgfpathlineto{\pgfqpoint{2.838913in}{2.878857in}}%
\pgfpathlineto{\pgfqpoint{2.870067in}{2.886164in}}%
\pgfpathlineto{\pgfqpoint{2.913230in}{2.897177in}}%
\pgfpathlineto{\pgfqpoint{2.928486in}{2.901100in}}%
\pgfpathlineto{\pgfqpoint{2.936960in}{2.903380in}}%
\pgfpathlineto{\pgfqpoint{3.012415in}{2.925980in}}%
\pgfpathlineto{\pgfqpoint{3.018929in}{2.927800in}}%
\pgfpathlineto{\pgfqpoint{3.080480in}{2.947267in}}%
\pgfpathlineto{\pgfqpoint{3.099598in}{2.952335in}}%
\pgfpathlineto{\pgfqpoint{3.148281in}{2.967474in}}%
\pgfpathlineto{\pgfqpoint{3.188609in}{2.976656in}}%
\pgfpathlineto{\pgfqpoint{3.217172in}{2.984433in}}%
\pgfpathlineto{\pgfqpoint{3.277641in}{2.994609in}}%
\pgfpathlineto{\pgfqpoint{3.278135in}{2.994719in}}%
\pgfpathlineto{\pgfqpoint{3.278730in}{2.994773in}}%
\pgfpathlineto{\pgfqpoint{3.326515in}{3.001110in}}%
\pgfpathlineto{\pgfqpoint{3.343461in}{3.002320in}}%
\pgfpathlineto{\pgfqpoint{3.392950in}{3.001300in}}%
\pgfpathlineto{\pgfqpoint{3.404313in}{3.001855in}}%
\pgfpathlineto{\pgfqpoint{3.411712in}{3.001781in}}%
\pgfpathlineto{\pgfqpoint{3.426022in}{2.999775in}}%
\pgfpathlineto{\pgfqpoint{3.468526in}{2.996328in}}%
\pgfpathlineto{\pgfqpoint{3.498415in}{2.992018in}}%
\pgfpathlineto{\pgfqpoint{3.542750in}{2.982797in}}%
\pgfpathlineto{\pgfqpoint{3.594762in}{2.968262in}}%
\pgfpathlineto{\pgfqpoint{3.601760in}{2.966466in}}%
\pgfpathlineto{\pgfqpoint{3.630985in}{2.957277in}}%
\pgfpathlineto{\pgfqpoint{3.665692in}{2.946827in}}%
\pgfpathlineto{\pgfqpoint{3.672464in}{2.944550in}}%
\pgfpathlineto{\pgfqpoint{3.721261in}{2.929982in}}%
\pgfpathlineto{\pgfqpoint{3.751165in}{2.919703in}}%
\pgfpathlineto{\pgfqpoint{3.775331in}{2.912283in}}%
\pgfpathlineto{\pgfqpoint{3.789524in}{2.907712in}}%
\pgfpathlineto{\pgfqpoint{3.836485in}{2.894801in}}%
\pgfpathlineto{\pgfqpoint{3.857982in}{2.888925in}}%
\pgfpathlineto{\pgfqpoint{3.898802in}{2.878566in}}%
\pgfpathlineto{\pgfqpoint{3.921514in}{2.874386in}}%
\pgfpathlineto{\pgfqpoint{3.990047in}{2.864283in}}%
\pgfpathlineto{\pgfqpoint{3.991116in}{2.864254in}}%
\pgfpathlineto{\pgfqpoint{3.992830in}{2.864204in}}%
\pgfpathlineto{\pgfqpoint{4.038080in}{2.863758in}}%
\pgfpathlineto{\pgfqpoint{4.063877in}{2.863972in}}%
\pgfpathlineto{\pgfqpoint{4.087854in}{2.867623in}}%
\pgfpathlineto{\pgfqpoint{4.128370in}{2.873851in}}%
\pgfpathlineto{\pgfqpoint{4.132351in}{2.875269in}}%
\pgfpathlineto{\pgfqpoint{4.157355in}{2.884268in}}%
\pgfpathlineto{\pgfqpoint{4.181233in}{2.893039in}}%
\pgfpathlineto{\pgfqpoint{4.184117in}{2.894060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.469158in}{1.969807in}}%
\pgfpathlineto{\pgfqpoint{4.429275in}{1.970596in}}%
\pgfpathlineto{\pgfqpoint{4.406660in}{1.970932in}}%
\pgfpathlineto{\pgfqpoint{4.393462in}{1.971343in}}%
\pgfpathlineto{\pgfqpoint{4.345040in}{1.971056in}}%
\pgfpathlineto{\pgfqpoint{4.322238in}{1.970828in}}%
\pgfpathlineto{\pgfqpoint{4.316238in}{1.970534in}}%
\pgfpathlineto{\pgfqpoint{4.265589in}{1.966999in}}%
\pgfpathlineto{\pgfqpoint{4.251718in}{1.965483in}}%
\pgfpathlineto{\pgfqpoint{4.206869in}{1.959035in}}%
\pgfpathlineto{\pgfqpoint{4.199840in}{1.957671in}}%
\pgfpathlineto{\pgfqpoint{4.142339in}{1.943076in}}%
\pgfpathlineto{\pgfqpoint{4.134991in}{1.940974in}}%
\pgfpathlineto{\pgfqpoint{4.099181in}{1.927651in}}%
\pgfpathlineto{\pgfqpoint{4.081675in}{1.920798in}}%
\pgfpathlineto{\pgfqpoint{4.074111in}{1.917270in}}%
\pgfpathlineto{\pgfqpoint{4.033997in}{1.895990in}}%
\pgfpathlineto{\pgfqpoint{4.012037in}{1.881178in}}%
\pgfpathlineto{\pgfqpoint{3.972904in}{1.853754in}}%
\pgfpathlineto{\pgfqpoint{3.964780in}{1.846211in}}%
\pgfpathlineto{\pgfqpoint{3.951358in}{1.832486in}}%
\pgfpathlineto{\pgfqpoint{3.930169in}{1.809788in}}%
\pgfpathlineto{\pgfqpoint{3.921474in}{1.800708in}}%
\pgfpathlineto{\pgfqpoint{3.904024in}{1.769292in}}%
\pgfpathlineto{\pgfqpoint{3.892566in}{1.751072in}}%
\pgfpathlineto{\pgfqpoint{3.881635in}{1.724053in}}%
\pgfpathlineto{\pgfqpoint{3.877830in}{1.695744in}}%
\pgfpathlineto{\pgfqpoint{3.877149in}{1.659734in}}%
\pgfpathlineto{\pgfqpoint{3.889807in}{1.617059in}}%
\pgfpathlineto{\pgfqpoint{3.894265in}{1.603106in}}%
\pgfpathlineto{\pgfqpoint{3.919405in}{1.563439in}}%
\pgfpathlineto{\pgfqpoint{3.937432in}{1.541768in}}%
\pgfpathlineto{\pgfqpoint{3.965332in}{1.512400in}}%
\pgfpathlineto{\pgfqpoint{3.973283in}{1.506006in}}%
\pgfpathlineto{\pgfqpoint{4.004829in}{1.478928in}}%
\pgfpathlineto{\pgfqpoint{4.007382in}{1.477266in}}%
\pgfpathlineto{\pgfqpoint{4.023989in}{1.465983in}}%
\pgfpathlineto{\pgfqpoint{4.051245in}{1.448264in}}%
\pgfpathlineto{\pgfqpoint{4.055704in}{1.445359in}}%
\pgfpathlineto{\pgfqpoint{4.095874in}{1.424258in}}%
\pgfpathlineto{\pgfqpoint{4.116563in}{1.413073in}}%
\pgfpathlineto{\pgfqpoint{4.137890in}{1.403462in}}%
\pgfpathlineto{\pgfqpoint{4.176883in}{1.386583in}}%
\pgfpathlineto{\pgfqpoint{4.195860in}{1.379228in}}%
\pgfpathlineto{\pgfqpoint{4.210565in}{1.373033in}}%
\pgfpathlineto{\pgfqpoint{4.254287in}{1.356561in}}%
\pgfpathlineto{\pgfqpoint{4.308674in}{1.337355in}}%
\pgfpathlineto{\pgfqpoint{4.311406in}{1.336380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043695in}{3.210781in}}%
\pgfpathlineto{\pgfqpoint{2.059065in}{3.197487in}}%
\pgfpathlineto{\pgfqpoint{2.095057in}{3.166496in}}%
\pgfpathlineto{\pgfqpoint{2.102328in}{3.160079in}}%
\pgfpathlineto{\pgfqpoint{2.145516in}{3.125656in}}%
\pgfpathlineto{\pgfqpoint{2.178673in}{3.099111in}}%
\pgfpathlineto{\pgfqpoint{2.181612in}{3.096976in}}%
\pgfpathlineto{\pgfqpoint{2.183725in}{3.095495in}}%
\pgfpathlineto{\pgfqpoint{2.222597in}{3.068671in}}%
\pgfpathlineto{\pgfqpoint{2.259119in}{3.043890in}}%
\pgfpathlineto{\pgfqpoint{2.263901in}{3.040938in}}%
\pgfpathlineto{\pgfqpoint{2.269580in}{3.037527in}}%
\pgfpathlineto{\pgfqpoint{2.306875in}{3.016194in}}%
\pgfpathlineto{\pgfqpoint{2.337788in}{2.999473in}}%
\pgfpathlineto{\pgfqpoint{2.355639in}{2.990519in}}%
\pgfpathlineto{\pgfqpoint{2.371920in}{2.982764in}}%
\pgfpathlineto{\pgfqpoint{2.407627in}{2.967398in}}%
\pgfpathlineto{\pgfqpoint{2.434996in}{2.956841in}}%
\pgfpathlineto{\pgfqpoint{2.470072in}{2.945630in}}%
\pgfpathlineto{\pgfqpoint{2.492882in}{2.938715in}}%
\pgfpathlineto{\pgfqpoint{2.514510in}{2.933825in}}%
\pgfpathlineto{\pgfqpoint{2.565444in}{2.923505in}}%
\pgfpathlineto{\pgfqpoint{2.569439in}{2.922866in}}%
\pgfpathlineto{\pgfqpoint{2.586774in}{2.921226in}}%
\pgfpathlineto{\pgfqpoint{2.633063in}{2.917129in}}%
\pgfpathlineto{\pgfqpoint{2.642555in}{2.916772in}}%
\pgfpathlineto{\pgfqpoint{2.675745in}{2.917240in}}%
\pgfpathlineto{\pgfqpoint{2.729750in}{2.920361in}}%
\pgfpathlineto{\pgfqpoint{2.743756in}{2.921275in}}%
\pgfpathlineto{\pgfqpoint{2.752722in}{2.922644in}}%
\pgfpathlineto{\pgfqpoint{2.826367in}{2.936408in}}%
\pgfpathlineto{\pgfqpoint{2.853303in}{2.942657in}}%
\pgfpathlineto{\pgfqpoint{2.889495in}{2.952958in}}%
\pgfpathlineto{\pgfqpoint{2.935721in}{2.966724in}}%
\pgfpathlineto{\pgfqpoint{2.960228in}{2.975539in}}%
\pgfpathlineto{\pgfqpoint{3.017889in}{2.994989in}}%
\pgfpathlineto{\pgfqpoint{3.025327in}{2.998092in}}%
\pgfpathlineto{\pgfqpoint{3.097502in}{3.024286in}}%
\pgfpathlineto{\pgfqpoint{3.099431in}{3.025149in}}%
\pgfpathlineto{\pgfqpoint{3.120807in}{3.032836in}}%
\pgfpathlineto{\pgfqpoint{3.165909in}{3.049359in}}%
\pgfpathlineto{\pgfqpoint{3.171364in}{3.050764in}}%
\pgfpathlineto{\pgfqpoint{3.248391in}{3.075695in}}%
\pgfpathlineto{\pgfqpoint{3.264349in}{3.078725in}}%
\pgfpathlineto{\pgfqpoint{3.336211in}{3.092558in}}%
\pgfpathlineto{\pgfqpoint{3.336335in}{3.092580in}}%
\pgfpathlineto{\pgfqpoint{3.336427in}{3.092583in}}%
\pgfpathlineto{\pgfqpoint{3.402030in}{3.097630in}}%
\pgfpathlineto{\pgfqpoint{3.413100in}{3.096796in}}%
\pgfpathlineto{\pgfqpoint{3.465876in}{3.090218in}}%
\pgfpathlineto{\pgfqpoint{3.492259in}{3.088479in}}%
\pgfpathlineto{\pgfqpoint{3.499808in}{3.086618in}}%
\pgfpathlineto{\pgfqpoint{3.541179in}{3.078423in}}%
\pgfpathlineto{\pgfqpoint{3.578944in}{3.067920in}}%
\pgfpathlineto{\pgfqpoint{3.597122in}{3.062430in}}%
\pgfpathlineto{\pgfqpoint{3.609781in}{3.057679in}}%
\pgfpathlineto{\pgfqpoint{3.649674in}{3.046781in}}%
\pgfpathlineto{\pgfqpoint{3.702194in}{3.026337in}}%
\pgfpathlineto{\pgfqpoint{3.702865in}{3.026130in}}%
\pgfpathlineto{\pgfqpoint{3.703204in}{3.025975in}}%
\pgfpathlineto{\pgfqpoint{3.741593in}{3.016468in}}%
\pgfpathlineto{\pgfqpoint{3.780066in}{3.001976in}}%
\pgfpathlineto{\pgfqpoint{3.789435in}{2.999415in}}%
\pgfpathlineto{\pgfqpoint{3.802833in}{2.994981in}}%
\pgfpathlineto{\pgfqpoint{3.842943in}{2.985738in}}%
\pgfpathlineto{\pgfqpoint{3.901163in}{2.971726in}}%
\pgfpathlineto{\pgfqpoint{3.909131in}{2.970875in}}%
\pgfpathlineto{\pgfqpoint{3.923656in}{2.968753in}}%
\pgfpathlineto{\pgfqpoint{3.957349in}{2.966797in}}%
\pgfpathlineto{\pgfqpoint{3.980361in}{2.964992in}}%
\pgfpathlineto{\pgfqpoint{4.011684in}{2.967810in}}%
\pgfpathlineto{\pgfqpoint{4.048246in}{2.972187in}}%
\pgfpathlineto{\pgfqpoint{4.097521in}{2.990363in}}%
\pgfpathlineto{\pgfqpoint{4.105729in}{2.993561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462980in}{1.867222in}}%
\pgfpathlineto{\pgfqpoint{4.440319in}{1.869243in}}%
\pgfpathlineto{\pgfqpoint{4.409437in}{1.870157in}}%
\pgfpathlineto{\pgfqpoint{4.362014in}{1.872255in}}%
\pgfpathlineto{\pgfqpoint{4.352026in}{1.872206in}}%
\pgfpathlineto{\pgfqpoint{4.341935in}{1.871935in}}%
\pgfpathlineto{\pgfqpoint{4.289108in}{1.868863in}}%
\pgfpathlineto{\pgfqpoint{4.263275in}{1.866395in}}%
\pgfpathlineto{\pgfqpoint{4.232887in}{1.861438in}}%
\pgfpathlineto{\pgfqpoint{4.210071in}{1.856911in}}%
\pgfpathlineto{\pgfqpoint{4.178212in}{1.847753in}}%
\pgfpathlineto{\pgfqpoint{4.158573in}{1.841242in}}%
\pgfpathlineto{\pgfqpoint{4.114344in}{1.821613in}}%
\pgfpathlineto{\pgfqpoint{4.110554in}{1.819678in}}%
\pgfpathlineto{\pgfqpoint{4.102689in}{1.814413in}}%
\pgfpathlineto{\pgfqpoint{4.062971in}{1.784491in}}%
\pgfpathlineto{\pgfqpoint{4.033787in}{1.753791in}}%
\pgfpathlineto{\pgfqpoint{4.033572in}{1.753549in}}%
\pgfpathlineto{\pgfqpoint{4.033464in}{1.753399in}}%
\pgfpathlineto{\pgfqpoint{4.009496in}{1.701003in}}%
\pgfpathlineto{\pgfqpoint{4.009348in}{1.700476in}}%
\pgfpathlineto{\pgfqpoint{4.009338in}{1.699490in}}%
\pgfpathlineto{\pgfqpoint{4.010310in}{1.644607in}}%
\pgfpathlineto{\pgfqpoint{4.028852in}{1.602301in}}%
\pgfpathlineto{\pgfqpoint{4.033743in}{1.591153in}}%
\pgfpathlineto{\pgfqpoint{4.038176in}{1.585630in}}%
\pgfpathlineto{\pgfqpoint{4.061023in}{1.558955in}}%
\pgfpathlineto{\pgfqpoint{4.078692in}{1.543862in}}%
\pgfpathlineto{\pgfqpoint{4.108092in}{1.517520in}}%
\pgfpathlineto{\pgfqpoint{4.121063in}{1.509645in}}%
\pgfpathlineto{\pgfqpoint{4.161136in}{1.484761in}}%
\pgfpathlineto{\pgfqpoint{4.163880in}{1.483451in}}%
\pgfpathlineto{\pgfqpoint{4.228862in}{1.453511in}}%
\pgfpathlineto{\pgfqpoint{4.228986in}{1.453459in}}%
\pgfpathlineto{\pgfqpoint{4.229091in}{1.453422in}}%
\pgfpathlineto{\pgfqpoint{4.229874in}{1.453144in}}%
\pgfpathlineto{\pgfqpoint{4.290628in}{1.434000in}}%
\pgfpathlineto{\pgfqpoint{4.298419in}{1.431395in}}%
\pgfpathlineto{\pgfqpoint{4.308685in}{1.428200in}}%
\pgfpathlineto{\pgfqpoint{4.348366in}{1.416962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.105501in}{3.255389in}}%
\pgfpathlineto{\pgfqpoint{2.138546in}{3.223784in}}%
\pgfpathlineto{\pgfqpoint{2.147064in}{3.214890in}}%
\pgfpathlineto{\pgfqpoint{2.157582in}{3.204478in}}%
\pgfpathlineto{\pgfqpoint{2.188556in}{3.177682in}}%
\pgfpathlineto{\pgfqpoint{2.229615in}{3.142391in}}%
\pgfpathlineto{\pgfqpoint{2.247008in}{3.128844in}}%
\pgfpathlineto{\pgfqpoint{2.253491in}{3.123977in}}%
\pgfpathlineto{\pgfqpoint{2.292654in}{3.095782in}}%
\pgfpathlineto{\pgfqpoint{2.294031in}{3.094877in}}%
\pgfpathlineto{\pgfqpoint{2.296584in}{3.093248in}}%
\pgfpathlineto{\pgfqpoint{2.336578in}{3.069368in}}%
\pgfpathlineto{\pgfqpoint{2.373942in}{3.047870in}}%
\pgfpathlineto{\pgfqpoint{2.379997in}{3.044737in}}%
\pgfpathlineto{\pgfqpoint{2.384734in}{3.042686in}}%
\pgfpathlineto{\pgfqpoint{2.435971in}{3.021433in}}%
\pgfpathlineto{\pgfqpoint{2.466898in}{3.010537in}}%
\pgfpathlineto{\pgfqpoint{2.485905in}{3.004290in}}%
\pgfpathlineto{\pgfqpoint{2.514994in}{2.996232in}}%
\pgfpathlineto{\pgfqpoint{2.535896in}{2.990940in}}%
\pgfpathlineto{\pgfqpoint{2.574361in}{2.984176in}}%
\pgfpathlineto{\pgfqpoint{2.587989in}{2.982163in}}%
\pgfpathlineto{\pgfqpoint{2.618725in}{2.980083in}}%
\pgfpathlineto{\pgfqpoint{2.648050in}{2.978484in}}%
\pgfpathlineto{\pgfqpoint{2.657581in}{2.978467in}}%
\pgfpathlineto{\pgfqpoint{2.703045in}{2.981251in}}%
\pgfpathlineto{\pgfqpoint{2.726936in}{2.983555in}}%
\pgfpathlineto{\pgfqpoint{2.771615in}{2.989869in}}%
\pgfpathlineto{\pgfqpoint{2.776820in}{2.990927in}}%
\pgfpathlineto{\pgfqpoint{2.784269in}{2.992678in}}%
\pgfpathlineto{\pgfqpoint{2.836547in}{3.005797in}}%
\pgfpathlineto{\pgfqpoint{2.857781in}{3.011533in}}%
\pgfpathlineto{\pgfqpoint{2.908686in}{3.029615in}}%
\pgfpathlineto{\pgfqpoint{2.937337in}{3.039760in}}%
\pgfpathlineto{\pgfqpoint{2.980200in}{3.059133in}}%
\pgfpathlineto{\pgfqpoint{3.008285in}{3.070927in}}%
\pgfpathlineto{\pgfqpoint{3.051634in}{3.093809in}}%
\pgfpathlineto{\pgfqpoint{3.072963in}{3.103224in}}%
\pgfpathlineto{\pgfqpoint{3.101441in}{3.121539in}}%
\pgfpathlineto{\pgfqpoint{3.140813in}{3.141734in}}%
\pgfpathlineto{\pgfqpoint{3.148664in}{3.145496in}}%
\pgfpathlineto{\pgfqpoint{3.187201in}{3.167959in}}%
\pgfpathlineto{\pgfqpoint{3.189798in}{3.169591in}}%
\pgfpathlineto{\pgfqpoint{3.191027in}{3.170436in}}%
\pgfpathlineto{\pgfqpoint{3.240598in}{3.203248in}}%
\pgfpathlineto{\pgfqpoint{3.277567in}{3.218872in}}%
\pgfpathlineto{\pgfqpoint{3.290580in}{3.230008in}}%
\pgfpathlineto{\pgfqpoint{3.328342in}{3.252555in}}%
\pgfpathlineto{\pgfqpoint{3.349502in}{3.264029in}}%
\pgfpathlineto{\pgfqpoint{3.361397in}{3.267249in}}%
\pgfpathlineto{\pgfqpoint{3.401022in}{3.286649in}}%
\pgfpathlineto{\pgfqpoint{3.441732in}{3.287324in}}%
\pgfpathlineto{\pgfqpoint{3.458094in}{3.295793in}}%
\pgfpathlineto{\pgfqpoint{3.487333in}{3.290854in}}%
\pgfpathlineto{\pgfqpoint{3.520190in}{3.282703in}}%
\pgfpathlineto{\pgfqpoint{3.539824in}{3.277273in}}%
\pgfpathlineto{\pgfqpoint{3.564252in}{3.254523in}}%
\pgfpathlineto{\pgfqpoint{3.582618in}{3.247519in}}%
\pgfpathlineto{\pgfqpoint{3.606018in}{3.232890in}}%
\pgfpathlineto{\pgfqpoint{3.630524in}{3.218806in}}%
\pgfpathlineto{\pgfqpoint{3.640890in}{3.210593in}}%
\pgfpathlineto{\pgfqpoint{3.691657in}{3.186026in}}%
\pgfpathlineto{\pgfqpoint{3.740820in}{3.157070in}}%
\pgfpathlineto{\pgfqpoint{3.745955in}{3.154989in}}%
\pgfpathlineto{\pgfqpoint{3.751546in}{3.152582in}}%
\pgfpathlineto{\pgfqpoint{3.809785in}{3.134938in}}%
\pgfpathlineto{\pgfqpoint{3.874206in}{3.116346in}}%
\pgfpathlineto{\pgfqpoint{3.875302in}{3.116130in}}%
\pgfpathlineto{\pgfqpoint{3.875770in}{3.116034in}}%
\pgfpathlineto{\pgfqpoint{3.878155in}{3.116018in}}%
\pgfpathlineto{\pgfqpoint{3.922967in}{3.121181in}}%
\pgfpathlineto{\pgfqpoint{3.967777in}{3.134553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.440395in}{1.713805in}}%
\pgfpathlineto{\pgfqpoint{4.385848in}{1.722104in}}%
\pgfpathlineto{\pgfqpoint{4.377556in}{1.721611in}}%
\pgfpathlineto{\pgfqpoint{4.366694in}{1.720962in}}%
\pgfpathlineto{\pgfqpoint{4.307330in}{1.711431in}}%
\pgfpathlineto{\pgfqpoint{4.282011in}{1.705528in}}%
\pgfpathlineto{\pgfqpoint{4.247835in}{1.674844in}}%
\pgfpathlineto{\pgfqpoint{4.236985in}{1.658636in}}%
\pgfpathlineto{\pgfqpoint{4.252586in}{1.623568in}}%
\pgfpathlineto{\pgfqpoint{4.273339in}{1.602422in}}%
\pgfpathlineto{\pgfqpoint{4.295288in}{1.586208in}}%
\pgfpathlineto{\pgfqpoint{4.334279in}{1.572065in}}%
\pgfpathlineto{\pgfqpoint{4.368084in}{1.559793in}}%
\pgfpathlineto{\pgfqpoint{4.399007in}{1.553364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.178085in}{3.301986in}}%
\pgfpathlineto{\pgfqpoint{2.194157in}{3.285774in}}%
\pgfpathlineto{\pgfqpoint{2.224981in}{3.251571in}}%
\pgfpathlineto{\pgfqpoint{2.238696in}{3.238290in}}%
\pgfpathlineto{\pgfqpoint{2.264347in}{3.212217in}}%
\pgfpathlineto{\pgfqpoint{2.273441in}{3.204679in}}%
\pgfpathlineto{\pgfqpoint{2.295186in}{3.186461in}}%
\pgfpathlineto{\pgfqpoint{2.326431in}{3.161710in}}%
\pgfpathlineto{\pgfqpoint{2.339686in}{3.151277in}}%
\pgfpathlineto{\pgfqpoint{2.371144in}{3.131247in}}%
\pgfpathlineto{\pgfqpoint{2.405451in}{3.110897in}}%
\pgfpathlineto{\pgfqpoint{2.425878in}{3.100594in}}%
\pgfpathlineto{\pgfqpoint{2.437087in}{3.095310in}}%
\pgfpathlineto{\pgfqpoint{2.477946in}{3.079085in}}%
\pgfpathlineto{\pgfqpoint{2.490891in}{3.074345in}}%
\pgfpathlineto{\pgfqpoint{2.505738in}{3.070162in}}%
\pgfpathlineto{\pgfqpoint{2.568725in}{3.056206in}}%
\pgfpathlineto{\pgfqpoint{2.588097in}{3.052958in}}%
\pgfpathlineto{\pgfqpoint{2.606329in}{3.052118in}}%
\pgfpathlineto{\pgfqpoint{2.663057in}{3.048721in}}%
\pgfpathlineto{\pgfqpoint{2.665221in}{3.048776in}}%
\pgfpathlineto{\pgfqpoint{2.670268in}{3.049213in}}%
\pgfpathlineto{\pgfqpoint{2.723289in}{3.055149in}}%
\pgfpathlineto{\pgfqpoint{2.756797in}{3.061381in}}%
\pgfpathlineto{\pgfqpoint{2.794817in}{3.071684in}}%
\pgfpathlineto{\pgfqpoint{2.844630in}{3.087875in}}%
\pgfpathlineto{\pgfqpoint{2.861861in}{3.095695in}}%
\pgfpathlineto{\pgfqpoint{2.913897in}{3.120272in}}%
\pgfpathlineto{\pgfqpoint{2.943493in}{3.139103in}}%
\pgfpathlineto{\pgfqpoint{2.975781in}{3.158778in}}%
\pgfpathlineto{\pgfqpoint{3.008771in}{3.187000in}}%
\pgfpathlineto{\pgfqpoint{3.028225in}{3.201787in}}%
\pgfpathlineto{\pgfqpoint{3.044899in}{3.218432in}}%
\pgfpathlineto{\pgfqpoint{3.063178in}{3.241153in}}%
\pgfpathlineto{\pgfqpoint{3.088982in}{3.279488in}}%
\pgfpathlineto{\pgfqpoint{3.093305in}{3.285246in}}%
\pgfpathlineto{\pgfqpoint{3.095571in}{3.290672in}}%
\pgfpathlineto{\pgfqpoint{3.115976in}{3.340676in}}%
\pgfpathlineto{\pgfqpoint{3.123421in}{3.388000in}}%
\pgfpathlineto{\pgfqpoint{3.126191in}{3.402319in}}%
\pgfpathlineto{\pgfqpoint{3.128351in}{3.445479in}}%
\pgfpathlineto{\pgfqpoint{3.129251in}{3.456319in}}%
\pgfpathlineto{\pgfqpoint{3.130818in}{3.468220in}}%
\pgfpathlineto{\pgfqpoint{3.134661in}{3.509895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.272662in}{3.354777in}}%
\pgfpathlineto{\pgfqpoint{2.298814in}{3.321407in}}%
\pgfpathlineto{\pgfqpoint{2.311339in}{3.305061in}}%
\pgfpathlineto{\pgfqpoint{2.333171in}{3.282026in}}%
\pgfpathlineto{\pgfqpoint{2.360151in}{3.254257in}}%
\pgfpathlineto{\pgfqpoint{2.379946in}{3.236547in}}%
\pgfpathlineto{\pgfqpoint{2.399973in}{3.221845in}}%
\pgfpathlineto{\pgfqpoint{2.450689in}{3.187982in}}%
\pgfpathlineto{\pgfqpoint{2.463984in}{3.180916in}}%
\pgfpathlineto{\pgfqpoint{2.496295in}{3.165728in}}%
\pgfpathlineto{\pgfqpoint{2.518432in}{3.157530in}}%
\pgfpathlineto{\pgfqpoint{2.527841in}{3.154973in}}%
\pgfpathlineto{\pgfqpoint{2.571275in}{3.144977in}}%
\pgfpathlineto{\pgfqpoint{2.595380in}{3.140579in}}%
\pgfpathlineto{\pgfqpoint{2.610868in}{3.139184in}}%
\pgfpathlineto{\pgfqpoint{2.625759in}{3.139239in}}%
\pgfpathlineto{\pgfqpoint{2.660923in}{3.140894in}}%
\pgfpathlineto{\pgfqpoint{2.688330in}{3.143379in}}%
\pgfpathlineto{\pgfqpoint{2.722683in}{3.149586in}}%
\pgfpathlineto{\pgfqpoint{2.752302in}{3.159375in}}%
\pgfpathlineto{\pgfqpoint{2.801111in}{3.179235in}}%
\pgfpathlineto{\pgfqpoint{2.825509in}{3.194771in}}%
\pgfpathlineto{\pgfqpoint{2.858162in}{3.217496in}}%
\pgfpathlineto{\pgfqpoint{2.901383in}{3.265692in}}%
\pgfpathlineto{\pgfqpoint{2.904680in}{3.269357in}}%
\pgfpathlineto{\pgfqpoint{2.906542in}{3.272090in}}%
\pgfpathlineto{\pgfqpoint{2.927633in}{3.320914in}}%
\pgfpathlineto{\pgfqpoint{2.936441in}{3.347103in}}%
\pgfpathlineto{\pgfqpoint{2.941098in}{3.385751in}}%
\pgfpathlineto{\pgfqpoint{2.942963in}{3.402319in}}%
\pgfpathlineto{\pgfqpoint{2.942869in}{3.415605in}}%
\pgfpathlineto{\pgfqpoint{2.940453in}{3.471188in}}%
\pgfpathlineto{\pgfqpoint{2.940417in}{3.479275in}}%
\pgfpathlineto{\pgfqpoint{2.938397in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.432662in}{3.425390in}}%
\pgfpathlineto{\pgfqpoint{2.433145in}{3.424507in}}%
\pgfpathlineto{\pgfqpoint{2.462539in}{3.385225in}}%
\pgfpathlineto{\pgfqpoint{2.486295in}{3.349982in}}%
\pgfpathlineto{\pgfqpoint{2.489956in}{3.347269in}}%
\pgfpathlineto{\pgfqpoint{2.507315in}{3.332828in}}%
\pgfpathlineto{\pgfqpoint{2.538187in}{3.312251in}}%
\pgfpathlineto{\pgfqpoint{2.541153in}{3.310422in}}%
\pgfpathlineto{\pgfqpoint{2.564518in}{3.302923in}}%
\pgfpathlineto{\pgfqpoint{2.599251in}{3.296843in}}%
\pgfpathlineto{\pgfqpoint{2.629824in}{3.301677in}}%
\pgfpathlineto{\pgfqpoint{2.661955in}{3.308880in}}%
\pgfpathlineto{\pgfqpoint{2.672333in}{3.314543in}}%
\pgfpathlineto{\pgfqpoint{2.701763in}{3.345276in}}%
\pgfpathlineto{\pgfqpoint{2.710660in}{3.355763in}}%
\pgfpathlineto{\pgfqpoint{2.718985in}{3.394288in}}%
\pgfpathlineto{\pgfqpoint{2.721563in}{3.417066in}}%
\pgfpathlineto{\pgfqpoint{2.719480in}{3.445913in}}%
\pgfpathlineto{\pgfqpoint{2.714844in}{3.469323in}}%
\pgfpathlineto{\pgfqpoint{2.708664in}{3.498992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.449338in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.449338in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.470000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.470000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.449338in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.470000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.449338in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{4.470000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{3.382727in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{3.382727in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{0.500000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.354902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{0.500000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.486667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{0.774545in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{0.774545in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{0.637273in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.618431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{0.774545in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{0.774545in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{0.911818in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{0.911818in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{0.774545in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.739216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{0.911818in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{0.911818in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{1.049091in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{1.049091in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{0.911818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.870980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{1.049091in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{1.049091in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{1.186364in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{1.186364in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{1.049091in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.991765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{1.186364in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{1.186364in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{1.323636in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{1.323636in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{1.186364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.176471,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{1.323636in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{1.323636in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{1.460909in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{1.460909in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{1.323636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.364706,0.364706,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{1.460909in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{1.460909in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{1.598182in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{1.598182in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{1.460909in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.537255,0.537255,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{1.598182in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{1.598182in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{1.735455in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{1.735455in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{1.598182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.725490,0.725490,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{1.735455in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{1.735455in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{1.872727in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{1.872727in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{1.735455in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913725,0.913725,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{1.872727in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{1.872727in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{2.010000in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{2.010000in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{1.872727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.913725,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{2.010000in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{2.010000in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{2.147273in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{2.147273in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{2.010000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.725490,0.725490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{2.147273in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{2.147273in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{2.284545in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{2.284545in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{2.147273in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.537255,0.537255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{2.284545in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{2.284545in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{2.421818in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{2.421818in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{2.284545in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.364706,0.364706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{2.421818in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{2.421818in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{2.559091in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{2.559091in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{2.421818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.176471,0.176471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{2.559091in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{2.559091in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{2.696364in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{2.696364in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{2.559091in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994118,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{2.696364in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{2.696364in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{2.833636in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{2.833636in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{2.696364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907843,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{2.833636in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{2.833636in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{2.970909in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{2.970909in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{2.833636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.813725,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{2.970909in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{2.970909in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{3.108182in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{3.108182in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{2.970909in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.727451,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{3.108182in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{3.108182in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{3.245455in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{3.245455in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{3.108182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.633333,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{3.245455in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{3.245455in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{3.382727in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{3.382727in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{3.245455in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.539216,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{3.382727in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{3.382727in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{3.382727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.853500in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.950722in,y=0.451775in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.90\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.853500in}{0.911818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.950722in,y=0.863593in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.93\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.853500in}{1.323636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.950722in,y=1.275411in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.96\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.853500in}{1.735455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.950722in,y=1.687229in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.99\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.853500in}{2.147273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.950722in,y=2.099047in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2.02\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.853500in}{2.559091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.950722in,y=2.510866in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2.05\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.853500in}{2.970909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.950722in,y=2.922684in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2.08\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.853500in}{3.382727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.950722in,y=3.334502in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2.11\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{3.382727in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{3.382727in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{0.500000in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> case1_steady_state_l8_p8_seismic.tex <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.449338in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.470000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.470000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{1.449338in}{3.520000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.365882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.689506in}{0.688091in}}%
\pgfpathlineto{\pgfqpoint{3.651064in}{0.706576in}}%
\pgfpathlineto{\pgfqpoint{3.628110in}{0.717688in}}%
\pgfpathlineto{\pgfqpoint{3.601826in}{0.727659in}}%
\pgfpathlineto{\pgfqpoint{3.565036in}{0.744497in}}%
\pgfpathlineto{\pgfqpoint{3.548959in}{0.750061in}}%
\pgfpathlineto{\pgfqpoint{3.517858in}{0.758559in}}%
\pgfpathlineto{\pgfqpoint{3.482771in}{0.770780in}}%
\pgfpathlineto{\pgfqpoint{3.456349in}{0.778366in}}%
\pgfpathlineto{\pgfqpoint{3.428024in}{0.783787in}}%
\pgfpathlineto{\pgfqpoint{3.402123in}{0.789340in}}%
\pgfpathlineto{\pgfqpoint{3.367350in}{0.791848in}}%
\pgfpathlineto{\pgfqpoint{3.329137in}{0.795578in}}%
\pgfpathlineto{\pgfqpoint{3.309050in}{0.793938in}}%
\pgfpathlineto{\pgfqpoint{3.264902in}{0.791696in}}%
\pgfpathlineto{\pgfqpoint{3.248112in}{0.789643in}}%
\pgfpathlineto{\pgfqpoint{3.241762in}{0.788881in}}%
\pgfpathlineto{\pgfqpoint{3.185113in}{0.776550in}}%
\pgfpathlineto{\pgfqpoint{3.183181in}{0.776163in}}%
\pgfpathlineto{\pgfqpoint{3.172727in}{0.772606in}}%
\pgfpathlineto{\pgfqpoint{3.132699in}{0.754851in}}%
\pgfpathlineto{\pgfqpoint{3.117200in}{0.743613in}}%
\pgfpathlineto{\pgfqpoint{3.090000in}{0.724380in}}%
\pgfpathlineto{\pgfqpoint{3.060023in}{0.694125in}}%
\pgfpathlineto{\pgfqpoint{3.053329in}{0.680343in}}%
\pgfpathlineto{\pgfqpoint{3.036384in}{0.627742in}}%
\pgfpathlineto{\pgfqpoint{3.038500in}{0.596054in}}%
\pgfpathlineto{\pgfqpoint{3.040323in}{0.573590in}}%
\pgfpathlineto{\pgfqpoint{3.042681in}{0.561523in}}%
\pgfpathlineto{\pgfqpoint{3.054152in}{0.519351in}}%
\pgfpathlineto{\pgfqpoint{3.058960in}{0.503023in}}%
\pgfpathlineto{\pgfqpoint{3.117541in}{0.507943in}}%
\pgfpathlineto{\pgfqpoint{3.180303in}{0.515871in}}%
\pgfpathlineto{\pgfqpoint{3.242677in}{0.526421in}}%
\pgfpathlineto{\pgfqpoint{3.304554in}{0.539573in}}%
\pgfpathlineto{\pgfqpoint{3.365827in}{0.555306in}}%
\pgfpathlineto{\pgfqpoint{3.426387in}{0.573590in}}%
\pgfpathlineto{\pgfqpoint{3.486128in}{0.594394in}}%
\pgfpathlineto{\pgfqpoint{3.544946in}{0.617681in}}%
\pgfpathlineto{\pgfqpoint{3.602737in}{0.643411in}}%
\pgfpathlineto{\pgfqpoint{3.659399in}{0.671539in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.497647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058960in}{0.503023in}}%
\pgfpathlineto{\pgfqpoint{3.054152in}{0.519351in}}%
\pgfpathlineto{\pgfqpoint{3.042681in}{0.561523in}}%
\pgfpathlineto{\pgfqpoint{3.040323in}{0.573590in}}%
\pgfpathlineto{\pgfqpoint{3.038500in}{0.596054in}}%
\pgfpathlineto{\pgfqpoint{3.036384in}{0.627742in}}%
\pgfpathlineto{\pgfqpoint{3.053329in}{0.680343in}}%
\pgfpathlineto{\pgfqpoint{3.060023in}{0.694125in}}%
\pgfpathlineto{\pgfqpoint{3.090000in}{0.724380in}}%
\pgfpathlineto{\pgfqpoint{3.117200in}{0.743613in}}%
\pgfpathlineto{\pgfqpoint{3.132699in}{0.754851in}}%
\pgfpathlineto{\pgfqpoint{3.172727in}{0.772606in}}%
\pgfpathlineto{\pgfqpoint{3.183181in}{0.776163in}}%
\pgfpathlineto{\pgfqpoint{3.185113in}{0.776550in}}%
\pgfpathlineto{\pgfqpoint{3.241762in}{0.788881in}}%
\pgfpathlineto{\pgfqpoint{3.248112in}{0.789643in}}%
\pgfpathlineto{\pgfqpoint{3.264902in}{0.791696in}}%
\pgfpathlineto{\pgfqpoint{3.309050in}{0.793938in}}%
\pgfpathlineto{\pgfqpoint{3.329137in}{0.795578in}}%
\pgfpathlineto{\pgfqpoint{3.367350in}{0.791848in}}%
\pgfpathlineto{\pgfqpoint{3.402123in}{0.789340in}}%
\pgfpathlineto{\pgfqpoint{3.428024in}{0.783787in}}%
\pgfpathlineto{\pgfqpoint{3.456349in}{0.778366in}}%
\pgfpathlineto{\pgfqpoint{3.482771in}{0.770780in}}%
\pgfpathlineto{\pgfqpoint{3.517858in}{0.758559in}}%
\pgfpathlineto{\pgfqpoint{3.548959in}{0.750061in}}%
\pgfpathlineto{\pgfqpoint{3.565036in}{0.744497in}}%
\pgfpathlineto{\pgfqpoint{3.601826in}{0.727659in}}%
\pgfpathlineto{\pgfqpoint{3.628110in}{0.717688in}}%
\pgfpathlineto{\pgfqpoint{3.651064in}{0.706576in}}%
\pgfpathlineto{\pgfqpoint{3.689506in}{0.688091in}}%
\pgfpathlineto{\pgfqpoint{3.714834in}{0.702015in}}%
\pgfpathlineto{\pgfqpoint{3.768945in}{0.734785in}}%
\pgfpathlineto{\pgfqpoint{3.821635in}{0.769793in}}%
\pgfpathlineto{\pgfqpoint{3.826899in}{0.773617in}}%
\pgfpathlineto{\pgfqpoint{3.823054in}{0.774885in}}%
\pgfpathlineto{\pgfqpoint{3.818423in}{0.776797in}}%
\pgfpathlineto{\pgfqpoint{3.755025in}{0.798829in}}%
\pgfpathlineto{\pgfqpoint{3.736784in}{0.806778in}}%
\pgfpathlineto{\pgfqpoint{3.713919in}{0.814308in}}%
\pgfpathlineto{\pgfqpoint{3.686686in}{0.827326in}}%
\pgfpathlineto{\pgfqpoint{3.670988in}{0.832257in}}%
\pgfpathlineto{\pgfqpoint{3.660792in}{0.836094in}}%
\pgfpathlineto{\pgfqpoint{3.625978in}{0.845821in}}%
\pgfpathlineto{\pgfqpoint{3.595080in}{0.856839in}}%
\pgfpathlineto{\pgfqpoint{3.577411in}{0.863101in}}%
\pgfpathlineto{\pgfqpoint{3.538232in}{0.875180in}}%
\pgfpathlineto{\pgfqpoint{3.519957in}{0.880060in}}%
\pgfpathlineto{\pgfqpoint{3.489000in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{3.466095in}{0.892153in}}%
\pgfpathlineto{\pgfqpoint{3.460127in}{0.893289in}}%
\pgfpathlineto{\pgfqpoint{3.405323in}{0.901844in}}%
\pgfpathlineto{\pgfqpoint{3.390008in}{0.903497in}}%
\pgfpathlineto{\pgfqpoint{3.343529in}{0.907390in}}%
\pgfpathlineto{\pgfqpoint{3.322826in}{0.908909in}}%
\pgfpathlineto{\pgfqpoint{3.285222in}{0.909509in}}%
\pgfpathlineto{\pgfqpoint{3.261533in}{0.908978in}}%
\pgfpathlineto{\pgfqpoint{3.220575in}{0.906952in}}%
\pgfpathlineto{\pgfqpoint{3.199086in}{0.905426in}}%
\pgfpathlineto{\pgfqpoint{3.154198in}{0.899850in}}%
\pgfpathlineto{\pgfqpoint{3.141482in}{0.897941in}}%
\pgfpathlineto{\pgfqpoint{3.086327in}{0.888953in}}%
\pgfpathlineto{\pgfqpoint{3.085144in}{0.888751in}}%
\pgfpathlineto{\pgfqpoint{3.079758in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{3.032944in}{0.874414in}}%
\pgfpathlineto{\pgfqpoint{3.019694in}{0.870060in}}%
\pgfpathlineto{\pgfqpoint{2.981531in}{0.857505in}}%
\pgfpathlineto{\pgfqpoint{2.953330in}{0.848254in}}%
\pgfpathlineto{\pgfqpoint{2.939483in}{0.843517in}}%
\pgfpathlineto{\pgfqpoint{2.900823in}{0.829398in}}%
\pgfpathlineto{\pgfqpoint{2.891804in}{0.824978in}}%
\pgfpathlineto{\pgfqpoint{2.881425in}{0.819156in}}%
\pgfpathlineto{\pgfqpoint{2.844224in}{0.799055in}}%
\pgfpathlineto{\pgfqpoint{2.791542in}{0.770534in}}%
\pgfpathlineto{\pgfqpoint{2.784976in}{0.767193in}}%
\pgfpathlineto{\pgfqpoint{2.775553in}{0.762269in}}%
\pgfpathlineto{\pgfqpoint{2.734861in}{0.724462in}}%
\pgfpathlineto{\pgfqpoint{2.704604in}{0.699669in}}%
\pgfpathlineto{\pgfqpoint{2.674628in}{0.644225in}}%
\pgfpathlineto{\pgfqpoint{2.673561in}{0.642437in}}%
\pgfpathlineto{\pgfqpoint{2.673067in}{0.641870in}}%
\pgfpathlineto{\pgfqpoint{2.672543in}{0.640517in}}%
\pgfpathlineto{\pgfqpoint{2.653116in}{0.584506in}}%
\pgfpathlineto{\pgfqpoint{2.635727in}{0.550559in}}%
\pgfpathlineto{\pgfqpoint{2.629021in}{0.536547in}}%
\pgfpathlineto{\pgfqpoint{2.676661in}{0.526421in}}%
\pgfpathlineto{\pgfqpoint{2.739035in}{0.515871in}}%
\pgfpathlineto{\pgfqpoint{2.801796in}{0.507943in}}%
\pgfpathlineto{\pgfqpoint{2.864834in}{0.502649in}}%
\pgfpathlineto{\pgfqpoint{2.928039in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.991299in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.054503in}{0.502649in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.629412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.629021in}{0.536547in}}%
\pgfpathlineto{\pgfqpoint{2.653116in}{0.584506in}}%
\pgfpathlineto{\pgfqpoint{2.674628in}{0.644225in}}%
\pgfpathlineto{\pgfqpoint{2.704604in}{0.699669in}}%
\pgfpathlineto{\pgfqpoint{2.734861in}{0.724462in}}%
\pgfpathlineto{\pgfqpoint{2.775553in}{0.762269in}}%
\pgfpathlineto{\pgfqpoint{2.881425in}{0.819156in}}%
\pgfpathlineto{\pgfqpoint{2.900823in}{0.829398in}}%
\pgfpathlineto{\pgfqpoint{2.981531in}{0.857505in}}%
\pgfpathlineto{\pgfqpoint{3.032944in}{0.874414in}}%
\pgfpathlineto{\pgfqpoint{3.086327in}{0.888953in}}%
\pgfpathlineto{\pgfqpoint{3.154198in}{0.899850in}}%
\pgfpathlineto{\pgfqpoint{3.220575in}{0.906952in}}%
\pgfpathlineto{\pgfqpoint{3.285222in}{0.909509in}}%
\pgfpathlineto{\pgfqpoint{3.343529in}{0.907390in}}%
\pgfpathlineto{\pgfqpoint{3.405323in}{0.901844in}}%
\pgfpathlineto{\pgfqpoint{3.489000in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{3.538232in}{0.875180in}}%
\pgfpathlineto{\pgfqpoint{3.595080in}{0.856839in}}%
\pgfpathlineto{\pgfqpoint{3.625978in}{0.845821in}}%
\pgfpathlineto{\pgfqpoint{3.686686in}{0.827326in}}%
\pgfpathlineto{\pgfqpoint{3.713919in}{0.814308in}}%
\pgfpathlineto{\pgfqpoint{3.736784in}{0.806778in}}%
\pgfpathlineto{\pgfqpoint{3.755025in}{0.798829in}}%
\pgfpathlineto{\pgfqpoint{3.826899in}{0.773617in}}%
\pgfpathlineto{\pgfqpoint{3.872814in}{0.806976in}}%
\pgfpathlineto{\pgfqpoint{3.912861in}{0.838717in}}%
\pgfpathlineto{\pgfqpoint{3.846593in}{0.862037in}}%
\pgfpathlineto{\pgfqpoint{3.789839in}{0.878702in}}%
\pgfpathlineto{\pgfqpoint{3.721358in}{0.902733in}}%
\pgfpathlineto{\pgfqpoint{3.676440in}{0.917248in}}%
\pgfpathlineto{\pgfqpoint{3.621131in}{0.934037in}}%
\pgfpathlineto{\pgfqpoint{3.556584in}{0.951446in}}%
\pgfpathlineto{\pgfqpoint{3.467082in}{0.969815in}}%
\pgfpathlineto{\pgfqpoint{3.393578in}{0.979392in}}%
\pgfpathlineto{\pgfqpoint{3.319249in}{0.986041in}}%
\pgfpathlineto{\pgfqpoint{3.203948in}{0.985532in}}%
\pgfpathlineto{\pgfqpoint{3.148580in}{0.980746in}}%
\pgfpathlineto{\pgfqpoint{3.082468in}{0.973253in}}%
\pgfpathlineto{\pgfqpoint{2.972311in}{0.955034in}}%
\pgfpathlineto{\pgfqpoint{2.917223in}{0.943536in}}%
\pgfpathlineto{\pgfqpoint{2.778126in}{0.909885in}}%
\pgfpathlineto{\pgfqpoint{2.702003in}{0.894356in}}%
\pgfpathlineto{\pgfqpoint{2.582402in}{0.873673in}}%
\pgfpathlineto{\pgfqpoint{2.515922in}{0.867095in}}%
\pgfpathlineto{\pgfqpoint{2.447709in}{0.865141in}}%
\pgfpathlineto{\pgfqpoint{2.389949in}{0.867488in}}%
\pgfpathlineto{\pgfqpoint{2.264719in}{0.880750in}}%
\pgfpathlineto{\pgfqpoint{2.200310in}{0.888804in}}%
\pgfpathlineto{\pgfqpoint{2.140351in}{0.893451in}}%
\pgfpathlineto{\pgfqpoint{2.064194in}{0.895714in}}%
\pgfpathlineto{\pgfqpoint{2.007872in}{0.884251in}}%
\pgfpathlineto{\pgfqpoint{1.960551in}{0.877686in}}%
\pgfpathlineto{\pgfqpoint{1.996947in}{0.846270in}}%
\pgfpathlineto{\pgfqpoint{2.046524in}{0.806976in}}%
\pgfpathlineto{\pgfqpoint{2.097702in}{0.769793in}}%
\pgfpathlineto{\pgfqpoint{2.150393in}{0.734785in}}%
\pgfpathlineto{\pgfqpoint{2.204503in}{0.702015in}}%
\pgfpathlineto{\pgfqpoint{2.259938in}{0.671539in}}%
\pgfpathlineto{\pgfqpoint{2.316601in}{0.643411in}}%
\pgfpathlineto{\pgfqpoint{2.374392in}{0.617681in}}%
\pgfpathlineto{\pgfqpoint{2.433210in}{0.594394in}}%
\pgfpathlineto{\pgfqpoint{2.492951in}{0.573590in}}%
\pgfpathlineto{\pgfqpoint{2.553511in}{0.555306in}}%
\pgfpathlineto{\pgfqpoint{2.614783in}{0.539573in}}%
\pgfpathlineto{\pgfqpoint{2.614783in}{0.539573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.761176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.960551in}{0.877686in}}%
\pgfpathlineto{\pgfqpoint{2.007872in}{0.884251in}}%
\pgfpathlineto{\pgfqpoint{2.064194in}{0.895714in}}%
\pgfpathlineto{\pgfqpoint{2.088739in}{0.895083in}}%
\pgfpathlineto{\pgfqpoint{2.140351in}{0.893451in}}%
\pgfpathlineto{\pgfqpoint{2.212683in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{2.327363in}{0.873182in}}%
\pgfpathlineto{\pgfqpoint{2.447709in}{0.865141in}}%
\pgfpathlineto{\pgfqpoint{2.538965in}{0.870034in}}%
\pgfpathlineto{\pgfqpoint{2.582402in}{0.873673in}}%
\pgfpathlineto{\pgfqpoint{2.708937in}{0.895388in}}%
\pgfpathlineto{\pgfqpoint{2.810927in}{0.917788in}}%
\pgfpathlineto{\pgfqpoint{2.866847in}{0.930937in}}%
\pgfpathlineto{\pgfqpoint{2.924617in}{0.945221in}}%
\pgfpathlineto{\pgfqpoint{2.977843in}{0.956023in}}%
\pgfpathlineto{\pgfqpoint{3.082468in}{0.973253in}}%
\pgfpathlineto{\pgfqpoint{3.148580in}{0.980746in}}%
\pgfpathlineto{\pgfqpoint{3.203948in}{0.985532in}}%
\pgfpathlineto{\pgfqpoint{3.319249in}{0.986041in}}%
\pgfpathlineto{\pgfqpoint{3.328945in}{0.985718in}}%
\pgfpathlineto{\pgfqpoint{3.393578in}{0.979392in}}%
\pgfpathlineto{\pgfqpoint{3.467082in}{0.969815in}}%
\pgfpathlineto{\pgfqpoint{3.565869in}{0.949199in}}%
\pgfpathlineto{\pgfqpoint{3.630610in}{0.931389in}}%
\pgfpathlineto{\pgfqpoint{3.741821in}{0.896439in}}%
\pgfpathlineto{\pgfqpoint{3.789839in}{0.878702in}}%
\pgfpathlineto{\pgfqpoint{3.850550in}{0.860755in}}%
\pgfpathlineto{\pgfqpoint{3.912861in}{0.838717in}}%
\pgfpathlineto{\pgfqpoint{3.922390in}{0.846270in}}%
\pgfpathlineto{\pgfqpoint{3.977922in}{0.894783in}}%
\pgfpathlineto{\pgfqpoint{3.936842in}{0.906909in}}%
\pgfpathlineto{\pgfqpoint{3.856786in}{0.930505in}}%
\pgfpathlineto{\pgfqpoint{3.835425in}{0.938090in}}%
\pgfpathlineto{\pgfqpoint{3.799512in}{0.948158in}}%
\pgfpathlineto{\pgfqpoint{3.737379in}{0.967670in}}%
\pgfpathlineto{\pgfqpoint{3.657993in}{0.991411in}}%
\pgfpathlineto{\pgfqpoint{3.580307in}{1.010878in}}%
\pgfpathlineto{\pgfqpoint{3.473287in}{1.032274in}}%
\pgfpathlineto{\pgfqpoint{3.370131in}{1.045074in}}%
\pgfpathlineto{\pgfqpoint{3.310618in}{1.049656in}}%
\pgfpathlineto{\pgfqpoint{3.216417in}{1.051004in}}%
\pgfpathlineto{\pgfqpoint{3.099219in}{1.042935in}}%
\pgfpathlineto{\pgfqpoint{3.014528in}{1.032488in}}%
\pgfpathlineto{\pgfqpoint{2.854186in}{1.008404in}}%
\pgfpathlineto{\pgfqpoint{2.731742in}{0.987817in}}%
\pgfpathlineto{\pgfqpoint{2.605651in}{0.974578in}}%
\pgfpathlineto{\pgfqpoint{2.482440in}{0.971977in}}%
\pgfpathlineto{\pgfqpoint{2.357820in}{0.978994in}}%
\pgfpathlineto{\pgfqpoint{2.143961in}{1.003415in}}%
\pgfpathlineto{\pgfqpoint{2.041243in}{1.009966in}}%
\pgfpathlineto{\pgfqpoint{1.908134in}{1.007649in}}%
\pgfpathlineto{\pgfqpoint{1.841952in}{0.994691in}}%
\pgfpathlineto{\pgfqpoint{1.858685in}{0.976107in}}%
\pgfpathlineto{\pgfqpoint{1.902945in}{0.930910in}}%
\pgfpathlineto{\pgfqpoint{1.949060in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{1.949060in}{0.887605in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.892941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461228in}{2.199114in}}%
\pgfpathlineto{\pgfqpoint{1.550567in}{2.197121in}}%
\pgfpathlineto{\pgfqpoint{1.705756in}{2.205871in}}%
\pgfpathlineto{\pgfqpoint{1.776812in}{2.216155in}}%
\pgfpathlineto{\pgfqpoint{1.837456in}{2.235439in}}%
\pgfpathlineto{\pgfqpoint{1.922814in}{2.268155in}}%
\pgfpathlineto{\pgfqpoint{1.944323in}{2.287873in}}%
\pgfpathlineto{\pgfqpoint{1.979393in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{1.979997in}{2.335577in}}%
\pgfpathlineto{\pgfqpoint{1.980354in}{2.380031in}}%
\pgfpathlineto{\pgfqpoint{1.938904in}{2.425829in}}%
\pgfpathlineto{\pgfqpoint{1.928359in}{2.436262in}}%
\pgfpathlineto{\pgfqpoint{1.839242in}{2.478275in}}%
\pgfpathlineto{\pgfqpoint{1.826238in}{2.481667in}}%
\pgfpathlineto{\pgfqpoint{1.813647in}{2.486549in}}%
\pgfpathlineto{\pgfqpoint{1.774799in}{2.496094in}}%
\pgfpathlineto{\pgfqpoint{1.729871in}{2.510463in}}%
\pgfpathlineto{\pgfqpoint{1.631531in}{2.527202in}}%
\pgfpathlineto{\pgfqpoint{1.599471in}{2.528559in}}%
\pgfpathlineto{\pgfqpoint{1.576714in}{2.532680in}}%
\pgfpathlineto{\pgfqpoint{1.543938in}{2.535173in}}%
\pgfpathlineto{\pgfqpoint{1.533348in}{2.506698in}}%
\pgfpathlineto{\pgfqpoint{1.513799in}{2.446534in}}%
\pgfpathlineto{\pgfqpoint{1.496787in}{2.385604in}}%
\pgfpathlineto{\pgfqpoint{1.482342in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{1.470488in}{2.261876in}}%
\pgfpathlineto{\pgfqpoint{1.461247in}{2.199295in}}%
\pgfpathmoveto{\pgfqpoint{1.841952in}{0.994691in}}%
\pgfpathlineto{\pgfqpoint{1.911301in}{1.007941in}}%
\pgfpathlineto{\pgfqpoint{2.058888in}{1.009761in}}%
\pgfpathlineto{\pgfqpoint{2.238955in}{0.992379in}}%
\pgfpathlineto{\pgfqpoint{2.357820in}{0.978994in}}%
\pgfpathlineto{\pgfqpoint{2.455369in}{0.973313in}}%
\pgfpathlineto{\pgfqpoint{2.482440in}{0.971977in}}%
\pgfpathlineto{\pgfqpoint{2.541453in}{0.971832in}}%
\pgfpathlineto{\pgfqpoint{2.640243in}{0.977516in}}%
\pgfpathlineto{\pgfqpoint{2.731742in}{0.987817in}}%
\pgfpathlineto{\pgfqpoint{2.807986in}{1.000183in}}%
\pgfpathlineto{\pgfqpoint{2.877307in}{1.011794in}}%
\pgfpathlineto{\pgfqpoint{3.040523in}{1.035988in}}%
\pgfpathlineto{\pgfqpoint{3.099219in}{1.042935in}}%
\pgfpathlineto{\pgfqpoint{3.166383in}{1.048119in}}%
\pgfpathlineto{\pgfqpoint{3.217265in}{1.051047in}}%
\pgfpathlineto{\pgfqpoint{3.310618in}{1.049656in}}%
\pgfpathlineto{\pgfqpoint{3.399851in}{1.042417in}}%
\pgfpathlineto{\pgfqpoint{3.490402in}{1.029345in}}%
\pgfpathlineto{\pgfqpoint{3.605144in}{1.004626in}}%
\pgfpathlineto{\pgfqpoint{3.670110in}{0.987973in}}%
\pgfpathlineto{\pgfqpoint{3.977922in}{0.894783in}}%
\pgfpathlineto{\pgfqpoint{4.030968in}{0.945794in}}%
\pgfpathlineto{\pgfqpoint{4.014606in}{0.949807in}}%
\pgfpathlineto{\pgfqpoint{3.690095in}{1.041376in}}%
\pgfpathlineto{\pgfqpoint{3.573161in}{1.070092in}}%
\pgfpathlineto{\pgfqpoint{3.499162in}{1.084643in}}%
\pgfpathlineto{\pgfqpoint{3.442127in}{1.093558in}}%
\pgfpathlineto{\pgfqpoint{3.362133in}{1.103333in}}%
\pgfpathlineto{\pgfqpoint{3.305731in}{1.106560in}}%
\pgfpathlineto{\pgfqpoint{3.235539in}{1.107989in}}%
\pgfpathlineto{\pgfqpoint{3.152897in}{1.104935in}}%
\pgfpathlineto{\pgfqpoint{3.090098in}{1.100625in}}%
\pgfpathlineto{\pgfqpoint{2.932590in}{1.082695in}}%
\pgfpathlineto{\pgfqpoint{2.805371in}{1.066480in}}%
\pgfpathlineto{\pgfqpoint{2.749286in}{1.058925in}}%
\pgfpathlineto{\pgfqpoint{2.620392in}{1.048517in}}%
\pgfpathlineto{\pgfqpoint{2.498585in}{1.047037in}}%
\pgfpathlineto{\pgfqpoint{2.371225in}{1.055605in}}%
\pgfpathlineto{\pgfqpoint{2.215277in}{1.073299in}}%
\pgfpathlineto{\pgfqpoint{2.154624in}{1.080781in}}%
\pgfpathlineto{\pgfqpoint{2.071650in}{1.089377in}}%
\pgfpathlineto{\pgfqpoint{1.973864in}{1.095064in}}%
\pgfpathlineto{\pgfqpoint{1.940981in}{1.095302in}}%
\pgfpathlineto{\pgfqpoint{1.882198in}{1.093384in}}%
\pgfpathlineto{\pgfqpoint{1.819210in}{1.086907in}}%
\pgfpathlineto{\pgfqpoint{1.770151in}{1.079609in}}%
\pgfpathlineto{\pgfqpoint{1.776032in}{1.071861in}}%
\pgfpathlineto{\pgfqpoint{1.816356in}{1.023118in}}%
\pgfpathlineto{\pgfqpoint{1.816356in}{1.023118in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050980,0.050980,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543938in}{2.535173in}}%
\pgfpathlineto{\pgfqpoint{1.576714in}{2.532680in}}%
\pgfpathlineto{\pgfqpoint{1.599471in}{2.528559in}}%
\pgfpathlineto{\pgfqpoint{1.631531in}{2.527202in}}%
\pgfpathlineto{\pgfqpoint{1.729871in}{2.510463in}}%
\pgfpathlineto{\pgfqpoint{1.774799in}{2.496094in}}%
\pgfpathlineto{\pgfqpoint{1.813647in}{2.486549in}}%
\pgfpathlineto{\pgfqpoint{1.872606in}{2.462577in}}%
\pgfpathlineto{\pgfqpoint{1.928359in}{2.436262in}}%
\pgfpathlineto{\pgfqpoint{1.938904in}{2.425829in}}%
\pgfpathlineto{\pgfqpoint{1.980354in}{2.380031in}}%
\pgfpathlineto{\pgfqpoint{1.979393in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{1.944323in}{2.287873in}}%
\pgfpathlineto{\pgfqpoint{1.922814in}{2.268155in}}%
\pgfpathlineto{\pgfqpoint{1.901547in}{2.258910in}}%
\pgfpathlineto{\pgfqpoint{1.837456in}{2.235439in}}%
\pgfpathlineto{\pgfqpoint{1.770791in}{2.215014in}}%
\pgfpathlineto{\pgfqpoint{1.690906in}{2.203601in}}%
\pgfpathlineto{\pgfqpoint{1.652217in}{2.202679in}}%
\pgfpathlineto{\pgfqpoint{1.610337in}{2.198746in}}%
\pgfpathlineto{\pgfqpoint{1.594176in}{2.199267in}}%
\pgfpathlineto{\pgfqpoint{1.550567in}{2.197121in}}%
\pgfpathlineto{\pgfqpoint{1.461228in}{2.199114in}}%
\pgfpathlineto{\pgfqpoint{1.452548in}{2.103222in}}%
\pgfpathlineto{\pgfqpoint{1.570784in}{2.101992in}}%
\pgfpathlineto{\pgfqpoint{1.683267in}{2.105569in}}%
\pgfpathlineto{\pgfqpoint{1.759825in}{2.113813in}}%
\pgfpathlineto{\pgfqpoint{1.828682in}{2.124056in}}%
\pgfpathlineto{\pgfqpoint{1.912089in}{2.144095in}}%
\pgfpathlineto{\pgfqpoint{1.986662in}{2.168465in}}%
\pgfpathlineto{\pgfqpoint{2.074111in}{2.206323in}}%
\pgfpathlineto{\pgfqpoint{2.153613in}{2.256085in}}%
\pgfpathlineto{\pgfqpoint{2.167204in}{2.265495in}}%
\pgfpathlineto{\pgfqpoint{2.211047in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.207679in}{2.382687in}}%
\pgfpathlineto{\pgfqpoint{2.156208in}{2.442568in}}%
\pgfpathlineto{\pgfqpoint{2.129095in}{2.460310in}}%
\pgfpathlineto{\pgfqpoint{2.080703in}{2.486992in}}%
\pgfpathlineto{\pgfqpoint{2.066928in}{2.496334in}}%
\pgfpathlineto{\pgfqpoint{1.925197in}{2.552563in}}%
\pgfpathlineto{\pgfqpoint{1.834523in}{2.578263in}}%
\pgfpathlineto{\pgfqpoint{1.633194in}{2.612568in}}%
\pgfpathlineto{\pgfqpoint{1.578035in}{2.619841in}}%
\pgfpathlineto{\pgfqpoint{1.555398in}{2.565990in}}%
\pgfpathmoveto{\pgfqpoint{1.770151in}{1.079609in}}%
\pgfpathlineto{\pgfqpoint{1.842430in}{1.090196in}}%
\pgfpathlineto{\pgfqpoint{1.882198in}{1.093384in}}%
\pgfpathlineto{\pgfqpoint{1.973864in}{1.095064in}}%
\pgfpathlineto{\pgfqpoint{2.071650in}{1.089377in}}%
\pgfpathlineto{\pgfqpoint{2.192557in}{1.076515in}}%
\pgfpathlineto{\pgfqpoint{2.278552in}{1.064842in}}%
\pgfpathlineto{\pgfqpoint{2.444570in}{1.049733in}}%
\pgfpathlineto{\pgfqpoint{2.567953in}{1.047195in}}%
\pgfpathlineto{\pgfqpoint{2.687655in}{1.052957in}}%
\pgfpathlineto{\pgfqpoint{3.106078in}{1.102120in}}%
\pgfpathlineto{\pgfqpoint{3.152897in}{1.104935in}}%
\pgfpathlineto{\pgfqpoint{3.235539in}{1.107989in}}%
\pgfpathlineto{\pgfqpoint{3.305731in}{1.106560in}}%
\pgfpathlineto{\pgfqpoint{3.377591in}{1.101850in}}%
\pgfpathlineto{\pgfqpoint{3.465317in}{1.089997in}}%
\pgfpathlineto{\pgfqpoint{3.524525in}{1.079915in}}%
\pgfpathlineto{\pgfqpoint{3.597298in}{1.064827in}}%
\pgfpathlineto{\pgfqpoint{3.715491in}{1.034706in}}%
\pgfpathlineto{\pgfqpoint{3.834468in}{1.001083in}}%
\pgfpathlineto{\pgfqpoint{3.916128in}{0.977546in}}%
\pgfpathlineto{\pgfqpoint{4.030968in}{0.945794in}}%
\pgfpathlineto{\pgfqpoint{4.076829in}{0.994072in}}%
\pgfpathlineto{\pgfqpoint{3.755228in}{1.078719in}}%
\pgfpathlineto{\pgfqpoint{3.640952in}{1.108056in}}%
\pgfpathlineto{\pgfqpoint{3.555324in}{1.127179in}}%
\pgfpathlineto{\pgfqpoint{3.464916in}{1.143378in}}%
\pgfpathlineto{\pgfqpoint{3.393373in}{1.152759in}}%
\pgfpathlineto{\pgfqpoint{3.302807in}{1.159502in}}%
\pgfpathlineto{\pgfqpoint{3.261476in}{1.161043in}}%
\pgfpathlineto{\pgfqpoint{3.149786in}{1.159072in}}%
\pgfpathlineto{\pgfqpoint{3.101940in}{1.155805in}}%
\pgfpathlineto{\pgfqpoint{3.016387in}{1.148564in}}%
\pgfpathlineto{\pgfqpoint{2.850962in}{1.129618in}}%
\pgfpathlineto{\pgfqpoint{2.671224in}{1.113377in}}%
\pgfpathlineto{\pgfqpoint{2.592623in}{1.110659in}}%
\pgfpathlineto{\pgfqpoint{2.522106in}{1.111015in}}%
\pgfpathlineto{\pgfqpoint{2.399976in}{1.118011in}}%
\pgfpathlineto{\pgfqpoint{2.249907in}{1.134727in}}%
\pgfpathlineto{\pgfqpoint{2.178140in}{1.144943in}}%
\pgfpathlineto{\pgfqpoint{2.024709in}{1.162374in}}%
\pgfpathlineto{\pgfqpoint{1.917350in}{1.168176in}}%
\pgfpathlineto{\pgfqpoint{1.858097in}{1.167559in}}%
\pgfpathlineto{\pgfqpoint{1.780590in}{1.163109in}}%
\pgfpathlineto{\pgfqpoint{1.716516in}{1.152851in}}%
\pgfpathlineto{\pgfqpoint{1.737785in}{1.122250in}}%
\pgfpathlineto{\pgfqpoint{1.737785in}{1.122250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239216,0.239216,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.578035in}{2.619841in}}%
\pgfpathlineto{\pgfqpoint{1.591541in}{2.618535in}}%
\pgfpathlineto{\pgfqpoint{1.710975in}{2.600385in}}%
\pgfpathlineto{\pgfqpoint{1.841245in}{2.576613in}}%
\pgfpathlineto{\pgfqpoint{1.973421in}{2.535876in}}%
\pgfpathlineto{\pgfqpoint{2.066928in}{2.496334in}}%
\pgfpathlineto{\pgfqpoint{2.080703in}{2.486992in}}%
\pgfpathlineto{\pgfqpoint{2.129095in}{2.460310in}}%
\pgfpathlineto{\pgfqpoint{2.156208in}{2.442568in}}%
\pgfpathlineto{\pgfqpoint{2.207784in}{2.379316in}}%
\pgfpathlineto{\pgfqpoint{2.211047in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.167204in}{2.265495in}}%
\pgfpathlineto{\pgfqpoint{2.116310in}{2.230556in}}%
\pgfpathlineto{\pgfqpoint{2.063908in}{2.199914in}}%
\pgfpathlineto{\pgfqpoint{1.972622in}{2.163520in}}%
\pgfpathlineto{\pgfqpoint{1.877671in}{2.135609in}}%
\pgfpathlineto{\pgfqpoint{1.814845in}{2.121674in}}%
\pgfpathlineto{\pgfqpoint{1.796021in}{2.118431in}}%
\pgfpathlineto{\pgfqpoint{1.683267in}{2.105569in}}%
\pgfpathlineto{\pgfqpoint{1.636350in}{2.103373in}}%
\pgfpathlineto{\pgfqpoint{1.554424in}{2.102170in}}%
\pgfpathlineto{\pgfqpoint{1.452548in}{2.103222in}}%
\pgfpathlineto{\pgfqpoint{1.450662in}{2.073246in}}%
\pgfpathlineto{\pgfqpoint{1.449580in}{2.021572in}}%
\pgfpathlineto{\pgfqpoint{1.595758in}{2.022045in}}%
\pgfpathlineto{\pgfqpoint{1.657603in}{2.024143in}}%
\pgfpathlineto{\pgfqpoint{1.732821in}{2.029894in}}%
\pgfpathlineto{\pgfqpoint{1.822132in}{2.041359in}}%
\pgfpathlineto{\pgfqpoint{1.875970in}{2.051827in}}%
\pgfpathlineto{\pgfqpoint{1.932381in}{2.064185in}}%
\pgfpathlineto{\pgfqpoint{2.008886in}{2.085633in}}%
\pgfpathlineto{\pgfqpoint{2.083689in}{2.110383in}}%
\pgfpathlineto{\pgfqpoint{2.190254in}{2.155305in}}%
\pgfpathlineto{\pgfqpoint{2.294531in}{2.201985in}}%
\pgfpathlineto{\pgfqpoint{2.317860in}{2.217284in}}%
\pgfpathlineto{\pgfqpoint{2.407320in}{2.268825in}}%
\pgfpathlineto{\pgfqpoint{2.413832in}{2.275636in}}%
\pgfpathlineto{\pgfqpoint{2.440841in}{2.301242in}}%
\pgfpathlineto{\pgfqpoint{2.467276in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.462828in}{2.380994in}}%
\pgfpathlineto{\pgfqpoint{2.454569in}{2.386165in}}%
\pgfpathlineto{\pgfqpoint{2.413913in}{2.414909in}}%
\pgfpathlineto{\pgfqpoint{2.389416in}{2.437124in}}%
\pgfpathlineto{\pgfqpoint{2.283573in}{2.495450in}}%
\pgfpathlineto{\pgfqpoint{2.231665in}{2.517129in}}%
\pgfpathlineto{\pgfqpoint{2.178932in}{2.540569in}}%
\pgfpathlineto{\pgfqpoint{2.129182in}{2.560198in}}%
\pgfpathlineto{\pgfqpoint{2.073458in}{2.578188in}}%
\pgfpathlineto{\pgfqpoint{2.013009in}{2.599636in}}%
\pgfpathlineto{\pgfqpoint{1.924571in}{2.624179in}}%
\pgfpathlineto{\pgfqpoint{1.828345in}{2.646934in}}%
\pgfpathlineto{\pgfqpoint{1.708076in}{2.669027in}}%
\pgfpathlineto{\pgfqpoint{1.665905in}{2.675139in}}%
\pgfpathlineto{\pgfqpoint{1.607940in}{2.683636in}}%
\pgfpathlineto{\pgfqpoint{1.606847in}{2.681546in}}%
\pgfpathlineto{\pgfqpoint{1.579913in}{2.624307in}}%
\pgfpathmoveto{\pgfqpoint{1.716516in}{1.152851in}}%
\pgfpathlineto{\pgfqpoint{1.792141in}{1.163808in}}%
\pgfpathlineto{\pgfqpoint{1.858097in}{1.167559in}}%
\pgfpathlineto{\pgfqpoint{1.917350in}{1.168176in}}%
\pgfpathlineto{\pgfqpoint{1.964336in}{1.166349in}}%
\pgfpathlineto{\pgfqpoint{2.062846in}{1.158768in}}%
\pgfpathlineto{\pgfqpoint{2.130894in}{1.150571in}}%
\pgfpathlineto{\pgfqpoint{2.331268in}{1.125514in}}%
\pgfpathlineto{\pgfqpoint{2.417943in}{1.116701in}}%
\pgfpathlineto{\pgfqpoint{2.522106in}{1.111015in}}%
\pgfpathlineto{\pgfqpoint{2.592623in}{1.110659in}}%
\pgfpathlineto{\pgfqpoint{2.725765in}{1.117509in}}%
\pgfpathlineto{\pgfqpoint{2.850962in}{1.129618in}}%
\pgfpathlineto{\pgfqpoint{2.913537in}{1.137177in}}%
\pgfpathlineto{\pgfqpoint{3.101940in}{1.155805in}}%
\pgfpathlineto{\pgfqpoint{3.149786in}{1.159072in}}%
\pgfpathlineto{\pgfqpoint{3.261993in}{1.161040in}}%
\pgfpathlineto{\pgfqpoint{3.354430in}{1.156169in}}%
\pgfpathlineto{\pgfqpoint{3.395768in}{1.152480in}}%
\pgfpathlineto{\pgfqpoint{3.464916in}{1.143378in}}%
\pgfpathlineto{\pgfqpoint{3.555324in}{1.127179in}}%
\pgfpathlineto{\pgfqpoint{3.640952in}{1.108056in}}%
\pgfpathlineto{\pgfqpoint{3.733746in}{1.084520in}}%
\pgfpathlineto{\pgfqpoint{4.019126in}{1.008984in}}%
\pgfpathlineto{\pgfqpoint{4.076829in}{0.994072in}}%
\pgfpathlineto{\pgfqpoint{4.117383in}{1.040526in}}%
\pgfpathlineto{\pgfqpoint{4.103309in}{1.043354in}}%
\pgfpathlineto{\pgfqpoint{3.913030in}{1.089009in}}%
\pgfpathlineto{\pgfqpoint{3.670321in}{1.152018in}}%
\pgfpathlineto{\pgfqpoint{3.575457in}{1.173883in}}%
\pgfpathlineto{\pgfqpoint{3.473835in}{1.192845in}}%
\pgfpathlineto{\pgfqpoint{3.405189in}{1.202148in}}%
\pgfpathlineto{\pgfqpoint{3.354397in}{1.207444in}}%
\pgfpathlineto{\pgfqpoint{3.283753in}{1.211740in}}%
\pgfpathlineto{\pgfqpoint{3.229370in}{1.212710in}}%
\pgfpathlineto{\pgfqpoint{3.132974in}{1.210044in}}%
\pgfpathlineto{\pgfqpoint{3.037560in}{1.203304in}}%
\pgfpathlineto{\pgfqpoint{2.696086in}{1.171172in}}%
\pgfpathlineto{\pgfqpoint{2.627212in}{1.168779in}}%
\pgfpathlineto{\pgfqpoint{2.570251in}{1.168315in}}%
\pgfpathlineto{\pgfqpoint{2.499282in}{1.170624in}}%
\pgfpathlineto{\pgfqpoint{2.484528in}{1.171122in}}%
\pgfpathlineto{\pgfqpoint{2.421925in}{1.175709in}}%
\pgfpathlineto{\pgfqpoint{2.278649in}{1.192501in}}%
\pgfpathlineto{\pgfqpoint{2.058739in}{1.223681in}}%
\pgfpathlineto{\pgfqpoint{1.972624in}{1.232314in}}%
\pgfpathlineto{\pgfqpoint{1.948921in}{1.234712in}}%
\pgfpathlineto{\pgfqpoint{1.867576in}{1.238076in}}%
\pgfpathlineto{\pgfqpoint{1.828185in}{1.238064in}}%
\pgfpathlineto{\pgfqpoint{1.730393in}{1.232169in}}%
\pgfpathlineto{\pgfqpoint{1.670011in}{1.224101in}}%
\pgfpathlineto{\pgfqpoint{1.701682in}{1.174195in}}%
\pgfpathmoveto{\pgfqpoint{3.259636in}{2.301168in}}%
\pgfpathlineto{\pgfqpoint{3.300281in}{2.307296in}}%
\pgfpathlineto{\pgfqpoint{3.351987in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.361370in}{2.384008in}}%
\pgfpathlineto{\pgfqpoint{3.329618in}{2.397950in}}%
\pgfpathlineto{\pgfqpoint{3.273306in}{2.408453in}}%
\pgfpathlineto{\pgfqpoint{3.210707in}{2.410686in}}%
\pgfpathlineto{\pgfqpoint{3.183453in}{2.408470in}}%
\pgfpathlineto{\pgfqpoint{3.144157in}{2.401618in}}%
\pgfpathlineto{\pgfqpoint{3.128080in}{2.396837in}}%
\pgfpathlineto{\pgfqpoint{3.082158in}{2.387053in}}%
\pgfpathlineto{\pgfqpoint{3.080516in}{2.373342in}}%
\pgfpathlineto{\pgfqpoint{3.070090in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.129064in}{2.308409in}}%
\pgfpathlineto{\pgfqpoint{3.174173in}{2.300750in}}%
\pgfpathlineto{\pgfqpoint{3.234715in}{2.298732in}}%
\pgfpathlineto{\pgfqpoint{3.234715in}{2.298732in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.427451,0.427451,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607940in}{2.683636in}}%
\pgfpathlineto{\pgfqpoint{1.665905in}{2.675139in}}%
\pgfpathlineto{\pgfqpoint{1.729116in}{2.665747in}}%
\pgfpathlineto{\pgfqpoint{1.852467in}{2.641826in}}%
\pgfpathlineto{\pgfqpoint{1.957485in}{2.615337in}}%
\pgfpathlineto{\pgfqpoint{2.020137in}{2.597601in}}%
\pgfpathlineto{\pgfqpoint{2.073458in}{2.578188in}}%
\pgfpathlineto{\pgfqpoint{2.130032in}{2.559899in}}%
\pgfpathlineto{\pgfqpoint{2.187033in}{2.537719in}}%
\pgfpathlineto{\pgfqpoint{2.231665in}{2.517129in}}%
\pgfpathlineto{\pgfqpoint{2.284565in}{2.494805in}}%
\pgfpathlineto{\pgfqpoint{2.369001in}{2.447697in}}%
\pgfpathlineto{\pgfqpoint{2.389416in}{2.437124in}}%
\pgfpathlineto{\pgfqpoint{2.413913in}{2.414909in}}%
\pgfpathlineto{\pgfqpoint{2.462828in}{2.380994in}}%
\pgfpathlineto{\pgfqpoint{2.467276in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.440841in}{2.301242in}}%
\pgfpathlineto{\pgfqpoint{2.402377in}{2.263619in}}%
\pgfpathlineto{\pgfqpoint{2.294531in}{2.201985in}}%
\pgfpathlineto{\pgfqpoint{2.267914in}{2.190594in}}%
\pgfpathlineto{\pgfqpoint{2.160246in}{2.140872in}}%
\pgfpathlineto{\pgfqpoint{2.134243in}{2.131364in}}%
\pgfpathlineto{\pgfqpoint{2.080605in}{2.109314in}}%
\pgfpathlineto{\pgfqpoint{1.990195in}{2.079979in}}%
\pgfpathlineto{\pgfqpoint{1.916865in}{2.060411in}}%
\pgfpathlineto{\pgfqpoint{1.822132in}{2.041359in}}%
\pgfpathlineto{\pgfqpoint{1.770392in}{2.034162in}}%
\pgfpathlineto{\pgfqpoint{1.710513in}{2.027553in}}%
\pgfpathlineto{\pgfqpoint{1.636720in}{2.023113in}}%
\pgfpathlineto{\pgfqpoint{1.509967in}{2.021313in}}%
\pgfpathlineto{\pgfqpoint{1.449580in}{2.021572in}}%
\pgfpathlineto{\pgfqpoint{1.449338in}{2.010000in}}%
\pgfpathlineto{\pgfqpoint{1.450912in}{1.942784in}}%
\pgfpathlineto{\pgfqpoint{1.657968in}{1.947347in}}%
\pgfpathlineto{\pgfqpoint{1.673748in}{1.948141in}}%
\pgfpathlineto{\pgfqpoint{1.747547in}{1.954125in}}%
\pgfpathlineto{\pgfqpoint{1.811192in}{1.962634in}}%
\pgfpathlineto{\pgfqpoint{1.835505in}{1.966263in}}%
\pgfpathlineto{\pgfqpoint{1.941552in}{1.989429in}}%
\pgfpathlineto{\pgfqpoint{2.022676in}{2.012054in}}%
\pgfpathlineto{\pgfqpoint{2.111220in}{2.040132in}}%
\pgfpathlineto{\pgfqpoint{2.243305in}{2.086899in}}%
\pgfpathlineto{\pgfqpoint{2.331995in}{2.118540in}}%
\pgfpathlineto{\pgfqpoint{2.443159in}{2.156342in}}%
\pgfpathlineto{\pgfqpoint{2.528273in}{2.179874in}}%
\pgfpathlineto{\pgfqpoint{2.632849in}{2.197351in}}%
\pgfpathlineto{\pgfqpoint{2.645032in}{2.198253in}}%
\pgfpathlineto{\pgfqpoint{2.741034in}{2.199199in}}%
\pgfpathlineto{\pgfqpoint{2.775733in}{2.198892in}}%
\pgfpathlineto{\pgfqpoint{2.904758in}{2.187193in}}%
\pgfpathlineto{\pgfqpoint{3.078932in}{2.164363in}}%
\pgfpathlineto{\pgfqpoint{3.140601in}{2.159327in}}%
\pgfpathlineto{\pgfqpoint{3.193323in}{2.157559in}}%
\pgfpathlineto{\pgfqpoint{3.263724in}{2.159250in}}%
\pgfpathlineto{\pgfqpoint{3.330660in}{2.165493in}}%
\pgfpathlineto{\pgfqpoint{3.413171in}{2.180991in}}%
\pgfpathlineto{\pgfqpoint{3.462921in}{2.193522in}}%
\pgfpathlineto{\pgfqpoint{3.490482in}{2.202173in}}%
\pgfpathlineto{\pgfqpoint{3.525671in}{2.216762in}}%
\pgfpathlineto{\pgfqpoint{3.609248in}{2.258302in}}%
\pgfpathlineto{\pgfqpoint{3.625957in}{2.268506in}}%
\pgfpathlineto{\pgfqpoint{3.648748in}{2.288348in}}%
\pgfpathlineto{\pgfqpoint{3.684118in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.697026in}{2.383007in}}%
\pgfpathlineto{\pgfqpoint{3.643737in}{2.449281in}}%
\pgfpathlineto{\pgfqpoint{3.593757in}{2.474955in}}%
\pgfpathlineto{\pgfqpoint{3.520626in}{2.507735in}}%
\pgfpathlineto{\pgfqpoint{3.430402in}{2.528227in}}%
\pgfpathlineto{\pgfqpoint{3.333399in}{2.540409in}}%
\pgfpathlineto{\pgfqpoint{3.315192in}{2.542201in}}%
\pgfpathlineto{\pgfqpoint{3.209248in}{2.542957in}}%
\pgfpathlineto{\pgfqpoint{3.050428in}{2.527832in}}%
\pgfpathlineto{\pgfqpoint{3.025106in}{2.523607in}}%
\pgfpathlineto{\pgfqpoint{2.972140in}{2.517571in}}%
\pgfpathlineto{\pgfqpoint{2.923931in}{2.508756in}}%
\pgfpathlineto{\pgfqpoint{2.860979in}{2.500908in}}%
\pgfpathlineto{\pgfqpoint{2.739766in}{2.487719in}}%
\pgfpathlineto{\pgfqpoint{2.720228in}{2.486970in}}%
\pgfpathlineto{\pgfqpoint{2.656497in}{2.489390in}}%
\pgfpathlineto{\pgfqpoint{2.595113in}{2.495855in}}%
\pgfpathlineto{\pgfqpoint{2.477915in}{2.519907in}}%
\pgfpathlineto{\pgfqpoint{2.469351in}{2.523117in}}%
\pgfpathlineto{\pgfqpoint{2.409128in}{2.535984in}}%
\pgfpathlineto{\pgfqpoint{2.365148in}{2.551504in}}%
\pgfpathlineto{\pgfqpoint{2.049138in}{2.652002in}}%
\pgfpathlineto{\pgfqpoint{1.928042in}{2.683418in}}%
\pgfpathlineto{\pgfqpoint{1.869944in}{2.696841in}}%
\pgfpathlineto{\pgfqpoint{1.769927in}{2.716644in}}%
\pgfpathlineto{\pgfqpoint{1.680956in}{2.730569in}}%
\pgfpathlineto{\pgfqpoint{1.636033in}{2.737374in}}%
\pgfpathmoveto{\pgfqpoint{1.670011in}{1.224101in}}%
\pgfpathlineto{\pgfqpoint{1.730393in}{1.232169in}}%
\pgfpathlineto{\pgfqpoint{1.754222in}{1.234175in}}%
\pgfpathlineto{\pgfqpoint{1.835058in}{1.238468in}}%
\pgfpathlineto{\pgfqpoint{1.907452in}{1.236873in}}%
\pgfpathlineto{\pgfqpoint{1.972624in}{1.232314in}}%
\pgfpathlineto{\pgfqpoint{2.012396in}{1.229059in}}%
\pgfpathlineto{\pgfqpoint{2.113251in}{1.216581in}}%
\pgfpathlineto{\pgfqpoint{2.338165in}{1.184652in}}%
\pgfpathlineto{\pgfqpoint{2.484528in}{1.171122in}}%
\pgfpathlineto{\pgfqpoint{2.612017in}{1.168262in}}%
\pgfpathlineto{\pgfqpoint{2.696086in}{1.171172in}}%
\pgfpathlineto{\pgfqpoint{2.788182in}{1.177802in}}%
\pgfpathlineto{\pgfqpoint{3.096303in}{1.208025in}}%
\pgfpathlineto{\pgfqpoint{3.172757in}{1.211675in}}%
\pgfpathlineto{\pgfqpoint{3.229370in}{1.212710in}}%
\pgfpathlineto{\pgfqpoint{3.300240in}{1.210925in}}%
\pgfpathlineto{\pgfqpoint{3.354397in}{1.207444in}}%
\pgfpathlineto{\pgfqpoint{3.430909in}{1.199010in}}%
\pgfpathlineto{\pgfqpoint{3.501746in}{1.187954in}}%
\pgfpathlineto{\pgfqpoint{3.584780in}{1.171973in}}%
\pgfpathlineto{\pgfqpoint{3.701185in}{1.144291in}}%
\pgfpathlineto{\pgfqpoint{3.858833in}{1.102984in}}%
\pgfpathlineto{\pgfqpoint{4.046460in}{1.056590in}}%
\pgfpathlineto{\pgfqpoint{4.117383in}{1.040526in}}%
\pgfpathlineto{\pgfqpoint{4.153613in}{1.085440in}}%
\pgfpathlineto{\pgfqpoint{4.099665in}{1.096749in}}%
\pgfpathlineto{\pgfqpoint{3.998473in}{1.118955in}}%
\pgfpathlineto{\pgfqpoint{3.865550in}{1.151833in}}%
\pgfpathlineto{\pgfqpoint{3.646984in}{1.207637in}}%
\pgfpathlineto{\pgfqpoint{3.533092in}{1.232534in}}%
\pgfpathlineto{\pgfqpoint{3.448604in}{1.246788in}}%
\pgfpathlineto{\pgfqpoint{3.400574in}{1.253101in}}%
\pgfpathlineto{\pgfqpoint{3.366512in}{1.257247in}}%
\pgfpathlineto{\pgfqpoint{3.285453in}{1.262283in}}%
\pgfpathlineto{\pgfqpoint{3.242043in}{1.264074in}}%
\pgfpathlineto{\pgfqpoint{3.168636in}{1.263322in}}%
\pgfpathlineto{\pgfqpoint{3.050675in}{1.256458in}}%
\pgfpathlineto{\pgfqpoint{2.712275in}{1.226406in}}%
\pgfpathlineto{\pgfqpoint{2.630614in}{1.223500in}}%
\pgfpathlineto{\pgfqpoint{2.523518in}{1.225548in}}%
\pgfpathlineto{\pgfqpoint{2.502696in}{1.226313in}}%
\pgfpathlineto{\pgfqpoint{2.386236in}{1.236699in}}%
\pgfpathlineto{\pgfqpoint{2.350817in}{1.241228in}}%
\pgfpathlineto{\pgfqpoint{2.221438in}{1.260765in}}%
\pgfpathlineto{\pgfqpoint{2.045579in}{1.289288in}}%
\pgfpathlineto{\pgfqpoint{1.975991in}{1.298500in}}%
\pgfpathlineto{\pgfqpoint{1.938500in}{1.302916in}}%
\pgfpathlineto{\pgfqpoint{1.872883in}{1.308048in}}%
\pgfpathlineto{\pgfqpoint{1.807108in}{1.309338in}}%
\pgfpathlineto{\pgfqpoint{1.753723in}{1.308925in}}%
\pgfpathlineto{\pgfqpoint{1.668023in}{1.301087in}}%
\pgfpathlineto{\pgfqpoint{1.628480in}{1.297075in}}%
\pgfpathlineto{\pgfqpoint{1.636155in}{1.282392in}}%
\pgfpathlineto{\pgfqpoint{1.667785in}{1.227608in}}%
\pgfpathmoveto{\pgfqpoint{3.234715in}{2.298732in}}%
\pgfpathlineto{\pgfqpoint{3.174173in}{2.300750in}}%
\pgfpathlineto{\pgfqpoint{3.113857in}{2.311486in}}%
\pgfpathlineto{\pgfqpoint{3.070090in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.082158in}{2.387053in}}%
\pgfpathlineto{\pgfqpoint{3.183453in}{2.408470in}}%
\pgfpathlineto{\pgfqpoint{3.210707in}{2.410686in}}%
\pgfpathlineto{\pgfqpoint{3.273306in}{2.408453in}}%
\pgfpathlineto{\pgfqpoint{3.329618in}{2.397950in}}%
\pgfpathlineto{\pgfqpoint{3.361370in}{2.384008in}}%
\pgfpathlineto{\pgfqpoint{3.351987in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.300281in}{2.307296in}}%
\pgfpathlineto{\pgfqpoint{3.259636in}{2.301168in}}%
\pgfpathlineto{\pgfqpoint{3.259636in}{2.301168in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615686,0.615686,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.636033in}{2.737374in}}%
\pgfpathlineto{\pgfqpoint{1.693858in}{2.728608in}}%
\pgfpathlineto{\pgfqpoint{1.769927in}{2.716644in}}%
\pgfpathlineto{\pgfqpoint{1.869944in}{2.696841in}}%
\pgfpathlineto{\pgfqpoint{1.928042in}{2.683418in}}%
\pgfpathlineto{\pgfqpoint{1.994974in}{2.666635in}}%
\pgfpathlineto{\pgfqpoint{2.113218in}{2.633121in}}%
\pgfpathlineto{\pgfqpoint{2.169596in}{2.616258in}}%
\pgfpathlineto{\pgfqpoint{2.287255in}{2.576440in}}%
\pgfpathlineto{\pgfqpoint{2.366662in}{2.551113in}}%
\pgfpathlineto{\pgfqpoint{2.409128in}{2.535984in}}%
\pgfpathlineto{\pgfqpoint{2.610378in}{2.493765in}}%
\pgfpathlineto{\pgfqpoint{2.673630in}{2.489058in}}%
\pgfpathlineto{\pgfqpoint{2.720228in}{2.486970in}}%
\pgfpathlineto{\pgfqpoint{2.739766in}{2.487719in}}%
\pgfpathlineto{\pgfqpoint{2.865642in}{2.501550in}}%
\pgfpathlineto{\pgfqpoint{2.878954in}{2.504225in}}%
\pgfpathlineto{\pgfqpoint{2.923931in}{2.508756in}}%
\pgfpathlineto{\pgfqpoint{2.975614in}{2.517969in}}%
\pgfpathlineto{\pgfqpoint{3.050428in}{2.527832in}}%
\pgfpathlineto{\pgfqpoint{3.117279in}{2.534764in}}%
\pgfpathlineto{\pgfqpoint{3.209248in}{2.542957in}}%
\pgfpathlineto{\pgfqpoint{3.315192in}{2.542201in}}%
\pgfpathlineto{\pgfqpoint{3.372749in}{2.535297in}}%
\pgfpathlineto{\pgfqpoint{3.430402in}{2.528227in}}%
\pgfpathlineto{\pgfqpoint{3.520626in}{2.507735in}}%
\pgfpathlineto{\pgfqpoint{3.551023in}{2.493914in}}%
\pgfpathlineto{\pgfqpoint{3.593757in}{2.474955in}}%
\pgfpathlineto{\pgfqpoint{3.643737in}{2.449281in}}%
\pgfpathlineto{\pgfqpoint{3.697352in}{2.381705in}}%
\pgfpathlineto{\pgfqpoint{3.683287in}{2.323198in}}%
\pgfpathlineto{\pgfqpoint{3.648748in}{2.288348in}}%
\pgfpathlineto{\pgfqpoint{3.625957in}{2.268506in}}%
\pgfpathlineto{\pgfqpoint{3.602275in}{2.254778in}}%
\pgfpathlineto{\pgfqpoint{3.515192in}{2.212261in}}%
\pgfpathlineto{\pgfqpoint{3.490482in}{2.202173in}}%
\pgfpathlineto{\pgfqpoint{3.453957in}{2.190877in}}%
\pgfpathlineto{\pgfqpoint{3.396270in}{2.177058in}}%
\pgfpathlineto{\pgfqpoint{3.308095in}{2.163109in}}%
\pgfpathlineto{\pgfqpoint{3.247319in}{2.158663in}}%
\pgfpathlineto{\pgfqpoint{3.174741in}{2.157932in}}%
\pgfpathlineto{\pgfqpoint{3.117190in}{2.160900in}}%
\pgfpathlineto{\pgfqpoint{3.047090in}{2.168353in}}%
\pgfpathlineto{\pgfqpoint{2.971939in}{2.177517in}}%
\pgfpathlineto{\pgfqpoint{2.884225in}{2.189386in}}%
\pgfpathlineto{\pgfqpoint{2.772836in}{2.199029in}}%
\pgfpathlineto{\pgfqpoint{2.645032in}{2.198253in}}%
\pgfpathlineto{\pgfqpoint{2.632849in}{2.197351in}}%
\pgfpathlineto{\pgfqpoint{2.528273in}{2.179874in}}%
\pgfpathlineto{\pgfqpoint{2.443159in}{2.156342in}}%
\pgfpathlineto{\pgfqpoint{2.400951in}{2.140823in}}%
\pgfpathlineto{\pgfqpoint{2.380507in}{2.135256in}}%
\pgfpathlineto{\pgfqpoint{2.190062in}{2.068128in}}%
\pgfpathlineto{\pgfqpoint{2.174734in}{2.062154in}}%
\pgfpathlineto{\pgfqpoint{2.102686in}{2.037146in}}%
\pgfpathlineto{\pgfqpoint{1.982013in}{2.000110in}}%
\pgfpathlineto{\pgfqpoint{1.888129in}{1.976724in}}%
\pgfpathlineto{\pgfqpoint{1.784726in}{1.958520in}}%
\pgfpathlineto{\pgfqpoint{1.727170in}{1.952010in}}%
\pgfpathlineto{\pgfqpoint{1.605635in}{1.944559in}}%
\pgfpathlineto{\pgfqpoint{1.450912in}{1.942784in}}%
\pgfpathlineto{\pgfqpoint{1.457531in}{1.856058in}}%
\pgfpathlineto{\pgfqpoint{1.515076in}{1.857631in}}%
\pgfpathlineto{\pgfqpoint{1.662150in}{1.864098in}}%
\pgfpathlineto{\pgfqpoint{1.691120in}{1.865779in}}%
\pgfpathlineto{\pgfqpoint{1.801958in}{1.879520in}}%
\pgfpathlineto{\pgfqpoint{1.922753in}{1.905719in}}%
\pgfpathlineto{\pgfqpoint{2.055200in}{1.945381in}}%
\pgfpathlineto{\pgfqpoint{2.161833in}{1.980925in}}%
\pgfpathlineto{\pgfqpoint{2.291459in}{2.024959in}}%
\pgfpathlineto{\pgfqpoint{2.411965in}{2.060603in}}%
\pgfpathlineto{\pgfqpoint{2.468036in}{2.075422in}}%
\pgfpathlineto{\pgfqpoint{2.492506in}{2.081042in}}%
\pgfpathlineto{\pgfqpoint{2.530480in}{2.087826in}}%
\pgfpathlineto{\pgfqpoint{2.618607in}{2.100026in}}%
\pgfpathlineto{\pgfqpoint{2.733046in}{2.104010in}}%
\pgfpathlineto{\pgfqpoint{2.799187in}{2.101801in}}%
\pgfpathlineto{\pgfqpoint{2.935558in}{2.090039in}}%
\pgfpathlineto{\pgfqpoint{3.001151in}{2.082601in}}%
\pgfpathlineto{\pgfqpoint{3.126396in}{2.072508in}}%
\pgfpathlineto{\pgfqpoint{3.166892in}{2.070987in}}%
\pgfpathlineto{\pgfqpoint{3.246984in}{2.071749in}}%
\pgfpathlineto{\pgfqpoint{3.316276in}{2.076319in}}%
\pgfpathlineto{\pgfqpoint{3.374074in}{2.083558in}}%
\pgfpathlineto{\pgfqpoint{3.437229in}{2.095425in}}%
\pgfpathlineto{\pgfqpoint{3.529533in}{2.119482in}}%
\pgfpathlineto{\pgfqpoint{3.582624in}{2.135985in}}%
\pgfpathlineto{\pgfqpoint{3.653183in}{2.162000in}}%
\pgfpathlineto{\pgfqpoint{3.718857in}{2.191947in}}%
\pgfpathlineto{\pgfqpoint{3.788141in}{2.223279in}}%
\pgfpathlineto{\pgfqpoint{3.855723in}{2.262518in}}%
\pgfpathlineto{\pgfqpoint{3.878277in}{2.274632in}}%
\pgfpathlineto{\pgfqpoint{3.895987in}{2.289863in}}%
\pgfpathlineto{\pgfqpoint{3.941322in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.961121in}{2.366951in}}%
\pgfpathlineto{\pgfqpoint{3.970905in}{2.382302in}}%
\pgfpathlineto{\pgfqpoint{3.953069in}{2.401768in}}%
\pgfpathlineto{\pgfqpoint{3.904617in}{2.456197in}}%
\pgfpathlineto{\pgfqpoint{3.897393in}{2.460064in}}%
\pgfpathlineto{\pgfqpoint{3.852942in}{2.482542in}}%
\pgfpathlineto{\pgfqpoint{3.843181in}{2.490038in}}%
\pgfpathlineto{\pgfqpoint{3.790985in}{2.515976in}}%
\pgfpathlineto{\pgfqpoint{3.706619in}{2.547192in}}%
\pgfpathlineto{\pgfqpoint{3.661954in}{2.559918in}}%
\pgfpathlineto{\pgfqpoint{3.639684in}{2.567925in}}%
\pgfpathlineto{\pgfqpoint{3.503514in}{2.598822in}}%
\pgfpathlineto{\pgfqpoint{3.426189in}{2.610066in}}%
\pgfpathlineto{\pgfqpoint{3.339530in}{2.617962in}}%
\pgfpathlineto{\pgfqpoint{3.218069in}{2.618204in}}%
\pgfpathlineto{\pgfqpoint{3.086924in}{2.608500in}}%
\pgfpathlineto{\pgfqpoint{3.067263in}{2.605639in}}%
\pgfpathlineto{\pgfqpoint{2.944956in}{2.592733in}}%
\pgfpathlineto{\pgfqpoint{2.916790in}{2.588855in}}%
\pgfpathlineto{\pgfqpoint{2.791381in}{2.577841in}}%
\pgfpathlineto{\pgfqpoint{2.668595in}{2.575608in}}%
\pgfpathlineto{\pgfqpoint{2.620862in}{2.577774in}}%
\pgfpathlineto{\pgfqpoint{2.540902in}{2.585474in}}%
\pgfpathlineto{\pgfqpoint{2.472411in}{2.596993in}}%
\pgfpathlineto{\pgfqpoint{2.304798in}{2.637107in}}%
\pgfpathlineto{\pgfqpoint{2.206526in}{2.664603in}}%
\pgfpathlineto{\pgfqpoint{2.204849in}{2.665193in}}%
\pgfpathlineto{\pgfqpoint{1.968794in}{2.727801in}}%
\pgfpathlineto{\pgfqpoint{1.854273in}{2.753429in}}%
\pgfpathlineto{\pgfqpoint{1.776416in}{2.767750in}}%
\pgfpathlineto{\pgfqpoint{1.664567in}{2.786818in}}%
\pgfpathlineto{\pgfqpoint{1.636155in}{2.737608in}}%
\pgfpathmoveto{\pgfqpoint{1.628480in}{1.297075in}}%
\pgfpathlineto{\pgfqpoint{1.753723in}{1.308925in}}%
\pgfpathlineto{\pgfqpoint{1.816335in}{1.309209in}}%
\pgfpathlineto{\pgfqpoint{1.872883in}{1.308048in}}%
\pgfpathlineto{\pgfqpoint{2.000023in}{1.296071in}}%
\pgfpathlineto{\pgfqpoint{2.175022in}{1.268553in}}%
\pgfpathlineto{\pgfqpoint{2.294525in}{1.249163in}}%
\pgfpathlineto{\pgfqpoint{2.386236in}{1.236699in}}%
\pgfpathlineto{\pgfqpoint{2.462482in}{1.229448in}}%
\pgfpathlineto{\pgfqpoint{2.523518in}{1.225548in}}%
\pgfpathlineto{\pgfqpoint{2.592962in}{1.223695in}}%
\pgfpathlineto{\pgfqpoint{2.651087in}{1.224138in}}%
\pgfpathlineto{\pgfqpoint{2.737465in}{1.227827in}}%
\pgfpathlineto{\pgfqpoint{2.902109in}{1.242246in}}%
\pgfpathlineto{\pgfqpoint{3.050675in}{1.256458in}}%
\pgfpathlineto{\pgfqpoint{3.132031in}{1.261423in}}%
\pgfpathlineto{\pgfqpoint{3.200840in}{1.263739in}}%
\pgfpathlineto{\pgfqpoint{3.242043in}{1.264074in}}%
\pgfpathlineto{\pgfqpoint{3.324767in}{1.260291in}}%
\pgfpathlineto{\pgfqpoint{3.366512in}{1.257247in}}%
\pgfpathlineto{\pgfqpoint{3.477007in}{1.242628in}}%
\pgfpathlineto{\pgfqpoint{3.597399in}{1.219077in}}%
\pgfpathlineto{\pgfqpoint{3.700023in}{1.194471in}}%
\pgfpathlineto{\pgfqpoint{4.042206in}{1.108979in}}%
\pgfpathlineto{\pgfqpoint{4.153613in}{1.085440in}}%
\pgfpathlineto{\pgfqpoint{4.187074in}{1.130194in}}%
\pgfpathlineto{\pgfqpoint{4.057493in}{1.156027in}}%
\pgfpathlineto{\pgfqpoint{3.919700in}{1.187755in}}%
\pgfpathlineto{\pgfqpoint{3.731005in}{1.236138in}}%
\pgfpathlineto{\pgfqpoint{3.646239in}{1.257809in}}%
\pgfpathlineto{\pgfqpoint{3.536865in}{1.282445in}}%
\pgfpathlineto{\pgfqpoint{3.430520in}{1.301470in}}%
\pgfpathlineto{\pgfqpoint{3.317047in}{1.313696in}}%
\pgfpathlineto{\pgfqpoint{3.189435in}{1.316919in}}%
\pgfpathlineto{\pgfqpoint{3.064121in}{1.310955in}}%
\pgfpathlineto{\pgfqpoint{2.730340in}{1.281852in}}%
\pgfpathlineto{\pgfqpoint{2.660545in}{1.279107in}}%
\pgfpathlineto{\pgfqpoint{2.584610in}{1.279015in}}%
\pgfpathlineto{\pgfqpoint{2.520838in}{1.281427in}}%
\pgfpathlineto{\pgfqpoint{2.403184in}{1.292472in}}%
\pgfpathlineto{\pgfqpoint{2.300351in}{1.307931in}}%
\pgfpathlineto{\pgfqpoint{2.185633in}{1.329491in}}%
\pgfpathlineto{\pgfqpoint{2.041619in}{1.357510in}}%
\pgfpathlineto{\pgfqpoint{1.909984in}{1.379038in}}%
\pgfpathlineto{\pgfqpoint{1.895240in}{1.380182in}}%
\pgfpathlineto{\pgfqpoint{1.852043in}{1.385404in}}%
\pgfpathlineto{\pgfqpoint{1.819352in}{1.386565in}}%
\pgfpathlineto{\pgfqpoint{1.785988in}{1.389489in}}%
\pgfpathlineto{\pgfqpoint{1.665540in}{1.387089in}}%
\pgfpathlineto{\pgfqpoint{1.587686in}{1.379174in}}%
\pgfpathlineto{\pgfqpoint{1.606847in}{1.338454in}}%
\pgfpathlineto{\pgfqpoint{1.606847in}{1.338454in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.803922,0.803922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375321in}{2.535385in}}%
\pgfpathlineto{\pgfqpoint{4.341589in}{2.533299in}}%
\pgfpathlineto{\pgfqpoint{4.319949in}{2.529607in}}%
\pgfpathlineto{\pgfqpoint{4.293304in}{2.530217in}}%
\pgfpathlineto{\pgfqpoint{4.268111in}{2.528162in}}%
\pgfpathlineto{\pgfqpoint{4.239271in}{2.525245in}}%
\pgfpathlineto{\pgfqpoint{4.167420in}{2.533464in}}%
\pgfpathlineto{\pgfqpoint{4.092031in}{2.537921in}}%
\pgfpathlineto{\pgfqpoint{4.059728in}{2.544955in}}%
\pgfpathlineto{\pgfqpoint{4.043401in}{2.546218in}}%
\pgfpathlineto{\pgfqpoint{3.983044in}{2.561336in}}%
\pgfpathlineto{\pgfqpoint{3.931660in}{2.571483in}}%
\pgfpathlineto{\pgfqpoint{3.913789in}{2.577355in}}%
\pgfpathlineto{\pgfqpoint{3.872367in}{2.586105in}}%
\pgfpathlineto{\pgfqpoint{3.839672in}{2.595926in}}%
\pgfpathlineto{\pgfqpoint{3.813162in}{2.601089in}}%
\pgfpathlineto{\pgfqpoint{3.681796in}{2.634413in}}%
\pgfpathlineto{\pgfqpoint{3.514446in}{2.664988in}}%
\pgfpathlineto{\pgfqpoint{3.503733in}{2.666648in}}%
\pgfpathlineto{\pgfqpoint{3.391850in}{2.677816in}}%
\pgfpathlineto{\pgfqpoint{3.323987in}{2.680640in}}%
\pgfpathlineto{\pgfqpoint{3.220430in}{2.679569in}}%
\pgfpathlineto{\pgfqpoint{3.131785in}{2.673077in}}%
\pgfpathlineto{\pgfqpoint{3.075226in}{2.668402in}}%
\pgfpathlineto{\pgfqpoint{2.910784in}{2.651576in}}%
\pgfpathlineto{\pgfqpoint{2.803879in}{2.642660in}}%
\pgfpathlineto{\pgfqpoint{2.705842in}{2.638896in}}%
\pgfpathlineto{\pgfqpoint{2.639050in}{2.640544in}}%
\pgfpathlineto{\pgfqpoint{2.575966in}{2.645417in}}%
\pgfpathlineto{\pgfqpoint{2.523673in}{2.651140in}}%
\pgfpathlineto{\pgfqpoint{2.425731in}{2.667185in}}%
\pgfpathlineto{\pgfqpoint{2.350692in}{2.682066in}}%
\pgfpathlineto{\pgfqpoint{2.237664in}{2.709840in}}%
\pgfpathlineto{\pgfqpoint{2.223410in}{2.713979in}}%
\pgfpathlineto{\pgfqpoint{1.896570in}{2.794934in}}%
\pgfpathlineto{\pgfqpoint{1.792947in}{2.816056in}}%
\pgfpathlineto{\pgfqpoint{1.693938in}{2.833602in}}%
\pgfpathlineto{\pgfqpoint{1.664567in}{2.786818in}}%
\pgfpathlineto{\pgfqpoint{1.737490in}{2.774781in}}%
\pgfpathlineto{\pgfqpoint{1.854273in}{2.753429in}}%
\pgfpathlineto{\pgfqpoint{1.968794in}{2.727801in}}%
\pgfpathlineto{\pgfqpoint{2.089287in}{2.697552in}}%
\pgfpathlineto{\pgfqpoint{2.304798in}{2.637107in}}%
\pgfpathlineto{\pgfqpoint{2.363330in}{2.622471in}}%
\pgfpathlineto{\pgfqpoint{2.472411in}{2.596993in}}%
\pgfpathlineto{\pgfqpoint{2.557475in}{2.583615in}}%
\pgfpathlineto{\pgfqpoint{2.631726in}{2.577201in}}%
\pgfpathlineto{\pgfqpoint{2.679887in}{2.575566in}}%
\pgfpathlineto{\pgfqpoint{2.801842in}{2.578652in}}%
\pgfpathlineto{\pgfqpoint{2.944956in}{2.592733in}}%
\pgfpathlineto{\pgfqpoint{3.031596in}{2.602114in}}%
\pgfpathlineto{\pgfqpoint{3.170442in}{2.614793in}}%
\pgfpathlineto{\pgfqpoint{3.233959in}{2.618789in}}%
\pgfpathlineto{\pgfqpoint{3.339530in}{2.617962in}}%
\pgfpathlineto{\pgfqpoint{3.356864in}{2.617015in}}%
\pgfpathlineto{\pgfqpoint{3.426189in}{2.610066in}}%
\pgfpathlineto{\pgfqpoint{3.554391in}{2.588795in}}%
\pgfpathlineto{\pgfqpoint{3.574307in}{2.584798in}}%
\pgfpathlineto{\pgfqpoint{3.661954in}{2.559918in}}%
\pgfpathlineto{\pgfqpoint{3.706619in}{2.547192in}}%
\pgfpathlineto{\pgfqpoint{3.720471in}{2.541037in}}%
\pgfpathlineto{\pgfqpoint{3.792587in}{2.514983in}}%
\pgfpathlineto{\pgfqpoint{3.843181in}{2.490038in}}%
\pgfpathlineto{\pgfqpoint{3.852942in}{2.482542in}}%
\pgfpathlineto{\pgfqpoint{3.907842in}{2.454031in}}%
\pgfpathlineto{\pgfqpoint{3.970905in}{2.382302in}}%
\pgfpathlineto{\pgfqpoint{3.961121in}{2.366951in}}%
\pgfpathlineto{\pgfqpoint{3.941322in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.929374in}{2.315595in}}%
\pgfpathlineto{\pgfqpoint{3.878277in}{2.274632in}}%
\pgfpathlineto{\pgfqpoint{3.814495in}{2.238993in}}%
\pgfpathlineto{\pgfqpoint{3.788141in}{2.223279in}}%
\pgfpathlineto{\pgfqpoint{3.625502in}{2.151030in}}%
\pgfpathlineto{\pgfqpoint{3.574470in}{2.133268in}}%
\pgfpathlineto{\pgfqpoint{3.506762in}{2.112866in}}%
\pgfpathlineto{\pgfqpoint{3.427933in}{2.093605in}}%
\pgfpathlineto{\pgfqpoint{3.347284in}{2.079925in}}%
\pgfpathlineto{\pgfqpoint{3.309316in}{2.075582in}}%
\pgfpathlineto{\pgfqpoint{3.217112in}{2.070871in}}%
\pgfpathlineto{\pgfqpoint{3.126396in}{2.072508in}}%
\pgfpathlineto{\pgfqpoint{3.096705in}{2.074333in}}%
\pgfpathlineto{\pgfqpoint{2.971752in}{2.085478in}}%
\pgfpathlineto{\pgfqpoint{2.870319in}{2.096716in}}%
\pgfpathlineto{\pgfqpoint{2.733046in}{2.104010in}}%
\pgfpathlineto{\pgfqpoint{2.687434in}{2.104091in}}%
\pgfpathlineto{\pgfqpoint{2.601081in}{2.097576in}}%
\pgfpathlineto{\pgfqpoint{2.492506in}{2.081042in}}%
\pgfpathlineto{\pgfqpoint{2.446765in}{2.070786in}}%
\pgfpathlineto{\pgfqpoint{2.291459in}{2.024959in}}%
\pgfpathlineto{\pgfqpoint{2.040703in}{1.940580in}}%
\pgfpathlineto{\pgfqpoint{1.903295in}{1.900473in}}%
\pgfpathlineto{\pgfqpoint{1.749699in}{1.872416in}}%
\pgfpathlineto{\pgfqpoint{1.632545in}{1.861739in}}%
\pgfpathlineto{\pgfqpoint{1.548784in}{1.858859in}}%
\pgfpathlineto{\pgfqpoint{1.457531in}{1.856058in}}%
\pgfpathlineto{\pgfqpoint{1.461247in}{1.820705in}}%
\pgfpathlineto{\pgfqpoint{1.473895in}{1.740266in}}%
\pgfpathlineto{\pgfqpoint{1.538758in}{1.741694in}}%
\pgfpathlineto{\pgfqpoint{1.614553in}{1.749568in}}%
\pgfpathlineto{\pgfqpoint{1.668453in}{1.751224in}}%
\pgfpathlineto{\pgfqpoint{1.787601in}{1.771525in}}%
\pgfpathlineto{\pgfqpoint{1.848088in}{1.791760in}}%
\pgfpathlineto{\pgfqpoint{1.892039in}{1.802937in}}%
\pgfpathlineto{\pgfqpoint{1.952357in}{1.822645in}}%
\pgfpathlineto{\pgfqpoint{1.975151in}{1.832363in}}%
\pgfpathlineto{\pgfqpoint{2.000705in}{1.840234in}}%
\pgfpathlineto{\pgfqpoint{2.055734in}{1.862046in}}%
\pgfpathlineto{\pgfqpoint{2.099411in}{1.877359in}}%
\pgfpathlineto{\pgfqpoint{2.119833in}{1.886482in}}%
\pgfpathlineto{\pgfqpoint{2.152031in}{1.897449in}}%
\pgfpathlineto{\pgfqpoint{2.203031in}{1.917274in}}%
\pgfpathlineto{\pgfqpoint{2.294600in}{1.949033in}}%
\pgfpathlineto{\pgfqpoint{2.341897in}{1.964148in}}%
\pgfpathlineto{\pgfqpoint{2.430128in}{1.988578in}}%
\pgfpathlineto{\pgfqpoint{2.500723in}{2.003586in}}%
\pgfpathlineto{\pgfqpoint{2.569614in}{2.015015in}}%
\pgfpathlineto{\pgfqpoint{2.637061in}{2.021712in}}%
\pgfpathlineto{\pgfqpoint{2.682159in}{2.024039in}}%
\pgfpathlineto{\pgfqpoint{2.734632in}{2.024308in}}%
\pgfpathlineto{\pgfqpoint{2.831338in}{2.020139in}}%
\pgfpathlineto{\pgfqpoint{2.895767in}{2.014711in}}%
\pgfpathlineto{\pgfqpoint{3.091370in}{1.997144in}}%
\pgfpathlineto{\pgfqpoint{3.152075in}{1.993933in}}%
\pgfpathlineto{\pgfqpoint{3.227015in}{1.993707in}}%
\pgfpathlineto{\pgfqpoint{3.308320in}{1.998353in}}%
\pgfpathlineto{\pgfqpoint{3.357084in}{2.003748in}}%
\pgfpathlineto{\pgfqpoint{3.404781in}{2.011264in}}%
\pgfpathlineto{\pgfqpoint{3.467455in}{2.024228in}}%
\pgfpathlineto{\pgfqpoint{3.542657in}{2.043686in}}%
\pgfpathlineto{\pgfqpoint{3.640651in}{2.073860in}}%
\pgfpathlineto{\pgfqpoint{3.855723in}{2.151654in}}%
\pgfpathlineto{\pgfqpoint{3.876216in}{2.159287in}}%
\pgfpathlineto{\pgfqpoint{4.026119in}{2.210476in}}%
\pgfpathlineto{\pgfqpoint{4.197395in}{2.248387in}}%
\pgfpathlineto{\pgfqpoint{4.249426in}{2.255469in}}%
\pgfpathlineto{\pgfqpoint{4.295179in}{2.259533in}}%
\pgfpathlineto{\pgfqpoint{4.357460in}{2.260338in}}%
\pgfpathlineto{\pgfqpoint{4.448618in}{2.263091in}}%
\pgfpathlineto{\pgfqpoint{4.436996in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{4.422550in}{2.385604in}}%
\pgfpathlineto{\pgfqpoint{4.405538in}{2.446534in}}%
\pgfpathlineto{\pgfqpoint{4.385990in}{2.506698in}}%
\pgfpathmoveto{\pgfqpoint{1.587686in}{1.379174in}}%
\pgfpathlineto{\pgfqpoint{1.719734in}{1.389193in}}%
\pgfpathlineto{\pgfqpoint{1.819352in}{1.386565in}}%
\pgfpathlineto{\pgfqpoint{1.852043in}{1.385404in}}%
\pgfpathlineto{\pgfqpoint{1.968516in}{1.370059in}}%
\pgfpathlineto{\pgfqpoint{2.115832in}{1.343253in}}%
\pgfpathlineto{\pgfqpoint{2.323423in}{1.303801in}}%
\pgfpathlineto{\pgfqpoint{2.416586in}{1.290803in}}%
\pgfpathlineto{\pgfqpoint{2.520838in}{1.281427in}}%
\pgfpathlineto{\pgfqpoint{2.615470in}{1.278960in}}%
\pgfpathlineto{\pgfqpoint{2.685642in}{1.279573in}}%
\pgfpathlineto{\pgfqpoint{2.802083in}{1.286754in}}%
\pgfpathlineto{\pgfqpoint{2.896565in}{1.295177in}}%
\pgfpathlineto{\pgfqpoint{2.995299in}{1.304641in}}%
\pgfpathlineto{\pgfqpoint{3.064121in}{1.310955in}}%
\pgfpathlineto{\pgfqpoint{3.189435in}{1.316919in}}%
\pgfpathlineto{\pgfqpoint{3.280558in}{1.315022in}}%
\pgfpathlineto{\pgfqpoint{3.317047in}{1.313696in}}%
\pgfpathlineto{\pgfqpoint{3.430520in}{1.301470in}}%
\pgfpathlineto{\pgfqpoint{3.536865in}{1.282445in}}%
\pgfpathlineto{\pgfqpoint{3.649766in}{1.256920in}}%
\pgfpathlineto{\pgfqpoint{3.782696in}{1.222800in}}%
\pgfpathlineto{\pgfqpoint{3.930716in}{1.185111in}}%
\pgfpathlineto{\pgfqpoint{4.057493in}{1.156027in}}%
\pgfpathlineto{\pgfqpoint{4.187074in}{1.130194in}}%
\pgfpathlineto{\pgfqpoint{4.218506in}{1.175534in}}%
\pgfpathlineto{\pgfqpoint{4.217279in}{1.175735in}}%
\pgfpathlineto{\pgfqpoint{4.108567in}{1.195698in}}%
\pgfpathlineto{\pgfqpoint{3.982686in}{1.222323in}}%
\pgfpathlineto{\pgfqpoint{3.853326in}{1.253877in}}%
\pgfpathlineto{\pgfqpoint{3.545359in}{1.334408in}}%
\pgfpathlineto{\pgfqpoint{3.443118in}{1.354538in}}%
\pgfpathlineto{\pgfqpoint{3.330188in}{1.369051in}}%
\pgfpathlineto{\pgfqpoint{3.205690in}{1.374240in}}%
\pgfpathlineto{\pgfqpoint{3.078467in}{1.369102in}}%
\pgfpathlineto{\pgfqpoint{2.782010in}{1.341127in}}%
\pgfpathlineto{\pgfqpoint{2.675157in}{1.336232in}}%
\pgfpathlineto{\pgfqpoint{2.603588in}{1.336045in}}%
\pgfpathlineto{\pgfqpoint{2.539715in}{1.338772in}}%
\pgfpathlineto{\pgfqpoint{2.424448in}{1.349765in}}%
\pgfpathlineto{\pgfqpoint{2.318867in}{1.367647in}}%
\pgfpathlineto{\pgfqpoint{2.200777in}{1.394561in}}%
\pgfpathlineto{\pgfqpoint{2.173655in}{1.400644in}}%
\pgfpathlineto{\pgfqpoint{2.145319in}{1.409250in}}%
\pgfpathlineto{\pgfqpoint{2.076541in}{1.426789in}}%
\pgfpathlineto{\pgfqpoint{1.984896in}{1.449604in}}%
\pgfpathlineto{\pgfqpoint{1.950667in}{1.460517in}}%
\pgfpathlineto{\pgfqpoint{1.921536in}{1.466195in}}%
\pgfpathlineto{\pgfqpoint{1.884542in}{1.475527in}}%
\pgfpathlineto{\pgfqpoint{1.839203in}{1.481975in}}%
\pgfpathlineto{\pgfqpoint{1.816994in}{1.487595in}}%
\pgfpathlineto{\pgfqpoint{1.697738in}{1.498146in}}%
\pgfpathlineto{\pgfqpoint{1.637803in}{1.496574in}}%
\pgfpathlineto{\pgfqpoint{1.597274in}{1.498634in}}%
\pgfpathlineto{\pgfqpoint{1.566635in}{1.494553in}}%
\pgfpathlineto{\pgfqpoint{1.540723in}{1.493472in}}%
\pgfpathlineto{\pgfqpoint{1.555398in}{1.454010in}}%
\pgfpathlineto{\pgfqpoint{1.579913in}{1.395693in}}%
\pgfpathlineto{\pgfqpoint{1.579913in}{1.395693in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.992157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.448618in}{2.263091in}}%
\pgfpathlineto{\pgfqpoint{4.432951in}{2.262262in}}%
\pgfpathlineto{\pgfqpoint{4.274063in}{2.257887in}}%
\pgfpathlineto{\pgfqpoint{4.225206in}{2.252630in}}%
\pgfpathlineto{\pgfqpoint{4.158771in}{2.241642in}}%
\pgfpathlineto{\pgfqpoint{4.071462in}{2.221291in}}%
\pgfpathlineto{\pgfqpoint{4.068530in}{2.220169in}}%
\pgfpathlineto{\pgfqpoint{4.026119in}{2.210476in}}%
\pgfpathlineto{\pgfqpoint{3.928373in}{2.176949in}}%
\pgfpathlineto{\pgfqpoint{3.831376in}{2.142607in}}%
\pgfpathlineto{\pgfqpoint{3.769107in}{2.119738in}}%
\pgfpathlineto{\pgfqpoint{3.640651in}{2.073860in}}%
\pgfpathlineto{\pgfqpoint{3.571841in}{2.052217in}}%
\pgfpathlineto{\pgfqpoint{3.517003in}{2.036575in}}%
\pgfpathlineto{\pgfqpoint{3.459609in}{2.022595in}}%
\pgfpathlineto{\pgfqpoint{3.399602in}{2.010247in}}%
\pgfpathlineto{\pgfqpoint{3.340266in}{2.001655in}}%
\pgfpathlineto{\pgfqpoint{3.285415in}{1.996412in}}%
\pgfpathlineto{\pgfqpoint{3.227015in}{1.993707in}}%
\pgfpathlineto{\pgfqpoint{3.152075in}{1.993933in}}%
\pgfpathlineto{\pgfqpoint{3.091370in}{1.997144in}}%
\pgfpathlineto{\pgfqpoint{2.972707in}{2.007317in}}%
\pgfpathlineto{\pgfqpoint{2.815848in}{2.021058in}}%
\pgfpathlineto{\pgfqpoint{2.788415in}{2.022822in}}%
\pgfpathlineto{\pgfqpoint{2.724989in}{2.024324in}}%
\pgfpathlineto{\pgfqpoint{2.682159in}{2.024039in}}%
\pgfpathlineto{\pgfqpoint{2.633792in}{2.021430in}}%
\pgfpathlineto{\pgfqpoint{2.569614in}{2.015015in}}%
\pgfpathlineto{\pgfqpoint{2.500723in}{2.003586in}}%
\pgfpathlineto{\pgfqpoint{2.424046in}{1.987017in}}%
\pgfpathlineto{\pgfqpoint{2.339729in}{1.963479in}}%
\pgfpathlineto{\pgfqpoint{2.270728in}{1.941358in}}%
\pgfpathlineto{\pgfqpoint{2.192891in}{1.913780in}}%
\pgfpathlineto{\pgfqpoint{2.152031in}{1.897449in}}%
\pgfpathlineto{\pgfqpoint{2.119833in}{1.886482in}}%
\pgfpathlineto{\pgfqpoint{2.099411in}{1.877359in}}%
\pgfpathlineto{\pgfqpoint{2.033344in}{1.853344in}}%
\pgfpathlineto{\pgfqpoint{2.000705in}{1.840234in}}%
\pgfpathlineto{\pgfqpoint{1.975151in}{1.832363in}}%
\pgfpathlineto{\pgfqpoint{1.952357in}{1.822645in}}%
\pgfpathlineto{\pgfqpoint{1.892039in}{1.802937in}}%
\pgfpathlineto{\pgfqpoint{1.848088in}{1.791760in}}%
\pgfpathlineto{\pgfqpoint{1.816660in}{1.781011in}}%
\pgfpathlineto{\pgfqpoint{1.787601in}{1.771525in}}%
\pgfpathlineto{\pgfqpoint{1.736155in}{1.764065in}}%
\pgfpathlineto{\pgfqpoint{1.723022in}{1.760236in}}%
\pgfpathlineto{\pgfqpoint{1.709086in}{1.758652in}}%
\pgfpathlineto{\pgfqpoint{1.668453in}{1.751224in}}%
\pgfpathlineto{\pgfqpoint{1.614553in}{1.749568in}}%
\pgfpathlineto{\pgfqpoint{1.597768in}{1.746662in}}%
\pgfpathlineto{\pgfqpoint{1.589932in}{1.746850in}}%
\pgfpathlineto{\pgfqpoint{1.513977in}{1.740655in}}%
\pgfpathlineto{\pgfqpoint{1.473895in}{1.740266in}}%
\pgfpathlineto{\pgfqpoint{1.482342in}{1.695984in}}%
\pgfpathlineto{\pgfqpoint{1.496787in}{1.634396in}}%
\pgfpathlineto{\pgfqpoint{1.513799in}{1.573466in}}%
\pgfpathlineto{\pgfqpoint{1.540723in}{1.493472in}}%
\pgfpathlineto{\pgfqpoint{1.566635in}{1.494553in}}%
\pgfpathlineto{\pgfqpoint{1.597274in}{1.498634in}}%
\pgfpathlineto{\pgfqpoint{1.644205in}{1.496980in}}%
\pgfpathlineto{\pgfqpoint{1.697738in}{1.498146in}}%
\pgfpathlineto{\pgfqpoint{1.725534in}{1.495587in}}%
\pgfpathlineto{\pgfqpoint{1.751737in}{1.494903in}}%
\pgfpathlineto{\pgfqpoint{1.762894in}{1.492577in}}%
\pgfpathlineto{\pgfqpoint{1.816994in}{1.487595in}}%
\pgfpathlineto{\pgfqpoint{1.839203in}{1.481975in}}%
\pgfpathlineto{\pgfqpoint{1.884542in}{1.475527in}}%
\pgfpathlineto{\pgfqpoint{1.921536in}{1.466195in}}%
\pgfpathlineto{\pgfqpoint{1.950667in}{1.460517in}}%
\pgfpathlineto{\pgfqpoint{1.984896in}{1.449604in}}%
\pgfpathlineto{\pgfqpoint{2.015167in}{1.443348in}}%
\pgfpathlineto{\pgfqpoint{2.040852in}{1.435675in}}%
\pgfpathlineto{\pgfqpoint{2.145319in}{1.409250in}}%
\pgfpathlineto{\pgfqpoint{2.173655in}{1.400644in}}%
\pgfpathlineto{\pgfqpoint{2.335016in}{1.364253in}}%
\pgfpathlineto{\pgfqpoint{2.453140in}{1.346187in}}%
\pgfpathlineto{\pgfqpoint{2.539715in}{1.338772in}}%
\pgfpathlineto{\pgfqpoint{2.603588in}{1.336045in}}%
\pgfpathlineto{\pgfqpoint{2.675157in}{1.336232in}}%
\pgfpathlineto{\pgfqpoint{2.741559in}{1.338914in}}%
\pgfpathlineto{\pgfqpoint{2.818594in}{1.343873in}}%
\pgfpathlineto{\pgfqpoint{3.078467in}{1.369102in}}%
\pgfpathlineto{\pgfqpoint{3.205690in}{1.374240in}}%
\pgfpathlineto{\pgfqpoint{3.330188in}{1.369051in}}%
\pgfpathlineto{\pgfqpoint{3.443118in}{1.354538in}}%
\pgfpathlineto{\pgfqpoint{3.545359in}{1.334408in}}%
\pgfpathlineto{\pgfqpoint{3.982686in}{1.222323in}}%
\pgfpathlineto{\pgfqpoint{4.072713in}{1.202870in}}%
\pgfpathlineto{\pgfqpoint{4.154447in}{1.187087in}}%
\pgfpathlineto{\pgfqpoint{4.218506in}{1.175534in}}%
\pgfpathlineto{\pgfqpoint{4.248124in}{1.222205in}}%
\pgfpathlineto{\pgfqpoint{4.098200in}{1.248176in}}%
\pgfpathlineto{\pgfqpoint{4.019951in}{1.264532in}}%
\pgfpathlineto{\pgfqpoint{3.865481in}{1.302537in}}%
\pgfpathlineto{\pgfqpoint{3.807060in}{1.318536in}}%
\pgfpathlineto{\pgfqpoint{3.558201in}{1.388503in}}%
\pgfpathlineto{\pgfqpoint{3.456954in}{1.412824in}}%
\pgfpathlineto{\pgfqpoint{3.351196in}{1.430473in}}%
\pgfpathlineto{\pgfqpoint{3.226552in}{1.439187in}}%
\pgfpathlineto{\pgfqpoint{3.096946in}{1.435237in}}%
\pgfpathlineto{\pgfqpoint{2.822058in}{1.406011in}}%
\pgfpathlineto{\pgfqpoint{2.689499in}{1.398403in}}%
\pgfpathlineto{\pgfqpoint{2.629859in}{1.398419in}}%
\pgfpathlineto{\pgfqpoint{2.560237in}{1.401117in}}%
\pgfpathlineto{\pgfqpoint{2.535591in}{1.402708in}}%
\pgfpathlineto{\pgfqpoint{2.430600in}{1.415859in}}%
\pgfpathlineto{\pgfqpoint{2.325663in}{1.440085in}}%
\pgfpathlineto{\pgfqpoint{2.304802in}{1.445282in}}%
\pgfpathlineto{\pgfqpoint{2.165096in}{1.490828in}}%
\pgfpathlineto{\pgfqpoint{2.073728in}{1.535360in}}%
\pgfpathlineto{\pgfqpoint{2.050347in}{1.550550in}}%
\pgfpathlineto{\pgfqpoint{2.030029in}{1.558677in}}%
\pgfpathlineto{\pgfqpoint{2.012868in}{1.584382in}}%
\pgfpathlineto{\pgfqpoint{1.996318in}{1.599476in}}%
\pgfpathlineto{\pgfqpoint{1.978232in}{1.633135in}}%
\pgfpathlineto{\pgfqpoint{1.981560in}{1.662980in}}%
\pgfpathlineto{\pgfqpoint{1.992836in}{1.687366in}}%
\pgfpathlineto{\pgfqpoint{2.011279in}{1.701485in}}%
\pgfpathlineto{\pgfqpoint{2.039982in}{1.731094in}}%
\pgfpathlineto{\pgfqpoint{2.060683in}{1.742650in}}%
\pgfpathlineto{\pgfqpoint{2.090073in}{1.767224in}}%
\pgfpathlineto{\pgfqpoint{2.104205in}{1.773286in}}%
\pgfpathlineto{\pgfqpoint{2.144556in}{1.797147in}}%
\pgfpathlineto{\pgfqpoint{2.159191in}{1.803283in}}%
\pgfpathlineto{\pgfqpoint{2.216155in}{1.832588in}}%
\pgfpathlineto{\pgfqpoint{2.258875in}{1.849745in}}%
\pgfpathlineto{\pgfqpoint{2.283626in}{1.861394in}}%
\pgfpathlineto{\pgfqpoint{2.356597in}{1.887569in}}%
\pgfpathlineto{\pgfqpoint{2.459629in}{1.916959in}}%
\pgfpathlineto{\pgfqpoint{2.514237in}{1.928163in}}%
\pgfpathlineto{\pgfqpoint{2.594005in}{1.939974in}}%
\pgfpathlineto{\pgfqpoint{2.653382in}{1.945388in}}%
\pgfpathlineto{\pgfqpoint{2.775688in}{1.946227in}}%
\pgfpathlineto{\pgfqpoint{2.859683in}{1.939834in}}%
\pgfpathlineto{\pgfqpoint{3.115871in}{1.915772in}}%
\pgfpathlineto{\pgfqpoint{3.216643in}{1.912727in}}%
\pgfpathlineto{\pgfqpoint{3.325958in}{1.920714in}}%
\pgfpathlineto{\pgfqpoint{3.387674in}{1.930668in}}%
\pgfpathlineto{\pgfqpoint{3.472046in}{1.948866in}}%
\pgfpathlineto{\pgfqpoint{3.592911in}{1.983153in}}%
\pgfpathlineto{\pgfqpoint{3.705181in}{2.020093in}}%
\pgfpathlineto{\pgfqpoint{3.824722in}{2.060765in}}%
\pgfpathlineto{\pgfqpoint{3.978171in}{2.106002in}}%
\pgfpathlineto{\pgfqpoint{4.013638in}{2.115031in}}%
\pgfpathlineto{\pgfqpoint{4.076101in}{2.128239in}}%
\pgfpathlineto{\pgfqpoint{4.096709in}{2.132896in}}%
\pgfpathlineto{\pgfqpoint{4.237368in}{2.150405in}}%
\pgfpathlineto{\pgfqpoint{4.319139in}{2.154769in}}%
\pgfpathlineto{\pgfqpoint{4.462408in}{2.158213in}}%
\pgfpathlineto{\pgfqpoint{4.458091in}{2.199295in}}%
\pgfpathlineto{\pgfqpoint{4.448849in}{2.261876in}}%
\pgfpathmoveto{\pgfqpoint{4.330074in}{2.644179in}}%
\pgfpathlineto{\pgfqpoint{4.181454in}{2.632912in}}%
\pgfpathlineto{\pgfqpoint{4.149370in}{2.631567in}}%
\pgfpathlineto{\pgfqpoint{4.018649in}{2.640504in}}%
\pgfpathlineto{\pgfqpoint{3.871838in}{2.661677in}}%
\pgfpathlineto{\pgfqpoint{3.841958in}{2.668347in}}%
\pgfpathlineto{\pgfqpoint{3.816841in}{2.672294in}}%
\pgfpathlineto{\pgfqpoint{3.741223in}{2.687757in}}%
\pgfpathlineto{\pgfqpoint{3.589423in}{2.714568in}}%
\pgfpathlineto{\pgfqpoint{3.508796in}{2.725540in}}%
\pgfpathlineto{\pgfqpoint{3.405438in}{2.734812in}}%
\pgfpathlineto{\pgfqpoint{3.309559in}{2.737450in}}%
\pgfpathlineto{\pgfqpoint{3.210073in}{2.735011in}}%
\pgfpathlineto{\pgfqpoint{3.082407in}{2.724821in}}%
\pgfpathlineto{\pgfqpoint{3.006950in}{2.717583in}}%
\pgfpathlineto{\pgfqpoint{2.939835in}{2.710499in}}%
\pgfpathlineto{\pgfqpoint{2.849949in}{2.701680in}}%
\pgfpathlineto{\pgfqpoint{2.706878in}{2.695719in}}%
\pgfpathlineto{\pgfqpoint{2.654110in}{2.696417in}}%
\pgfpathlineto{\pgfqpoint{2.605745in}{2.698624in}}%
\pgfpathlineto{\pgfqpoint{2.521876in}{2.705393in}}%
\pgfpathlineto{\pgfqpoint{2.415441in}{2.721119in}}%
\pgfpathlineto{\pgfqpoint{2.282144in}{2.749569in}}%
\pgfpathlineto{\pgfqpoint{2.169546in}{2.777687in}}%
\pgfpathlineto{\pgfqpoint{1.973118in}{2.826557in}}%
\pgfpathlineto{\pgfqpoint{1.847895in}{2.854564in}}%
\pgfpathlineto{\pgfqpoint{1.785234in}{2.867174in}}%
\pgfpathlineto{\pgfqpoint{1.724506in}{2.878644in}}%
\pgfpathlineto{\pgfqpoint{1.693938in}{2.833602in}}%
\pgfpathlineto{\pgfqpoint{1.811572in}{2.812391in}}%
\pgfpathlineto{\pgfqpoint{1.937167in}{2.785811in}}%
\pgfpathlineto{\pgfqpoint{2.062374in}{2.755733in}}%
\pgfpathlineto{\pgfqpoint{2.350692in}{2.682066in}}%
\pgfpathlineto{\pgfqpoint{2.475908in}{2.658387in}}%
\pgfpathlineto{\pgfqpoint{2.523673in}{2.651140in}}%
\pgfpathlineto{\pgfqpoint{2.589388in}{2.644111in}}%
\pgfpathlineto{\pgfqpoint{2.660280in}{2.640139in}}%
\pgfpathlineto{\pgfqpoint{2.705842in}{2.638896in}}%
\pgfpathlineto{\pgfqpoint{2.829144in}{2.644757in}}%
\pgfpathlineto{\pgfqpoint{2.941526in}{2.654281in}}%
\pgfpathlineto{\pgfqpoint{3.075226in}{2.668402in}}%
\pgfpathlineto{\pgfqpoint{3.188189in}{2.677677in}}%
\pgfpathlineto{\pgfqpoint{3.245949in}{2.680435in}}%
\pgfpathlineto{\pgfqpoint{3.376104in}{2.678666in}}%
\pgfpathlineto{\pgfqpoint{3.399504in}{2.677338in}}%
\pgfpathlineto{\pgfqpoint{3.503733in}{2.666648in}}%
\pgfpathlineto{\pgfqpoint{3.588318in}{2.652912in}}%
\pgfpathlineto{\pgfqpoint{3.699574in}{2.629476in}}%
\pgfpathlineto{\pgfqpoint{3.839672in}{2.595926in}}%
\pgfpathlineto{\pgfqpoint{3.872367in}{2.586105in}}%
\pgfpathlineto{\pgfqpoint{3.913789in}{2.577355in}}%
\pgfpathlineto{\pgfqpoint{3.931660in}{2.571483in}}%
\pgfpathlineto{\pgfqpoint{3.992674in}{2.559315in}}%
\pgfpathlineto{\pgfqpoint{4.043401in}{2.546218in}}%
\pgfpathlineto{\pgfqpoint{4.059728in}{2.544955in}}%
\pgfpathlineto{\pgfqpoint{4.092031in}{2.537921in}}%
\pgfpathlineto{\pgfqpoint{4.169525in}{2.533178in}}%
\pgfpathlineto{\pgfqpoint{4.239271in}{2.525245in}}%
\pgfpathlineto{\pgfqpoint{4.293304in}{2.530217in}}%
\pgfpathlineto{\pgfqpoint{4.319949in}{2.529607in}}%
\pgfpathlineto{\pgfqpoint{4.341589in}{2.533299in}}%
\pgfpathlineto{\pgfqpoint{4.375321in}{2.535385in}}%
\pgfpathlineto{\pgfqpoint{4.363939in}{2.565990in}}%
\pgfpathlineto{\pgfqpoint{4.339425in}{2.624307in}}%
\pgfpathlineto{\pgfqpoint{4.339425in}{2.624307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.803922,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462408in}{2.158213in}}%
\pgfpathlineto{\pgfqpoint{4.265998in}{2.152403in}}%
\pgfpathlineto{\pgfqpoint{4.204032in}{2.147819in}}%
\pgfpathlineto{\pgfqpoint{4.076101in}{2.128239in}}%
\pgfpathlineto{\pgfqpoint{3.929321in}{2.092741in}}%
\pgfpathlineto{\pgfqpoint{3.824722in}{2.060765in}}%
\pgfpathlineto{\pgfqpoint{3.583184in}{1.980315in}}%
\pgfpathlineto{\pgfqpoint{3.504215in}{1.957701in}}%
\pgfpathlineto{\pgfqpoint{3.458816in}{1.945803in}}%
\pgfpathlineto{\pgfqpoint{3.358586in}{1.925703in}}%
\pgfpathlineto{\pgfqpoint{3.325958in}{1.920714in}}%
\pgfpathlineto{\pgfqpoint{3.257959in}{1.915382in}}%
\pgfpathlineto{\pgfqpoint{3.216643in}{1.912727in}}%
\pgfpathlineto{\pgfqpoint{3.063263in}{1.919000in}}%
\pgfpathlineto{\pgfqpoint{2.859683in}{1.939834in}}%
\pgfpathlineto{\pgfqpoint{2.775688in}{1.946227in}}%
\pgfpathlineto{\pgfqpoint{2.728875in}{1.946781in}}%
\pgfpathlineto{\pgfqpoint{2.640277in}{1.944504in}}%
\pgfpathlineto{\pgfqpoint{2.567289in}{1.936482in}}%
\pgfpathlineto{\pgfqpoint{2.497915in}{1.925309in}}%
\pgfpathlineto{\pgfqpoint{2.437483in}{1.911691in}}%
\pgfpathlineto{\pgfqpoint{2.356597in}{1.887569in}}%
\pgfpathlineto{\pgfqpoint{2.283626in}{1.861394in}}%
\pgfpathlineto{\pgfqpoint{2.258875in}{1.849745in}}%
\pgfpathlineto{\pgfqpoint{2.207359in}{1.827571in}}%
\pgfpathlineto{\pgfqpoint{2.144556in}{1.797147in}}%
\pgfpathlineto{\pgfqpoint{2.104205in}{1.773286in}}%
\pgfpathlineto{\pgfqpoint{2.090073in}{1.767224in}}%
\pgfpathlineto{\pgfqpoint{2.060683in}{1.742650in}}%
\pgfpathlineto{\pgfqpoint{2.039982in}{1.731094in}}%
\pgfpathlineto{\pgfqpoint{2.011279in}{1.701485in}}%
\pgfpathlineto{\pgfqpoint{1.992836in}{1.687366in}}%
\pgfpathlineto{\pgfqpoint{1.981560in}{1.662980in}}%
\pgfpathlineto{\pgfqpoint{1.978232in}{1.633135in}}%
\pgfpathlineto{\pgfqpoint{1.996318in}{1.599476in}}%
\pgfpathlineto{\pgfqpoint{2.012868in}{1.584382in}}%
\pgfpathlineto{\pgfqpoint{2.030029in}{1.558677in}}%
\pgfpathlineto{\pgfqpoint{2.050347in}{1.550550in}}%
\pgfpathlineto{\pgfqpoint{2.073728in}{1.535360in}}%
\pgfpathlineto{\pgfqpoint{2.103371in}{1.522151in}}%
\pgfpathlineto{\pgfqpoint{2.123687in}{1.510760in}}%
\pgfpathlineto{\pgfqpoint{2.165096in}{1.490828in}}%
\pgfpathlineto{\pgfqpoint{2.200641in}{1.478619in}}%
\pgfpathlineto{\pgfqpoint{2.270658in}{1.456539in}}%
\pgfpathlineto{\pgfqpoint{2.304802in}{1.445282in}}%
\pgfpathlineto{\pgfqpoint{2.380477in}{1.426809in}}%
\pgfpathlineto{\pgfqpoint{2.446275in}{1.413499in}}%
\pgfpathlineto{\pgfqpoint{2.535591in}{1.402708in}}%
\pgfpathlineto{\pgfqpoint{2.589146in}{1.399390in}}%
\pgfpathlineto{\pgfqpoint{2.689499in}{1.398403in}}%
\pgfpathlineto{\pgfqpoint{2.770921in}{1.402618in}}%
\pgfpathlineto{\pgfqpoint{2.855350in}{1.409242in}}%
\pgfpathlineto{\pgfqpoint{2.960566in}{1.421410in}}%
\pgfpathlineto{\pgfqpoint{3.161190in}{1.438415in}}%
\pgfpathlineto{\pgfqpoint{3.186101in}{1.437847in}}%
\pgfpathlineto{\pgfqpoint{3.226552in}{1.439187in}}%
\pgfpathlineto{\pgfqpoint{3.351196in}{1.430473in}}%
\pgfpathlineto{\pgfqpoint{3.456954in}{1.412824in}}%
\pgfpathlineto{\pgfqpoint{3.608673in}{1.375707in}}%
\pgfpathlineto{\pgfqpoint{3.807060in}{1.318536in}}%
\pgfpathlineto{\pgfqpoint{3.963571in}{1.277425in}}%
\pgfpathlineto{\pgfqpoint{4.098200in}{1.248176in}}%
\pgfpathlineto{\pgfqpoint{4.204145in}{1.229409in}}%
\pgfpathlineto{\pgfqpoint{4.248124in}{1.222205in}}%
\pgfpathlineto{\pgfqpoint{4.251552in}{1.227608in}}%
\pgfpathlineto{\pgfqpoint{4.276630in}{1.271044in}}%
\pgfpathlineto{\pgfqpoint{4.158108in}{1.289773in}}%
\pgfpathlineto{\pgfqpoint{4.095421in}{1.301219in}}%
\pgfpathlineto{\pgfqpoint{4.004902in}{1.320773in}}%
\pgfpathlineto{\pgfqpoint{3.855481in}{1.360736in}}%
\pgfpathlineto{\pgfqpoint{3.825034in}{1.370736in}}%
\pgfpathlineto{\pgfqpoint{3.762937in}{1.388526in}}%
\pgfpathlineto{\pgfqpoint{3.717941in}{1.404242in}}%
\pgfpathlineto{\pgfqpoint{3.670098in}{1.418004in}}%
\pgfpathlineto{\pgfqpoint{3.622655in}{1.434604in}}%
\pgfpathlineto{\pgfqpoint{3.571970in}{1.450064in}}%
\pgfpathlineto{\pgfqpoint{3.501190in}{1.473817in}}%
\pgfpathlineto{\pgfqpoint{3.473483in}{1.482451in}}%
\pgfpathlineto{\pgfqpoint{3.443084in}{1.488766in}}%
\pgfpathlineto{\pgfqpoint{3.423133in}{1.495764in}}%
\pgfpathlineto{\pgfqpoint{3.307329in}{1.518914in}}%
\pgfpathlineto{\pgfqpoint{3.178738in}{1.525523in}}%
\pgfpathlineto{\pgfqpoint{3.117592in}{1.519418in}}%
\pgfpathlineto{\pgfqpoint{3.054168in}{1.515313in}}%
\pgfpathlineto{\pgfqpoint{3.016964in}{1.508403in}}%
\pgfpathlineto{\pgfqpoint{2.988607in}{1.505682in}}%
\pgfpathlineto{\pgfqpoint{2.916420in}{1.492913in}}%
\pgfpathlineto{\pgfqpoint{2.747133in}{1.475189in}}%
\pgfpathlineto{\pgfqpoint{2.656033in}{1.473743in}}%
\pgfpathlineto{\pgfqpoint{2.581865in}{1.475316in}}%
\pgfpathlineto{\pgfqpoint{2.489861in}{1.488596in}}%
\pgfpathlineto{\pgfqpoint{2.403113in}{1.510785in}}%
\pgfpathlineto{\pgfqpoint{2.334139in}{1.534617in}}%
\pgfpathlineto{\pgfqpoint{2.279294in}{1.571218in}}%
\pgfpathlineto{\pgfqpoint{2.237636in}{1.618320in}}%
\pgfpathlineto{\pgfqpoint{2.238476in}{1.622442in}}%
\pgfpathlineto{\pgfqpoint{2.239659in}{1.678536in}}%
\pgfpathlineto{\pgfqpoint{2.267188in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{2.271640in}{1.727435in}}%
\pgfpathlineto{\pgfqpoint{2.326911in}{1.767691in}}%
\pgfpathlineto{\pgfqpoint{2.370460in}{1.787369in}}%
\pgfpathlineto{\pgfqpoint{2.391275in}{1.799243in}}%
\pgfpathlineto{\pgfqpoint{2.468292in}{1.827367in}}%
\pgfpathlineto{\pgfqpoint{2.548174in}{1.846578in}}%
\pgfpathlineto{\pgfqpoint{2.586771in}{1.852228in}}%
\pgfpathlineto{\pgfqpoint{2.657441in}{1.858900in}}%
\pgfpathlineto{\pgfqpoint{2.701088in}{1.859870in}}%
\pgfpathlineto{\pgfqpoint{2.733271in}{1.858923in}}%
\pgfpathlineto{\pgfqpoint{2.780069in}{1.859641in}}%
\pgfpathlineto{\pgfqpoint{3.122628in}{1.818800in}}%
\pgfpathlineto{\pgfqpoint{3.168116in}{1.818586in}}%
\pgfpathlineto{\pgfqpoint{3.196213in}{1.817220in}}%
\pgfpathlineto{\pgfqpoint{3.240629in}{1.817018in}}%
\pgfpathlineto{\pgfqpoint{3.260459in}{1.818964in}}%
\pgfpathlineto{\pgfqpoint{3.347625in}{1.833015in}}%
\pgfpathlineto{\pgfqpoint{3.463046in}{1.859832in}}%
\pgfpathlineto{\pgfqpoint{3.485848in}{1.868172in}}%
\pgfpathlineto{\pgfqpoint{3.520489in}{1.878263in}}%
\pgfpathlineto{\pgfqpoint{3.539087in}{1.885409in}}%
\pgfpathlineto{\pgfqpoint{3.579532in}{1.898650in}}%
\pgfpathlineto{\pgfqpoint{3.608313in}{1.910443in}}%
\pgfpathlineto{\pgfqpoint{3.713280in}{1.947209in}}%
\pgfpathlineto{\pgfqpoint{3.725076in}{1.951881in}}%
\pgfpathlineto{\pgfqpoint{3.869550in}{2.000479in}}%
\pgfpathlineto{\pgfqpoint{3.938807in}{2.020492in}}%
\pgfpathlineto{\pgfqpoint{4.039797in}{2.044463in}}%
\pgfpathlineto{\pgfqpoint{4.125766in}{2.059139in}}%
\pgfpathlineto{\pgfqpoint{4.232113in}{2.070008in}}%
\pgfpathlineto{\pgfqpoint{4.246006in}{2.071025in}}%
\pgfpathlineto{\pgfqpoint{4.355979in}{2.074671in}}%
\pgfpathlineto{\pgfqpoint{4.468533in}{2.075502in}}%
\pgfpathlineto{\pgfqpoint{4.464703in}{2.136381in}}%
\pgfpathmoveto{\pgfqpoint{4.290767in}{2.723100in}}%
\pgfpathlineto{\pgfqpoint{4.182289in}{2.712547in}}%
\pgfpathlineto{\pgfqpoint{4.105173in}{2.710679in}}%
\pgfpathlineto{\pgfqpoint{4.031738in}{2.712414in}}%
\pgfpathlineto{\pgfqpoint{3.908596in}{2.723870in}}%
\pgfpathlineto{\pgfqpoint{3.898267in}{2.725614in}}%
\pgfpathlineto{\pgfqpoint{3.830533in}{2.735289in}}%
\pgfpathlineto{\pgfqpoint{3.747050in}{2.748316in}}%
\pgfpathlineto{\pgfqpoint{3.540550in}{2.778416in}}%
\pgfpathlineto{\pgfqpoint{3.476493in}{2.784913in}}%
\pgfpathlineto{\pgfqpoint{3.410423in}{2.789438in}}%
\pgfpathlineto{\pgfqpoint{3.346936in}{2.791420in}}%
\pgfpathlineto{\pgfqpoint{3.279209in}{2.791258in}}%
\pgfpathlineto{\pgfqpoint{3.164781in}{2.785490in}}%
\pgfpathlineto{\pgfqpoint{3.030647in}{2.772585in}}%
\pgfpathlineto{\pgfqpoint{2.877499in}{2.757057in}}%
\pgfpathlineto{\pgfqpoint{2.780725in}{2.749557in}}%
\pgfpathlineto{\pgfqpoint{2.685061in}{2.747071in}}%
\pgfpathlineto{\pgfqpoint{2.631483in}{2.747887in}}%
\pgfpathlineto{\pgfqpoint{2.529622in}{2.755223in}}%
\pgfpathlineto{\pgfqpoint{2.430162in}{2.768787in}}%
\pgfpathlineto{\pgfqpoint{2.315527in}{2.790868in}}%
\pgfpathlineto{\pgfqpoint{2.201713in}{2.817746in}}%
\pgfpathlineto{\pgfqpoint{1.925225in}{2.886718in}}%
\pgfpathlineto{\pgfqpoint{1.780545in}{2.918117in}}%
\pgfpathlineto{\pgfqpoint{1.756716in}{2.922691in}}%
\pgfpathlineto{\pgfqpoint{1.724506in}{2.878644in}}%
\pgfpathlineto{\pgfqpoint{1.835658in}{2.857228in}}%
\pgfpathlineto{\pgfqpoint{1.973118in}{2.826557in}}%
\pgfpathlineto{\pgfqpoint{2.147302in}{2.783387in}}%
\pgfpathlineto{\pgfqpoint{2.311720in}{2.742511in}}%
\pgfpathlineto{\pgfqpoint{2.415441in}{2.721119in}}%
\pgfpathlineto{\pgfqpoint{2.521876in}{2.705393in}}%
\pgfpathlineto{\pgfqpoint{2.608543in}{2.698469in}}%
\pgfpathlineto{\pgfqpoint{2.699791in}{2.695625in}}%
\pgfpathlineto{\pgfqpoint{2.777175in}{2.697988in}}%
\pgfpathlineto{\pgfqpoint{2.873802in}{2.703894in}}%
\pgfpathlineto{\pgfqpoint{3.172409in}{2.732397in}}%
\pgfpathlineto{\pgfqpoint{3.242954in}{2.736326in}}%
\pgfpathlineto{\pgfqpoint{3.333492in}{2.737191in}}%
\pgfpathlineto{\pgfqpoint{3.410913in}{2.734446in}}%
\pgfpathlineto{\pgfqpoint{3.522082in}{2.723971in}}%
\pgfpathlineto{\pgfqpoint{3.612051in}{2.711147in}}%
\pgfpathlineto{\pgfqpoint{3.774079in}{2.681626in}}%
\pgfpathlineto{\pgfqpoint{3.871838in}{2.661677in}}%
\pgfpathlineto{\pgfqpoint{4.041456in}{2.638433in}}%
\pgfpathlineto{\pgfqpoint{4.149370in}{2.631567in}}%
\pgfpathlineto{\pgfqpoint{4.256775in}{2.636683in}}%
\pgfpathlineto{\pgfqpoint{4.330074in}{2.644179in}}%
\pgfpathlineto{\pgfqpoint{4.312490in}{2.681546in}}%
\pgfpathlineto{\pgfqpoint{4.312490in}{2.681546in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.615686,0.615686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.468533in}{2.075502in}}%
\pgfpathlineto{\pgfqpoint{4.246006in}{2.071025in}}%
\pgfpathlineto{\pgfqpoint{4.181423in}{2.065416in}}%
\pgfpathlineto{\pgfqpoint{4.109519in}{2.056893in}}%
\pgfpathlineto{\pgfqpoint{4.007188in}{2.037257in}}%
\pgfpathlineto{\pgfqpoint{3.929443in}{2.018100in}}%
\pgfpathlineto{\pgfqpoint{3.847427in}{1.993568in}}%
\pgfpathlineto{\pgfqpoint{3.766934in}{1.966316in}}%
\pgfpathlineto{\pgfqpoint{3.608313in}{1.910443in}}%
\pgfpathlineto{\pgfqpoint{3.579532in}{1.898650in}}%
\pgfpathlineto{\pgfqpoint{3.463046in}{1.859832in}}%
\pgfpathlineto{\pgfqpoint{3.344270in}{1.832453in}}%
\pgfpathlineto{\pgfqpoint{3.332985in}{1.831395in}}%
\pgfpathlineto{\pgfqpoint{3.240629in}{1.817018in}}%
\pgfpathlineto{\pgfqpoint{3.122628in}{1.818800in}}%
\pgfpathlineto{\pgfqpoint{3.051392in}{1.828439in}}%
\pgfpathlineto{\pgfqpoint{2.982205in}{1.835549in}}%
\pgfpathlineto{\pgfqpoint{2.924261in}{1.844014in}}%
\pgfpathlineto{\pgfqpoint{2.884849in}{1.847679in}}%
\pgfpathlineto{\pgfqpoint{2.854641in}{1.852277in}}%
\pgfpathlineto{\pgfqpoint{2.830997in}{1.853657in}}%
\pgfpathlineto{\pgfqpoint{2.769833in}{1.860214in}}%
\pgfpathlineto{\pgfqpoint{2.733271in}{1.858923in}}%
\pgfpathlineto{\pgfqpoint{2.701088in}{1.859870in}}%
\pgfpathlineto{\pgfqpoint{2.657441in}{1.858900in}}%
\pgfpathlineto{\pgfqpoint{2.564022in}{1.849038in}}%
\pgfpathlineto{\pgfqpoint{2.548174in}{1.846578in}}%
\pgfpathlineto{\pgfqpoint{2.468292in}{1.827367in}}%
\pgfpathlineto{\pgfqpoint{2.391275in}{1.799243in}}%
\pgfpathlineto{\pgfqpoint{2.370460in}{1.787369in}}%
\pgfpathlineto{\pgfqpoint{2.326911in}{1.767691in}}%
\pgfpathlineto{\pgfqpoint{2.320762in}{1.762261in}}%
\pgfpathlineto{\pgfqpoint{2.271640in}{1.727435in}}%
\pgfpathlineto{\pgfqpoint{2.267188in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{2.239659in}{1.678536in}}%
\pgfpathlineto{\pgfqpoint{2.238666in}{1.615906in}}%
\pgfpathlineto{\pgfqpoint{2.240620in}{1.614327in}}%
\pgfpathlineto{\pgfqpoint{2.279294in}{1.571218in}}%
\pgfpathlineto{\pgfqpoint{2.287118in}{1.566805in}}%
\pgfpathlineto{\pgfqpoint{2.334139in}{1.534617in}}%
\pgfpathlineto{\pgfqpoint{2.420706in}{1.505204in}}%
\pgfpathlineto{\pgfqpoint{2.489861in}{1.488596in}}%
\pgfpathlineto{\pgfqpoint{2.588815in}{1.474843in}}%
\pgfpathlineto{\pgfqpoint{2.703157in}{1.473309in}}%
\pgfpathlineto{\pgfqpoint{2.818965in}{1.481187in}}%
\pgfpathlineto{\pgfqpoint{2.850640in}{1.485832in}}%
\pgfpathlineto{\pgfqpoint{2.920824in}{1.493507in}}%
\pgfpathlineto{\pgfqpoint{2.988607in}{1.505682in}}%
\pgfpathlineto{\pgfqpoint{3.016964in}{1.508403in}}%
\pgfpathlineto{\pgfqpoint{3.054168in}{1.515313in}}%
\pgfpathlineto{\pgfqpoint{3.125439in}{1.520144in}}%
\pgfpathlineto{\pgfqpoint{3.178738in}{1.525523in}}%
\pgfpathlineto{\pgfqpoint{3.307329in}{1.518914in}}%
\pgfpathlineto{\pgfqpoint{3.350675in}{1.509621in}}%
\pgfpathlineto{\pgfqpoint{3.365061in}{1.508147in}}%
\pgfpathlineto{\pgfqpoint{3.387742in}{1.502632in}}%
\pgfpathlineto{\pgfqpoint{3.423133in}{1.495764in}}%
\pgfpathlineto{\pgfqpoint{3.443084in}{1.488766in}}%
\pgfpathlineto{\pgfqpoint{3.473483in}{1.482451in}}%
\pgfpathlineto{\pgfqpoint{3.523339in}{1.467058in}}%
\pgfpathlineto{\pgfqpoint{3.574358in}{1.449197in}}%
\pgfpathlineto{\pgfqpoint{3.622655in}{1.434604in}}%
\pgfpathlineto{\pgfqpoint{3.674153in}{1.416792in}}%
\pgfpathlineto{\pgfqpoint{3.717941in}{1.404242in}}%
\pgfpathlineto{\pgfqpoint{3.779539in}{1.383676in}}%
\pgfpathlineto{\pgfqpoint{4.007825in}{1.320098in}}%
\pgfpathlineto{\pgfqpoint{4.112176in}{1.297935in}}%
\pgfpathlineto{\pgfqpoint{4.208818in}{1.281482in}}%
\pgfpathlineto{\pgfqpoint{4.276630in}{1.271044in}}%
\pgfpathlineto{\pgfqpoint{4.283182in}{1.282392in}}%
\pgfpathlineto{\pgfqpoint{4.304943in}{1.324017in}}%
\pgfpathlineto{\pgfqpoint{4.221897in}{1.336399in}}%
\pgfpathlineto{\pgfqpoint{4.036815in}{1.370507in}}%
\pgfpathlineto{\pgfqpoint{3.978559in}{1.385993in}}%
\pgfpathlineto{\pgfqpoint{3.930090in}{1.398413in}}%
\pgfpathlineto{\pgfqpoint{3.768359in}{1.453625in}}%
\pgfpathlineto{\pgfqpoint{3.726312in}{1.472775in}}%
\pgfpathlineto{\pgfqpoint{3.687214in}{1.487670in}}%
\pgfpathlineto{\pgfqpoint{3.671815in}{1.496267in}}%
\pgfpathlineto{\pgfqpoint{3.607421in}{1.523365in}}%
\pgfpathlineto{\pgfqpoint{3.532031in}{1.563499in}}%
\pgfpathlineto{\pgfqpoint{3.502280in}{1.586666in}}%
\pgfpathlineto{\pgfqpoint{3.468911in}{1.605411in}}%
\pgfpathlineto{\pgfqpoint{3.455000in}{1.630003in}}%
\pgfpathlineto{\pgfqpoint{3.434765in}{1.649556in}}%
\pgfpathlineto{\pgfqpoint{3.435585in}{1.682972in}}%
\pgfpathlineto{\pgfqpoint{3.451815in}{1.714883in}}%
\pgfpathlineto{\pgfqpoint{3.514017in}{1.759611in}}%
\pgfpathlineto{\pgfqpoint{3.567818in}{1.793840in}}%
\pgfpathlineto{\pgfqpoint{3.629232in}{1.822969in}}%
\pgfpathlineto{\pgfqpoint{3.720868in}{1.867534in}}%
\pgfpathlineto{\pgfqpoint{3.764779in}{1.885641in}}%
\pgfpathlineto{\pgfqpoint{3.820825in}{1.908016in}}%
\pgfpathlineto{\pgfqpoint{3.958451in}{1.951870in}}%
\pgfpathlineto{\pgfqpoint{4.004168in}{1.963404in}}%
\pgfpathlineto{\pgfqpoint{4.062355in}{1.975704in}}%
\pgfpathlineto{\pgfqpoint{4.160020in}{1.989922in}}%
\pgfpathlineto{\pgfqpoint{4.219814in}{1.995507in}}%
\pgfpathlineto{\pgfqpoint{4.295417in}{1.999235in}}%
\pgfpathlineto{\pgfqpoint{4.405792in}{2.000832in}}%
\pgfpathlineto{\pgfqpoint{4.469802in}{2.000530in}}%
\pgfpathlineto{\pgfqpoint{4.470000in}{2.010000in}}%
\pgfpathlineto{\pgfqpoint{4.468675in}{2.073246in}}%
\pgfpathmoveto{\pgfqpoint{4.251197in}{2.792951in}}%
\pgfpathlineto{\pgfqpoint{4.195861in}{2.785264in}}%
\pgfpathlineto{\pgfqpoint{4.122142in}{2.779653in}}%
\pgfpathlineto{\pgfqpoint{4.061337in}{2.778109in}}%
\pgfpathlineto{\pgfqpoint{3.973709in}{2.781237in}}%
\pgfpathlineto{\pgfqpoint{3.856102in}{2.792516in}}%
\pgfpathlineto{\pgfqpoint{3.697897in}{2.814420in}}%
\pgfpathlineto{\pgfqpoint{3.586232in}{2.829333in}}%
\pgfpathlineto{\pgfqpoint{3.485107in}{2.839703in}}%
\pgfpathlineto{\pgfqpoint{3.366256in}{2.845418in}}%
\pgfpathlineto{\pgfqpoint{3.301180in}{2.844833in}}%
\pgfpathlineto{\pgfqpoint{3.240577in}{2.842927in}}%
\pgfpathlineto{\pgfqpoint{3.115455in}{2.833093in}}%
\pgfpathlineto{\pgfqpoint{2.910920in}{2.810295in}}%
\pgfpathlineto{\pgfqpoint{2.787086in}{2.799839in}}%
\pgfpathlineto{\pgfqpoint{2.724357in}{2.797125in}}%
\pgfpathlineto{\pgfqpoint{2.657675in}{2.796856in}}%
\pgfpathlineto{\pgfqpoint{2.586093in}{2.799858in}}%
\pgfpathlineto{\pgfqpoint{2.535429in}{2.803631in}}%
\pgfpathlineto{\pgfqpoint{2.451659in}{2.814069in}}%
\pgfpathlineto{\pgfqpoint{2.435887in}{2.816240in}}%
\pgfpathlineto{\pgfqpoint{2.321448in}{2.837767in}}%
\pgfpathlineto{\pgfqpoint{2.246475in}{2.854857in}}%
\pgfpathlineto{\pgfqpoint{2.106383in}{2.890142in}}%
\pgfpathlineto{\pgfqpoint{1.916270in}{2.938249in}}%
\pgfpathlineto{\pgfqpoint{1.791087in}{2.966337in}}%
\pgfpathlineto{\pgfqpoint{1.756716in}{2.922691in}}%
\pgfpathlineto{\pgfqpoint{1.828471in}{2.908068in}}%
\pgfpathlineto{\pgfqpoint{1.943968in}{2.882025in}}%
\pgfpathlineto{\pgfqpoint{2.069423in}{2.851239in}}%
\pgfpathlineto{\pgfqpoint{2.251975in}{2.805422in}}%
\pgfpathlineto{\pgfqpoint{2.330789in}{2.787766in}}%
\pgfpathlineto{\pgfqpoint{2.430162in}{2.768787in}}%
\pgfpathlineto{\pgfqpoint{2.529622in}{2.755223in}}%
\pgfpathlineto{\pgfqpoint{2.631483in}{2.747887in}}%
\pgfpathlineto{\pgfqpoint{2.648827in}{2.747106in}}%
\pgfpathlineto{\pgfqpoint{2.739309in}{2.747932in}}%
\pgfpathlineto{\pgfqpoint{2.824505in}{2.752668in}}%
\pgfpathlineto{\pgfqpoint{2.877499in}{2.757057in}}%
\pgfpathlineto{\pgfqpoint{2.967510in}{2.765668in}}%
\pgfpathlineto{\pgfqpoint{3.148138in}{2.784018in}}%
\pgfpathlineto{\pgfqpoint{3.188946in}{2.787023in}}%
\pgfpathlineto{\pgfqpoint{3.284008in}{2.791342in}}%
\pgfpathlineto{\pgfqpoint{3.346936in}{2.791420in}}%
\pgfpathlineto{\pgfqpoint{3.414094in}{2.789246in}}%
\pgfpathlineto{\pgfqpoint{3.521369in}{2.780443in}}%
\pgfpathlineto{\pgfqpoint{3.609867in}{2.769570in}}%
\pgfpathlineto{\pgfqpoint{3.908596in}{2.723870in}}%
\pgfpathlineto{\pgfqpoint{3.981555in}{2.716581in}}%
\pgfpathlineto{\pgfqpoint{4.040765in}{2.711620in}}%
\pgfpathlineto{\pgfqpoint{4.117323in}{2.710433in}}%
\pgfpathlineto{\pgfqpoint{4.205648in}{2.714468in}}%
\pgfpathlineto{\pgfqpoint{4.246749in}{2.718235in}}%
\pgfpathlineto{\pgfqpoint{4.290767in}{2.723100in}}%
\pgfpathlineto{\pgfqpoint{4.283182in}{2.737608in}}%
\pgfpathlineto{\pgfqpoint{4.251552in}{2.792392in}}%
\pgfpathmoveto{\pgfqpoint{2.874180in}{1.662045in}}%
\pgfpathlineto{\pgfqpoint{2.826304in}{1.617870in}}%
\pgfpathlineto{\pgfqpoint{2.758106in}{1.607344in}}%
\pgfpathlineto{\pgfqpoint{2.735250in}{1.600648in}}%
\pgfpathlineto{\pgfqpoint{2.692087in}{1.601998in}}%
\pgfpathlineto{\pgfqpoint{2.651809in}{1.600716in}}%
\pgfpathlineto{\pgfqpoint{2.631819in}{1.606840in}}%
\pgfpathlineto{\pgfqpoint{2.567450in}{1.622270in}}%
\pgfpathlineto{\pgfqpoint{2.564915in}{1.623137in}}%
\pgfpathlineto{\pgfqpoint{2.559793in}{1.629412in}}%
\pgfpathlineto{\pgfqpoint{2.548999in}{1.671240in}}%
\pgfpathlineto{\pgfqpoint{2.570612in}{1.695702in}}%
\pgfpathlineto{\pgfqpoint{2.649579in}{1.722701in}}%
\pgfpathlineto{\pgfqpoint{2.686050in}{1.726601in}}%
\pgfpathlineto{\pgfqpoint{2.724532in}{1.721957in}}%
\pgfpathlineto{\pgfqpoint{2.766790in}{1.723385in}}%
\pgfpathlineto{\pgfqpoint{2.801866in}{1.717345in}}%
\pgfpathlineto{\pgfqpoint{2.846030in}{1.697770in}}%
\pgfpathlineto{\pgfqpoint{2.861261in}{1.693371in}}%
\pgfpathlineto{\pgfqpoint{2.861261in}{1.693371in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.427451,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.207420in}{2.860532in}}%
\pgfpathlineto{\pgfqpoint{4.129644in}{2.850059in}}%
\pgfpathlineto{\pgfqpoint{4.078386in}{2.845928in}}%
\pgfpathlineto{\pgfqpoint{4.006306in}{2.844630in}}%
\pgfpathlineto{\pgfqpoint{3.911556in}{2.849316in}}%
\pgfpathlineto{\pgfqpoint{3.805916in}{2.859854in}}%
\pgfpathlineto{\pgfqpoint{3.528249in}{2.893639in}}%
\pgfpathlineto{\pgfqpoint{3.400764in}{2.900627in}}%
\pgfpathlineto{\pgfqpoint{3.373696in}{2.901382in}}%
\pgfpathlineto{\pgfqpoint{3.253173in}{2.898111in}}%
\pgfpathlineto{\pgfqpoint{3.128642in}{2.887077in}}%
\pgfpathlineto{\pgfqpoint{2.997897in}{2.870961in}}%
\pgfpathlineto{\pgfqpoint{2.856407in}{2.855068in}}%
\pgfpathlineto{\pgfqpoint{2.741669in}{2.847029in}}%
\pgfpathlineto{\pgfqpoint{2.645385in}{2.846025in}}%
\pgfpathlineto{\pgfqpoint{2.569114in}{2.849305in}}%
\pgfpathlineto{\pgfqpoint{2.510719in}{2.854569in}}%
\pgfpathlineto{\pgfqpoint{2.496589in}{2.856081in}}%
\pgfpathlineto{\pgfqpoint{2.407788in}{2.869573in}}%
\pgfpathlineto{\pgfqpoint{2.319693in}{2.886557in}}%
\pgfpathlineto{\pgfqpoint{2.221424in}{2.909876in}}%
\pgfpathlineto{\pgfqpoint{2.041686in}{2.957241in}}%
\pgfpathlineto{\pgfqpoint{1.953413in}{2.980520in}}%
\pgfpathlineto{\pgfqpoint{1.828555in}{3.010430in}}%
\pgfpathlineto{\pgfqpoint{1.816356in}{2.996882in}}%
\pgfpathlineto{\pgfqpoint{1.791087in}{2.966337in}}%
\pgfpathlineto{\pgfqpoint{1.863337in}{2.950689in}}%
\pgfpathlineto{\pgfqpoint{1.978011in}{2.923177in}}%
\pgfpathlineto{\pgfqpoint{2.273608in}{2.848471in}}%
\pgfpathlineto{\pgfqpoint{2.373786in}{2.827141in}}%
\pgfpathlineto{\pgfqpoint{2.451659in}{2.814069in}}%
\pgfpathlineto{\pgfqpoint{2.535429in}{2.803631in}}%
\pgfpathlineto{\pgfqpoint{2.604088in}{2.798511in}}%
\pgfpathlineto{\pgfqpoint{2.677546in}{2.796388in}}%
\pgfpathlineto{\pgfqpoint{2.742919in}{2.797757in}}%
\pgfpathlineto{\pgfqpoint{2.841876in}{2.803770in}}%
\pgfpathlineto{\pgfqpoint{2.979293in}{2.817864in}}%
\pgfpathlineto{\pgfqpoint{3.150417in}{2.836174in}}%
\pgfpathlineto{\pgfqpoint{3.240577in}{2.842927in}}%
\pgfpathlineto{\pgfqpoint{3.366256in}{2.845418in}}%
\pgfpathlineto{\pgfqpoint{3.485107in}{2.839703in}}%
\pgfpathlineto{\pgfqpoint{3.593107in}{2.828471in}}%
\pgfpathlineto{\pgfqpoint{3.902336in}{2.787287in}}%
\pgfpathlineto{\pgfqpoint{3.990372in}{2.780567in}}%
\pgfpathlineto{\pgfqpoint{4.073694in}{2.778367in}}%
\pgfpathlineto{\pgfqpoint{4.159409in}{2.782178in}}%
\pgfpathlineto{\pgfqpoint{4.208528in}{2.787126in}}%
\pgfpathlineto{\pgfqpoint{4.251197in}{2.792951in}}%
\pgfpathlineto{\pgfqpoint{4.217656in}{2.845805in}}%
\pgfpathmoveto{\pgfqpoint{4.334034in}{1.384237in}}%
\pgfpathlineto{\pgfqpoint{4.275749in}{1.391999in}}%
\pgfpathlineto{\pgfqpoint{4.250371in}{1.396287in}}%
\pgfpathlineto{\pgfqpoint{4.189040in}{1.404119in}}%
\pgfpathlineto{\pgfqpoint{4.095711in}{1.423679in}}%
\pgfpathlineto{\pgfqpoint{4.038793in}{1.436552in}}%
\pgfpathlineto{\pgfqpoint{4.000960in}{1.448968in}}%
\pgfpathlineto{\pgfqpoint{3.951790in}{1.463125in}}%
\pgfpathlineto{\pgfqpoint{3.909895in}{1.479028in}}%
\pgfpathlineto{\pgfqpoint{3.892520in}{1.485179in}}%
\pgfpathlineto{\pgfqpoint{3.857239in}{1.503072in}}%
\pgfpathlineto{\pgfqpoint{3.809634in}{1.524334in}}%
\pgfpathlineto{\pgfqpoint{3.801674in}{1.530048in}}%
\pgfpathlineto{\pgfqpoint{3.744482in}{1.564093in}}%
\pgfpathlineto{\pgfqpoint{3.737438in}{1.570710in}}%
\pgfpathlineto{\pgfqpoint{3.695169in}{1.620910in}}%
\pgfpathlineto{\pgfqpoint{3.679555in}{1.647900in}}%
\pgfpathlineto{\pgfqpoint{3.687764in}{1.686366in}}%
\pgfpathlineto{\pgfqpoint{3.701095in}{1.726327in}}%
\pgfpathlineto{\pgfqpoint{3.712606in}{1.736933in}}%
\pgfpathlineto{\pgfqpoint{3.746512in}{1.763945in}}%
\pgfpathlineto{\pgfqpoint{3.759893in}{1.772364in}}%
\pgfpathlineto{\pgfqpoint{3.787053in}{1.793482in}}%
\pgfpathlineto{\pgfqpoint{3.846600in}{1.827685in}}%
\pgfpathlineto{\pgfqpoint{3.926921in}{1.860395in}}%
\pgfpathlineto{\pgfqpoint{3.974889in}{1.875076in}}%
\pgfpathlineto{\pgfqpoint{4.067586in}{1.898802in}}%
\pgfpathlineto{\pgfqpoint{4.136659in}{1.910891in}}%
\pgfpathlineto{\pgfqpoint{4.197649in}{1.917803in}}%
\pgfpathlineto{\pgfqpoint{4.250101in}{1.921885in}}%
\pgfpathlineto{\pgfqpoint{4.307083in}{1.924184in}}%
\pgfpathlineto{\pgfqpoint{4.414311in}{1.924460in}}%
\pgfpathlineto{\pgfqpoint{4.467204in}{1.923372in}}%
\pgfpathlineto{\pgfqpoint{4.468675in}{1.946754in}}%
\pgfpathlineto{\pgfqpoint{4.469802in}{2.000530in}}%
\pgfpathlineto{\pgfqpoint{4.379733in}{2.000576in}}%
\pgfpathlineto{\pgfqpoint{4.276830in}{1.998591in}}%
\pgfpathlineto{\pgfqpoint{4.219814in}{1.995507in}}%
\pgfpathlineto{\pgfqpoint{4.129488in}{1.986186in}}%
\pgfpathlineto{\pgfqpoint{4.119711in}{1.984926in}}%
\pgfpathlineto{\pgfqpoint{4.055690in}{1.974348in}}%
\pgfpathlineto{\pgfqpoint{4.004168in}{1.963404in}}%
\pgfpathlineto{\pgfqpoint{3.922173in}{1.942146in}}%
\pgfpathlineto{\pgfqpoint{3.792581in}{1.896901in}}%
\pgfpathlineto{\pgfqpoint{3.720868in}{1.867534in}}%
\pgfpathlineto{\pgfqpoint{3.629232in}{1.822969in}}%
\pgfpathlineto{\pgfqpoint{3.612019in}{1.815949in}}%
\pgfpathlineto{\pgfqpoint{3.560798in}{1.789297in}}%
\pgfpathlineto{\pgfqpoint{3.554957in}{1.785047in}}%
\pgfpathlineto{\pgfqpoint{3.514017in}{1.759611in}}%
\pgfpathlineto{\pgfqpoint{3.479554in}{1.733435in}}%
\pgfpathlineto{\pgfqpoint{3.469116in}{1.727597in}}%
\pgfpathlineto{\pgfqpoint{3.451815in}{1.714883in}}%
\pgfpathlineto{\pgfqpoint{3.435585in}{1.682972in}}%
\pgfpathlineto{\pgfqpoint{3.434765in}{1.649556in}}%
\pgfpathlineto{\pgfqpoint{3.455000in}{1.630003in}}%
\pgfpathlineto{\pgfqpoint{3.468911in}{1.605411in}}%
\pgfpathlineto{\pgfqpoint{3.502280in}{1.586666in}}%
\pgfpathlineto{\pgfqpoint{3.532031in}{1.563499in}}%
\pgfpathlineto{\pgfqpoint{3.544939in}{1.558049in}}%
\pgfpathlineto{\pgfqpoint{3.614491in}{1.521014in}}%
\pgfpathlineto{\pgfqpoint{3.634993in}{1.511656in}}%
\pgfpathlineto{\pgfqpoint{3.671815in}{1.496267in}}%
\pgfpathlineto{\pgfqpoint{3.687214in}{1.487670in}}%
\pgfpathlineto{\pgfqpoint{3.726312in}{1.472775in}}%
\pgfpathlineto{\pgfqpoint{3.780125in}{1.449888in}}%
\pgfpathlineto{\pgfqpoint{3.854218in}{1.422640in}}%
\pgfpathlineto{\pgfqpoint{3.885369in}{1.413613in}}%
\pgfpathlineto{\pgfqpoint{3.937169in}{1.396441in}}%
\pgfpathlineto{\pgfqpoint{4.075029in}{1.363076in}}%
\pgfpathlineto{\pgfqpoint{4.137965in}{1.350156in}}%
\pgfpathlineto{\pgfqpoint{4.304943in}{1.324017in}}%
\pgfpathlineto{\pgfqpoint{4.312490in}{1.338454in}}%
\pgfpathmoveto{\pgfqpoint{2.861261in}{1.693371in}}%
\pgfpathlineto{\pgfqpoint{2.846030in}{1.697770in}}%
\pgfpathlineto{\pgfqpoint{2.801866in}{1.717345in}}%
\pgfpathlineto{\pgfqpoint{2.766790in}{1.723385in}}%
\pgfpathlineto{\pgfqpoint{2.724532in}{1.721957in}}%
\pgfpathlineto{\pgfqpoint{2.686050in}{1.726601in}}%
\pgfpathlineto{\pgfqpoint{2.649579in}{1.722701in}}%
\pgfpathlineto{\pgfqpoint{2.570612in}{1.695702in}}%
\pgfpathlineto{\pgfqpoint{2.548999in}{1.671240in}}%
\pgfpathlineto{\pgfqpoint{2.559793in}{1.629412in}}%
\pgfpathlineto{\pgfqpoint{2.567450in}{1.622270in}}%
\pgfpathlineto{\pgfqpoint{2.577897in}{1.618562in}}%
\pgfpathlineto{\pgfqpoint{2.631819in}{1.606840in}}%
\pgfpathlineto{\pgfqpoint{2.651809in}{1.600716in}}%
\pgfpathlineto{\pgfqpoint{2.692087in}{1.601998in}}%
\pgfpathlineto{\pgfqpoint{2.735250in}{1.600648in}}%
\pgfpathlineto{\pgfqpoint{2.758106in}{1.607344in}}%
\pgfpathlineto{\pgfqpoint{2.826304in}{1.617870in}}%
\pgfpathlineto{\pgfqpoint{2.828940in}{1.622089in}}%
\pgfpathlineto{\pgfqpoint{2.874180in}{1.662045in}}%
\pgfpathlineto{\pgfqpoint{2.874180in}{1.662045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.239216,0.239216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.157803in}{2.929039in}}%
\pgfpathlineto{\pgfqpoint{4.091980in}{2.919369in}}%
\pgfpathlineto{\pgfqpoint{4.022869in}{2.914313in}}%
\pgfpathlineto{\pgfqpoint{3.949637in}{2.913130in}}%
\pgfpathlineto{\pgfqpoint{3.857325in}{2.918263in}}%
\pgfpathlineto{\pgfqpoint{3.775981in}{2.926190in}}%
\pgfpathlineto{\pgfqpoint{3.722504in}{2.933785in}}%
\pgfpathlineto{\pgfqpoint{3.663189in}{2.940401in}}%
\pgfpathlineto{\pgfqpoint{3.593810in}{2.948897in}}%
\pgfpathlineto{\pgfqpoint{3.416023in}{2.961454in}}%
\pgfpathlineto{\pgfqpoint{3.270664in}{2.957577in}}%
\pgfpathlineto{\pgfqpoint{3.077786in}{2.936240in}}%
\pgfpathlineto{\pgfqpoint{2.983853in}{2.922472in}}%
\pgfpathlineto{\pgfqpoint{2.879378in}{2.909208in}}%
\pgfpathlineto{\pgfqpoint{2.793291in}{2.900614in}}%
\pgfpathlineto{\pgfqpoint{2.745017in}{2.897592in}}%
\pgfpathlineto{\pgfqpoint{2.658720in}{2.895499in}}%
\pgfpathlineto{\pgfqpoint{2.565582in}{2.899261in}}%
\pgfpathlineto{\pgfqpoint{2.470470in}{2.909040in}}%
\pgfpathlineto{\pgfqpoint{2.424373in}{2.915951in}}%
\pgfpathlineto{\pgfqpoint{2.325378in}{2.935377in}}%
\pgfpathlineto{\pgfqpoint{2.257967in}{2.951290in}}%
\pgfpathlineto{\pgfqpoint{2.110596in}{2.991057in}}%
\pgfpathlineto{\pgfqpoint{1.870699in}{3.056161in}}%
\pgfpathlineto{\pgfqpoint{1.858685in}{3.043893in}}%
\pgfpathlineto{\pgfqpoint{1.828555in}{3.010430in}}%
\pgfpathlineto{\pgfqpoint{2.012779in}{2.965203in}}%
\pgfpathlineto{\pgfqpoint{2.190070in}{2.917867in}}%
\pgfpathlineto{\pgfqpoint{2.302424in}{2.890404in}}%
\pgfpathlineto{\pgfqpoint{2.369216in}{2.876360in}}%
\pgfpathlineto{\pgfqpoint{2.438015in}{2.864336in}}%
\pgfpathlineto{\pgfqpoint{2.510719in}{2.854569in}}%
\pgfpathlineto{\pgfqpoint{2.569114in}{2.849305in}}%
\pgfpathlineto{\pgfqpoint{2.645385in}{2.846025in}}%
\pgfpathlineto{\pgfqpoint{2.711617in}{2.846519in}}%
\pgfpathlineto{\pgfqpoint{2.774197in}{2.848633in}}%
\pgfpathlineto{\pgfqpoint{2.856407in}{2.855068in}}%
\pgfpathlineto{\pgfqpoint{2.915474in}{2.861339in}}%
\pgfpathlineto{\pgfqpoint{3.211618in}{2.894528in}}%
\pgfpathlineto{\pgfqpoint{3.253173in}{2.898111in}}%
\pgfpathlineto{\pgfqpoint{3.373696in}{2.901382in}}%
\pgfpathlineto{\pgfqpoint{3.473182in}{2.897121in}}%
\pgfpathlineto{\pgfqpoint{3.477113in}{2.896759in}}%
\pgfpathlineto{\pgfqpoint{3.528249in}{2.893639in}}%
\pgfpathlineto{\pgfqpoint{3.640719in}{2.880384in}}%
\pgfpathlineto{\pgfqpoint{3.805916in}{2.859854in}}%
\pgfpathlineto{\pgfqpoint{3.856384in}{2.854531in}}%
\pgfpathlineto{\pgfqpoint{3.927596in}{2.847993in}}%
\pgfpathlineto{\pgfqpoint{4.006306in}{2.844630in}}%
\pgfpathlineto{\pgfqpoint{4.090120in}{2.846805in}}%
\pgfpathlineto{\pgfqpoint{4.148666in}{2.851775in}}%
\pgfpathlineto{\pgfqpoint{4.207420in}{2.860532in}}%
\pgfpathlineto{\pgfqpoint{4.181552in}{2.897750in}}%
\pgfpathmoveto{\pgfqpoint{4.365888in}{1.459251in}}%
\pgfpathlineto{\pgfqpoint{4.352051in}{1.460150in}}%
\pgfpathlineto{\pgfqpoint{4.163004in}{1.487789in}}%
\pgfpathlineto{\pgfqpoint{4.118500in}{1.501286in}}%
\pgfpathlineto{\pgfqpoint{4.085060in}{1.508912in}}%
\pgfpathlineto{\pgfqpoint{4.070564in}{1.515415in}}%
\pgfpathlineto{\pgfqpoint{4.019642in}{1.533914in}}%
\pgfpathlineto{\pgfqpoint{3.941442in}{1.579633in}}%
\pgfpathlineto{\pgfqpoint{3.915746in}{1.600489in}}%
\pgfpathlineto{\pgfqpoint{3.887710in}{1.662717in}}%
\pgfpathlineto{\pgfqpoint{3.892673in}{1.679762in}}%
\pgfpathlineto{\pgfqpoint{3.922601in}{1.731837in}}%
\pgfpathlineto{\pgfqpoint{3.965699in}{1.758952in}}%
\pgfpathlineto{\pgfqpoint{4.007566in}{1.781293in}}%
\pgfpathlineto{\pgfqpoint{4.048068in}{1.798407in}}%
\pgfpathlineto{\pgfqpoint{4.113498in}{1.816409in}}%
\pgfpathlineto{\pgfqpoint{4.170878in}{1.827254in}}%
\pgfpathlineto{\pgfqpoint{4.226563in}{1.834177in}}%
\pgfpathlineto{\pgfqpoint{4.295544in}{1.837867in}}%
\pgfpathlineto{\pgfqpoint{4.459679in}{1.835820in}}%
\pgfpathlineto{\pgfqpoint{4.464703in}{1.883619in}}%
\pgfpathlineto{\pgfqpoint{4.467204in}{1.923372in}}%
\pgfpathlineto{\pgfqpoint{4.391409in}{1.924886in}}%
\pgfpathlineto{\pgfqpoint{4.284644in}{1.923596in}}%
\pgfpathlineto{\pgfqpoint{4.197649in}{1.917803in}}%
\pgfpathlineto{\pgfqpoint{4.136659in}{1.910891in}}%
\pgfpathlineto{\pgfqpoint{4.067586in}{1.898802in}}%
\pgfpathlineto{\pgfqpoint{4.037126in}{1.892179in}}%
\pgfpathlineto{\pgfqpoint{3.926921in}{1.860395in}}%
\pgfpathlineto{\pgfqpoint{3.832538in}{1.819223in}}%
\pgfpathlineto{\pgfqpoint{3.787053in}{1.793482in}}%
\pgfpathlineto{\pgfqpoint{3.759893in}{1.772364in}}%
\pgfpathlineto{\pgfqpoint{3.746512in}{1.763945in}}%
\pgfpathlineto{\pgfqpoint{3.701095in}{1.726327in}}%
\pgfpathlineto{\pgfqpoint{3.687764in}{1.686366in}}%
\pgfpathlineto{\pgfqpoint{3.679555in}{1.647900in}}%
\pgfpathlineto{\pgfqpoint{3.695169in}{1.620910in}}%
\pgfpathlineto{\pgfqpoint{3.744482in}{1.564093in}}%
\pgfpathlineto{\pgfqpoint{3.762331in}{1.553225in}}%
\pgfpathlineto{\pgfqpoint{3.809634in}{1.524334in}}%
\pgfpathlineto{\pgfqpoint{3.857239in}{1.503072in}}%
\pgfpathlineto{\pgfqpoint{3.892520in}{1.485179in}}%
\pgfpathlineto{\pgfqpoint{3.956777in}{1.460969in}}%
\pgfpathlineto{\pgfqpoint{4.000960in}{1.448968in}}%
\pgfpathlineto{\pgfqpoint{4.047675in}{1.434574in}}%
\pgfpathlineto{\pgfqpoint{4.061014in}{1.430974in}}%
\pgfpathlineto{\pgfqpoint{4.205260in}{1.401564in}}%
\pgfpathlineto{\pgfqpoint{4.275749in}{1.391999in}}%
\pgfpathlineto{\pgfqpoint{4.334034in}{1.384237in}}%
\pgfpathlineto{\pgfqpoint{4.339425in}{1.395693in}}%
\pgfpathlineto{\pgfqpoint{4.363939in}{1.454010in}}%
\pgfpathlineto{\pgfqpoint{4.363939in}{1.454010in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.050980,0.050980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.094343in}{3.006476in}}%
\pgfpathlineto{\pgfqpoint{4.028715in}{2.994499in}}%
\pgfpathlineto{\pgfqpoint{3.959089in}{2.989898in}}%
\pgfpathlineto{\pgfqpoint{3.777337in}{3.000048in}}%
\pgfpathlineto{\pgfqpoint{3.739880in}{3.005595in}}%
\pgfpathlineto{\pgfqpoint{3.713485in}{3.006658in}}%
\pgfpathlineto{\pgfqpoint{3.695098in}{3.009396in}}%
\pgfpathlineto{\pgfqpoint{3.633693in}{3.015285in}}%
\pgfpathlineto{\pgfqpoint{3.547730in}{3.024955in}}%
\pgfpathlineto{\pgfqpoint{3.424835in}{3.030952in}}%
\pgfpathlineto{\pgfqpoint{3.284257in}{3.025156in}}%
\pgfpathlineto{\pgfqpoint{3.093157in}{2.999164in}}%
\pgfpathlineto{\pgfqpoint{3.009515in}{2.984349in}}%
\pgfpathlineto{\pgfqpoint{2.822233in}{2.957020in}}%
\pgfpathlineto{\pgfqpoint{2.736628in}{2.950699in}}%
\pgfpathlineto{\pgfqpoint{2.684560in}{2.948042in}}%
\pgfpathlineto{\pgfqpoint{2.611451in}{2.948960in}}%
\pgfpathlineto{\pgfqpoint{2.545819in}{2.952733in}}%
\pgfpathlineto{\pgfqpoint{2.482039in}{2.959111in}}%
\pgfpathlineto{\pgfqpoint{2.415617in}{2.969569in}}%
\pgfpathlineto{\pgfqpoint{2.351446in}{2.983012in}}%
\pgfpathlineto{\pgfqpoint{2.294713in}{2.995527in}}%
\pgfpathlineto{\pgfqpoint{2.145935in}{3.037305in}}%
\pgfpathlineto{\pgfqpoint{1.919227in}{3.104379in}}%
\pgfpathlineto{\pgfqpoint{1.902945in}{3.089090in}}%
\pgfpathlineto{\pgfqpoint{1.870699in}{3.056161in}}%
\pgfpathlineto{\pgfqpoint{2.325378in}{2.935377in}}%
\pgfpathlineto{\pgfqpoint{2.374140in}{2.925393in}}%
\pgfpathlineto{\pgfqpoint{2.441267in}{2.913183in}}%
\pgfpathlineto{\pgfqpoint{2.510438in}{2.904088in}}%
\pgfpathlineto{\pgfqpoint{2.589333in}{2.897873in}}%
\pgfpathlineto{\pgfqpoint{2.668908in}{2.895616in}}%
\pgfpathlineto{\pgfqpoint{2.745017in}{2.897592in}}%
\pgfpathlineto{\pgfqpoint{2.818163in}{2.902823in}}%
\pgfpathlineto{\pgfqpoint{2.935328in}{2.915999in}}%
\pgfpathlineto{\pgfqpoint{3.205990in}{2.951752in}}%
\pgfpathlineto{\pgfqpoint{3.321685in}{2.960168in}}%
\pgfpathlineto{\pgfqpoint{3.375377in}{2.960784in}}%
\pgfpathlineto{\pgfqpoint{3.416023in}{2.961454in}}%
\pgfpathlineto{\pgfqpoint{3.514467in}{2.956408in}}%
\pgfpathlineto{\pgfqpoint{3.607973in}{2.947342in}}%
\pgfpathlineto{\pgfqpoint{3.809759in}{2.922731in}}%
\pgfpathlineto{\pgfqpoint{3.862015in}{2.917898in}}%
\pgfpathlineto{\pgfqpoint{3.952108in}{2.913116in}}%
\pgfpathlineto{\pgfqpoint{4.051561in}{2.916464in}}%
\pgfpathlineto{\pgfqpoint{4.111895in}{2.922117in}}%
\pgfpathlineto{\pgfqpoint{4.157803in}{2.929039in}}%
\pgfpathlineto{\pgfqpoint{4.143305in}{2.948139in}}%
\pgfpathlineto{\pgfqpoint{4.102982in}{2.996882in}}%
\pgfpathmoveto{\pgfqpoint{4.415373in}{1.608692in}}%
\pgfpathlineto{\pgfqpoint{4.344513in}{1.604302in}}%
\pgfpathlineto{\pgfqpoint{4.272397in}{1.630755in}}%
\pgfpathlineto{\pgfqpoint{4.261477in}{1.646260in}}%
\pgfpathlineto{\pgfqpoint{4.291470in}{1.659384in}}%
\pgfpathlineto{\pgfqpoint{4.325715in}{1.683408in}}%
\pgfpathlineto{\pgfqpoint{4.366742in}{1.680666in}}%
\pgfpathlineto{\pgfqpoint{4.412221in}{1.685597in}}%
\pgfpathlineto{\pgfqpoint{4.433030in}{1.679077in}}%
\pgfpathlineto{\pgfqpoint{4.436996in}{1.695984in}}%
\pgfpathlineto{\pgfqpoint{4.448849in}{1.758124in}}%
\pgfpathlineto{\pgfqpoint{4.459679in}{1.835820in}}%
\pgfpathlineto{\pgfqpoint{4.403344in}{1.837411in}}%
\pgfpathlineto{\pgfqpoint{4.383563in}{1.838276in}}%
\pgfpathlineto{\pgfqpoint{4.226377in}{1.834154in}}%
\pgfpathlineto{\pgfqpoint{4.168911in}{1.826992in}}%
\pgfpathlineto{\pgfqpoint{4.112320in}{1.816070in}}%
\pgfpathlineto{\pgfqpoint{4.044352in}{1.797218in}}%
\pgfpathlineto{\pgfqpoint{4.007566in}{1.781293in}}%
\pgfpathlineto{\pgfqpoint{3.965699in}{1.758952in}}%
\pgfpathlineto{\pgfqpoint{3.920634in}{1.730378in}}%
\pgfpathlineto{\pgfqpoint{3.892673in}{1.679762in}}%
\pgfpathlineto{\pgfqpoint{3.887710in}{1.662717in}}%
\pgfpathlineto{\pgfqpoint{3.915746in}{1.600489in}}%
\pgfpathlineto{\pgfqpoint{3.941442in}{1.579633in}}%
\pgfpathlineto{\pgfqpoint{3.969197in}{1.564540in}}%
\pgfpathlineto{\pgfqpoint{4.023078in}{1.532786in}}%
\pgfpathlineto{\pgfqpoint{4.032488in}{1.528757in}}%
\pgfpathlineto{\pgfqpoint{4.085060in}{1.508912in}}%
\pgfpathlineto{\pgfqpoint{4.118500in}{1.501286in}}%
\pgfpathlineto{\pgfqpoint{4.167011in}{1.486849in}}%
\pgfpathlineto{\pgfqpoint{4.250245in}{1.473542in}}%
\pgfpathlineto{\pgfqpoint{4.282992in}{1.470665in}}%
\pgfpathlineto{\pgfqpoint{4.352051in}{1.460150in}}%
\pgfpathlineto{\pgfqpoint{4.365888in}{1.459251in}}%
\pgfpathlineto{\pgfqpoint{4.385990in}{1.513302in}}%
\pgfpathlineto{\pgfqpoint{4.405538in}{1.573466in}}%
\pgfpathlineto{\pgfqpoint{4.405538in}{1.573466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923529,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.001012in}{3.103533in}}%
\pgfpathlineto{\pgfqpoint{3.968901in}{3.099443in}}%
\pgfpathlineto{\pgfqpoint{3.937863in}{3.092937in}}%
\pgfpathlineto{\pgfqpoint{3.886466in}{3.090443in}}%
\pgfpathlineto{\pgfqpoint{3.777210in}{3.093826in}}%
\pgfpathlineto{\pgfqpoint{3.699551in}{3.100512in}}%
\pgfpathlineto{\pgfqpoint{3.530255in}{3.117407in}}%
\pgfpathlineto{\pgfqpoint{3.482806in}{3.122220in}}%
\pgfpathlineto{\pgfqpoint{3.329328in}{3.115883in}}%
\pgfpathlineto{\pgfqpoint{3.252246in}{3.103227in}}%
\pgfpathlineto{\pgfqpoint{3.227818in}{3.097141in}}%
\pgfpathlineto{\pgfqpoint{3.173866in}{3.088918in}}%
\pgfpathlineto{\pgfqpoint{3.127369in}{3.076929in}}%
\pgfpathlineto{\pgfqpoint{3.109230in}{3.073862in}}%
\pgfpathlineto{\pgfqpoint{3.035540in}{3.056679in}}%
\pgfpathlineto{\pgfqpoint{2.838152in}{3.019277in}}%
\pgfpathlineto{\pgfqpoint{2.782290in}{3.013320in}}%
\pgfpathlineto{\pgfqpoint{2.705180in}{3.006115in}}%
\pgfpathlineto{\pgfqpoint{2.593820in}{3.006032in}}%
\pgfpathlineto{\pgfqpoint{2.527864in}{3.010730in}}%
\pgfpathlineto{\pgfqpoint{2.436011in}{3.024067in}}%
\pgfpathlineto{\pgfqpoint{2.375955in}{3.035109in}}%
\pgfpathlineto{\pgfqpoint{2.315197in}{3.049273in}}%
\pgfpathlineto{\pgfqpoint{2.177720in}{3.090008in}}%
\pgfpathlineto{\pgfqpoint{1.975839in}{3.155510in}}%
\pgfpathlineto{\pgfqpoint{1.949060in}{3.132395in}}%
\pgfpathlineto{\pgfqpoint{1.919227in}{3.104379in}}%
\pgfpathlineto{\pgfqpoint{1.989254in}{3.083745in}}%
\pgfpathlineto{\pgfqpoint{2.025924in}{3.073820in}}%
\pgfpathlineto{\pgfqpoint{2.094176in}{3.052533in}}%
\pgfpathlineto{\pgfqpoint{2.245944in}{3.008792in}}%
\pgfpathlineto{\pgfqpoint{2.296327in}{2.995129in}}%
\pgfpathlineto{\pgfqpoint{2.415617in}{2.969569in}}%
\pgfpathlineto{\pgfqpoint{2.486638in}{2.958458in}}%
\pgfpathlineto{\pgfqpoint{2.578421in}{2.950512in}}%
\pgfpathlineto{\pgfqpoint{2.640707in}{2.948422in}}%
\pgfpathlineto{\pgfqpoint{2.686851in}{2.948077in}}%
\pgfpathlineto{\pgfqpoint{2.756519in}{2.951888in}}%
\pgfpathlineto{\pgfqpoint{2.842974in}{2.959564in}}%
\pgfpathlineto{\pgfqpoint{3.009515in}{2.984349in}}%
\pgfpathlineto{\pgfqpoint{3.157849in}{3.009286in}}%
\pgfpathlineto{\pgfqpoint{3.284257in}{3.025156in}}%
\pgfpathlineto{\pgfqpoint{3.424835in}{3.030952in}}%
\pgfpathlineto{\pgfqpoint{3.566881in}{3.022892in}}%
\pgfpathlineto{\pgfqpoint{3.713485in}{3.006658in}}%
\pgfpathlineto{\pgfqpoint{3.739880in}{3.005595in}}%
\pgfpathlineto{\pgfqpoint{3.800507in}{2.997794in}}%
\pgfpathlineto{\pgfqpoint{3.960254in}{2.989987in}}%
\pgfpathlineto{\pgfqpoint{4.028715in}{2.994499in}}%
\pgfpathlineto{\pgfqpoint{4.055586in}{2.998744in}}%
\pgfpathlineto{\pgfqpoint{4.094343in}{3.006476in}}%
\pgfpathlineto{\pgfqpoint{4.060653in}{3.043893in}}%
\pgfpathlineto{\pgfqpoint{4.016392in}{3.089090in}}%
\pgfpathmoveto{\pgfqpoint{4.433030in}{1.679077in}}%
\pgfpathlineto{\pgfqpoint{4.412221in}{1.685597in}}%
\pgfpathlineto{\pgfqpoint{4.366742in}{1.680666in}}%
\pgfpathlineto{\pgfqpoint{4.325715in}{1.683408in}}%
\pgfpathlineto{\pgfqpoint{4.291470in}{1.659384in}}%
\pgfpathlineto{\pgfqpoint{4.261477in}{1.646260in}}%
\pgfpathlineto{\pgfqpoint{4.272397in}{1.630755in}}%
\pgfpathlineto{\pgfqpoint{4.281700in}{1.628154in}}%
\pgfpathlineto{\pgfqpoint{4.344806in}{1.604231in}}%
\pgfpathlineto{\pgfqpoint{4.415373in}{1.608692in}}%
\pgfpathlineto{\pgfqpoint{4.422550in}{1.634396in}}%
\pgfpathlineto{\pgfqpoint{4.422550in}{1.634396in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.829412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.519475in}{3.412403in}}%
\pgfpathlineto{\pgfqpoint{3.489038in}{3.395348in}}%
\pgfpathlineto{\pgfqpoint{3.459355in}{3.365738in}}%
\pgfpathlineto{\pgfqpoint{3.435498in}{3.354642in}}%
\pgfpathlineto{\pgfqpoint{3.411658in}{3.338802in}}%
\pgfpathlineto{\pgfqpoint{3.386058in}{3.313250in}}%
\pgfpathlineto{\pgfqpoint{3.349887in}{3.299870in}}%
\pgfpathlineto{\pgfqpoint{3.325517in}{3.278121in}}%
\pgfpathlineto{\pgfqpoint{3.280256in}{3.258482in}}%
\pgfpathlineto{\pgfqpoint{3.220395in}{3.223962in}}%
\pgfpathlineto{\pgfqpoint{3.085600in}{3.166048in}}%
\pgfpathlineto{\pgfqpoint{2.998433in}{3.135606in}}%
\pgfpathlineto{\pgfqpoint{2.927883in}{3.112960in}}%
\pgfpathlineto{\pgfqpoint{2.837090in}{3.091502in}}%
\pgfpathlineto{\pgfqpoint{2.724022in}{3.074226in}}%
\pgfpathlineto{\pgfqpoint{2.643693in}{3.071292in}}%
\pgfpathlineto{\pgfqpoint{2.577202in}{3.072668in}}%
\pgfpathlineto{\pgfqpoint{2.481445in}{3.081985in}}%
\pgfpathlineto{\pgfqpoint{2.419858in}{3.093446in}}%
\pgfpathlineto{\pgfqpoint{2.355835in}{3.107210in}}%
\pgfpathlineto{\pgfqpoint{2.258646in}{3.136018in}}%
\pgfpathlineto{\pgfqpoint{2.045232in}{3.212000in}}%
\pgfpathlineto{\pgfqpoint{1.975839in}{3.155510in}}%
\pgfpathlineto{\pgfqpoint{1.992943in}{3.150648in}}%
\pgfpathlineto{\pgfqpoint{2.132869in}{3.104363in}}%
\pgfpathlineto{\pgfqpoint{2.248042in}{3.068599in}}%
\pgfpathlineto{\pgfqpoint{2.329456in}{3.045747in}}%
\pgfpathlineto{\pgfqpoint{2.392770in}{3.031907in}}%
\pgfpathlineto{\pgfqpoint{2.486086in}{3.016260in}}%
\pgfpathlineto{\pgfqpoint{2.548459in}{3.008769in}}%
\pgfpathlineto{\pgfqpoint{2.622184in}{3.005090in}}%
\pgfpathlineto{\pgfqpoint{2.728129in}{3.007255in}}%
\pgfpathlineto{\pgfqpoint{2.844201in}{3.019996in}}%
\pgfpathlineto{\pgfqpoint{2.975566in}{3.044971in}}%
\pgfpathlineto{\pgfqpoint{3.065207in}{3.063459in}}%
\pgfpathlineto{\pgfqpoint{3.173866in}{3.088918in}}%
\pgfpathlineto{\pgfqpoint{3.227818in}{3.097141in}}%
\pgfpathlineto{\pgfqpoint{3.265436in}{3.106080in}}%
\pgfpathlineto{\pgfqpoint{3.329328in}{3.115883in}}%
\pgfpathlineto{\pgfqpoint{3.404115in}{3.120371in}}%
\pgfpathlineto{\pgfqpoint{3.422009in}{3.120312in}}%
\pgfpathlineto{\pgfqpoint{3.482806in}{3.122220in}}%
\pgfpathlineto{\pgfqpoint{3.596382in}{3.111389in}}%
\pgfpathlineto{\pgfqpoint{3.632615in}{3.108833in}}%
\pgfpathlineto{\pgfqpoint{3.652970in}{3.105516in}}%
\pgfpathlineto{\pgfqpoint{3.718202in}{3.098182in}}%
\pgfpathlineto{\pgfqpoint{3.802153in}{3.091408in}}%
\pgfpathlineto{\pgfqpoint{3.917438in}{3.091922in}}%
\pgfpathlineto{\pgfqpoint{3.937863in}{3.092937in}}%
\pgfpathlineto{\pgfqpoint{3.968901in}{3.099443in}}%
\pgfpathlineto{\pgfqpoint{4.001012in}{3.103533in}}%
\pgfpathlineto{\pgfqpoint{3.970278in}{3.132395in}}%
\pgfpathlineto{\pgfqpoint{3.922390in}{3.173730in}}%
\pgfpathlineto{\pgfqpoint{3.872814in}{3.213024in}}%
\pgfpathlineto{\pgfqpoint{3.821635in}{3.250207in}}%
\pgfpathlineto{\pgfqpoint{3.768945in}{3.285215in}}%
\pgfpathlineto{\pgfqpoint{3.714834in}{3.317985in}}%
\pgfpathlineto{\pgfqpoint{3.659399in}{3.348461in}}%
\pgfpathlineto{\pgfqpoint{3.602737in}{3.376589in}}%
\pgfpathlineto{\pgfqpoint{3.544946in}{3.402319in}}%
\pgfpathlineto{\pgfqpoint{3.544946in}{3.402319in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.735294,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011155in}{3.519168in}}%
\pgfpathlineto{\pgfqpoint{3.012475in}{3.480228in}}%
\pgfpathlineto{\pgfqpoint{3.011176in}{3.460729in}}%
\pgfpathlineto{\pgfqpoint{3.012044in}{3.440815in}}%
\pgfpathlineto{\pgfqpoint{3.015855in}{3.402319in}}%
\pgfpathlineto{\pgfqpoint{3.011407in}{3.369834in}}%
\pgfpathlineto{\pgfqpoint{3.008779in}{3.345889in}}%
\pgfpathlineto{\pgfqpoint{2.985722in}{3.303608in}}%
\pgfpathlineto{\pgfqpoint{2.974563in}{3.284262in}}%
\pgfpathlineto{\pgfqpoint{2.965204in}{3.276696in}}%
\pgfpathlineto{\pgfqpoint{2.931680in}{3.247009in}}%
\pgfpathlineto{\pgfqpoint{2.892841in}{3.223224in}}%
\pgfpathlineto{\pgfqpoint{2.874906in}{3.211099in}}%
\pgfpathlineto{\pgfqpoint{2.825159in}{3.193029in}}%
\pgfpathlineto{\pgfqpoint{2.796024in}{3.181895in}}%
\pgfpathlineto{\pgfqpoint{2.756738in}{3.173403in}}%
\pgfpathlineto{\pgfqpoint{2.703108in}{3.161692in}}%
\pgfpathlineto{\pgfqpoint{2.692566in}{3.160719in}}%
\pgfpathlineto{\pgfqpoint{2.651530in}{3.158085in}}%
\pgfpathlineto{\pgfqpoint{2.613795in}{3.155851in}}%
\pgfpathlineto{\pgfqpoint{2.605069in}{3.155958in}}%
\pgfpathlineto{\pgfqpoint{2.573429in}{3.158081in}}%
\pgfpathlineto{\pgfqpoint{2.534173in}{3.160506in}}%
\pgfpathlineto{\pgfqpoint{2.519497in}{3.161890in}}%
\pgfpathlineto{\pgfqpoint{2.497362in}{3.164484in}}%
\pgfpathlineto{\pgfqpoint{2.460484in}{3.172148in}}%
\pgfpathlineto{\pgfqpoint{2.427848in}{3.178250in}}%
\pgfpathlineto{\pgfqpoint{2.393368in}{3.188709in}}%
\pgfpathlineto{\pgfqpoint{2.356820in}{3.198363in}}%
\pgfpathlineto{\pgfqpoint{2.335263in}{3.206018in}}%
\pgfpathlineto{\pgfqpoint{2.301182in}{3.216422in}}%
\pgfpathlineto{\pgfqpoint{2.283685in}{3.223724in}}%
\pgfpathlineto{\pgfqpoint{2.266173in}{3.230259in}}%
\pgfpathlineto{\pgfqpoint{2.241279in}{3.241413in}}%
\pgfpathlineto{\pgfqpoint{2.217409in}{3.250560in}}%
\pgfpathlineto{\pgfqpoint{2.187457in}{3.264916in}}%
\pgfpathlineto{\pgfqpoint{2.158587in}{3.274748in}}%
\pgfpathlineto{\pgfqpoint{2.149217in}{3.279117in}}%
\pgfpathlineto{\pgfqpoint{2.144050in}{3.281001in}}%
\pgfpathlineto{\pgfqpoint{2.097702in}{3.250207in}}%
\pgfpathlineto{\pgfqpoint{2.046524in}{3.213024in}}%
\pgfpathlineto{\pgfqpoint{2.045232in}{3.212000in}}%
\pgfpathlineto{\pgfqpoint{2.048153in}{3.211005in}}%
\pgfpathlineto{\pgfqpoint{2.117142in}{3.187250in}}%
\pgfpathlineto{\pgfqpoint{2.160627in}{3.171110in}}%
\pgfpathlineto{\pgfqpoint{2.178179in}{3.165138in}}%
\pgfpathlineto{\pgfqpoint{2.258646in}{3.136018in}}%
\pgfpathlineto{\pgfqpoint{2.259686in}{3.135677in}}%
\pgfpathlineto{\pgfqpoint{2.261235in}{3.135089in}}%
\pgfpathlineto{\pgfqpoint{2.309058in}{3.121777in}}%
\pgfpathlineto{\pgfqpoint{2.355835in}{3.107210in}}%
\pgfpathlineto{\pgfqpoint{2.357483in}{3.106792in}}%
\pgfpathlineto{\pgfqpoint{2.359901in}{3.106124in}}%
\pgfpathlineto{\pgfqpoint{2.419858in}{3.093446in}}%
\pgfpathlineto{\pgfqpoint{2.437006in}{3.089946in}}%
\pgfpathlineto{\pgfqpoint{2.481445in}{3.081985in}}%
\pgfpathlineto{\pgfqpoint{2.491557in}{3.080474in}}%
\pgfpathlineto{\pgfqpoint{2.500009in}{3.079502in}}%
\pgfpathlineto{\pgfqpoint{2.577202in}{3.072668in}}%
\pgfpathlineto{\pgfqpoint{2.582266in}{3.072289in}}%
\pgfpathlineto{\pgfqpoint{2.583463in}{3.072207in}}%
\pgfpathlineto{\pgfqpoint{2.612077in}{3.072276in}}%
\pgfpathlineto{\pgfqpoint{2.643693in}{3.071292in}}%
\pgfpathlineto{\pgfqpoint{2.670965in}{3.072291in}}%
\pgfpathlineto{\pgfqpoint{2.724022in}{3.074226in}}%
\pgfpathlineto{\pgfqpoint{2.725444in}{3.074427in}}%
\pgfpathlineto{\pgfqpoint{2.727982in}{3.074746in}}%
\pgfpathlineto{\pgfqpoint{2.797139in}{3.085347in}}%
\pgfpathlineto{\pgfqpoint{2.837090in}{3.091502in}}%
\pgfpathlineto{\pgfqpoint{2.862567in}{3.097890in}}%
\pgfpathlineto{\pgfqpoint{2.927883in}{3.112960in}}%
\pgfpathlineto{\pgfqpoint{2.933527in}{3.114945in}}%
\pgfpathlineto{\pgfqpoint{2.948633in}{3.119435in}}%
\pgfpathlineto{\pgfqpoint{2.998433in}{3.135606in}}%
\pgfpathlineto{\pgfqpoint{3.011183in}{3.139008in}}%
\pgfpathlineto{\pgfqpoint{3.085600in}{3.166048in}}%
\pgfpathlineto{\pgfqpoint{3.088004in}{3.166894in}}%
\pgfpathlineto{\pgfqpoint{3.091432in}{3.167790in}}%
\pgfpathlineto{\pgfqpoint{3.163559in}{3.200684in}}%
\pgfpathlineto{\pgfqpoint{3.172669in}{3.203610in}}%
\pgfpathlineto{\pgfqpoint{3.220395in}{3.223962in}}%
\pgfpathlineto{\pgfqpoint{3.234901in}{3.232513in}}%
\pgfpathlineto{\pgfqpoint{3.244689in}{3.238083in}}%
\pgfpathlineto{\pgfqpoint{3.280256in}{3.258482in}}%
\pgfpathlineto{\pgfqpoint{3.325517in}{3.278121in}}%
\pgfpathlineto{\pgfqpoint{3.338679in}{3.289791in}}%
\pgfpathlineto{\pgfqpoint{3.349887in}{3.299870in}}%
\pgfpathlineto{\pgfqpoint{3.386058in}{3.313250in}}%
\pgfpathlineto{\pgfqpoint{3.411658in}{3.338802in}}%
\pgfpathlineto{\pgfqpoint{3.435498in}{3.354642in}}%
\pgfpathlineto{\pgfqpoint{3.459355in}{3.365738in}}%
\pgfpathlineto{\pgfqpoint{3.489038in}{3.395348in}}%
\pgfpathlineto{\pgfqpoint{3.519475in}{3.412403in}}%
\pgfpathlineto{\pgfqpoint{3.486128in}{3.425606in}}%
\pgfpathlineto{\pgfqpoint{3.426387in}{3.446410in}}%
\pgfpathlineto{\pgfqpoint{3.365827in}{3.464694in}}%
\pgfpathlineto{\pgfqpoint{3.304554in}{3.480427in}}%
\pgfpathlineto{\pgfqpoint{3.242677in}{3.493579in}}%
\pgfpathlineto{\pgfqpoint{3.180303in}{3.504129in}}%
\pgfpathlineto{\pgfqpoint{3.117541in}{3.512057in}}%
\pgfpathlineto{\pgfqpoint{3.054503in}{3.517351in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.641176,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.637729in}{3.485304in}}%
\pgfpathlineto{\pgfqpoint{2.656310in}{3.457178in}}%
\pgfpathlineto{\pgfqpoint{2.667350in}{3.439328in}}%
\pgfpathlineto{\pgfqpoint{2.674657in}{3.384062in}}%
\pgfpathlineto{\pgfqpoint{2.675029in}{3.380199in}}%
\pgfpathlineto{\pgfqpoint{2.674854in}{3.379256in}}%
\pgfpathlineto{\pgfqpoint{2.673622in}{3.377935in}}%
\pgfpathlineto{\pgfqpoint{2.637027in}{3.338710in}}%
\pgfpathlineto{\pgfqpoint{2.604584in}{3.328407in}}%
\pgfpathlineto{\pgfqpoint{2.545954in}{3.312628in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{3.313018in}}%
\pgfpathlineto{\pgfqpoint{2.539543in}{3.313290in}}%
\pgfpathlineto{\pgfqpoint{2.482573in}{3.327421in}}%
\pgfpathlineto{\pgfqpoint{2.470082in}{3.330032in}}%
\pgfpathlineto{\pgfqpoint{2.428794in}{3.345981in}}%
\pgfpathlineto{\pgfqpoint{2.386108in}{3.360661in}}%
\pgfpathlineto{\pgfqpoint{2.368106in}{3.370784in}}%
\pgfpathlineto{\pgfqpoint{2.336712in}{3.385542in}}%
\pgfpathlineto{\pgfqpoint{2.316601in}{3.376589in}}%
\pgfpathlineto{\pgfqpoint{2.259938in}{3.348461in}}%
\pgfpathlineto{\pgfqpoint{2.204503in}{3.317985in}}%
\pgfpathlineto{\pgfqpoint{2.150393in}{3.285215in}}%
\pgfpathlineto{\pgfqpoint{2.144050in}{3.281001in}}%
\pgfpathlineto{\pgfqpoint{2.149217in}{3.279117in}}%
\pgfpathlineto{\pgfqpoint{2.158587in}{3.274748in}}%
\pgfpathlineto{\pgfqpoint{2.187457in}{3.264916in}}%
\pgfpathlineto{\pgfqpoint{2.217409in}{3.250560in}}%
\pgfpathlineto{\pgfqpoint{2.241279in}{3.241413in}}%
\pgfpathlineto{\pgfqpoint{2.266173in}{3.230259in}}%
\pgfpathlineto{\pgfqpoint{2.283685in}{3.223724in}}%
\pgfpathlineto{\pgfqpoint{2.301182in}{3.216422in}}%
\pgfpathlineto{\pgfqpoint{2.335263in}{3.206018in}}%
\pgfpathlineto{\pgfqpoint{2.356820in}{3.198363in}}%
\pgfpathlineto{\pgfqpoint{2.393368in}{3.188709in}}%
\pgfpathlineto{\pgfqpoint{2.427848in}{3.178250in}}%
\pgfpathlineto{\pgfqpoint{2.460484in}{3.172148in}}%
\pgfpathlineto{\pgfqpoint{2.497362in}{3.164484in}}%
\pgfpathlineto{\pgfqpoint{2.519497in}{3.161890in}}%
\pgfpathlineto{\pgfqpoint{2.534173in}{3.160506in}}%
\pgfpathlineto{\pgfqpoint{2.573429in}{3.158081in}}%
\pgfpathlineto{\pgfqpoint{2.605069in}{3.155958in}}%
\pgfpathlineto{\pgfqpoint{2.613795in}{3.155851in}}%
\pgfpathlineto{\pgfqpoint{2.651530in}{3.158085in}}%
\pgfpathlineto{\pgfqpoint{2.692566in}{3.160719in}}%
\pgfpathlineto{\pgfqpoint{2.703108in}{3.161692in}}%
\pgfpathlineto{\pgfqpoint{2.756738in}{3.173403in}}%
\pgfpathlineto{\pgfqpoint{2.796024in}{3.181895in}}%
\pgfpathlineto{\pgfqpoint{2.825159in}{3.193029in}}%
\pgfpathlineto{\pgfqpoint{2.874906in}{3.211099in}}%
\pgfpathlineto{\pgfqpoint{2.892841in}{3.223224in}}%
\pgfpathlineto{\pgfqpoint{2.931680in}{3.247009in}}%
\pgfpathlineto{\pgfqpoint{2.965204in}{3.276696in}}%
\pgfpathlineto{\pgfqpoint{2.974563in}{3.284262in}}%
\pgfpathlineto{\pgfqpoint{2.985722in}{3.303608in}}%
\pgfpathlineto{\pgfqpoint{3.008779in}{3.345889in}}%
\pgfpathlineto{\pgfqpoint{3.011407in}{3.369834in}}%
\pgfpathlineto{\pgfqpoint{3.015855in}{3.402319in}}%
\pgfpathlineto{\pgfqpoint{3.012044in}{3.440815in}}%
\pgfpathlineto{\pgfqpoint{3.011176in}{3.460729in}}%
\pgfpathlineto{\pgfqpoint{3.012475in}{3.480228in}}%
\pgfpathlineto{\pgfqpoint{3.011155in}{3.519168in}}%
\pgfpathlineto{\pgfqpoint{2.991299in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{2.928039in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{2.864834in}{3.517351in}}%
\pgfpathlineto{\pgfqpoint{2.801796in}{3.512057in}}%
\pgfpathlineto{\pgfqpoint{2.739035in}{3.504129in}}%
\pgfpathlineto{\pgfqpoint{2.676661in}{3.493579in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.547059,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.336712in}{3.385542in}}%
\pgfpathlineto{\pgfqpoint{2.368106in}{3.370784in}}%
\pgfpathlineto{\pgfqpoint{2.386108in}{3.360661in}}%
\pgfpathlineto{\pgfqpoint{2.428794in}{3.345981in}}%
\pgfpathlineto{\pgfqpoint{2.470082in}{3.330032in}}%
\pgfpathlineto{\pgfqpoint{2.482573in}{3.327421in}}%
\pgfpathlineto{\pgfqpoint{2.539543in}{3.313290in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{3.313018in}}%
\pgfpathlineto{\pgfqpoint{2.545954in}{3.312628in}}%
\pgfpathlineto{\pgfqpoint{2.604584in}{3.328407in}}%
\pgfpathlineto{\pgfqpoint{2.637027in}{3.338710in}}%
\pgfpathlineto{\pgfqpoint{2.673622in}{3.377935in}}%
\pgfpathlineto{\pgfqpoint{2.674854in}{3.379256in}}%
\pgfpathlineto{\pgfqpoint{2.675029in}{3.380199in}}%
\pgfpathlineto{\pgfqpoint{2.674657in}{3.384062in}}%
\pgfpathlineto{\pgfqpoint{2.667350in}{3.439328in}}%
\pgfpathlineto{\pgfqpoint{2.656310in}{3.457178in}}%
\pgfpathlineto{\pgfqpoint{2.637729in}{3.485304in}}%
\pgfpathlineto{\pgfqpoint{2.614783in}{3.480427in}}%
\pgfpathlineto{\pgfqpoint{2.553511in}{3.464694in}}%
\pgfpathlineto{\pgfqpoint{2.492951in}{3.446410in}}%
\pgfpathlineto{\pgfqpoint{2.433210in}{3.425606in}}%
\pgfpathlineto{\pgfqpoint{2.374392in}{3.402319in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.449338in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.449338in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.204503in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.204503in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.959669in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.959669in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.714834in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.714834in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.470000in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.470000in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.449338in}{0.877252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.066621in,y=0.829026in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.449338in}{1.254834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.066621in,y=1.206609in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.449338in}{1.632417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.066621in,y=1.584192in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.449338in}{2.010000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.174646in,y=1.961775in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.449338in}{2.387583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.174646in,y=2.339358in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.449338in}{2.765166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.174646in,y=2.716940in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.449338in}{3.142748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.174646in,y=3.094523in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058960in}{0.503023in}}%
\pgfpathlineto{\pgfqpoint{3.054152in}{0.519351in}}%
\pgfpathlineto{\pgfqpoint{3.042681in}{0.561523in}}%
\pgfpathlineto{\pgfqpoint{3.040323in}{0.573590in}}%
\pgfpathlineto{\pgfqpoint{3.038500in}{0.596054in}}%
\pgfpathlineto{\pgfqpoint{3.036384in}{0.627742in}}%
\pgfpathlineto{\pgfqpoint{3.053329in}{0.680343in}}%
\pgfpathlineto{\pgfqpoint{3.060023in}{0.694125in}}%
\pgfpathlineto{\pgfqpoint{3.090000in}{0.724380in}}%
\pgfpathlineto{\pgfqpoint{3.117200in}{0.743613in}}%
\pgfpathlineto{\pgfqpoint{3.132699in}{0.754851in}}%
\pgfpathlineto{\pgfqpoint{3.172727in}{0.772606in}}%
\pgfpathlineto{\pgfqpoint{3.183181in}{0.776163in}}%
\pgfpathlineto{\pgfqpoint{3.185113in}{0.776550in}}%
\pgfpathlineto{\pgfqpoint{3.241762in}{0.788881in}}%
\pgfpathlineto{\pgfqpoint{3.248112in}{0.789643in}}%
\pgfpathlineto{\pgfqpoint{3.264902in}{0.791696in}}%
\pgfpathlineto{\pgfqpoint{3.309050in}{0.793938in}}%
\pgfpathlineto{\pgfqpoint{3.329137in}{0.795578in}}%
\pgfpathlineto{\pgfqpoint{3.367350in}{0.791848in}}%
\pgfpathlineto{\pgfqpoint{3.402123in}{0.789340in}}%
\pgfpathlineto{\pgfqpoint{3.428024in}{0.783787in}}%
\pgfpathlineto{\pgfqpoint{3.456349in}{0.778366in}}%
\pgfpathlineto{\pgfqpoint{3.482771in}{0.770780in}}%
\pgfpathlineto{\pgfqpoint{3.517858in}{0.758559in}}%
\pgfpathlineto{\pgfqpoint{3.548959in}{0.750061in}}%
\pgfpathlineto{\pgfqpoint{3.565036in}{0.744497in}}%
\pgfpathlineto{\pgfqpoint{3.601826in}{0.727659in}}%
\pgfpathlineto{\pgfqpoint{3.628110in}{0.717688in}}%
\pgfpathlineto{\pgfqpoint{3.651064in}{0.706576in}}%
\pgfpathlineto{\pgfqpoint{3.689506in}{0.688091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.629021in}{0.536547in}}%
\pgfpathlineto{\pgfqpoint{2.635727in}{0.550559in}}%
\pgfpathlineto{\pgfqpoint{2.653116in}{0.584506in}}%
\pgfpathlineto{\pgfqpoint{2.672543in}{0.640517in}}%
\pgfpathlineto{\pgfqpoint{2.673067in}{0.641870in}}%
\pgfpathlineto{\pgfqpoint{2.673561in}{0.642437in}}%
\pgfpathlineto{\pgfqpoint{2.674628in}{0.644225in}}%
\pgfpathlineto{\pgfqpoint{2.704604in}{0.699669in}}%
\pgfpathlineto{\pgfqpoint{2.734861in}{0.724462in}}%
\pgfpathlineto{\pgfqpoint{2.775553in}{0.762269in}}%
\pgfpathlineto{\pgfqpoint{2.784976in}{0.767193in}}%
\pgfpathlineto{\pgfqpoint{2.791542in}{0.770534in}}%
\pgfpathlineto{\pgfqpoint{2.844224in}{0.799055in}}%
\pgfpathlineto{\pgfqpoint{2.881425in}{0.819156in}}%
\pgfpathlineto{\pgfqpoint{2.891804in}{0.824978in}}%
\pgfpathlineto{\pgfqpoint{2.900823in}{0.829398in}}%
\pgfpathlineto{\pgfqpoint{2.939483in}{0.843517in}}%
\pgfpathlineto{\pgfqpoint{2.953330in}{0.848254in}}%
\pgfpathlineto{\pgfqpoint{2.981531in}{0.857505in}}%
\pgfpathlineto{\pgfqpoint{3.019694in}{0.870060in}}%
\pgfpathlineto{\pgfqpoint{3.032944in}{0.874414in}}%
\pgfpathlineto{\pgfqpoint{3.079758in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{3.085144in}{0.888751in}}%
\pgfpathlineto{\pgfqpoint{3.086327in}{0.888953in}}%
\pgfpathlineto{\pgfqpoint{3.141482in}{0.897941in}}%
\pgfpathlineto{\pgfqpoint{3.154198in}{0.899850in}}%
\pgfpathlineto{\pgfqpoint{3.199086in}{0.905426in}}%
\pgfpathlineto{\pgfqpoint{3.220575in}{0.906952in}}%
\pgfpathlineto{\pgfqpoint{3.261533in}{0.908978in}}%
\pgfpathlineto{\pgfqpoint{3.285222in}{0.909509in}}%
\pgfpathlineto{\pgfqpoint{3.322826in}{0.908909in}}%
\pgfpathlineto{\pgfqpoint{3.343529in}{0.907390in}}%
\pgfpathlineto{\pgfqpoint{3.390008in}{0.903497in}}%
\pgfpathlineto{\pgfqpoint{3.405323in}{0.901844in}}%
\pgfpathlineto{\pgfqpoint{3.460127in}{0.893289in}}%
\pgfpathlineto{\pgfqpoint{3.466095in}{0.892153in}}%
\pgfpathlineto{\pgfqpoint{3.489000in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{3.519957in}{0.880060in}}%
\pgfpathlineto{\pgfqpoint{3.538232in}{0.875180in}}%
\pgfpathlineto{\pgfqpoint{3.577411in}{0.863101in}}%
\pgfpathlineto{\pgfqpoint{3.595080in}{0.856839in}}%
\pgfpathlineto{\pgfqpoint{3.625978in}{0.845821in}}%
\pgfpathlineto{\pgfqpoint{3.660792in}{0.836094in}}%
\pgfpathlineto{\pgfqpoint{3.670988in}{0.832257in}}%
\pgfpathlineto{\pgfqpoint{3.686686in}{0.827326in}}%
\pgfpathlineto{\pgfqpoint{3.713919in}{0.814308in}}%
\pgfpathlineto{\pgfqpoint{3.736784in}{0.806778in}}%
\pgfpathlineto{\pgfqpoint{3.755025in}{0.798829in}}%
\pgfpathlineto{\pgfqpoint{3.818423in}{0.776797in}}%
\pgfpathlineto{\pgfqpoint{3.823054in}{0.774885in}}%
\pgfpathlineto{\pgfqpoint{3.826899in}{0.773617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.960551in}{0.877686in}}%
\pgfpathlineto{\pgfqpoint{2.007872in}{0.884251in}}%
\pgfpathlineto{\pgfqpoint{2.064194in}{0.895714in}}%
\pgfpathlineto{\pgfqpoint{2.072900in}{0.895257in}}%
\pgfpathlineto{\pgfqpoint{2.077657in}{0.894970in}}%
\pgfpathlineto{\pgfqpoint{2.088739in}{0.895083in}}%
\pgfpathlineto{\pgfqpoint{2.140351in}{0.893451in}}%
\pgfpathlineto{\pgfqpoint{2.200310in}{0.888804in}}%
\pgfpathlineto{\pgfqpoint{2.201981in}{0.888595in}}%
\pgfpathlineto{\pgfqpoint{2.212683in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{2.264719in}{0.880750in}}%
\pgfpathlineto{\pgfqpoint{2.272085in}{0.880306in}}%
\pgfpathlineto{\pgfqpoint{2.327363in}{0.873182in}}%
\pgfpathlineto{\pgfqpoint{2.341483in}{0.872218in}}%
\pgfpathlineto{\pgfqpoint{2.389949in}{0.867488in}}%
\pgfpathlineto{\pgfqpoint{2.404297in}{0.867135in}}%
\pgfpathlineto{\pgfqpoint{2.447709in}{0.865141in}}%
\pgfpathlineto{\pgfqpoint{2.473998in}{0.866436in}}%
\pgfpathlineto{\pgfqpoint{2.515922in}{0.867095in}}%
\pgfpathlineto{\pgfqpoint{2.538965in}{0.870034in}}%
\pgfpathlineto{\pgfqpoint{2.582402in}{0.873673in}}%
\pgfpathlineto{\pgfqpoint{2.639204in}{0.882833in}}%
\pgfpathlineto{\pgfqpoint{2.645198in}{0.883914in}}%
\pgfpathlineto{\pgfqpoint{2.661219in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{2.702003in}{0.894356in}}%
\pgfpathlineto{\pgfqpoint{2.708937in}{0.895388in}}%
\pgfpathlineto{\pgfqpoint{2.757010in}{0.905339in}}%
\pgfpathlineto{\pgfqpoint{2.778126in}{0.909885in}}%
\pgfpathlineto{\pgfqpoint{2.810927in}{0.917788in}}%
\pgfpathlineto{\pgfqpoint{2.847285in}{0.926001in}}%
\pgfpathlineto{\pgfqpoint{2.866847in}{0.930937in}}%
\pgfpathlineto{\pgfqpoint{2.917223in}{0.943536in}}%
\pgfpathlineto{\pgfqpoint{2.917985in}{0.943733in}}%
\pgfpathlineto{\pgfqpoint{2.924617in}{0.945221in}}%
\pgfpathlineto{\pgfqpoint{2.972311in}{0.955034in}}%
\pgfpathlineto{\pgfqpoint{2.977843in}{0.956023in}}%
\pgfpathlineto{\pgfqpoint{3.031234in}{0.964913in}}%
\pgfpathlineto{\pgfqpoint{3.047465in}{0.967481in}}%
\pgfpathlineto{\pgfqpoint{3.082468in}{0.973253in}}%
\pgfpathlineto{\pgfqpoint{3.116806in}{0.977568in}}%
\pgfpathlineto{\pgfqpoint{3.148580in}{0.980746in}}%
\pgfpathlineto{\pgfqpoint{3.189043in}{0.984503in}}%
\pgfpathlineto{\pgfqpoint{3.203948in}{0.985532in}}%
\pgfpathlineto{\pgfqpoint{3.241062in}{0.986067in}}%
\pgfpathlineto{\pgfqpoint{3.265475in}{0.986131in}}%
\pgfpathlineto{\pgfqpoint{3.319249in}{0.986041in}}%
\pgfpathlineto{\pgfqpoint{3.328945in}{0.985718in}}%
\pgfpathlineto{\pgfqpoint{3.362125in}{0.982764in}}%
\pgfpathlineto{\pgfqpoint{3.393578in}{0.979392in}}%
\pgfpathlineto{\pgfqpoint{3.439478in}{0.973989in}}%
\pgfpathlineto{\pgfqpoint{3.467082in}{0.969815in}}%
\pgfpathlineto{\pgfqpoint{3.492760in}{0.964726in}}%
\pgfpathlineto{\pgfqpoint{3.556584in}{0.951446in}}%
\pgfpathlineto{\pgfqpoint{3.563925in}{0.949683in}}%
\pgfpathlineto{\pgfqpoint{3.565869in}{0.949199in}}%
\pgfpathlineto{\pgfqpoint{3.621131in}{0.934037in}}%
\pgfpathlineto{\pgfqpoint{3.630610in}{0.931389in}}%
\pgfpathlineto{\pgfqpoint{3.676440in}{0.917248in}}%
\pgfpathlineto{\pgfqpoint{3.701230in}{0.909682in}}%
\pgfpathlineto{\pgfqpoint{3.721358in}{0.902733in}}%
\pgfpathlineto{\pgfqpoint{3.741821in}{0.896439in}}%
\pgfpathlineto{\pgfqpoint{3.789839in}{0.878702in}}%
\pgfpathlineto{\pgfqpoint{3.846593in}{0.862037in}}%
\pgfpathlineto{\pgfqpoint{3.847220in}{0.861814in}}%
\pgfpathlineto{\pgfqpoint{3.847507in}{0.861728in}}%
\pgfpathlineto{\pgfqpoint{3.850550in}{0.860755in}}%
\pgfpathlineto{\pgfqpoint{3.912861in}{0.838717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.841952in}{0.994691in}}%
\pgfpathlineto{\pgfqpoint{1.908134in}{1.007649in}}%
\pgfpathlineto{\pgfqpoint{1.909982in}{1.007874in}}%
\pgfpathlineto{\pgfqpoint{1.911301in}{1.007941in}}%
\pgfpathlineto{\pgfqpoint{1.982303in}{1.009451in}}%
\pgfpathlineto{\pgfqpoint{2.041243in}{1.009966in}}%
\pgfpathlineto{\pgfqpoint{2.051480in}{1.009938in}}%
\pgfpathlineto{\pgfqpoint{2.058888in}{1.009761in}}%
\pgfpathlineto{\pgfqpoint{2.104100in}{1.005724in}}%
\pgfpathlineto{\pgfqpoint{2.143961in}{1.003415in}}%
\pgfpathlineto{\pgfqpoint{2.156868in}{1.001540in}}%
\pgfpathlineto{\pgfqpoint{2.167609in}{1.000788in}}%
\pgfpathlineto{\pgfqpoint{2.213219in}{0.994629in}}%
\pgfpathlineto{\pgfqpoint{2.238955in}{0.992379in}}%
\pgfpathlineto{\pgfqpoint{2.258196in}{0.989975in}}%
\pgfpathlineto{\pgfqpoint{2.289192in}{0.986163in}}%
\pgfpathlineto{\pgfqpoint{2.318545in}{0.983486in}}%
\pgfpathlineto{\pgfqpoint{2.357820in}{0.978994in}}%
\pgfpathlineto{\pgfqpoint{2.390552in}{0.976611in}}%
\pgfpathlineto{\pgfqpoint{2.419784in}{0.974436in}}%
\pgfpathlineto{\pgfqpoint{2.455369in}{0.973313in}}%
\pgfpathlineto{\pgfqpoint{2.482440in}{0.971977in}}%
\pgfpathlineto{\pgfqpoint{2.520180in}{0.971951in}}%
\pgfpathlineto{\pgfqpoint{2.541453in}{0.971832in}}%
\pgfpathlineto{\pgfqpoint{2.579365in}{0.973802in}}%
\pgfpathlineto{\pgfqpoint{2.605651in}{0.974578in}}%
\pgfpathlineto{\pgfqpoint{2.640243in}{0.977516in}}%
\pgfpathlineto{\pgfqpoint{2.676208in}{0.981205in}}%
\pgfpathlineto{\pgfqpoint{2.698380in}{0.984284in}}%
\pgfpathlineto{\pgfqpoint{2.731742in}{0.987817in}}%
\pgfpathlineto{\pgfqpoint{2.756230in}{0.991438in}}%
\pgfpathlineto{\pgfqpoint{2.798553in}{0.998391in}}%
\pgfpathlineto{\pgfqpoint{2.807986in}{1.000183in}}%
\pgfpathlineto{\pgfqpoint{2.854186in}{1.008404in}}%
\pgfpathlineto{\pgfqpoint{2.874301in}{1.011415in}}%
\pgfpathlineto{\pgfqpoint{2.877307in}{1.011794in}}%
\pgfpathlineto{\pgfqpoint{2.919709in}{1.018367in}}%
\pgfpathlineto{\pgfqpoint{2.929136in}{1.019855in}}%
\pgfpathlineto{\pgfqpoint{2.983293in}{1.028096in}}%
\pgfpathlineto{\pgfqpoint{3.014528in}{1.032488in}}%
\pgfpathlineto{\pgfqpoint{3.040523in}{1.035988in}}%
\pgfpathlineto{\pgfqpoint{3.076975in}{1.040498in}}%
\pgfpathlineto{\pgfqpoint{3.099219in}{1.042935in}}%
\pgfpathlineto{\pgfqpoint{3.149632in}{1.047120in}}%
\pgfpathlineto{\pgfqpoint{3.166383in}{1.048119in}}%
\pgfpathlineto{\pgfqpoint{3.216417in}{1.051004in}}%
\pgfpathlineto{\pgfqpoint{3.217265in}{1.051047in}}%
\pgfpathlineto{\pgfqpoint{3.275786in}{1.050552in}}%
\pgfpathlineto{\pgfqpoint{3.294028in}{1.049926in}}%
\pgfpathlineto{\pgfqpoint{3.310618in}{1.049656in}}%
\pgfpathlineto{\pgfqpoint{3.326823in}{1.048527in}}%
\pgfpathlineto{\pgfqpoint{3.334689in}{1.048097in}}%
\pgfpathlineto{\pgfqpoint{3.370131in}{1.045074in}}%
\pgfpathlineto{\pgfqpoint{3.399851in}{1.042417in}}%
\pgfpathlineto{\pgfqpoint{3.429312in}{1.038320in}}%
\pgfpathlineto{\pgfqpoint{3.473287in}{1.032274in}}%
\pgfpathlineto{\pgfqpoint{3.490402in}{1.029345in}}%
\pgfpathlineto{\pgfqpoint{3.540282in}{1.019229in}}%
\pgfpathlineto{\pgfqpoint{3.580307in}{1.010878in}}%
\pgfpathlineto{\pgfqpoint{3.596840in}{1.006774in}}%
\pgfpathlineto{\pgfqpoint{3.605144in}{1.004626in}}%
\pgfpathlineto{\pgfqpoint{3.657993in}{0.991411in}}%
\pgfpathlineto{\pgfqpoint{3.661107in}{0.990501in}}%
\pgfpathlineto{\pgfqpoint{3.670110in}{0.987973in}}%
\pgfpathlineto{\pgfqpoint{3.737379in}{0.967670in}}%
\pgfpathlineto{\pgfqpoint{3.757170in}{0.962137in}}%
\pgfpathlineto{\pgfqpoint{3.799512in}{0.948158in}}%
\pgfpathlineto{\pgfqpoint{3.835425in}{0.938090in}}%
\pgfpathlineto{\pgfqpoint{3.856786in}{0.930505in}}%
\pgfpathlineto{\pgfqpoint{3.909402in}{0.914739in}}%
\pgfpathlineto{\pgfqpoint{3.915676in}{0.912733in}}%
\pgfpathlineto{\pgfqpoint{3.936842in}{0.906909in}}%
\pgfpathlineto{\pgfqpoint{3.969261in}{0.897006in}}%
\pgfpathlineto{\pgfqpoint{3.977922in}{0.894783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543938in}{2.535173in}}%
\pgfpathlineto{\pgfqpoint{1.576714in}{2.532680in}}%
\pgfpathlineto{\pgfqpoint{1.599471in}{2.528559in}}%
\pgfpathlineto{\pgfqpoint{1.631531in}{2.527202in}}%
\pgfpathlineto{\pgfqpoint{1.643455in}{2.525064in}}%
\pgfpathlineto{\pgfqpoint{1.648315in}{2.524643in}}%
\pgfpathlineto{\pgfqpoint{1.710171in}{2.513981in}}%
\pgfpathlineto{\pgfqpoint{1.716795in}{2.512801in}}%
\pgfpathlineto{\pgfqpoint{1.729871in}{2.510463in}}%
\pgfpathlineto{\pgfqpoint{1.774799in}{2.496094in}}%
\pgfpathlineto{\pgfqpoint{1.813647in}{2.486549in}}%
\pgfpathlineto{\pgfqpoint{1.826238in}{2.481667in}}%
\pgfpathlineto{\pgfqpoint{1.839242in}{2.478275in}}%
\pgfpathlineto{\pgfqpoint{1.872606in}{2.462577in}}%
\pgfpathlineto{\pgfqpoint{1.928359in}{2.436262in}}%
\pgfpathlineto{\pgfqpoint{1.931940in}{2.432785in}}%
\pgfpathlineto{\pgfqpoint{1.938904in}{2.425829in}}%
\pgfpathlineto{\pgfqpoint{1.969002in}{2.393181in}}%
\pgfpathlineto{\pgfqpoint{1.980354in}{2.380031in}}%
\pgfpathlineto{\pgfqpoint{1.979997in}{2.335577in}}%
\pgfpathlineto{\pgfqpoint{1.979393in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{1.944323in}{2.287873in}}%
\pgfpathlineto{\pgfqpoint{1.922814in}{2.268155in}}%
\pgfpathlineto{\pgfqpoint{1.911002in}{2.262420in}}%
\pgfpathlineto{\pgfqpoint{1.901547in}{2.258910in}}%
\pgfpathlineto{\pgfqpoint{1.837456in}{2.235439in}}%
\pgfpathlineto{\pgfqpoint{1.776812in}{2.216155in}}%
\pgfpathlineto{\pgfqpoint{1.773320in}{2.215462in}}%
\pgfpathlineto{\pgfqpoint{1.770791in}{2.215014in}}%
\pgfpathlineto{\pgfqpoint{1.755016in}{2.212478in}}%
\pgfpathlineto{\pgfqpoint{1.705756in}{2.205871in}}%
\pgfpathlineto{\pgfqpoint{1.690906in}{2.203601in}}%
\pgfpathlineto{\pgfqpoint{1.652217in}{2.202679in}}%
\pgfpathlineto{\pgfqpoint{1.610337in}{2.198746in}}%
\pgfpathlineto{\pgfqpoint{1.594176in}{2.199267in}}%
\pgfpathlineto{\pgfqpoint{1.550567in}{2.197121in}}%
\pgfpathlineto{\pgfqpoint{1.523464in}{2.197454in}}%
\pgfpathlineto{\pgfqpoint{1.514721in}{2.197670in}}%
\pgfpathlineto{\pgfqpoint{1.461228in}{2.199114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.770151in}{1.079609in}}%
\pgfpathlineto{\pgfqpoint{1.777249in}{1.080585in}}%
\pgfpathlineto{\pgfqpoint{1.793394in}{1.083399in}}%
\pgfpathlineto{\pgfqpoint{1.819210in}{1.086907in}}%
\pgfpathlineto{\pgfqpoint{1.842430in}{1.090196in}}%
\pgfpathlineto{\pgfqpoint{1.882198in}{1.093384in}}%
\pgfpathlineto{\pgfqpoint{1.940981in}{1.095302in}}%
\pgfpathlineto{\pgfqpoint{1.954948in}{1.095592in}}%
\pgfpathlineto{\pgfqpoint{1.973864in}{1.095064in}}%
\pgfpathlineto{\pgfqpoint{2.037727in}{1.091867in}}%
\pgfpathlineto{\pgfqpoint{2.071650in}{1.089377in}}%
\pgfpathlineto{\pgfqpoint{2.097779in}{1.086878in}}%
\pgfpathlineto{\pgfqpoint{2.122330in}{1.084688in}}%
\pgfpathlineto{\pgfqpoint{2.154624in}{1.080781in}}%
\pgfpathlineto{\pgfqpoint{2.167860in}{1.078883in}}%
\pgfpathlineto{\pgfqpoint{2.192557in}{1.076515in}}%
\pgfpathlineto{\pgfqpoint{2.215277in}{1.073299in}}%
\pgfpathlineto{\pgfqpoint{2.249992in}{1.068282in}}%
\pgfpathlineto{\pgfqpoint{2.278552in}{1.064842in}}%
\pgfpathlineto{\pgfqpoint{2.320056in}{1.060928in}}%
\pgfpathlineto{\pgfqpoint{2.326561in}{1.060304in}}%
\pgfpathlineto{\pgfqpoint{2.371225in}{1.055605in}}%
\pgfpathlineto{\pgfqpoint{2.382250in}{1.054775in}}%
\pgfpathlineto{\pgfqpoint{2.444570in}{1.049733in}}%
\pgfpathlineto{\pgfqpoint{2.462150in}{1.049200in}}%
\pgfpathlineto{\pgfqpoint{2.498585in}{1.047037in}}%
\pgfpathlineto{\pgfqpoint{2.523083in}{1.046923in}}%
\pgfpathlineto{\pgfqpoint{2.567953in}{1.047195in}}%
\pgfpathlineto{\pgfqpoint{2.587936in}{1.047948in}}%
\pgfpathlineto{\pgfqpoint{2.620392in}{1.048517in}}%
\pgfpathlineto{\pgfqpoint{2.649474in}{1.050136in}}%
\pgfpathlineto{\pgfqpoint{2.687655in}{1.052957in}}%
\pgfpathlineto{\pgfqpoint{2.702991in}{1.054811in}}%
\pgfpathlineto{\pgfqpoint{2.749286in}{1.058925in}}%
\pgfpathlineto{\pgfqpoint{2.766145in}{1.060933in}}%
\pgfpathlineto{\pgfqpoint{2.805371in}{1.066480in}}%
\pgfpathlineto{\pgfqpoint{2.826804in}{1.068597in}}%
\pgfpathlineto{\pgfqpoint{2.835098in}{1.069624in}}%
\pgfpathlineto{\pgfqpoint{2.869273in}{1.074695in}}%
\pgfpathlineto{\pgfqpoint{2.880449in}{1.076104in}}%
\pgfpathlineto{\pgfqpoint{2.882352in}{1.076399in}}%
\pgfpathlineto{\pgfqpoint{2.889601in}{1.077544in}}%
\pgfpathlineto{\pgfqpoint{2.932590in}{1.082695in}}%
\pgfpathlineto{\pgfqpoint{2.955880in}{1.085722in}}%
\pgfpathlineto{\pgfqpoint{3.003326in}{1.091674in}}%
\pgfpathlineto{\pgfqpoint{3.025895in}{1.093938in}}%
\pgfpathlineto{\pgfqpoint{3.090098in}{1.100625in}}%
\pgfpathlineto{\pgfqpoint{3.106078in}{1.102120in}}%
\pgfpathlineto{\pgfqpoint{3.117750in}{1.103151in}}%
\pgfpathlineto{\pgfqpoint{3.152897in}{1.104935in}}%
\pgfpathlineto{\pgfqpoint{3.182731in}{1.106558in}}%
\pgfpathlineto{\pgfqpoint{3.199614in}{1.107018in}}%
\pgfpathlineto{\pgfqpoint{3.235539in}{1.107989in}}%
\pgfpathlineto{\pgfqpoint{3.239876in}{1.107995in}}%
\pgfpathlineto{\pgfqpoint{3.246078in}{1.107909in}}%
\pgfpathlineto{\pgfqpoint{3.305731in}{1.106560in}}%
\pgfpathlineto{\pgfqpoint{3.315345in}{1.105890in}}%
\pgfpathlineto{\pgfqpoint{3.362133in}{1.103333in}}%
\pgfpathlineto{\pgfqpoint{3.369438in}{1.102752in}}%
\pgfpathlineto{\pgfqpoint{3.371076in}{1.102609in}}%
\pgfpathlineto{\pgfqpoint{3.377591in}{1.101850in}}%
\pgfpathlineto{\pgfqpoint{3.442127in}{1.093558in}}%
\pgfpathlineto{\pgfqpoint{3.465317in}{1.089997in}}%
\pgfpathlineto{\pgfqpoint{3.499162in}{1.084643in}}%
\pgfpathlineto{\pgfqpoint{3.524525in}{1.079915in}}%
\pgfpathlineto{\pgfqpoint{3.573161in}{1.070092in}}%
\pgfpathlineto{\pgfqpoint{3.597298in}{1.064827in}}%
\pgfpathlineto{\pgfqpoint{3.626179in}{1.057664in}}%
\pgfpathlineto{\pgfqpoint{3.645116in}{1.052657in}}%
\pgfpathlineto{\pgfqpoint{3.690095in}{1.041376in}}%
\pgfpathlineto{\pgfqpoint{3.715491in}{1.034706in}}%
\pgfpathlineto{\pgfqpoint{3.750367in}{1.025067in}}%
\pgfpathlineto{\pgfqpoint{3.764978in}{1.021210in}}%
\pgfpathlineto{\pgfqpoint{3.806526in}{1.008824in}}%
\pgfpathlineto{\pgfqpoint{3.834468in}{1.001083in}}%
\pgfpathlineto{\pgfqpoint{3.863091in}{0.992305in}}%
\pgfpathlineto{\pgfqpoint{3.898232in}{0.982640in}}%
\pgfpathlineto{\pgfqpoint{3.916128in}{0.977546in}}%
\pgfpathlineto{\pgfqpoint{3.961456in}{0.965014in}}%
\pgfpathlineto{\pgfqpoint{3.963275in}{0.964529in}}%
\pgfpathlineto{\pgfqpoint{4.014606in}{0.949807in}}%
\pgfpathlineto{\pgfqpoint{4.030968in}{0.945794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.578035in}{2.619841in}}%
\pgfpathlineto{\pgfqpoint{1.591541in}{2.618535in}}%
\pgfpathlineto{\pgfqpoint{1.633194in}{2.612568in}}%
\pgfpathlineto{\pgfqpoint{1.672952in}{2.605495in}}%
\pgfpathlineto{\pgfqpoint{1.710975in}{2.600385in}}%
\pgfpathlineto{\pgfqpoint{1.735615in}{2.596166in}}%
\pgfpathlineto{\pgfqpoint{1.775570in}{2.588752in}}%
\pgfpathlineto{\pgfqpoint{1.834523in}{2.578263in}}%
\pgfpathlineto{\pgfqpoint{1.836710in}{2.577716in}}%
\pgfpathlineto{\pgfqpoint{1.837710in}{2.577512in}}%
\pgfpathlineto{\pgfqpoint{1.841245in}{2.576613in}}%
\pgfpathlineto{\pgfqpoint{1.881021in}{2.564552in}}%
\pgfpathlineto{\pgfqpoint{1.925197in}{2.552563in}}%
\pgfpathlineto{\pgfqpoint{1.932372in}{2.550557in}}%
\pgfpathlineto{\pgfqpoint{1.948317in}{2.545703in}}%
\pgfpathlineto{\pgfqpoint{1.973421in}{2.535876in}}%
\pgfpathlineto{\pgfqpoint{1.998631in}{2.525175in}}%
\pgfpathlineto{\pgfqpoint{2.040276in}{2.507158in}}%
\pgfpathlineto{\pgfqpoint{2.066928in}{2.496334in}}%
\pgfpathlineto{\pgfqpoint{2.080703in}{2.486992in}}%
\pgfpathlineto{\pgfqpoint{2.106088in}{2.472850in}}%
\pgfpathlineto{\pgfqpoint{2.129095in}{2.460310in}}%
\pgfpathlineto{\pgfqpoint{2.156208in}{2.442568in}}%
\pgfpathlineto{\pgfqpoint{2.171693in}{2.424017in}}%
\pgfpathlineto{\pgfqpoint{2.207679in}{2.382687in}}%
\pgfpathlineto{\pgfqpoint{2.207784in}{2.379316in}}%
\pgfpathlineto{\pgfqpoint{2.211047in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.191301in}{2.297497in}}%
\pgfpathlineto{\pgfqpoint{2.167204in}{2.265495in}}%
\pgfpathlineto{\pgfqpoint{2.161730in}{2.261808in}}%
\pgfpathlineto{\pgfqpoint{2.153613in}{2.256085in}}%
\pgfpathlineto{\pgfqpoint{2.116310in}{2.230556in}}%
\pgfpathlineto{\pgfqpoint{2.081527in}{2.210819in}}%
\pgfpathlineto{\pgfqpoint{2.074111in}{2.206323in}}%
\pgfpathlineto{\pgfqpoint{2.063908in}{2.199914in}}%
\pgfpathlineto{\pgfqpoint{2.025662in}{2.185062in}}%
\pgfpathlineto{\pgfqpoint{1.986662in}{2.168465in}}%
\pgfpathlineto{\pgfqpoint{1.981045in}{2.166616in}}%
\pgfpathlineto{\pgfqpoint{1.972622in}{2.163520in}}%
\pgfpathlineto{\pgfqpoint{1.936661in}{2.152528in}}%
\pgfpathlineto{\pgfqpoint{1.912089in}{2.144095in}}%
\pgfpathlineto{\pgfqpoint{1.877671in}{2.135609in}}%
\pgfpathlineto{\pgfqpoint{1.828682in}{2.124056in}}%
\pgfpathlineto{\pgfqpoint{1.814845in}{2.121674in}}%
\pgfpathlineto{\pgfqpoint{1.796021in}{2.118431in}}%
\pgfpathlineto{\pgfqpoint{1.759825in}{2.113813in}}%
\pgfpathlineto{\pgfqpoint{1.737041in}{2.110135in}}%
\pgfpathlineto{\pgfqpoint{1.712016in}{2.108177in}}%
\pgfpathlineto{\pgfqpoint{1.683267in}{2.105569in}}%
\pgfpathlineto{\pgfqpoint{1.667614in}{2.104549in}}%
\pgfpathlineto{\pgfqpoint{1.636350in}{2.103373in}}%
\pgfpathlineto{\pgfqpoint{1.608007in}{2.102678in}}%
\pgfpathlineto{\pgfqpoint{1.570784in}{2.101992in}}%
\pgfpathlineto{\pgfqpoint{1.554424in}{2.102170in}}%
\pgfpathlineto{\pgfqpoint{1.518083in}{2.102494in}}%
\pgfpathlineto{\pgfqpoint{1.484386in}{2.102708in}}%
\pgfpathlineto{\pgfqpoint{1.452548in}{2.103222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716516in}{1.152851in}}%
\pgfpathlineto{\pgfqpoint{1.742147in}{1.156648in}}%
\pgfpathlineto{\pgfqpoint{1.780590in}{1.163109in}}%
\pgfpathlineto{\pgfqpoint{1.792141in}{1.163808in}}%
\pgfpathlineto{\pgfqpoint{1.808145in}{1.164748in}}%
\pgfpathlineto{\pgfqpoint{1.858097in}{1.167559in}}%
\pgfpathlineto{\pgfqpoint{1.898237in}{1.168260in}}%
\pgfpathlineto{\pgfqpoint{1.917350in}{1.168176in}}%
\pgfpathlineto{\pgfqpoint{1.950372in}{1.167378in}}%
\pgfpathlineto{\pgfqpoint{1.964336in}{1.166349in}}%
\pgfpathlineto{\pgfqpoint{2.024709in}{1.162374in}}%
\pgfpathlineto{\pgfqpoint{2.062846in}{1.158768in}}%
\pgfpathlineto{\pgfqpoint{2.076166in}{1.157393in}}%
\pgfpathlineto{\pgfqpoint{2.085998in}{1.156364in}}%
\pgfpathlineto{\pgfqpoint{2.130894in}{1.150571in}}%
\pgfpathlineto{\pgfqpoint{2.153194in}{1.147723in}}%
\pgfpathlineto{\pgfqpoint{2.178140in}{1.144943in}}%
\pgfpathlineto{\pgfqpoint{2.194226in}{1.142597in}}%
\pgfpathlineto{\pgfqpoint{2.214471in}{1.140083in}}%
\pgfpathlineto{\pgfqpoint{2.249907in}{1.134727in}}%
\pgfpathlineto{\pgfqpoint{2.270247in}{1.132576in}}%
\pgfpathlineto{\pgfqpoint{2.316528in}{1.127312in}}%
\pgfpathlineto{\pgfqpoint{2.325251in}{1.126084in}}%
\pgfpathlineto{\pgfqpoint{2.331268in}{1.125514in}}%
\pgfpathlineto{\pgfqpoint{2.399976in}{1.118011in}}%
\pgfpathlineto{\pgfqpoint{2.417943in}{1.116701in}}%
\pgfpathlineto{\pgfqpoint{2.465541in}{1.113441in}}%
\pgfpathlineto{\pgfqpoint{2.476362in}{1.113134in}}%
\pgfpathlineto{\pgfqpoint{2.522106in}{1.111015in}}%
\pgfpathlineto{\pgfqpoint{2.548698in}{1.110480in}}%
\pgfpathlineto{\pgfqpoint{2.592623in}{1.110659in}}%
\pgfpathlineto{\pgfqpoint{2.604150in}{1.111166in}}%
\pgfpathlineto{\pgfqpoint{2.650778in}{1.112391in}}%
\pgfpathlineto{\pgfqpoint{2.671224in}{1.113377in}}%
\pgfpathlineto{\pgfqpoint{2.722269in}{1.117184in}}%
\pgfpathlineto{\pgfqpoint{2.725765in}{1.117509in}}%
\pgfpathlineto{\pgfqpoint{2.786755in}{1.122941in}}%
\pgfpathlineto{\pgfqpoint{2.795722in}{1.123827in}}%
\pgfpathlineto{\pgfqpoint{2.812392in}{1.125889in}}%
\pgfpathlineto{\pgfqpoint{2.850962in}{1.129618in}}%
\pgfpathlineto{\pgfqpoint{2.879397in}{1.133174in}}%
\pgfpathlineto{\pgfqpoint{2.894319in}{1.134746in}}%
\pgfpathlineto{\pgfqpoint{2.900822in}{1.135525in}}%
\pgfpathlineto{\pgfqpoint{2.913537in}{1.137177in}}%
\pgfpathlineto{\pgfqpoint{2.976781in}{1.143795in}}%
\pgfpathlineto{\pgfqpoint{3.016387in}{1.148564in}}%
\pgfpathlineto{\pgfqpoint{3.024241in}{1.149322in}}%
\pgfpathlineto{\pgfqpoint{3.034987in}{1.150271in}}%
\pgfpathlineto{\pgfqpoint{3.101940in}{1.155805in}}%
\pgfpathlineto{\pgfqpoint{3.130975in}{1.158083in}}%
\pgfpathlineto{\pgfqpoint{3.149786in}{1.159072in}}%
\pgfpathlineto{\pgfqpoint{3.179345in}{1.159960in}}%
\pgfpathlineto{\pgfqpoint{3.211282in}{1.160838in}}%
\pgfpathlineto{\pgfqpoint{3.261476in}{1.161043in}}%
\pgfpathlineto{\pgfqpoint{3.261712in}{1.161044in}}%
\pgfpathlineto{\pgfqpoint{3.261993in}{1.161040in}}%
\pgfpathlineto{\pgfqpoint{3.302807in}{1.159502in}}%
\pgfpathlineto{\pgfqpoint{3.334079in}{1.157788in}}%
\pgfpathlineto{\pgfqpoint{3.354430in}{1.156169in}}%
\pgfpathlineto{\pgfqpoint{3.393373in}{1.152759in}}%
\pgfpathlineto{\pgfqpoint{3.395768in}{1.152480in}}%
\pgfpathlineto{\pgfqpoint{3.464916in}{1.143378in}}%
\pgfpathlineto{\pgfqpoint{3.508971in}{1.135980in}}%
\pgfpathlineto{\pgfqpoint{3.523251in}{1.133399in}}%
\pgfpathlineto{\pgfqpoint{3.555324in}{1.127179in}}%
\pgfpathlineto{\pgfqpoint{3.583414in}{1.121340in}}%
\pgfpathlineto{\pgfqpoint{3.598151in}{1.118053in}}%
\pgfpathlineto{\pgfqpoint{3.640952in}{1.108056in}}%
\pgfpathlineto{\pgfqpoint{3.679136in}{1.098855in}}%
\pgfpathlineto{\pgfqpoint{3.696327in}{1.094187in}}%
\pgfpathlineto{\pgfqpoint{3.733746in}{1.084520in}}%
\pgfpathlineto{\pgfqpoint{3.755228in}{1.078719in}}%
\pgfpathlineto{\pgfqpoint{3.764666in}{1.076242in}}%
\pgfpathlineto{\pgfqpoint{3.807814in}{1.064229in}}%
\pgfpathlineto{\pgfqpoint{3.834895in}{1.057166in}}%
\pgfpathlineto{\pgfqpoint{3.859458in}{1.050280in}}%
\pgfpathlineto{\pgfqpoint{3.899756in}{1.039573in}}%
\pgfpathlineto{\pgfqpoint{3.936217in}{1.029638in}}%
\pgfpathlineto{\pgfqpoint{3.955875in}{1.024521in}}%
\pgfpathlineto{\pgfqpoint{4.004279in}{1.012505in}}%
\pgfpathlineto{\pgfqpoint{4.010356in}{1.010954in}}%
\pgfpathlineto{\pgfqpoint{4.019126in}{1.008984in}}%
\pgfpathlineto{\pgfqpoint{4.076829in}{0.994072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607940in}{2.683636in}}%
\pgfpathlineto{\pgfqpoint{1.611199in}{2.683222in}}%
\pgfpathlineto{\pgfqpoint{1.665905in}{2.675139in}}%
\pgfpathlineto{\pgfqpoint{1.703140in}{2.669861in}}%
\pgfpathlineto{\pgfqpoint{1.708076in}{2.669027in}}%
\pgfpathlineto{\pgfqpoint{1.729116in}{2.665747in}}%
\pgfpathlineto{\pgfqpoint{1.760362in}{2.660084in}}%
\pgfpathlineto{\pgfqpoint{1.770170in}{2.658341in}}%
\pgfpathlineto{\pgfqpoint{1.828345in}{2.646934in}}%
\pgfpathlineto{\pgfqpoint{1.840524in}{2.644136in}}%
\pgfpathlineto{\pgfqpoint{1.852467in}{2.641826in}}%
\pgfpathlineto{\pgfqpoint{1.888228in}{2.633291in}}%
\pgfpathlineto{\pgfqpoint{1.924571in}{2.624179in}}%
\pgfpathlineto{\pgfqpoint{1.957485in}{2.615337in}}%
\pgfpathlineto{\pgfqpoint{2.013009in}{2.599636in}}%
\pgfpathlineto{\pgfqpoint{2.016572in}{2.598578in}}%
\pgfpathlineto{\pgfqpoint{2.020137in}{2.597601in}}%
\pgfpathlineto{\pgfqpoint{2.073458in}{2.578188in}}%
\pgfpathlineto{\pgfqpoint{2.129182in}{2.560198in}}%
\pgfpathlineto{\pgfqpoint{2.130032in}{2.559899in}}%
\pgfpathlineto{\pgfqpoint{2.178932in}{2.540569in}}%
\pgfpathlineto{\pgfqpoint{2.180793in}{2.539971in}}%
\pgfpathlineto{\pgfqpoint{2.187033in}{2.537719in}}%
\pgfpathlineto{\pgfqpoint{2.231665in}{2.517129in}}%
\pgfpathlineto{\pgfqpoint{2.283573in}{2.495450in}}%
\pgfpathlineto{\pgfqpoint{2.284053in}{2.495136in}}%
\pgfpathlineto{\pgfqpoint{2.284565in}{2.494805in}}%
\pgfpathlineto{\pgfqpoint{2.330398in}{2.468451in}}%
\pgfpathlineto{\pgfqpoint{2.369001in}{2.447697in}}%
\pgfpathlineto{\pgfqpoint{2.378056in}{2.443279in}}%
\pgfpathlineto{\pgfqpoint{2.389416in}{2.437124in}}%
\pgfpathlineto{\pgfqpoint{2.413913in}{2.414909in}}%
\pgfpathlineto{\pgfqpoint{2.454569in}{2.386165in}}%
\pgfpathlineto{\pgfqpoint{2.457984in}{2.383464in}}%
\pgfpathlineto{\pgfqpoint{2.462828in}{2.380994in}}%
\pgfpathlineto{\pgfqpoint{2.463748in}{2.369192in}}%
\pgfpathlineto{\pgfqpoint{2.467276in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{2.440841in}{2.301242in}}%
\pgfpathlineto{\pgfqpoint{2.413832in}{2.275636in}}%
\pgfpathlineto{\pgfqpoint{2.407320in}{2.268825in}}%
\pgfpathlineto{\pgfqpoint{2.402377in}{2.263619in}}%
\pgfpathlineto{\pgfqpoint{2.361861in}{2.240687in}}%
\pgfpathlineto{\pgfqpoint{2.340092in}{2.229826in}}%
\pgfpathlineto{\pgfqpoint{2.317860in}{2.217284in}}%
\pgfpathlineto{\pgfqpoint{2.294531in}{2.201985in}}%
\pgfpathlineto{\pgfqpoint{2.277827in}{2.195225in}}%
\pgfpathlineto{\pgfqpoint{2.267914in}{2.190594in}}%
\pgfpathlineto{\pgfqpoint{2.227937in}{2.171964in}}%
\pgfpathlineto{\pgfqpoint{2.190254in}{2.155305in}}%
\pgfpathlineto{\pgfqpoint{2.160246in}{2.140872in}}%
\pgfpathlineto{\pgfqpoint{2.134243in}{2.131364in}}%
\pgfpathlineto{\pgfqpoint{2.083689in}{2.110383in}}%
\pgfpathlineto{\pgfqpoint{2.082019in}{2.109809in}}%
\pgfpathlineto{\pgfqpoint{2.080605in}{2.109314in}}%
\pgfpathlineto{\pgfqpoint{2.008886in}{2.085633in}}%
\pgfpathlineto{\pgfqpoint{1.990195in}{2.079979in}}%
\pgfpathlineto{\pgfqpoint{1.932381in}{2.064185in}}%
\pgfpathlineto{\pgfqpoint{1.925615in}{2.062453in}}%
\pgfpathlineto{\pgfqpoint{1.916865in}{2.060411in}}%
\pgfpathlineto{\pgfqpoint{1.875970in}{2.051827in}}%
\pgfpathlineto{\pgfqpoint{1.843787in}{2.045298in}}%
\pgfpathlineto{\pgfqpoint{1.822132in}{2.041359in}}%
\pgfpathlineto{\pgfqpoint{1.803750in}{2.038534in}}%
\pgfpathlineto{\pgfqpoint{1.770392in}{2.034162in}}%
\pgfpathlineto{\pgfqpoint{1.732821in}{2.029894in}}%
\pgfpathlineto{\pgfqpoint{1.710513in}{2.027553in}}%
\pgfpathlineto{\pgfqpoint{1.657603in}{2.024143in}}%
\pgfpathlineto{\pgfqpoint{1.642221in}{2.023399in}}%
\pgfpathlineto{\pgfqpoint{1.636720in}{2.023113in}}%
\pgfpathlineto{\pgfqpoint{1.595758in}{2.022045in}}%
\pgfpathlineto{\pgfqpoint{1.580569in}{2.021704in}}%
\pgfpathlineto{\pgfqpoint{1.578550in}{2.021655in}}%
\pgfpathlineto{\pgfqpoint{1.550407in}{2.021457in}}%
\pgfpathlineto{\pgfqpoint{1.517110in}{2.021288in}}%
\pgfpathlineto{\pgfqpoint{1.513881in}{2.021286in}}%
\pgfpathlineto{\pgfqpoint{1.509967in}{2.021313in}}%
\pgfpathlineto{\pgfqpoint{1.449580in}{2.021572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670011in}{1.224101in}}%
\pgfpathlineto{\pgfqpoint{1.676509in}{1.225063in}}%
\pgfpathlineto{\pgfqpoint{1.730393in}{1.232169in}}%
\pgfpathlineto{\pgfqpoint{1.754222in}{1.234175in}}%
\pgfpathlineto{\pgfqpoint{1.813519in}{1.237177in}}%
\pgfpathlineto{\pgfqpoint{1.828185in}{1.238064in}}%
\pgfpathlineto{\pgfqpoint{1.835058in}{1.238468in}}%
\pgfpathlineto{\pgfqpoint{1.867576in}{1.238076in}}%
\pgfpathlineto{\pgfqpoint{1.897094in}{1.237573in}}%
\pgfpathlineto{\pgfqpoint{1.907452in}{1.236873in}}%
\pgfpathlineto{\pgfqpoint{1.948921in}{1.234712in}}%
\pgfpathlineto{\pgfqpoint{1.972624in}{1.232314in}}%
\pgfpathlineto{\pgfqpoint{2.012396in}{1.229059in}}%
\pgfpathlineto{\pgfqpoint{2.058739in}{1.223681in}}%
\pgfpathlineto{\pgfqpoint{2.062747in}{1.223239in}}%
\pgfpathlineto{\pgfqpoint{2.068561in}{1.222532in}}%
\pgfpathlineto{\pgfqpoint{2.113251in}{1.216581in}}%
\pgfpathlineto{\pgfqpoint{2.141910in}{1.212375in}}%
\pgfpathlineto{\pgfqpoint{2.160961in}{1.209612in}}%
\pgfpathlineto{\pgfqpoint{2.198553in}{1.204381in}}%
\pgfpathlineto{\pgfqpoint{2.216486in}{1.201643in}}%
\pgfpathlineto{\pgfqpoint{2.225534in}{1.200230in}}%
\pgfpathlineto{\pgfqpoint{2.278649in}{1.192501in}}%
\pgfpathlineto{\pgfqpoint{2.321708in}{1.186931in}}%
\pgfpathlineto{\pgfqpoint{2.338165in}{1.184652in}}%
\pgfpathlineto{\pgfqpoint{2.354178in}{1.183036in}}%
\pgfpathlineto{\pgfqpoint{2.421925in}{1.175709in}}%
\pgfpathlineto{\pgfqpoint{2.439599in}{1.174358in}}%
\pgfpathlineto{\pgfqpoint{2.484528in}{1.171122in}}%
\pgfpathlineto{\pgfqpoint{2.499282in}{1.170624in}}%
\pgfpathlineto{\pgfqpoint{2.547857in}{1.168565in}}%
\pgfpathlineto{\pgfqpoint{2.570251in}{1.168315in}}%
\pgfpathlineto{\pgfqpoint{2.612017in}{1.168262in}}%
\pgfpathlineto{\pgfqpoint{2.627212in}{1.168779in}}%
\pgfpathlineto{\pgfqpoint{2.677022in}{1.170140in}}%
\pgfpathlineto{\pgfqpoint{2.696086in}{1.171172in}}%
\pgfpathlineto{\pgfqpoint{2.742953in}{1.174296in}}%
\pgfpathlineto{\pgfqpoint{2.747276in}{1.174698in}}%
\pgfpathlineto{\pgfqpoint{2.788182in}{1.177802in}}%
\pgfpathlineto{\pgfqpoint{2.837876in}{1.182677in}}%
\pgfpathlineto{\pgfqpoint{2.845720in}{1.183435in}}%
\pgfpathlineto{\pgfqpoint{2.852093in}{1.184232in}}%
\pgfpathlineto{\pgfqpoint{2.894713in}{1.188431in}}%
\pgfpathlineto{\pgfqpoint{2.959117in}{1.195624in}}%
\pgfpathlineto{\pgfqpoint{2.966993in}{1.196454in}}%
\pgfpathlineto{\pgfqpoint{2.972845in}{1.197014in}}%
\pgfpathlineto{\pgfqpoint{3.017840in}{1.201403in}}%
\pgfpathlineto{\pgfqpoint{3.037560in}{1.203304in}}%
\pgfpathlineto{\pgfqpoint{3.046378in}{1.204083in}}%
\pgfpathlineto{\pgfqpoint{3.096303in}{1.208025in}}%
\pgfpathlineto{\pgfqpoint{3.132974in}{1.210044in}}%
\pgfpathlineto{\pgfqpoint{3.152326in}{1.211061in}}%
\pgfpathlineto{\pgfqpoint{3.172757in}{1.211675in}}%
\pgfpathlineto{\pgfqpoint{3.229370in}{1.212710in}}%
\pgfpathlineto{\pgfqpoint{3.283753in}{1.211740in}}%
\pgfpathlineto{\pgfqpoint{3.292237in}{1.211509in}}%
\pgfpathlineto{\pgfqpoint{3.300240in}{1.210925in}}%
\pgfpathlineto{\pgfqpoint{3.354397in}{1.207444in}}%
\pgfpathlineto{\pgfqpoint{3.405189in}{1.202148in}}%
\pgfpathlineto{\pgfqpoint{3.414891in}{1.201158in}}%
\pgfpathlineto{\pgfqpoint{3.430909in}{1.199010in}}%
\pgfpathlineto{\pgfqpoint{3.473835in}{1.192845in}}%
\pgfpathlineto{\pgfqpoint{3.501746in}{1.187954in}}%
\pgfpathlineto{\pgfqpoint{3.529629in}{1.183039in}}%
\pgfpathlineto{\pgfqpoint{3.575457in}{1.173883in}}%
\pgfpathlineto{\pgfqpoint{3.584780in}{1.171973in}}%
\pgfpathlineto{\pgfqpoint{3.590552in}{1.170647in}}%
\pgfpathlineto{\pgfqpoint{3.645107in}{1.158160in}}%
\pgfpathlineto{\pgfqpoint{3.670321in}{1.152018in}}%
\pgfpathlineto{\pgfqpoint{3.701185in}{1.144291in}}%
\pgfpathlineto{\pgfqpoint{3.736201in}{1.135462in}}%
\pgfpathlineto{\pgfqpoint{3.751965in}{1.131376in}}%
\pgfpathlineto{\pgfqpoint{3.761981in}{1.128781in}}%
\pgfpathlineto{\pgfqpoint{3.807784in}{1.116688in}}%
\pgfpathlineto{\pgfqpoint{3.823062in}{1.112785in}}%
\pgfpathlineto{\pgfqpoint{3.858833in}{1.102984in}}%
\pgfpathlineto{\pgfqpoint{3.894860in}{1.093819in}}%
\pgfpathlineto{\pgfqpoint{3.913030in}{1.089009in}}%
\pgfpathlineto{\pgfqpoint{3.962577in}{1.076609in}}%
\pgfpathlineto{\pgfqpoint{3.980911in}{1.071889in}}%
\pgfpathlineto{\pgfqpoint{4.018093in}{1.063223in}}%
\pgfpathlineto{\pgfqpoint{4.026631in}{1.061044in}}%
\pgfpathlineto{\pgfqpoint{4.046460in}{1.056590in}}%
\pgfpathlineto{\pgfqpoint{4.103309in}{1.043354in}}%
\pgfpathlineto{\pgfqpoint{4.117383in}{1.040526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.234715in}{2.298732in}}%
\pgfpathlineto{\pgfqpoint{3.197023in}{2.299641in}}%
\pgfpathlineto{\pgfqpoint{3.174173in}{2.300750in}}%
\pgfpathlineto{\pgfqpoint{3.129064in}{2.308409in}}%
\pgfpathlineto{\pgfqpoint{3.113857in}{2.311486in}}%
\pgfpathlineto{\pgfqpoint{3.070090in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.080516in}{2.373342in}}%
\pgfpathlineto{\pgfqpoint{3.082158in}{2.387053in}}%
\pgfpathlineto{\pgfqpoint{3.128080in}{2.396837in}}%
\pgfpathlineto{\pgfqpoint{3.144157in}{2.401618in}}%
\pgfpathlineto{\pgfqpoint{3.183453in}{2.408470in}}%
\pgfpathlineto{\pgfqpoint{3.210707in}{2.410686in}}%
\pgfpathlineto{\pgfqpoint{3.247170in}{2.409161in}}%
\pgfpathlineto{\pgfqpoint{3.273306in}{2.408453in}}%
\pgfpathlineto{\pgfqpoint{3.316907in}{2.400429in}}%
\pgfpathlineto{\pgfqpoint{3.329618in}{2.397950in}}%
\pgfpathlineto{\pgfqpoint{3.361370in}{2.384008in}}%
\pgfpathlineto{\pgfqpoint{3.355298in}{2.344193in}}%
\pgfpathlineto{\pgfqpoint{3.351987in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.315340in}{2.311821in}}%
\pgfpathlineto{\pgfqpoint{3.300281in}{2.307296in}}%
\pgfpathlineto{\pgfqpoint{3.259636in}{2.301168in}}%
\pgfpathlineto{\pgfqpoint{3.234715in}{2.298732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.636033in}{2.737374in}}%
\pgfpathlineto{\pgfqpoint{1.693858in}{2.728608in}}%
\pgfpathlineto{\pgfqpoint{1.769927in}{2.716644in}}%
\pgfpathlineto{\pgfqpoint{1.869944in}{2.696841in}}%
\pgfpathlineto{\pgfqpoint{1.928042in}{2.683418in}}%
\pgfpathlineto{\pgfqpoint{1.994974in}{2.666635in}}%
\pgfpathlineto{\pgfqpoint{2.113218in}{2.633121in}}%
\pgfpathlineto{\pgfqpoint{2.169596in}{2.616258in}}%
\pgfpathlineto{\pgfqpoint{2.287255in}{2.576440in}}%
\pgfpathlineto{\pgfqpoint{2.366662in}{2.551113in}}%
\pgfpathlineto{\pgfqpoint{2.409128in}{2.535984in}}%
\pgfpathlineto{\pgfqpoint{2.610378in}{2.493765in}}%
\pgfpathlineto{\pgfqpoint{2.673630in}{2.489058in}}%
\pgfpathlineto{\pgfqpoint{2.720228in}{2.486970in}}%
\pgfpathlineto{\pgfqpoint{2.739766in}{2.487719in}}%
\pgfpathlineto{\pgfqpoint{2.865642in}{2.501550in}}%
\pgfpathlineto{\pgfqpoint{2.878954in}{2.504225in}}%
\pgfpathlineto{\pgfqpoint{2.923931in}{2.508756in}}%
\pgfpathlineto{\pgfqpoint{2.975614in}{2.517969in}}%
\pgfpathlineto{\pgfqpoint{3.050428in}{2.527832in}}%
\pgfpathlineto{\pgfqpoint{3.117279in}{2.534764in}}%
\pgfpathlineto{\pgfqpoint{3.209248in}{2.542957in}}%
\pgfpathlineto{\pgfqpoint{3.315192in}{2.542201in}}%
\pgfpathlineto{\pgfqpoint{3.372749in}{2.535297in}}%
\pgfpathlineto{\pgfqpoint{3.430402in}{2.528227in}}%
\pgfpathlineto{\pgfqpoint{3.520626in}{2.507735in}}%
\pgfpathlineto{\pgfqpoint{3.551023in}{2.493914in}}%
\pgfpathlineto{\pgfqpoint{3.593757in}{2.474955in}}%
\pgfpathlineto{\pgfqpoint{3.643737in}{2.449281in}}%
\pgfpathlineto{\pgfqpoint{3.697352in}{2.381705in}}%
\pgfpathlineto{\pgfqpoint{3.683287in}{2.323198in}}%
\pgfpathlineto{\pgfqpoint{3.648748in}{2.288348in}}%
\pgfpathlineto{\pgfqpoint{3.625957in}{2.268506in}}%
\pgfpathlineto{\pgfqpoint{3.602275in}{2.254778in}}%
\pgfpathlineto{\pgfqpoint{3.515192in}{2.212261in}}%
\pgfpathlineto{\pgfqpoint{3.490482in}{2.202173in}}%
\pgfpathlineto{\pgfqpoint{3.453957in}{2.190877in}}%
\pgfpathlineto{\pgfqpoint{3.396270in}{2.177058in}}%
\pgfpathlineto{\pgfqpoint{3.308095in}{2.163109in}}%
\pgfpathlineto{\pgfqpoint{3.247319in}{2.158663in}}%
\pgfpathlineto{\pgfqpoint{3.174741in}{2.157932in}}%
\pgfpathlineto{\pgfqpoint{3.117190in}{2.160900in}}%
\pgfpathlineto{\pgfqpoint{3.047090in}{2.168353in}}%
\pgfpathlineto{\pgfqpoint{2.971939in}{2.177517in}}%
\pgfpathlineto{\pgfqpoint{2.884225in}{2.189386in}}%
\pgfpathlineto{\pgfqpoint{2.772836in}{2.199029in}}%
\pgfpathlineto{\pgfqpoint{2.645032in}{2.198253in}}%
\pgfpathlineto{\pgfqpoint{2.632849in}{2.197351in}}%
\pgfpathlineto{\pgfqpoint{2.528273in}{2.179874in}}%
\pgfpathlineto{\pgfqpoint{2.443159in}{2.156342in}}%
\pgfpathlineto{\pgfqpoint{2.400951in}{2.140823in}}%
\pgfpathlineto{\pgfqpoint{2.380507in}{2.135256in}}%
\pgfpathlineto{\pgfqpoint{2.190062in}{2.068128in}}%
\pgfpathlineto{\pgfqpoint{2.174734in}{2.062154in}}%
\pgfpathlineto{\pgfqpoint{2.102686in}{2.037146in}}%
\pgfpathlineto{\pgfqpoint{1.982013in}{2.000110in}}%
\pgfpathlineto{\pgfqpoint{1.888129in}{1.976724in}}%
\pgfpathlineto{\pgfqpoint{1.784726in}{1.958520in}}%
\pgfpathlineto{\pgfqpoint{1.727170in}{1.952010in}}%
\pgfpathlineto{\pgfqpoint{1.605635in}{1.944559in}}%
\pgfpathlineto{\pgfqpoint{1.450912in}{1.942784in}}%
\pgfpathlineto{\pgfqpoint{1.450912in}{1.942784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628480in}{1.297075in}}%
\pgfpathlineto{\pgfqpoint{1.668023in}{1.301087in}}%
\pgfpathlineto{\pgfqpoint{1.694790in}{1.304391in}}%
\pgfpathlineto{\pgfqpoint{1.710532in}{1.305471in}}%
\pgfpathlineto{\pgfqpoint{1.753723in}{1.308925in}}%
\pgfpathlineto{\pgfqpoint{1.807108in}{1.309338in}}%
\pgfpathlineto{\pgfqpoint{1.811999in}{1.309437in}}%
\pgfpathlineto{\pgfqpoint{1.816335in}{1.309209in}}%
\pgfpathlineto{\pgfqpoint{1.872883in}{1.308048in}}%
\pgfpathlineto{\pgfqpoint{1.903576in}{1.305194in}}%
\pgfpathlineto{\pgfqpoint{1.938500in}{1.302916in}}%
\pgfpathlineto{\pgfqpoint{1.975991in}{1.298500in}}%
\pgfpathlineto{\pgfqpoint{2.000023in}{1.296071in}}%
\pgfpathlineto{\pgfqpoint{2.045579in}{1.289288in}}%
\pgfpathlineto{\pgfqpoint{2.050904in}{1.288552in}}%
\pgfpathlineto{\pgfqpoint{2.053472in}{1.288043in}}%
\pgfpathlineto{\pgfqpoint{2.105196in}{1.280450in}}%
\pgfpathlineto{\pgfqpoint{2.165385in}{1.270041in}}%
\pgfpathlineto{\pgfqpoint{2.175022in}{1.268553in}}%
\pgfpathlineto{\pgfqpoint{2.221438in}{1.260765in}}%
\pgfpathlineto{\pgfqpoint{2.222174in}{1.260653in}}%
\pgfpathlineto{\pgfqpoint{2.225221in}{1.260177in}}%
\pgfpathlineto{\pgfqpoint{2.280689in}{1.251535in}}%
\pgfpathlineto{\pgfqpoint{2.294525in}{1.249163in}}%
\pgfpathlineto{\pgfqpoint{2.350817in}{1.241228in}}%
\pgfpathlineto{\pgfqpoint{2.375283in}{1.237847in}}%
\pgfpathlineto{\pgfqpoint{2.386236in}{1.236699in}}%
\pgfpathlineto{\pgfqpoint{2.439998in}{1.231167in}}%
\pgfpathlineto{\pgfqpoint{2.462482in}{1.229448in}}%
\pgfpathlineto{\pgfqpoint{2.502696in}{1.226313in}}%
\pgfpathlineto{\pgfqpoint{2.523518in}{1.225548in}}%
\pgfpathlineto{\pgfqpoint{2.566278in}{1.223925in}}%
\pgfpathlineto{\pgfqpoint{2.592962in}{1.223695in}}%
\pgfpathlineto{\pgfqpoint{2.630614in}{1.223500in}}%
\pgfpathlineto{\pgfqpoint{2.651087in}{1.224138in}}%
\pgfpathlineto{\pgfqpoint{2.680667in}{1.224960in}}%
\pgfpathlineto{\pgfqpoint{2.712275in}{1.226406in}}%
\pgfpathlineto{\pgfqpoint{2.737465in}{1.227827in}}%
\pgfpathlineto{\pgfqpoint{2.760350in}{1.229635in}}%
\pgfpathlineto{\pgfqpoint{2.791961in}{1.231889in}}%
\pgfpathlineto{\pgfqpoint{2.824301in}{1.234778in}}%
\pgfpathlineto{\pgfqpoint{2.846764in}{1.236810in}}%
\pgfpathlineto{\pgfqpoint{2.875643in}{1.239657in}}%
\pgfpathlineto{\pgfqpoint{2.891101in}{1.241254in}}%
\pgfpathlineto{\pgfqpoint{2.902109in}{1.242246in}}%
\pgfpathlineto{\pgfqpoint{2.940690in}{1.246310in}}%
\pgfpathlineto{\pgfqpoint{2.983047in}{1.250366in}}%
\pgfpathlineto{\pgfqpoint{2.985780in}{1.250647in}}%
\pgfpathlineto{\pgfqpoint{2.991403in}{1.251122in}}%
\pgfpathlineto{\pgfqpoint{3.050675in}{1.256458in}}%
\pgfpathlineto{\pgfqpoint{3.075595in}{1.258282in}}%
\pgfpathlineto{\pgfqpoint{3.102560in}{1.260259in}}%
\pgfpathlineto{\pgfqpoint{3.132031in}{1.261423in}}%
\pgfpathlineto{\pgfqpoint{3.168636in}{1.263322in}}%
\pgfpathlineto{\pgfqpoint{3.200840in}{1.263739in}}%
\pgfpathlineto{\pgfqpoint{3.242043in}{1.264074in}}%
\pgfpathlineto{\pgfqpoint{3.285453in}{1.262283in}}%
\pgfpathlineto{\pgfqpoint{3.304635in}{1.261759in}}%
\pgfpathlineto{\pgfqpoint{3.324767in}{1.260291in}}%
\pgfpathlineto{\pgfqpoint{3.366512in}{1.257247in}}%
\pgfpathlineto{\pgfqpoint{3.400574in}{1.253101in}}%
\pgfpathlineto{\pgfqpoint{3.420217in}{1.250971in}}%
\pgfpathlineto{\pgfqpoint{3.448604in}{1.246788in}}%
\pgfpathlineto{\pgfqpoint{3.477007in}{1.242628in}}%
\pgfpathlineto{\pgfqpoint{3.492041in}{1.239820in}}%
\pgfpathlineto{\pgfqpoint{3.533092in}{1.232534in}}%
\pgfpathlineto{\pgfqpoint{3.593115in}{1.220020in}}%
\pgfpathlineto{\pgfqpoint{3.594791in}{1.219677in}}%
\pgfpathlineto{\pgfqpoint{3.597399in}{1.219077in}}%
\pgfpathlineto{\pgfqpoint{3.646984in}{1.207637in}}%
\pgfpathlineto{\pgfqpoint{3.669098in}{1.202041in}}%
\pgfpathlineto{\pgfqpoint{3.700023in}{1.194471in}}%
\pgfpathlineto{\pgfqpoint{3.749838in}{1.181822in}}%
\pgfpathlineto{\pgfqpoint{3.757369in}{1.179925in}}%
\pgfpathlineto{\pgfqpoint{3.760249in}{1.179168in}}%
\pgfpathlineto{\pgfqpoint{3.813586in}{1.165380in}}%
\pgfpathlineto{\pgfqpoint{3.815152in}{1.164975in}}%
\pgfpathlineto{\pgfqpoint{3.865550in}{1.151833in}}%
\pgfpathlineto{\pgfqpoint{3.879572in}{1.148332in}}%
\pgfpathlineto{\pgfqpoint{3.920334in}{1.138175in}}%
\pgfpathlineto{\pgfqpoint{3.937217in}{1.133808in}}%
\pgfpathlineto{\pgfqpoint{3.952067in}{1.130161in}}%
\pgfpathlineto{\pgfqpoint{3.998473in}{1.118955in}}%
\pgfpathlineto{\pgfqpoint{4.024628in}{1.113191in}}%
\pgfpathlineto{\pgfqpoint{4.042206in}{1.108979in}}%
\pgfpathlineto{\pgfqpoint{4.099665in}{1.096749in}}%
\pgfpathlineto{\pgfqpoint{4.104156in}{1.095703in}}%
\pgfpathlineto{\pgfqpoint{4.110291in}{1.094470in}}%
\pgfpathlineto{\pgfqpoint{4.142192in}{1.087623in}}%
\pgfpathlineto{\pgfqpoint{4.153613in}{1.085440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.664567in}{2.786818in}}%
\pgfpathlineto{\pgfqpoint{1.737490in}{2.774781in}}%
\pgfpathlineto{\pgfqpoint{1.854273in}{2.753429in}}%
\pgfpathlineto{\pgfqpoint{1.968794in}{2.727801in}}%
\pgfpathlineto{\pgfqpoint{2.089287in}{2.697552in}}%
\pgfpathlineto{\pgfqpoint{2.304798in}{2.637107in}}%
\pgfpathlineto{\pgfqpoint{2.363330in}{2.622471in}}%
\pgfpathlineto{\pgfqpoint{2.472411in}{2.596993in}}%
\pgfpathlineto{\pgfqpoint{2.557475in}{2.583615in}}%
\pgfpathlineto{\pgfqpoint{2.631726in}{2.577201in}}%
\pgfpathlineto{\pgfqpoint{2.679887in}{2.575566in}}%
\pgfpathlineto{\pgfqpoint{2.801842in}{2.578652in}}%
\pgfpathlineto{\pgfqpoint{2.944956in}{2.592733in}}%
\pgfpathlineto{\pgfqpoint{3.031596in}{2.602114in}}%
\pgfpathlineto{\pgfqpoint{3.170442in}{2.614793in}}%
\pgfpathlineto{\pgfqpoint{3.233959in}{2.618789in}}%
\pgfpathlineto{\pgfqpoint{3.339530in}{2.617962in}}%
\pgfpathlineto{\pgfqpoint{3.356864in}{2.617015in}}%
\pgfpathlineto{\pgfqpoint{3.426189in}{2.610066in}}%
\pgfpathlineto{\pgfqpoint{3.554391in}{2.588795in}}%
\pgfpathlineto{\pgfqpoint{3.574307in}{2.584798in}}%
\pgfpathlineto{\pgfqpoint{3.661954in}{2.559918in}}%
\pgfpathlineto{\pgfqpoint{3.706619in}{2.547192in}}%
\pgfpathlineto{\pgfqpoint{3.720471in}{2.541037in}}%
\pgfpathlineto{\pgfqpoint{3.792587in}{2.514983in}}%
\pgfpathlineto{\pgfqpoint{3.843181in}{2.490038in}}%
\pgfpathlineto{\pgfqpoint{3.852942in}{2.482542in}}%
\pgfpathlineto{\pgfqpoint{3.907842in}{2.454031in}}%
\pgfpathlineto{\pgfqpoint{3.970905in}{2.382302in}}%
\pgfpathlineto{\pgfqpoint{3.961121in}{2.366951in}}%
\pgfpathlineto{\pgfqpoint{3.941322in}{2.324016in}}%
\pgfpathlineto{\pgfqpoint{3.929374in}{2.315595in}}%
\pgfpathlineto{\pgfqpoint{3.878277in}{2.274632in}}%
\pgfpathlineto{\pgfqpoint{3.814495in}{2.238993in}}%
\pgfpathlineto{\pgfqpoint{3.788141in}{2.223279in}}%
\pgfpathlineto{\pgfqpoint{3.625502in}{2.151030in}}%
\pgfpathlineto{\pgfqpoint{3.574470in}{2.133268in}}%
\pgfpathlineto{\pgfqpoint{3.506762in}{2.112866in}}%
\pgfpathlineto{\pgfqpoint{3.427933in}{2.093605in}}%
\pgfpathlineto{\pgfqpoint{3.347284in}{2.079925in}}%
\pgfpathlineto{\pgfqpoint{3.309316in}{2.075582in}}%
\pgfpathlineto{\pgfqpoint{3.217112in}{2.070871in}}%
\pgfpathlineto{\pgfqpoint{3.126396in}{2.072508in}}%
\pgfpathlineto{\pgfqpoint{3.096705in}{2.074333in}}%
\pgfpathlineto{\pgfqpoint{2.971752in}{2.085478in}}%
\pgfpathlineto{\pgfqpoint{2.870319in}{2.096716in}}%
\pgfpathlineto{\pgfqpoint{2.733046in}{2.104010in}}%
\pgfpathlineto{\pgfqpoint{2.687434in}{2.104091in}}%
\pgfpathlineto{\pgfqpoint{2.601081in}{2.097576in}}%
\pgfpathlineto{\pgfqpoint{2.492506in}{2.081042in}}%
\pgfpathlineto{\pgfqpoint{2.446765in}{2.070786in}}%
\pgfpathlineto{\pgfqpoint{2.291459in}{2.024959in}}%
\pgfpathlineto{\pgfqpoint{2.040703in}{1.940580in}}%
\pgfpathlineto{\pgfqpoint{1.903295in}{1.900473in}}%
\pgfpathlineto{\pgfqpoint{1.749699in}{1.872416in}}%
\pgfpathlineto{\pgfqpoint{1.632545in}{1.861739in}}%
\pgfpathlineto{\pgfqpoint{1.548784in}{1.858859in}}%
\pgfpathlineto{\pgfqpoint{1.457531in}{1.856058in}}%
\pgfpathlineto{\pgfqpoint{1.457531in}{1.856058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.587686in}{1.379174in}}%
\pgfpathlineto{\pgfqpoint{1.618698in}{1.381837in}}%
\pgfpathlineto{\pgfqpoint{1.647615in}{1.385349in}}%
\pgfpathlineto{\pgfqpoint{1.665540in}{1.387089in}}%
\pgfpathlineto{\pgfqpoint{1.697329in}{1.387432in}}%
\pgfpathlineto{\pgfqpoint{1.713701in}{1.388967in}}%
\pgfpathlineto{\pgfqpoint{1.719734in}{1.389193in}}%
\pgfpathlineto{\pgfqpoint{1.736526in}{1.388927in}}%
\pgfpathlineto{\pgfqpoint{1.785988in}{1.389489in}}%
\pgfpathlineto{\pgfqpoint{1.819352in}{1.386565in}}%
\pgfpathlineto{\pgfqpoint{1.852043in}{1.385404in}}%
\pgfpathlineto{\pgfqpoint{1.895240in}{1.380182in}}%
\pgfpathlineto{\pgfqpoint{1.909984in}{1.379038in}}%
\pgfpathlineto{\pgfqpoint{1.968477in}{1.370064in}}%
\pgfpathlineto{\pgfqpoint{1.968516in}{1.370059in}}%
\pgfpathlineto{\pgfqpoint{2.041619in}{1.357510in}}%
\pgfpathlineto{\pgfqpoint{2.044610in}{1.357097in}}%
\pgfpathlineto{\pgfqpoint{2.052230in}{1.355588in}}%
\pgfpathlineto{\pgfqpoint{2.100726in}{1.346948in}}%
\pgfpathlineto{\pgfqpoint{2.115832in}{1.343253in}}%
\pgfpathlineto{\pgfqpoint{2.185633in}{1.329491in}}%
\pgfpathlineto{\pgfqpoint{2.193670in}{1.327633in}}%
\pgfpathlineto{\pgfqpoint{2.233010in}{1.320272in}}%
\pgfpathlineto{\pgfqpoint{2.245389in}{1.317574in}}%
\pgfpathlineto{\pgfqpoint{2.300351in}{1.307931in}}%
\pgfpathlineto{\pgfqpoint{2.310279in}{1.306072in}}%
\pgfpathlineto{\pgfqpoint{2.323423in}{1.303801in}}%
\pgfpathlineto{\pgfqpoint{2.373676in}{1.296593in}}%
\pgfpathlineto{\pgfqpoint{2.403184in}{1.292472in}}%
\pgfpathlineto{\pgfqpoint{2.411624in}{1.291425in}}%
\pgfpathlineto{\pgfqpoint{2.416586in}{1.290803in}}%
\pgfpathlineto{\pgfqpoint{2.458060in}{1.286594in}}%
\pgfpathlineto{\pgfqpoint{2.485060in}{1.284575in}}%
\pgfpathlineto{\pgfqpoint{2.520838in}{1.281427in}}%
\pgfpathlineto{\pgfqpoint{2.548586in}{1.280304in}}%
\pgfpathlineto{\pgfqpoint{2.584610in}{1.279015in}}%
\pgfpathlineto{\pgfqpoint{2.615470in}{1.278960in}}%
\pgfpathlineto{\pgfqpoint{2.660545in}{1.279107in}}%
\pgfpathlineto{\pgfqpoint{2.675192in}{1.279326in}}%
\pgfpathlineto{\pgfqpoint{2.685642in}{1.279573in}}%
\pgfpathlineto{\pgfqpoint{2.730340in}{1.281852in}}%
\pgfpathlineto{\pgfqpoint{2.776849in}{1.284894in}}%
\pgfpathlineto{\pgfqpoint{2.802083in}{1.286754in}}%
\pgfpathlineto{\pgfqpoint{2.834425in}{1.289248in}}%
\pgfpathlineto{\pgfqpoint{2.865866in}{1.292235in}}%
\pgfpathlineto{\pgfqpoint{2.879155in}{1.293608in}}%
\pgfpathlineto{\pgfqpoint{2.896565in}{1.295177in}}%
\pgfpathlineto{\pgfqpoint{2.934889in}{1.299180in}}%
\pgfpathlineto{\pgfqpoint{2.976348in}{1.302852in}}%
\pgfpathlineto{\pgfqpoint{2.986522in}{1.303898in}}%
\pgfpathlineto{\pgfqpoint{2.995299in}{1.304641in}}%
\pgfpathlineto{\pgfqpoint{3.064121in}{1.310955in}}%
\pgfpathlineto{\pgfqpoint{3.111926in}{1.313642in}}%
\pgfpathlineto{\pgfqpoint{3.128238in}{1.314822in}}%
\pgfpathlineto{\pgfqpoint{3.147867in}{1.315197in}}%
\pgfpathlineto{\pgfqpoint{3.189435in}{1.316919in}}%
\pgfpathlineto{\pgfqpoint{3.227161in}{1.316644in}}%
\pgfpathlineto{\pgfqpoint{3.254887in}{1.316665in}}%
\pgfpathlineto{\pgfqpoint{3.280558in}{1.315022in}}%
\pgfpathlineto{\pgfqpoint{3.317047in}{1.313696in}}%
\pgfpathlineto{\pgfqpoint{3.358928in}{1.309730in}}%
\pgfpathlineto{\pgfqpoint{3.378572in}{1.308051in}}%
\pgfpathlineto{\pgfqpoint{3.394356in}{1.305722in}}%
\pgfpathlineto{\pgfqpoint{3.430520in}{1.301470in}}%
\pgfpathlineto{\pgfqpoint{3.464259in}{1.295827in}}%
\pgfpathlineto{\pgfqpoint{3.482025in}{1.293024in}}%
\pgfpathlineto{\pgfqpoint{3.498162in}{1.289572in}}%
\pgfpathlineto{\pgfqpoint{3.536865in}{1.282445in}}%
\pgfpathlineto{\pgfqpoint{3.588875in}{1.271038in}}%
\pgfpathlineto{\pgfqpoint{3.589911in}{1.270823in}}%
\pgfpathlineto{\pgfqpoint{3.594160in}{1.269834in}}%
\pgfpathlineto{\pgfqpoint{3.646239in}{1.257809in}}%
\pgfpathlineto{\pgfqpoint{3.649766in}{1.256920in}}%
\pgfpathlineto{\pgfqpoint{3.698571in}{1.244913in}}%
\pgfpathlineto{\pgfqpoint{3.731005in}{1.236138in}}%
\pgfpathlineto{\pgfqpoint{3.753613in}{1.230444in}}%
\pgfpathlineto{\pgfqpoint{3.782696in}{1.222800in}}%
\pgfpathlineto{\pgfqpoint{3.795735in}{1.219367in}}%
\pgfpathlineto{\pgfqpoint{3.866395in}{1.201099in}}%
\pgfpathlineto{\pgfqpoint{3.873774in}{1.199209in}}%
\pgfpathlineto{\pgfqpoint{3.878775in}{1.197976in}}%
\pgfpathlineto{\pgfqpoint{3.919700in}{1.187755in}}%
\pgfpathlineto{\pgfqpoint{3.930716in}{1.185111in}}%
\pgfpathlineto{\pgfqpoint{3.966187in}{1.176531in}}%
\pgfpathlineto{\pgfqpoint{4.001599in}{1.168411in}}%
\pgfpathlineto{\pgfqpoint{4.016311in}{1.165096in}}%
\pgfpathlineto{\pgfqpoint{4.024060in}{1.163442in}}%
\pgfpathlineto{\pgfqpoint{4.057493in}{1.156027in}}%
\pgfpathlineto{\pgfqpoint{4.113408in}{1.144791in}}%
\pgfpathlineto{\pgfqpoint{4.131104in}{1.141028in}}%
\pgfpathlineto{\pgfqpoint{4.138531in}{1.139433in}}%
\pgfpathlineto{\pgfqpoint{4.162617in}{1.134831in}}%
\pgfpathlineto{\pgfqpoint{4.187074in}{1.130194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.448618in}{2.263091in}}%
\pgfpathlineto{\pgfqpoint{4.447464in}{2.263028in}}%
\pgfpathlineto{\pgfqpoint{4.432951in}{2.262262in}}%
\pgfpathlineto{\pgfqpoint{4.357460in}{2.260338in}}%
\pgfpathlineto{\pgfqpoint{4.353435in}{2.260321in}}%
\pgfpathlineto{\pgfqpoint{4.348812in}{2.259895in}}%
\pgfpathlineto{\pgfqpoint{4.295179in}{2.259533in}}%
\pgfpathlineto{\pgfqpoint{4.274063in}{2.257887in}}%
\pgfpathlineto{\pgfqpoint{4.249426in}{2.255469in}}%
\pgfpathlineto{\pgfqpoint{4.225206in}{2.252630in}}%
\pgfpathlineto{\pgfqpoint{4.197395in}{2.248387in}}%
\pgfpathlineto{\pgfqpoint{4.158771in}{2.241642in}}%
\pgfpathlineto{\pgfqpoint{4.140608in}{2.237644in}}%
\pgfpathlineto{\pgfqpoint{4.074742in}{2.222253in}}%
\pgfpathlineto{\pgfqpoint{4.071462in}{2.221291in}}%
\pgfpathlineto{\pgfqpoint{4.068530in}{2.220169in}}%
\pgfpathlineto{\pgfqpoint{4.026119in}{2.210476in}}%
\pgfpathlineto{\pgfqpoint{4.003907in}{2.203218in}}%
\pgfpathlineto{\pgfqpoint{3.978074in}{2.194609in}}%
\pgfpathlineto{\pgfqpoint{3.932358in}{2.178528in}}%
\pgfpathlineto{\pgfqpoint{3.931231in}{2.178098in}}%
\pgfpathlineto{\pgfqpoint{3.928373in}{2.176949in}}%
\pgfpathlineto{\pgfqpoint{3.876216in}{2.159287in}}%
\pgfpathlineto{\pgfqpoint{3.855723in}{2.151654in}}%
\pgfpathlineto{\pgfqpoint{3.831376in}{2.142607in}}%
\pgfpathlineto{\pgfqpoint{3.802348in}{2.131286in}}%
\pgfpathlineto{\pgfqpoint{3.782084in}{2.124339in}}%
\pgfpathlineto{\pgfqpoint{3.769107in}{2.119738in}}%
\pgfpathlineto{\pgfqpoint{3.723656in}{2.102955in}}%
\pgfpathlineto{\pgfqpoint{3.703908in}{2.096292in}}%
\pgfpathlineto{\pgfqpoint{3.640651in}{2.073860in}}%
\pgfpathlineto{\pgfqpoint{3.629242in}{2.070084in}}%
\pgfpathlineto{\pgfqpoint{3.609257in}{2.063710in}}%
\pgfpathlineto{\pgfqpoint{3.571841in}{2.052217in}}%
\pgfpathlineto{\pgfqpoint{3.542657in}{2.043686in}}%
\pgfpathlineto{\pgfqpoint{3.517003in}{2.036575in}}%
\pgfpathlineto{\pgfqpoint{3.467455in}{2.024228in}}%
\pgfpathlineto{\pgfqpoint{3.466829in}{2.024089in}}%
\pgfpathlineto{\pgfqpoint{3.459609in}{2.022595in}}%
\pgfpathlineto{\pgfqpoint{3.404781in}{2.011264in}}%
\pgfpathlineto{\pgfqpoint{3.399602in}{2.010247in}}%
\pgfpathlineto{\pgfqpoint{3.357084in}{2.003748in}}%
\pgfpathlineto{\pgfqpoint{3.340266in}{2.001655in}}%
\pgfpathlineto{\pgfqpoint{3.308320in}{1.998353in}}%
\pgfpathlineto{\pgfqpoint{3.285415in}{1.996412in}}%
\pgfpathlineto{\pgfqpoint{3.246309in}{1.994443in}}%
\pgfpathlineto{\pgfqpoint{3.227015in}{1.993707in}}%
\pgfpathlineto{\pgfqpoint{3.192466in}{1.993428in}}%
\pgfpathlineto{\pgfqpoint{3.152075in}{1.993933in}}%
\pgfpathlineto{\pgfqpoint{3.113761in}{1.995604in}}%
\pgfpathlineto{\pgfqpoint{3.091370in}{1.997144in}}%
\pgfpathlineto{\pgfqpoint{3.044066in}{2.000786in}}%
\pgfpathlineto{\pgfqpoint{3.040161in}{2.001042in}}%
\pgfpathlineto{\pgfqpoint{2.987771in}{2.005765in}}%
\pgfpathlineto{\pgfqpoint{2.980279in}{2.006450in}}%
\pgfpathlineto{\pgfqpoint{2.972707in}{2.007317in}}%
\pgfpathlineto{\pgfqpoint{2.895767in}{2.014711in}}%
\pgfpathlineto{\pgfqpoint{2.891332in}{2.015150in}}%
\pgfpathlineto{\pgfqpoint{2.838922in}{2.019592in}}%
\pgfpathlineto{\pgfqpoint{2.831338in}{2.020139in}}%
\pgfpathlineto{\pgfqpoint{2.815848in}{2.021058in}}%
\pgfpathlineto{\pgfqpoint{2.788415in}{2.022822in}}%
\pgfpathlineto{\pgfqpoint{2.734632in}{2.024308in}}%
\pgfpathlineto{\pgfqpoint{2.729775in}{2.024470in}}%
\pgfpathlineto{\pgfqpoint{2.724989in}{2.024324in}}%
\pgfpathlineto{\pgfqpoint{2.682159in}{2.024039in}}%
\pgfpathlineto{\pgfqpoint{2.637061in}{2.021712in}}%
\pgfpathlineto{\pgfqpoint{2.635974in}{2.021659in}}%
\pgfpathlineto{\pgfqpoint{2.633792in}{2.021430in}}%
\pgfpathlineto{\pgfqpoint{2.583918in}{2.016640in}}%
\pgfpathlineto{\pgfqpoint{2.569614in}{2.015015in}}%
\pgfpathlineto{\pgfqpoint{2.524434in}{2.007765in}}%
\pgfpathlineto{\pgfqpoint{2.500723in}{2.003586in}}%
\pgfpathlineto{\pgfqpoint{2.469354in}{1.997279in}}%
\pgfpathlineto{\pgfqpoint{2.430128in}{1.988578in}}%
\pgfpathlineto{\pgfqpoint{2.424046in}{1.987017in}}%
\pgfpathlineto{\pgfqpoint{2.388793in}{1.977507in}}%
\pgfpathlineto{\pgfqpoint{2.341897in}{1.964148in}}%
\pgfpathlineto{\pgfqpoint{2.339729in}{1.963479in}}%
\pgfpathlineto{\pgfqpoint{2.294600in}{1.949033in}}%
\pgfpathlineto{\pgfqpoint{2.271689in}{1.941677in}}%
\pgfpathlineto{\pgfqpoint{2.270728in}{1.941358in}}%
\pgfpathlineto{\pgfqpoint{2.203031in}{1.917274in}}%
\pgfpathlineto{\pgfqpoint{2.192891in}{1.913780in}}%
\pgfpathlineto{\pgfqpoint{2.152031in}{1.897449in}}%
\pgfpathlineto{\pgfqpoint{2.119833in}{1.886482in}}%
\pgfpathlineto{\pgfqpoint{2.099411in}{1.877359in}}%
\pgfpathlineto{\pgfqpoint{2.055734in}{1.862046in}}%
\pgfpathlineto{\pgfqpoint{2.049804in}{1.859219in}}%
\pgfpathlineto{\pgfqpoint{2.033344in}{1.853344in}}%
\pgfpathlineto{\pgfqpoint{2.000705in}{1.840234in}}%
\pgfpathlineto{\pgfqpoint{1.975151in}{1.832363in}}%
\pgfpathlineto{\pgfqpoint{1.952357in}{1.822645in}}%
\pgfpathlineto{\pgfqpoint{1.929847in}{1.815545in}}%
\pgfpathlineto{\pgfqpoint{1.892039in}{1.802937in}}%
\pgfpathlineto{\pgfqpoint{1.848088in}{1.791760in}}%
\pgfpathlineto{\pgfqpoint{1.827669in}{1.783764in}}%
\pgfpathlineto{\pgfqpoint{1.816660in}{1.781011in}}%
\pgfpathlineto{\pgfqpoint{1.787601in}{1.771525in}}%
\pgfpathlineto{\pgfqpoint{1.736155in}{1.764065in}}%
\pgfpathlineto{\pgfqpoint{1.723022in}{1.760236in}}%
\pgfpathlineto{\pgfqpoint{1.709086in}{1.758652in}}%
\pgfpathlineto{\pgfqpoint{1.668453in}{1.751224in}}%
\pgfpathlineto{\pgfqpoint{1.614553in}{1.749568in}}%
\pgfpathlineto{\pgfqpoint{1.604124in}{1.747593in}}%
\pgfpathlineto{\pgfqpoint{1.597768in}{1.746662in}}%
\pgfpathlineto{\pgfqpoint{1.589932in}{1.746850in}}%
\pgfpathlineto{\pgfqpoint{1.538758in}{1.741694in}}%
\pgfpathlineto{\pgfqpoint{1.513977in}{1.740655in}}%
\pgfpathlineto{\pgfqpoint{1.473895in}{1.740266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693938in}{2.833602in}}%
\pgfpathlineto{\pgfqpoint{1.703840in}{2.831927in}}%
\pgfpathlineto{\pgfqpoint{1.735637in}{2.826512in}}%
\pgfpathlineto{\pgfqpoint{1.742694in}{2.825239in}}%
\pgfpathlineto{\pgfqpoint{1.745136in}{2.824771in}}%
\pgfpathlineto{\pgfqpoint{1.792947in}{2.816056in}}%
\pgfpathlineto{\pgfqpoint{1.811572in}{2.812391in}}%
\pgfpathlineto{\pgfqpoint{1.842216in}{2.806207in}}%
\pgfpathlineto{\pgfqpoint{1.875546in}{2.799318in}}%
\pgfpathlineto{\pgfqpoint{1.896570in}{2.794934in}}%
\pgfpathlineto{\pgfqpoint{1.937167in}{2.785811in}}%
\pgfpathlineto{\pgfqpoint{1.977962in}{2.776451in}}%
\pgfpathlineto{\pgfqpoint{2.002611in}{2.770535in}}%
\pgfpathlineto{\pgfqpoint{2.053871in}{2.757878in}}%
\pgfpathlineto{\pgfqpoint{2.062374in}{2.755733in}}%
\pgfpathlineto{\pgfqpoint{2.081513in}{2.750793in}}%
\pgfpathlineto{\pgfqpoint{2.120790in}{2.740374in}}%
\pgfpathlineto{\pgfqpoint{2.133619in}{2.737081in}}%
\pgfpathlineto{\pgfqpoint{2.163732in}{2.728915in}}%
\pgfpathlineto{\pgfqpoint{2.223410in}{2.713979in}}%
\pgfpathlineto{\pgfqpoint{2.237664in}{2.709840in}}%
\pgfpathlineto{\pgfqpoint{2.251278in}{2.706244in}}%
\pgfpathlineto{\pgfqpoint{2.294385in}{2.695384in}}%
\pgfpathlineto{\pgfqpoint{2.322124in}{2.688716in}}%
\pgfpathlineto{\pgfqpoint{2.350692in}{2.682066in}}%
\pgfpathlineto{\pgfqpoint{2.382401in}{2.675892in}}%
\pgfpathlineto{\pgfqpoint{2.396931in}{2.672387in}}%
\pgfpathlineto{\pgfqpoint{2.425731in}{2.667185in}}%
\pgfpathlineto{\pgfqpoint{2.461502in}{2.660358in}}%
\pgfpathlineto{\pgfqpoint{2.475908in}{2.658387in}}%
\pgfpathlineto{\pgfqpoint{2.523673in}{2.651140in}}%
\pgfpathlineto{\pgfqpoint{2.575966in}{2.645417in}}%
\pgfpathlineto{\pgfqpoint{2.589388in}{2.644111in}}%
\pgfpathlineto{\pgfqpoint{2.639050in}{2.640544in}}%
\pgfpathlineto{\pgfqpoint{2.648801in}{2.640211in}}%
\pgfpathlineto{\pgfqpoint{2.660280in}{2.640139in}}%
\pgfpathlineto{\pgfqpoint{2.705842in}{2.638896in}}%
\pgfpathlineto{\pgfqpoint{2.750301in}{2.640842in}}%
\pgfpathlineto{\pgfqpoint{2.754181in}{2.640892in}}%
\pgfpathlineto{\pgfqpoint{2.803879in}{2.642660in}}%
\pgfpathlineto{\pgfqpoint{2.829144in}{2.644757in}}%
\pgfpathlineto{\pgfqpoint{2.880327in}{2.648906in}}%
\pgfpathlineto{\pgfqpoint{2.910784in}{2.651576in}}%
\pgfpathlineto{\pgfqpoint{2.941526in}{2.654281in}}%
\pgfpathlineto{\pgfqpoint{2.977120in}{2.658440in}}%
\pgfpathlineto{\pgfqpoint{2.990704in}{2.660018in}}%
\pgfpathlineto{\pgfqpoint{3.017650in}{2.662257in}}%
\pgfpathlineto{\pgfqpoint{3.044650in}{2.665069in}}%
\pgfpathlineto{\pgfqpoint{3.075226in}{2.668402in}}%
\pgfpathlineto{\pgfqpoint{3.102013in}{2.670872in}}%
\pgfpathlineto{\pgfqpoint{3.131785in}{2.673077in}}%
\pgfpathlineto{\pgfqpoint{3.166030in}{2.676643in}}%
\pgfpathlineto{\pgfqpoint{3.179354in}{2.677044in}}%
\pgfpathlineto{\pgfqpoint{3.188189in}{2.677677in}}%
\pgfpathlineto{\pgfqpoint{3.220430in}{2.679569in}}%
\pgfpathlineto{\pgfqpoint{3.238493in}{2.680049in}}%
\pgfpathlineto{\pgfqpoint{3.245949in}{2.680435in}}%
\pgfpathlineto{\pgfqpoint{3.280672in}{2.680231in}}%
\pgfpathlineto{\pgfqpoint{3.323987in}{2.680640in}}%
\pgfpathlineto{\pgfqpoint{3.335428in}{2.680030in}}%
\pgfpathlineto{\pgfqpoint{3.376104in}{2.678666in}}%
\pgfpathlineto{\pgfqpoint{3.391850in}{2.677816in}}%
\pgfpathlineto{\pgfqpoint{3.399504in}{2.677338in}}%
\pgfpathlineto{\pgfqpoint{3.443553in}{2.673299in}}%
\pgfpathlineto{\pgfqpoint{3.503733in}{2.666648in}}%
\pgfpathlineto{\pgfqpoint{3.514446in}{2.664988in}}%
\pgfpathlineto{\pgfqpoint{3.526558in}{2.663281in}}%
\pgfpathlineto{\pgfqpoint{3.563377in}{2.657027in}}%
\pgfpathlineto{\pgfqpoint{3.588318in}{2.652912in}}%
\pgfpathlineto{\pgfqpoint{3.630665in}{2.644163in}}%
\pgfpathlineto{\pgfqpoint{3.681796in}{2.634413in}}%
\pgfpathlineto{\pgfqpoint{3.692209in}{2.631639in}}%
\pgfpathlineto{\pgfqpoint{3.699574in}{2.629476in}}%
\pgfpathlineto{\pgfqpoint{3.747374in}{2.618192in}}%
\pgfpathlineto{\pgfqpoint{3.754058in}{2.616483in}}%
\pgfpathlineto{\pgfqpoint{3.755571in}{2.616184in}}%
\pgfpathlineto{\pgfqpoint{3.813162in}{2.601089in}}%
\pgfpathlineto{\pgfqpoint{3.839672in}{2.595926in}}%
\pgfpathlineto{\pgfqpoint{3.872367in}{2.586105in}}%
\pgfpathlineto{\pgfqpoint{3.913789in}{2.577355in}}%
\pgfpathlineto{\pgfqpoint{3.931660in}{2.571483in}}%
\pgfpathlineto{\pgfqpoint{3.983044in}{2.561336in}}%
\pgfpathlineto{\pgfqpoint{3.990323in}{2.559574in}}%
\pgfpathlineto{\pgfqpoint{3.992674in}{2.559315in}}%
\pgfpathlineto{\pgfqpoint{4.043401in}{2.546218in}}%
\pgfpathlineto{\pgfqpoint{4.059728in}{2.544955in}}%
\pgfpathlineto{\pgfqpoint{4.092031in}{2.537921in}}%
\pgfpathlineto{\pgfqpoint{4.167420in}{2.533464in}}%
\pgfpathlineto{\pgfqpoint{4.168270in}{2.533231in}}%
\pgfpathlineto{\pgfqpoint{4.169525in}{2.533178in}}%
\pgfpathlineto{\pgfqpoint{4.239271in}{2.525245in}}%
\pgfpathlineto{\pgfqpoint{4.268111in}{2.528162in}}%
\pgfpathlineto{\pgfqpoint{4.276489in}{2.527875in}}%
\pgfpathlineto{\pgfqpoint{4.293304in}{2.530217in}}%
\pgfpathlineto{\pgfqpoint{4.319949in}{2.529607in}}%
\pgfpathlineto{\pgfqpoint{4.341589in}{2.533299in}}%
\pgfpathlineto{\pgfqpoint{4.375321in}{2.535385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.540723in}{1.493472in}}%
\pgfpathlineto{\pgfqpoint{1.566635in}{1.494553in}}%
\pgfpathlineto{\pgfqpoint{1.597274in}{1.498634in}}%
\pgfpathlineto{\pgfqpoint{1.637803in}{1.496574in}}%
\pgfpathlineto{\pgfqpoint{1.641835in}{1.497022in}}%
\pgfpathlineto{\pgfqpoint{1.644205in}{1.496980in}}%
\pgfpathlineto{\pgfqpoint{1.697738in}{1.498146in}}%
\pgfpathlineto{\pgfqpoint{1.725534in}{1.495587in}}%
\pgfpathlineto{\pgfqpoint{1.751737in}{1.494903in}}%
\pgfpathlineto{\pgfqpoint{1.762894in}{1.492577in}}%
\pgfpathlineto{\pgfqpoint{1.816994in}{1.487595in}}%
\pgfpathlineto{\pgfqpoint{1.839203in}{1.481975in}}%
\pgfpathlineto{\pgfqpoint{1.884542in}{1.475527in}}%
\pgfpathlineto{\pgfqpoint{1.921536in}{1.466195in}}%
\pgfpathlineto{\pgfqpoint{1.950667in}{1.460517in}}%
\pgfpathlineto{\pgfqpoint{1.984896in}{1.449604in}}%
\pgfpathlineto{\pgfqpoint{2.015167in}{1.443348in}}%
\pgfpathlineto{\pgfqpoint{2.040852in}{1.435675in}}%
\pgfpathlineto{\pgfqpoint{2.076541in}{1.426789in}}%
\pgfpathlineto{\pgfqpoint{2.108749in}{1.417871in}}%
\pgfpathlineto{\pgfqpoint{2.145319in}{1.409250in}}%
\pgfpathlineto{\pgfqpoint{2.173655in}{1.400644in}}%
\pgfpathlineto{\pgfqpoint{2.200777in}{1.394561in}}%
\pgfpathlineto{\pgfqpoint{2.238111in}{1.384993in}}%
\pgfpathlineto{\pgfqpoint{2.269819in}{1.378239in}}%
\pgfpathlineto{\pgfqpoint{2.318867in}{1.367647in}}%
\pgfpathlineto{\pgfqpoint{2.326737in}{1.366028in}}%
\pgfpathlineto{\pgfqpoint{2.335016in}{1.364253in}}%
\pgfpathlineto{\pgfqpoint{2.380608in}{1.356677in}}%
\pgfpathlineto{\pgfqpoint{2.424448in}{1.349765in}}%
\pgfpathlineto{\pgfqpoint{2.438486in}{1.348024in}}%
\pgfpathlineto{\pgfqpoint{2.453140in}{1.346187in}}%
\pgfpathlineto{\pgfqpoint{2.476742in}{1.343923in}}%
\pgfpathlineto{\pgfqpoint{2.506387in}{1.341708in}}%
\pgfpathlineto{\pgfqpoint{2.539715in}{1.338772in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{1.337150in}}%
\pgfpathlineto{\pgfqpoint{2.603588in}{1.336045in}}%
\pgfpathlineto{\pgfqpoint{2.635663in}{1.335642in}}%
\pgfpathlineto{\pgfqpoint{2.675157in}{1.336232in}}%
\pgfpathlineto{\pgfqpoint{2.698419in}{1.336782in}}%
\pgfpathlineto{\pgfqpoint{2.741559in}{1.338914in}}%
\pgfpathlineto{\pgfqpoint{2.782010in}{1.341127in}}%
\pgfpathlineto{\pgfqpoint{2.804027in}{1.342750in}}%
\pgfpathlineto{\pgfqpoint{2.818594in}{1.343873in}}%
\pgfpathlineto{\pgfqpoint{2.884356in}{1.350367in}}%
\pgfpathlineto{\pgfqpoint{2.917191in}{1.353322in}}%
\pgfpathlineto{\pgfqpoint{2.947132in}{1.357011in}}%
\pgfpathlineto{\pgfqpoint{2.998028in}{1.361331in}}%
\pgfpathlineto{\pgfqpoint{3.012142in}{1.362921in}}%
\pgfpathlineto{\pgfqpoint{3.024803in}{1.363901in}}%
\pgfpathlineto{\pgfqpoint{3.078467in}{1.369102in}}%
\pgfpathlineto{\pgfqpoint{3.132091in}{1.371532in}}%
\pgfpathlineto{\pgfqpoint{3.142758in}{1.372325in}}%
\pgfpathlineto{\pgfqpoint{3.154785in}{1.372319in}}%
\pgfpathlineto{\pgfqpoint{3.205690in}{1.374240in}}%
\pgfpathlineto{\pgfqpoint{3.249083in}{1.372917in}}%
\pgfpathlineto{\pgfqpoint{3.268212in}{1.372796in}}%
\pgfpathlineto{\pgfqpoint{3.284754in}{1.371240in}}%
\pgfpathlineto{\pgfqpoint{3.330188in}{1.369051in}}%
\pgfpathlineto{\pgfqpoint{3.386369in}{1.362145in}}%
\pgfpathlineto{\pgfqpoint{3.391292in}{1.361633in}}%
\pgfpathlineto{\pgfqpoint{3.395076in}{1.360935in}}%
\pgfpathlineto{\pgfqpoint{3.443118in}{1.354538in}}%
\pgfpathlineto{\pgfqpoint{3.491316in}{1.345115in}}%
\pgfpathlineto{\pgfqpoint{3.494266in}{1.344590in}}%
\pgfpathlineto{\pgfqpoint{3.495957in}{1.344153in}}%
\pgfpathlineto{\pgfqpoint{3.545359in}{1.334408in}}%
\pgfpathlineto{\pgfqpoint{3.588388in}{1.323292in}}%
\pgfpathlineto{\pgfqpoint{3.596360in}{1.321593in}}%
\pgfpathlineto{\pgfqpoint{3.618992in}{1.315887in}}%
\pgfpathlineto{\pgfqpoint{3.651476in}{1.307915in}}%
\pgfpathlineto{\pgfqpoint{3.664822in}{1.304134in}}%
\pgfpathlineto{\pgfqpoint{3.689223in}{1.297979in}}%
\pgfpathlineto{\pgfqpoint{3.703063in}{1.294574in}}%
\pgfpathlineto{\pgfqpoint{3.722161in}{1.289407in}}%
\pgfpathlineto{\pgfqpoint{3.770732in}{1.276365in}}%
\pgfpathlineto{\pgfqpoint{3.812725in}{1.264771in}}%
\pgfpathlineto{\pgfqpoint{3.826213in}{1.261171in}}%
\pgfpathlineto{\pgfqpoint{3.831351in}{1.259714in}}%
\pgfpathlineto{\pgfqpoint{3.853326in}{1.253877in}}%
\pgfpathlineto{\pgfqpoint{3.883333in}{1.246189in}}%
\pgfpathlineto{\pgfqpoint{3.925240in}{1.235857in}}%
\pgfpathlineto{\pgfqpoint{3.930454in}{1.234555in}}%
\pgfpathlineto{\pgfqpoint{3.939436in}{1.232399in}}%
\pgfpathlineto{\pgfqpoint{3.982686in}{1.222323in}}%
\pgfpathlineto{\pgfqpoint{4.021626in}{1.213553in}}%
\pgfpathlineto{\pgfqpoint{4.029070in}{1.211876in}}%
\pgfpathlineto{\pgfqpoint{4.041259in}{1.209275in}}%
\pgfpathlineto{\pgfqpoint{4.072713in}{1.202870in}}%
\pgfpathlineto{\pgfqpoint{4.108567in}{1.195698in}}%
\pgfpathlineto{\pgfqpoint{4.117391in}{1.193943in}}%
\pgfpathlineto{\pgfqpoint{4.154447in}{1.187087in}}%
\pgfpathlineto{\pgfqpoint{4.214401in}{1.176230in}}%
\pgfpathlineto{\pgfqpoint{4.217279in}{1.175735in}}%
\pgfpathlineto{\pgfqpoint{4.218506in}{1.175534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462408in}{2.158213in}}%
\pgfpathlineto{\pgfqpoint{4.265998in}{2.152403in}}%
\pgfpathlineto{\pgfqpoint{4.204032in}{2.147819in}}%
\pgfpathlineto{\pgfqpoint{4.076101in}{2.128239in}}%
\pgfpathlineto{\pgfqpoint{3.929321in}{2.092741in}}%
\pgfpathlineto{\pgfqpoint{3.824722in}{2.060765in}}%
\pgfpathlineto{\pgfqpoint{3.583184in}{1.980315in}}%
\pgfpathlineto{\pgfqpoint{3.504215in}{1.957701in}}%
\pgfpathlineto{\pgfqpoint{3.458816in}{1.945803in}}%
\pgfpathlineto{\pgfqpoint{3.358586in}{1.925703in}}%
\pgfpathlineto{\pgfqpoint{3.325958in}{1.920714in}}%
\pgfpathlineto{\pgfqpoint{3.257959in}{1.915382in}}%
\pgfpathlineto{\pgfqpoint{3.216643in}{1.912727in}}%
\pgfpathlineto{\pgfqpoint{3.063263in}{1.919000in}}%
\pgfpathlineto{\pgfqpoint{2.859683in}{1.939834in}}%
\pgfpathlineto{\pgfqpoint{2.775688in}{1.946227in}}%
\pgfpathlineto{\pgfqpoint{2.728875in}{1.946781in}}%
\pgfpathlineto{\pgfqpoint{2.640277in}{1.944504in}}%
\pgfpathlineto{\pgfqpoint{2.567289in}{1.936482in}}%
\pgfpathlineto{\pgfqpoint{2.497915in}{1.925309in}}%
\pgfpathlineto{\pgfqpoint{2.437483in}{1.911691in}}%
\pgfpathlineto{\pgfqpoint{2.356597in}{1.887569in}}%
\pgfpathlineto{\pgfqpoint{2.283626in}{1.861394in}}%
\pgfpathlineto{\pgfqpoint{2.258875in}{1.849745in}}%
\pgfpathlineto{\pgfqpoint{2.207359in}{1.827571in}}%
\pgfpathlineto{\pgfqpoint{2.144556in}{1.797147in}}%
\pgfpathlineto{\pgfqpoint{2.104205in}{1.773286in}}%
\pgfpathlineto{\pgfqpoint{2.090073in}{1.767224in}}%
\pgfpathlineto{\pgfqpoint{2.060683in}{1.742650in}}%
\pgfpathlineto{\pgfqpoint{2.039982in}{1.731094in}}%
\pgfpathlineto{\pgfqpoint{2.011279in}{1.701485in}}%
\pgfpathlineto{\pgfqpoint{1.992836in}{1.687366in}}%
\pgfpathlineto{\pgfqpoint{1.981560in}{1.662980in}}%
\pgfpathlineto{\pgfqpoint{1.978232in}{1.633135in}}%
\pgfpathlineto{\pgfqpoint{1.996318in}{1.599476in}}%
\pgfpathlineto{\pgfqpoint{2.012868in}{1.584382in}}%
\pgfpathlineto{\pgfqpoint{2.030029in}{1.558677in}}%
\pgfpathlineto{\pgfqpoint{2.050347in}{1.550550in}}%
\pgfpathlineto{\pgfqpoint{2.073728in}{1.535360in}}%
\pgfpathlineto{\pgfqpoint{2.103371in}{1.522151in}}%
\pgfpathlineto{\pgfqpoint{2.123687in}{1.510760in}}%
\pgfpathlineto{\pgfqpoint{2.165096in}{1.490828in}}%
\pgfpathlineto{\pgfqpoint{2.200641in}{1.478619in}}%
\pgfpathlineto{\pgfqpoint{2.270658in}{1.456539in}}%
\pgfpathlineto{\pgfqpoint{2.304802in}{1.445282in}}%
\pgfpathlineto{\pgfqpoint{2.380477in}{1.426809in}}%
\pgfpathlineto{\pgfqpoint{2.446275in}{1.413499in}}%
\pgfpathlineto{\pgfqpoint{2.535591in}{1.402708in}}%
\pgfpathlineto{\pgfqpoint{2.589146in}{1.399390in}}%
\pgfpathlineto{\pgfqpoint{2.689499in}{1.398403in}}%
\pgfpathlineto{\pgfqpoint{2.770921in}{1.402618in}}%
\pgfpathlineto{\pgfqpoint{2.855350in}{1.409242in}}%
\pgfpathlineto{\pgfqpoint{2.960566in}{1.421410in}}%
\pgfpathlineto{\pgfqpoint{3.161190in}{1.438415in}}%
\pgfpathlineto{\pgfqpoint{3.186101in}{1.437847in}}%
\pgfpathlineto{\pgfqpoint{3.226552in}{1.439187in}}%
\pgfpathlineto{\pgfqpoint{3.351196in}{1.430473in}}%
\pgfpathlineto{\pgfqpoint{3.456954in}{1.412824in}}%
\pgfpathlineto{\pgfqpoint{3.608673in}{1.375707in}}%
\pgfpathlineto{\pgfqpoint{3.807060in}{1.318536in}}%
\pgfpathlineto{\pgfqpoint{3.963571in}{1.277425in}}%
\pgfpathlineto{\pgfqpoint{4.098200in}{1.248176in}}%
\pgfpathlineto{\pgfqpoint{4.204145in}{1.229409in}}%
\pgfpathlineto{\pgfqpoint{4.248124in}{1.222205in}}%
\pgfpathlineto{\pgfqpoint{4.248124in}{1.222205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.724506in}{2.878644in}}%
\pgfpathlineto{\pgfqpoint{1.739259in}{2.875983in}}%
\pgfpathlineto{\pgfqpoint{1.785234in}{2.867174in}}%
\pgfpathlineto{\pgfqpoint{1.788106in}{2.866651in}}%
\pgfpathlineto{\pgfqpoint{1.796601in}{2.864979in}}%
\pgfpathlineto{\pgfqpoint{1.835658in}{2.857228in}}%
\pgfpathlineto{\pgfqpoint{1.847895in}{2.854564in}}%
\pgfpathlineto{\pgfqpoint{1.883470in}{2.847030in}}%
\pgfpathlineto{\pgfqpoint{1.910010in}{2.840977in}}%
\pgfpathlineto{\pgfqpoint{1.945587in}{2.833058in}}%
\pgfpathlineto{\pgfqpoint{1.973118in}{2.826557in}}%
\pgfpathlineto{\pgfqpoint{2.014378in}{2.816659in}}%
\pgfpathlineto{\pgfqpoint{2.035288in}{2.811452in}}%
\pgfpathlineto{\pgfqpoint{2.085103in}{2.799023in}}%
\pgfpathlineto{\pgfqpoint{2.097652in}{2.795825in}}%
\pgfpathlineto{\pgfqpoint{2.147302in}{2.783387in}}%
\pgfpathlineto{\pgfqpoint{2.169546in}{2.777687in}}%
\pgfpathlineto{\pgfqpoint{2.174028in}{2.776472in}}%
\pgfpathlineto{\pgfqpoint{2.183487in}{2.774104in}}%
\pgfpathlineto{\pgfqpoint{2.243984in}{2.758672in}}%
\pgfpathlineto{\pgfqpoint{2.282144in}{2.749569in}}%
\pgfpathlineto{\pgfqpoint{2.311720in}{2.742511in}}%
\pgfpathlineto{\pgfqpoint{2.371951in}{2.729864in}}%
\pgfpathlineto{\pgfqpoint{2.379750in}{2.728235in}}%
\pgfpathlineto{\pgfqpoint{2.386129in}{2.727118in}}%
\pgfpathlineto{\pgfqpoint{2.415441in}{2.721119in}}%
\pgfpathlineto{\pgfqpoint{2.454564in}{2.714929in}}%
\pgfpathlineto{\pgfqpoint{2.466795in}{2.712937in}}%
\pgfpathlineto{\pgfqpoint{2.477462in}{2.711648in}}%
\pgfpathlineto{\pgfqpoint{2.521876in}{2.705393in}}%
\pgfpathlineto{\pgfqpoint{2.539175in}{2.703762in}}%
\pgfpathlineto{\pgfqpoint{2.605745in}{2.698624in}}%
\pgfpathlineto{\pgfqpoint{2.606598in}{2.698541in}}%
\pgfpathlineto{\pgfqpoint{2.606756in}{2.698530in}}%
\pgfpathlineto{\pgfqpoint{2.608543in}{2.698469in}}%
\pgfpathlineto{\pgfqpoint{2.654110in}{2.696417in}}%
\pgfpathlineto{\pgfqpoint{2.656793in}{2.696415in}}%
\pgfpathlineto{\pgfqpoint{2.699791in}{2.695625in}}%
\pgfpathlineto{\pgfqpoint{2.706878in}{2.695719in}}%
\pgfpathlineto{\pgfqpoint{2.752746in}{2.697157in}}%
\pgfpathlineto{\pgfqpoint{2.767973in}{2.697354in}}%
\pgfpathlineto{\pgfqpoint{2.770704in}{2.697451in}}%
\pgfpathlineto{\pgfqpoint{2.777175in}{2.697988in}}%
\pgfpathlineto{\pgfqpoint{2.849949in}{2.701680in}}%
\pgfpathlineto{\pgfqpoint{2.873802in}{2.703894in}}%
\pgfpathlineto{\pgfqpoint{2.898703in}{2.706343in}}%
\pgfpathlineto{\pgfqpoint{2.919736in}{2.708221in}}%
\pgfpathlineto{\pgfqpoint{2.939835in}{2.710499in}}%
\pgfpathlineto{\pgfqpoint{2.975335in}{2.713545in}}%
\pgfpathlineto{\pgfqpoint{3.006950in}{2.717583in}}%
\pgfpathlineto{\pgfqpoint{3.024821in}{2.719410in}}%
\pgfpathlineto{\pgfqpoint{3.043464in}{2.721423in}}%
\pgfpathlineto{\pgfqpoint{3.082407in}{2.724821in}}%
\pgfpathlineto{\pgfqpoint{3.128090in}{2.729765in}}%
\pgfpathlineto{\pgfqpoint{3.130807in}{2.729966in}}%
\pgfpathlineto{\pgfqpoint{3.133034in}{2.730198in}}%
\pgfpathlineto{\pgfqpoint{3.172409in}{2.732397in}}%
\pgfpathlineto{\pgfqpoint{3.210073in}{2.735011in}}%
\pgfpathlineto{\pgfqpoint{3.225476in}{2.735420in}}%
\pgfpathlineto{\pgfqpoint{3.242954in}{2.736326in}}%
\pgfpathlineto{\pgfqpoint{3.276640in}{2.737137in}}%
\pgfpathlineto{\pgfqpoint{3.309559in}{2.737450in}}%
\pgfpathlineto{\pgfqpoint{3.333492in}{2.737191in}}%
\pgfpathlineto{\pgfqpoint{3.395107in}{2.735196in}}%
\pgfpathlineto{\pgfqpoint{3.405438in}{2.734812in}}%
\pgfpathlineto{\pgfqpoint{3.410913in}{2.734446in}}%
\pgfpathlineto{\pgfqpoint{3.456381in}{2.730726in}}%
\pgfpathlineto{\pgfqpoint{3.508796in}{2.725540in}}%
\pgfpathlineto{\pgfqpoint{3.522082in}{2.723971in}}%
\pgfpathlineto{\pgfqpoint{3.543514in}{2.721086in}}%
\pgfpathlineto{\pgfqpoint{3.589423in}{2.714568in}}%
\pgfpathlineto{\pgfqpoint{3.612051in}{2.711147in}}%
\pgfpathlineto{\pgfqpoint{3.645831in}{2.705110in}}%
\pgfpathlineto{\pgfqpoint{3.695279in}{2.696598in}}%
\pgfpathlineto{\pgfqpoint{3.710022in}{2.693567in}}%
\pgfpathlineto{\pgfqpoint{3.741223in}{2.687757in}}%
\pgfpathlineto{\pgfqpoint{3.766225in}{2.682790in}}%
\pgfpathlineto{\pgfqpoint{3.774079in}{2.681626in}}%
\pgfpathlineto{\pgfqpoint{3.816841in}{2.672294in}}%
\pgfpathlineto{\pgfqpoint{3.841958in}{2.668347in}}%
\pgfpathlineto{\pgfqpoint{3.871838in}{2.661677in}}%
\pgfpathlineto{\pgfqpoint{3.925573in}{2.654436in}}%
\pgfpathlineto{\pgfqpoint{3.927327in}{2.654140in}}%
\pgfpathlineto{\pgfqpoint{3.928195in}{2.654043in}}%
\pgfpathlineto{\pgfqpoint{3.930675in}{2.653775in}}%
\pgfpathlineto{\pgfqpoint{3.980960in}{2.646027in}}%
\pgfpathlineto{\pgfqpoint{4.018649in}{2.640504in}}%
\pgfpathlineto{\pgfqpoint{4.041456in}{2.638433in}}%
\pgfpathlineto{\pgfqpoint{4.094161in}{2.635068in}}%
\pgfpathlineto{\pgfqpoint{4.099789in}{2.634729in}}%
\pgfpathlineto{\pgfqpoint{4.105634in}{2.634882in}}%
\pgfpathlineto{\pgfqpoint{4.149370in}{2.631567in}}%
\pgfpathlineto{\pgfqpoint{4.181454in}{2.632912in}}%
\pgfpathlineto{\pgfqpoint{4.200529in}{2.633796in}}%
\pgfpathlineto{\pgfqpoint{4.226641in}{2.636160in}}%
\pgfpathlineto{\pgfqpoint{4.256775in}{2.636683in}}%
\pgfpathlineto{\pgfqpoint{4.272622in}{2.638433in}}%
\pgfpathlineto{\pgfqpoint{4.298311in}{2.641568in}}%
\pgfpathlineto{\pgfqpoint{4.330074in}{2.644179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.468533in}{2.075502in}}%
\pgfpathlineto{\pgfqpoint{4.246006in}{2.071025in}}%
\pgfpathlineto{\pgfqpoint{4.181423in}{2.065416in}}%
\pgfpathlineto{\pgfqpoint{4.109519in}{2.056893in}}%
\pgfpathlineto{\pgfqpoint{4.007188in}{2.037257in}}%
\pgfpathlineto{\pgfqpoint{3.929443in}{2.018100in}}%
\pgfpathlineto{\pgfqpoint{3.847427in}{1.993568in}}%
\pgfpathlineto{\pgfqpoint{3.766934in}{1.966316in}}%
\pgfpathlineto{\pgfqpoint{3.608313in}{1.910443in}}%
\pgfpathlineto{\pgfqpoint{3.579532in}{1.898650in}}%
\pgfpathlineto{\pgfqpoint{3.463046in}{1.859832in}}%
\pgfpathlineto{\pgfqpoint{3.344270in}{1.832453in}}%
\pgfpathlineto{\pgfqpoint{3.332985in}{1.831395in}}%
\pgfpathlineto{\pgfqpoint{3.240629in}{1.817018in}}%
\pgfpathlineto{\pgfqpoint{3.122628in}{1.818800in}}%
\pgfpathlineto{\pgfqpoint{3.051392in}{1.828439in}}%
\pgfpathlineto{\pgfqpoint{2.982205in}{1.835549in}}%
\pgfpathlineto{\pgfqpoint{2.924261in}{1.844014in}}%
\pgfpathlineto{\pgfqpoint{2.884849in}{1.847679in}}%
\pgfpathlineto{\pgfqpoint{2.854641in}{1.852277in}}%
\pgfpathlineto{\pgfqpoint{2.830997in}{1.853657in}}%
\pgfpathlineto{\pgfqpoint{2.769833in}{1.860214in}}%
\pgfpathlineto{\pgfqpoint{2.733271in}{1.858923in}}%
\pgfpathlineto{\pgfqpoint{2.701088in}{1.859870in}}%
\pgfpathlineto{\pgfqpoint{2.657441in}{1.858900in}}%
\pgfpathlineto{\pgfqpoint{2.564022in}{1.849038in}}%
\pgfpathlineto{\pgfqpoint{2.548174in}{1.846578in}}%
\pgfpathlineto{\pgfqpoint{2.468292in}{1.827367in}}%
\pgfpathlineto{\pgfqpoint{2.391275in}{1.799243in}}%
\pgfpathlineto{\pgfqpoint{2.370460in}{1.787369in}}%
\pgfpathlineto{\pgfqpoint{2.326911in}{1.767691in}}%
\pgfpathlineto{\pgfqpoint{2.320762in}{1.762261in}}%
\pgfpathlineto{\pgfqpoint{2.271640in}{1.727435in}}%
\pgfpathlineto{\pgfqpoint{2.267188in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{2.239659in}{1.678536in}}%
\pgfpathlineto{\pgfqpoint{2.238666in}{1.615906in}}%
\pgfpathlineto{\pgfqpoint{2.240620in}{1.614327in}}%
\pgfpathlineto{\pgfqpoint{2.279294in}{1.571218in}}%
\pgfpathlineto{\pgfqpoint{2.287118in}{1.566805in}}%
\pgfpathlineto{\pgfqpoint{2.334139in}{1.534617in}}%
\pgfpathlineto{\pgfqpoint{2.420706in}{1.505204in}}%
\pgfpathlineto{\pgfqpoint{2.489861in}{1.488596in}}%
\pgfpathlineto{\pgfqpoint{2.588815in}{1.474843in}}%
\pgfpathlineto{\pgfqpoint{2.703157in}{1.473309in}}%
\pgfpathlineto{\pgfqpoint{2.818965in}{1.481187in}}%
\pgfpathlineto{\pgfqpoint{2.850640in}{1.485832in}}%
\pgfpathlineto{\pgfqpoint{2.920824in}{1.493507in}}%
\pgfpathlineto{\pgfqpoint{2.988607in}{1.505682in}}%
\pgfpathlineto{\pgfqpoint{3.016964in}{1.508403in}}%
\pgfpathlineto{\pgfqpoint{3.054168in}{1.515313in}}%
\pgfpathlineto{\pgfqpoint{3.125439in}{1.520144in}}%
\pgfpathlineto{\pgfqpoint{3.178738in}{1.525523in}}%
\pgfpathlineto{\pgfqpoint{3.307329in}{1.518914in}}%
\pgfpathlineto{\pgfqpoint{3.350675in}{1.509621in}}%
\pgfpathlineto{\pgfqpoint{3.365061in}{1.508147in}}%
\pgfpathlineto{\pgfqpoint{3.387742in}{1.502632in}}%
\pgfpathlineto{\pgfqpoint{3.423133in}{1.495764in}}%
\pgfpathlineto{\pgfqpoint{3.443084in}{1.488766in}}%
\pgfpathlineto{\pgfqpoint{3.473483in}{1.482451in}}%
\pgfpathlineto{\pgfqpoint{3.523339in}{1.467058in}}%
\pgfpathlineto{\pgfqpoint{3.574358in}{1.449197in}}%
\pgfpathlineto{\pgfqpoint{3.622655in}{1.434604in}}%
\pgfpathlineto{\pgfqpoint{3.674153in}{1.416792in}}%
\pgfpathlineto{\pgfqpoint{3.717941in}{1.404242in}}%
\pgfpathlineto{\pgfqpoint{3.779539in}{1.383676in}}%
\pgfpathlineto{\pgfqpoint{4.007825in}{1.320098in}}%
\pgfpathlineto{\pgfqpoint{4.112176in}{1.297935in}}%
\pgfpathlineto{\pgfqpoint{4.208818in}{1.281482in}}%
\pgfpathlineto{\pgfqpoint{4.276630in}{1.271044in}}%
\pgfpathlineto{\pgfqpoint{4.276630in}{1.271044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756716in}{2.922691in}}%
\pgfpathlineto{\pgfqpoint{1.780545in}{2.918117in}}%
\pgfpathlineto{\pgfqpoint{1.819087in}{2.909930in}}%
\pgfpathlineto{\pgfqpoint{1.828471in}{2.908068in}}%
\pgfpathlineto{\pgfqpoint{1.860290in}{2.901140in}}%
\pgfpathlineto{\pgfqpoint{1.876069in}{2.897805in}}%
\pgfpathlineto{\pgfqpoint{1.881714in}{2.896478in}}%
\pgfpathlineto{\pgfqpoint{1.925225in}{2.886718in}}%
\pgfpathlineto{\pgfqpoint{1.943968in}{2.882025in}}%
\pgfpathlineto{\pgfqpoint{1.992350in}{2.870497in}}%
\pgfpathlineto{\pgfqpoint{2.005807in}{2.867165in}}%
\pgfpathlineto{\pgfqpoint{2.050506in}{2.855951in}}%
\pgfpathlineto{\pgfqpoint{2.066077in}{2.852073in}}%
\pgfpathlineto{\pgfqpoint{2.069423in}{2.851239in}}%
\pgfpathlineto{\pgfqpoint{2.138440in}{2.833655in}}%
\pgfpathlineto{\pgfqpoint{2.147866in}{2.831294in}}%
\pgfpathlineto{\pgfqpoint{2.201713in}{2.817746in}}%
\pgfpathlineto{\pgfqpoint{2.224174in}{2.812167in}}%
\pgfpathlineto{\pgfqpoint{2.251975in}{2.805422in}}%
\pgfpathlineto{\pgfqpoint{2.292380in}{2.796116in}}%
\pgfpathlineto{\pgfqpoint{2.315527in}{2.790868in}}%
\pgfpathlineto{\pgfqpoint{2.330789in}{2.787766in}}%
\pgfpathlineto{\pgfqpoint{2.376839in}{2.778389in}}%
\pgfpathlineto{\pgfqpoint{2.386610in}{2.776668in}}%
\pgfpathlineto{\pgfqpoint{2.430162in}{2.768787in}}%
\pgfpathlineto{\pgfqpoint{2.466558in}{2.763653in}}%
\pgfpathlineto{\pgfqpoint{2.484078in}{2.760800in}}%
\pgfpathlineto{\pgfqpoint{2.498925in}{2.759006in}}%
\pgfpathlineto{\pgfqpoint{2.529622in}{2.755223in}}%
\pgfpathlineto{\pgfqpoint{2.586084in}{2.750450in}}%
\pgfpathlineto{\pgfqpoint{2.592236in}{2.749990in}}%
\pgfpathlineto{\pgfqpoint{2.598569in}{2.749768in}}%
\pgfpathlineto{\pgfqpoint{2.631483in}{2.747887in}}%
\pgfpathlineto{\pgfqpoint{2.648827in}{2.747106in}}%
\pgfpathlineto{\pgfqpoint{2.685061in}{2.747071in}}%
\pgfpathlineto{\pgfqpoint{2.685627in}{2.747057in}}%
\pgfpathlineto{\pgfqpoint{2.686063in}{2.747064in}}%
\pgfpathlineto{\pgfqpoint{2.688782in}{2.747120in}}%
\pgfpathlineto{\pgfqpoint{2.731447in}{2.747686in}}%
\pgfpathlineto{\pgfqpoint{2.739309in}{2.747932in}}%
\pgfpathlineto{\pgfqpoint{2.780725in}{2.749557in}}%
\pgfpathlineto{\pgfqpoint{2.824505in}{2.752668in}}%
\pgfpathlineto{\pgfqpoint{2.842198in}{2.753780in}}%
\pgfpathlineto{\pgfqpoint{2.877499in}{2.757057in}}%
\pgfpathlineto{\pgfqpoint{2.906748in}{2.759499in}}%
\pgfpathlineto{\pgfqpoint{2.911454in}{2.759919in}}%
\pgfpathlineto{\pgfqpoint{2.925902in}{2.761556in}}%
\pgfpathlineto{\pgfqpoint{2.967510in}{2.765668in}}%
\pgfpathlineto{\pgfqpoint{3.030647in}{2.772585in}}%
\pgfpathlineto{\pgfqpoint{3.037158in}{2.773325in}}%
\pgfpathlineto{\pgfqpoint{3.045844in}{2.774256in}}%
\pgfpathlineto{\pgfqpoint{3.096277in}{2.779305in}}%
\pgfpathlineto{\pgfqpoint{3.118029in}{2.781209in}}%
\pgfpathlineto{\pgfqpoint{3.148138in}{2.784018in}}%
\pgfpathlineto{\pgfqpoint{3.164781in}{2.785490in}}%
\pgfpathlineto{\pgfqpoint{3.188946in}{2.787023in}}%
\pgfpathlineto{\pgfqpoint{3.230520in}{2.789431in}}%
\pgfpathlineto{\pgfqpoint{3.279209in}{2.791258in}}%
\pgfpathlineto{\pgfqpoint{3.281529in}{2.791341in}}%
\pgfpathlineto{\pgfqpoint{3.284008in}{2.791342in}}%
\pgfpathlineto{\pgfqpoint{3.346936in}{2.791420in}}%
\pgfpathlineto{\pgfqpoint{3.410423in}{2.789438in}}%
\pgfpathlineto{\pgfqpoint{3.412227in}{2.789371in}}%
\pgfpathlineto{\pgfqpoint{3.414094in}{2.789246in}}%
\pgfpathlineto{\pgfqpoint{3.476493in}{2.784913in}}%
\pgfpathlineto{\pgfqpoint{3.521369in}{2.780443in}}%
\pgfpathlineto{\pgfqpoint{3.540550in}{2.778416in}}%
\pgfpathlineto{\pgfqpoint{3.576586in}{2.773827in}}%
\pgfpathlineto{\pgfqpoint{3.599688in}{2.770931in}}%
\pgfpathlineto{\pgfqpoint{3.609867in}{2.769570in}}%
\pgfpathlineto{\pgfqpoint{3.651712in}{2.763124in}}%
\pgfpathlineto{\pgfqpoint{3.685526in}{2.758235in}}%
\pgfpathlineto{\pgfqpoint{3.708826in}{2.754094in}}%
\pgfpathlineto{\pgfqpoint{3.747050in}{2.748316in}}%
\pgfpathlineto{\pgfqpoint{3.753313in}{2.747071in}}%
\pgfpathlineto{\pgfqpoint{3.766906in}{2.745058in}}%
\pgfpathlineto{\pgfqpoint{3.801742in}{2.739276in}}%
\pgfpathlineto{\pgfqpoint{3.830533in}{2.735289in}}%
\pgfpathlineto{\pgfqpoint{3.860417in}{2.730269in}}%
\pgfpathlineto{\pgfqpoint{3.898267in}{2.725614in}}%
\pgfpathlineto{\pgfqpoint{3.908596in}{2.723870in}}%
\pgfpathlineto{\pgfqpoint{3.939707in}{2.720386in}}%
\pgfpathlineto{\pgfqpoint{3.957011in}{2.718316in}}%
\pgfpathlineto{\pgfqpoint{3.981555in}{2.716581in}}%
\pgfpathlineto{\pgfqpoint{4.031738in}{2.712414in}}%
\pgfpathlineto{\pgfqpoint{4.040765in}{2.711620in}}%
\pgfpathlineto{\pgfqpoint{4.105173in}{2.710679in}}%
\pgfpathlineto{\pgfqpoint{4.111694in}{2.710286in}}%
\pgfpathlineto{\pgfqpoint{4.117323in}{2.710433in}}%
\pgfpathlineto{\pgfqpoint{4.176816in}{2.712350in}}%
\pgfpathlineto{\pgfqpoint{4.182289in}{2.712547in}}%
\pgfpathlineto{\pgfqpoint{4.205648in}{2.714468in}}%
\pgfpathlineto{\pgfqpoint{4.231930in}{2.716269in}}%
\pgfpathlineto{\pgfqpoint{4.235434in}{2.716733in}}%
\pgfpathlineto{\pgfqpoint{4.246749in}{2.718235in}}%
\pgfpathlineto{\pgfqpoint{4.290767in}{2.723100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.791087in}{2.966337in}}%
\pgfpathlineto{\pgfqpoint{1.821340in}{2.960143in}}%
\pgfpathlineto{\pgfqpoint{1.854782in}{2.952497in}}%
\pgfpathlineto{\pgfqpoint{1.863337in}{2.950689in}}%
\pgfpathlineto{\pgfqpoint{1.916270in}{2.938249in}}%
\pgfpathlineto{\pgfqpoint{1.918415in}{2.937767in}}%
\pgfpathlineto{\pgfqpoint{1.926455in}{2.935754in}}%
\pgfpathlineto{\pgfqpoint{1.969644in}{2.925438in}}%
\pgfpathlineto{\pgfqpoint{1.978011in}{2.923177in}}%
\pgfpathlineto{\pgfqpoint{2.036356in}{2.908244in}}%
\pgfpathlineto{\pgfqpoint{2.038557in}{2.907699in}}%
\pgfpathlineto{\pgfqpoint{2.039186in}{2.907541in}}%
\pgfpathlineto{\pgfqpoint{2.106383in}{2.890142in}}%
\pgfpathlineto{\pgfqpoint{2.117185in}{2.887389in}}%
\pgfpathlineto{\pgfqpoint{2.161423in}{2.876000in}}%
\pgfpathlineto{\pgfqpoint{2.182947in}{2.870575in}}%
\pgfpathlineto{\pgfqpoint{2.223723in}{2.860378in}}%
\pgfpathlineto{\pgfqpoint{2.246475in}{2.854857in}}%
\pgfpathlineto{\pgfqpoint{2.273608in}{2.848471in}}%
\pgfpathlineto{\pgfqpoint{2.317046in}{2.838680in}}%
\pgfpathlineto{\pgfqpoint{2.321448in}{2.837767in}}%
\pgfpathlineto{\pgfqpoint{2.373786in}{2.827141in}}%
\pgfpathlineto{\pgfqpoint{2.385256in}{2.825123in}}%
\pgfpathlineto{\pgfqpoint{2.435887in}{2.816240in}}%
\pgfpathlineto{\pgfqpoint{2.451659in}{2.814069in}}%
\pgfpathlineto{\pgfqpoint{2.493140in}{2.808223in}}%
\pgfpathlineto{\pgfqpoint{2.535429in}{2.803631in}}%
\pgfpathlineto{\pgfqpoint{2.549365in}{2.802301in}}%
\pgfpathlineto{\pgfqpoint{2.586093in}{2.799858in}}%
\pgfpathlineto{\pgfqpoint{2.604088in}{2.798511in}}%
\pgfpathlineto{\pgfqpoint{2.616348in}{2.798082in}}%
\pgfpathlineto{\pgfqpoint{2.657675in}{2.796856in}}%
\pgfpathlineto{\pgfqpoint{2.677546in}{2.796388in}}%
\pgfpathlineto{\pgfqpoint{2.724357in}{2.797125in}}%
\pgfpathlineto{\pgfqpoint{2.732445in}{2.797290in}}%
\pgfpathlineto{\pgfqpoint{2.742919in}{2.797757in}}%
\pgfpathlineto{\pgfqpoint{2.787086in}{2.799839in}}%
\pgfpathlineto{\pgfqpoint{2.827554in}{2.802650in}}%
\pgfpathlineto{\pgfqpoint{2.834546in}{2.803090in}}%
\pgfpathlineto{\pgfqpoint{2.841876in}{2.803770in}}%
\pgfpathlineto{\pgfqpoint{2.910920in}{2.810295in}}%
\pgfpathlineto{\pgfqpoint{2.955886in}{2.815127in}}%
\pgfpathlineto{\pgfqpoint{2.967023in}{2.816453in}}%
\pgfpathlineto{\pgfqpoint{2.979293in}{2.817864in}}%
\pgfpathlineto{\pgfqpoint{3.039549in}{2.824718in}}%
\pgfpathlineto{\pgfqpoint{3.077747in}{2.828809in}}%
\pgfpathlineto{\pgfqpoint{3.115455in}{2.833093in}}%
\pgfpathlineto{\pgfqpoint{3.150417in}{2.836174in}}%
\pgfpathlineto{\pgfqpoint{3.169676in}{2.837877in}}%
\pgfpathlineto{\pgfqpoint{3.188575in}{2.839076in}}%
\pgfpathlineto{\pgfqpoint{3.240577in}{2.842927in}}%
\pgfpathlineto{\pgfqpoint{3.301180in}{2.844833in}}%
\pgfpathlineto{\pgfqpoint{3.306984in}{2.845105in}}%
\pgfpathlineto{\pgfqpoint{3.312204in}{2.845080in}}%
\pgfpathlineto{\pgfqpoint{3.366256in}{2.845418in}}%
\pgfpathlineto{\pgfqpoint{3.420870in}{2.843308in}}%
\pgfpathlineto{\pgfqpoint{3.431522in}{2.842980in}}%
\pgfpathlineto{\pgfqpoint{3.446335in}{2.841920in}}%
\pgfpathlineto{\pgfqpoint{3.485107in}{2.839703in}}%
\pgfpathlineto{\pgfqpoint{3.508084in}{2.837587in}}%
\pgfpathlineto{\pgfqpoint{3.536789in}{2.834944in}}%
\pgfpathlineto{\pgfqpoint{3.586232in}{2.829333in}}%
\pgfpathlineto{\pgfqpoint{3.593107in}{2.828471in}}%
\pgfpathlineto{\pgfqpoint{3.606110in}{2.826733in}}%
\pgfpathlineto{\pgfqpoint{3.644073in}{2.822050in}}%
\pgfpathlineto{\pgfqpoint{3.663540in}{2.819349in}}%
\pgfpathlineto{\pgfqpoint{3.697897in}{2.814420in}}%
\pgfpathlineto{\pgfqpoint{3.730022in}{2.809982in}}%
\pgfpathlineto{\pgfqpoint{3.743516in}{2.807866in}}%
\pgfpathlineto{\pgfqpoint{3.787831in}{2.801633in}}%
\pgfpathlineto{\pgfqpoint{3.792151in}{2.800916in}}%
\pgfpathlineto{\pgfqpoint{3.798495in}{2.800038in}}%
\pgfpathlineto{\pgfqpoint{3.856102in}{2.792516in}}%
\pgfpathlineto{\pgfqpoint{3.901737in}{2.787341in}}%
\pgfpathlineto{\pgfqpoint{3.901805in}{2.787332in}}%
\pgfpathlineto{\pgfqpoint{3.902336in}{2.787287in}}%
\pgfpathlineto{\pgfqpoint{3.973709in}{2.781237in}}%
\pgfpathlineto{\pgfqpoint{3.990372in}{2.780567in}}%
\pgfpathlineto{\pgfqpoint{4.061337in}{2.778109in}}%
\pgfpathlineto{\pgfqpoint{4.073694in}{2.778367in}}%
\pgfpathlineto{\pgfqpoint{4.097560in}{2.779123in}}%
\pgfpathlineto{\pgfqpoint{4.122142in}{2.779653in}}%
\pgfpathlineto{\pgfqpoint{4.134120in}{2.780019in}}%
\pgfpathlineto{\pgfqpoint{4.159409in}{2.782178in}}%
\pgfpathlineto{\pgfqpoint{4.195861in}{2.785264in}}%
\pgfpathlineto{\pgfqpoint{4.208528in}{2.787126in}}%
\pgfpathlineto{\pgfqpoint{4.251197in}{2.792951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.469802in}{2.000530in}}%
\pgfpathlineto{\pgfqpoint{4.444946in}{2.000767in}}%
\pgfpathlineto{\pgfqpoint{4.405792in}{2.000832in}}%
\pgfpathlineto{\pgfqpoint{4.379733in}{2.000576in}}%
\pgfpathlineto{\pgfqpoint{4.331781in}{2.000199in}}%
\pgfpathlineto{\pgfqpoint{4.295417in}{1.999235in}}%
\pgfpathlineto{\pgfqpoint{4.276830in}{1.998591in}}%
\pgfpathlineto{\pgfqpoint{4.233035in}{1.996343in}}%
\pgfpathlineto{\pgfqpoint{4.219814in}{1.995507in}}%
\pgfpathlineto{\pgfqpoint{4.175201in}{1.991634in}}%
\pgfpathlineto{\pgfqpoint{4.160020in}{1.989922in}}%
\pgfpathlineto{\pgfqpoint{4.129488in}{1.986186in}}%
\pgfpathlineto{\pgfqpoint{4.119711in}{1.984926in}}%
\pgfpathlineto{\pgfqpoint{4.062355in}{1.975704in}}%
\pgfpathlineto{\pgfqpoint{4.061178in}{1.975497in}}%
\pgfpathlineto{\pgfqpoint{4.055690in}{1.974348in}}%
\pgfpathlineto{\pgfqpoint{4.004168in}{1.963404in}}%
\pgfpathlineto{\pgfqpoint{3.958451in}{1.951870in}}%
\pgfpathlineto{\pgfqpoint{3.931201in}{1.944871in}}%
\pgfpathlineto{\pgfqpoint{3.928595in}{1.944124in}}%
\pgfpathlineto{\pgfqpoint{3.922173in}{1.942146in}}%
\pgfpathlineto{\pgfqpoint{3.852517in}{1.918407in}}%
\pgfpathlineto{\pgfqpoint{3.820825in}{1.908016in}}%
\pgfpathlineto{\pgfqpoint{3.812622in}{1.904520in}}%
\pgfpathlineto{\pgfqpoint{3.792581in}{1.896901in}}%
\pgfpathlineto{\pgfqpoint{3.764779in}{1.885641in}}%
\pgfpathlineto{\pgfqpoint{3.746304in}{1.878824in}}%
\pgfpathlineto{\pgfqpoint{3.720868in}{1.867534in}}%
\pgfpathlineto{\pgfqpoint{3.701804in}{1.858186in}}%
\pgfpathlineto{\pgfqpoint{3.672508in}{1.844374in}}%
\pgfpathlineto{\pgfqpoint{3.629232in}{1.822969in}}%
\pgfpathlineto{\pgfqpoint{3.612019in}{1.815949in}}%
\pgfpathlineto{\pgfqpoint{3.567818in}{1.793840in}}%
\pgfpathlineto{\pgfqpoint{3.560798in}{1.789297in}}%
\pgfpathlineto{\pgfqpoint{3.554957in}{1.785047in}}%
\pgfpathlineto{\pgfqpoint{3.514017in}{1.759611in}}%
\pgfpathlineto{\pgfqpoint{3.479554in}{1.733435in}}%
\pgfpathlineto{\pgfqpoint{3.469116in}{1.727597in}}%
\pgfpathlineto{\pgfqpoint{3.451815in}{1.714883in}}%
\pgfpathlineto{\pgfqpoint{3.435585in}{1.682972in}}%
\pgfpathlineto{\pgfqpoint{3.434765in}{1.649556in}}%
\pgfpathlineto{\pgfqpoint{3.455000in}{1.630003in}}%
\pgfpathlineto{\pgfqpoint{3.468911in}{1.605411in}}%
\pgfpathlineto{\pgfqpoint{3.502280in}{1.586666in}}%
\pgfpathlineto{\pgfqpoint{3.532031in}{1.563499in}}%
\pgfpathlineto{\pgfqpoint{3.544939in}{1.558049in}}%
\pgfpathlineto{\pgfqpoint{3.607421in}{1.523365in}}%
\pgfpathlineto{\pgfqpoint{3.614491in}{1.521014in}}%
\pgfpathlineto{\pgfqpoint{3.618431in}{1.519506in}}%
\pgfpathlineto{\pgfqpoint{3.634993in}{1.511656in}}%
\pgfpathlineto{\pgfqpoint{3.671815in}{1.496267in}}%
\pgfpathlineto{\pgfqpoint{3.687214in}{1.487670in}}%
\pgfpathlineto{\pgfqpoint{3.726312in}{1.472775in}}%
\pgfpathlineto{\pgfqpoint{3.768359in}{1.453625in}}%
\pgfpathlineto{\pgfqpoint{3.780125in}{1.449888in}}%
\pgfpathlineto{\pgfqpoint{3.799129in}{1.442565in}}%
\pgfpathlineto{\pgfqpoint{3.836275in}{1.429698in}}%
\pgfpathlineto{\pgfqpoint{3.854218in}{1.422640in}}%
\pgfpathlineto{\pgfqpoint{3.885369in}{1.413613in}}%
\pgfpathlineto{\pgfqpoint{3.930090in}{1.398413in}}%
\pgfpathlineto{\pgfqpoint{3.934275in}{1.397320in}}%
\pgfpathlineto{\pgfqpoint{3.937169in}{1.396441in}}%
\pgfpathlineto{\pgfqpoint{3.978559in}{1.385993in}}%
\pgfpathlineto{\pgfqpoint{4.026098in}{1.373085in}}%
\pgfpathlineto{\pgfqpoint{4.031557in}{1.371782in}}%
\pgfpathlineto{\pgfqpoint{4.036815in}{1.370507in}}%
\pgfpathlineto{\pgfqpoint{4.075029in}{1.363076in}}%
\pgfpathlineto{\pgfqpoint{4.104809in}{1.356506in}}%
\pgfpathlineto{\pgfqpoint{4.121632in}{1.353425in}}%
\pgfpathlineto{\pgfqpoint{4.137965in}{1.350156in}}%
\pgfpathlineto{\pgfqpoint{4.181207in}{1.343615in}}%
\pgfpathlineto{\pgfqpoint{4.221897in}{1.336399in}}%
\pgfpathlineto{\pgfqpoint{4.240112in}{1.333154in}}%
\pgfpathlineto{\pgfqpoint{4.275660in}{1.327853in}}%
\pgfpathlineto{\pgfqpoint{4.304943in}{1.324017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.861261in}{1.693371in}}%
\pgfpathlineto{\pgfqpoint{2.846030in}{1.697770in}}%
\pgfpathlineto{\pgfqpoint{2.801866in}{1.717345in}}%
\pgfpathlineto{\pgfqpoint{2.786681in}{1.719658in}}%
\pgfpathlineto{\pgfqpoint{2.766790in}{1.723385in}}%
\pgfpathlineto{\pgfqpoint{2.724532in}{1.721957in}}%
\pgfpathlineto{\pgfqpoint{2.686050in}{1.726601in}}%
\pgfpathlineto{\pgfqpoint{2.664907in}{1.724008in}}%
\pgfpathlineto{\pgfqpoint{2.649579in}{1.722701in}}%
\pgfpathlineto{\pgfqpoint{2.592141in}{1.702670in}}%
\pgfpathlineto{\pgfqpoint{2.570612in}{1.695702in}}%
\pgfpathlineto{\pgfqpoint{2.548999in}{1.671240in}}%
\pgfpathlineto{\pgfqpoint{2.559793in}{1.629412in}}%
\pgfpathlineto{\pgfqpoint{2.564915in}{1.623137in}}%
\pgfpathlineto{\pgfqpoint{2.567450in}{1.622270in}}%
\pgfpathlineto{\pgfqpoint{2.577897in}{1.618562in}}%
\pgfpathlineto{\pgfqpoint{2.631819in}{1.606840in}}%
\pgfpathlineto{\pgfqpoint{2.651809in}{1.600716in}}%
\pgfpathlineto{\pgfqpoint{2.692087in}{1.601998in}}%
\pgfpathlineto{\pgfqpoint{2.735250in}{1.600648in}}%
\pgfpathlineto{\pgfqpoint{2.758106in}{1.607344in}}%
\pgfpathlineto{\pgfqpoint{2.826304in}{1.617870in}}%
\pgfpathlineto{\pgfqpoint{2.828940in}{1.622089in}}%
\pgfpathlineto{\pgfqpoint{2.874180in}{1.662045in}}%
\pgfpathlineto{\pgfqpoint{2.861261in}{1.693371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.828555in}{3.010430in}}%
\pgfpathlineto{\pgfqpoint{1.875180in}{2.999193in}}%
\pgfpathlineto{\pgfqpoint{1.891620in}{2.995540in}}%
\pgfpathlineto{\pgfqpoint{1.897648in}{2.994147in}}%
\pgfpathlineto{\pgfqpoint{1.953413in}{2.980520in}}%
\pgfpathlineto{\pgfqpoint{1.972425in}{2.975979in}}%
\pgfpathlineto{\pgfqpoint{2.004330in}{2.967358in}}%
\pgfpathlineto{\pgfqpoint{2.012779in}{2.965203in}}%
\pgfpathlineto{\pgfqpoint{2.041686in}{2.957241in}}%
\pgfpathlineto{\pgfqpoint{2.072660in}{2.948931in}}%
\pgfpathlineto{\pgfqpoint{2.079868in}{2.947041in}}%
\pgfpathlineto{\pgfqpoint{2.139955in}{2.931001in}}%
\pgfpathlineto{\pgfqpoint{2.157322in}{2.926447in}}%
\pgfpathlineto{\pgfqpoint{2.190070in}{2.917867in}}%
\pgfpathlineto{\pgfqpoint{2.221424in}{2.909876in}}%
\pgfpathlineto{\pgfqpoint{2.244320in}{2.904210in}}%
\pgfpathlineto{\pgfqpoint{2.290887in}{2.893004in}}%
\pgfpathlineto{\pgfqpoint{2.302424in}{2.890404in}}%
\pgfpathlineto{\pgfqpoint{2.319693in}{2.886557in}}%
\pgfpathlineto{\pgfqpoint{2.353121in}{2.879628in}}%
\pgfpathlineto{\pgfqpoint{2.369216in}{2.876360in}}%
\pgfpathlineto{\pgfqpoint{2.407788in}{2.869573in}}%
\pgfpathlineto{\pgfqpoint{2.438015in}{2.864336in}}%
\pgfpathlineto{\pgfqpoint{2.496589in}{2.856081in}}%
\pgfpathlineto{\pgfqpoint{2.499989in}{2.855634in}}%
\pgfpathlineto{\pgfqpoint{2.510719in}{2.854569in}}%
\pgfpathlineto{\pgfqpoint{2.558418in}{2.850016in}}%
\pgfpathlineto{\pgfqpoint{2.569114in}{2.849305in}}%
\pgfpathlineto{\pgfqpoint{2.615873in}{2.846755in}}%
\pgfpathlineto{\pgfqpoint{2.645385in}{2.846025in}}%
\pgfpathlineto{\pgfqpoint{2.670538in}{2.845719in}}%
\pgfpathlineto{\pgfqpoint{2.711617in}{2.846519in}}%
\pgfpathlineto{\pgfqpoint{2.741669in}{2.847029in}}%
\pgfpathlineto{\pgfqpoint{2.774197in}{2.848633in}}%
\pgfpathlineto{\pgfqpoint{2.796099in}{2.850089in}}%
\pgfpathlineto{\pgfqpoint{2.824718in}{2.852473in}}%
\pgfpathlineto{\pgfqpoint{2.856407in}{2.855068in}}%
\pgfpathlineto{\pgfqpoint{2.888381in}{2.858178in}}%
\pgfpathlineto{\pgfqpoint{2.915474in}{2.861339in}}%
\pgfpathlineto{\pgfqpoint{2.997897in}{2.870961in}}%
\pgfpathlineto{\pgfqpoint{2.999013in}{2.871115in}}%
\pgfpathlineto{\pgfqpoint{3.001410in}{2.871408in}}%
\pgfpathlineto{\pgfqpoint{3.057956in}{2.878736in}}%
\pgfpathlineto{\pgfqpoint{3.099156in}{2.883272in}}%
\pgfpathlineto{\pgfqpoint{3.128642in}{2.887077in}}%
\pgfpathlineto{\pgfqpoint{3.158219in}{2.889856in}}%
\pgfpathlineto{\pgfqpoint{3.185805in}{2.892789in}}%
\pgfpathlineto{\pgfqpoint{3.211618in}{2.894528in}}%
\pgfpathlineto{\pgfqpoint{3.253173in}{2.898111in}}%
\pgfpathlineto{\pgfqpoint{3.305048in}{2.899792in}}%
\pgfpathlineto{\pgfqpoint{3.320520in}{2.900516in}}%
\pgfpathlineto{\pgfqpoint{3.334375in}{2.900452in}}%
\pgfpathlineto{\pgfqpoint{3.373696in}{2.901382in}}%
\pgfpathlineto{\pgfqpoint{3.400764in}{2.900627in}}%
\pgfpathlineto{\pgfqpoint{3.427672in}{2.900132in}}%
\pgfpathlineto{\pgfqpoint{3.470787in}{2.897258in}}%
\pgfpathlineto{\pgfqpoint{3.473182in}{2.897121in}}%
\pgfpathlineto{\pgfqpoint{3.477113in}{2.896759in}}%
\pgfpathlineto{\pgfqpoint{3.528249in}{2.893639in}}%
\pgfpathlineto{\pgfqpoint{3.562297in}{2.889961in}}%
\pgfpathlineto{\pgfqpoint{3.578303in}{2.888369in}}%
\pgfpathlineto{\pgfqpoint{3.637051in}{2.880822in}}%
\pgfpathlineto{\pgfqpoint{3.639339in}{2.880571in}}%
\pgfpathlineto{\pgfqpoint{3.639851in}{2.880507in}}%
\pgfpathlineto{\pgfqpoint{3.640719in}{2.880384in}}%
\pgfpathlineto{\pgfqpoint{3.701149in}{2.873403in}}%
\pgfpathlineto{\pgfqpoint{3.750821in}{2.866621in}}%
\pgfpathlineto{\pgfqpoint{3.760185in}{2.865396in}}%
\pgfpathlineto{\pgfqpoint{3.765774in}{2.864634in}}%
\pgfpathlineto{\pgfqpoint{3.805916in}{2.859854in}}%
\pgfpathlineto{\pgfqpoint{3.821857in}{2.857802in}}%
\pgfpathlineto{\pgfqpoint{3.856384in}{2.854531in}}%
\pgfpathlineto{\pgfqpoint{3.892055in}{2.851071in}}%
\pgfpathlineto{\pgfqpoint{3.911556in}{2.849316in}}%
\pgfpathlineto{\pgfqpoint{3.927596in}{2.847993in}}%
\pgfpathlineto{\pgfqpoint{3.970843in}{2.846063in}}%
\pgfpathlineto{\pgfqpoint{4.006306in}{2.844630in}}%
\pgfpathlineto{\pgfqpoint{4.035637in}{2.845285in}}%
\pgfpathlineto{\pgfqpoint{4.078386in}{2.845928in}}%
\pgfpathlineto{\pgfqpoint{4.082582in}{2.846279in}}%
\pgfpathlineto{\pgfqpoint{4.090120in}{2.846805in}}%
\pgfpathlineto{\pgfqpoint{4.129644in}{2.850059in}}%
\pgfpathlineto{\pgfqpoint{4.148666in}{2.851775in}}%
\pgfpathlineto{\pgfqpoint{4.178760in}{2.856500in}}%
\pgfpathlineto{\pgfqpoint{4.207420in}{2.860532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.467204in}{1.923372in}}%
\pgfpathlineto{\pgfqpoint{4.436435in}{1.924454in}}%
\pgfpathlineto{\pgfqpoint{4.414311in}{1.924460in}}%
\pgfpathlineto{\pgfqpoint{4.391409in}{1.924886in}}%
\pgfpathlineto{\pgfqpoint{4.365159in}{1.924627in}}%
\pgfpathlineto{\pgfqpoint{4.341496in}{1.924753in}}%
\pgfpathlineto{\pgfqpoint{4.307083in}{1.924184in}}%
\pgfpathlineto{\pgfqpoint{4.284644in}{1.923596in}}%
\pgfpathlineto{\pgfqpoint{4.250101in}{1.921885in}}%
\pgfpathlineto{\pgfqpoint{4.223699in}{1.920118in}}%
\pgfpathlineto{\pgfqpoint{4.197649in}{1.917803in}}%
\pgfpathlineto{\pgfqpoint{4.158148in}{1.913776in}}%
\pgfpathlineto{\pgfqpoint{4.136659in}{1.910891in}}%
\pgfpathlineto{\pgfqpoint{4.099775in}{1.904999in}}%
\pgfpathlineto{\pgfqpoint{4.067586in}{1.898802in}}%
\pgfpathlineto{\pgfqpoint{4.037126in}{1.892179in}}%
\pgfpathlineto{\pgfqpoint{4.012360in}{1.885014in}}%
\pgfpathlineto{\pgfqpoint{3.974889in}{1.875076in}}%
\pgfpathlineto{\pgfqpoint{3.954590in}{1.868938in}}%
\pgfpathlineto{\pgfqpoint{3.926921in}{1.860395in}}%
\pgfpathlineto{\pgfqpoint{3.903975in}{1.850690in}}%
\pgfpathlineto{\pgfqpoint{3.891008in}{1.846037in}}%
\pgfpathlineto{\pgfqpoint{3.846600in}{1.827685in}}%
\pgfpathlineto{\pgfqpoint{3.832538in}{1.819223in}}%
\pgfpathlineto{\pgfqpoint{3.817809in}{1.810883in}}%
\pgfpathlineto{\pgfqpoint{3.787053in}{1.793482in}}%
\pgfpathlineto{\pgfqpoint{3.759893in}{1.772364in}}%
\pgfpathlineto{\pgfqpoint{3.746512in}{1.763945in}}%
\pgfpathlineto{\pgfqpoint{3.712606in}{1.736933in}}%
\pgfpathlineto{\pgfqpoint{3.708627in}{1.734423in}}%
\pgfpathlineto{\pgfqpoint{3.701095in}{1.726327in}}%
\pgfpathlineto{\pgfqpoint{3.687764in}{1.686366in}}%
\pgfpathlineto{\pgfqpoint{3.679555in}{1.647900in}}%
\pgfpathlineto{\pgfqpoint{3.695169in}{1.620910in}}%
\pgfpathlineto{\pgfqpoint{3.737438in}{1.570710in}}%
\pgfpathlineto{\pgfqpoint{3.744482in}{1.564093in}}%
\pgfpathlineto{\pgfqpoint{3.747654in}{1.562431in}}%
\pgfpathlineto{\pgfqpoint{3.762331in}{1.553225in}}%
\pgfpathlineto{\pgfqpoint{3.801674in}{1.530048in}}%
\pgfpathlineto{\pgfqpoint{3.809634in}{1.524334in}}%
\pgfpathlineto{\pgfqpoint{3.857239in}{1.503072in}}%
\pgfpathlineto{\pgfqpoint{3.892520in}{1.485179in}}%
\pgfpathlineto{\pgfqpoint{3.909895in}{1.479028in}}%
\pgfpathlineto{\pgfqpoint{3.938688in}{1.467600in}}%
\pgfpathlineto{\pgfqpoint{3.951790in}{1.463125in}}%
\pgfpathlineto{\pgfqpoint{3.956777in}{1.460969in}}%
\pgfpathlineto{\pgfqpoint{4.000960in}{1.448968in}}%
\pgfpathlineto{\pgfqpoint{4.038793in}{1.436552in}}%
\pgfpathlineto{\pgfqpoint{4.047675in}{1.434574in}}%
\pgfpathlineto{\pgfqpoint{4.061014in}{1.430974in}}%
\pgfpathlineto{\pgfqpoint{4.095711in}{1.423679in}}%
\pgfpathlineto{\pgfqpoint{4.124040in}{1.416504in}}%
\pgfpathlineto{\pgfqpoint{4.141161in}{1.413530in}}%
\pgfpathlineto{\pgfqpoint{4.189040in}{1.404119in}}%
\pgfpathlineto{\pgfqpoint{4.205260in}{1.401564in}}%
\pgfpathlineto{\pgfqpoint{4.250371in}{1.396287in}}%
\pgfpathlineto{\pgfqpoint{4.275749in}{1.391999in}}%
\pgfpathlineto{\pgfqpoint{4.313714in}{1.386508in}}%
\pgfpathlineto{\pgfqpoint{4.334034in}{1.384237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.870699in}{3.056161in}}%
\pgfpathlineto{\pgfqpoint{1.910192in}{3.045550in}}%
\pgfpathlineto{\pgfqpoint{1.932542in}{3.040075in}}%
\pgfpathlineto{\pgfqpoint{1.947019in}{3.036171in}}%
\pgfpathlineto{\pgfqpoint{1.992202in}{3.024097in}}%
\pgfpathlineto{\pgfqpoint{2.043022in}{3.009622in}}%
\pgfpathlineto{\pgfqpoint{2.048392in}{3.008253in}}%
\pgfpathlineto{\pgfqpoint{2.051260in}{3.007463in}}%
\pgfpathlineto{\pgfqpoint{2.110596in}{2.991057in}}%
\pgfpathlineto{\pgfqpoint{2.130389in}{2.985575in}}%
\pgfpathlineto{\pgfqpoint{2.169177in}{2.974874in}}%
\pgfpathlineto{\pgfqpoint{2.195019in}{2.967868in}}%
\pgfpathlineto{\pgfqpoint{2.219450in}{2.961363in}}%
\pgfpathlineto{\pgfqpoint{2.257967in}{2.951290in}}%
\pgfpathlineto{\pgfqpoint{2.269088in}{2.948550in}}%
\pgfpathlineto{\pgfqpoint{2.293181in}{2.942632in}}%
\pgfpathlineto{\pgfqpoint{2.325378in}{2.935377in}}%
\pgfpathlineto{\pgfqpoint{2.342292in}{2.931609in}}%
\pgfpathlineto{\pgfqpoint{2.374140in}{2.925393in}}%
\pgfpathlineto{\pgfqpoint{2.424373in}{2.915951in}}%
\pgfpathlineto{\pgfqpoint{2.434352in}{2.914228in}}%
\pgfpathlineto{\pgfqpoint{2.441267in}{2.913183in}}%
\pgfpathlineto{\pgfqpoint{2.470470in}{2.909040in}}%
\pgfpathlineto{\pgfqpoint{2.501085in}{2.905016in}}%
\pgfpathlineto{\pgfqpoint{2.510438in}{2.904088in}}%
\pgfpathlineto{\pgfqpoint{2.565582in}{2.899261in}}%
\pgfpathlineto{\pgfqpoint{2.589333in}{2.897873in}}%
\pgfpathlineto{\pgfqpoint{2.627975in}{2.896300in}}%
\pgfpathlineto{\pgfqpoint{2.658720in}{2.895499in}}%
\pgfpathlineto{\pgfqpoint{2.668908in}{2.895616in}}%
\pgfpathlineto{\pgfqpoint{2.684179in}{2.895888in}}%
\pgfpathlineto{\pgfqpoint{2.745017in}{2.897592in}}%
\pgfpathlineto{\pgfqpoint{2.793291in}{2.900614in}}%
\pgfpathlineto{\pgfqpoint{2.818163in}{2.902823in}}%
\pgfpathlineto{\pgfqpoint{2.844539in}{2.905464in}}%
\pgfpathlineto{\pgfqpoint{2.879378in}{2.909208in}}%
\pgfpathlineto{\pgfqpoint{2.917758in}{2.913480in}}%
\pgfpathlineto{\pgfqpoint{2.935328in}{2.915999in}}%
\pgfpathlineto{\pgfqpoint{2.983853in}{2.922472in}}%
\pgfpathlineto{\pgfqpoint{3.012529in}{2.926449in}}%
\pgfpathlineto{\pgfqpoint{3.019674in}{2.927322in}}%
\pgfpathlineto{\pgfqpoint{3.077786in}{2.936240in}}%
\pgfpathlineto{\pgfqpoint{3.122708in}{2.941477in}}%
\pgfpathlineto{\pgfqpoint{3.142695in}{2.944607in}}%
\pgfpathlineto{\pgfqpoint{3.171417in}{2.947539in}}%
\pgfpathlineto{\pgfqpoint{3.205990in}{2.951752in}}%
\pgfpathlineto{\pgfqpoint{3.232621in}{2.953647in}}%
\pgfpathlineto{\pgfqpoint{3.270664in}{2.957577in}}%
\pgfpathlineto{\pgfqpoint{3.301004in}{2.958829in}}%
\pgfpathlineto{\pgfqpoint{3.321685in}{2.960168in}}%
\pgfpathlineto{\pgfqpoint{3.346050in}{2.960050in}}%
\pgfpathlineto{\pgfqpoint{3.360760in}{2.960914in}}%
\pgfpathlineto{\pgfqpoint{3.375377in}{2.960784in}}%
\pgfpathlineto{\pgfqpoint{3.416023in}{2.961454in}}%
\pgfpathlineto{\pgfqpoint{3.443731in}{2.960269in}}%
\pgfpathlineto{\pgfqpoint{3.453785in}{2.960051in}}%
\pgfpathlineto{\pgfqpoint{3.479807in}{2.957759in}}%
\pgfpathlineto{\pgfqpoint{3.514467in}{2.956408in}}%
\pgfpathlineto{\pgfqpoint{3.531002in}{2.954984in}}%
\pgfpathlineto{\pgfqpoint{3.563568in}{2.951178in}}%
\pgfpathlineto{\pgfqpoint{3.593810in}{2.948897in}}%
\pgfpathlineto{\pgfqpoint{3.607973in}{2.947342in}}%
\pgfpathlineto{\pgfqpoint{3.663189in}{2.940401in}}%
\pgfpathlineto{\pgfqpoint{3.680611in}{2.937937in}}%
\pgfpathlineto{\pgfqpoint{3.722504in}{2.933785in}}%
\pgfpathlineto{\pgfqpoint{3.775981in}{2.926190in}}%
\pgfpathlineto{\pgfqpoint{3.779403in}{2.925809in}}%
\pgfpathlineto{\pgfqpoint{3.780582in}{2.925665in}}%
\pgfpathlineto{\pgfqpoint{3.809759in}{2.922731in}}%
\pgfpathlineto{\pgfqpoint{3.857325in}{2.918263in}}%
\pgfpathlineto{\pgfqpoint{3.862015in}{2.917898in}}%
\pgfpathlineto{\pgfqpoint{3.949637in}{2.913130in}}%
\pgfpathlineto{\pgfqpoint{3.950546in}{2.913151in}}%
\pgfpathlineto{\pgfqpoint{3.952108in}{2.913116in}}%
\pgfpathlineto{\pgfqpoint{3.997789in}{2.914273in}}%
\pgfpathlineto{\pgfqpoint{4.022869in}{2.914313in}}%
\pgfpathlineto{\pgfqpoint{4.051561in}{2.916464in}}%
\pgfpathlineto{\pgfqpoint{4.091980in}{2.919369in}}%
\pgfpathlineto{\pgfqpoint{4.111895in}{2.922117in}}%
\pgfpathlineto{\pgfqpoint{4.140053in}{2.926507in}}%
\pgfpathlineto{\pgfqpoint{4.157803in}{2.929039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.459679in}{1.835820in}}%
\pgfpathlineto{\pgfqpoint{4.426616in}{1.837593in}}%
\pgfpathlineto{\pgfqpoint{4.403344in}{1.837411in}}%
\pgfpathlineto{\pgfqpoint{4.383563in}{1.838276in}}%
\pgfpathlineto{\pgfqpoint{4.342883in}{1.837585in}}%
\pgfpathlineto{\pgfqpoint{4.295544in}{1.837867in}}%
\pgfpathlineto{\pgfqpoint{4.278685in}{1.836786in}}%
\pgfpathlineto{\pgfqpoint{4.226563in}{1.834177in}}%
\pgfpathlineto{\pgfqpoint{4.226377in}{1.834154in}}%
\pgfpathlineto{\pgfqpoint{4.222720in}{1.833729in}}%
\pgfpathlineto{\pgfqpoint{4.170878in}{1.827254in}}%
\pgfpathlineto{\pgfqpoint{4.168911in}{1.826992in}}%
\pgfpathlineto{\pgfqpoint{4.132675in}{1.820241in}}%
\pgfpathlineto{\pgfqpoint{4.113498in}{1.816409in}}%
\pgfpathlineto{\pgfqpoint{4.112320in}{1.816070in}}%
\pgfpathlineto{\pgfqpoint{4.079520in}{1.807186in}}%
\pgfpathlineto{\pgfqpoint{4.048068in}{1.798407in}}%
\pgfpathlineto{\pgfqpoint{4.047233in}{1.798193in}}%
\pgfpathlineto{\pgfqpoint{4.044352in}{1.797218in}}%
\pgfpathlineto{\pgfqpoint{4.007566in}{1.781293in}}%
\pgfpathlineto{\pgfqpoint{3.986446in}{1.770141in}}%
\pgfpathlineto{\pgfqpoint{3.965699in}{1.758952in}}%
\pgfpathlineto{\pgfqpoint{3.922601in}{1.731837in}}%
\pgfpathlineto{\pgfqpoint{3.921920in}{1.731360in}}%
\pgfpathlineto{\pgfqpoint{3.921523in}{1.731148in}}%
\pgfpathlineto{\pgfqpoint{3.920634in}{1.730378in}}%
\pgfpathlineto{\pgfqpoint{3.892673in}{1.679762in}}%
\pgfpathlineto{\pgfqpoint{3.887710in}{1.662717in}}%
\pgfpathlineto{\pgfqpoint{3.896894in}{1.641862in}}%
\pgfpathlineto{\pgfqpoint{3.915746in}{1.600489in}}%
\pgfpathlineto{\pgfqpoint{3.941442in}{1.579633in}}%
\pgfpathlineto{\pgfqpoint{3.969197in}{1.564540in}}%
\pgfpathlineto{\pgfqpoint{4.019642in}{1.533914in}}%
\pgfpathlineto{\pgfqpoint{4.023078in}{1.532786in}}%
\pgfpathlineto{\pgfqpoint{4.032488in}{1.528757in}}%
\pgfpathlineto{\pgfqpoint{4.070564in}{1.515415in}}%
\pgfpathlineto{\pgfqpoint{4.085060in}{1.508912in}}%
\pgfpathlineto{\pgfqpoint{4.118500in}{1.501286in}}%
\pgfpathlineto{\pgfqpoint{4.163004in}{1.487789in}}%
\pgfpathlineto{\pgfqpoint{4.165155in}{1.487377in}}%
\pgfpathlineto{\pgfqpoint{4.167011in}{1.486849in}}%
\pgfpathlineto{\pgfqpoint{4.225020in}{1.477640in}}%
\pgfpathlineto{\pgfqpoint{4.250245in}{1.473542in}}%
\pgfpathlineto{\pgfqpoint{4.282992in}{1.470665in}}%
\pgfpathlineto{\pgfqpoint{4.315150in}{1.465473in}}%
\pgfpathlineto{\pgfqpoint{4.352051in}{1.460150in}}%
\pgfpathlineto{\pgfqpoint{4.365888in}{1.459251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.919227in}{3.104379in}}%
\pgfpathlineto{\pgfqpoint{1.963150in}{3.091034in}}%
\pgfpathlineto{\pgfqpoint{1.978174in}{3.087033in}}%
\pgfpathlineto{\pgfqpoint{1.989254in}{3.083745in}}%
\pgfpathlineto{\pgfqpoint{2.025924in}{3.073820in}}%
\pgfpathlineto{\pgfqpoint{2.076204in}{3.057619in}}%
\pgfpathlineto{\pgfqpoint{2.086809in}{3.054690in}}%
\pgfpathlineto{\pgfqpoint{2.094176in}{3.052533in}}%
\pgfpathlineto{\pgfqpoint{2.145935in}{3.037305in}}%
\pgfpathlineto{\pgfqpoint{2.166076in}{3.031434in}}%
\pgfpathlineto{\pgfqpoint{2.196770in}{3.022437in}}%
\pgfpathlineto{\pgfqpoint{2.223658in}{3.014838in}}%
\pgfpathlineto{\pgfqpoint{2.245944in}{3.008792in}}%
\pgfpathlineto{\pgfqpoint{2.294713in}{2.995527in}}%
\pgfpathlineto{\pgfqpoint{2.295255in}{2.995392in}}%
\pgfpathlineto{\pgfqpoint{2.296327in}{2.995129in}}%
\pgfpathlineto{\pgfqpoint{2.351446in}{2.983012in}}%
\pgfpathlineto{\pgfqpoint{2.374446in}{2.977832in}}%
\pgfpathlineto{\pgfqpoint{2.415617in}{2.969569in}}%
\pgfpathlineto{\pgfqpoint{2.435137in}{2.966199in}}%
\pgfpathlineto{\pgfqpoint{2.482039in}{2.959111in}}%
\pgfpathlineto{\pgfqpoint{2.486638in}{2.958458in}}%
\pgfpathlineto{\pgfqpoint{2.527240in}{2.954518in}}%
\pgfpathlineto{\pgfqpoint{2.545819in}{2.952733in}}%
\pgfpathlineto{\pgfqpoint{2.578421in}{2.950512in}}%
\pgfpathlineto{\pgfqpoint{2.611451in}{2.948960in}}%
\pgfpathlineto{\pgfqpoint{2.640707in}{2.948422in}}%
\pgfpathlineto{\pgfqpoint{2.684560in}{2.948042in}}%
\pgfpathlineto{\pgfqpoint{2.685487in}{2.948052in}}%
\pgfpathlineto{\pgfqpoint{2.686851in}{2.948077in}}%
\pgfpathlineto{\pgfqpoint{2.736628in}{2.950699in}}%
\pgfpathlineto{\pgfqpoint{2.756519in}{2.951888in}}%
\pgfpathlineto{\pgfqpoint{2.822233in}{2.957020in}}%
\pgfpathlineto{\pgfqpoint{2.830870in}{2.958124in}}%
\pgfpathlineto{\pgfqpoint{2.842974in}{2.959564in}}%
\pgfpathlineto{\pgfqpoint{2.890618in}{2.966252in}}%
\pgfpathlineto{\pgfqpoint{2.927523in}{2.971118in}}%
\pgfpathlineto{\pgfqpoint{2.960478in}{2.976987in}}%
\pgfpathlineto{\pgfqpoint{3.009515in}{2.984349in}}%
\pgfpathlineto{\pgfqpoint{3.022431in}{2.986543in}}%
\pgfpathlineto{\pgfqpoint{3.031081in}{2.987738in}}%
\pgfpathlineto{\pgfqpoint{3.093157in}{2.999164in}}%
\pgfpathlineto{\pgfqpoint{3.134748in}{3.004814in}}%
\pgfpathlineto{\pgfqpoint{3.157849in}{3.009286in}}%
\pgfpathlineto{\pgfqpoint{3.201869in}{3.014627in}}%
\pgfpathlineto{\pgfqpoint{3.228841in}{3.018545in}}%
\pgfpathlineto{\pgfqpoint{3.243011in}{3.019625in}}%
\pgfpathlineto{\pgfqpoint{3.284257in}{3.025156in}}%
\pgfpathlineto{\pgfqpoint{3.325459in}{3.026572in}}%
\pgfpathlineto{\pgfqpoint{3.330952in}{3.027035in}}%
\pgfpathlineto{\pgfqpoint{3.333082in}{3.027161in}}%
\pgfpathlineto{\pgfqpoint{3.339161in}{3.027107in}}%
\pgfpathlineto{\pgfqpoint{3.390462in}{3.029890in}}%
\pgfpathlineto{\pgfqpoint{3.424835in}{3.030952in}}%
\pgfpathlineto{\pgfqpoint{3.474036in}{3.028144in}}%
\pgfpathlineto{\pgfqpoint{3.487277in}{3.028089in}}%
\pgfpathlineto{\pgfqpoint{3.495685in}{3.027474in}}%
\pgfpathlineto{\pgfqpoint{3.547730in}{3.024955in}}%
\pgfpathlineto{\pgfqpoint{3.566881in}{3.022892in}}%
\pgfpathlineto{\pgfqpoint{3.633693in}{3.015285in}}%
\pgfpathlineto{\pgfqpoint{3.637885in}{3.014990in}}%
\pgfpathlineto{\pgfqpoint{3.644507in}{3.013998in}}%
\pgfpathlineto{\pgfqpoint{3.695098in}{3.009396in}}%
\pgfpathlineto{\pgfqpoint{3.713485in}{3.006658in}}%
\pgfpathlineto{\pgfqpoint{3.739880in}{3.005595in}}%
\pgfpathlineto{\pgfqpoint{3.777337in}{3.000048in}}%
\pgfpathlineto{\pgfqpoint{3.789408in}{2.999210in}}%
\pgfpathlineto{\pgfqpoint{3.800507in}{2.997794in}}%
\pgfpathlineto{\pgfqpoint{3.852685in}{2.994773in}}%
\pgfpathlineto{\pgfqpoint{3.884094in}{2.992359in}}%
\pgfpathlineto{\pgfqpoint{3.907469in}{2.992499in}}%
\pgfpathlineto{\pgfqpoint{3.959089in}{2.989898in}}%
\pgfpathlineto{\pgfqpoint{3.960254in}{2.989987in}}%
\pgfpathlineto{\pgfqpoint{3.969815in}{2.990465in}}%
\pgfpathlineto{\pgfqpoint{4.021654in}{2.994053in}}%
\pgfpathlineto{\pgfqpoint{4.028715in}{2.994499in}}%
\pgfpathlineto{\pgfqpoint{4.055586in}{2.998744in}}%
\pgfpathlineto{\pgfqpoint{4.094343in}{3.006476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.433030in}{1.679077in}}%
\pgfpathlineto{\pgfqpoint{4.412221in}{1.685597in}}%
\pgfpathlineto{\pgfqpoint{4.366742in}{1.680666in}}%
\pgfpathlineto{\pgfqpoint{4.325715in}{1.683408in}}%
\pgfpathlineto{\pgfqpoint{4.291470in}{1.659384in}}%
\pgfpathlineto{\pgfqpoint{4.261477in}{1.646260in}}%
\pgfpathlineto{\pgfqpoint{4.272397in}{1.630755in}}%
\pgfpathlineto{\pgfqpoint{4.281700in}{1.628154in}}%
\pgfpathlineto{\pgfqpoint{4.344513in}{1.604302in}}%
\pgfpathlineto{\pgfqpoint{4.344746in}{1.604286in}}%
\pgfpathlineto{\pgfqpoint{4.344806in}{1.604231in}}%
\pgfpathlineto{\pgfqpoint{4.415373in}{1.608692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.975839in}{3.155510in}}%
\pgfpathlineto{\pgfqpoint{1.992943in}{3.150648in}}%
\pgfpathlineto{\pgfqpoint{2.024617in}{3.139884in}}%
\pgfpathlineto{\pgfqpoint{2.057301in}{3.129752in}}%
\pgfpathlineto{\pgfqpoint{2.115991in}{3.109662in}}%
\pgfpathlineto{\pgfqpoint{2.128934in}{3.105611in}}%
\pgfpathlineto{\pgfqpoint{2.132869in}{3.104363in}}%
\pgfpathlineto{\pgfqpoint{2.177720in}{3.090008in}}%
\pgfpathlineto{\pgfqpoint{2.187593in}{3.087000in}}%
\pgfpathlineto{\pgfqpoint{2.226267in}{3.075242in}}%
\pgfpathlineto{\pgfqpoint{2.248042in}{3.068599in}}%
\pgfpathlineto{\pgfqpoint{2.275104in}{3.060993in}}%
\pgfpathlineto{\pgfqpoint{2.315197in}{3.049273in}}%
\pgfpathlineto{\pgfqpoint{2.324115in}{3.047057in}}%
\pgfpathlineto{\pgfqpoint{2.329456in}{3.045747in}}%
\pgfpathlineto{\pgfqpoint{2.375955in}{3.035109in}}%
\pgfpathlineto{\pgfqpoint{2.392770in}{3.031907in}}%
\pgfpathlineto{\pgfqpoint{2.436011in}{3.024067in}}%
\pgfpathlineto{\pgfqpoint{2.473541in}{3.018020in}}%
\pgfpathlineto{\pgfqpoint{2.486086in}{3.016260in}}%
\pgfpathlineto{\pgfqpoint{2.527864in}{3.010730in}}%
\pgfpathlineto{\pgfqpoint{2.536180in}{3.009762in}}%
\pgfpathlineto{\pgfqpoint{2.548459in}{3.008769in}}%
\pgfpathlineto{\pgfqpoint{2.593820in}{3.006032in}}%
\pgfpathlineto{\pgfqpoint{2.622184in}{3.005090in}}%
\pgfpathlineto{\pgfqpoint{2.654641in}{3.005462in}}%
\pgfpathlineto{\pgfqpoint{2.705180in}{3.006115in}}%
\pgfpathlineto{\pgfqpoint{2.716521in}{3.006587in}}%
\pgfpathlineto{\pgfqpoint{2.720086in}{3.006775in}}%
\pgfpathlineto{\pgfqpoint{2.728129in}{3.007255in}}%
\pgfpathlineto{\pgfqpoint{2.782290in}{3.013320in}}%
\pgfpathlineto{\pgfqpoint{2.829257in}{3.018139in}}%
\pgfpathlineto{\pgfqpoint{2.838152in}{3.019277in}}%
\pgfpathlineto{\pgfqpoint{2.844201in}{3.019996in}}%
\pgfpathlineto{\pgfqpoint{2.909610in}{3.031901in}}%
\pgfpathlineto{\pgfqpoint{2.942380in}{3.037124in}}%
\pgfpathlineto{\pgfqpoint{2.975566in}{3.044971in}}%
\pgfpathlineto{\pgfqpoint{3.035540in}{3.056679in}}%
\pgfpathlineto{\pgfqpoint{3.044691in}{3.059291in}}%
\pgfpathlineto{\pgfqpoint{3.065207in}{3.063459in}}%
\pgfpathlineto{\pgfqpoint{3.109230in}{3.073862in}}%
\pgfpathlineto{\pgfqpoint{3.127369in}{3.076929in}}%
\pgfpathlineto{\pgfqpoint{3.173866in}{3.088918in}}%
\pgfpathlineto{\pgfqpoint{3.227818in}{3.097141in}}%
\pgfpathlineto{\pgfqpoint{3.252246in}{3.103227in}}%
\pgfpathlineto{\pgfqpoint{3.265436in}{3.106080in}}%
\pgfpathlineto{\pgfqpoint{3.329328in}{3.115883in}}%
\pgfpathlineto{\pgfqpoint{3.355146in}{3.117754in}}%
\pgfpathlineto{\pgfqpoint{3.388961in}{3.119027in}}%
\pgfpathlineto{\pgfqpoint{3.404115in}{3.120371in}}%
\pgfpathlineto{\pgfqpoint{3.422009in}{3.120312in}}%
\pgfpathlineto{\pgfqpoint{3.482806in}{3.122220in}}%
\pgfpathlineto{\pgfqpoint{3.530255in}{3.117407in}}%
\pgfpathlineto{\pgfqpoint{3.538002in}{3.117230in}}%
\pgfpathlineto{\pgfqpoint{3.543030in}{3.116939in}}%
\pgfpathlineto{\pgfqpoint{3.596382in}{3.111389in}}%
\pgfpathlineto{\pgfqpoint{3.625559in}{3.109684in}}%
\pgfpathlineto{\pgfqpoint{3.632615in}{3.108833in}}%
\pgfpathlineto{\pgfqpoint{3.652970in}{3.105516in}}%
\pgfpathlineto{\pgfqpoint{3.699551in}{3.100512in}}%
\pgfpathlineto{\pgfqpoint{3.709895in}{3.099781in}}%
\pgfpathlineto{\pgfqpoint{3.718202in}{3.098182in}}%
\pgfpathlineto{\pgfqpoint{3.777210in}{3.093826in}}%
\pgfpathlineto{\pgfqpoint{3.802153in}{3.091408in}}%
\pgfpathlineto{\pgfqpoint{3.854759in}{3.091002in}}%
\pgfpathlineto{\pgfqpoint{3.886466in}{3.090443in}}%
\pgfpathlineto{\pgfqpoint{3.917438in}{3.091922in}}%
\pgfpathlineto{\pgfqpoint{3.937863in}{3.092937in}}%
\pgfpathlineto{\pgfqpoint{3.968901in}{3.099443in}}%
\pgfpathlineto{\pgfqpoint{4.001012in}{3.103533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.045232in}{3.212000in}}%
\pgfpathlineto{\pgfqpoint{2.048153in}{3.211005in}}%
\pgfpathlineto{\pgfqpoint{2.117142in}{3.187250in}}%
\pgfpathlineto{\pgfqpoint{2.160627in}{3.171110in}}%
\pgfpathlineto{\pgfqpoint{2.178179in}{3.165138in}}%
\pgfpathlineto{\pgfqpoint{2.258646in}{3.136018in}}%
\pgfpathlineto{\pgfqpoint{2.259686in}{3.135677in}}%
\pgfpathlineto{\pgfqpoint{2.261235in}{3.135089in}}%
\pgfpathlineto{\pgfqpoint{2.309058in}{3.121777in}}%
\pgfpathlineto{\pgfqpoint{2.355835in}{3.107210in}}%
\pgfpathlineto{\pgfqpoint{2.357483in}{3.106792in}}%
\pgfpathlineto{\pgfqpoint{2.359901in}{3.106124in}}%
\pgfpathlineto{\pgfqpoint{2.419858in}{3.093446in}}%
\pgfpathlineto{\pgfqpoint{2.437006in}{3.089946in}}%
\pgfpathlineto{\pgfqpoint{2.481445in}{3.081985in}}%
\pgfpathlineto{\pgfqpoint{2.491557in}{3.080474in}}%
\pgfpathlineto{\pgfqpoint{2.500009in}{3.079502in}}%
\pgfpathlineto{\pgfqpoint{2.577202in}{3.072668in}}%
\pgfpathlineto{\pgfqpoint{2.582266in}{3.072289in}}%
\pgfpathlineto{\pgfqpoint{2.583463in}{3.072207in}}%
\pgfpathlineto{\pgfqpoint{2.612077in}{3.072276in}}%
\pgfpathlineto{\pgfqpoint{2.643693in}{3.071292in}}%
\pgfpathlineto{\pgfqpoint{2.670965in}{3.072291in}}%
\pgfpathlineto{\pgfqpoint{2.724022in}{3.074226in}}%
\pgfpathlineto{\pgfqpoint{2.725444in}{3.074427in}}%
\pgfpathlineto{\pgfqpoint{2.727982in}{3.074746in}}%
\pgfpathlineto{\pgfqpoint{2.797139in}{3.085347in}}%
\pgfpathlineto{\pgfqpoint{2.837090in}{3.091502in}}%
\pgfpathlineto{\pgfqpoint{2.862567in}{3.097890in}}%
\pgfpathlineto{\pgfqpoint{2.927883in}{3.112960in}}%
\pgfpathlineto{\pgfqpoint{2.933527in}{3.114945in}}%
\pgfpathlineto{\pgfqpoint{2.948633in}{3.119435in}}%
\pgfpathlineto{\pgfqpoint{2.998433in}{3.135606in}}%
\pgfpathlineto{\pgfqpoint{3.011183in}{3.139008in}}%
\pgfpathlineto{\pgfqpoint{3.085600in}{3.166048in}}%
\pgfpathlineto{\pgfqpoint{3.088004in}{3.166894in}}%
\pgfpathlineto{\pgfqpoint{3.091432in}{3.167790in}}%
\pgfpathlineto{\pgfqpoint{3.163559in}{3.200684in}}%
\pgfpathlineto{\pgfqpoint{3.172669in}{3.203610in}}%
\pgfpathlineto{\pgfqpoint{3.220395in}{3.223962in}}%
\pgfpathlineto{\pgfqpoint{3.234901in}{3.232513in}}%
\pgfpathlineto{\pgfqpoint{3.244689in}{3.238083in}}%
\pgfpathlineto{\pgfqpoint{3.280256in}{3.258482in}}%
\pgfpathlineto{\pgfqpoint{3.325517in}{3.278121in}}%
\pgfpathlineto{\pgfqpoint{3.338679in}{3.289791in}}%
\pgfpathlineto{\pgfqpoint{3.349887in}{3.299870in}}%
\pgfpathlineto{\pgfqpoint{3.386058in}{3.313250in}}%
\pgfpathlineto{\pgfqpoint{3.411658in}{3.338802in}}%
\pgfpathlineto{\pgfqpoint{3.435498in}{3.354642in}}%
\pgfpathlineto{\pgfqpoint{3.459355in}{3.365738in}}%
\pgfpathlineto{\pgfqpoint{3.489038in}{3.395348in}}%
\pgfpathlineto{\pgfqpoint{3.519475in}{3.412403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.144050in}{3.281001in}}%
\pgfpathlineto{\pgfqpoint{2.149217in}{3.279117in}}%
\pgfpathlineto{\pgfqpoint{2.158587in}{3.274748in}}%
\pgfpathlineto{\pgfqpoint{2.187457in}{3.264916in}}%
\pgfpathlineto{\pgfqpoint{2.217409in}{3.250560in}}%
\pgfpathlineto{\pgfqpoint{2.241279in}{3.241413in}}%
\pgfpathlineto{\pgfqpoint{2.266173in}{3.230259in}}%
\pgfpathlineto{\pgfqpoint{2.283685in}{3.223724in}}%
\pgfpathlineto{\pgfqpoint{2.301182in}{3.216422in}}%
\pgfpathlineto{\pgfqpoint{2.335263in}{3.206018in}}%
\pgfpathlineto{\pgfqpoint{2.356820in}{3.198363in}}%
\pgfpathlineto{\pgfqpoint{2.393368in}{3.188709in}}%
\pgfpathlineto{\pgfqpoint{2.427848in}{3.178250in}}%
\pgfpathlineto{\pgfqpoint{2.460484in}{3.172148in}}%
\pgfpathlineto{\pgfqpoint{2.497362in}{3.164484in}}%
\pgfpathlineto{\pgfqpoint{2.519497in}{3.161890in}}%
\pgfpathlineto{\pgfqpoint{2.534173in}{3.160506in}}%
\pgfpathlineto{\pgfqpoint{2.573429in}{3.158081in}}%
\pgfpathlineto{\pgfqpoint{2.605069in}{3.155958in}}%
\pgfpathlineto{\pgfqpoint{2.613795in}{3.155851in}}%
\pgfpathlineto{\pgfqpoint{2.651530in}{3.158085in}}%
\pgfpathlineto{\pgfqpoint{2.692566in}{3.160719in}}%
\pgfpathlineto{\pgfqpoint{2.703108in}{3.161692in}}%
\pgfpathlineto{\pgfqpoint{2.756738in}{3.173403in}}%
\pgfpathlineto{\pgfqpoint{2.796024in}{3.181895in}}%
\pgfpathlineto{\pgfqpoint{2.825159in}{3.193029in}}%
\pgfpathlineto{\pgfqpoint{2.874906in}{3.211099in}}%
\pgfpathlineto{\pgfqpoint{2.892841in}{3.223224in}}%
\pgfpathlineto{\pgfqpoint{2.931680in}{3.247009in}}%
\pgfpathlineto{\pgfqpoint{2.965204in}{3.276696in}}%
\pgfpathlineto{\pgfqpoint{2.974563in}{3.284262in}}%
\pgfpathlineto{\pgfqpoint{2.985722in}{3.303608in}}%
\pgfpathlineto{\pgfqpoint{3.008779in}{3.345889in}}%
\pgfpathlineto{\pgfqpoint{3.011407in}{3.369834in}}%
\pgfpathlineto{\pgfqpoint{3.015855in}{3.402319in}}%
\pgfpathlineto{\pgfqpoint{3.012044in}{3.440815in}}%
\pgfpathlineto{\pgfqpoint{3.011176in}{3.460729in}}%
\pgfpathlineto{\pgfqpoint{3.012475in}{3.480228in}}%
\pgfpathlineto{\pgfqpoint{3.011155in}{3.519168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449338in}{0.500000in}}{\pgfqpoint{3.020662in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.336712in}{3.385542in}}%
\pgfpathlineto{\pgfqpoint{2.368106in}{3.370784in}}%
\pgfpathlineto{\pgfqpoint{2.386108in}{3.360661in}}%
\pgfpathlineto{\pgfqpoint{2.428794in}{3.345981in}}%
\pgfpathlineto{\pgfqpoint{2.470082in}{3.330032in}}%
\pgfpathlineto{\pgfqpoint{2.482573in}{3.327421in}}%
\pgfpathlineto{\pgfqpoint{2.539543in}{3.313290in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{3.313018in}}%
\pgfpathlineto{\pgfqpoint{2.545954in}{3.312628in}}%
\pgfpathlineto{\pgfqpoint{2.604584in}{3.328407in}}%
\pgfpathlineto{\pgfqpoint{2.637027in}{3.338710in}}%
\pgfpathlineto{\pgfqpoint{2.673622in}{3.377935in}}%
\pgfpathlineto{\pgfqpoint{2.674854in}{3.379256in}}%
\pgfpathlineto{\pgfqpoint{2.675029in}{3.380199in}}%
\pgfpathlineto{\pgfqpoint{2.674657in}{3.384062in}}%
\pgfpathlineto{\pgfqpoint{2.667350in}{3.439328in}}%
\pgfpathlineto{\pgfqpoint{2.656310in}{3.457178in}}%
\pgfpathlineto{\pgfqpoint{2.637729in}{3.485304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.449338in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.449338in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.470000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.470000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.449338in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.470000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.449338in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{4.470000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{0.643810in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{3.376190in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{3.376190in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{0.643810in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{0.500000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.365882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{0.643810in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{0.643810in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{0.500000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.497647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{0.643810in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{0.643810in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{0.787619in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{0.787619in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{0.643810in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.629412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{0.787619in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{0.787619in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{0.931429in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{0.931429in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{0.787619in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.761176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{0.931429in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{0.931429in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{1.075238in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{1.075238in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{0.931429in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.892941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{1.075238in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{1.075238in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{1.219048in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{1.219048in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{1.075238in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050980,0.050980,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{1.219048in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{1.219048in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{1.362857in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{1.362857in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{1.219048in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239216,0.239216,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{1.362857in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{1.362857in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{1.506667in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{1.506667in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{1.362857in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.427451,0.427451,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{1.506667in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{1.506667in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{1.650476in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{1.650476in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{1.506667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615686,0.615686,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{1.650476in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{1.650476in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{1.794286in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{1.794286in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{1.650476in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.803922,0.803922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{1.794286in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{1.794286in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{1.938095in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{1.938095in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{1.794286in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.992157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{1.938095in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{1.938095in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{2.081905in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{2.081905in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{1.938095in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.803922,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{2.081905in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{2.081905in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{2.225714in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{2.225714in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{2.081905in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.615686,0.615686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{2.225714in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{2.225714in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{2.369524in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{2.369524in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{2.225714in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.427451,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{2.369524in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{2.369524in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{2.513333in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{2.513333in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{2.369524in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.239216,0.239216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{2.513333in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{2.513333in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{2.657143in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{2.657143in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{2.513333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.050980,0.050980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{2.657143in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{2.657143in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{2.800952in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{2.800952in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{2.657143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923529,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{2.800952in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{2.800952in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{2.944762in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{2.944762in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{2.800952in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.829412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{2.944762in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{2.944762in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{3.088571in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{3.088571in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{2.944762in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.735294,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{3.088571in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{3.088571in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{3.232381in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{3.232381in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{3.088571in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.641176,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{3.232381in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{3.232381in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{3.376190in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{3.376190in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{3.232381in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.702500in}{0.500000in}}{\pgfqpoint{0.151000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.547059,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{3.376190in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{3.376190in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{3.376190in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.853500in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.950722in,y=0.451775in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.860\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.853500in}{0.931429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.950722in,y=0.883203in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.905\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.853500in}{1.362857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.950722in,y=1.314632in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.950\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.853500in}{1.794286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.950722in,y=1.746060in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.995\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.853500in}{2.225714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.950722in,y=2.177489in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2.040\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.853500in}{2.657143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.950722in,y=2.608918in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2.085\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.853500in}{3.088571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.950722in,y=3.040346in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2.130\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.853500in}{3.520000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.950722in,y=3.471775in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2.175\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{0.643810in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{3.376190in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{3.376190in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{0.643810in}}%
\pgfpathlineto{\pgfqpoint{4.853500in}{0.500000in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

